Flexible Multimode-Based Beamforming MIMO Antenna

This work proposes compact, flexible Multiple Input Multiple Output (MIMO) antennas. The design principle is based on the excitation of different orthogonal radiating modes within the same antenna volume. Via phase control of the excited modes, beamforming is demonstrated in azimuth and elevation planes using single-layered structures. For flexibility, the antennas are designed using Polydimethylsiloxane (PDMS) as the substrate. Numerical results demonstrate that isolation better than 23 dB is realized in all investigated antennas under different bend configurations. Moreover, the proposed technique demonstrates an antenna with unidirectional beamsteering across the entire elevation plane, and a second design realizes a bidirectional beamsteering in the horizontal plane. Overall, the results highlight the potential of multimode-based beamforming for flexible MIMO antennas in Internet of Things (IoT) systems.

==> Bidir/AoA_xy_Plane_Compar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=180,
xtick={  0,  45,  90, 135, 180},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Incident Angle }\phi\text{ (deg)}$},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Absolute Error (deg)},
ytick = {.1, .2, .3, .4, .5, .6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(.8,1.1)},legend cell align=left, align=left, legend columns =4; draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
1	0.044\\
2	0.058\\
3	0.072\\
4	0.072\\
5	0.072\\
6	0.058\\
7	0.076\\
8	0.05\\
9	0.05\\
10	0.046\\
11	0.052\\
12	0.056\\
13	0.072\\
14	0.054\\
15	0.052\\
16	0.054\\
17	0.058\\
18	0.054\\
19	0.042\\
20	0.046\\
21	0.052\\
22	0.024\\
23	0.06\\
24	0.052\\
25	0.034\\
26	0.04\\
27	0.042\\
28	0.038\\
29	0.036\\
30	0.022\\
31	0.032\\
32	0.038\\
33	0.03\\
34	0.034\\
35	0.056\\
36	0.034\\
37	0.036\\
38	0.042\\
39	0.054\\
40	0.046\\
41	0.058\\
42	0.042\\
43	0.06\\
44	0.062\\
45	0.05\\
46	0.048\\
47	0.06\\
48	0.054\\
49	0.064\\
50	0.06\\
51	0.06\\
52	0.068\\
53	0.082\\
54	0.07\\
55	0.07\\
56	0.068\\
57	0.072\\
58	0.082\\
59	0.078\\
60	0.102\\
61	0.07\\
62	0.066\\
63	0.092\\
64	0.088\\
65	0.1\\
66	0.074\\
67	0.068\\
68	0.088\\
69	0.094\\
70	0.094\\
71	0.082\\
72	0.094\\
73	0.076\\
74	0.114\\
75	0.068\\
76	0.074\\
77	0.084\\
78	0.08\\
79	0.068\\
80	0.064\\
81	0.05\\
82	0.064\\
83	0.054\\
84	0.072\\
85	0.07\\
86	0.07\\
87	0.068\\
88	0.062\\
89	0.054\\
90	0.038\\
91	0.052\\
92	0.074\\
93	0.048\\
94	0.042\\
95	0.052\\
96	0.056\\
97	0.044\\
98	0.038\\
99	0.052\\
100	0.04\\
101	0.054\\
102	0.038\\
103	0.05\\
104	0.042\\
105	0.054\\
106	0.034\\
107	0.03\\
108	0.046\\
109	0.032\\
110	0.04\\
111	0.056\\
112	0.054\\
113	0.052\\
114	0.044\\
115	0.042\\
116	0.05\\
117	0.03\\
118	0.046\\
119	0.044\\
120	0.056\\
121	0.048\\
122	0.026\\
123	0.062\\
124	0.054\\
125	0.04\\
126	0.046\\
127	0.038\\
128	0.058\\
129	0.062\\
130	0.06\\
131	0.06\\
132	0.09\\
133	0.07\\
134	0.074\\
135	0.048\\
136	0.062\\
137	0.066\\
138	0.072\\
139	0.082\\
140	0.074\\
141	0.066\\
142	0.078\\
143	0.078\\
144	0.048\\
145	0.048\\
146	0.076\\
147	0.06\\
148	0.08\\
149	0.064\\
150	0.08\\
151	0.07\\
152	0.066\\
153	0.054\\
154	0.074\\
155	0.044\\
156	0.046\\
157	0.046\\
158	0.064\\
159	0.052\\
160	0.07\\
161	0.054\\
162	0.054\\
163	0.048\\
164	0.048\\
165	0.084\\
166	0.074\\
167	0.034\\
168	0.034\\
169	0.06\\
170	0.05\\
171	0.05\\
172	0.054\\
173	0.06\\
174	0.062\\
175	0.046\\
176	0.074\\
177	0.038\\
178	0.048\\
179	0.054\\
180	0.066\\
181	0.022\\
};
\addlegendentry{A}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	0.3\\
2	0.416\\
3	0.39\\
4	0.432\\
5	0.476\\
6	0.408\\
7	0.418\\
8	0.396\\
9	0.376\\
10	0.34\\
11	0.322\\
12	0.29\\
13	0.308\\
14	0.276\\
15	0.252\\
16	0.25\\
17	0.236\\
18	0.196\\
19	0.17\\
20	0.13\\
21	0.128\\
22	0.126\\
23	0.12\\
24	0.114\\
25	0.094\\
26	0.052\\
27	0.046\\
28	0.058\\
29	0.068\\
30	0.044\\
31	0.064\\
32	0.034\\
33	0.038\\
34	0.036\\
35	0.034\\
36	0.024\\
37	0.034\\
38	0.022\\
39	0.02\\
40	0.02\\
41	0.014\\
42	0.018\\
43	0.01\\
44	0.03\\
45	0.01\\
46	0.018\\
47	0.016\\
48	0.01\\
49	0.028\\
50	0.03\\
51	0.034\\
52	0.024\\
53	0.026\\
54	0.028\\
55	0.04\\
56	0.03\\
57	0.022\\
58	0.078\\
59	0.06\\
60	0.068\\
61	0.066\\
62	0.076\\
63	0.102\\
64	0.094\\
65	0.124\\
66	0.138\\
67	0.15\\
68	0.186\\
69	0.206\\
70	0.182\\
71	0.202\\
72	0.268\\
73	0.254\\
74	0.256\\
75	0.262\\
76	0.308\\
77	0.352\\
78	0.356\\
79	0.312\\
80	0.348\\
81	0.402\\
82	0.42\\
83	0.378\\
84	0.458\\
85	0.462\\
86	0.44\\
87	0.508\\
88	0.542\\
89	0.54\\
90	0.55\\
91	0.544\\
92	0.558\\
93	0.558\\
94	0.566\\
95	0.588\\
96	0.516\\
97	0.558\\
98	0.538\\
99	0.514\\
100	0.47\\
101	0.486\\
102	0.468\\
103	0.478\\
104	0.436\\
105	0.424\\
106	0.364\\
107	0.378\\
108	0.368\\
109	0.316\\
110	0.306\\
111	0.324\\
112	0.304\\
113	0.254\\
114	0.218\\
115	0.184\\
116	0.176\\
117	0.194\\
118	0.162\\
119	0.124\\
120	0.122\\
121	0.12\\
122	0.102\\
123	0.1\\
124	0.082\\
125	0.068\\
126	0.056\\
127	0.04\\
128	0.052\\
129	0.038\\
130	0.04\\
131	0.032\\
132	0.044\\
133	0.03\\
134	0.028\\
135	0.036\\
136	0.044\\
137	0.026\\
138	0.02\\
139	0.02\\
140	0.012\\
141	0.02\\
142	0.016\\
143	0.016\\
144	0.016\\
145	0.028\\
146	0.03\\
147	0.016\\
148	0.026\\
149	0.04\\
150	0.022\\
151	0.036\\
152	0.046\\
153	0.052\\
154	0.046\\
155	0.052\\
156	0.058\\
157	0.094\\
158	0.084\\
159	0.08\\
160	0.144\\
161	0.122\\
162	0.15\\
163	0.194\\
164	0.166\\
165	0.168\\
166	0.216\\
167	0.258\\
168	0.224\\
169	0.264\\
170	0.29\\
171	0.348\\
172	0.364\\
173	0.372\\
174	0.362\\
175	0.432\\
176	0.388\\
177	0.52\\
178	0.474\\
179	0.464\\
180	0.436\\
181	0.314\\
};
\addlegendentry{B}

\addplot [color=blue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	0.384\\
2	0.506\\
3	0.538\\
4	0.55\\
5	0.516\\
6	0.522\\
7	0.482\\
8	0.472\\
9	0.432\\
10	0.402\\
11	0.452\\
12	0.412\\
13	0.354\\
14	0.348\\
15	0.342\\
16	0.326\\
17	0.334\\
18	0.242\\
19	0.266\\
20	0.232\\
21	0.258\\
22	0.222\\
23	0.218\\
24	0.166\\
25	0.148\\
26	0.138\\
27	0.124\\
28	0.136\\
29	0.104\\
30	0.078\\
31	0.068\\
32	0.066\\
33	0.062\\
34	0.054\\
35	0.082\\
36	0.038\\
37	0.032\\
38	0.034\\
39	0.042\\
40	0.034\\
41	0.052\\
42	0.026\\
43	0.026\\
44	0.028\\
45	0.016\\
46	0.034\\
47	0.022\\
48	0.022\\
49	0.02\\
50	0.034\\
51	0.042\\
52	0.026\\
53	0.034\\
54	0.026\\
55	0.052\\
56	0.04\\
57	0.046\\
58	0.048\\
59	0.074\\
60	0.072\\
61	0.074\\
62	0.07\\
63	0.08\\
64	0.098\\
65	0.108\\
66	0.108\\
67	0.118\\
68	0.132\\
69	0.14\\
70	0.188\\
71	0.178\\
72	0.208\\
73	0.248\\
74	0.22\\
75	0.24\\
76	0.296\\
77	0.302\\
78	0.298\\
79	0.322\\
80	0.394\\
81	0.386\\
82	0.344\\
83	0.414\\
84	0.402\\
85	0.424\\
86	0.448\\
87	0.432\\
88	0.434\\
89	0.498\\
90	0.404\\
91	0.454\\
92	0.436\\
93	0.384\\
94	0.42\\
95	0.366\\
96	0.388\\
97	0.378\\
98	0.302\\
99	0.312\\
100	0.292\\
101	0.26\\
102	0.234\\
103	0.256\\
104	0.212\\
105	0.18\\
106	0.192\\
107	0.178\\
108	0.114\\
109	0.104\\
110	0.118\\
111	0.122\\
112	0.054\\
113	0.064\\
114	0.056\\
115	0.066\\
116	0.038\\
117	0.044\\
118	0.042\\
119	0.042\\
120	0.036\\
121	0.032\\
122	0.026\\
123	0.016\\
124	0.018\\
125	0.02\\
126	0.016\\
127	0.026\\
128	0.026\\
129	0.026\\
130	0.016\\
131	0.02\\
132	0.016\\
133	0.018\\
134	0.022\\
135	0.018\\
136	0.032\\
137	0.022\\
138	0.026\\
139	0.034\\
140	0.036\\
141	0.04\\
142	0.036\\
143	0.046\\
144	0.048\\
145	0.052\\
146	0.058\\
147	0.08\\
148	0.082\\
149	0.096\\
150	0.082\\
151	0.086\\
152	0.094\\
153	0.126\\
154	0.164\\
155	0.152\\
156	0.128\\
157	0.2\\
158	0.228\\
159	0.192\\
160	0.25\\
161	0.23\\
162	0.276\\
163	0.294\\
164	0.278\\
165	0.336\\
166	0.34\\
167	0.342\\
168	0.38\\
169	0.362\\
170	0.386\\
171	0.402\\
172	0.438\\
173	0.472\\
174	0.47\\
175	0.428\\
176	0.496\\
177	0.506\\
178	0.51\\
179	0.504\\
180	0.44\\
181	0.366\\
};
\addlegendentry{C}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
1	0.018\\
2	0.036\\
3	0.032\\
4	0.018\\
5	0.032\\
6	0.024\\
7	0.022\\
8	0.026\\
9	0.028\\
10	0.028\\
11	0.026\\
12	0.03\\
13	0.042\\
14	0.034\\
15	0.04\\
16	0.038\\
17	0.042\\
18	0.032\\
19	0.06\\
20	0.066\\
21	0.05\\
22	0.054\\
23	0.056\\
24	0.064\\
25	0.086\\
26	0.088\\
27	0.104\\
28	0.124\\
29	0.126\\
30	0.132\\
31	0.172\\
32	0.184\\
33	0.168\\
34	0.13\\
35	0.192\\
36	0.218\\
37	0.248\\
38	0.21\\
39	0.31\\
40	0.312\\
41	0.302\\
42	0.316\\
43	0.382\\
44	0.324\\
45	0.328\\
46	0.392\\
47	0.366\\
48	0.346\\
49	0.332\\
50	0.364\\
51	0.388\\
52	0.38\\
53	0.34\\
54	0.408\\
55	0.356\\
56	0.32\\
57	0.288\\
58	0.3\\
59	0.302\\
60	0.252\\
61	0.232\\
62	0.22\\
63	0.222\\
64	0.19\\
65	0.16\\
66	0.192\\
67	0.158\\
68	0.15\\
69	0.142\\
70	0.12\\
71	0.068\\
72	0.104\\
73	0.094\\
74	0.112\\
75	0.072\\
76	0.074\\
77	0.046\\
78	0.048\\
79	0.054\\
80	0.048\\
81	0.044\\
82	0.032\\
83	0.05\\
84	0.042\\
85	0.032\\
86	0.038\\
87	0.032\\
88	0.03\\
89	0.04\\
90	0.042\\
91	0.026\\
92	0.038\\
93	0.038\\
94	0.046\\
95	0.046\\
96	0.048\\
97	0.052\\
98	0.066\\
99	0.04\\
100	0.074\\
101	0.074\\
102	0.06\\
103	0.07\\
104	0.088\\
105	0.084\\
106	0.112\\
107	0.102\\
108	0.132\\
109	0.15\\
110	0.146\\
111	0.178\\
112	0.146\\
113	0.154\\
114	0.218\\
115	0.228\\
116	0.204\\
117	0.23\\
118	0.256\\
119	0.304\\
120	0.322\\
121	0.302\\
122	0.338\\
123	0.356\\
124	0.348\\
125	0.332\\
126	0.44\\
127	0.4\\
128	0.402\\
129	0.46\\
130	0.408\\
131	0.47\\
132	0.428\\
133	0.448\\
134	0.502\\
135	0.526\\
136	0.482\\
137	0.488\\
138	0.512\\
139	0.484\\
140	0.494\\
141	0.492\\
142	0.432\\
143	0.456\\
144	0.42\\
145	0.474\\
146	0.402\\
147	0.368\\
148	0.38\\
149	0.35\\
150	0.408\\
151	0.312\\
152	0.288\\
153	0.298\\
154	0.278\\
155	0.27\\
156	0.242\\
157	0.254\\
158	0.246\\
159	0.208\\
160	0.21\\
161	0.19\\
162	0.198\\
163	0.142\\
164	0.148\\
165	0.124\\
166	0.124\\
167	0.114\\
168	0.084\\
169	0.1\\
170	0.084\\
171	0.07\\
172	0.088\\
173	0.058\\
174	0.066\\
175	0.056\\
176	0.038\\
177	0.054\\
178	0.04\\
179	0.048\\
180	0.038\\
181	0.022\\
};
\addlegendentry{D}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Bidir/SparaFlat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=5,
xmax=6.5,
xtick={5,  5.5, 6, 6.5},
ytick={-35,-20,-10,0},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-35,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{S}_{\text{mn}}\text{ (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(.4,.8)},legend cell align=left, align=left, legend columns =1, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.059373017755087\\
1.0069999694824	-0.057076506626026\\
1.0140000581741	-0.053814816840253\\
1.0210000276566	-0.049719003395475\\
1.027999997139	-0.044947762009268\\
1.0349999666214	-0.039680553972511\\
1.0420000553131	-0.034110765802694\\
1.0490000247955	-0.028432870463107\\
1.055999994278	-0.022849573097255\\
1.0629999637604	-0.017550315640137\\
1.0700000524521	-0.012708766592594\\
1.0770000219345	-0.0084864910722332\\
1.0839999914169	-0.0050150932029621\\
1.0909999608994	-0.0023992247795858\\
1.0980000495911	-0.00071272655894365\\
1.1050000190735	1.9277458016386e-07\\
1.1119999885559	-0.0002667473242891\\
1.1189999580383	-0.0014866763693707\\
1.12600004673	-0.0036051093609567\\
1.1330000162125	-0.0065349749479966\\
1.1399999856949	-0.010163596158703\\
1.1469999551773	-0.014356200278411\\
1.154000043869	-0.018962032895\\
1.1610000133514	-0.023814433289017\\
1.1679999828339	-0.028745949175535\\
1.1749999523163	-0.033585421706495\\
1.182000041008	-0.038167160190462\\
1.1890000104904	-0.042338238443423\\
1.1959999799728	-0.045959749972852\\
1.2029999494553	-0.048915502202355\\
1.210000038147	-0.051113186833137\\
1.2170000076294	-0.052489636398675\\
1.2239999771118	-0.053009864611811\\
1.2309999465942	-0.052670584175669\\
1.2380000352859	-0.051497374739294\\
1.2450000047684	-0.049546057394614\\
1.2519999742508	-0.046897413264719\\
1.2589999437332	-0.043655507773429\\
1.2660000324249	-0.039945757287751\\
1.2730000019073	-0.035902307346492\\
1.2799999713898	-0.031670789159582\\
1.2869999408722	-0.027403325828825\\
1.2940000295639	-0.023247702434568\\
1.3009999990463	-0.019346305155517\\
1.3079999685287	-0.015827134562562\\
1.3150000572205	-0.012808938144356\\
1.3220000267029	-0.010385114593907\\
1.3289999961853	-0.0086293696865881\\
1.3359999656677	-0.007594355421907\\
1.3430000543594	-0.0073033708005463\\
1.3500000238419	-0.0077559880279243\\
1.3569999933243	-0.0089245665830914\\
1.3639999628067	-0.010762292598866\\
1.3710000514984	-0.013195006474776\\
1.3780000209808	-0.016132506664059\\
1.3849999904633	-0.01946540363836\\
1.3919999599457	-0.023075585331085\\
1.3990000486374	-0.02683680839009\\
1.4060000181198	-0.030614643092447\\
1.4129999876022	-0.034281473344127\\
1.4199999570847	-0.037711452239255\\
1.4270000457764	-0.040789482720531\\
1.4340000152588	-0.043414822995317\\
1.4409999847412	-0.045503491235729\\
1.4479999542236	-0.046988127380536\\
1.4550000429153	-0.047829507217379\\
1.4620000123978	-0.048005250394539\\
1.4689999818802	-0.047522380731071\\
1.4759999513626	-0.046403961026926\\
1.4830000400543	-0.04470234152337\\
1.4900000095367	-0.042482159340549\\
1.4969999790192	-0.039831695938438\\
1.5039999485016	-0.036848649311281\\
1.5110000371933	-0.033641628135366\\
1.5180000066757	-0.030326097585218\\
1.5249999761581	-0.027019530870481\\
1.5319999456406	-0.023834137594577\\
1.5390000343323	-0.02088032798775\\
1.5460000038147	-0.018256948554897\\
1.5529999732971	-0.016050267233887\\
1.5599999427795	-0.014330311853145\\
1.5670000314713	-0.013150447676748\\
1.5740000009537	-0.012544332944377\\
1.5809999704361	-0.012524782759188\\
1.5880000591278	-0.013084236817263\\
1.5950000286102	-0.014200878049721\\
1.6019999980927	-0.015824429525501\\
1.6089999675751	-0.017897608075789\\
1.6160000562668	-0.020342478684071\\
1.6230000257492	-0.023069321011143\\
1.6299999952316	-0.025982541518242\\
1.6369999647141	-0.028979905738499\\
1.6440000534058	-0.031958831526946\\
1.6510000228882	-0.034813620743046\\
1.6579999923706	-0.037451417487168\\
1.664999961853	-0.039780799862975\\
1.6720000505447	-0.041726884106963\\
1.6790000200272	-0.043227672102836\\
1.6859999895096	-0.04423566390029\\
1.692999958992	-0.044724355788097\\
1.7000000476837	-0.044682435227624\\
1.7070000171661	-0.044119440206845\\
1.7139999866486	-0.043061000558922\\
1.720999956131	-0.041552067516747\\
1.7280000448227	-0.039650570009118\\
1.7350000143051	-0.037429097838744\\
1.7419999837875	-0.034968333510024\\
1.74899995327	-0.032358004777792\\
1.7560000419617	-0.029690705921371\\
1.7630000114441	-0.027060144342055\\
1.7699999809265	-0.024557200872917\\
1.7769999504089	-0.022267419086881\\
1.7840000391006	-0.020267869502494\\
1.7910000085831	-0.018623763096262\\
1.7979999780655	-0.01738957069406\\
1.8049999475479	-0.016601331852244\\
1.8120000362396	-0.016283170606013\\
1.819000005722	-0.016439180034188\\
1.8259999752045	-0.017061408064948\\
1.8329999446869	-0.018122300442006\\
1.8400000333786	-0.019580831061649\\
1.847000002861	-0.021384744997896\\
1.8539999723434	-0.023466950866377\\
1.8609999418259	-0.02575375014958\\
1.8680000305176	-0.028165523921474\\
1.875	-0.030616874133992\\
1.8819999694824	-0.033024375640015\\
1.8890000581741	-0.035307073881495\\
1.8960000276566	-0.037384067067283\\
1.902999997139	-0.039189057859283\\
1.9099999666214	-0.040663018157128\\
1.9170000553131	-0.041757702768341\\
1.9240000247955	-0.042440106687526\\
1.930999994278	-0.042692625868413\\
1.9379999637604	-0.042510491063051\\
1.9450000524521	-0.041906875797633\\
1.9520000219345	-0.040906368722696\\
1.9589999914169	-0.039550176198285\\
1.9659999608994	-0.037888885891483\\
1.9730000495911	-0.035986534265767\\
1.9800000190735	-0.033909305628768\\
1.9869999885559	-0.031733493376069\\
1.9939999580383	-0.029536666114381\\
2.0009999275208	-0.027394790113979\\
2.0079998970032	-0.02538165474863\\
2.0150001049042	-0.023567747768702\\
2.0220000743866	-0.022012269021224\\
2.029000043869	-0.020768197789809\\
2.0360000133514	-0.019874369187939\\
2.0429999828339	-0.019360841162252\\
2.0499999523163	-0.019240387910857\\
2.0569999217987	-0.019514186753982\\
2.0639998912811	-0.020168991612383\\
2.0710000991821	-0.021181309486988\\
2.0780000686646	-0.022511908623041\\
2.085000038147	-0.024113979332517\\
2.0920000076294	-0.025928915319662\\
2.0989999771118	-0.027893170213675\\
2.1059999465942	-0.029938359596265\\
2.1129999160767	-0.031995465097756\\
2.1199998855591	-0.033990958359044\\
2.1270000934601	-0.035859014128853\\
2.1340000629425	-0.037537763273261\\
2.1410000324249	-0.038968775873936\\
2.1480000019073	-0.040106553887161\\
2.1549999713898	-0.040916624380559\\
2.1619999408722	-0.041372006305944\\
2.1689999103546	-0.041463082093364\\
2.1760001182556	-0.041189991463925\\
2.183000087738	-0.040565479051558\\
2.1900000572205	-0.039616728951984\\
2.1970000267029	-0.038380133955406\\
2.2039999961853	-0.03690240762158\\
2.2109999656677	-0.0352372476555\\
2.2179999351501	-0.033445790903231\\
2.2249999046326	-0.031589835287423\\
2.2320001125336	-0.029738167248994\\
2.239000082016	-0.027954343194505\\
2.2460000514984	-0.026299251146429\\
2.2530000209808	-0.024830628205064\\
2.2599999904633	-0.023598012900316\\
2.2669999599457	-0.022644110359858\\
2.2739999294281	-0.021997042043327\\
2.2809998989105	-0.02168152616052\\
2.2880001068115	-0.021701957900118\\
2.2950000762939	-0.022058481546567\\
2.3020000457764	-0.0227361108786\\
2.3090000152588	-0.023709777627769\\
2.3159999847412	-0.024945198474967\\
2.3229999542236	-0.026398001056295\\
2.3299999237061	-0.028017153532802\\
2.3369998931885	-0.029744734610561\\
2.3440001010895	-0.031523995636417\\
2.3510000705719	-0.033293286714806\\
2.3580000400543	-0.034989383674888\\
2.3650000095367	-0.036559488476223\\
2.3719999790192	-0.037948169572162\\
2.3789999485016	-0.039109496613625\\
2.385999917984	-0.040008556192633\\
2.3929998874664	-0.040612640627763\\
2.4000000953674	-0.040906761822049\\
2.4070000648499	-0.040884902084168\\
2.4140000343323	-0.040549402915781\\
2.4210000038147	-0.039914985508592\\
2.4279999732971	-0.039008463724719\\
2.4349999427795	-0.037863012456567\\
2.441999912262	-0.036521292613787\\
2.4489998817444	-0.03503536970391\\
2.4560000896454	-0.033453960838806\\
2.4630000591278	-0.031837232428172\\
2.4700000286102	-0.030239755800491\\
2.4769999980927	-0.028721231767872\\
2.4839999675751	-0.027330786748935\\
2.4909999370575	-0.026117293418006\\
2.4979999065399	-0.025124510781469\\
2.5050001144409	-0.024384516892055\\
2.5120000839233	-0.02392279870018\\
2.5190000534058	-0.023753129631269\\
2.5260000228882	-0.023881685210402\\
2.5329999923706	-0.024301955153933\\
2.539999961853	-0.025000383257907\\
2.5469999313354	-0.025950153222671\\
2.5539999008179	-0.027119015065999\\
2.5610001087189	-0.028466778839441\\
2.5680000782013	-0.029945993326707\\
2.5750000476837	-0.031505730595017\\
2.5820000171661	-0.033093619532358\\
2.5889999866486	-0.034654673520119\\
2.595999956131	-0.036136763796975\\
2.6029999256134	-0.037489841437779\\
2.6099998950958	-0.038671090892835\\
2.6170001029968	-0.039638001585236\\
2.6240000724792	-0.040359729188013\\
2.6310000419617	-0.040817699540494\\
2.6380000114441	-0.040994664249391\\
2.6449999809265	-0.040889399573245\\
2.6519999504089	-0.040507788199667\\
2.6589999198914	-0.039866279954179\\
2.6659998893738	-0.038990512953768\\
2.6730000972748	-0.037911635247547\\
2.6800000667572	-0.036672172843004\\
2.6870000362396	-0.035315123888662\\
2.694000005722	-0.033889455511963\\
2.7009999752045	-0.032447068193326\\
2.7079999446869	-0.031039466782334\\
2.7149999141693	-0.029716384440356\\
2.7219998836517	-0.028522994598875\\
2.7290000915527	-0.027503205854444\\
2.7360000610352	-0.026691611866345\\
2.7430000305176	-0.02611612525528\\
2.75	-0.025794818221075\\
2.7569999694824	-0.025742206544536\\
2.7639999389648	-0.025958103709199\\
2.7709999084473	-0.026437131218705\\
2.7780001163483	-0.027158973642665\\
2.7850000858307	-0.028102108892793\\
2.7920000553131	-0.029233789758506\\
2.7990000247955	-0.030515267621986\\
2.805999994278	-0.031901216757939\\
2.8129999637604	-0.03334751258406\\
2.8199999332428	-0.034803411621841\\
2.8269999027252	-0.036221235225051\\
2.8340001106262	-0.037551540932717\\
2.8410000801086	-0.038750994707841\\
2.8480000495911	-0.039781389128511\\
2.8550000190735	-0.040608145044501\\
2.8619999885559	-0.041203998543358\\
2.8689999580383	-0.041551395684776\\
2.8759999275208	-0.0416405620148\\
2.8829998970032	-0.04147230221343\\
2.8900001049042	-0.04105442350296\\
2.8970000743866	-0.040403886035812\\
2.904000043869	-0.039545127552669\\
2.9110000133514	-0.03851101349236\\
2.9179999828339	-0.03734060423962\\
2.9249999523163	-0.036075949389721\\
2.9319999217987	-0.034761868076763\\
2.9389998912811	-0.033448219263414\\
2.9460000991821	-0.032178841109931\\
2.9530000686646	-0.031002676016293\\
2.960000038147	-0.029958573086179\\
2.9670000076294	-0.02908446076696\\
2.9739999771118	-0.028414065488095\\
2.9809999465942	-0.027967673354524\\
2.9879999160767	-0.02776404309244\\
2.9949998855591	-0.027811117231559\\
3.0020000934601	-0.028107077802555\\
3.0090000629425	-0.028642406449782\\
3.0160000324249	-0.029400903655058\\
3.0230000019073	-0.030357518454706\\
3.0299999713898	-0.031479483781799\\
3.0369999408722	-0.032729905045701\\
3.0439999103546	-0.034065944947214\\
3.0510001182556	-0.035444863641528\\
3.058000087738	-0.036819786769034\\
3.0650000572205	-0.038144628127024\\
3.0720000267029	-0.039375891461943\\
3.0789999961853	-0.040472942191324\\
3.0859999656677	-0.041400692164612\\
3.0929999351501	-0.04212832581383\\
3.0999999046326	-0.042631999526614\\
3.1070001125336	-0.042898557042462\\
3.114000082016	-0.042922217367166\\
3.1210000514984	-0.042702079706879\\
3.1280000209808	-0.042250035106499\\
3.1349999904633	-0.041584594609299\\
3.1419999599457	-0.040730890748671\\
3.1489999294281	-0.039720836637415\\
3.1559998989105	-0.038592541730108\\
3.1630001068115	-0.037388833034989\\
3.1700000762939	-0.036150452764789\\
3.1770000457764	-0.03492640889033\\
3.1840000152588	-0.0337556605497\\
3.1909999847412	-0.032688141837486\\
3.1979999542236	-0.031756000553579\\
3.2049999237061	-0.030997535876285\\
3.2119998931885	-0.030440374546176\\
3.2190001010895	-0.030103918688698\\
3.2260000705719	-0.030003042291605\\
3.2330000400543	-0.030142918031609\\
3.2400000095367	-0.030519430662348\\
3.2469999790192	-0.031124163312469\\
3.2539999485016	-0.031935571407358\\
3.260999917984	-0.032930451418548\\
3.2679998874664	-0.034074427003052\\
3.2750000953674	-0.035330364589876\\
3.2820000648499	-0.036657754915115\\
3.2890000343323	-0.038013817273525\\
3.2960000038147	-0.03935455144394\\
3.3029999732971	-0.040634004845104\\
3.3099999427795	-0.041810990731894\\
3.316999912262	-0.042846737209165\\
3.3239998817444	-0.043710483275223\\
3.3310000896454	-0.044372853994783\\
3.3380000591278	-0.044812915996738\\
3.3450000286102	-0.045021624054729\\
3.3519999980927	-0.044990780389622\\
3.3589999675751	-0.044727277659838\\
3.3659999370575	-0.044241223225407\\
3.3729999065399	-0.043553952438806\\
3.3800001144409	-0.042691017439145\\
3.3870000839233	-0.041686179755688\\
3.3940000534058	-0.040577002442542\\
3.4010000228882	-0.039404202930941\\
3.4079999923706	-0.038211686455025\\
3.414999961853	-0.037044355220707\\
3.4219999313354	-0.035945284611196\\
3.4289999008179	-0.034954543052768\\
3.4360001087189	-0.034111666067983\\
3.4430000782013	-0.033448043633316\\
3.4500000476837	-0.032986625220275\\
3.4570000171661	-0.032750221344407\\
3.4639999866486	-0.032748623575172\\
3.470999956131	-0.032986920253264\\
3.4779999256134	-0.033456964971172\\
3.4849998950958	-0.034147567861874\\
3.4920001029968	-0.035038758300565\\
3.4990000724792	-0.036102382464304\\
3.5060000419617	-0.037305138649976\\
3.5130000114441	-0.038610844036045\\
3.5199999809265	-0.039974935132733\\
3.5269999504089	-0.041355233888416\\
3.5339999198914	-0.042706649152655\\
3.5409998893738	-0.04398646437862\\
3.5480000972748	-0.045153369984688\\
3.5550000667572	-0.046170762051565\\
3.5620000362396	-0.047007495755658\\
3.569000005722	-0.047635560810554\\
3.5759999752045	-0.048038023723668\\
3.5829999446869	-0.048205950790838\\
3.5899999141693	-0.048135134255874\\
3.5969998836517	-0.047830053689129\\
3.6040000915527	-0.047309181813638\\
3.6110000610352	-0.046589855870578\\
3.6180000305176	-0.045704155517491\\
3.625	-0.044683818526477\\
3.6319999694824	-0.04357013966141\\
3.6389999389648	-0.042405081978607\\
3.6459999084473	-0.041232903465888\\
3.6530001163483	-0.040099578345621\\
3.6600000858307	-0.03904645396114\\
3.6670000553131	-0.038114857696589\\
3.6740000247955	-0.037343144088936\\
3.680999994278	-0.036762403617982\\
3.6879999637604	-0.036395460826694\\
3.6949999332428	-0.036261534765585\\
3.7019999027252	-0.036369608075469\\
3.7090001106262	-0.036721527614494\\
3.7160000801086	-0.037310160426849\\
3.7230000495911	-0.038120809203619\\
3.7300000190735	-0.039129531238064\\
3.7369999885559	-0.040308612533673\\
3.7439999580383	-0.041620169773316\\
3.7509999275208	-0.043026075376363\\
3.7579998970032	-0.04448344108495\\
3.7650001049042	-0.045945308292712\\
3.7720000743866	-0.047363922546627\\
3.779000043869	-0.048699760090486\\
3.7860000133514	-0.049910712092208\\
3.7929999828339	-0.050956018640346\\
3.7999999523163	-0.051805456468324\\
3.8069999217987	-0.052436990036036\\
3.8139998912811	-0.052830661645652\\
3.8210000991821	-0.052978380909876\\
3.8280000686646	-0.052880402635614\\
3.835000038147	-0.052545102712121\\
3.8420000076294	-0.051987513162587\\
3.8489999771118	-0.051233132060913\\
3.8559999465942	-0.050313395226873\\
3.8629999160767	-0.04926841430102\\
3.8699998855591	-0.048136872137115\\
3.8770000934601	-0.046962874056005\\
3.8840000629425	-0.045797174537532\\
3.8910000324249	-0.044685216260036\\
3.8980000019073	-0.043674126963648\\
3.9049999713898	-0.042801977570405\\
3.9119999408722	-0.042109007630549\\
3.9189999103546	-0.041626408618662\\
3.9260001182556	-0.041379380379707\\
3.933000087738	-0.04138349166168\\
3.9400000572205	-0.041647755192586\\
3.9470000267029	-0.042172358515808\\
3.9539999961853	-0.042947167511904\\
3.9609999656677	-0.043953360506245\\
3.9679999351501	-0.045167181380438\\
3.9749999046326	-0.046555065063659\\
3.9820001125336	-0.048076425154087\\
3.989000082016	-0.049689198248435\\
3.9960000514984	-0.051345860808688\\
4.0029997825623	-0.052998694099404\\
4.0100002288818	-0.054596393522106\\
4.0170001983643	-0.05609141611278\\
4.0240001678467	-0.057444074625596\\
4.0310001373291	-0.058612672339336\\
4.0380001068115	-0.059564746431073\\
4.0450000762939	-0.060274227682675\\
4.0520000457764	-0.060726176846169\\
4.0590000152588	-0.060911453682515\\
4.0659999847412	-0.06083079892884\\
4.0729999542236	-0.060496319048102\\
4.0799999237061	-0.059925684011864\\
4.0869998931885	-0.059148808884459\\
4.0939998626709	-0.058200760787708\\
4.1009998321533	-0.057123158931632\\
4.1079998016357	-0.055961007506402\\
4.1149997711182	-0.054763701568932\\
4.1220002174377	-0.053585144682029\\
4.1290001869202	-0.052474278671584\\
4.1360001564026	-0.051479743830415\\
4.143000125885	-0.05064801837668\\
4.1500000953674	-0.050017299190438\\
4.1570000648499	-0.049623961746634\\
4.1640000343323	-0.049489019173179\\
4.1710000038147	-0.049633207058455\\
4.1779999732971	-0.050060156709973\\
4.1849999427795	-0.05077093350873\\
4.191999912262	-0.05175234364198\\
4.1989998817444	-0.052985137887076\\
4.2059998512268	-0.054435088342231\\
4.2129998207092	-0.056068395079218\\
4.2199997901917	-0.057839755736757\\
4.2270002365112	-0.05970086151126\\
4.2340002059937	-0.061600461586302\\
4.2410001754761	-0.063482429138638\\
4.2480001449585	-0.065294443248447\\
4.2550001144409	-0.066982793225216\\
4.2620000839233	-0.068504522043391\\
4.2690000534058	-0.069814151381202\\
4.2760000228882	-0.070876803926449\\
4.2829999923706	-0.071670507732472\\
4.289999961853	-0.072173310208503\\
4.2969999313354	-0.072380293823579\\
4.3039999008179	-0.07229859190345\\
4.3109998703003	-0.071937490766678\\
4.3179998397827	-0.071323005071589\\
4.3249998092651	-0.070490231794933\\
4.3319997787476	-0.069479476677135\\
4.3390002250671	-0.068339744039885\\
4.3460001945496	-0.067122610059562\\
4.353000164032	-0.065886291513549\\
4.3600001335144	-0.064688157226802\\
4.3670001029968	-0.063586548819868\\
4.3740000724792	-0.062635830712137\\
4.3810000419617	-0.061885187985467\\
4.3880000114441	-0.061381144052147\\
4.3949999809265	-0.061159422949072\\
4.4019999504089	-0.061244939095408\\
4.4089999198914	-0.061658780519875\\
4.4159998893738	-0.062404141321238\\
4.4229998588562	-0.063477135857959\\
4.4299998283386	-0.064864223983004\\
4.436999797821	-0.066536010496034\\
4.4439997673035	-0.068456945235245\\
4.451000213623	-0.070583110777436\\
4.4580001831055	-0.07286392021349\\
4.4650001525879	-0.075238935723731\\
4.4720001220703	-0.077647649494657\\
4.4790000915527	-0.080027264306138\\
4.4860000610352	-0.082318091470215\\
4.4930000305176	-0.084457430261777\\
4.5	-0.086391647117319\\
4.5069999694824	-0.0880734171278\\
4.5139999389648	-0.089465620740092\\
4.5209999084473	-0.090536154756999\\
4.5279998779297	-0.091269765959956\\
4.5349998474121	-0.091659561296746\\
4.5419998168945	-0.09171273195089\\
4.548999786377	-0.091449885886293\\
4.5560002326965	-0.090900170842692\\
4.563000202179	-0.090102398183968\\
4.5700001716614	-0.089111272418202\\
4.5770001411438	-0.08798562530308\\
4.5840001106262	-0.086788559361163\\
4.5910000801086	-0.085588302944105\\
4.5980000495911	-0.084455354960766\\
4.6050000190735	-0.083456658403363\\
4.6119999885559	-0.082658957546079\\
4.6189999580383	-0.082123999168755\\
4.6259999275208	-0.081899593296088\\
4.6329998970032	-0.082030755822275\\
4.6399998664856	-0.08254926624226\\
4.646999835968	-0.083472443700266\\
4.6539998054504	-0.084806671356458\\
4.6609997749329	-0.086546005092158\\
4.6680002212524	-0.088670279070883\\
4.6750001907349	-0.091142433445504\\
4.6820001602173	-0.09392094182071\\
4.6890001296997	-0.096949463084427\\
4.6960000991821	-0.10016293029487\\
4.7030000686646	-0.10348952295076\\
4.710000038147	-0.10685427190719\\
4.7170000076294	-0.11018148661079\\
4.7239999771118	-0.11339521556417\\
4.7309999465942	-0.11642146608848\\
4.7379999160767	-0.11919401953931\\
4.7449998855591	-0.12165637163896\\
4.7519998550415	-0.12376323204719\\
4.7589998245239	-0.12547671544861\\
4.7659997940063	-0.12678181345703\\
4.7729997634888	-0.12767018772794\\
4.7800002098083	-0.128151596797\\
4.7870001792908	-0.12825588834073\\
4.7940001487732	-0.12802186283043\\
4.8010001182556	-0.12750419408229\\
4.808000087738	-0.1267680729313\\
4.8150000572205	-0.12589032896947\\
4.8220000267029	-0.12495245302522\\
4.8289999961853	-0.12404502355354\\
4.8359999656677	-0.12325662217181\\
4.8429999351501	-0.12267177301319\\
4.8499999046326	-0.12237782814261\\
4.856999874115	-0.12245143151499\\
4.8639998435974	-0.12295481306315\\
4.8709998130798	-0.12394739415091\\
4.8779997825623	-0.12546540598333\\
4.8850002288818	-0.12753290989016\\
4.8920001983643	-0.13016053761402\\
4.8990001678467	-0.13333666607231\\
4.9060001373291	-0.13703472016291\\
4.9130001068115	-0.14121027170283\\
4.9200000762939	-0.1458045264599\\
4.9270000457764	-0.1507470787236\\
4.9340000152588	-0.15595308960587\\
4.9409999847412	-0.1613274142745\\
4.9479999542236	-0.16677511360963\\
4.9549999237061	-0.17219559382599\\
4.9619998931885	-0.17748828963105\\
4.9689998626709	-0.1825584965462\\
4.9759998321533	-0.18731930149769\\
4.9829998016357	-0.19169624231885\\
4.9899997711182	-0.19563063914448\\
4.9970002174377	-0.19907899790824\\
5.0040001869202	-0.20201402783743\\
5.0110001564026	-0.20443339306901\\
5.018000125885	-0.20635609463538\\
5.0250000953674	-0.20781932038741\\
5.0320000648499	-0.20888080353174\\
5.0390000343323	-0.20961922284192\\
5.0460000038147	-0.21012655450602\\
5.0529999732971	-0.21050916317933\\
5.0599999427795	-0.21088914404403\\
5.066999912262	-0.21138503941742\\
5.0739998817444	-0.21212843790399\\
5.0809998512268	-0.21324210551513\\
5.0879998207092	-0.21484585563657\\
5.0949997901917	-0.21705403136705\\
5.1020002365112	-0.21995888753089\\
5.1090002059937	-0.22364414580003\\
5.1160001754761	-0.22817149789922\\
5.1230001449585	-0.23357893260298\\
5.1300001144409	-0.23988509743062\\
5.1370000839233	-0.24707983759939\\
5.1440000534058	-0.25513575195612\\
5.1510000228882	-0.26399499700932\\
5.1579999923706	-0.27358281115873\\
5.164999961853	-0.28380077196797\\
5.1719999313354	-0.29453287840428\\
5.1789999008179	-0.30565785630332\\
5.1859998703003	-0.31703588857193\\
5.1929998397827	-0.32852809912226\\
5.1999998092651	-0.33999555064965\\
5.2069997787476	-0.35130603765326\\
5.2140002250671	-0.36233832781088\\
5.2210001945496	-0.3729845525765\\
5.228000164032	-0.38316538493725\\
5.2350001335144	-0.39282149702337\\
5.2420001029968	-0.40192470906825\\
5.2490000724792	-0.41047620525229\\
5.2560000419617	-0.41851260575004\\
5.2630000114441	-0.42610315212571\\
5.2699999809265	-0.43334791913823\\
5.2769999504089	-0.44038400979755\\
5.2839999198914	-0.44736862815338\\
5.2909998893738	-0.45448736677747\\
5.2979998588562	-0.46194620593601\\
5.3049998283386	-0.46996191315052\\
5.311999797821	-0.47876097181366\\
5.3189997673035	-0.48857342807827\\
5.326000213623	-0.49962433671302\\
5.3330001831055	-0.51212765009499\\
5.3400001525879	-0.52628159060569\\
5.3470001220703	-0.5422632936242\\
5.3540000915527	-0.56022577261534\\
5.3610000610352	-0.58028969398484\\
5.3680000305176	-0.60254429133407\\
5.375	-0.62704263204013\\
5.3819999694824	-0.65380549858883\\
5.3889999389648	-0.68281500418991\\
5.3959999084473	-0.71401943928302\\
5.4029998779297	-0.74733813309566\\
5.4099998474121	-0.78266173507497\\
5.4169998168945	-0.81986037109277\\
5.423999786377	-0.8587882301029\\
5.4310002326965	-0.89929570176979\\
5.438000202179	-0.94123024285661\\
5.4450001716614	-0.98445511791456\\
5.4520001411438	-1.0288588456897\\
5.4590001106262	-1.0743571777581\\
5.4660000801086	-1.1209107551395\\
5.4730000495911	-1.1685420057657\\
5.4800000190735	-1.2173294233193\\
5.4869999885559	-1.2674296960061\\
5.4939999580383	-1.3190793279387\\
5.5009999275208	-1.3726000312949\\
5.5079998970032	-1.4284084692107\\
5.5149998664856	-1.4870096500525\\
5.521999835968	-1.5490066682857\\
5.5289998054504	-1.6150928332329\\
5.5359997749329	-1.6860544128546\\
5.5430002212524	-1.7627682089212\\
5.5500001907349	-1.8461918467644\\
5.5570001602173	-1.9373686709324\\
5.5640001296997	-2.0374192418488\\
5.5710000991821	-2.1475426356442\\
5.5780000686646	-2.2690139857106\\
5.585000038147	-2.4031887646545\\
5.5920000076294	-2.5515053182096\\
5.5989999771118	-2.7154932391944\\
5.6059999465942	-2.8967797617703\\
5.6129999160767	-3.0971139170436\\
5.6199998855591	-3.3183797343392\\
5.6269998550415	-3.5626253361167\\
5.6339998245239	-3.8320980139953\\
5.6409997940063	-4.1292908870082\\
5.6479997634888	-4.4569945053935\\
5.6550002098083	-4.8183802692887\\
5.6620001792908	-5.2170923501519\\
5.6690001487732	-5.6573674065734\\
5.6760001182556	-6.1442256341769\\
5.683000087738	-6.6836826499164\\
5.6900000572205	-7.2830766663987\\
5.6970000267029	-7.9515190176101\\
5.7039999961853	-8.7005382417241\\
5.7109999656677	-9.5450446147575\\
5.7179999351501	-10.504780474103\\
5.7249999046326	-11.60660401852\\
5.731999874115	-12.888118033796\\
5.7389998435974	-14.403528479952\\
5.7459998130798	-16.23244483365\\
5.7529997825623	-18.487552516633\\
5.7600002288818	-21.274544682116\\
5.7670001983643	-24.253919244913\\
5.7740001678467	-25.093137781275\\
5.7810001373291	-22.618254946408\\
5.7880001068115	-19.648743573351\\
5.7950000762939	-17.184462143983\\
5.8020000457764	-15.200683080219\\
5.8090000152588	-13.574898202497\\
5.8159999847412	-12.213578565107\\
5.8229999542236	-11.052833703033\\
5.8299999237061	-10.04880595832\\
5.8369998931885	-9.1705632287937\\
5.8439998626709	-8.395646228373\\
5.8509998321533	-7.707269497536\\
5.8579998016357	-7.09258168148\\
5.8649997711182	-6.5415076336375\\
5.8720002174377	-6.0459906962514\\
5.8790001869202	-5.5994586543819\\
5.8860001564026	-5.1964661676316\\
5.893000125885	-4.832420834458\\
5.9000000953674	-4.5033873231846\\
5.9070000648499	-4.2059537445769\\
5.9140000343323	-3.9371076752251\\
5.9210000038147	-3.6941711534095\\
5.9279999732971	-3.4747152399573\\
5.9349999427795	-3.276530169228\\
5.941999912262	-3.0975723100936\\
5.9489998817444	-2.9359472140454\\
5.9559998512268	-2.7898827972114\\
5.9629998207092	-2.6577097567694\\
5.9699997901917	-2.5378648664579\\
5.9770002365112	-2.4288692589859\\
5.9840002059937	-2.3293359970454\\
5.9910001754761	-2.2379709786548\\
5.9980001449585	-2.1535671535673\\
6.0050001144409	-2.0750216694544\\
6.0120000839233	-2.0013302846558\\
6.0190000534058	-1.9315969901462\\
6.0260000228882	-1.8650399159327\\
6.0329999923706	-1.8009916779541\\
6.039999961853	-1.7389080797002\\
6.0469999313354	-1.678355078119\\
6.0539999008179	-1.6190191374352\\
6.0609998703003	-1.5606965486266\\
6.0679998397827	-1.5032822443366\\
6.0749998092651	-1.4467615799343\\
6.0819997787476	-1.3912046797534\\
6.0890002250671	-1.3367446498467\\
6.0960001945496	-1.2835650428501\\
6.103000164032	-1.2318861313874\\
6.1100001335144	-1.1819532790396\\
6.1170001029968	-1.1340158146272\\
6.1240000724792	-1.0883187245431\\
6.1310000419617	-1.0450927028862\\
6.1380000114441	-1.004535702862\\
6.1449999809265	-0.96681477120261\\
6.1519999504089	-0.93204827634818\\
6.1589999198914	-0.90031421318642\\
6.1659998893738	-0.87162947253859\\
6.1729998588562	-0.84596299801376\\
6.1799998283386	-0.82322842078892\\
6.186999797821	-0.80328942545404\\
6.1939997673035	-0.78595634143107\\
6.201000213623	-0.77099875297312\\
6.2080001831055	-0.75814511088171\\
6.2150001525879	-0.74709505136483\\
6.2220001220703	-0.73751806799522\\
6.2290000915527	-0.72907275028141\\
6.2360000610352	-0.72141397280463\\
6.2430000305176	-0.71419664990363\\
6.25	-0.70708925249591\\
6.2569999694824	-0.69978743906267\\
6.2639999389648	-0.69201830579478\\
6.2709999084473	-0.68354530823575\\
6.2779998779297	-0.67418217646765\\
6.2849998474121	-0.66379567604307\\
6.2919998168945	-0.65230434156975\\
6.298999786377	-0.63968292321475\\
6.3060002326965	-0.6259618759096\\
6.313000202179	-0.61122887868905\\
6.3200001716614	-0.59561130451816\\
6.3270001411438	-0.57928215861302\\
6.3340001106262	-0.56245100532643\\
6.3410000801086	-0.54534817627295\\
6.3480000495911	-0.52822343780632\\
6.3550000190735	-0.51133203160235\\
6.3619999885559	-0.49493010324556\\
6.3689999580383	-0.4792617122261\\
6.3759999275208	-0.46454798390002\\
6.3829998970032	-0.45098902621772\\
6.3899998664856	-0.43874980959491\\
6.396999835968	-0.4279600147126\\
6.4039998054504	-0.41870698421887\\
6.4109997749329	-0.41103121765595\\
6.4180002212524	-0.40493378600689\\
6.4250001907349	-0.40036901628763\\
6.4320001602173	-0.3972488316326\\
6.4390001296997	-0.39544218420243\\
6.4460000991821	-0.39478816227022\\
6.4530000686646	-0.39508953133472\\
6.460000038147	-0.39612965156532\\
6.4670000076294	-0.39766758563276\\
6.4739999771118	-0.39945874341451\\
6.4809999465942	-0.40125306648082\\
6.4879999160767	-0.40281021265538\\
6.4949998855591	-0.40389762363672\\
6.5019998550415	-0.40431092370336\\
6.5089998245239	-0.40387219211054\\
6.5159997940063	-0.40243950808743\\
6.5229997634888	-0.39990972204801\\
6.5300002098083	-0.39622101620164\\
6.5370001792908	-0.39136109465578\\
6.5440001487732	-0.3853569124976\\
6.5510001182556	-0.37828406149311\\
6.558000087738	-0.37025279243614\\
6.5650000572205	-0.3614129810922\\
6.5720000267029	-0.35194640874407\\
6.5789999961853	-0.34205106418637\\
6.5859999656677	-0.33194568055638\\
6.5929999351501	-0.32185579999675\\
6.5999999046326	-0.31200880751262\\
6.606999874115	-0.3026234027862\\
6.6139998435974	-0.29390045855403\\
6.6209998130798	-0.28602262899955\\
6.6279997825623	-0.27914649882064\\
6.6350002288818	-0.27339282549215\\
6.6420001983643	-0.26885118956635\\
6.6490001678467	-0.265566633605\\
6.6560001373291	-0.26355209109961\\
6.6630001068115	-0.26277248165366\\
6.6700000762939	-0.26316128636847\\
6.6770000457764	-0.26461008476485\\
6.6840000152588	-0.26698037139516\\
6.6909999847412	-0.2701030788481\\
6.6979999542236	-0.2737878378183\\
6.7049999237061	-0.2778231705812\\
6.7119998931885	-0.28199321909848\\
6.7189998626709	-0.28607247843271\\
6.7259998321533	-0.28984697452358\\
6.7329998016357	-0.29310765015308\\
6.7399997711182	-0.29567061327436\\
6.7470002174377	-0.29737418280748\\
6.7540001869202	-0.29808921239991\\
6.7610001564026	-0.29772167292037\\
6.768000125885	-0.29621909086335\\
6.7750000953674	-0.29356624797046\\
6.7820000648499	-0.28979676105514\\
6.7890000343323	-0.2849749126643\\
6.7960000038147	-0.27921079087776\\
6.8029999732971	-0.27264393102234\\
6.8099999427795	-0.26544582989129\\
6.816999912262	-0.25780452550931\\
6.8239998817444	-0.24993259585639\\
6.8309998512268	-0.24203993124389\\
6.8379998207092	-0.23434712370525\\
6.8449997901917	-0.2270592640014\\
6.8520002365112	-0.2203764000082\\
6.8590002059937	-0.21447173721915\\
6.8660001754761	-0.20949577087908\\
6.8730001449585	-0.20556739056421\\
6.8800001144409	-0.20277125011199\\
6.8870000839233	-0.20115716650891\\
6.8940000534058	-0.20073431615961\\
6.9010000228882	-0.20147329793532\\
6.9079999923706	-0.20330530233398\\
6.914999961853	-0.20612908104675\\
6.9219999313354	-0.20980609451819\\
6.9289999008179	-0.21417320907901\\
6.9359998703003	-0.21904306638699\\
6.9429998397827	-0.22421253955569\\
6.9499998092651	-0.22946263505159\\
6.9569997787476	-0.23457505023064\\
6.9640002250671	-0.23933894533122\\
6.9710001945496	-0.2435505724507\\
6.978000164032	-0.24702427720832\\
6.9850001335144	-0.24960254570922\\
6.9920001029968	-0.25116066961278\\
6.9990000724792	-0.25160433165381\\
7.0060000419617	-0.25088627512282\\
7.0130000114441	-0.24899180982932\\
7.0199999809265	-0.24595642867224\\
7.0269999504089	-0.24185291263361\\
7.0339999198914	-0.23678835941097\\
7.0409998893738	-0.23091067554808\\
7.0479998588562	-0.22439226848181\\
7.0549998283386	-0.21742894991388\\
7.061999797821	-0.21023259524303\\
7.0689997673035	-0.20302593237429\\
7.076000213623	-0.19602769509138\\
7.0830001831055	-0.18945251731636\\
7.0900001525879	-0.18349876284543\\
7.0970001220703	-0.17834609077567\\
7.1040000915527	-0.17415042676021\\
7.1110000610352	-0.17102975336548\\
7.1180000305176	-0.16907204241068\\
7.125	-0.16832265633138\\
7.1319999694824	-0.16879154289867\\
7.1389999389648	-0.17044612415454\\
7.1459999084473	-0.17321223748153\\
7.1529998779297	-0.17698250043116\\
7.1599998474121	-0.18161284069954\\
7.1669998168945	-0.18692943674704\\
7.173999786377	-0.19273627484674\\
7.1810002326965	-0.19881652857638\\
7.188000202179	-0.2049453997964\\
7.1950001716614	-0.21089211576197\\
7.2020001411438	-0.21643230352468\\
7.2090001106262	-0.22135308156585\\
7.2160000801086	-0.22546284347168\\
7.2230000495911	-0.22859639210802\\
7.2300000190735	-0.2306210853805\\
7.2369999885559	-0.23144598921577\\
7.2439999580383	-0.23101858048216\\
7.2509999275208	-0.22933246963171\\
7.2579998970032	-0.22642605797395\\
7.2649998664856	-0.22238067632125\\
7.271999835968	-0.21731662781611\\
7.2789998054504	-0.2113927055065\\
7.2859997749329	-0.20480005916032\\
7.2930002212524	-0.19774993495371\\
7.3000001907349	-0.19047239594461\\
7.3070001602173	-0.18320391950423\\
7.3140001296997	-0.17618575861029\\
7.3210000991821	-0.16964349565401\\
7.3280000686646	-0.16379702600116\\
7.335000038147	-0.15883619425399\\
7.3420000076294	-0.15492468979009\\
7.3489999771118	-0.15219111674544\\
7.3559999465942	-0.15072448239873\\
7.3629999160767	-0.1505727924479\\
7.3699998855591	-0.15174376231316\\
7.3769998550415	-0.15419611622342\\
7.3839998245239	-0.15784866074078\\
7.3909997940063	-0.16257901820838\\
7.3979997634888	-0.16822730369959\\
7.4050002098083	-0.17459832569728\\
7.4120001792908	-0.18147492762998\\
7.4190001487732	-0.18861945772054\\
7.4260001182556	-0.19578087303234\\
7.433000087738	-0.20270629603322\\
7.4400000572205	-0.20914521013064\\
7.4470000267029	-0.2148647475244\\
7.4539999961853	-0.21965359631514\\
7.4609999656677	-0.22333443643311\\
7.4679999351501	-0.22576081867071\\
7.4749999046326	-0.22683435354391\\
7.481999874115	-0.22650220358904\\
7.4889998435974	-0.2247619547313\\
7.4959998130798	-0.22166163604382\\
7.5029997825623	-0.21729677995107\\
7.5100002288818	-0.21181147270003\\
7.5170001983643	-0.2053859676948\\
7.5240001678467	-0.19823926671412\\
7.5310001373291	-0.19061137739198\\
7.5380001068115	-0.18276386963903\\
7.5450000762939	-0.17496611938114\\
7.5520000457764	-0.16748925879328\\
7.5590000152588	-0.16059259783714\\
7.5659999847412	-0.15451549992917\\
7.5729999542236	-0.14947489207965\\
7.5799999237061	-0.14565131987325\\
7.5869998931885	-0.14318935995319\\
7.5939998626709	-0.14218641650447\\
7.6009998321533	-0.14269315631115\\
7.6079998016357	-0.14471342656064\\
7.6149997711182	-0.14819593574496\\
7.6220002174377	-0.15304088649735\\
7.6290001869202	-0.15910980151854\\
7.6360001564026	-0.16621243480871\\
7.643000125885	-0.17412530939214\\
7.6500000953674	-0.18259370947917\\
7.6570000648499	-0.19134049822432\\
7.6640000343323	-0.20007763900271\\
7.6710000038147	-0.20850711519522\\
7.6779999732971	-0.21634158604055\\
7.6849999427795	-0.22331002488604\\
7.691999912262	-0.22916937212891\\
7.6989998817444	-0.23370828529688\\
7.7059998512268	-0.23676240512259\\
7.7129998207092	-0.23821677834281\\
7.7199997901917	-0.2380133728739\\
7.7270002365112	-0.23615047145745\\
7.7340002059937	-0.23268678892331\\
7.7410001754761	-0.22773784739704\\
7.7480001449585	-0.2214700746401\\
7.7550001144409	-0.2141006877287\\
7.7620000839233	-0.20588262068842\\
7.7690000534058	-0.19710231153056\\
7.7760000228882	-0.18806412499562\\
7.7829999923706	-0.17908372328961\\
7.789999961853	-0.17047463981039\\
7.7969999313354	-0.1625377585546\\
7.8039999008179	-0.15555381300378\\
7.8109998703003	-0.1497709706852\\
7.8179998397827	-0.14539895820452\\
7.8249998092651	-0.14259918958336\\
7.8319997787476	-0.14148314266087\\
7.8390002250671	-0.14210722399819\\
7.8460001945496	-0.14446757824204\\
7.853000164032	-0.14850459749307\\
7.8600001335144	-0.15409834748327\\
7.8670001029968	-0.16107687141208\\
7.8740000724792	-0.16921792181496\\
7.8810000419617	-0.17825546553964\\
7.8880000114441	-0.18788648809212\\
7.8949999809265	-0.19778755741101\\
7.9019999504089	-0.20761335285737\\
7.9089999198914	-0.21701918702211\\
7.9159998893738	-0.22566583935284\\
7.9229998588562	-0.23323568697983\\
7.9299998283386	-0.23944658169991\\
7.936999797821	-0.24405597234214\\
7.9439997673035	-0.24687837612119\\
7.951000213623	-0.24778683727806\\
7.9580001831055	-0.24672512039385\\
7.9650001525879	-0.24370557047677\\
7.9720001220703	-0.23881095278863\\
7.9790000915527	-0.23219269188772\\
7.9860000610352	-0.22406670100236\\
7.9930000305176	-0.21469994648112\\
8	-0.20441117714496\\
};
\addlegendentry{S11}


\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.012070406514874\\
1.0069999694824	-0.011499469228868\\
1.0140000581741	-0.01039149647385\\
1.0210000276566	-0.0088616516905705\\
1.027999997139	-0.0070692562600027\\
1.0349999666214	-0.0051976847996282\\
1.0420000553131	-0.0034322284121381\\
1.0490000247955	-0.0019481378884481\\
1.055999994278	-0.00089017877283318\\
1.0629999637604	-0.00036069645270153\\
1.0700000524521	-0.00040759931124368\\
1.0770000219345	-0.0010235590891398\\
1.0839999914169	-0.0021457606702085\\
1.0909999608994	-0.0036596637041931\\
1.0980000495911	-0.0054183096329397\\
1.1050000190735	-0.0072478495435043\\
1.1119999885559	-0.0089722563575903\\
1.1189999580383	-0.010425596452668\\
1.12600004673	-0.011470540847788\\
1.1330000162125	-0.012012074158861\\
1.1399999856949	-0.012004118030776\\
1.1469999551773	-0.01145624437533\\
1.154000043869	-0.01043090438487\\
1.1610000133514	-0.0090361313263659\\
1.1679999828339	-0.0074164269781983\\
1.1749999523163	-0.0057352679402284\\
1.182000041008	-0.0041611639508578\\
1.1890000104904	-0.0028497755941397\\
1.1959999799728	-0.0019309846566597\\
1.2029999494553	-0.0014926926754694\\
1.210000038147	-0.0015751867555883\\
1.2170000076294	-0.0021703377670374\\
1.2239999771118	-0.0032178717401599\\
1.2309999465942	-0.0046139061151426\\
1.2380000352859	-0.0062222083915743\\
1.2450000047684	-0.0078848408472898\\
1.2519999742508	-0.0094448490104863\\
1.2589999437332	-0.010749933572575\\
1.2660000324249	-0.011680091736932\\
1.2730000019073	-0.01214827793849\\
1.2799999713898	-0.012118438266941\\
1.2869999408722	-0.011600108007982\\
1.2940000295639	-0.010650589296329\\
1.3009999990463	-0.0093720886051771\\
1.3079999685287	-0.0078951964492282\\
1.3150000572205	-0.0063693125821281\\
1.3220000267029	-0.0049480782326443\\
1.3289999961853	-0.0037722962379586\\
1.3359999656677	-0.0029590548060108\\
1.3430000543594	-0.0025877621472813\\
1.3500000238419	-0.0026922940699968\\
1.3569999933243	-0.0032642591651814\\
1.3639999628067	-0.0042459385193799\\
1.3710000514984	-0.0055424532216738\\
1.3780000209808	-0.0070277711420662\\
1.3849999904633	-0.0085588097648436\\
1.3919999599457	-0.009987225363628\\
1.3990000486374	-0.011179418460434\\
1.4060000181198	-0.012024359004439\\
1.4129999876022	-0.012445542966041\\
1.4199999570847	-0.012407252770612\\
1.4270000457764	-0.011921498696253\\
1.4340000152588	-0.011043689734415\\
1.4409999847412	-0.0098661776396811\\
1.4479999542236	-0.0085102596270454\\
1.4550000429153	-0.0071145450380865\\
1.4620000123978	-0.0058180032271909\\
1.4689999818802	-0.0047507408477087\\
1.4759999513626	-0.0040203180355946\\
1.4830000400543	-0.0036975846963651\\
1.4900000095367	-0.00381496204455\\
1.4969999790192	-0.0043622608109267\\
1.5039999485016	-0.0052865277587993\\
1.5110000371933	-0.0064983872947987\\
1.5180000066757	-0.0078827109877957\\
1.5249999761581	-0.0093058633490069\\
1.5319999456406	-0.010631964521308\\
1.5390000343323	-0.011738708207324\\
1.5460000038147	-0.012521863443893\\
1.5529999732971	-0.012911186952304\\
1.5599999427795	-0.012876516734288\\
1.5670000314713	-0.012428498889944\\
1.5740000009537	-0.01161726937151\\
1.5809999704361	-0.010529056955241\\
1.5880000591278	-0.0092780806080608\\
1.5950000286102	-0.0079908531365278\\
1.6019999980927	-0.006798129334611\\
1.6089999675751	-0.005819923717029\\
1.6160000562668	-0.005154422344919\\
1.6230000257492	-0.0048682536139738\\
1.6299999952316	-0.0049917505005463\\
1.6369999647141	-0.0055157721210128\\
1.6440000534058	-0.0063895294519253\\
1.6510000228882	-0.0075310353428524\\
1.6579999923706	-0.008832326396964\\
1.664999961853	-0.010169981872791\\
1.6720000505447	-0.011417354260438\\
1.6790000200272	-0.01245884178323\\
1.6859999895096	-0.013199129857258\\
1.692999958992	-0.013571975894481\\
1.7000000476837	-0.013549942215432\\
1.7070000171661	-0.013141336529612\\
1.7139999866486	-0.012392679082339\\
1.720999956131	-0.011386680957968\\
1.7280000448227	-0.010227301330391\\
1.7350000143051	-0.0090339196281971\\
1.7419999837875	-0.0079279470782361\\
1.74899995327	-0.0070226074833726\\
1.7560000419617	-0.0064100780998294\\
1.7630000114441	-0.0061524347403087\\
1.7699999809265	-0.0062792212115723\\
1.7769999504089	-0.0067804713308309\\
1.7840000391006	-0.0076116334405668\\
1.7910000085831	-0.0086953023502069\\
1.7979999780655	-0.0099297752757691\\
1.8049999475479	-0.011199921694413\\
1.8120000362396	-0.012388385388886\\
1.819000005722	-0.013384355701469\\
1.8259999752045	-0.014096662707771\\
1.8329999446869	-0.014465738394321\\
1.8400000333786	-0.014463086227875\\
1.847000002861	-0.01409588540766\\
1.8539999723434	-0.013409891295103\\
1.8609999418259	-0.012477837758484\\
1.8680000305176	-0.011400219488514\\
1.875	-0.010288545417209\\
1.8819999694824	-0.0092571871383772\\
1.8890000581741	-0.0084124778946697\\
1.8960000276566	-0.0078434795731168\\
1.902999997139	-0.007609649789751\\
1.9099999666214	-0.0077385041082103\\
1.9170000553131	-0.0082211422993655\\
1.9240000247955	-0.0090179021074446\\
1.930999994278	-0.010055602922093\\
1.9379999637604	-0.011237744682071\\
1.9450000524521	-0.012458473716154\\
1.9520000219345	-0.013603595728469\\
1.9589999914169	-0.014569603235118\\
1.9659999608994	-0.015270759520921\\
1.9730000495911	-0.015647190294039\\
1.9800000190735	-0.015671745673861\\
1.9869999885559	-0.015348795899521\\
1.9939999580383	-0.014722669236832\\
2.0009999275208	-0.013860996908327\\
2.0079998970032	-0.012857294942308\\
2.0150001049042	-0.011817463744697\\
2.0220000743866	-0.01085251667499\\
2.029000043869	-0.010061116876841\\
2.0360000133514	-0.0095294266113421\\
2.0429999828339	-0.0093149959662446\\
2.0499999523163	-0.0094464133900517\\
2.0569999217987	-0.0099165259140392\\
2.0639998912811	-0.010686557802026\\
2.0710000991821	-0.011690918775849\\
2.0780000686646	-0.012837516612979\\
2.085000038147	-0.01402443822121\\
2.0920000076294	-0.015143910156122\\
2.0989999771118	-0.016095379688851\\
2.1059999465942	-0.016798670997173\\
2.1129999160767	-0.017193078574498\\
2.1199998855591	-0.017250865806545\\
2.1270000934601	-0.016978166709327\\
2.1340000629425	-0.016411950436715\\
2.1410000324249	-0.015617627987024\\
2.1480000019073	-0.01468356914595\\
2.1549999713898	-0.013711304530035\\
2.1619999408722	-0.012803841121992\\
2.1689999103546	-0.012059874403657\\
2.1760001182556	-0.01156329218058\\
2.183000087738	-0.011367750836271\\
2.1900000572205	-0.011504549696919\\
2.1970000267029	-0.011967935301787\\
2.2039999961853	-0.012721897434736\\
2.2109999656677	-0.013705571300335\\
2.2179999351501	-0.01483110242039\\
2.2249999046326	-0.016001060912608\\
2.2320001125336	-0.017111660136797\\
2.239000082016	-0.018066544882932\\
2.2460000514984	-0.018786680413533\\
2.2530000209808	-0.019211351056414\\
2.2599999904633	-0.019313317257704\\
2.2669999599457	-0.019094776663058\\
2.2739999294281	-0.018592722917348\\
2.2809998989105	-0.017865257474304\\
2.2880001068115	-0.016999357173967\\
2.2950000762939	-0.016090247537557\\
2.3020000457764	-0.015238465544372\\
2.3090000152588	-0.01454127525924\\
2.3159999847412	-0.014077097224677\\
2.3229999542236	-0.013904186287941\\
2.3299999237061	-0.014051488304992\\
2.3369998931885	-0.014515740256792\\
2.3440001010895	-0.01526744728218\\
2.3510000705719	-0.016244101959018\\
2.3580000400543	-0.017365495355332\\
2.3650000095367	-0.018536322437179\\
2.3719999790192	-0.01965757685831\\
2.3789999485016	-0.020632921934755\\
2.385999917984	-0.021384771317092\\
2.3929998874664	-0.021854316749925\\
2.4000000953674	-0.022011982592525\\
2.4070000648499	-0.021860133559411\\
2.4140000343323	-0.021425463707967\\
2.4210000038147	-0.020770657399664\\
2.4279999732971	-0.019973813298615\\
2.4349999427795	-0.019128325933479\\
2.441999912262	-0.018334972467793\\
2.4489998817444	-0.01768551531733\\
2.4560000896454	-0.017259197817638\\
2.4630000591278	-0.017113338788904\\
2.4700000286102	-0.017279227522934\\
2.4769999980927	-0.017758031271086\\
2.4839999675751	-0.018520888695441\\
2.4909999370575	-0.019508583472436\\
2.4979999065399	-0.020646428431036\\
2.5050001144409	-0.021839343072622\\
2.5120000839233	-0.022992635482366\\
2.5190000534058	-0.024012045190461\\
2.5260000228882	-0.024816883218005\\
2.5329999923706	-0.025351239108332\\
2.539999961853	-0.025581252290887\\
2.5469999313354	-0.025505850379137\\
2.5539999008179	-0.025153507331293\\
2.5610001087189	-0.024579381462247\\
2.5680000782013	-0.023860540924567\\
2.5750000476837	-0.023088405972317\\
2.5820000171661	-0.022357178866581\\
2.5889999866486	-0.021761501857292\\
2.595999956131	-0.021381746236759\\
2.6029999256134	-0.02127563324626\\
2.6099998950958	-0.021474771136751\\
2.6170001029968	-0.021984503906713\\
2.6240000724792	-0.02277784384603\\
2.6310000419617	-0.023801566236276\\
2.6380000114441	-0.024979740673441\\
2.6449999809265	-0.026222220017095\\
2.6519999504089	-0.027436885414104\\
2.6589999198914	-0.028526863266749\\
2.6659998893738	-0.029412781206326\\
2.6730000972748	-0.030037488612991\\
2.6800000667572	-0.030366043422443\\
2.6870000362396	-0.030391091545375\\
2.694000005722	-0.030141027377977\\
2.7009999752045	-0.02966603209756\\
2.7079999446869	-0.029041104246884\\
2.7149999141693	-0.028355501237501\\
2.7219998836517	-0.027704102235562\\
2.7290000915527	-0.027179872682826\\
2.7360000610352	-0.026862974752129\\
2.7430000305176	-0.026815565004808\\
2.75	-0.027072126305772\\
2.7569999694824	-0.027637863218225\\
2.7639999389648	-0.028491394529908\\
2.7709999084473	-0.029582262850786\\
2.7780001163483	-0.030836040965138\\
2.7850000858307	-0.032169389648244\\
2.7920000553131	-0.033480979074437\\
2.7990000247955	-0.034682588557859\\
2.805999994278	-0.03569271918391\\
2.8129999637604	-0.036446347504764\\
2.8199999332428	-0.036909302217371\\
2.8269999027252	-0.037074315487581\\
2.8340001106262	-0.036959091651277\\
2.8410000801086	-0.036616896026169\\
2.8480000495911	-0.036117252154566\\
2.8550000190735	-0.03555039398899\\
2.8619999885559	-0.035009219940489\\
2.8689999580383	-0.034587827312239\\
2.8759999275208	-0.034368625238487\\
2.8829998970032	-0.034413200244095\\
2.8900001049042	-0.034764201064964\\
2.8970000743866	-0.0354300399471\\
2.904000043869	-0.036389523287306\\
2.9110000133514	-0.037596500729794\\
2.9179999828339	-0.038980939032009\\
2.9249999523163	-0.040458451689264\\
2.9319999217987	-0.041930280137743\\
2.9389998912811	-0.043305355112372\\
2.9460000991821	-0.044498486079492\\
2.9530000686646	-0.04544768834442\\
2.960000038147	-0.046108821359258\\
2.9670000076294	-0.046472794428401\\
2.9739999771118	-0.046556452235354\\
2.9809999465942	-0.046405759462845\\
2.9879999160767	-0.046092002791352\\
2.9949998855591	-0.045702213552098\\
3.0020000934601	-0.045328789335776\\
3.0090000629425	-0.045069703609321\\
3.0160000324249	-0.045010486833318\\
3.0230000019073	-0.045214131135023\\
3.0299999713898	-0.045727962741879\\
3.0369999408722	-0.04656612089906\\
3.0439999103546	-0.047709157210274\\
3.0510001182556	-0.049118732026372\\
3.058000087738	-0.050721528308803\\
3.0650000572205	-0.052436371657002\\
3.0720000267029	-0.054167137635956\\
3.0789999961853	-0.055818398084742\\
3.0859999656677	-0.057304710638418\\
3.0929999351501	-0.058553807651213\\
3.0999999046326	-0.05952685222231\\
3.1070001125336	-0.060201732749027\\
3.114000082016	-0.060597442046448\\
3.1210000514984	-0.06075458932745\\
3.1280000209808	-0.060741070051318\\
3.1349999904633	-0.060642523162813\\
3.1419999599457	-0.060556142551652\\
3.1489999294281	-0.060579572536571\\
3.1559998989105	-0.060801027765808\\
3.1630001068115	-0.061292005689923\\
3.1700000762939	-0.062100310924791\\
3.1770000457764	-0.063246720984923\\
3.1840000152588	-0.064722479979672\\
3.1909999847412	-0.066484745069695\\
3.1979999542236	-0.068471769469342\\
3.2049999237061	-0.070597868994781\\
3.2119998931885	-0.072768527479803\\
3.2190001010895	-0.074888280393981\\
3.2260000705719	-0.076864033077729\\
3.2330000400543	-0.078624562144665\\
3.2400000095367	-0.0801211029136\\
3.2469999790192	-0.081331281781512\\
3.2539999485016	-0.082263135233595\\
3.260999917984	-0.082959557729766\\
3.2679998874664	-0.083481807427137\\
3.2750000953674	-0.083918108658667\\
3.2820000648499	-0.084364733720763\\
3.2890000343323	-0.084925315692272\\
3.2960000038147	-0.085688092563369\\
3.3029999732971	-0.086734959947762\\
3.3099999427795	-0.088119152558666\\
3.316999912262	-0.089869747614082\\
3.3239998817444	-0.091981101111564\\
3.3310000896454	-0.094422423719374\\
3.3380000591278	-0.097131822783198\\
3.3450000286102	-0.10002992979366\\
3.3519999980927	-0.1030207771225\\
3.3589999675751	-0.10600627304097\\
3.3659999370575	-0.10889639127069\\
3.3729999065399	-0.11161120112138\\
3.3800001144409	-0.11409672761421\\
3.3870000839233	-0.11632648637684\\
3.3940000534058	-0.1183035055742\\
3.4010000228882	-0.12006264843352\\
3.4079999923706	-0.12166582576286\\
3.414999961853	-0.12320169767858\\
3.4219999313354	-0.12476395575461\\
3.4289999008179	-0.12646185616116\\
3.4360001087189	-0.12839483310094\\
3.4430000782013	-0.13064564971761\\
3.4500000476837	-0.13328365905955\\
3.4570000171661	-0.13634374473789\\
3.4639999866486	-0.13983787237188\\
3.470999956131	-0.14373915605255\\
3.4779999256134	-0.14799916100915\\
3.4849998950958	-0.15254349906703\\
3.4920001029968	-0.15728567885526\\
3.4990000724792	-0.16212873828508\\
3.5060000419617	-0.16698260972532\\
3.5130000114441	-0.17176640320536\\
3.5199999809265	-0.17642435059013\\
3.5269999504089	-0.18092529549031\\
3.5339999198914	-0.18526870767246\\
3.5409998893738	-0.18948398053436\\
3.5480000972748	-0.19363521086722\\
3.5550000667572	-0.19780620289727\\
3.5620000362396	-0.20210160248252\\
3.569000005722	-0.20663137030179\\
3.5759999752045	-0.21150414298689\\
3.5829999446869	-0.21682702930273\\
3.5899999141693	-0.22267954317639\\
3.5969998836517	-0.22912183439582\\
3.6040000915527	-0.23618634581756\\
3.6110000610352	-0.24387591279799\\
3.6180000305176	-0.25216538505691\\
3.625	-0.26100786557368\\
3.6319999694824	-0.27033784433198\\
3.6389999389648	-0.28008250461439\\
3.6459999084473	-0.29017124404468\\
3.6530001163483	-0.30054077195233\\
3.6600000858307	-0.31115123049341\\
3.6670000553131	-0.32197920488282\\
3.6740000247955	-0.33304119849657\\
3.680999994278	-0.34437938303292\\
3.6879999637604	-0.35606489710193\\
3.6949999332428	-0.3682054605104\\
3.7019999027252	-0.38092434778753\\
3.7090001106262	-0.39436319566412\\
3.7160000801086	-0.40867334158381\\
3.7230000495911	-0.42400610068982\\
3.7300000190735	-0.44050473436694\\
3.7369999885559	-0.45830462820218\\
3.7439999580383	-0.47752338518255\\
3.7509999275208	-0.49826195331259\\
3.7579998970032	-0.52060491977971\\
3.7650001049042	-0.54462450909184\\
3.7720000743866	-0.57038428600493\\
3.779000043869	-0.59794982169211\\
3.7860000133514	-0.62739068458927\\
3.7929999828339	-0.65879001008667\\
3.7999999523163	-0.69225707282933\\
3.8069999217987	-0.72792895204435\\
3.8139998912811	-0.76597869283506\\
3.8210000991821	-0.80662194914922\\
3.8280000686646	-0.85011992231328\\
3.835000038147	-0.89678181807001\\
3.8420000076294	-0.94696764293906\\
3.8489999771118	-1.0010925331751\\
3.8559999465942	-1.059625631755\\
3.8629999160767	-1.1230958931113\\
3.8699998855591	-1.1920926835505\\
3.8770000934601	-1.2672735789927\\
3.8840000629425	-1.3493707211466\\
3.8910000324249	-1.4391923724565\\
3.8980000019073	-1.537634157327\\
3.9049999713898	-1.6456819282455\\
3.9119999408722	-1.7644196391561\\
3.9189999103546	-1.8950294826564\\
3.9260001182556	-2.0387919007318\\
3.933000087738	-2.1970805601139\\
3.9400000572205	-2.3713549558219\\
3.9470000267029	-2.563137336172\\
3.9539999961853	-2.7739935670773\\
3.9609999656677	-3.0054876595436\\
3.9679999351501	-3.2591354546921\\
3.9749999046326	-3.5363277500717\\
3.9820001125336	-3.8382231266222\\
3.989000082016	-4.1656158972915\\
3.9960000514984	-4.5187349970398\\
4.0029997825623	-4.8969788571305\\
4.0100002288818	-5.2985635070672\\
4.0170001983643	-5.7200546558551\\
4.0240001678467	-6.1557977338195\\
4.0310001373291	-6.5972613647561\\
4.0380001068115	-7.0324302939714\\
4.0450000762939	-7.4454560553183\\
4.0520000457764	-7.8169760487509\\
4.0590000152588	-8.1255467851683\\
4.0659999847412	-8.3504818606072\\
4.0729999542236	-8.4757621494186\\
4.0799999237061	-8.4938259975889\\
4.0869998931885	-8.4075982460475\\
4.0939998626709	-8.229728845845\\
4.1009998321533	-7.979426690199\\
4.1079998016357	-7.6783933141441\\
4.1149997711182	-7.3473723799965\\
4.1220002174377	-7.0040265911895\\
4.1290001869202	-6.662136948116\\
4.1360001564026	-6.3316780777383\\
4.143000125885	-6.0193188432815\\
4.1500000953674	-5.7290860678458\\
4.1570000648499	-5.4629611104935\\
4.1640000343323	-5.2214169528923\\
4.1710000038147	-5.0038394671198\\
4.1779999732971	-4.8088542553634\\
4.1849999427795	-4.6345893730152\\
4.191999912262	-4.4788946200235\\
4.1989998817444	-4.339519195507\\
4.2059998512268	-4.2142654238732\\
4.2129998207092	-4.1011127443979\\
4.2199997901917	-3.9983273011931\\
4.2270002365112	-3.9045345013712\\
4.2340002059937	-3.8187734668822\\
4.2410001754761	-3.7405042989494\\
4.2480001449585	-3.6695938830521\\
4.2550001144409	-3.6062657897195\\
4.2620000839233	-3.5510329494712\\
4.2690000534058	-3.5045965928041\\
4.2760000228882	-3.4677575291714\\
4.2829999923706	-3.4413116683832\\
4.289999961853	-3.4259623493238\\
4.2969999313354	-3.4222366633423\\
4.3039999008179	-3.4304242763551\\
4.3109998703003	-3.4505444796964\\
4.3179998397827	-3.4823150230286\\
4.3249998092651	-3.5251749433216\\
4.3319997787476	-3.5783145980941\\
4.3390002250671	-3.6407368807316\\
4.3460001945496	-3.7113527114792\\
4.353000164032	-3.7890927169849\\
4.3600001335144	-3.8730422781784\\
4.3670001029968	-3.962589007276\\
4.3740000724792	-4.0575588723754\\
4.3810000419617	-4.1583484760222\\
4.3880000114441	-4.2660205534155\\
4.3949999809265	-4.3823762638633\\
4.4019999504089	-4.5099794966987\\
4.4089999198914	-4.6521427518622\\
4.4159998893738	-4.8129089177393\\
4.4229998588562	-4.9969927941732\\
4.4299998283386	-5.2097469623281\\
4.436999797821	-5.4571608909787\\
4.4439997673035	-5.7458765672781\\
4.451000213623	-6.0833008605862\\
4.4580001831055	-6.4777799761767\\
4.4650001525879	-6.9389143976653\\
4.4720001220703	-7.4780279891061\\
4.4790000915527	-8.1089081551445\\
4.4860000610352	-8.8489479989933\\
4.4930000305176	-9.720964149297\\
4.5	-10.756231732828\\
4.5069999694824	-11.999814609609\\
4.5139999389648	-13.520621268109\\
4.5209999084473	-15.432088264338\\
4.5279998779297	-17.939348053683\\
4.5349998474121	-21.45645916059\\
4.5419998168945	-26.750469637132\\
4.548999786377	-29.654877252097\\
4.5560002326965	-23.920921969459\\
4.563000202179	-19.626433958611\\
4.5700001716614	-16.701703655183\\
4.5770001411438	-14.542929201168\\
4.5840001106262	-12.859642790692\\
4.5910000801086	-11.499584731827\\
4.5980000495911	-10.373978500577\\
4.6050000190735	-9.4264873663442\\
4.6119999885559	-8.6188812606898\\
4.6189999580383	-7.9237602103371\\
4.6259999275208	-7.3205751863402\\
4.6329998970032	-6.793333461294\\
4.6399998664856	-6.3291909589356\\
4.646999835968	-5.9175956489062\\
4.6539998054504	-5.5497391757139\\
4.6609997749329	-5.2182130291251\\
4.6680002212524	-4.9167866205297\\
4.6750001907349	-4.6402701821426\\
4.6820001602173	-4.3844158597787\\
4.6890001296997	-4.1458357106473\\
4.6960000991821	-3.9219413626268\\
4.7030000686646	-3.7108431113997\\
4.710000038147	-3.5112676962256\\
4.7170000076294	-3.3224467415793\\
4.7239999771118	-3.1440063283629\\
4.7309999465942	-2.97584301986\\
4.7379999160767	-2.818014546984\\
4.7449998855591	-2.6706368075277\\
4.7519998550415	-2.5338000375439\\
4.7589998245239	-2.4074937410718\\
4.7659997940063	-2.2915628303041\\
4.7729997634888	-2.1856704179108\\
4.7800002098083	-2.0892994462255\\
4.7870001792908	-2.0017484643254\\
4.7940001487732	-1.9221629053826\\
4.8010001182556	-1.8495712411817\\
4.808000087738	-1.7829264811842\\
4.8150000572205	-1.7211687310652\\
4.8220000267029	-1.6632763323564\\
4.8289999961853	-1.6083183178411\\
4.8359999656677	-1.5555074200527\\
4.8429999351501	-1.5042340654573\\
4.8499999046326	-1.4540866699702\\
4.856999874115	-1.4048627892725\\
4.8639998435974	-1.3565482983343\\
4.8709998130798	-1.3093048214516\\
4.8779997825623	-1.2634205132292\\
4.8850002288818	-1.219266650546\\
4.8920001983643	-1.1772483928987\\
4.8990001678467	-1.1377555917161\\
4.9060001373291	-1.101113661784\\
4.9130001068115	-1.0675532977304\\
4.9200000762939	-1.0371819454616\\
4.9270000457764	-1.0099691614573\\
4.9340000152588	-0.98574977258245\\
4.9409999847412	-0.96422786058528\\
4.9479999542236	-0.94500573971945\\
4.9549999237061	-0.92761331338336\\
4.9619998931885	-0.91153775631575\\
4.9689998626709	-0.89627728247442\\
4.9759998321533	-0.88136390307157\\
4.9829998016357	-0.86641233110419\\
4.9899997711182	-0.85113946159961\\
4.9970002174377	-0.83538768179142\\
5.0040001869202	-0.81913211267253\\
5.0110001564026	-0.80246856021994\\
5.018000125885	-0.7856056406483\\
5.0250000953674	-0.76883621113522\\
5.0320000648499	-0.75250278952784\\
5.0390000343323	-0.73696699306213\\
5.0460000038147	-0.72256898632037\\
5.0529999732971	-0.70960232907919\\
5.0599999427795	-0.69827637659656\\
5.066999912262	-0.68870852070763\\
5.0739998817444	-0.68090978619773\\
5.0809998512268	-0.67478048277707\\
5.0879998207092	-0.67012883268061\\
5.0949997901917	-0.66667852620437\\
5.1020002365112	-0.6641010798562\\
5.1090002059937	-0.66203794165358\\
5.1160001754761	-0.66014195432575\\
5.1230001449585	-0.65809479474758\\
5.1300001144409	-0.65564363698659\\
5.1370000839233	-0.65262083622519\\
5.1440000534058	-0.64895491493528\\
5.1510000228882	-0.64467672690574\\
5.1579999923706	-0.63991387291097\\
5.164999961853	-0.63487718988265\\
5.1719999313354	-0.62983752023919\\
5.1789999008179	-0.6251060061887\\
5.1859998703003	-0.62099904953619\\
5.1929998397827	-0.61780906162012\\
5.1999998092651	-0.61578601720193\\
5.2069997787476	-0.61510998001214\\
5.2140002250671	-0.61587931784848\\
5.2210001945496	-0.61810062078033\\
5.228000164032	-0.62169568835236\\
5.2350001335144	-0.62650251297669\\
5.2420001029968	-0.63229733081749\\
5.2490000724792	-0.63881405133997\\
5.2560000419617	-0.64576486603733\\
5.2630000114441	-0.65287569359589\\
5.2699999809265	-0.65990450889164\\
5.2769999504089	-0.66666638835444\\
5.2839999198914	-0.67305552347721\\
5.2909998893738	-0.67905049620966\\
5.2979998588562	-0.68471669983128\\
5.3049998283386	-0.69020951601989\\
5.311999797821	-0.69575218702804\\
5.3189997673035	-0.70162408756892\\
5.326000213623	-0.708139016766\\
5.3330001831055	-0.71560970571981\\
5.3400001525879	-0.72433911084624\\
5.3470001220703	-0.73458193631169\\
5.3540000915527	-0.74653633145277\\
5.3610000610352	-0.76032966964812\\
5.3680000305176	-0.77600550167908\\
5.375	-0.79353173343255\\
5.3819999694824	-0.81281005886045\\
5.3889999389648	-0.83367688036662\\
5.3959999084473	-0.85594130315699\\
5.4029998779297	-0.87939153211446\\
5.4099998474121	-0.9038345478568\\
5.4169998168945	-0.92910367308079\\
5.423999786377	-0.95510391707327\\
5.4310002326965	-0.98180642258744\\
5.438000202179	-1.0092802124005\\
5.4450001716614	-1.0376879765939\\
5.4520001411438	-1.0672877118259\\
5.4590001106262	-1.0984247975119\\
5.4660000801086	-1.1315093538991\\
5.4730000495911	-1.1670145550445\\
5.4800000190735	-1.2054344432053\\
5.4869999885559	-1.2472778954601\\
5.4939999580383	-1.2930342220374\\
5.5009999275208	-1.3431636305952\\
5.5079998970032	-1.3980842012751\\
5.5149998664856	-1.4581573845493\\
5.521999835968	-1.5236945508919\\
5.5289998054504	-1.5949626979148\\
5.5359997749329	-1.6721974977266\\
5.5430002212524	-1.7556256611121\\
5.5500001907349	-1.845492211224\\
5.5570001602173	-1.9420925806413\\
5.5640001296997	-2.045807886521\\
5.5710000991821	-2.1571444586593\\
5.5780000686646	-2.2767634871462\\
5.585000038147	-2.4055227835769\\
5.5920000076294	-2.5445036342039\\
5.5989999771118	-2.6950420767888\\
5.6059999465942	-2.858743391683\\
5.6129999160767	-3.0375113223673\\
5.6199998855591	-3.2335576769359\\
5.6269998550415	-3.4494264897148\\
5.6339998245239	-3.6880063078677\\
5.6409997940063	-3.9525777241293\\
5.6479997634888	-4.2468351812399\\
5.6550002098083	-4.5749691736652\\
5.6620001792908	-4.9417511664335\\
5.6690001487732	-5.3526672489333\\
5.6760001182556	-5.814114632946\\
5.683000087738	-6.3336715272535\\
5.6900000572205	-6.9204911355556\\
5.6970000267029	-7.5858872742094\\
5.7039999961853	-8.3441903606874\\
5.7109999656677	-9.214088494941\\
5.7179999351501	-10.220732744471\\
5.7249999046326	-11.399237727731\\
5.731999874115	-12.800709329188\\
5.7389998435974	-14.503053366964\\
5.7459998130798	-16.63033289335\\
5.7529997825623	-19.379523522865\\
5.7600002288818	-22.94511409089\\
5.7670001983643	-26.096353978786\\
5.7740001678467	-24.304712017135\\
5.7810001373291	-20.559924373917\\
5.7880001068115	-17.553229826861\\
5.7950000762939	-15.252428876099\\
5.8020000457764	-13.43558911579\\
5.8090000152588	-11.955958599859\\
5.8159999847412	-10.722217648716\\
5.8229999542236	-9.675399815018\\
5.8299999237061	-8.7755850868668\\
5.8369998931885	-7.9945361032736\\
5.8439998626709	-7.3114977638481\\
5.8509998321533	-6.7106930725593\\
5.8579998016357	-6.1797611541551\\
5.8649997711182	-5.7087661420596\\
5.8720002174377	-5.2895368702203\\
5.8790001869202	-4.9152165447649\\
5.8860001564026	-4.5799643344403\\
5.893000125885	-4.2787428465945\\
5.9000000953674	-4.0071644658147\\
5.9070000648499	-3.7614004958071\\
5.9140000343323	-3.5381001481271\\
5.9210000038147	-3.3343478355579\\
5.9279999732971	-3.1476245226463\\
5.9349999427795	-2.9757716665746\\
5.941999912262	-2.816974300008\\
5.9489998817444	-2.6697284716685\\
5.9559998512268	-2.5328095482557\\
5.9629998207092	-2.4052438653024\\
5.9699997901917	-2.2862696195665\\
5.9770002365112	-2.1752930580148\\
5.9840002059937	-2.0718572082854\\
5.9910001754761	-1.9755943091171\\
5.9980001449585	-1.8861922753576\\
6.0050001144409	-1.8033580433477\\
6.0120000839233	-1.7267942221506\\
6.0190000534058	-1.6561732146157\\
6.0260000228882	-1.59112707292\\
6.0329999923706	-1.5312394034933\\
6.039999961853	-1.4760505434336\\
6.0469999313354	-1.425060765939\\
6.0539999008179	-1.3777511914531\\
6.0609998703003	-1.3335919765438\\
6.0679998397827	-1.2920777842691\\
6.0749998092651	-1.2527374677953\\
6.0819997787476	-1.2151587091771\\
6.0890002250671	-1.17900723371\\
6.0960001945496	-1.1440323785384\\
6.103000164032	-1.1100793452032\\
6.1100001335144	-1.0770802455542\\
6.1170001029968	-1.0450554795876\\
6.1240000724792	-1.0140886157681\\
6.1310000419617	-0.98431645465695\\
6.1380000114441	-0.95590144524764\\
6.1449999809265	-0.92901118796001\\
6.1519999504089	-0.90379275300506\\
6.1589999198914	-0.88035518724445\\
6.1659998893738	-0.85875478781536\\
6.1729998588562	-0.83897973678394\\
6.1799998283386	-0.82095301873138\\
6.186999797821	-0.80453006760242\\
6.1939997673035	-0.78950792768188\\
6.201000213623	-0.77563641859485\\
6.2080001831055	-0.76264421801035\\
6.2150001525879	-0.75024870740746\\
6.2220001220703	-0.73818405205348\\
6.2290000915527	-0.72622177052243\\
6.2360000610352	-0.71418213521278\\
6.2430000305176	-0.70195697127673\\
6.25	-0.68950367171776\\
6.2569999694824	-0.67685515850924\\
6.2639999389648	-0.66411357601737\\
6.2709999084473	-0.65143135271556\\
6.2779998779297	-0.63900192266949\\
6.2849998474121	-0.62703734926745\\
6.2919998168945	-0.615743270494\\
6.298999786377	-0.60530805941622\\
6.3060002326965	-0.59587155073471\\
6.313000202179	-0.58752302656068\\
6.3200001716614	-0.58028413838633\\
6.3270001411438	-0.57411019748972\\
6.3340001106262	-0.56889192339334\\
6.3410000801086	-0.56445997074519\\
6.3480000495911	-0.56060951743777\\
6.3550000190735	-0.55710602717404\\
6.3619999885559	-0.55371384833639\\
6.3689999580383	-0.55021350152632\\
6.3759999275208	-0.5464201054349\\
6.3829998970032	-0.54220199603408\\
6.3899998664856	-0.53749346092251\\
6.396999835968	-0.53229550198496\\
6.4039998054504	-0.52667687883619\\
6.4109997749329	-0.52076852223526\\
6.4180002212524	-0.51475065410321\\
6.4250001907349	-0.50883341088878\\
6.4320001602173	-0.50323905647136\\
6.4390001296997	-0.49817668254733\\
6.4460000991821	-0.49383089023306\\
6.4530000686646	-0.49033569762103\\
6.460000038147	-0.48776534848954\\
6.4670000076294	-0.48613410295476\\
6.4739999771118	-0.48537964975342\\
6.4809999465942	-0.48538508707737\\
6.4879999160767	-0.48597281003828\\
6.4949998855591	-0.48693729889637\\
6.5019998550415	-0.48805007650488\\
6.5089998245239	-0.48908580787427\\
6.5159997940063	-0.48984260634601\\
6.5229997634888	-0.49016335458975\\
6.5300002098083	-0.48994680767891\\
6.5370001792908	-0.48915686117729\\
6.5440001487732	-0.48783349604442\\
6.5510001182556	-0.48607572053429\\
6.558000087738	-0.48404662473255\\
6.5650000572205	-0.48194967453958\\
6.5720000267029	-0.48000995489997\\
6.5789999961853	-0.47846081458931\\
6.5859999656677	-0.47751387324263\\
6.5929999351501	-0.4773422259678\\
6.5999999046326	-0.47806942896112\\
6.606999874115	-0.47975185123525\\
6.6139998435974	-0.48237644990441\\
6.6209998130798	-0.48586315371005\\
6.6279997825623	-0.49006792373504\\
6.6350002288818	-0.49479778969325\\
6.6420001983643	-0.49983388288523\\
6.6490001678467	-0.50494436267689\\
6.6560001373291	-0.50990649464517\\
6.6630001068115	-0.51453139154295\\
6.6700000762939	-0.51868508673486\\
6.6770000457764	-0.52229585166021\\
6.6840000152588	-0.52536044839594\\
6.6909999847412	-0.52795189153704\\
6.6979999542236	-0.53021445467572\\
6.7049999237061	-0.53234385360618\\
6.7119998931885	-0.53457286729419\\
6.7189998626709	-0.53715701531327\\
6.7259998321533	-0.54034303401012\\
6.7329998016357	-0.54434905642054\\
6.7399997711182	-0.54935237843183\\
6.7470002174377	-0.55546549305928\\
6.7540001869202	-0.56273222216131\\
6.7610001564026	-0.5711189562696\\
6.768000125885	-0.58052378109946\\
6.7750000953674	-0.59078078129263\\
6.7820000648499	-0.60168391486897\\
6.7890000343323	-0.61299645908359\\
6.7960000038147	-0.62447955370942\\
6.8029999732971	-0.63591633284065\\
6.8099999427795	-0.64713504683256\\
6.816999912262	-0.65801982465818\\
6.8239998817444	-0.66853119363035\\
6.8309998512268	-0.67871368778783\\
6.8379998207092	-0.68868917766598\\
6.8449997901917	-0.6986503467029\\
6.8520002365112	-0.70884969505154\\
6.8590002059937	-0.71957607146651\\
6.8660001754761	-0.73113496706321\\
6.8730001449585	-0.74382194633823\\
6.8800001144409	-0.75789478897789\\
6.8870000839233	-0.77356405355809\\
6.8940000534058	-0.79096608958579\\
6.9010000228882	-0.81016283318809\\
6.9079999923706	-0.83113472907273\\
6.914999961853	-0.8537852712076\\
6.9219999313354	-0.87795403307329\\
6.9289999008179	-0.90343751422159\\
6.9359998703003	-0.93000336318006\\
6.9429998397827	-0.95742781661892\\
6.9499998092651	-0.98551527334616\\
6.9569997787476	-1.0141266424545\\
6.9640002250671	-1.0431949280792\\
6.9710001945496	-1.0727472283585\\
6.978000164032	-1.1029161329863\\
6.9850001335144	-1.1339246845671\\
6.9920001029968	-1.1660966479947\\
6.9990000724792	-1.1998281340414\\
7.0060000419617	-1.2355746387078\\
7.0130000114441	-1.2738147577552\\
7.0199999809265	-1.3150343598414\\
7.0269999504089	-1.359695090513\\
7.0339999198914	-1.408210184374\\
7.0409998893738	-1.4609211683454\\
7.0479998588562	-1.5180948919789\\
7.0549998283386	-1.5799112337874\\
7.061999797821	-1.6464735433839\\
7.0689997673035	-1.7178121149453\\
7.076000213623	-1.7939108045835\\
7.0830001831055	-1.8747381002219\\
7.0900001525879	-1.9602743417215\\
7.0970001220703	-2.0505525927014\\
7.1040000915527	-2.145701401687\\
7.1110000610352	-2.2459758958627\\
7.1180000305176	-2.3518044996738\\
7.125	-2.4638053274456\\
7.1319999694824	-2.5828196453656\\
7.1389999389648	-2.7099129909726\\
7.1459999084473	-2.8463915053501\\
7.1529998779297	-2.9937815875705\\
7.1599998474121	-3.1538359319987\\
7.1669998168945	-3.3285026534336\\
7.173999786377	-3.5199050462561\\
7.1810002326965	-3.7303259748418\\
7.188000202179	-3.9621837744269\\
7.1950001716614	-4.2180100823428\\
7.2020001411438	-4.5004249871699\\
7.2090001106262	-4.81211867755\\
7.2160000801086	-5.155820142973\\
7.2230000495911	-5.5342441435747\\
7.2300000190735	-5.9500275060298\\
7.2369999885559	-6.4055897715152\\
7.2439999580383	-6.9029286820443\\
7.2509999275208	-7.4432502362033\\
7.2579998970032	-8.0263750954151\\
7.2649998664856	-8.6497641863952\\
7.271999835968	-9.3069963528629\\
7.2789998054504	-9.9855037935113\\
7.2859997749329	-10.663555876775\\
7.2930002212524	-11.307048143984\\
7.3000001907349	-11.868023265181\\
7.3070001602173	-12.288611094559\\
7.3140001296997	-12.513992037928\\
7.3210000991821	-12.512062063807\\
7.3280000686646	-12.287998599232\\
7.335000038147	-11.881684725318\\
7.3420000076294	-11.35026899491\\
7.3489999771118	-10.749494899387\\
7.3559999465942	-10.123329091737\\
7.3629999160767	-9.5019129887567\\
7.3699998855591	-8.9038063078772\\
7.3769998550415	-8.3392554184199\\
7.3839998245239	-7.8130344591116\\
7.3909997940063	-7.3265011980474\\
7.3979997634888	-6.8789550161042\\
7.4050002098083	-6.4685095671833\\
7.4120001792908	-6.092618561311\\
7.4190001487732	-5.7484228852473\\
7.4260001182556	-5.4329443018773\\
7.433000087738	-5.1432287444431\\
7.4400000572205	-4.8764265848976\\
7.4470000267029	-4.6298617809204\\
7.4539999961853	-4.40106778684\\
7.4609999656677	-4.1878404533243\\
7.4679999351501	-3.9882386598596\\
7.4749999046326	-3.8006216207428\\
7.481999874115	-3.6236427455859\\
7.4889998435974	-3.4562372943105\\
7.4959998130798	-3.29761805014\\
7.5029997825623	-3.1472348781709\\
7.5100002288818	-3.0047406962789\\
7.5170001983643	-2.8699439314842\\
7.5240001678467	-2.7427637321727\\
7.5310001373291	-2.6231737841008\\
7.5380001068115	-2.511160981506\\
7.5450000762939	-2.4066747439525\\
7.5520000457764	-2.3096034100144\\
7.5590000152588	-2.2197366469946\\
7.5659999847412	-2.1367543983741\\
7.5729999542236	-2.0602253507361\\
7.5799999237061	-1.9896066624537\\
7.5869998931885	-1.924264446954\\
7.5939998626709	-1.863499120054\\
7.6009998321533	-1.8065794863407\\
7.6079998016357	-1.752774096758\\
7.6149997711182	-1.7014042649319\\
7.6220002174377	-1.6518630836896\\
7.6290001869202	-1.6036673674016\\
7.6360001564026	-1.5564718426098\\
7.643000125885	-1.5100839546701\\
7.6500000953674	-1.4644662815684\\
7.6570000648499	-1.4197285138778\\
7.6640000343323	-1.3760943206791\\
7.6710000038147	-1.3338804987444\\
7.6779999732971	-1.2934482465452\\
7.6849999427795	-1.2551655948547\\
7.691999912262	-1.2193612023758\\
7.6989998817444	-1.1862910291121\\
7.7059998512268	-1.1561043149507\\
7.7129998207092	-1.1288225328698\\
7.7199997901917	-1.1043309624959\\
7.7270002365112	-1.0823765574264\\
7.7340002059937	-1.0625903280673\\
7.7410001754761	-1.0445002182394\\
7.7480001449585	-1.0275796764863\\
7.7550001144409	-1.011276558965\\
7.7620000839233	-0.99506178563152\\
7.7690000534058	-0.97847528287083\\
7.7760000228882	-0.9611612830263\\
7.7829999923706	-0.94289735242215\\
7.789999961853	-0.9236180983245\\
7.7969999313354	-0.90341075035885\\
7.8039999008179	-0.88251176826773\\
7.8109998703003	-0.8612758636337\\
7.8179998397827	-0.8401460221959\\
7.8249998092651	-0.81960492709573\\
7.8319997787476	-0.80013773637129\\
7.8390002250671	-0.78217188370381\\
7.8460001945496	-0.76604814270071\\
7.853000164032	-0.75198481789372\\
7.8600001335144	-0.7400512114539\\
7.8670001029968	-0.73016486978944\\
7.8740000724792	-0.72209291156153\\
7.8810000419617	-0.71547142093546\\
7.8880000114441	-0.7098353251267\\
7.8949999809265	-0.70466127924025\\
7.9019999504089	-0.69940778041503\\
7.9089999198914	-0.69357017817093\\
7.9159998893738	-0.68672758938997\\
7.9229998588562	-0.67858141764516\\
7.9299998283386	-0.66898721609579\\
7.936999797821	-0.65796539013158\\
7.9439997673035	-0.64570331278714\\
7.951000213623	-0.63254292375932\\
7.9580001831055	-0.61893241259902\\
7.9650001525879	-0.60540072518863\\
7.9720001220703	-0.59249761870604\\
7.9790000915527	-0.58074567686199\\
7.9860000610352	-0.57058288297\\
7.9930000305176	-0.56233482778796\\
8	-0.55616884063466\\
};
\addlegendentry{S22}


\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.011305741148392\\
1.0069999694824	-0.010785304822768\\
1.0140000581741	-0.0097841579978714\\
1.0210000276566	-0.0084111802278382\\
1.027999997139	-0.0068060262575821\\
1.0349999666214	-0.0051325453521473\\
1.0420000553131	-0.0035593020371718\\
1.0490000247955	-0.0022411521643948\\
1.055999994278	-0.0013074481438125\\
1.0629999637604	-0.00084734895456588\\
1.0700000524521	-0.0009055894683237\\
1.0770000219345	-0.0014725362093092\\
1.0839999914169	-0.0024897196438179\\
1.0909999608994	-0.0038553024265872\\
1.0980000495911	-0.0054370869717108\\
1.1050000190735	-0.0070782525554147\\
1.1119999885559	-0.0086221042887181\\
1.1189999580383	-0.0099189670015962\\
1.12600004673	-0.010846116003593\\
1.1330000162125	-0.011322332988002\\
1.1399999856949	-0.011306523617158\\
1.1469999551773	-0.010807284342431\\
1.154000043869	-0.0098812297298169\\
1.1610000133514	-0.0086284645143825\\
1.1679999828339	-0.0071772928933537\\
1.1749999523163	-0.0056741983870595\\
1.182000041008	-0.0042701643784954\\
1.1890000104904	-0.0031050558427922\\
1.1959999799728	-0.0022953520887686\\
1.2029999494553	-0.0019152735540674\\
1.210000038147	-0.002005275994944\\
1.2170000076294	-0.0025526326221259\\
1.2239999771118	-0.0035033186559654\\
1.2309999465942	-0.0047650194313819\\
1.2380000352859	-0.0062116724036904\\
1.2450000047684	-0.0077072898293113\\
1.2519999742508	-0.009103170018773\\
1.2589999437332	-0.010270319933191\\
1.2660000324249	-0.011097666349718\\
1.2730000019073	-0.011510846730549\\
1.2799999713898	-0.011474835982417\\
1.2869999408722	-0.011002852963286\\
1.2940000295639	-0.010146884935371\\
1.3009999990463	-0.0089975529534191\\
1.3079999685287	-0.0076729739886781\\
1.3150000572205	-0.006308490047961\\
1.3220000267029	-0.0050412708200821\\
1.3289999961853	-0.0039970280016933\\
1.3359999656677	-0.0032801094772357\\
1.3430000543594	-0.0029599750650338\\
1.3500000238419	-0.0030683626648158\\
1.3569999933243	-0.0035949962688689\\
1.3639999628067	-0.0044877457613327\\
1.3710000514984	-0.0056606065638081\\
1.3780000209808	-0.0070000269439466\\
1.3849999904633	-0.0083751526192833\\
1.3919999599457	-0.0096580286875195\\
1.3990000486374	-0.010725514286893\\
1.4060000181198	-0.011478258831043\\
1.4129999876022	-0.011849225846222\\
1.4199999570847	-0.01180890765953\\
1.4270000457764	-0.011367632281109\\
1.4340000152588	-0.010574701111447\\
1.4409999847412	-0.0095162618114103\\
1.4479999542236	-0.0082992699990239\\
1.4550000429153	-0.0070517451706893\\
1.4620000123978	-0.0058951880139259\\
1.4689999818802	-0.0049472803810794\\
1.4759999513626	-0.0043040069180163\\
1.4830000400543	-0.0040282395171118\\
1.4900000095367	-0.0041477531382051\\
1.4969999790192	-0.0046533006346032\\
1.5039999485016	-0.0054942970103231\\
1.5110000371933	-0.0065921304698169\\
1.5180000066757	-0.0078423273369526\\
1.5249999761581	-0.0091241388199895\\
1.5319999456406	-0.010316396288781\\
1.5390000343323	-0.011308078602391\\
1.5460000038147	-0.012007374923485\\
1.5529999732971	-0.012352515399958\\
1.5599999427795	-0.012315235901404\\
1.5670000314713	-0.011907734858528\\
1.5740000009537	-0.011176702086736\\
1.5809999704361	-0.010199015929997\\
1.5880000591278	-0.0090769118266227\\
1.5950000286102	-0.0079252635589665\\
1.6019999980927	-0.0068624867713451\\
1.6089999675751	-0.0059930139024499\\
1.6160000562668	-0.0054077337802843\\
1.6230000257492	-0.0051648849397445\\
1.6299999952316	-0.0052905177214835\\
1.6369999647141	-0.0057755023910927\\
1.6440000534058	-0.006572661945938\\
1.6510000228882	-0.0076086599445538\\
1.6579999923706	-0.0087853257357199\\
1.664999961853	-0.0099918854532191\\
1.6720000505447	-0.011115099609092\\
1.6790000200272	-0.012051411702511\\
1.6859999895096	-0.012713234359832\\
1.692999958992	-0.013045309909649\\
1.7000000476837	-0.013021088255083\\
1.7070000171661	-0.012650665063806\\
1.7139999866486	-0.011976833547523\\
1.720999956131	-0.011073242252773\\
1.7280000448227	-0.010032935700896\\
1.7350000143051	-0.0089654096826876\\
1.7419999837875	-0.0079809352263081\\
1.74899995327	-0.0071771957809055\\
1.7560000419617	-0.006640307077137\\
1.7630000114441	-0.0064232173650425\\
1.7699999809265	-0.0065507754040996\\
1.7769999504089	-0.0070164751880739\\
1.7840000391006	-0.0077770176628525\\
1.7910000085831	-0.0087625020006361\\
1.7979999780655	-0.0098819975588448\\
1.8049999475479	-0.011029637729461\\
1.8120000362396	-0.012101899741361\\
1.819000005722	-0.012997853227188\\
1.8259999752045	-0.013638889722851\\
1.8329999446869	-0.013969158049932\\
1.8400000333786	-0.013964099943216\\
1.847000002861	-0.013632084717402\\
1.8539999723434	-0.013014849864609\\
1.8609999418259	-0.012179520067368\\
1.8680000305176	-0.011213487037963\\
1.875	-0.010219997997014\\
1.8819999694824	-0.0093020927778187\\
1.8890000581741	-0.0085549302843107\\
1.8960000276566	-0.0080560331178547\\
1.902999997139	-0.007859891948396\\
1.9099999666214	-0.0079922020845953\\
1.9170000553131	-0.0084425748763042\\
1.9240000247955	-0.009172707268475\\
1.930999994278	-0.010119621875617\\
1.9379999637604	-0.011193944762708\\
1.9450000524521	-0.012300304309056\\
1.9520000219345	-0.013335693008634\\
1.9589999914169	-0.014208105190913\\
1.9659999608994	-0.014840333978733\\
1.9730000495911	-0.015179101931642\\
1.9800000190735	-0.015200394007289\\
1.9869999885559	-0.014911107596935\\
1.9939999580383	-0.014348276943298\\
2.0009999275208	-0.013576216698822\\
2.0079998970032	-0.012679252526007\\
2.0150001049042	-0.011751672554225\\
2.0220000743866	-0.010892138547701\\
2.029000043869	-0.010193653874708\\
2.0360000133514	-0.0097298237841775\\
2.0429999828339	-0.0095536944522023\\
2.0499999523163	-0.0096893928981949\\
2.0569999217987	-0.010129022485905\\
2.0639998912811	-0.010839126552998\\
2.0710000991821	-0.011757058122171\\
2.0780000686646	-0.012801737214421\\
2.085000038147	-0.01388096028341\\
2.0920000076294	-0.01489585055824\\
2.0989999771118	-0.015758959638057\\
2.1059999465942	-0.016395352361179\\
2.1129999160767	-0.016753231928535\\
2.1199998855591	-0.016808076200134\\
2.1270000934601	-0.016565385546599\\
2.1340000629425	-0.016058573227479\\
2.1410000324249	-0.015348603621049\\
2.1480000019073	-0.014515634330369\\
2.1549999713898	-0.013649184741344\\
2.1619999408722	-0.012845090862906\\
2.1689999103546	-0.012190320264251\\
2.1760001182556	-0.011759428894483\\
2.183000087738	-0.01160317181894\\
2.1900000572205	-0.011743910812835\\
2.1970000267029	-0.012180574577971\\
2.2039999961853	-0.012878954433237\\
2.2109999656677	-0.013781524898679\\
2.2179999351501	-0.01481151062627\\
2.2249999046326	-0.015877916606673\\
2.2320001125336	-0.016889937038794\\
2.239000082016	-0.017758028530285\\
2.2460000514984	-0.018412996457293\\
2.2530000209808	-0.018801531306342\\
2.2599999904633	-0.018898132941763\\
2.2669999599457	-0.018708406787096\\
2.2739999294281	-0.01826216225804\\
2.2809998989105	-0.017615118448807\\
2.2880001068115	-0.016843885779372\\
2.2950000762939	-0.01603745173231\\
2.3020000457764	-0.015286595015505\\
2.3090000152588	-0.014675470430952\\
2.3159999847412	-0.014276299090692\\
2.3229999542236	-0.014142133524674\\
2.3299999237061	-0.014296830793793\\
2.3369998931885	-0.014738289925536\\
2.3440001010895	-0.015436512549387\\
2.3510000705719	-0.016337706665174\\
2.3580000400543	-0.017367768435145\\
2.3650000095367	-0.018439523365505\\
2.3719999790192	-0.019464804553324\\
2.3789999485016	-0.020356922845398\\
2.385999917984	-0.021046690821261\\
2.3929998874664	-0.021479356840935\\
2.4000000953674	-0.021630616689501\\
2.4070000648499	-0.02150241541906\\
2.4140000343323	-0.021120676282292\\
2.4210000038147	-0.020542453262595\\
2.4279999732971	-0.019838522447969\\
2.4349999427795	-0.019093051994288\\
2.441999912262	-0.018396298868664\\
2.4489998817444	-0.017831846128697\\
2.4560000896454	-0.01747126644412\\
2.4630000591278	-0.017364970938615\\
2.4700000286102	-0.017541853688993\\
2.4769999980927	-0.018000604575927\\
2.4839999675751	-0.018713616098923\\
2.4909999370575	-0.019630873771728\\
2.4979999065399	-0.020679687859616\\
2.5050001144409	-0.021778711244339\\
2.5120000839233	-0.022838739670809\\
2.5190000534058	-0.023774477184523\\
2.5260000228882	-0.02451736921102\\
2.5329999923706	-0.025014623524207\\
2.539999961853	-0.025237403279575\\
2.5469999313354	-0.025184945283846\\
2.5539999008179	-0.024882235454397\\
2.5610001087189	-0.024381396944322\\
2.5680000782013	-0.02375322155053\\
2.5750000476837	-0.023076823112449\\
2.5820000171661	-0.02244189057067\\
2.5889999866486	-0.021932644050658\\
2.595999956131	-0.021618728552033\\
2.6029999256134	-0.021552860602337\\
2.6099998950958	-0.021766025615629\\
2.6170001029968	-0.022258823429431\\
2.6240000724792	-0.023007210410874\\
2.6310000419617	-0.023964587815658\\
2.6380000114441	-0.025058612898988\\
2.6449999809265	-0.026209824429207\\
2.6519999504089	-0.027331819271107\\
2.6589999198914	-0.028340995204072\\
2.6659998893738	-0.029165385377465\\
2.6730000972748	-0.029751400513067\\
2.6800000667572	-0.030069125058829\\
2.6870000362396	-0.030115140230164\\
2.694000005722	-0.029911925968311\\
2.7009999752045	-0.029509179289451\\
2.7079999446869	-0.028971794935876\\
2.7149999141693	-0.028381563144449\\
2.7219998836517	-0.027826904375868\\
2.7290000915527	-0.027389345650317\\
2.7360000610352	-0.027140775920775\\
2.7430000305176	-0.027137712499397\\
2.75	-0.027409015921637\\
2.7569999694824	-0.027963225255663\\
2.7639999389648	-0.028775759665835\\
2.7709999084473	-0.029803031955738\\
2.7780001163483	-0.03097693783031\\
2.7850000858307	-0.032219193228314\\
2.7920000553131	-0.033441198889715\\
2.7990000247955	-0.034562385440648\\
2.805999994278	-0.035508441106129\\
2.8129999637604	-0.036224240673703\\
2.8199999332428	-0.036675243494202\\
2.8269999027252	-0.036857209404614\\
2.8340001106262	-0.036788655387173\\
2.8410000801086	-0.036514457232719\\
2.8480000495911	-0.036103321006615\\
2.8550000190735	-0.035633116898322\\
2.8619999885559	-0.035187865971897\\
2.8689999580383	-0.034855532478531\\
2.8759999275208	-0.034707608026573\\
2.8829998970032	-0.034801745823664\\
2.8900001049042	-0.0351741296914\\
2.8970000743866	-0.035830994135397\\
2.904000043869	-0.036754839621992\\
2.9110000133514	-0.037902152477116\\
2.9179999828339	-0.039208595800753\\
2.9249999523163	-0.040598405583706\\
2.9319999217987	-0.041980948236769\\
2.9389998912811	-0.043275699259414\\
2.9460000991821	-0.044404426910074\\
2.9530000686646	-0.045311686082868\\
2.960000038147	-0.045959996107263\\
2.9670000076294	-0.046340476441712\\
2.9739999771118	-0.046467570986742\\
2.9809999465942	-0.046386164443133\\
2.9879999160767	-0.046160306661348\\
2.9949998855591	-0.045868354725681\\
3.0020000934601	-0.045595135864242\\
3.0090000629425	-0.045429147372824\\
3.0160000324249	-0.045445341360313\\
3.0230000019073	-0.04570430413855\\
3.0299999713898	-0.046245740683695\\
3.0369999408722	-0.047080451792318\\
3.0439999103546	-0.048191799256241\\
3.0510001182556	-0.049545237892896\\
3.058000087738	-0.051076005370673\\
3.0650000572205	-0.052704868178345\\
3.0720000267029	-0.054347298046609\\
3.0789999961853	-0.055916865156128\\
3.0859999656677	-0.057336481775892\\
3.0929999351501	-0.058545370140963\\
3.0999999046326	-0.05950106676078\\
3.1070001125336	-0.06019159824819\\
3.114000082016	-0.060631006804261\\
3.1210000514984	-0.060857275327029\\
3.1280000209808	-0.060933660195674\\
3.1349999904633	-0.060936351073699\\
3.1419999599457	-0.060955788227996\\
3.1489999294281	-0.061077076255312\\
3.1559998989105	-0.061382049959292\\
3.1630001068115	-0.061935821465803\\
3.1700000762939	-0.062778837132814\\
3.1770000457764	-0.063931895903953\\
3.1840000152588	-0.065383499015642\\
3.1909999847412	-0.067096756208402\\
3.1979999542236	-0.069013674043063\\
3.2049999237061	-0.071056758334017\\
3.2119998931885	-0.073140719994026\\
3.2190001010895	-0.075177468647227\\
3.2260000705719	-0.077088519156031\\
3.2330000400543	-0.078805520253348\\
3.2400000095367	-0.080286255849748\\
3.2469999790192	-0.08150968677918\\
3.2539999485016	-0.08248750809491\\
3.260999917984	-0.083255286162007\\
3.2679998874664	-0.083872318965157\\
3.2750000953674	-0.084416175965742\\
3.2820000648499	-0.084976531749228\\
3.2890000343323	-0.085645322090644\\
3.2960000038147	-0.086502808869736\\
3.3029999732971	-0.08762476306451\\
3.3099999427795	-0.089055008484544\\
3.316999912262	-0.090822159385491\\
3.3239998817444	-0.092920712025601\\
3.3310000896454	-0.095320927485388\\
3.3380000591278	-0.097967555469907\\
3.3450000286102	-0.10078731473013\\
3.3519999980927	-0.10369580217347\\
3.3589999675751	-0.10660309455232\\
3.3659999370575	-0.10942706754542\\
3.3729999065399	-0.11209826259738\\
3.3800001144409	-0.11456912010382\\
3.3870000839233	-0.11681676205004\\
3.3940000534058	-0.11884178533439\\
3.4010000228882	-0.12068070470539\\
3.4079999923706	-0.12238865346722\\
3.414999961853	-0.12404338872667\\
3.4219999313354	-0.12573511337055\\
3.4289999008179	-0.12755912439576\\
3.4360001087189	-0.12960505756828\\
3.4430000782013	-0.13195146499578\\
3.4500000476837	-0.13465481279176\\
3.4570000171661	-0.13775269409153\\
3.4639999866486	-0.14125071602332\\
3.470999956131	-0.14512569212759\\
3.4779999256134	-0.14933772036989\\
3.4849998950958	-0.15381545637055\\
3.4920001029968	-0.15848445306177\\
3.4990000724792	-0.16325469830238\\
3.5060000419617	-0.16805071896924\\
3.5130000114441	-0.17280081044956\\
3.5199999809265	-0.17745177829234\\
3.5269999504089	-0.18198098102557\\
3.5339999198914	-0.18638616955004\\
3.5409998893738	-0.19069876650471\\
3.5480000972748	-0.19497456505354\\
3.5550000667572	-0.19929277028755\\
3.5620000362396	-0.20374603430449\\
3.569000005722	-0.20843296909153\\
3.5759999752045	-0.21345994295579\\
3.5829999446869	-0.21891354669605\\
3.5899999141693	-0.22487166604067\\
3.5969998836517	-0.23139095615145\\
3.6040000915527	-0.23849766307817\\
3.6110000610352	-0.24619864881181\\
3.6180000305176	-0.25447375815579\\
3.625	-0.26328150200935\\
3.6319999694824	-0.27256858041643\\
3.6389999389648	-0.28227145003356\\
3.6459999084473	-0.29233124725886\\
3.6530001163483	-0.30269709665848\\
3.6600000858307	-0.3133319993282\\
3.6670000553131	-0.32422818263994\\
3.6740000247955	-0.33539444102381\\
3.680999994278	-0.34688032133747\\
3.6879999637604	-0.3587515192839\\
3.6949999332428	-0.37110489166148\\
3.7019999027252	-0.38405877348676\\
3.7090001106262	-0.397743049032\\
3.7160000801086	-0.41229729416381\\
3.7230000495911	-0.4278615267014\\
3.7300000190735	-0.4445721907035\\
3.7369999885559	-0.46255771916885\\
3.7439999580383	-0.48193089388287\\
3.7509999275208	-0.50279457979528\\
3.7579998970032	-0.52523835679677\\
3.7650001049042	-0.54934217238414\\
3.7720000743866	-0.57518032023465\\
3.779000043869	-0.60282962177046\\
3.7860000133514	-0.63237366283928\\
3.7929999828339	-0.66391128613556\\
3.7999999523163	-0.69756196904628\\
3.8069999217987	-0.73347227366308\\
3.8139998912811	-0.7718249357112\\
3.8210000991821	-0.81283690387624\\
3.8280000686646	-0.85677047718709\\
3.835000038147	-0.90393096189256\\
3.8420000076294	-0.95467346413331\\
3.8489999771118	-1.0094031564278\\
3.8559999465942	-1.0685801924433\\
3.8629999160767	-1.1327249055952\\
3.8699998855591	-1.202419141357\\
3.8770000934601	-1.2783193654498\\
3.8840000629425	-1.3611529006139\\
3.8910000324249	-1.4517363235242\\
3.8980000019073	-1.5509755117352\\
3.9049999713898	-1.6598737474429\\
3.9119999408722	-1.7795373239026\\
3.9189999103546	-1.9111769547512\\
3.9260001182556	-2.0561098987492\\
3.933000087738	-2.2157486328394\\
3.9400000572205	-2.3915974461455\\
3.9470000267029	-2.585230034769\\
3.9539999961853	-2.7982641488502\\
3.9609999656677	-3.0323218642069\\
3.9679999351501	-3.2889821683167\\
3.9749999046326	-3.5697020070288\\
3.9820001125336	-3.8757140464304\\
3.989000082016	-4.2078884660727\\
3.9960000514984	-4.5665332642599\\
4.0029997825623	-4.9511274015877\\
4.0100002288818	-5.3599513004556\\
4.0170001983643	-5.7896139267127\\
4.0240001678467	-6.2344412237685\\
4.0310001373291	-6.6857898085125\\
4.0380001068115	-7.1313739123836\\
4.0450000762939	-7.5548602477423\\
4.0520000457764	-7.9361463211823\\
4.0590000152588	-8.2528260671083\\
4.0659999847412	-8.483192919499\\
4.0729999542236	-8.6104160313437\\
4.0799999237061	-8.6266207561791\\
4.0869998931885	-8.5350595414926\\
4.0939998626709	-8.3492294166726\\
4.1009998321533	-8.0894195974605\\
4.1079998016357	-7.7783410557123\\
4.1149997711182	-7.4374926220383\\
4.1220002174377	-7.0850113113709\\
4.1290001869202	-6.7349001130295\\
4.1360001564026	-6.3971867115667\\
4.143000125885	-6.0785004561481\\
4.1500000953674	-5.7827677964866\\
4.1570000648499	-5.5118699237547\\
4.1640000343323	-5.2661722185205\\
4.1710000038147	-5.0449679440667\\
4.1779999732971	-4.8468019272437\\
4.1849999427795	-4.6697468402224\\
4.191999912262	-4.5116042912847\\
4.1989998817444	-4.3700911711964\\
4.2059998512268	-4.2429857726259\\
4.2129998207092	-4.1282541188622\\
4.2199997901917	-4.0241454500274\\
4.2270002365112	-3.9292764547206\\
4.2340002059937	-3.8426695074476\\
4.2410001754761	-3.7637711416599\\
4.2480001449585	-3.6924289953769\\
4.2550001144409	-3.6288441813451\\
4.2620000839233	-3.5734995734644\\
4.2690000534058	-3.5270706553872\\
4.2760000228882	-3.4903296037651\\
4.2829999923706	-3.4640493159782\\
4.289999961853	-3.4489043995701\\
4.2969999313354	-3.4454065231932\\
4.3039999008179	-3.4538353109019\\
4.3109998703003	-3.4742003608828\\
4.3179998397827	-3.5062242577161\\
4.3249998092651	-3.5493589569682\\
4.3319997787476	-3.6028098308022\\
4.3390002250671	-3.6656078223069\\
4.3460001945496	-3.7366908068879\\
4.353000164032	-3.8150239908159\\
4.3600001335144	-3.8997319291488\\
4.3670001029968	-3.9902302543768\\
4.3740000724792	-4.0863749927939\\
4.3810000419617	-4.1885794998407\\
4.3880000114441	-4.2979175513997\\
4.3949999809265	-4.4161862763476\\
4.4019999504089	-4.5459384180482\\
4.4089999198914	-4.6904641536269\\
4.4159998893738	-4.8537747693915\\
4.4229998588562	-5.0405499208569\\
4.4299998283386	-5.256110782589\\
4.436999797821	-5.5064052503926\\
4.4439997673035	-5.7980428890737\\
4.451000213623	-6.1383958030156\\
4.4580001831055	-6.5357785062066\\
4.4650001525879	-6.9997551668112\\
4.4720001220703	-7.5416050490295\\
4.4790000915527	-8.1750554791165\\
4.4860000610352	-8.9173936584146\\
4.4930000305176	-9.7912471129509\\
4.5	-10.827514531929\\
4.5069999694824	-12.070464460579\\
4.5139999389648	-13.587148624485\\
4.5209999084473	-15.486066442894\\
4.5279998779297	-17.956660527804\\
4.5349998474121	-21.347254885538\\
4.5419998168945	-26.040799713922\\
4.548999786377	-27.983597868595\\
4.5560002326965	-23.343207368338\\
4.563000202179	-19.401424786756\\
4.5700001716614	-16.597772348554\\
4.5770001411438	-14.494352337737\\
4.5840001106262	-12.841325819702\\
4.5910000801086	-11.499759572953\\
4.5980000495911	-10.386283149097\\
4.6050000190735	-9.4470931096143\\
4.6119999885559	-8.6452803029594\\
4.6189999580383	-7.9541937876683\\
4.6259999275208	-7.3537436216869\\
4.6329998970032	-6.8282268677373\\
4.6399998664856	-6.3649994026629\\
4.646999835968	-5.9536607437491\\
4.6539998054504	-5.5855191440531\\
4.6609997749329	-5.2532660955665\\
4.6680002212524	-4.9507647227818\\
4.6750001907349	-4.6729096047721\\
4.6820001602173	-4.4155387259309\\
4.6890001296997	-4.1753412873657\\
4.6960000991821	-3.9498010490794\\
4.7030000686646	-3.7370912132256\\
4.710000038147	-3.5359949375176\\
4.7170000076294	-3.3457837425285\\
4.7239999771118	-3.1661101452359\\
4.7309999465942	-2.9968852342369\\
4.7379999160767	-2.8381736143162\\
4.7449998855591	-2.6900821853599\\
4.7519998550415	-2.5526857347128\\
4.7589998245239	-2.4259499510057\\
4.7659997940063	-2.3096907845102\\
4.7729997634888	-2.2035439948292\\
4.7800002098083	-2.106960256339\\
4.7870001792908	-2.019209604535\\
4.7940001487732	-1.9394118005836\\
4.8010001182556	-1.8665706488907\\
4.808000087738	-1.7996275258187\\
4.8150000572205	-1.7375085729714\\
4.8220000267029	-1.6791891994022\\
4.8289999961853	-1.6237465776255\\
4.8359999656677	-1.5704019241189\\
4.8429999351501	-1.5185604171062\\
4.8499999046326	-1.4678334984203\\
4.856999874115	-1.4180391519855\\
4.8639998435974	-1.3691875498213\\
4.8709998130798	-1.3214604862366\\
4.8779997825623	-1.2751640501101\\
4.8850002288818	-1.2306831424859\\
4.8920001983643	-1.1884312728542\\
4.8990001678467	-1.1487972767009\\
4.9060001373291	-1.1121038758018\\
4.9130001068115	-1.0785696164916\\
4.9200000762939	-1.0482859423549\\
4.9270000457764	-1.0212035100213\\
4.9340000152588	-0.9971346364901\\
4.9409999847412	-0.97576320500394\\
4.9479999542236	-0.95666862851671\\
4.9549999237061	-0.93936152382469\\
4.9619998931885	-0.92331757542567\\
4.9689998626709	-0.90802274791263\\
4.9759998321533	-0.89300854798259\\
4.9829998016357	-0.87789371870914\\
4.9899997711182	-0.86240722444238\\
4.9970002174377	-0.84640656633793\\
5.0040001869202	-0.82988612004344\\
5.0110001564026	-0.81296613609482\\
5.018000125885	-0.79587899505364\\
5.0250000953674	-0.77893634708583\\
5.0320000648499	-0.76250367732457\\
5.0390000343323	-0.74695182224983\\
5.0460000038147	-0.73263109027913\\
5.0529999732971	-0.71982982084805\\
5.0599999427795	-0.70875743612648\\
5.066999912262	-0.69951179321775\\
5.0739998817444	-0.692086635738\\
5.0809998512268	-0.68636375850307\\
5.0879998207092	-0.6821210415636\\
5.0949997901917	-0.67905985013912\\
5.1020002365112	-0.67683042529618\\
5.1090002059937	-0.67505623671214\\
5.1160001754761	-0.67337595274723\\
5.1230001449585	-0.67146941931811\\
5.1300001144409	-0.66908588779383\\
5.1370000839233	-0.66606959885687\\
5.1440000534058	-0.66236787089455\\
5.1510000228882	-0.6580374849257\\
5.1579999923706	-0.65323355202431\\
5.164999961853	-0.64819690915395\\
5.1719999313354	-0.64322670778927\\
5.1789999008179	-0.63866047479165\\
5.1859998703003	-0.6348275289919\\
5.1929998397827	-0.63203527156892\\
5.1999998092651	-0.63053496171739\\
5.2069997787476	-0.63049667651699\\
5.2140002250671	-0.63200254637941\\
5.2210001945496	-0.635039403863\\
5.228000164032	-0.63949824261011\\
5.2350001335144	-0.64518589585937\\
5.2420001029968	-0.6518487256735\\
5.2490000724792	-0.65919058902798\\
5.2560000419617	-0.66690546239875\\
5.2630000114441	-0.67470224800835\\
5.2699999809265	-0.68233952856425\\
5.2769999504089	-0.68963779162833\\
5.2839999198914	-0.6965104267119\\
5.2909998893738	-0.70296623464021\\
5.2979998588562	-0.70910637311739\\
5.3049998283386	-0.71512812207158\\
5.311999797821	-0.72129836289717\\
5.3189997673035	-0.72794136046429\\
5.326000213623	-0.73539985260091\\
5.3330001831055	-0.74402073326435\\
5.3400001525879	-0.75411698835029\\
5.3470001220703	-0.76595140933719\\
5.3540000915527	-0.77971330720576\\
5.3610000610352	-0.79550810825184\\
5.3680000305176	-0.81335297394435\\
5.375	-0.83318331019287\\
5.3819999694824	-0.85485433088244\\
5.3889999389648	-0.87817293517388\\
5.3959999084473	-0.90291464926319\\
5.4029998779297	-0.92884784089374\\
5.4099998474121	-0.9557705790743\\
5.4169998168945	-0.98353073443815\\
5.423999786377	-1.0120554584271\\
5.4310002326965	-1.0413655451521\\
5.438000202179	-1.0715884766361\\
5.4450001716614	-1.1029643141744\\
5.4520001411438	-1.1358346259677\\
5.4590001106262	-1.1706282551468\\
5.4660000801086	-1.2078480054433\\
5.4730000495911	-1.2480429291398\\
5.4800000190735	-1.291779871886\\
5.4869999885559	-1.3396208844148\\
5.4939999580383	-1.392100370526\\
5.5009999275208	-1.4497061650043\\
5.5079998970032	-1.5128695778268\\
5.5149998664856	-1.5819595900156\\
5.521999835968	-1.6572919697131\\
5.5289998054504	-1.7391407135668\\
5.5359997749329	-1.8277577703058\\
5.5430002212524	-1.923411064762\\
5.5500001907349	-2.0264113567944\\
5.5570001602173	-2.1371594133014\\
5.5640001296997	-2.2561845543234\\
5.5710000991821	-2.3841896777959\\
5.5780000686646	-2.5220899864939\\
5.585000038147	-2.6710530296632\\
5.5920000076294	-2.8325254455899\\
5.5989999771118	-3.0082627801338\\
5.6059999465942	-3.2003538037261\\
5.6129999160767	-3.4112384053383\\
5.6199998855591	-3.6437253250219\\
5.6269998550415	-3.9010275649676\\
5.6339998245239	-4.1867862054182\\
5.6409997940063	-4.5051339432431\\
5.6479997634888	-4.8607688090429\\
5.6550002098083	-5.2590750564196\\
5.6620001792908	-5.706285643404\\
5.6690001487732	-6.2097317291843\\
5.6760001182556	-6.7781949564396\\
5.683000087738	-7.4224222065929\\
5.6900000572205	-8.1558944946955\\
5.6970000267029	-8.9959918419563\\
5.7039999961853	-9.9658285775182\\
5.7109999656677	-11.097213718344\\
5.7179999351501	-12.435634776251\\
5.7249999046326	-14.048868765536\\
5.731999874115	-16.041601522671\\
5.7389998435974	-18.573857975942\\
5.7459998130798	-21.81087464382\\
5.7529997825623	-25.06615330979\\
5.7600002288818	-24.554065613976\\
5.7670001983643	-21.122085286973\\
5.7740001678467	-18.053413312777\\
5.7810001373291	-15.668590617861\\
5.7880001068115	-13.784730268647\\
5.7950000762939	-12.253905114193\\
5.8020000457764	-10.980403980491\\
5.8090000152588	-9.9018531991098\\
5.8159999847412	-8.9759996717414\\
5.8229999542236	-8.1730337453425\\
5.8299999237061	-7.4711395605391\\
5.8369998931885	-6.8538011899305\\
5.8439998626709	-6.3081600632342\\
5.8509998321533	-5.8239373404745\\
5.8579998016357	-5.3927374372393\\
5.8649997711182	-5.0075579819171\\
5.8720002174377	-4.6624733350558\\
5.8790001869202	-4.3523977956484\\
5.8860001564026	-4.0729267243056\\
5.893000125885	-3.8202169517485\\
5.9000000953674	-3.5909129998175\\
5.9070000648499	-3.3820752242048\\
5.9140000343323	-3.1911517828231\\
5.9210000038147	-3.0159264609805\\
5.9279999732971	-2.8545043808608\\
5.9349999427795	-2.7052793975366\\
5.941999912262	-2.5669061438326\\
5.9489998817444	-2.4382761913704\\
5.9559998512268	-2.3184830724821\\
5.9629998207092	-2.2068002066178\\
5.9699997901917	-2.1026420069427\\
5.9770002365112	-2.0055322622944\\
5.9840002059937	-1.9150780433825\\
5.9910001754761	-1.8309357689832\\
5.9980001449585	-1.7527906551909\\
6.0050001144409	-1.6803282962732\\
6.0120000839233	-1.6132295788287\\
6.0190000534058	-1.5511497088545\\
6.0260000228882	-1.4937185397919\\
6.0329999923706	-1.440540539421\\
6.039999961853	-1.3911990291534\\
6.0469999313354	-1.3452637463883\\
6.0539999008179	-1.3023064719163\\
6.0609998703003	-1.2619108488293\\
6.0679998397827	-1.2236925885892\\
6.0749998092651	-1.1873118510701\\
6.0819997787476	-1.152475815009\\
6.0890002250671	-1.1189609687096\\
6.0960001945496	-1.0866126820946\\
6.103000164032	-1.055337933528\\
6.1100001335144	-1.0251093615602\\
6.1170001029968	-0.99595187264628\\
6.1240000724792	-0.96793350846512\\
6.1310000419617	-0.94114731487262\\
6.1380000114441	-0.91569511366665\\
6.1449999809265	-0.89167405481672\\
6.1519999504089	-0.86915920504405\\
6.1589999198914	-0.84819026777987\\
6.1659998893738	-0.82876989787125\\
6.1729998588562	-0.81084845948275\\
6.1799998283386	-0.79433185110652\\
6.186999797821	-0.77907981430281\\
6.1939997673035	-0.76491954715294\\
6.201000213623	-0.75165202535733\\
6.2080001831055	-0.73906783524425\\
6.2150001525879	-0.72696105926394\\
6.2220001220703	-0.71514537909273\\
6.2290000915527	-0.70346749244639\\
6.2360000610352	-0.69181450580687\\
6.2430000305176	-0.6801234196189\\
6.25	-0.66838632026327\\
6.2569999694824	-0.65664376637703\\
6.2639999389648	-0.64498004630658\\
6.2709999084473	-0.63351847303525\\
6.2779998779297	-0.62240071029594\\
6.2849998474121	-0.61177552765492\\
6.2919998168945	-0.60178658822736\\
6.298999786377	-0.59255254912852\\
6.3060002326965	-0.58416182007776\\
6.313000202179	-0.57665573698498\\
6.3200001716614	-0.57003252839913\\
6.3270001411438	-0.56423818682924\\
6.3340001106262	-0.55917253082123\\
6.3410000801086	-0.55470395177057\\
6.3480000495911	-0.55066850800659\\
6.3550000190735	-0.54689084497504\\
6.3619999885559	-0.54319987908628\\
6.3689999580383	-0.53943914166042\\
6.3759999275208	-0.53548283045465\\
6.3829998970032	-0.53124653339005\\
6.3899998664856	-0.52669608046233\\
6.396999835968	-0.52184247357551\\
6.4039998054504	-0.51675029337317\\
6.4109997749329	-0.51152683892416\\
6.4180002212524	-0.50630941149983\\
6.4250001907349	-0.501256059383\\
6.4320001602173	-0.49653108438339\\
6.4390001296997	-0.49228349020491\\
6.4460000991821	-0.48864303553371\\
6.4530000686646	-0.48569943861386\\
6.460000038147	-0.48349665407788\\
6.4670000076294	-0.4820328090376\\
6.4739999771118	-0.48125193653032\\
6.4809999465942	-0.48105495893769\\
6.4879999160767	-0.48130399302647\\
6.4949998855591	-0.48184104997288\\
6.5019998550415	-0.48249422454109\\
6.5089998245239	-0.48309658690952\\
6.5159997940063	-0.48350169707116\\
6.5229997634888	-0.48359791620562\\
6.5300002098083	-0.48332001173477\\
6.5370001792908	-0.4826495283554\\
6.5440001487732	-0.48162094676209\\
6.5510001182556	-0.4803223277293\\
6.558000087738	-0.47887722641264\\
6.5650000572205	-0.47744677572895\\
6.5720000267029	-0.47620263087608\\
6.5789999961853	-0.47532014350194\\
6.5859999656677	-0.47495468504624\\
6.5929999351501	-0.4752405038853\\
6.5999999046326	-0.47626001874185\\
6.606999874115	-0.47805129992461\\
6.6139998435974	-0.48060228978207\\
6.6209998130798	-0.48384342620261\\
6.6279997825623	-0.48766328125557\\
6.6350002288818	-0.49191419851932\\
6.6420001983643	-0.49642476637373\\
6.6490001678467	-0.50101859838845\\
6.6560001373291	-0.50552912480638\\
6.6630001068115	-0.50981991269339\\
6.6700000762939	-0.51378637785306\\
6.6770000457764	-0.5173797775961\\
6.6840000152588	-0.52060688961138\\
6.6909999847412	-0.52352905719417\\
6.6979999542236	-0.5262571852575\\
6.7049999237061	-0.52895081707257\\
6.7119998931885	-0.5317891921416\\
6.7189998626709	-0.53497494186296\\
6.7259998321533	-0.53869662049321\\
6.7329998016357	-0.54312970099998\\
6.7399997711182	-0.54840940423908\\
6.7470002174377	-0.55462565321686\\
6.7540001869202	-0.56181037944832\\
6.7610001564026	-0.56994193849034\\
6.768000125885	-0.57894250499752\\
6.7750000953674	-0.58868425069243\\
6.7820000648499	-0.59900807402753\\
6.7890000343323	-0.60973421249771\\
6.7960000038147	-0.62067684213298\\
6.8029999732971	-0.63167341240306\\
6.8099999427795	-0.64258865074351\\
6.816999912262	-0.6533378519039\\
6.8239998817444	-0.66389376100695\\
6.8309998512268	-0.67429421002192\\
6.8379998207092	-0.68463857516375\\
6.8449997901917	-0.69508335293998\\
6.8520002365112	-0.70583047666336\\
6.8590002059937	-0.71711836325323\\
6.8660001754761	-0.72919417548702\\
6.8730001449585	-0.74229594797369\\
6.8800001144409	-0.75664589846933\\
6.8870000839233	-0.77241566103805\\
6.8940000534058	-0.78973317958679\\
6.9010000228882	-0.80865702680639\\
6.9079999923706	-0.8291837956761\\
6.914999961853	-0.85125593241804\\
6.9219999313354	-0.87475316694734\\
6.9289999008179	-0.89952784601702\\
6.9359998703003	-0.92540619515833\\
6.9429998397827	-0.95222213505411\\
6.9499998092651	-0.97982275978299\\
6.9569997787476	-1.0081070353699\\
6.9640002250671	-1.0370306188357\\
6.9710001945496	-1.066624538233\\
6.978000164032	-1.0969983214858\\
6.9850001335144	-1.1283510037051\\
6.9920001029968	-1.1609580070158\\
6.9990000724792	-1.1951548292899\\
7.0060000419617	-1.2313390136984\\
7.0130000114441	-1.269930831003\\
7.0199999809265	-1.3113599801195\\
7.0269999504089	-1.3560456074446\\
7.0339999198914	-1.4043677020423\\
7.0409998893738	-1.4566600835624\\
7.0479998588562	-1.51319876679\\
7.0549998283386	-1.574181597642\\
7.061999797821	-1.6397531375282\\
7.0689997673035	-1.7099942820014\\
7.076000213623	-1.7849523443245\\
7.0830001831055	-1.8646510588637\\
7.0900001525879	-1.9491311680344\\
7.0970001220703	-2.0384720082268\\
7.1040000915527	-2.1328378493754\\
7.1110000610352	-2.2324990716229\\
7.1180000305176	-2.3378781756995\\
7.125	-2.4495668569789\\
7.1319999694824	-2.5683578699774\\
7.1389999389648	-2.6952556878808\\
7.1459999084473	-2.8314817655544\\
7.1529998779297	-2.9784850729938\\
7.1599998474121	-3.1379235725711\\
7.1669998168945	-3.3116613729925\\
7.173999786377	-3.5017496313539\\
7.1810002326965	-3.7104085976521\\
7.188000202179	-3.9400106312665\\
7.1950001716614	-4.1930596733126\\
7.2020001411438	-4.4721688546114\\
7.2090001106262	-4.7800411645271\\
7.2160000801086	-5.1194357221603\\
7.2230000495911	-5.4931233243259\\
7.2300000190735	-5.9038093705533\\
7.2369999885559	-6.3540159868789\\
7.2439999580383	-6.8458627302479\\
7.2509999275208	-7.380730142729\\
7.2579998970032	-7.9586678345007\\
7.2649998664856	-8.5774650181462\\
7.271999835968	-9.2311601549347\\
7.2789998054504	-9.9078376883304\\
7.2859997749329	-10.586631008169\\
7.2930002212524	-11.234456891051\\
7.3000001907349	-11.804255108919\\
7.3070001602173	-12.238348330836\\
7.3140001296997	-12.480731869275\\
7.3210000991821	-12.496698949092\\
7.3280000686646	-12.288448048297\\
7.335000038147	-11.893943232873\\
7.3420000076294	-11.370017256254\\
7.3489999771118	-10.773209247224\\
7.3559999465942	-10.148607174718\\
7.3629999160767	-9.5273317238525\\
7.3699998855591	-8.9286285744406\\
7.3769998550415	-8.3631607613576\\
7.3839998245239	-7.8359230600967\\
7.3909997940063	-7.3483636316143\\
7.3979997634888	-6.8998000770103\\
7.4050002098083	-6.4883182658299\\
7.4120001792908	-6.1113366474034\\
7.4190001487732	-5.7659514778745\\
7.4260001182556	-5.4491526327268\\
7.433000087738	-5.1579689899284\\
7.4400000572205	-4.889549602862\\
7.4470000267029	-4.6412383434848\\
7.4539999961853	-4.4106100258412\\
7.4609999656677	-4.1955082284848\\
7.4679999351501	-3.9940633995396\\
7.4749999046326	-3.8046993812396\\
7.481999874115	-3.6261331892996\\
7.4889998435974	-3.457362028791\\
7.4959998130798	-3.2976425854459\\
7.5029997825623	-3.1464489133159\\
7.5100002288818	-3.0034373440226\\
7.5170001983643	-2.8684038800223\\
7.5240001678467	-2.7412238582743\\
7.5310001373291	-2.6218193568316\\
7.5380001068115	-2.5101095060252\\
7.5450000762939	-2.4059688012787\\
7.5520000457764	-2.3092065191567\\
7.5590000152588	-2.2195438169212\\
7.5659999847412	-2.1365972528858\\
7.5729999542236	-2.0598889114169\\
7.5799999237061	-1.9888474035273\\
7.5869998931885	-1.9228327144406\\
7.5939998626709	-1.8611609649013\\
7.6009998321533	-1.8031349134492\\
7.6079998016357	-1.7480758340161\\
7.6149997711182	-1.695370511933\\
7.6220002174377	-1.6444870332402\\
7.6290001869202	-1.5950130633783\\
7.6360001564026	-1.5466681085226\\
7.643000125885	-1.4993116181393\\
7.6500000953674	-1.4529406103982\\
7.6570000648499	-1.4076732401563\\
7.6640000343323	-1.363725383685\\
7.6710000038147	-1.32137970092\\
7.6779999732971	-1.2809459743278\\
7.6849999427795	-1.2427294011871\\
7.691999912262	-1.2069850838945\\
7.6989998817444	-1.1739026468838\\
7.7059998512268	-1.1435630837091\\
7.7129998207092	-1.1159383100614\\
7.7199997901917	-1.0908846535987\\
7.7270002365112	-1.0681402315792\\
7.7340002059937	-1.0473470493023\\
7.7410001754761	-1.0280795534921\\
7.7480001449585	-1.009868595952\\
7.7550001144409	-0.99223945688375\\
7.7620000839233	-0.97475705661993\\
7.7690000534058	-0.95705080364412\\
7.7760000228882	-0.93885017230618\\
7.7829999923706	-0.92001019451151\\
7.789999961853	-0.90051118263104\\
7.7969999313354	-0.88047073639183\\
7.8039999008179	-0.86011541312105\\
7.8109998703003	-0.83977277277595\\
7.8179998397827	-0.81982441291551\\
7.8249998092651	-0.80067654547332\\
7.8319997787476	-0.78271902039928\\
7.8390002250671	-0.76628019305218\\
7.8460001945496	-0.75160761360931\\
7.853000164032	-0.73883375703399\\
7.8600001335144	-0.72796050510905\\
7.8670001029968	-0.71886264520202\\
7.8740000724792	-0.71129109688551\\
7.8810000419617	-0.70489162707469\\
7.8880000114441	-0.69924009538245\\
7.8949999809265	-0.69386969021805\\
7.9019999504089	-0.68831895304574\\
7.9089999198914	-0.68217305472864\\
7.9159998893738	-0.67510028532761\\
7.9229998588562	-0.66688112178478\\
7.9299998283386	-0.65743623610019\\
7.936999797821	-0.64682896838684\\
7.9439997673035	-0.63525859533728\\
7.951000213623	-0.62304566608487\\
7.9580001831055	-0.61060220458248\\
7.9650001525879	-0.59838638977395\\
7.9720001220703	-0.58686426456797\\
7.9790000915527	-0.57646032423813\\
7.9860000610352	-0.56752792298031\\
7.9930000305176	-0.5603015204541\\
8	-0.55488284437124\\
};
\addlegendentry{S33}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-74.758718949396\\
1.0069999694824	-74.925605074637\\
1.0140000581741	-75.089798414808\\
1.0210000276566	-75.247706206972\\
1.027999997139	-75.39561340667\\
1.0349999666214	-75.529884374209\\
1.0420000553131	-75.647190502312\\
1.0490000247955	-75.744774603686\\
1.055999994278	-75.820677968073\\
1.0629999637604	-75.873945332446\\
1.0700000524521	-75.904727514016\\
1.0770000219345	-75.914300196461\\
1.0839999914169	-75.904974858027\\
1.0909999608994	-75.879924472014\\
1.0980000495911	-75.842958698577\\
1.1050000190735	-75.79827219399\\
1.1119999885559	-75.750205761856\\
1.1189999580383	-75.703052303753\\
1.12600004673	-75.660895626866\\
1.1330000162125	-75.627497269068\\
1.1399999856949	-75.606240741724\\
1.1469999551773	-75.600087934265\\
1.154000043869	-75.611579290965\\
1.1610000133514	-75.642829804531\\
1.1679999828339	-75.695536243943\\
1.1749999523163	-75.770986005909\\
1.182000041008	-75.870043454764\\
1.1890000104904	-75.993132030264\\
1.1959999799728	-76.140201206224\\
1.2029999494553	-76.310651695845\\
1.210000038147	-76.50326040068\\
1.2170000076294	-76.716056617988\\
1.2239999771118	-76.946190745939\\
1.2309999465942	-77.189789789169\\
1.2380000352859	-77.441812828167\\
1.2450000047684	-77.695950491905\\
1.2519999742508	-77.944630144544\\
1.2589999437332	-78.179173279101\\
1.2660000324249	-78.390197267731\\
1.2730000019073	-78.568287942856\\
1.2799999713898	-78.704925132844\\
1.2869999408722	-78.793540690907\\
1.2940000295639	-78.830480636471\\
1.3009999990463	-78.815602506442\\
1.3079999685287	-78.752352655985\\
1.3150000572205	-78.647269291263\\
1.3220000267029	-78.509091113466\\
1.3289999961853	-78.347710484211\\
1.3359999656677	-78.173209850782\\
1.3430000543594	-77.995134803619\\
1.3500000238419	-77.822051796871\\
1.3569999933243	-77.66134481934\\
1.3639999628067	-77.519207909364\\
1.3710000514984	-77.400731866037\\
1.3780000209808	-77.310057260903\\
1.3849999904633	-77.25053845132\\
1.3919999599457	-77.224895017035\\
1.3990000486374	-77.235350210343\\
1.4060000181198	-77.28373227142\\
1.4129999876022	-77.371542529059\\
1.4199999570847	-77.499994706826\\
1.4270000457764	-77.670010287324\\
1.4340000152588	-77.882166160213\\
1.4409999847412	-78.136584534778\\
1.4479999542236	-78.43272818419\\
1.4550000429153	-78.769100319556\\
1.4620000123978	-79.142788064601\\
1.4689999818802	-79.548828579587\\
1.4759999513626	-79.979362398572\\
1.4830000400543	-80.422609097525\\
1.4900000095367	-80.861857984685\\
1.4969999790192	-81.274859273969\\
1.5039999485016	-81.634372104654\\
1.5110000371933	-81.910783761473\\
1.5180000066757	-82.077204812143\\
1.5249999761581	-82.116041755685\\
1.5319999456406	-82.024271700791\\
1.5390000343323	-81.814488051726\\
1.5460000038147	-81.511056205892\\
1.5529999732971	-81.143695398115\\
1.5599999427795	-80.741549906366\\
1.5670000314713	-80.329577890444\\
1.5740000009537	-79.927284593269\\
1.5809999704361	-79.548975566766\\
1.5880000591278	-79.204699135829\\
1.5950000286102	-78.901310522665\\
1.6019999980927	-78.643425897633\\
1.6089999675751	-78.434165281298\\
1.6160000562668	-78.275722222653\\
1.6230000257492	-78.169759051057\\
1.6299999952316	-78.117700456471\\
1.6369999647141	-78.120945534366\\
1.6440000534058	-78.181019501289\\
1.6510000228882	-78.299699192575\\
1.6579999923706	-78.479099648663\\
1.664999961853	-78.721754311481\\
1.6720000505447	-79.030657607334\\
1.6790000200272	-79.409283221272\\
1.6859999895096	-79.861523367484\\
1.692999958992	-80.391478105653\\
1.7000000476837	-81.00294519781\\
1.7070000171661	-81.698324459246\\
1.7139999866486	-82.476363861358\\
1.720999956131	-83.327714722534\\
1.7280000448227	-84.226762596684\\
1.7350000143051	-85.118485046567\\
1.7419999837875	-85.90358416112\\
1.74899995327	-86.439330265057\\
1.7560000419617	-86.587206841825\\
1.7630000114441	-86.30064014977\\
1.7699999809265	-85.66233009478\\
1.7769999504089	-84.82079334177\\
1.7840000391006	-83.908386954157\\
1.7910000085831	-83.01031416266\\
1.7979999780655	-82.171509493989\\
1.8049999475479	-81.411958848029\\
1.8120000362396	-80.738364511501\\
1.819000005722	-80.151046134416\\
1.8259999752045	-79.647584005049\\
1.8329999446869	-79.224690845936\\
1.8400000333786	-78.879099651231\\
1.847000002861	-78.608006997225\\
1.8539999723434	-78.409269302398\\
1.8609999418259	-78.281499669031\\
1.8680000305176	-78.224126916681\\
1.875	-78.237451482452\\
1.8819999694824	-78.322720270334\\
1.8890000581741	-78.482240688452\\
1.8960000276566	-78.71956049415\\
1.902999997139	-79.039712227616\\
1.9099999666214	-79.449604880752\\
1.9170000553131	-79.958578987889\\
1.9240000247955	-80.579261550132\\
1.930999994278	-81.328851823014\\
1.9379999637604	-82.231181292821\\
1.9450000524521	-83.320016158389\\
1.9520000219345	-84.644555829539\\
1.9589999914169	-86.27847607701\\
1.9659999608994	-88.332783304107\\
1.9730000495911	-90.95430660314\\
1.9800000190735	-94.120463576747\\
1.9869999885559	-96.194667701144\\
1.9939999580383	-94.30389185067\\
2.0009999275208	-91.077559597346\\
2.0079998970032	-88.363566907896\\
2.0150001049042	-86.227010199121\\
2.0220000743866	-84.520978424967\\
2.029000043869	-83.131424816132\\
2.0360000133514	-81.982545782266\\
2.0429999828339	-81.023863368328\\
2.0499999523163	-80.220869549089\\
2.0569999217987	-79.549333417882\\
2.0639998912811	-78.991876466944\\
2.0710000991821	-78.535863878845\\
2.0780000686646	-78.172077938423\\
2.085000038147	-77.893862993045\\
2.0920000076294	-77.696580281272\\
2.0989999771118	-77.577233747822\\
2.1059999465942	-77.534273143924\\
2.1129999160767	-77.56747879072\\
2.1199998855591	-77.67793970413\\
2.1270000934601	-77.868137381226\\
2.1340000629425	-78.142104792079\\
2.1410000324249	-78.50572712233\\
2.1480000019073	-78.967209394367\\
2.1549999713898	-79.537770266592\\
2.1619999408722	-80.232738382395\\
2.1689999103546	-81.073217523445\\
2.1760001182556	-82.088715426027\\
2.183000087738	-83.321259066658\\
2.1900000572205	-84.831559115157\\
2.1970000267029	-86.705792120054\\
2.2039999961853	-89.045347766415\\
2.2109999656677	-91.810395504425\\
2.2179999351501	-93.930617515213\\
2.2249999046326	-93.005870923986\\
2.2320001125336	-90.206548197032\\
2.239000082016	-87.550512885629\\
2.2460000514984	-85.383988854727\\
2.2530000209808	-83.630893041231\\
2.2599999904633	-82.193200146046\\
2.2669999599457	-80.998458088589\\
2.2739999294281	-79.996408275442\\
2.2809998989105	-79.151998566208\\
2.2880001068115	-78.440306923984\\
2.2950000762939	-77.843273595485\\
2.3020000457764	-77.347615429624\\
2.3090000152588	-76.943478448335\\
2.3159999847412	-76.623555544264\\
2.3229999542236	-76.382493994236\\
2.3299999237061	-76.216493993182\\
2.3369998931885	-76.123044646391\\
2.3440001010895	-76.100730800916\\
2.3510000705719	-76.149124516925\\
2.3580000400543	-76.268710352903\\
2.3650000095367	-76.46083871975\\
2.3719999790192	-76.727690129581\\
2.3789999485016	-77.072223220972\\
2.385999917984	-77.498050440313\\
2.3929998874664	-78.009145900427\\
2.4000000953674	-78.609184288281\\
2.4070000648499	-79.300112283934\\
2.4140000343323	-80.079195176372\\
2.4210000038147	-80.933099597147\\
2.4279999732971	-81.827009487547\\
2.4349999427795	-82.687710134464\\
2.441999912262	-83.388017861027\\
2.4489998817444	-83.761296149198\\
2.4560000896454	-83.680282324812\\
2.4630000591278	-83.153404671107\\
2.4700000286102	-82.317458823274\\
2.4769999980927	-81.337145512009\\
2.4839999675751	-80.333299078721\\
2.4909999370575	-79.373746459586\\
2.4979999065399	-78.489945154724\\
2.5050001144409	-77.69332913543\\
2.5120000839233	-76.985540382761\\
2.5190000534058	-76.363916250995\\
2.5260000228882	-75.82420920892\\
2.5329999923706	-75.361874856526\\
2.539999961853	-74.97266018167\\
2.5469999313354	-74.652830058331\\
2.5539999008179	-74.399236096181\\
2.5610001087189	-74.209306486496\\
2.5680000782013	-74.081002241916\\
2.5750000476837	-74.012742111592\\
2.5820000171661	-74.003333653786\\
2.5889999866486	-74.051866767892\\
2.595999956131	-74.157595583905\\
2.6029999256134	-74.31975924417\\
2.6099998950958	-74.537333308962\\
2.6170001029968	-74.808659109349\\
2.6240000724792	-75.130897963377\\
2.6310000419617	-75.499197759902\\
2.6380000114441	-75.905544952708\\
2.6449999809265	-76.337183980101\\
2.6519999504089	-76.774738847129\\
2.6589999198914	-77.190540795778\\
2.6659998893738	-77.548316889934\\
2.6730000972748	-77.806139971418\\
2.6800000667572	-77.924195131065\\
2.6870000362396	-77.876126344618\\
2.694000005722	-77.65855319212\\
2.7009999752045	-77.292342802532\\
2.7079999446869	-76.814705580709\\
2.7149999141693	-76.267640698351\\
2.7219998836517	-75.688972060935\\
2.7290000915527	-75.108248925816\\
2.7360000610352	-74.54640930215\\
2.7430000305176	-74.017245504834\\
2.75	-73.529284763744\\
2.7569999694824	-73.087439279834\\
2.7639999389648	-72.694258011702\\
2.7709999084473	-72.350797287632\\
2.7780001163483	-72.05720105878\\
2.7850000858307	-71.813074836716\\
2.7920000553131	-71.617703547495\\
2.7990000247955	-71.47018579259\\
2.805999994278	-71.369482732333\\
2.8129999637604	-71.314426457898\\
2.8199999332428	-71.303665298683\\
2.8269999027252	-71.335579652577\\
2.8340001106262	-71.408146529049\\
2.8410000801086	-71.518733437555\\
2.8480000495911	-71.663861938721\\
2.8550000190735	-71.838862411096\\
2.8619999885559	-72.037503247204\\
2.8689999580383	-72.251562103397\\
2.8759999275208	-72.470458484224\\
2.8829998970032	-72.681052998697\\
2.8900001049042	-72.867852202845\\
2.8970000743866	-73.013858920789\\
2.904000043869	-73.102241192652\\
2.9110000133514	-73.118720554282\\
2.9179999828339	-73.054145257668\\
2.9249999523163	-72.906387995126\\
2.9319999217987	-72.680787248473\\
2.9389998912811	-72.388921158292\\
2.9460000991821	-72.046265831879\\
2.9530000686646	-71.669610589423\\
2.960000038147	-71.274968459244\\
2.9670000076294	-70.876306187538\\
2.9739999771118	-70.485026729046\\
2.9809999465942	-70.109981012532\\
2.9879999160767	-69.757756104421\\
2.9949998855591	-69.43306905639\\
3.0020000934601	-69.139164218948\\
3.0090000629425	-68.878149909949\\
3.0160000324249	-68.65126331844\\
3.0230000019073	-68.459070759712\\
3.0299999713898	-68.301609247279\\
3.0369999408722	-68.178466488452\\
3.0439999103546	-68.088817609128\\
3.0510001182556	-68.031429680892\\
3.058000087738	-68.004619347112\\
3.0650000572205	-68.006196259108\\
3.0720000267029	-68.03336238543\\
3.0789999961853	-68.082604818057\\
3.0859999656677	-68.149569302472\\
3.0929999351501	-68.228953173017\\
3.0999999046326	-68.314432623154\\
3.1070001125336	-68.398668512229\\
3.114000082016	-68.473461664836\\
3.1210000514984	-68.530071278046\\
3.1280000209808	-68.559769201749\\
3.1349999904633	-68.554579097853\\
3.1419999599457	-68.508116515189\\
3.1489999294281	-68.416377005558\\
3.1559998989105	-68.278269612101\\
3.1630001068115	-68.095743062668\\
3.1700000762939	-67.873480942052\\
3.1770000457764	-67.618234860786\\
3.1840000152588	-67.337992027967\\
3.1909999847412	-67.041150992623\\
3.1979999542236	-66.735841800312\\
3.2049999237061	-66.429467378851\\
3.2119998931885	-66.128443464622\\
3.2190001010895	-65.838108056825\\
3.2260000705719	-65.562740374806\\
3.2330000400543	-65.305646124746\\
3.2400000095367	-65.069266868156\\
3.2469999790192	-64.855294614233\\
3.2539999485016	-64.664771217304\\
3.260999917984	-64.498166934511\\
3.2679998874664	-64.355440256885\\
3.2750000953674	-64.236074168773\\
3.2820000648499	-64.13909341448\\
3.2890000343323	-64.063055939207\\
3.2960000038147	-64.006048247753\\
3.3029999732971	-63.965651602069\\
3.3099999427795	-63.93892478665\\
3.316999912262	-63.92238514671\\
3.3239998817444	-63.912018162725\\
3.3310000896454	-63.903324611884\\
3.3380000591278	-63.891412271325\\
3.3450000286102	-63.871164531873\\
3.3519999980927	-63.837470765678\\
3.3589999675751	-63.785533722814\\
3.3659999370575	-63.711205623735\\
3.3729999065399	-63.611326646688\\
3.3800001144409	-63.484004868648\\
3.3870000839233	-63.328786747434\\
3.3940000534058	-63.14668706121\\
3.4010000228882	-62.940059684123\\
3.4079999923706	-62.712350940413\\
3.414999961853	-62.467774415812\\
3.4219999313354	-62.210956255923\\
3.4289999008179	-61.946620621914\\
3.4360001087189	-61.679316326374\\
3.4430000782013	-61.413229424617\\
3.4500000476837	-61.152057720998\\
3.4570000171661	-60.89894516726\\
3.4639999866486	-60.656463015109\\
3.470999956131	-60.426619209303\\
3.4779999256134	-60.210883228658\\
3.4849998950958	-60.010214861627\\
3.4920001029968	-59.825102969813\\
3.4990000724792	-59.655586207579\\
3.5060000419617	-59.501280317088\\
3.5130000114441	-59.361394644135\\
3.5199999809265	-59.234735580176\\
3.5269999504089	-59.119728821913\\
3.5339999198914	-59.014424674143\\
3.5409998893738	-58.916511707646\\
3.5480000972748	-58.823356246335\\
3.5550000667572	-58.732047155277\\
3.5620000362396	-58.63946453651\\
3.569000005722	-58.542381271959\\
3.5759999752045	-58.437595044516\\
3.5829999446869	-58.322067038792\\
3.5899999141693	-58.193095139149\\
3.5969998836517	-58.048472049397\\
3.6040000915527	-57.886629439671\\
3.6110000610352	-57.706745770139\\
3.6180000305176	-57.508782665737\\
3.625	-57.293485664116\\
3.6319999694824	-57.062303090917\\
3.6389999389648	-56.817265126536\\
3.6459999084473	-56.560830371132\\
3.6530001163483	-56.295717888847\\
3.6600000858307	-56.024744698524\\
3.6670000553131	-55.750685404773\\
3.6740000247955	-55.476150685388\\
3.680999994278	-55.203505809954\\
3.6879999637604	-54.934810356704\\
3.6949999332428	-54.671772600378\\
3.7019999027252	-54.415742866389\\
3.7090001106262	-54.167696863588\\
3.7160000801086	-53.928247280786\\
3.7230000495911	-53.697646468052\\
3.7300000190735	-53.475801586041\\
3.7369999885559	-53.262285010716\\
3.7439999580383	-53.056355824263\\
3.7509999275208	-52.856963481438\\
3.7579998970032	-52.662786621767\\
3.7650001049042	-52.472245307344\\
3.7720000743866	-52.283548012113\\
3.779000043869	-52.094729227031\\
3.7860000133514	-51.903717649379\\
3.7929999828339	-51.708394394815\\
3.7999999523163	-51.506681025143\\
3.8069999217987	-51.296632923495\\
3.8139998912811	-51.076530424339\\
3.8210000991821	-50.844962910807\\
3.8280000686646	-50.600916211689\\
3.835000038147	-50.343825221385\\
3.8420000076294	-50.073602095487\\
3.8489999771118	-49.790647217728\\
3.8559999465942	-49.49581397077\\
3.8629999160767	-49.190359398691\\
3.8699998855591	-48.875871477847\\
3.8770000934601	-48.554185892422\\
3.8840000629425	-48.227293940099\\
3.8910000324249	-47.897264918723\\
3.8980000019073	-47.566178407657\\
3.9049999713898	-47.236048853518\\
3.9119999408722	-46.90879228607\\
3.9189999103546	-46.586189513757\\
3.9260001182556	-46.269868989124\\
3.933000087738	-45.961288716538\\
3.9400000572205	-45.661752681123\\
3.9470000267029	-45.372393026118\\
3.9539999961853	-45.09420074228\\
3.9609999656677	-44.828020918471\\
3.9679999351501	-44.574576611629\\
3.9749999046326	-44.334474304082\\
3.9820001125336	-44.108222819906\\
3.989000082016	-43.896240779361\\
3.9960000514984	-43.698871064236\\
4.0029997825623	-43.516389130475\\
4.0100002288818	-43.349013006811\\
4.0170001983643	-43.196908450024\\
4.0240001678467	-43.060200074594\\
4.0310001373291	-42.938969530292\\
4.0380001068115	-42.833265565011\\
4.0450000762939	-42.743105986357\\
4.0520000457764	-42.66847930905\\
4.0590000152588	-42.609344034238\\
4.0659999847412	-42.565630867708\\
4.0729999542236	-42.537244115769\\
4.0799999237061	-42.524055330723\\
4.0869998931885	-42.525909448291\\
4.0939998626709	-42.542611397051\\
4.1009998321533	-42.573928839386\\
4.1079998016357	-42.619590015809\\
4.1149997711182	-42.67926929469\\
4.1220002174377	-42.752590632443\\
4.1290001869202	-42.839114247255\\
4.1360001564026	-42.938329532632\\
4.143000125885	-43.049655526413\\
4.1500000953674	-43.172417028647\\
4.1570000648499	-43.305851510385\\
4.1640000343323	-43.449094377427\\
4.1710000038147	-43.601172901938\\
4.1779999732971	-43.761006523514\\
4.1849999427795	-43.927399783224\\
4.191999912262	-44.099051940204\\
4.1989998817444	-44.274560902745\\
4.2059998512268	-44.452437302203\\
4.2129998207092	-44.631134012296\\
4.2199997901917	-44.809069233664\\
4.2270002365112	-44.984668664336\\
4.2340002059937	-45.156410372529\\
4.2410001754761	-45.322880035412\\
4.2480001449585	-45.482823118168\\
4.2550001144409	-45.635199349753\\
4.2620000839233	-45.779236330704\\
4.2690000534058	-45.91446572583\\
4.2760000228882	-46.040751424244\\
4.2829999923706	-46.158302985363\\
4.289999961853	-46.267668544672\\
4.2969999313354	-46.369711480954\\
4.3039999008179	-46.465574561342\\
4.3109998703003	-46.556627210521\\
4.3179998397827	-46.644415175108\\
4.3249998092651	-46.730596465857\\
4.3319997787476	-46.816885529523\\
4.3390002250671	-46.905001179394\\
4.3460001945496	-46.996612762737\\
4.353000164032	-47.093306616923\\
4.3600001335144	-47.196541903092\\
4.3670001029968	-47.307629649821\\
4.3740000724792	-47.427694967495\\
4.3810000419617	-47.5576719642\\
4.3880000114441	-47.698267764094\\
4.3949999809265	-47.849947515654\\
4.4019999504089	-48.01290834106\\
4.4089999198914	-48.187055753959\\
4.4159998893738	-48.371962971581\\
4.4229998588562	-48.566844378497\\
4.4299998283386	-48.770515350956\\
4.436999797821	-48.981346623272\\
4.4439997673035	-49.1972359712\\
4.451000213623	-49.4155712956\\
4.4580001831055	-49.633227088172\\
4.4650001525879	-49.846583325612\\
4.4720001220703	-50.051582774164\\
4.4790000915527	-50.243852393119\\
4.4860000610352	-50.418878775874\\
4.4930000305176	-50.572249113594\\
4.5	-50.699941819789\\
4.5069999694824	-50.798633088979\\
4.5139999389648	-50.865991443714\\
4.5209999084473	-50.900886586386\\
4.5279998779297	-50.90350328689\\
4.5349998474121	-50.87531746649\\
4.5419998168945	-50.818943262105\\
4.548999786377	-50.737887998718\\
4.5560002326965	-50.636248349647\\
4.563000202179	-50.518411655188\\
4.5700001716614	-50.388770303753\\
4.5770001411438	-50.251509126774\\
4.5840001106262	-50.110450315621\\
4.5910000801086	-49.968957198833\\
4.5980000495911	-49.829889617838\\
4.6050000190735	-49.695602008024\\
4.6119999885559	-49.567959534562\\
4.6189999580383	-49.448377376013\\
4.6259999275208	-49.337859163558\\
4.6329998970032	-49.237050664975\\
4.6399998664856	-49.146270445403\\
4.646999835968	-49.065567390541\\
4.6539998054504	-48.994745064068\\
4.6609997749329	-48.933400534978\\
4.6680002212524	-48.880959825761\\
4.6750001907349	-48.836701653906\\
4.6820001602173	-48.799786579336\\
4.6890001296997	-48.769287495496\\
4.6960000991821	-48.744208815746\\
4.7030000686646	-48.723526089573\\
4.710000038147	-48.70620227665\\
4.7170000076294	-48.691220478944\\
4.7239999771118	-48.677614190589\\
4.7309999465942	-48.664488067391\\
4.7379999160767	-48.65104372792\\
4.7449998855591	-48.636603140685\\
4.7519998550415	-48.62062247975\\
4.7589998245239	-48.602702386642\\
4.7659997940063	-48.582591718396\\
4.7729997634888	-48.560187822762\\
4.7800002098083	-48.535524784743\\
4.7870001792908	-48.508760607936\\
4.7940001487732	-48.480160572644\\
4.8010001182556	-48.450065986318\\
4.808000087738	-48.418878501769\\
4.8150000572205	-48.38702601405\\
4.8220000267029	-48.354942203061\\
4.8289999961853	-48.323035105096\\
4.8359999656677	-48.291671961911\\
4.8429999351501	-48.261157866708\\
4.8499999046326	-48.23171601712\\
4.856999874115	-48.203481768761\\
4.8639998435974	-48.17649393561\\
4.8709998130798	-48.150685756915\\
4.8779997825623	-48.125899456581\\
4.8850002288818	-48.1018742906\\
4.8920001983643	-48.078268788413\\
4.8990001678467	-48.054664897527\\
4.9060001373291	-48.030594201656\\
4.9130001068115	-48.005542957167\\
4.9200000762939	-47.978990132081\\
4.9270000457764	-47.950418014353\\
4.9340000152588	-47.919343551399\\
4.9409999847412	-47.885332337994\\
4.9479999542236	-47.848034942651\\
4.9549999237061	-47.807191538855\\
4.9619998931885	-47.762651044281\\
4.9689998626709	-47.714382433321\\
4.9759998321533	-47.662476761763\\
4.9829998016357	-47.607141853101\\
4.9899997711182	-47.548697971688\\
4.9970002174377	-47.487561557603\\
5.0040001869202	-47.424230673923\\
5.0110001564026	-47.359259362069\\
5.018000125885	-47.293241318014\\
5.0250000953674	-47.226778457573\\
5.0320000648499	-47.160463449413\\
5.0390000343323	-47.094851686183\\
5.0460000038147	-47.03044572253\\
5.0529999732971	-46.967674053857\\
5.0599999427795	-46.906872491679\\
5.066999912262	-46.848279712081\\
5.0739998817444	-46.792019945032\\
5.0809998512268	-46.738100299122\\
5.0879998207092	-46.686408770541\\
5.0949997901917	-46.636712546394\\
5.1020002365112	-46.58866851159\\
5.1090002059937	-46.541820599812\\
5.1160001754761	-46.495624934779\\
5.1230001449585	-46.44945317235\\
5.1300001144409	-46.40262419559\\
5.1370000839233	-46.354415818367\\
5.1440000534058	-46.304099513885\\
5.1510000228882	-46.250966565734\\
5.1579999923706	-46.194354205427\\
5.164999961853	-46.133677259236\\
5.1719999313354	-46.068455794956\\
5.1789999008179	-45.998333726334\\
5.1859998703003	-45.923102314023\\
5.1929998397827	-45.842712117631\\
5.1999998092651	-45.757268226349\\
5.2069997787476	-45.667039839532\\
5.2140002250671	-45.572440513856\\
5.2210001945496	-45.474014558718\\
5.228000164032	-45.372414460606\\
5.2350001335144	-45.26837378214\\
5.2420001029968	-45.16267776796\\
5.2490000724792	-45.056135721462\\
5.2560000419617	-44.949549036214\\
5.2630000114441	-44.843686163244\\
5.2699999809265	-44.739257054753\\
5.2769999504089	-44.636889541248\\
5.2839999198914	-44.537116363404\\
5.2909998893738	-44.440351161061\\
5.2979998588562	-44.346883927808\\
5.3049998283386	-44.256869305529\\
5.311999797821	-44.170320844566\\
5.3189997673035	-44.08710920658\\
5.326000213623	-44.006965002951\\
5.3330001831055	-43.929481220713\\
5.3400001525879	-43.854117564548\\
5.3470001220703	-43.780220990331\\
5.3540000915527	-43.707033610705\\
5.3610000610352	-43.633719913761\\
5.3680000305176	-43.559387690687\\
5.375	-43.483117750695\\
5.3819999694824	-43.403999477807\\
5.3889999389648	-43.321168141618\\
5.3959999084473	-43.233832039602\\
5.4029998779297	-43.141323927413\\
5.4099998474121	-43.043121097329\\
5.4169998168945	-42.938881111557\\
5.423999786377	-42.828460940385\\
5.4310002326965	-42.711927348365\\
5.438000202179	-42.589567660481\\
5.4450001716614	-42.461876569379\\
5.4520001411438	-42.329541637945\\
5.4590001106262	-42.193424525286\\
5.4660000801086	-42.054528780829\\
5.4730000495911	-41.913969449147\\
5.4800000190735	-41.772939735628\\
5.4869999885559	-41.632674051355\\
5.4939999580383	-41.494424198415\\
5.5009999275208	-41.359426053002\\
5.5079998970032	-41.22887606068\\
5.5149998664856	-41.103913830145\\
5.521999835968	-40.98560445703\\
5.5289998054504	-40.874925130252\\
5.5359997749329	-40.77276222858\\
5.5430002212524	-40.679893397587\\
5.5500001907349	-40.596993455142\\
5.5570001602173	-40.52462156357\\
5.5640001296997	-40.463223553412\\
5.5710000991821	-40.413123135086\\
5.5780000686646	-40.37452102098\\
5.585000038147	-40.347485511647\\
5.5920000076294	-40.331946847134\\
5.5989999771118	-40.32768731393\\
5.6059999465942	-40.334333817434\\
5.6129999160767	-40.351338673093\\
5.6199998855591	-40.37797272842\\
5.6269998550415	-40.413309951741\\
5.6339998245239	-40.45621295284\\
5.6409997940063	-40.505319604906\\
5.6479997634888	-40.559039341354\\
5.6550002098083	-40.615555797676\\
5.6620001792908	-40.67282580075\\
5.6690001487732	-40.728613068611\\
5.6760001182556	-40.780522479577\\
5.683000087738	-40.826053670946\\
5.6900000572205	-40.862683876162\\
5.6970000267029	-40.887965526425\\
5.7039999961853	-40.899633985864\\
5.7109999656677	-40.895718166426\\
5.7179999351501	-40.874668992355\\
5.7249999046326	-40.835440970532\\
5.731999874115	-40.777573346908\\
5.7389998435974	-40.701215007235\\
5.7459998130798	-40.607117917659\\
5.7529997825623	-40.496591866937\\
5.7600002288818	-40.371415505174\\
5.7670001983643	-40.233737855271\\
5.7740001678467	-40.085961414043\\
5.7810001373291	-39.930621759062\\
5.7880001068115	-39.77029464416\\
5.7950000762939	-39.607497957726\\
5.8020000457764	-39.444633518653\\
5.8090000152588	-39.283930428911\\
5.8159999847412	-39.127421194446\\
5.8229999542236	-38.976927488174\\
5.8299999237061	-38.834050495864\\
5.8369998931885	-38.700187317638\\
5.8439998626709	-38.576533196682\\
5.8509998321533	-38.464094185423\\
5.8579998016357	-38.363716674206\\
5.8649997711182	-38.276090994001\\
5.8720002174377	-38.201771309178\\
5.8790001869202	-38.141188568072\\
5.8860001564026	-38.09466573976\\
5.893000125885	-38.062425036131\\
5.9000000953674	-38.044597724389\\
5.9070000648499	-38.041229978123\\
5.9140000343323	-38.052288984796\\
5.9210000038147	-38.077662231798\\
5.9279999732971	-38.117165875135\\
5.9349999427795	-38.170532000715\\
5.941999912262	-38.23741884185\\
5.9489998817444	-38.317402985559\\
5.9559998512268	-38.40997179267\\
5.9629998207092	-38.514522662061\\
5.9699997901917	-38.630356702369\\
5.9770002365112	-38.756672617173\\
5.9840002059937	-38.892567058865\\
5.9910001754761	-39.037020360488\\
5.9980001449585	-39.188910786253\\
6.0050001144409	-39.3470023102\\
6.0120000839233	-39.509961096817\\
6.0190000534058	-39.676364483213\\
6.0260000228882	-39.844713769487\\
6.0329999923706	-40.013468420139\\
6.039999961853	-40.181070084132\\
6.0469999313354	-40.345986304968\\
6.0539999008179	-40.506755169118\\
6.0609998703003	-40.662029210934\\
6.0679998397827	-40.81063148716\\
6.0749998092651	-40.951598992914\\
6.0819997787476	-41.084225636397\\
6.0890002250671	-41.208092425262\\
6.0960001945496	-41.32308271343\\
6.103000164032	-41.429392269724\\
6.1100001335144	-41.527510509229\\
6.1170001029968	-41.618192457982\\
6.1240000724792	-41.702427475016\\
6.1310000419617	-41.781383771411\\
6.1380000114441	-41.856356568592\\
6.1449999809265	-41.9287169883\\
6.1519999504089	-41.999858286702\\
6.1589999198914	-42.07114428512\\
6.1659998893738	-42.14387267598\\
6.1729998588562	-42.219233217048\\
6.1799998283386	-42.298283494716\\
6.186999797821	-42.381924443209\\
6.1939997673035	-42.470878866631\\
6.201000213623	-42.565684395569\\
6.2080001831055	-42.666679119232\\
6.2150001525879	-42.773999285107\\
6.2220001220703	-42.887569035213\\
6.2290000915527	-43.007109641493\\
6.2360000610352	-43.13212855251\\
6.2430000305176	-43.261935637089\\
6.25	-43.395644339327\\
6.2569999694824	-43.532189898017\\
6.2639999389648	-43.670348246836\\
6.2709999084473	-43.808762395825\\
6.2779998779297	-43.945984015412\\
6.2849998474121	-44.080511920389\\
6.2919998168945	-44.210851526197\\
6.298999786377	-44.335566346354\\
6.3060002326965	-44.453351310278\\
6.313000202179	-44.563087250156\\
6.3200001716614	-44.663904549674\\
6.3270001411438	-44.755228261127\\
6.3340001106262	-44.836818160953\\
6.3410000801086	-44.90877816809\\
6.3480000495911	-44.971557725723\\
6.3550000190735	-45.025929123978\\
6.3619999885559	-45.072946271338\\
6.3689999580383	-45.113894241752\\
6.3759999275208	-45.1502287878\\
6.3829998970032	-45.183510537133\\
6.3899998664856	-45.215343463043\\
6.396999835968	-45.24731274686\\
6.4039998054504	-45.280939294224\\
6.4109997749329	-45.317626808569\\
6.4180002212524	-45.358639620783\\
6.4250001907349	-45.405059413774\\
6.4320001602173	-45.457778232757\\
6.4390001296997	-45.517474348797\\
6.4460000991821	-45.584602467455\\
6.4530000686646	-45.659392687813\\
6.460000038147	-45.741835668182\\
6.4670000076294	-45.831688642923\\
6.4739999771118	-45.928470275669\\
6.4809999465942	-46.031468422374\\
6.4879999160767	-46.139742844004\\
6.4949998855591	-46.252141705351\\
6.5019998550415	-46.367316673007\\
6.5089998245239	-46.48375719355\\
6.5159997940063	-46.599824113266\\
6.5229997634888	-46.713801430145\\
6.5300002098083	-46.823953509264\\
6.5370001792908	-46.92859822281\\
6.5440001487732	-47.026178601595\\
6.5510001182556	-47.115341302508\\
6.558000087738	-47.195013004037\\
6.5650000572205	-47.264458357403\\
6.5720000267029	-47.32333266496\\
6.5789999961853	-47.371696486383\\
6.5859999656677	-47.41002569513\\
6.5929999351501	-47.439177437626\\
6.5999999046326	-47.460351469475\\
6.606999874115	-47.47502091394\\
6.6139998435974	-47.484863587892\\
6.6209998130798	-47.491679803933\\
6.6279997825623	-47.497321319329\\
6.6350002288818	-47.503616976526\\
6.6420001983643	-47.512321277521\\
6.6490001678467	-47.525051308869\\
6.6560001373291	-47.543261297802\\
6.6630001068115	-47.568205329797\\
6.6700000762939	-47.600918183504\\
6.6770000457764	-47.642199290825\\
6.6840000152588	-47.69260198878\\
6.6909999847412	-47.752425322477\\
6.6979999542236	-47.821711543826\\
6.7049999237061	-47.900239817027\\
6.7119998931885	-47.987524901906\\
6.7189998626709	-48.082816918529\\
6.7259998321533	-48.18510903276\\
6.7329998016357	-48.293140594457\\
6.7399997711182	-48.405417093264\\
6.7470002174377	-48.520237118095\\
6.7540001869202	-48.635726959612\\
6.7610001564026	-48.749895404562\\
6.768000125885	-48.860696071322\\
6.7750000953674	-48.966115863553\\
6.7820000648499	-49.064256457353\\
6.7890000343323	-49.153437905938\\
6.7960000038147	-49.232291641518\\
6.8029999732971	-49.299846115062\\
6.8099999427795	-49.35559094519\\
6.816999912262	-49.399518281015\\
6.8239998817444	-49.432123589266\\
6.8309998512268	-49.45438690778\\
6.8379998207092	-49.467712106756\\
6.8449997901917	-49.473853041531\\
6.8520002365112	-49.474821225594\\
6.8590002059937	-49.472786826679\\
6.8660001754761	-49.469989038748\\
6.8730001449585	-49.468648666483\\
6.8800001144409	-49.470898610993\\
6.8870000839233	-49.478728164802\\
6.8940000534058	-49.493934269717\\
6.9010000228882	-49.518098998061\\
6.9079999923706	-49.552560233887\\
6.914999961853	-49.598402847506\\
6.9219999313354	-49.656449417239\\
6.9289999008179	-49.727250696932\\
6.9359998703003	-49.811084185064\\
6.9429998397827	-49.907944791886\\
6.9499998092651	-50.017542876412\\
6.9569997787476	-50.139295045757\\
6.9640002250671	-50.272316929355\\
6.9710001945496	-50.415423958589\\
6.978000164032	-50.567130864433\\
6.9850001335144	-50.725661908743\\
6.9920001029968	-50.888971182831\\
6.9990000724792	-51.054785391896\\
7.0060000419617	-51.220660282403\\
7.0130000114441	-51.384062567856\\
7.0199999809265	-51.542478735842\\
7.0269999504089	-51.693537435784\\
7.0339999198914	-51.835154561821\\
7.0409998893738	-51.965666189898\\
7.0479998588562	-52.083963115415\\
7.0549998283386	-52.189587305673\\
7.061999797821	-52.282788588721\\
7.0689997673035	-52.364536789454\\
7.076000213623	-52.43647230415\\
7.0830001831055	-52.500825521723\\
7.0900001525879	-52.560293871326\\
7.0970001220703	-52.617914261374\\
7.1040000915527	-52.676913446694\\
7.1110000610352	-52.740593565051\\
7.1180000305176	-52.812209936\\
7.125	-52.894889370316\\
7.1319999694824	-52.991558871177\\
7.1389999389648	-53.104888918357\\
7.1459999084473	-53.237260501538\\
7.1529998779297	-53.390709953695\\
7.1599998474121	-53.566903832121\\
7.1669998168945	-53.767060831578\\
7.173999786377	-53.991886644654\\
7.1810002326965	-54.241447895706\\
7.188000202179	-54.515012744716\\
7.1950001716614	-54.810828033402\\
7.2020001411438	-55.125840326016\\
7.2090001106262	-55.455336141188\\
7.2160000801086	-55.792567786789\\
7.2230000495911	-56.128375648902\\
7.2300000190735	-56.450983932533\\
7.2369999885559	-56.746119334209\\
7.2439999580383	-56.997729064886\\
7.2509999275208	-57.189473186435\\
7.2579998970032	-57.306959481015\\
7.2649998664856	-57.340293271197\\
7.271999835968	-57.286135538074\\
7.2789998054504	-57.14846097514\\
7.2859997749329	-56.937673527261\\
7.2930002212524	-56.668478476973\\
7.3000001907349	-56.357336470372\\
7.3070001602173	-56.020271041448\\
7.3140001296997	-55.67144881315\\
7.3210000991821	-55.322519787607\\
7.3280000686646	-54.982525790034\\
7.335000038147	-54.65813903262\\
7.3420000076294	-54.354029179639\\
7.3489999771118	-54.073253618037\\
7.3559999465942	-53.817599188699\\
7.3629999160767	-53.587863425367\\
7.3699998855591	-53.384069082894\\
7.3769998550415	-53.205618274434\\
7.3839998245239	-53.051406303201\\
7.3909997940063	-52.919894041563\\
7.3979997634888	-52.809156731902\\
7.4050002098083	-52.716917228166\\
7.4120001792908	-52.640576589182\\
7.4190001487732	-52.57724060524\\
7.4260001182556	-52.523756736917\\
7.433000087738	-52.476770031124\\
7.4400000572205	-52.432802977452\\
7.4470000267029	-52.388359361913\\
7.4539999961853	-52.340047696808\\
7.4609999656677	-52.284739978581\\
7.4679999351501	-52.219724139145\\
7.4749999046326	-52.142862985416\\
7.481999874115	-52.05272108465\\
7.4889998435974	-51.948640332766\\
7.4959998130798	-51.830784045505\\
7.5029997825623	-51.700093724747\\
7.5100002288818	-51.55820612204\\
7.5170001983643	-51.407319431142\\
7.5240001678467	-51.250044460917\\
7.5310001373291	-51.089236823336\\
7.5380001068115	-50.927841601879\\
7.5450000762939	-50.768768788802\\
7.5520000457764	-50.614787576479\\
7.5590000152588	-50.46844579067\\
7.5659999847412	-50.332023377267\\
7.5729999542236	-50.207501618539\\
7.5799999237061	-50.096554328851\\
7.5869998931885	-50.00053746503\\
7.5939998626709	-49.920500670523\\
7.6009998321533	-49.857186342108\\
7.6079998016357	-49.811036875326\\
7.6149997711182	-49.782194275269\\
7.6220002174377	-49.770504348156\\
7.6290001869202	-49.77549872914\\
7.6360001564026	-49.796391994031\\
7.643000125885	-49.832059732658\\
7.6500000953674	-49.881029269353\\
7.6570000648499	-49.941454514782\\
7.6640000343323	-50.011109172028\\
7.6710000038147	-50.087394053237\\
7.6779999732971	-50.16734772015\\
7.6849999427795	-50.247700111304\\
7.691999912262	-50.3249448771\\
7.6989998817444	-50.395468039002\\
7.7059998512268	-50.455697806285\\
7.7129998207092	-50.502300512371\\
7.7199997901917	-50.532390180955\\
7.7270002365112	-50.543735344498\\
7.7340002059937	-50.53493539263\\
7.7410001754761	-50.505544683474\\
7.7480001449585	-50.4561053116\\
7.7550001144409	-50.388109826182\\
7.7620000839233	-50.303880706288\\
7.7690000534058	-50.206390278635\\
7.7760000228882	-50.099054446614\\
7.7829999923706	-49.985527788961\\
7.789999961853	-49.869498387826\\
7.7969999313354	-49.754541034166\\
7.8039999008179	-49.643995937803\\
7.8109998703003	-49.540885950452\\
7.8179998397827	-49.447867795287\\
7.8249998092651	-49.367213635297\\
7.8319997787476	-49.300804017542\\
7.8390002250671	-49.250131927521\\
7.8460001945496	-49.216314295167\\
7.853000164032	-49.200097978296\\
7.8600001335144	-49.201869449628\\
7.8670001029968	-49.221645841688\\
7.8740000724792	-49.259071483724\\
7.8810000419617	-49.313398803004\\
7.8880000114441	-49.383467172311\\
7.8949999809265	-49.46767123419\\
7.9019999504089	-49.563932874693\\
7.9089999198914	-49.669679891598\\
7.9159998893738	-49.781833476721\\
7.9229998588562	-49.896824478209\\
7.9299998283386	-50.010643741513\\
7.936999797821	-50.118946135037\\
7.9439997673035	-50.217215946361\\
7.951000213623	-50.300985690288\\
7.9580001831055	-50.366122972973\\
7.9650001525879	-50.409131856135\\
7.9720001220703	-50.427456482484\\
7.9790000915527	-50.419718590152\\
7.9860000610352	-50.385859810405\\
7.9930000305176	-50.327156866021\\
8	-50.246105016086\\
};
%\addlegendentry{S21}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-74.591748412607\\
1.0069999694824	-74.592843949907\\
1.0140000581741	-74.60134350208\\
1.0210000276566	-74.619426206617\\
1.027999997139	-74.648929360413\\
1.0349999666214	-74.691335315944\\
1.0420000553131	-74.747757040347\\
1.0490000247955	-74.818935321863\\
1.055999994278	-74.90522619506\\
1.0629999637604	-75.006596093635\\
1.0700000524521	-75.122600254769\\
1.0770000219345	-75.252376553183\\
1.0839999914169	-75.394623052929\\
1.0909999608994	-75.547579443612\\
1.0980000495911	-75.709020974833\\
1.1050000190735	-75.876260386868\\
1.1119999885559	-76.046176533518\\
1.1189999580383	-76.215268039589\\
1.12600004673	-76.379760655435\\
1.1330000162125	-76.535746840852\\
1.1399999856949	-76.679386679137\\
1.1469999551773	-76.807141483809\\
1.154000043869	-76.916027904919\\
1.1610000133514	-77.003854470721\\
1.1679999828339	-77.069423112428\\
1.1749999523163	-77.112647293602\\
1.182000041008	-77.134556534308\\
1.1890000104904	-77.137222352944\\
1.1959999799728	-77.123576685226\\
1.2029999494553	-77.097183648458\\
1.210000038147	-77.061985712856\\
1.2170000076294	-77.022064709064\\
1.2239999771118	-76.981427187953\\
1.2309999465942	-76.943847441779\\
1.2380000352859	-76.912754056742\\
1.2450000047684	-76.891150924326\\
1.2519999742508	-76.881589190368\\
1.2589999437332	-76.886158898503\\
1.2660000324249	-76.906475194579\\
1.2730000019073	-76.94370347688\\
1.2799999713898	-76.998561863762\\
1.2869999408722	-77.071327499095\\
1.2940000295639	-77.161845086013\\
1.3009999990463	-77.269508403729\\
1.3079999685287	-77.393258016622\\
1.3150000572205	-77.531559570227\\
1.3220000267029	-77.682389020798\\
1.3289999961853	-77.843220699935\\
1.3359999656677	-78.011034406335\\
1.3430000543594	-78.182342391513\\
1.3500000238419	-78.353255240988\\
1.3569999933243	-78.519594752811\\
1.3639999628067	-78.677064872747\\
1.3710000514984	-78.821472088668\\
1.3780000209808	-78.948992020484\\
1.3849999904633	-79.056450272534\\
1.3919999599457	-79.141587544255\\
1.3990000486374	-79.20326176908\\
1.4060000181198	-79.241557013505\\
1.4129999876022	-79.257767406204\\
1.4199999570847	-79.254274111245\\
1.4270000457764	-79.234330158954\\
1.4340000152588	-79.201783838461\\
1.4409999847412	-79.160799960273\\
1.4479999542236	-79.115586920003\\
1.4550000429153	-79.070194978378\\
1.4620000123978	-79.028344580454\\
1.4689999818802	-78.993319955091\\
1.4759999513626	-78.967913126988\\
1.4830000400543	-78.954390352503\\
1.4900000095367	-78.954489792672\\
1.4969999790192	-78.96944046467\\
1.5039999485016	-78.999972404783\\
1.5110000371933	-79.046334949715\\
1.5180000066757	-79.108320211472\\
1.5249999761581	-79.185273343042\\
1.5319999456406	-79.276104199319\\
1.5390000343323	-79.379312621265\\
1.5460000038147	-79.492993998853\\
1.5529999732971	-79.614880927415\\
1.5599999427795	-79.742384616815\\
1.5670000314713	-79.872663967459\\
1.5740000009537	-80.002713295558\\
1.5809999704361	-80.129490484597\\
1.5880000591278	-80.250058767034\\
1.5950000286102	-80.361743294469\\
1.6019999980927	-80.46230751039\\
1.6089999675751	-80.55009048555\\
1.6160000562668	-80.624134233667\\
1.6230000257492	-80.684239385022\\
1.6299999952316	-80.730975341493\\
1.6369999647141	-80.765612901022\\
1.6440000534058	-80.79001702539\\
1.6510000228882	-80.806488257665\\
1.6579999923706	-80.817581654863\\
1.664999961853	-80.825950114963\\
1.6720000505447	-80.834160960587\\
1.6790000200272	-80.844572237756\\
1.6859999895096	-80.859213725224\\
1.692999958992	-80.87970451146\\
1.7000000476837	-80.907194370212\\
1.7070000171661	-80.942328325881\\
1.7139999866486	-80.985223030903\\
1.720999956131	-81.035462192765\\
1.7280000448227	-81.092121281091\\
1.7350000143051	-81.15379121211\\
1.7419999837875	-81.218630640555\\
1.74899995327	-81.284454677338\\
1.7560000419617	-81.348839301762\\
1.7630000114441	-81.409261331568\\
1.7699999809265	-81.463262816359\\
1.7769999504089	-81.508638796582\\
1.7840000391006	-81.543618908738\\
1.7910000085831	-81.567044158541\\
1.7979999780655	-81.578493619873\\
1.8049999475479	-81.578363449756\\
1.8120000362396	-81.567876333969\\
1.819000005722	-81.549027223592\\
1.8259999752045	-81.524470464983\\
1.8329999446869	-81.497364722041\\
1.8400000333786	-81.471203769307\\
1.847000002861	-81.449646824618\\
1.8539999723434	-81.436358467785\\
1.8609999418259	-81.434878875503\\
1.8680000305176	-81.448521040541\\
1.875	-81.480279970707\\
1.8819999694824	-81.532772298417\\
1.8890000581741	-81.608168203135\\
1.8960000276566	-81.708129435458\\
1.902999997139	-81.83372515931\\
1.9099999666214	-81.985325181843\\
1.9170000553131	-82.162454726386\\
1.9240000247955	-82.363586293821\\
1.930999994278	-82.585904944072\\
1.9379999637604	-82.824994398679\\
1.9450000524521	-83.074522985771\\
1.9520000219345	-83.325951285053\\
1.9589999914169	-83.568411381481\\
1.9659999608994	-83.788889524687\\
1.9730000495911	-83.972938394678\\
1.9800000190735	-84.106037730767\\
1.9869999885559	-84.175569526165\\
1.9939999580383	-84.173002543654\\
2.0009999275208	-84.095652627976\\
2.0079998970032	-83.947343678708\\
2.0150001049042	-83.737713274171\\
2.0220000743866	-83.480446746592\\
2.029000043869	-83.191101548625\\
2.0360000133514	-82.88518367802\\
2.0429999828339	-82.576830605865\\
2.0499999523163	-82.278154647912\\
2.0569999217987	-81.999107693141\\
2.0639998912811	-81.747645221169\\
2.0710000991821	-81.530063096065\\
2.0780000686646	-81.351361956265\\
2.085000038147	-81.215597321023\\
2.0920000076294	-81.126184655745\\
2.0989999771118	-81.086164831987\\
2.1059999465942	-81.098410254496\\
2.1129999160767	-81.165815960023\\
2.1199998855591	-81.291438278764\\
2.1270000934601	-81.478643490986\\
2.1340000629425	-81.731207124129\\
2.1410000324249	-82.053399613008\\
2.1480000019073	-82.45002551336\\
2.1549999713898	-82.926336663957\\
2.1619999408722	-83.487735034277\\
2.1689999103546	-84.138982840027\\
2.1760001182556	-84.882420087265\\
2.183000087738	-85.71413804337\\
2.1900000572205	-86.616259885264\\
2.1970000267029	-87.54279694336\\
2.2039999961853	-88.399097948557\\
2.2109999656677	-89.029294616514\\
2.2179999351501	-89.253796006619\\
2.2249999046326	-88.979562295262\\
2.2320001125336	-88.279896620033\\
2.239000082016	-87.330676577138\\
2.2460000514984	-86.295158923624\\
2.2530000209808	-85.276334861361\\
2.2599999904633	-84.325841343197\\
2.2669999599457	-83.464821370454\\
2.2739999294281	-82.699071637452\\
2.2809998989105	-82.027491010422\\
2.2880001068115	-81.446316408473\\
2.2950000762939	-80.951131823417\\
2.3020000457764	-80.537795340488\\
2.3090000152588	-80.202835201378\\
2.3159999847412	-79.94361904256\\
2.3229999542236	-79.758416448517\\
2.3299999237061	-79.646432994445\\
2.3369998931885	-79.607858287296\\
2.3440001010895	-79.643937054713\\
2.3510000705719	-79.757095582741\\
2.3580000400543	-79.951135378788\\
2.3650000095367	-80.231540752399\\
2.3719999790192	-80.605932775776\\
2.3789999485016	-81.084779989294\\
2.385999917984	-81.68249257676\\
2.3929998874664	-82.419204781833\\
2.4000000953674	-83.323754126998\\
2.4070000648499	-84.439062595526\\
2.4140000343323	-85.832478850925\\
2.4210000038147	-87.618055439774\\
2.4279999732971	-90.01204435755\\
2.4349999427795	-93.507292051\\
2.441999912262	-99.715216600148\\
2.4489998817444	-114.81744227624\\
2.4560000896454	-98.197937897098\\
2.4630000591278	-92.528495642325\\
2.4700000286102	-89.123889276754\\
2.4769999980927	-86.705423459941\\
2.4839999675751	-84.84900445675\\
2.4909999370575	-83.361503126257\\
2.4979999065399	-82.138809282504\\
2.5050001144409	-81.118563363754\\
2.5120000839233	-80.260627676024\\
2.5190000534058	-79.537837717498\\
2.5260000228882	-78.931144744275\\
2.5329999923706	-78.426872382703\\
2.539999961853	-78.015080943257\\
2.5469999313354	-77.688546580463\\
2.5539999008179	-77.442115671019\\
2.5610001087189	-77.272266082679\\
2.5680000782013	-77.176846293987\\
2.5750000476837	-77.154890685001\\
2.5820000171661	-77.206529436218\\
2.5889999866486	-77.33293484504\\
2.595999956131	-77.536329586185\\
2.6029999256134	-77.820002115453\\
2.6099998950958	-78.188322870766\\
2.6170001029968	-78.646725149733\\
2.6240000724792	-79.201479771167\\
2.6310000419617	-79.85908570257\\
2.6380000114441	-80.624626132329\\
2.6449999809265	-81.497932738927\\
2.6519999504089	-82.464914237383\\
2.6589999198914	-83.479749717225\\
2.6659998893738	-84.434743344545\\
2.6730000972748	-85.133976464806\\
2.6800000667572	-85.338526994532\\
2.6870000362396	-84.934093311061\\
2.694000005722	-84.044170762423\\
2.7009999752045	-82.908365833582\\
2.7079999446869	-81.718497922277\\
2.7149999141693	-80.578507978671\\
2.7219998836517	-79.531948508602\\
2.7290000915527	-78.591658233759\\
2.7360000610352	-77.757055482685\\
2.7430000305176	-77.022489755784\\
2.75	-76.380933178687\\
2.7569999694824	-75.825529348799\\
2.7639999389648	-75.350168128785\\
2.7709999084473	-74.94964386181\\
2.7780001163483	-74.619641967923\\
2.7850000858307	-74.356654451508\\
2.7920000553131	-74.157888607229\\
2.7990000247955	-74.021151730052\\
2.805999994278	-73.944749434306\\
2.8129999637604	-73.927368725451\\
2.8199999332428	-73.967956761915\\
2.8269999027252	-74.065549280255\\
2.8340001106262	-74.21905561076\\
2.8410000801086	-74.426935708188\\
2.8480000495911	-74.686743426525\\
2.8550000190735	-74.994446967756\\
2.8619999885559	-75.343454458761\\
2.8689999580383	-75.72327155288\\
2.8759999275208	-76.117831900189\\
2.8829998970032	-76.503768303184\\
2.8900001049042	-76.849443068145\\
2.8970000743866	-77.116239140171\\
2.904000043869	-77.263857931463\\
2.9110000133514	-77.25987205545\\
2.9179999828339	-77.090196448574\\
2.9249999523163	-76.764328309044\\
2.9319999217987	-76.311644643288\\
2.9389998912811	-75.771416233486\\
2.9460000991821	-75.182701386004\\
2.9530000686646	-74.578176263015\\
2.960000038147	-73.982225156635\\
2.9670000076294	-73.411601035648\\
2.9739999771118	-72.877079250243\\
2.9809999465942	-72.385164130152\\
2.9879999160767	-71.939468087578\\
2.9949998855591	-71.541723014901\\
3.0020000934601	-71.192477004214\\
3.0090000629425	-70.891548213488\\
3.0160000324249	-70.638307449776\\
3.0230000019073	-70.431851511137\\
3.0299999713898	-70.271083000181\\
3.0369999408722	-70.154736547083\\
3.0439999103546	-70.081359796065\\
3.0510001182556	-70.049241128294\\
3.058000087738	-70.05630398019\\
3.0650000572205	-70.09994654763\\
3.0720000267029	-70.176848533773\\
3.0789999961853	-70.282708289481\\
3.0859999656677	-70.411950599355\\
3.0929999351501	-70.557416644721\\
3.0999999046326	-70.710078964027\\
3.1070001125336	-70.85890171148\\
3.114000082016	-70.990957115141\\
3.1210000514984	-71.09200831555\\
3.1280000209808	-71.147640031884\\
3.1349999904633	-71.14495888182\\
3.1419999599457	-71.074539418787\\
3.1489999294281	-70.932100013841\\
3.1559998989105	-70.719307595335\\
3.1630001068115	-70.443400103643\\
3.1700000762939	-70.115763729429\\
3.1770000457764	-69.750010350168\\
3.1840000152588	-69.360128945994\\
3.1909999847412	-68.959114291128\\
3.1979999542236	-68.558179369507\\
3.2049999237061	-68.166474527893\\
3.2119998931885	-67.79113519332\\
3.2190001010895	-67.437514538502\\
3.2260000705719	-67.109468080297\\
3.2330000400543	-66.809650617305\\
3.2400000095367	-66.539755739748\\
3.2469999790192	-66.300720869775\\
3.2539999485016	-66.092870988726\\
3.260999917984	-65.916015770328\\
3.2679998874664	-65.769511190852\\
3.2750000953674	-65.652280204288\\
3.2820000648499	-65.562804292095\\
3.2890000343323	-65.499092435775\\
3.2960000038147	-65.458618166146\\
3.3029999732971	-65.438260967409\\
3.3099999427795	-65.434228833314\\
3.316999912262	-65.441999757019\\
3.3239998817444	-65.45628992682\\
3.3310000896454	-65.471080284237\\
3.3380000591278	-65.479748829674\\
3.3450000286102	-65.475296035927\\
3.3519999980927	-65.450729152403\\
3.3589999675751	-65.399558211222\\
3.3659999370575	-65.316364433206\\
3.3729999065399	-65.197353014535\\
3.3800001144409	-65.040774745993\\
3.3870000839233	-64.847111386594\\
3.3940000534058	-64.618983605183\\
3.4010000228882	-64.360814999993\\
3.4079999923706	-64.078297553264\\
3.414999961853	-63.777821720478\\
3.4219999313354	-63.465930648553\\
3.4289999008179	-63.148890408814\\
3.4360001087189	-62.832395372721\\
3.4430000782013	-62.521392200207\\
3.4500000476837	-62.220020496493\\
3.4570000171661	-61.93161201564\\
3.4639999866486	-61.658739316243\\
3.470999956131	-61.403279707495\\
3.4779999256134	-61.166486714875\\
3.4849998950958	-60.949054555199\\
3.4920001029968	-60.751167413728\\
3.4990000724792	-60.572541245478\\
3.5060000419617	-60.41244729254\\
3.5130000114441	-60.26972571605\\
3.5199999809265	-60.142792727286\\
3.5269999504089	-60.029637861729\\
3.5339999198914	-59.927828821475\\
3.5409998893738	-59.834517203787\\
3.5480000972748	-59.746465639018\\
3.5550000667572	-59.66009988671\\
3.5620000362396	-59.571589983597\\
3.569000005722	-59.476977115219\\
3.5759999752045	-59.372329813154\\
3.5829999446869	-59.25395910724\\
3.5899999141693	-59.118626834406\\
3.5969998836517	-58.963768363604\\
3.6040000915527	-58.787677505725\\
3.6110000610352	-58.589630462091\\
3.6180000305176	-58.36993011815\\
3.625	-58.129859805117\\
3.6319999694824	-57.871546323916\\
3.6389999389648	-57.597783554061\\
3.6459999084473	-57.311792910549\\
3.6530001163483	-57.017020701381\\
3.6600000858307	-56.716917068213\\
3.6670000553131	-56.414782760713\\
3.6740000247955	-56.113635604083\\
3.680999994278	-55.816136785385\\
3.6879999637604	-55.524532364487\\
3.6949999332428	-55.240636561829\\
3.7019999027252	-54.965828929817\\
3.7090001106262	-54.701061333397\\
3.7160000801086	-54.446879728129\\
3.7230000495911	-54.203432802202\\
3.7300000190735	-53.970494668992\\
3.7369999885559	-53.747491122082\\
3.7439999580383	-53.533497487867\\
3.7509999275208	-53.327278998358\\
3.7579998970032	-53.127299375573\\
3.7650001049042	-52.931752501816\\
3.7720000743866	-52.738601472404\\
3.779000043869	-52.545622875125\\
3.7860000133514	-52.350474534401\\
3.7929999828339	-52.150767838974\\
3.7999999523163	-51.944168798559\\
3.8069999217987	-51.728488546811\\
3.8139998912811	-51.501801343667\\
3.8210000991821	-51.262538943172\\
3.8280000686646	-51.009587739251\\
3.835000038147	-50.74233813704\\
3.8420000076294	-50.460737213132\\
3.8489999771118	-50.165270872039\\
3.8559999465942	-49.856934367612\\
3.8629999160767	-49.537163044573\\
3.8699998855591	-49.207744319404\\
3.8770000934601	-48.870722313464\\
3.8840000629425	-48.528293526751\\
3.8910000324249	-48.182717840254\\
3.8980000019073	-47.836231927506\\
3.9049999713898	-47.490990573119\\
3.9119999408722	-47.149016264137\\
3.9189999103546	-46.812173245742\\
3.9260001182556	-46.482140483879\\
3.933000087738	-46.160417094944\\
3.9400000572205	-45.848311053307\\
3.9470000267029	-45.546966604279\\
3.9539999961853	-45.25735481189\\
3.9609999656677	-44.980308669788\\
3.9679999351501	-44.716518621164\\
3.9749999046326	-44.4665648333\\
3.9820001125336	-44.230920846878\\
3.989000082016	-44.009972281729\\
3.9960000514984	-43.804026915642\\
4.0029997825623	-43.613323446786\\
4.0100002288818	-43.438046739294\\
4.0170001983643	-43.278327661874\\
4.0240001678467	-43.134256559048\\
4.0310001373291	-43.005885126486\\
4.0380001068115	-42.893230410269\\
4.0450000762939	-42.796279163223\\
4.0520000457764	-42.714989930405\\
4.0590000152588	-42.649294538775\\
4.0659999847412	-42.599095493646\\
4.0729999542236	-42.564269774851\\
4.0799999237061	-42.544665152878\\
4.0869998931885	-42.540096447366\\
4.0939998626709	-42.550346564392\\
4.1009998321533	-42.575159694025\\
4.1079998016357	-42.614236499648\\
4.1149997711182	-42.667232385264\\
4.1220002174377	-42.73374682836\\
4.1290001869202	-42.813323894253\\
4.1360001564026	-42.905434664437\\
4.143000125885	-43.009478109648\\
4.1500000953674	-43.124774655083\\
4.1570000648499	-43.25055104684\\
4.1640000343323	-43.385941062489\\
4.1710000038147	-43.529977687847\\
4.1779999732971	-43.681592179295\\
4.1849999427795	-43.839615739257\\
4.191999912262	-44.002774012999\\
4.1989998817444	-44.169713545078\\
4.2059998512268	-44.339000523983\\
4.2129998207092	-44.509155457579\\
4.2199997901917	-44.678675780247\\
4.2270002365112	-44.84607742431\\
4.2340002059937	-45.009933344003\\
4.2410001754761	-45.168930010162\\
4.2480001449585	-45.321907282689\\
4.2550001144409	-45.467913935513\\
4.2620000839233	-45.606252803984\\
4.2690000534058	-45.736513318163\\
4.2760000228882	-45.858592793889\\
4.2829999923706	-45.972711229436\\
4.289999961853	-46.079398770596\\
4.2969999313354	-46.179478339124\\
4.3039999008179	-46.274026983812\\
4.3109998703003	-46.364332559461\\
4.3179998397827	-46.451841353983\\
4.3249998092651	-46.538110214769\\
4.3319997787476	-46.624741889816\\
4.3390002250671	-46.713346557312\\
4.3460001945496	-46.805489762561\\
4.353000164032	-46.902657020184\\
4.3600001335144	-47.006215513044\\
4.3670001029968	-47.117392281694\\
4.3740000724792	-47.237244180073\\
4.3810000419617	-47.366636260157\\
4.3880000114441	-47.506222181405\\
4.3949999809265	-47.656420949939\\
4.4019999504089	-47.817397544797\\
4.4089999198914	-47.989027091044\\
4.4159998893738	-48.170874711535\\
4.4229998588562	-48.362158513403\\
4.4299998283386	-48.56171126776\\
4.436999797821	-48.767945139588\\
4.4439997673035	-48.978821951556\\
4.451000213623	-49.191823133916\\
4.4580001831055	-49.403945781298\\
4.4650001525879	-49.611725309323\\
4.4720001220703	-49.811289427907\\
4.4790000915527	-49.998469819035\\
4.4860000610352	-50.168965583991\\
4.4930000305176	-50.318567332885\\
4.5	-50.443418727386\\
4.5069999694824	-50.540302473511\\
4.5139999389648	-50.606905316426\\
4.5209999084473	-50.642025971973\\
4.5279998779297	-50.645682115631\\
4.5349998474121	-50.61909954004\\
4.5419998168945	-50.564590155433\\
4.548999786377	-50.485331727768\\
4.5560002326965	-50.385097596513\\
4.563000202179	-50.267973185855\\
4.5700001716614	-50.138094916596\\
4.5770001411438	-49.999444767029\\
4.5840001106262	-49.855685840705\\
4.5910000801086	-49.710071019742\\
4.5980000495911	-49.565391876342\\
4.6050000190735	-49.423961282691\\
4.6119999885559	-49.287637085709\\
4.6189999580383	-49.157844530273\\
4.6259999275208	-49.035618497283\\
4.6329998970032	-48.921652635425\\
4.6399998664856	-48.816330191104\\
4.646999835968	-48.719780985197\\
4.6539998054504	-48.631905863167\\
4.6609997749329	-48.55242518531\\
4.6680002212524	-48.480899072727\\
4.6750001907349	-48.416768478503\\
4.6820001602173	-48.35937415747\\
4.6890001296997	-48.307992974622\\
4.6960000991821	-48.261851568731\\
4.7030000686646	-48.22016130912\\
4.710000038147	-48.182132757901\\
4.7170000076294	-48.147002049932\\
4.7239999771118	-48.114052021818\\
4.7309999465942	-48.082618696429\\
4.7379999160767	-48.052123414213\\
4.7449998855591	-48.0220686765\\
4.7519998550415	-47.992056107694\\
4.7589998245239	-47.961782678109\\
4.7659997940063	-47.931042151869\\
4.7729997634888	-47.899727919051\\
4.7800002098083	-47.867811056646\\
4.7870001792908	-47.835335600751\\
4.7940001487732	-47.802403631556\\
4.8010001182556	-47.769160771013\\
4.808000087738	-47.735774401892\\
4.8150000572205	-47.702414873055\\
4.8220000267029	-47.669246451477\\
4.8289999961853	-47.636406350028\\
4.8359999656677	-47.603992292867\\
4.8429999351501	-47.572052303089\\
4.8499999046326	-47.540576651153\\
4.856999874115	-47.509496069601\\
4.8639998435974	-47.478672298464\\
4.8709998130798	-47.447908647426\\
4.8779997825623	-47.416957528559\\
4.8850002288818	-47.385513440079\\
4.8920001983643	-47.353241983173\\
4.8990001678467	-47.319785417188\\
4.9060001373291	-47.284775339964\\
4.9130001068115	-47.247856734554\\
4.9200000762939	-47.208705300925\\
4.9270000457764	-47.167031509327\\
4.9340000152588	-47.122615619204\\
4.9409999847412	-47.075303032489\\
4.9479999542236	-47.025027818531\\
4.9549999237061	-46.971809213554\\
4.9619998931885	-46.915760393717\\
4.9689998626709	-46.857086213752\\
4.9759998321533	-46.796068446779\\
4.9829998016357	-46.733067628364\\
4.9899997711182	-46.668502084093\\
4.9970002174377	-46.60283223676\\
5.0040001869202	-46.536543779417\\
5.0110001564026	-46.470132625706\\
5.018000125885	-46.404077832\\
5.0250000953674	-46.33883059214\\
5.0320000648499	-46.274794280473\\
5.0390000343323	-46.21230683727\\
5.0460000038147	-46.151630311156\\
5.0529999732971	-46.092942823427\\
5.0599999427795	-46.036319559594\\
5.066999912262	-45.981741256773\\
5.0739998817444	-45.929077964977\\
5.0809998512268	-45.878099151369\\
5.0879998207092	-45.828472836214\\
5.0949997901917	-45.779773237178\\
5.1020002365112	-45.731492118177\\
5.1090002059937	-45.683053867099\\
5.1160001754761	-45.633828142202\\
5.1230001449585	-45.583156834289\\
5.1300001144409	-45.53037691565\\
5.1370000839233	-45.474840072728\\
5.1440000534058	-45.415943501045\\
5.1510000228882	-45.353158101816\\
5.1579999923706	-45.286045633956\\
5.164999961853	-45.214287678446\\
5.1719999313354	-45.137697280466\\
5.1789999008179	-45.056229815639\\
5.1859998703003	-44.969991109051\\
5.1929998397827	-44.8792329169\\
5.1999998092651	-44.784342622192\\
5.2069997787476	-44.685831931245\\
5.2140002250671	-44.584313382924\\
5.2210001945496	-44.480476275154\\
5.228000164032	-44.375065979078\\
5.2350001335144	-44.268849147468\\
5.2420001029968	-44.162593780776\\
5.2490000724792	-44.057036491631\\
5.2560000419617	-43.952866764338\\
5.2630000114441	-43.850697516183\\
5.2699999809265	-43.751053297468\\
5.2769999504089	-43.654352413134\\
5.2839999198914	-43.560894456455\\
5.2909998893738	-43.470849399175\\
5.2979998588562	-43.38425918767\\
5.3049998283386	-43.301022091124\\
5.311999797821	-43.220902049947\\
5.3189997673035	-43.143530115006\\
5.326000213623	-43.068405101196\\
5.3330001831055	-42.994911393381\\
5.3400001525879	-42.922328529907\\
5.3470001220703	-42.849848462491\\
5.3540000915527	-42.776606756646\\
5.3610000610352	-42.701699856238\\
5.3680000305176	-42.624224646467\\
5.375	-42.5433070887\\
5.3819999694824	-42.458140962846\\
5.3889999389648	-42.368026002873\\
5.3959999084473	-42.272397729944\\
5.4029998779297	-42.170858599444\\
5.4099998474121	-42.063205002671\\
5.4169998168945	-41.949440209325\\
5.423999786377	-41.829778601683\\
5.4310002326965	-41.704650945533\\
5.438000202179	-41.57468135581\\
5.4450001716614	-41.440679475731\\
5.4520001411438	-41.303602410114\\
5.4590001106262	-41.164531930336\\
5.4660000801086	-41.024638728126\\
5.4730000495911	-40.885151953739\\
5.4800000190735	-40.747320383091\\
5.4869999885559	-40.612392484015\\
5.4939999580383	-40.481585864153\\
5.5009999275208	-40.356068606004\\
5.5079998970032	-40.236936663766\\
5.5149998664856	-40.125207087941\\
5.521999835968	-40.021801985226\\
5.5289998054504	-39.927543209938\\
5.5359997749329	-39.843146292603\\
5.5430002212524	-39.769212653959\\
5.5500001907349	-39.706224991697\\
5.5570001602173	-39.654545160916\\
5.5640001296997	-39.614406386119\\
5.5710000991821	-39.585905171765\\
5.5780000686646	-39.56899499288\\
5.585000038147	-39.563472064195\\
5.5920000076294	-39.568968095314\\
5.5989999771118	-39.584933034714\\
5.6059999465942	-39.610616996377\\
5.6129999160767	-39.645056679701\\
5.6199998855591	-39.68706140721\\
5.6269998550415	-39.735193562783\\
5.6339998245239	-39.787762429945\\
5.6409997940063	-39.842817956244\\
5.6479997634888	-39.898167902281\\
5.6550002098083	-39.951392038876\\
5.6620001792908	-39.999888382277\\
5.6690001487732	-40.04094337173\\
5.6760001182556	-40.071813249006\\
5.683000087738	-40.089834737287\\
5.6900000572205	-40.092562575545\\
5.6970000267029	-40.077891264747\\
5.7039999961853	-40.044191516955\\
5.7109999656677	-39.990417978888\\
5.7179999351501	-39.916184544622\\
5.7249999046326	-39.821787366696\\
5.731999874115	-39.708196202999\\
5.7389998435974	-39.576977171003\\
5.7459998130798	-39.430196843771\\
5.7529997825623	-39.270294095764\\
5.7600002288818	-39.099949173815\\
5.7670001983643	-38.921951922658\\
5.7740001678467	-38.739091423156\\
5.7810001373291	-38.554061908364\\
5.7880001068115	-38.369399423614\\
5.7950000762939	-38.187430753941\\
5.8020000457764	-38.010255457661\\
5.8090000152588	-37.839730558735\\
5.8159999847412	-37.67747618017\\
5.8229999542236	-37.524887050769\\
5.8299999237061	-37.383146723424\\
5.8369998931885	-37.253247701458\\
5.8439998626709	-37.136010405885\\
5.8509998321533	-37.032100673476\\
5.8579998016357	-36.942051413692\\
5.8649997711182	-36.866273568275\\
5.8720002174377	-36.805071548531\\
5.8790001869202	-36.758654480237\\
5.8860001564026	-36.727148174604\\
5.893000125885	-36.710596925526\\
5.9000000953674	-36.708973655238\\
5.9070000648499	-36.72217857311\\
5.9140000343323	-36.750044614305\\
5.9210000038147	-36.792333364335\\
5.9279999732971	-36.848734930205\\
5.9349999427795	-36.918868841694\\
5.941999912262	-37.002270933542\\
5.9489998817444	-37.098395826289\\
5.9559998512268	-37.20660816736\\
5.9629998207092	-37.326174930534\\
5.9699997901917	-37.456262834455\\
5.9770002365112	-37.59593162511\\
5.9840002059937	-37.744127916437\\
5.9910001754761	-37.899687807553\\
5.9980001449585	-38.06133718946\\
6.0050001144409	-38.227696406313\\
6.0120000839233	-38.397298045303\\
6.0190000534058	-38.568595747115\\
6.0260000228882	-38.740003665296\\
6.0329999923706	-38.90991805481\\
6.039999961853	-39.076766012103\\
6.0469999313354	-39.239050186523\\
6.0539999008179	-39.395397924513\\
6.0609998703003	-39.544621553635\\
6.0679998397827	-39.685755120524\\
6.0749998092651	-39.818107449071\\
6.0819997787476	-39.941288881035\\
6.0890002250671	-40.055226821871\\
6.0960001945496	-40.160171289271\\
6.103000164032	-40.256677149852\\
6.1100001335144	-40.345571674327\\
6.1170001029968	-40.427917884811\\
6.1240000724792	-40.504956190497\\
6.1310000419617	-40.578056308648\\
6.1380000114441	-40.648651099036\\
6.1449999809265	-40.718194311563\\
6.1519999504089	-40.788098234515\\
6.1589999198914	-40.859700569711\\
6.1659998893738	-40.934223535078\\
6.1729998588562	-41.012748383125\\
6.1799998283386	-41.096191089246\\
6.186999797821	-41.185282667745\\
6.1939997673035	-41.280560222376\\
6.201000213623	-41.382356550462\\
6.2080001831055	-41.490794558376\\
6.2150001525879	-41.60577901967\\
6.2220001220703	-41.727001347696\\
6.2290000915527	-41.853938075401\\
6.2360000610352	-41.985851652004\\
6.2430000305176	-42.121807227495\\
6.25	-42.260676472617\\
6.2569999694824	-42.401167750108\\
6.2639999389648	-42.541849521941\\
6.2709999084473	-42.681188623039\\
6.2779998779297	-42.81759868227\\
6.2849998474121	-42.94949602498\\
6.2919998168945	-43.075364007729\\
6.298999786377	-43.193822599448\\
6.3060002326965	-43.303690797472\\
6.313000202179	-43.404056519428\\
6.3200001716614	-43.49432304682\\
6.3270001411438	-43.574252129885\\
6.3340001106262	-43.643976112005\\
6.3410000801086	-43.703993386161\\
6.3480000495911	-43.755148396991\\
6.3550000190735	-43.798581163846\\
6.3619999885559	-43.835672475053\\
6.3689999580383	-43.867980650113\\
6.3759999275208	-43.897170867358\\
6.3829998970032	-43.924944361813\\
6.3899998664856	-43.95297945302\\
6.396999835968	-43.982879166704\\
6.4039998054504	-44.016120428892\\
6.4109997749329	-44.054025671898\\
6.4180002212524	-44.097728820206\\
6.4250001907349	-44.148159865303\\
6.4320001602173	-44.206023242524\\
6.4390001296997	-44.271794252692\\
6.4460000991821	-44.345706914023\\
6.4530000686646	-44.427751583461\\
6.460000038147	-44.517668600628\\
6.4670000076294	-44.614952942051\\
6.4739999771118	-44.718851667499\\
6.4809999465942	-44.828374060057\\
6.4879999160767	-44.942297471285\\
6.4949998855591	-45.059195821802\\
6.5019998550415	-45.177455485826\\
6.5089998245239	-45.295325961688\\
6.5159997940063	-45.410966079952\\
6.5229997634888	-45.522505114749\\
6.5300002098083	-45.628121763728\\
6.5370001792908	-45.726128417413\\
6.5440001487732	-45.815050266473\\
6.5510001182556	-45.893711932245\\
6.558000087738	-45.961306621462\\
6.5650000572205	-46.017447212658\\
6.5720000267029	-46.062198504742\\
6.5789999961853	-46.096066341706\\
6.5859999656677	-46.119982794136\\
6.5929999351501	-46.135245081824\\
6.5999999046326	-46.143447913894\\
6.606999874115	-46.14640673635\\
6.6139998435974	-46.146062097578\\
6.6209998130798	-46.144406379536\\
6.6279997825623	-46.14340531026\\
6.6350002288818	-46.144930036054\\
6.6420001983643	-46.150714034336\\
6.6490001678467	-46.162302538066\\
6.6560001373291	-46.181029923739\\
6.6630001068115	-46.207997905342\\
6.6700000762939	-46.244054865848\\
6.6770000457764	-46.289790820036\\
6.6840000152588	-46.345530537757\\
6.6909999847412	-46.411329011148\\
6.6979999542236	-46.486959235657\\
6.7049999237061	-46.571919584601\\
6.7119998931885	-46.665425827855\\
6.7189998626709	-46.766417110933\\
6.7259998321533	-46.873558054361\\
6.7329998016357	-46.985260984125\\
6.7399997711182	-47.09969659411\\
6.7470002174377	-47.214851403861\\
6.7540001869202	-47.328559786149\\
6.7610001564026	-47.438590771395\\
6.768000125885	-47.542726069001\\
6.7750000953674	-47.638864593798\\
6.7820000648499	-47.725127974822\\
6.7890000343323	-47.799970845316\\
6.7960000038147	-47.86228164999\\
6.8029999732971	-47.911455332921\\
6.8099999427795	-47.947435082021\\
6.816999912262	-47.970733310581\\
6.8239998817444	-47.982395529299\\
6.8309998512268	-47.983934917972\\
6.8379998207092	-47.977255469088\\
6.8449997901917	-47.964533303546\\
6.8520002365112	-47.948122594711\\
6.8590002059937	-47.930442646623\\
6.8660001754761	-47.913884225658\\
6.8730001449585	-47.90073362642\\
6.8800001144409	-47.893114854666\\
6.8870000839233	-47.892938997346\\
6.8940000534058	-47.901879281356\\
6.9010000228882	-47.921345225619\\
6.9079999923706	-47.952471583116\\
6.914999961853	-47.996115964707\\
6.9219999313354	-48.05284528055\\
6.9289999008179	-48.12293936017\\
6.9359998703003	-48.206376607343\\
6.9429998397827	-48.30284016787\\
6.9499998092651	-48.411693160111\\
6.9569997787476	-48.531987314361\\
6.9640002250671	-48.66244765311\\
6.9710001945496	-48.801469309825\\
6.978000164032	-48.947134457537\\
6.9850001335144	-49.097221577348\\
6.9920001029968	-49.249252313906\\
6.9990000724792	-49.400545530189\\
7.0060000419617	-49.54831195931\\
7.0130000114441	-49.689766016512\\
7.0199999809265	-49.822265563888\\
7.0269999504089	-49.943469172961\\
7.0339999198914	-50.051498146973\\
7.0409998893738	-50.145077894263\\
7.0479998588562	-50.223653373707\\
7.0549998283386	-50.287456734186\\
7.061999797821	-50.337512861592\\
7.0689997673035	-50.375590128333\\
7.076000213623	-50.404103977465\\
7.0830001831055	-50.425980038858\\
7.0900001525879	-50.444509143297\\
7.0970001220703	-50.463190996905\\
7.1040000915527	-50.485610002149\\
7.1110000610352	-50.515320041953\\
7.1180000305176	-50.555766996316\\
7.125	-50.610235888096\\
7.1319999694824	-50.681824542137\\
7.1389999389648	-50.773437323933\\
7.1459999084473	-50.887789618942\\
7.1529998779297	-51.027431873379\\
7.1599998474121	-51.194767233557\\
7.1669998168945	-51.392078525634\\
7.173999786377	-51.621547445294\\
7.1810002326965	-51.885271462061\\
7.188000202179	-52.185260237752\\
7.1950001716614	-52.523416401204\\
7.2020001411438	-52.901480177293\\
7.2090001106262	-53.320928544251\\
7.2160000801086	-53.782782576007\\
7.2230000495911	-54.287312051083\\
7.2300000190735	-54.833534353452\\
7.2369999885559	-55.418456468917\\
7.2439999580383	-56.035924709381\\
7.2509999275208	-56.67500128323\\
7.2579998970032	-57.317897071226\\
7.2649998664856	-57.937850009977\\
7.271999835968	-58.49808837066\\
7.2789998054504	-58.953999899956\\
7.2859997749329	-59.260739709278\\
7.2930002212524	-59.385890198418\\
7.3000001907349	-59.321505433813\\
7.3070001602173	-59.087363171254\\
7.3140001296997	-58.722915796342\\
7.3210000991821	-58.273930727104\\
7.3280000686646	-57.78173144603\\
7.335000038147	-57.278209534131\\
7.3420000076294	-56.785392778149\\
7.3489999771118	-56.317156637048\\
7.3559999465942	-55.881394093\\
7.3629999160767	-55.481883328682\\
7.3699998855591	-55.119673562829\\
7.3769998550415	-54.794027082671\\
7.3839998245239	-54.503037779394\\
7.3909997940063	-54.244020406894\\
7.3979997634888	-54.013752869453\\
7.4050002098083	-53.808632095861\\
7.4120001792908	-53.624788119887\\
7.4190001487732	-53.458156932963\\
7.4260001182556	-53.304581565236\\
7.433000087738	-53.159898059979\\
7.4400000572205	-53.020053987503\\
7.4470000267029	-52.881242406246\\
7.4539999961853	-52.740043278061\\
7.4609999656677	-52.593573233812\\
7.4679999351501	-52.439618489008\\
7.4749999046326	-52.27672630416\\
7.481999874115	-52.104262323132\\
7.4889998435974	-51.922410225723\\
7.4959998130798	-51.732106494014\\
7.5029997825623	-51.534932765406\\
7.5100002288818	-51.332984031931\\
7.5170001983643	-51.128700191937\\
7.5240001678467	-50.924724893252\\
7.5310001373291	-50.723750876008\\
7.5380001068115	-50.528415374452\\
7.5450000762939	-50.341199115817\\
7.5520000457764	-50.164370166974\\
7.5590000152588	-49.999935153479\\
7.5659999847412	-49.849622995625\\
7.5729999542236	-49.714870038792\\
7.5799999237061	-49.596823157868\\
7.5869998931885	-49.49633845893\\
7.5939998626709	-49.413990369155\\
7.6009998321533	-49.350068646898\\
7.6079998016357	-49.30458202912\\
7.6149997711182	-49.277251611886\\
7.6220002174377	-49.267499558407\\
7.6290001869202	-49.274437596222\\
7.6360001564026	-49.296843945833\\
7.643000125885	-49.333149862099\\
7.6500000953674	-49.381422358239\\
7.6570000648499	-49.43934342956\\
7.6640000343323	-49.504226146938\\
7.6710000038147	-49.573023242284\\
7.6779999732971	-49.642381241102\\
7.6849999427795	-49.708725937562\\
7.691999912262	-49.768378702544\\
7.6989998817444	-49.817728000911\\
7.7059998512268	-49.853423041743\\
7.7129998207092	-49.872590478714\\
7.7199997901917	-49.873042056105\\
7.7270002365112	-49.853454595127\\
7.7340002059937	-49.813476950316\\
7.7410001754761	-49.753773310067\\
7.7480001449585	-49.675960087082\\
7.7550001144409	-49.582484251597\\
7.7620000839233	-49.476436588437\\
7.7690000534058	-49.361334751751\\
7.7760000228882	-49.240915137652\\
7.7829999923706	-49.118936794291\\
7.789999961853	-48.999030032209\\
7.7969999313354	-48.884579073347\\
7.8039999008179	-48.778646892607\\
7.8109998703003	-48.683927288619\\
7.8179998397827	-48.602733503249\\
7.8249998092651	-48.536986709851\\
7.8319997787476	-48.488231763293\\
7.8390002250671	-48.457642194218\\
7.8460001945496	-48.446027862627\\
7.853000164032	-48.453844063443\\
7.8600001335144	-48.481178850407\\
7.8670001029968	-48.527747194092\\
7.8740000724792	-48.592863060075\\
7.8810000419617	-48.675405990182\\
7.8880000114441	-48.773779815503\\
7.8949999809265	-48.885872058713\\
7.9019999504089	-49.009003982656\\
7.9089999198914	-49.139900689994\\
7.9159998893738	-49.274680893813\\
7.9229998588562	-49.408896071289\\
7.9299998283386	-49.537616445554\\
7.936999797821	-49.655601119285\\
7.9439997673035	-49.757559048733\\
7.951000213623	-49.838478251077\\
7.9580001831055	-49.894024886977\\
7.9650001525879	-49.920931271328\\
7.9720001220703	-49.91733809042\\
7.9790000915527	-49.882992238593\\
7.9860000610352	-49.819298666226\\
7.9930000305176	-49.729166120314\\
8	-49.616729630613\\
};
%\addlegendentry{S31}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-98.714901533295\\
1.0069999694824	-96.770403483551\\
1.0140000581741	-95.30167167425\\
1.0210000276566	-94.200737595464\\
1.027999997139	-93.397491574988\\
1.0349999666214	-92.847962119925\\
1.0420000553131	-92.52576146317\\
1.0490000247955	-92.417218056641\\
1.055999994278	-92.519064358576\\
1.0629999637604	-92.838063250572\\
1.0700000524521	-93.392549451082\\
1.0770000219345	-94.216646510636\\
1.0839999914169	-95.36947940033\\
1.0909999608994	-96.955575879593\\
1.0980000495911	-99.17577492753\\
1.1050000190735	-102.48439563435\\
1.1119999885559	-108.31813726227\\
1.1189999580383	-127.71825046128\\
1.12600004673	-108.37069483219\\
1.1330000162125	-102.45020212177\\
1.1399999856949	-99.085317436361\\
1.1469999551773	-96.816527765221\\
1.154000043869	-95.184811216166\\
1.1610000133514	-93.9877132408\\
1.1679999828339	-93.119949389411\\
1.1749999523163	-92.521956084381\\
1.182000041008	-92.159261490994\\
1.1890000104904	-92.013188623511\\
1.1959999799728	-92.076546977335\\
1.2029999494553	-92.35198810347\\
1.210000038147	-92.852197940626\\
1.2170000076294	-93.601833464335\\
1.2239999771118	-94.641564889684\\
1.2309999465942	-96.034587819897\\
1.2380000352859	-97.872760881897\\
1.2450000047684	-100.25331792593\\
1.2519999742508	-103.01865324929\\
1.2589999437332	-104.56930866448\\
1.2660000324249	-102.8753953762\\
1.2730000019073	-100.04267399265\\
1.2799999713898	-97.609469328087\\
1.2869999408722	-95.715155925674\\
1.2940000295639	-94.260525006177\\
1.3009999990463	-93.153540001135\\
1.3079999685287	-92.330470642146\\
1.3150000572205	-91.749417791463\\
1.3220000267029	-91.383612677943\\
1.3289999961853	-91.216991881733\\
1.3359999656677	-91.241566428987\\
1.3430000543594	-91.455873047681\\
1.3500000238419	-91.864012495724\\
1.3569999933243	-92.474614368581\\
1.3639999628067	-93.29841989576\\
1.3710000514984	-94.34106480169\\
1.3780000209808	-95.581828895002\\
1.3849999904633	-96.917250698108\\
1.3919999599457	-98.052744741043\\
1.3990000486374	-98.479874456158\\
1.4060000181198	-97.904792363672\\
1.4129999876022	-96.652602957861\\
1.4199999570847	-95.224306181189\\
1.4270000457764	-93.898348194874\\
1.4340000152588	-92.769099683443\\
1.4409999847412	-91.852915266116\\
1.4479999542236	-91.141352801865\\
1.4550000429153	-90.620856872306\\
1.4620000123978	-90.279128935505\\
1.4689999818802	-90.106811396904\\
1.4759999513626	-90.097519495872\\
1.4830000400543	-90.247209880277\\
1.4900000095367	-90.552933308499\\
1.4969999790192	-91.010542562525\\
1.5039999485016	-91.610267354397\\
1.5110000371933	-92.328144027682\\
1.5180000066757	-93.110757273419\\
1.5249999761581	-93.853997855807\\
1.5319999456406	-94.393054564586\\
1.5390000343323	-94.54856792991\\
1.5460000038147	-94.242657195688\\
1.5529999732971	-93.56627605563\\
1.5599999427795	-92.700457332252\\
1.5670000314713	-91.803758355361\\
1.5740000009537	-90.973188427497\\
1.5809999704361	-90.256663973802\\
1.5880000591278	-89.673856901332\\
1.5950000286102	-89.230534692955\\
1.6019999980927	-88.926291626178\\
1.6089999675751	-88.758226090331\\
1.6160000562668	-88.722374566629\\
1.6230000257492	-88.813806480441\\
1.6299999952316	-89.025713044597\\
1.6369999647141	-89.347374775113\\
1.6440000534058	-89.760661106787\\
1.6510000228882	-90.234808882445\\
1.6579999923706	-90.720129929932\\
1.664999961853	-91.144303533605\\
1.6720000505447	-91.419574746992\\
1.6790000200272	-91.469063363977\\
1.6859999895096	-91.263622508814\\
1.692999958992	-90.838618403764\\
1.7000000476837	-90.272945637792\\
1.7070000171661	-89.652012816843\\
1.7139999866486	-89.04375785136\\
1.720999956131	-88.493225556877\\
1.7280000448227	-88.026832521908\\
1.7350000143051	-87.658446452299\\
1.7419999837875	-87.394180258082\\
1.74899995327	-87.235398421546\\
1.7560000419617	-87.180223704993\\
1.7630000114441	-87.223963869186\\
1.7699999809265	-87.35862998681\\
1.7769999504089	-87.571668211269\\
1.7840000391006	-87.843985970259\\
1.7910000085831	-88.14765633622\\
1.7979999780655	-88.444361780661\\
1.8049999475479	-88.686751135946\\
1.8120000362396	-88.825404502215\\
1.819000005722	-88.821898128036\\
1.8259999752045	-88.662697947709\\
1.8329999446869	-88.364607626085\\
1.8400000333786	-87.967425487548\\
1.847000002861	-87.519527692953\\
1.8539999723434	-87.065515926086\\
1.8609999418259	-86.640176166349\\
1.8680000305176	-86.267668936659\\
1.875	-85.963205712047\\
1.8819999694824	-85.735232886584\\
1.8890000581741	-85.587185886411\\
1.8960000276566	-85.518587754844\\
1.902999997139	-85.525469706804\\
1.9099999666214	-85.600221053278\\
1.9170000553131	-85.730993550597\\
1.9240000247955	-85.900878461941\\
1.930999994278	-86.087266000711\\
1.9379999637604	-86.262142534474\\
1.9450000524521	-86.394268959192\\
1.9520000219345	-86.453946409348\\
1.9589999914169	-86.419686134713\\
1.9659999608994	-86.28424247377\\
1.9730000495911	-86.056731465618\\
1.9800000190735	-85.75950809745\\
1.9869999885559	-85.421695558195\\
1.9939999580383	-85.072694444507\\
2.0009999275208	-84.737880474362\\
2.0079998970032	-84.436808454825\\
2.0150001049042	-84.183132191317\\
2.0220000743866	-83.985291393161\\
2.029000043869	-83.847339999994\\
2.0360000133514	-83.769559534137\\
2.0429999828339	-83.748791756657\\
2.0499999523163	-83.778463746496\\
2.0569999217987	-83.848428362707\\
2.0639998912811	-83.944804146575\\
2.0710000991821	-84.050103610768\\
2.0780000686646	-84.144077980005\\
2.085000038147	-84.205638635103\\
2.0920000076294	-84.215912629679\\
2.0989999771118	-84.161870854541\\
2.1059999465942	-84.039251990786\\
2.1129999160767	-83.853489948813\\
2.1199998855591	-83.61818496973\\
2.1270000934601	-83.351844784353\\
2.1340000629425	-83.074275781067\\
2.1410000324249	-82.803748756103\\
2.1480000019073	-82.555346043818\\
2.1549999713898	-82.340324765006\\
2.1619999408722	-82.166120156382\\
2.1689999103546	-82.036610446384\\
2.1760001182556	-81.952402205203\\
2.183000087738	-81.911047707007\\
2.1900000572205	-81.907155874896\\
2.1970000267029	-81.932450771776\\
2.2039999961853	-81.97594309137\\
2.2109999656677	-82.024347967274\\
2.2179999351501	-82.062985314159\\
2.2249999046326	-82.077264405494\\
2.2320001125336	-82.054661624203\\
2.239000082016	-81.986806659502\\
2.2460000514984	-81.871034777148\\
2.2530000209808	-81.710831809406\\
2.2599999904633	-81.514991733873\\
2.2669999599457	-81.295816644547\\
2.2739999294281	-81.066983696284\\
2.2809998989105	-80.841689896007\\
2.2880001068115	-80.631345558545\\
2.2950000762939	-80.444865050058\\
2.3020000457764	-80.288395011076\\
2.3090000152588	-80.165300408521\\
2.3159999847412	-80.076254281592\\
2.3229999542236	-80.019372033164\\
2.3299999237061	-79.990338833526\\
2.3369998931885	-79.982576496148\\
2.3440001010895	-79.987530185448\\
2.3510000705719	-79.995163658381\\
2.3580000400543	-79.994747797799\\
2.3650000095367	-79.975969394398\\
2.3719999790192	-79.930238398111\\
2.3789999485016	-79.851956049055\\
2.385999917984	-79.739397155016\\
2.3929998874664	-79.594939575557\\
2.4000000953674	-79.424547530672\\
2.4070000648499	-79.236705540261\\
2.4140000343323	-79.041084110868\\
2.4210000038147	-78.847302418867\\
2.4279999732971	-78.663941924994\\
2.4349999427795	-78.497918728998\\
2.441999912262	-78.354137013645\\
2.4489998817444	-78.235356612703\\
2.4560000896454	-78.14219192886\\
2.4630000591278	-78.073174818561\\
2.4700000286102	-78.024887946233\\
2.4769999980927	-77.992160785181\\
2.4839999675751	-77.968378145333\\
2.4909999370575	-77.945953430499\\
2.4979999065399	-77.916972267591\\
2.5050001144409	-77.874013453542\\
2.5120000839233	-77.81104162869\\
2.5190000534058	-77.724207668364\\
2.5260000228882	-77.612381630591\\
2.5329999923706	-77.477269486997\\
2.539999961853	-77.323083245261\\
2.5469999313354	-77.155854126561\\
2.5539999008179	-76.982570665645\\
2.5610001087189	-76.810314618775\\
2.5680000782013	-76.645545484445\\
2.5750000476837	-76.493573342822\\
2.5820000171661	-76.358229521684\\
2.5889999866486	-76.241701065126\\
2.595999956131	-76.14448108374\\
2.6029999256134	-76.065407275235\\
2.6099998950958	-76.001772402949\\
2.6170001029968	-75.949526597535\\
2.6240000724792	-75.90356005487\\
2.6310000419617	-75.858110746772\\
2.6380000114441	-75.807290701641\\
2.6449999809265	-75.745685857942\\
2.6519999504089	-75.668978623085\\
2.6589999198914	-75.574473644927\\
2.6659998893738	-75.461441771181\\
2.6730000972748	-75.3311648271\\
2.6800000667572	-75.186719157538\\
2.6870000362396	-75.032503428724\\
2.694000005722	-74.873664383218\\
2.7009999752045	-74.715474447363\\
2.7079999446869	-74.56281131346\\
2.7149999141693	-74.419730605221\\
2.7219998836517	-74.289184234858\\
2.7290000915527	-74.172864148206\\
2.7360000610352	-74.071127069671\\
2.7430000305176	-73.983027884047\\
2.75	-73.906416756064\\
2.7569999694824	-73.838108418599\\
2.7639999389648	-73.77414394704\\
2.7709999084473	-73.710128173227\\
2.7780001163483	-73.64164142882\\
2.7850000858307	-73.564686807822\\
2.7920000553131	-73.476140058454\\
2.7990000247955	-73.374098758024\\
2.805999994278	-73.258106518148\\
2.8129999637604	-73.129169506633\\
2.8199999332428	-72.989595943576\\
2.8269999027252	-72.842675041657\\
2.8340001106262	-72.692254174061\\
2.8410000801086	-72.542304911696\\
2.8480000495911	-72.396522255792\\
2.8550000190735	-72.257998769591\\
2.8619999885559	-72.128988204801\\
2.8689999580383	-72.010767429265\\
2.8759999275208	-71.903567404307\\
2.8829998970032	-71.806604640234\\
2.8900001049042	-71.718145727057\\
2.8970000743866	-71.635675519731\\
2.904000043869	-71.556113025689\\
2.9110000133514	-71.476080459719\\
2.9179999828339	-71.392236408388\\
2.9249999523163	-71.301607377058\\
2.9319999217987	-71.201910235344\\
2.9389998912811	-71.091799330204\\
2.9460000991821	-70.971011731503\\
2.9530000686646	-70.840367131194\\
2.960000038147	-70.701643839126\\
2.9670000076294	-70.557344915498\\
2.9739999771118	-70.410395076462\\
2.9809999465942	-70.26381153821\\
2.9879999160767	-70.120408083945\\
2.9949998855591	-69.982540221956\\
3.0020000934601	-69.851915386448\\
3.0090000629425	-69.729474892729\\
3.0160000324249	-69.615344002175\\
3.0230000019073	-69.508847176652\\
3.0299999713898	-69.408579471557\\
3.0369999408722	-69.312537428762\\
3.0439999103546	-69.218302524094\\
3.0510001182556	-69.123264115428\\
3.058000087738	-69.024875421614\\
3.0650000572205	-68.920908651338\\
3.0720000267029	-68.80968937899\\
3.0789999961853	-68.690269899423\\
3.0859999656677	-68.562521569659\\
3.0929999351501	-68.427131366815\\
3.0999999046326	-68.285502207846\\
3.1070001125336	-68.139574820407\\
3.114000082016	-67.991596010107\\
3.1210000514984	-67.843883245664\\
3.1280000209808	-67.698587806873\\
3.1349999904633	-67.557500916206\\
3.1419999599457	-67.42190596319\\
3.1489999294281	-67.292481279166\\
3.1559998989105	-67.169263102846\\
3.1630001068115	-67.051659011463\\
3.1700000762939	-66.938510770717\\
3.1770000457764	-66.828207499096\\
3.1840000152588	-66.718835510818\\
3.1909999847412	-66.608361859297\\
3.1979999542236	-66.494829043241\\
3.2049999237061	-66.376559539036\\
3.2119998931885	-66.252320208323\\
3.2190001010895	-66.121445245817\\
3.2260000705719	-65.983907476524\\
3.2330000400543	-65.84029149312\\
3.2400000095367	-65.691724649245\\
3.2469999790192	-65.539731917635\\
3.2539999485016	-65.386064597518\\
3.260999917984	-65.232512716712\\
3.2679998874664	-65.080730842092\\
3.2750000953674	-64.932079848805\\
3.2820000648499	-64.787512602176\\
3.2890000343323	-64.647505592944\\
3.2960000038147	-64.512021644094\\
3.3029999732971	-64.380532187447\\
3.3099999427795	-64.252067686429\\
3.316999912262	-64.125317409224\\
3.3239998817444	-63.998753165558\\
3.3310000896454	-63.870771304074\\
3.3380000591278	-63.739861073947\\
3.3450000286102	-63.60474376273\\
3.3519999980927	-63.46450712082\\
3.3589999675751	-63.318692111908\\
3.3659999370575	-63.167330019173\\
3.3729999065399	-63.010929870918\\
3.3800001144409	-62.850407953953\\
3.3870000839233	-62.686978643311\\
3.3940000534058	-62.522018355431\\
3.4010000228882	-62.356923181557\\
3.4079999923706	-62.192964051966\\
3.414999961853	-62.03117553702\\
3.4219999313354	-61.872259143612\\
3.4289999008179	-61.716530408836\\
3.4360001087189	-61.563897666531\\
3.4430000782013	-61.413878084647\\
3.4500000476837	-61.265650494536\\
3.4570000171661	-61.118129142318\\
3.4639999866486	-60.970075252513\\
3.470999956131	-60.820211344553\\
3.4779999256134	-60.667349655453\\
3.4849998950958	-60.510505048826\\
3.4920001029968	-60.348993020688\\
3.4990000724792	-60.182493761541\\
3.5060000419617	-60.011073227046\\
3.5130000114441	-59.83517083162\\
3.5199999809265	-59.655534761858\\
3.5269999504089	-59.473141578588\\
3.5339999198914	-59.289079011724\\
3.5409998893738	-59.104438768853\\
3.5480000972748	-58.920201411667\\
3.5550000667572	-58.73714660754\\
3.5620000362396	-58.555784097922\\
3.569000005722	-58.3763049716\\
3.5759999752045	-58.19857377353\\
3.5829999446869	-58.022142529953\\
3.5899999141693	-57.846296917956\\
3.5969998836517	-57.670123070049\\
3.6040000915527	-57.49259262461\\
3.6110000610352	-57.312662496463\\
3.6180000305176	-57.129381451943\\
3.625	-56.941962764738\\
3.6319999694824	-56.749878963221\\
3.6389999389648	-56.552891118699\\
3.6459999084473	-56.351077909658\\
3.6530001163483	-56.144803837327\\
3.6600000858307	-55.934679857262\\
3.6670000553131	-55.72148654713\\
3.6740000247955	-55.506086329875\\
3.680999994278	-55.289337372585\\
3.6879999637604	-55.071995065973\\
3.6949999332428	-54.854647719501\\
3.7019999027252	-54.637655094333\\
3.7090001106262	-54.421120109503\\
3.7160000801086	-54.204875845176\\
3.7230000495911	-53.988502604181\\
3.7300000190735	-53.771369520082\\
3.7369999885559	-53.552689471512\\
3.7439999580383	-53.33159611191\\
3.7509999275208	-53.107219061846\\
3.7579998970032	-52.878772827643\\
3.7650001049042	-52.64561859342\\
3.7720000743866	-52.407338132839\\
3.779000043869	-52.163750774324\\
3.7860000133514	-51.914941384471\\
3.7929999828339	-51.661231556225\\
3.7999999523163	-51.40314868067\\
3.8069999217987	-51.141361430527\\
3.8139998912811	-50.876605577446\\
3.8210000991821	-50.609623294291\\
3.8280000686646	-50.341080025604\\
3.835000038147	-50.071508302867\\
3.8420000076294	-49.801272081314\\
3.8489999771118	-49.530533487565\\
3.8559999465942	-49.259253347493\\
3.8629999160767	-48.987209010788\\
3.8699998855591	-48.714032182185\\
3.8770000934601	-48.439255483873\\
3.8840000629425	-48.162389128272\\
3.8910000324249	-47.882988634946\\
3.8980000019073	-47.600731091439\\
3.9049999713898	-47.315473403286\\
3.9119999408722	-47.027322617838\\
3.9189999103546	-46.736664569381\\
3.9260001182556	-46.444184360786\\
3.933000087738	-46.150860037709\\
3.9400000572205	-45.85793932433\\
3.9470000267029	-45.566896087242\\
3.9539999961853	-45.279379989105\\
3.9609999656677	-44.997156888171\\
3.9679999351501	-44.72204787912\\
3.9749999046326	-44.455870021751\\
3.9820001125336	-44.200395968583\\
3.989000082016	-43.957301540086\\
3.9960000514984	-43.728142489717\\
4.0029997825623	-43.514328098422\\
4.0100002288818	-43.317103485621\\
4.0170001983643	-43.137547028461\\
4.0240001678467	-42.976560628221\\
4.0310001373291	-42.834874048504\\
4.0380001068115	-42.713044236354\\
4.0450000762939	-42.611459063234\\
4.0520000457764	-42.530337717923\\
4.0590000152588	-42.469742103413\\
4.0659999847412	-42.429570495996\\
4.0729999542236	-42.409564728465\\
4.0799999237061	-42.409305125591\\
4.0869998931885	-42.428220421384\\
4.0939998626709	-42.465578377356\\
4.1009998321533	-42.520492169982\\
4.1079998016357	-42.591920285804\\
4.1149997711182	-42.678677734242\\
4.1220002174377	-42.779430140497\\
4.1290001869202	-42.892721200647\\
4.1360001564026	-43.016981688088\\
4.143000125885	-43.150561994161\\
4.1500000953674	-43.291752857883\\
4.1570000648499	-43.438838530135\\
4.1640000343323	-43.59013312332\\
4.1710000038147	-43.744029472389\\
4.1779999732971	-43.899053473389\\
4.1849999427795	-44.053912503852\\
4.191999912262	-44.207534553128\\
4.1989998817444	-44.35909811294\\
4.2059998512268	-44.508052502401\\
4.2129998207092	-44.65411504579\\
4.2199997901917	-44.79725782215\\
4.2270002365112	-44.937666633712\\
4.2340002059937	-45.075707658994\\
4.2410001754761	-45.211855553887\\
4.2480001449585	-45.346643043568\\
4.2550001144409	-45.48059144266\\
4.2620000839233	-45.614163610495\\
4.2690000534058	-45.747704088178\\
4.2760000228882	-45.881404197057\\
4.2829999923706	-46.01528521769\\
4.289999961853	-46.149181831794\\
4.2969999313354	-46.282756354724\\
4.3039999008179	-46.415523989279\\
4.3109998703003	-46.546891608566\\
4.3179998397827	-46.676220346183\\
4.3249998092651	-46.802884876573\\
4.3319997787476	-46.926357106677\\
4.3390002250671	-47.046276862126\\
4.3460001945496	-47.162516243469\\
4.353000164032	-47.275246980551\\
4.3600001335144	-47.384968084423\\
4.3670001029968	-47.492533618411\\
4.3740000724792	-47.599125868853\\
4.3810000419617	-47.706233193521\\
4.3880000114441	-47.815589444009\\
4.3949999809265	-47.929095756449\\
4.4019999504089	-48.048732250136\\
4.4089999198914	-48.176461622237\\
4.4159998893738	-48.314121664242\\
4.4229998588562	-48.463319977156\\
4.4299998283386	-48.625316335402\\
4.436999797821	-48.800908256129\\
4.4439997673035	-48.990294295532\\
4.451000213623	-49.192944345095\\
4.4580001831055	-49.4074432339\\
4.4650001525879	-49.631345902987\\
4.4720001220703	-49.861036266843\\
4.4790000915527	-50.09162666596\\
4.4860000610352	-50.316943633457\\
4.4930000305176	-50.529649638633\\
4.5	-50.721566286764\\
4.5069999694824	-50.88424447639\\
4.5139999389648	-51.009752057292\\
4.5209999084473	-51.091630962158\\
4.5279998779297	-51.125792248464\\
4.5349998474121	-51.111171940877\\
4.5419998168945	-51.049930908683\\
4.548999786377	-50.947146190892\\
4.5560002326965	-50.810093744523\\
4.563000202179	-50.647304916402\\
4.5700001716614	-50.467648875778\\
4.5770001411438	-50.279563583779\\
4.5840001106262	-50.090540424921\\
4.5910000801086	-49.906847737708\\
4.5980000495911	-49.733418925841\\
4.6050000190735	-49.573892212567\\
4.6119999885559	-49.430708186624\\
4.6189999580383	-49.305239159485\\
4.6259999275208	-49.197930763039\\
4.6329998970032	-49.108432647074\\
4.6399998664856	-49.035730535356\\
4.646999835968	-48.978264207287\\
4.6539998054504	-48.934046957267\\
4.6609997749329	-48.900784660874\\
4.6680002212524	-48.876003680282\\
4.6750001907349	-48.857182549429\\
4.6820001602173	-48.841882874044\\
4.6890001296997	-48.827888246017\\
4.6960000991821	-48.813311125555\\
4.7030000686646	-48.796699941249\\
4.710000038147	-48.77709304147\\
4.7170000076294	-48.75404063822\\
4.7239999771118	-48.727585052216\\
4.7309999465942	-48.698186754055\\
4.7379999160767	-48.666639946342\\
4.7449998855591	-48.63394557596\\
4.7519998550415	-48.601186933697\\
4.7589998245239	-48.569412319749\\
4.7659997940063	-48.539523578543\\
4.7729997634888	-48.512195904712\\
4.7800002098083	-48.487812575262\\
4.7870001792908	-48.466444987181\\
4.7940001487732	-48.447842885802\\
4.8010001182556	-48.431468683999\\
4.808000087738	-48.416538562171\\
4.8150000572205	-48.402102077921\\
4.8220000267029	-48.387124554609\\
4.8289999961853	-48.370577413805\\
4.8359999656677	-48.351540581857\\
4.8429999351501	-48.329275702183\\
4.8499999046326	-48.303298646247\\
4.856999874115	-48.273418668226\\
4.8639998435974	-48.23974831867\\
4.8709998130798	-48.202684341423\\
4.8779997825623	-48.162857876414\\
4.8850002288818	-48.12106585444\\
4.8920001983643	-48.078191400369\\
4.8990001678467	-48.035111627927\\
4.9060001373291	-47.992617917054\\
4.9130001068115	-47.951338363951\\
4.9200000762939	-47.9116943763\\
4.9270000457764	-47.873857018641\\
4.9340000152588	-47.83773796121\\
4.9409999847412	-47.803002567941\\
4.9479999542236	-47.7691041729\\
4.9549999237061	-47.735333893057\\
4.9619998931885	-47.700888579301\\
4.9689998626709	-47.66494763342\\
4.9759998321533	-47.626751268269\\
4.9829998016357	-47.58567110761\\
4.9899997711182	-47.541277895142\\
4.9970002174377	-47.49337381921\\
5.0040001869202	-47.442013786499\\
5.0110001564026	-47.387495956967\\
5.018000125885	-47.330328454828\\
5.0250000953674	-47.271176674196\\
5.0320000648499	-47.210796500562\\
5.0390000343323	-47.149952942089\\
5.0460000038147	-47.089351514585\\
5.0529999732971	-47.029577876323\\
5.0599999427795	-46.971035054254\\
5.066999912262	-46.913913627751\\
5.0739998817444	-46.858173725021\\
5.0809998512268	-46.803558200111\\
5.0879998207092	-46.749603752393\\
5.0949997901917	-46.695696484472\\
5.1020002365112	-46.641126003329\\
5.1090002059937	-46.585147315832\\
5.1160001754761	-46.527060490633\\
5.1230001449585	-46.466273085173\\
5.1300001144409	-46.402360084295\\
5.1370000839233	-46.33510495379\\
5.1440000534058	-46.264519342766\\
5.1510000228882	-46.190841917446\\
5.1579999923706	-46.11451079579\\
5.164999961853	-46.036116670783\\
5.1719999313354	-45.956349955965\\
5.1789999008179	-45.875921758703\\
5.1859998703003	-45.795506242601\\
5.1929998397827	-45.715667091009\\
5.1999998092651	-45.636812269529\\
5.2069997787476	-45.55915776885\\
5.2140002250671	-45.482703778343\\
5.2210001945496	-45.407239266726\\
5.228000164032	-45.332358410593\\
5.2350001335144	-45.257501152331\\
5.2420001029968	-45.182004747328\\
5.2490000724792	-45.105164302035\\
5.2560000419617	-45.026299777493\\
5.2630000114441	-44.944826280071\\
5.2699999809265	-44.86030401402\\
5.2769999504089	-44.77249324102\\
5.2839999198914	-44.681367353074\\
5.2909998893738	-44.587121360561\\
5.2979998588562	-44.490150390287\\
5.3049998283386	-44.391012047746\\
5.311999797821	-44.290370410207\\
5.3189997673035	-44.188933183334\\
5.326000213623	-44.087382254845\\
5.3330001831055	-43.986311560938\\
5.3400001525879	-43.886177846701\\
5.3470001220703	-43.787257198967\\
5.3540000915527	-43.689618884925\\
5.3610000610352	-43.593128631546\\
5.3680000305176	-43.497455605504\\
5.375	-43.402106909614\\
5.3819999694824	-43.306477675682\\
5.3889999389648	-43.209905014602\\
5.3959999084473	-43.11173351185\\
5.4029998779297	-43.011391283228\\
5.4099998474121	-42.908438575545\\
5.4169998168945	-42.802626966148\\
5.423999786377	-42.693924801867\\
5.4310002326965	-42.582530671789\\
5.438000202179	-42.468864875918\\
5.4450001716614	-42.353534645896\\
5.4520001411438	-42.237285871461\\
5.4590001106262	-42.12094520947\\
5.4660000801086	-42.00535562856\\
5.4730000495911	-41.891305742216\\
5.4800000190735	-41.779482467634\\
5.4869999885559	-41.670413471631\\
5.4939999580383	-41.564449859243\\
5.5009999275208	-41.461741798362\\
5.5079998970032	-41.36225107567\\
5.5149998664856	-41.265770835751\\
5.521999835968	-41.171973577591\\
5.5289998054504	-41.080457884768\\
5.5359997749329	-40.990825857773\\
5.5430002212524	-40.90274914497\\
5.5500001907349	-40.816043257218\\
5.5570001602173	-40.730734796729\\
5.5640001296997	-40.647109841874\\
5.5710000991821	-40.565751285341\\
5.5780000686646	-40.48754804035\\
5.585000038147	-40.413680548037\\
5.5920000076294	-40.345588943891\\
5.5989999771118	-40.284912274171\\
5.6059999465942	-40.233422162814\\
5.6129999160767	-40.192937329117\\
5.6199998855591	-40.165234274036\\
5.6269998550415	-40.151953163683\\
5.6339998245239	-40.154500792749\\
5.6409997940063	-40.173950040849\\
5.6479997634888	-40.2109322762\\
5.6550002098083	-40.265528112967\\
5.6620001792908	-40.337145252981\\
5.6690001487732	-40.424387313769\\
5.6760001182556	-40.524924167034\\
5.683000087738	-40.635369039441\\
5.6900000572205	-40.751183697987\\
5.6970000267029	-40.866658102078\\
5.7039999961853	-40.974992237992\\
5.7109999656677	-41.068551547847\\
5.7179999351501	-41.139316975136\\
5.7249999046326	-41.179561110989\\
5.731999874115	-41.182660340572\\
5.7389998435974	-41.143939342035\\
5.7459998130798	-41.061339437508\\
5.7529997825623	-40.935747584452\\
5.7600002288818	-40.770887745893\\
5.7670001983643	-40.572805029685\\
5.7740001678467	-40.349093016844\\
5.7810001373291	-40.108047617118\\
5.7880001068115	-39.857924383355\\
5.7950000762939	-39.606376159758\\
5.8020000457764	-39.360113954562\\
5.8090000152588	-39.124750699706\\
5.8159999847412	-38.904778484473\\
5.8229999542236	-38.703635659463\\
5.8299999237061	-38.523816398031\\
5.8369998931885	-38.366993042999\\
5.8439998626709	-38.23414068275\\
5.8509998321533	-38.125638547695\\
5.8579998016357	-38.041365614537\\
5.8649997711182	-37.980786720807\\
5.8720002174377	-37.943002939717\\
5.8790001869202	-37.926821065386\\
5.8860001564026	-37.930794721409\\
5.893000125885	-37.953272358895\\
5.9000000953674	-37.992447862808\\
5.9070000648499	-38.046402895881\\
5.9140000343323	-38.113162091733\\
5.9210000038147	-38.190752062153\\
5.9279999732971	-38.277252350844\\
5.9349999427795	-38.370862937547\\
5.941999912262	-38.469952307844\\
5.9489998817444	-38.573114505003\\
5.9559998512268	-38.679198975888\\
5.9629998207092	-38.787338764532\\
5.9699997901917	-38.896951649634\\
5.9770002365112	-39.007724604604\\
5.9840002059937	-39.119581742517\\
5.9910001754761	-39.232636339125\\
5.9980001449585	-39.347130047487\\
6.0050001144409	-39.463371159425\\
6.0120000839233	-39.581665435711\\
6.0190000534058	-39.702259935245\\
6.0260000228882	-39.825293323554\\
6.0329999923706	-39.950754292699\\
6.039999961853	-40.07846880196\\
6.0469999313354	-40.20809151482\\
6.0539999008179	-40.33911310589\\
6.0609998703003	-40.470897841523\\
6.0679998397827	-40.602723311774\\
6.0749998092651	-40.733824579631\\
6.0819997787476	-40.863464997156\\
6.0890002250671	-40.990988936755\\
6.0960001945496	-41.115875653599\\
6.103000164032	-41.237781153609\\
6.1100001335144	-41.356569941949\\
6.1170001029968	-41.472314573754\\
6.1240000724792	-41.585289501361\\
6.1310000419617	-41.695940201566\\
6.1380000114441	-41.804831775128\\
6.1449999809265	-41.912594012878\\
6.1519999504089	-42.01986320719\\
6.1589999198914	-42.127212841364\\
6.1659998893738	-42.235106048991\\
6.1729998588562	-42.343848723162\\
6.1799998283386	-42.453564328613\\
6.186999797821	-42.564178129548\\
6.1939997673035	-42.675427194384\\
6.201000213623	-42.786876877715\\
6.2080001831055	-42.897969387637\\
6.2150001525879	-43.008064503185\\
6.2220001220703	-43.116507447054\\
6.2290000915527	-43.222692059067\\
6.2360000610352	-43.326110871578\\
6.2430000305176	-43.426418982256\\
6.25	-43.523460935454\\
6.2569999694824	-43.617294167044\\
6.2639999389648	-43.70817826218\\
6.2709999084473	-43.796555202499\\
6.2779998779297	-43.883008613734\\
6.2849998474121	-43.968201450344\\
6.2919998168945	-44.052822967174\\
6.298999786377	-44.137513324\\
6.3060002326965	-44.222811709311\\
6.313000202179	-44.309109614131\\
6.3200001716614	-44.396608816988\\
6.3270001411438	-44.485309465118\\
6.3340001106262	-44.575008532838\\
6.3410000801086	-44.665318355869\\
6.3480000495911	-44.755702735018\\
6.3550000190735	-44.845527433579\\
6.3619999885559	-44.934121942801\\
6.3689999580383	-45.020843628221\\
6.3759999275208	-45.105144165411\\
6.3829998970032	-45.186617580174\\
6.3899998664856	-45.265059273276\\
6.396999835968	-45.340469971039\\
6.4039998054504	-45.413076096006\\
6.4109997749329	-45.483295035287\\
6.4180002212524	-45.551703500585\\
6.4250001907349	-45.618979661631\\
6.4320001602173	-45.685838107669\\
6.4390001296997	-45.75296279937\\
6.4460000991821	-45.820947713297\\
6.4530000686646	-45.890236370262\\
6.460000038147	-45.961085403738\\
6.4670000076294	-46.033543892908\\
6.4739999771118	-46.107440658631\\
6.4809999465942	-46.182410449036\\
6.4879999160767	-46.257920114451\\
6.4949998855591	-46.33332233157\\
6.5019998550415	-46.407913565291\\
6.5089998245239	-46.481008969436\\
6.5159997940063	-46.55200022816\\
6.5229997634888	-46.620428610331\\
6.5300002098083	-46.686027450915\\
6.5370001792908	-46.748753075706\\
6.5440001487732	-46.808793136138\\
6.5510001182556	-46.866547098994\\
6.558000087738	-46.922594112161\\
6.5650000572205	-46.977630482561\\
6.5720000267029	-47.032407987497\\
6.5789999961853	-47.087662454562\\
6.5859999656677	-47.144042559873\\
6.5929999351501	-47.202054661056\\
6.5999999046326	-47.262011258536\\
6.606999874115	-47.324008226787\\
6.6139998435974	-47.387914972399\\
6.6209998130798	-47.453382654952\\
6.6279997825623	-47.519879304171\\
6.6350002288818	-47.586739538925\\
6.6420001983643	-47.65322318504\\
6.6490001678467	-47.718591840422\\
6.6560001373291	-47.782180630038\\
6.6630001068115	-47.843464714795\\
6.6700000762939	-47.902118091455\\
6.6770000457764	-47.958047942069\\
6.6840000152588	-48.011408248991\\
6.6909999847412	-48.062588733341\\
6.6979999542236	-48.11217852694\\
6.7049999237061	-48.160907565743\\
6.7119998931885	-48.209582082849\\
6.7189998626709	-48.259005973756\\
6.7259998321533	-48.309907341481\\
6.7329998016357	-48.362873548725\\
6.7399997711182	-48.41829382329\\
6.7470002174377	-48.476331669662\\
6.7540001869202	-48.536906306077\\
6.7610001564026	-48.599700211125\\
6.768000125885	-48.66418991442\\
6.7750000953674	-48.729689691152\\
6.7820000648499	-48.795425163552\\
6.7890000343323	-48.860599300385\\
6.7960000038147	-48.924481333254\\
6.8029999732971	-48.986473226308\\
6.8099999427795	-49.046185326826\\
6.816999912262	-49.103472742761\\
6.8239998817444	-49.158462424374\\
6.8309998512268	-49.21154394115\\
6.8379998207092	-49.263339525168\\
6.8449997901917	-49.314644710117\\
6.8520002365112	-49.36635596905\\
6.8590002059937	-49.419393043805\\
6.8660001754761	-49.474614063413\\
6.8730001449585	-49.532740864638\\
6.8800001144409	-49.594294012681\\
6.8870000839233	-49.659556842944\\
6.8940000534058	-49.728544082712\\
6.9010000228882	-49.801009490713\\
6.9079999923706	-49.876468732793\\
6.914999961853	-49.954243785124\\
6.9219999313354	-50.033534785425\\
6.9289999008179	-50.113495749818\\
6.9359998703003	-50.193326254644\\
6.9429998397827	-50.272362319647\\
6.9499998092651	-50.35015119365\\
6.9569997787476	-50.426512029524\\
6.9640002250671	-50.501574819483\\
6.9710001945496	-50.575782331846\\
6.978000164032	-50.649862169489\\
6.9850001335144	-50.724773166618\\
6.9920001029968	-50.801627188507\\
6.9990000724792	-50.881602431337\\
7.0060000419617	-50.965842850217\\
7.0130000114441	-51.05537427084\\
7.0199999809265	-51.151019976676\\
7.0269999504089	-51.253343829953\\
7.0339999198914	-51.362613582826\\
7.0409998893738	-51.478784612404\\
7.0479998588562	-51.601513858793\\
7.0549998283386	-51.730207160416\\
7.061999797821	-51.864078670389\\
7.0689997673035	-52.002238741846\\
7.076000213623	-52.143803556241\\
7.0830001831055	-52.288002169685\\
7.0900001525879	-52.434282551755\\
7.0970001220703	-52.582402059033\\
7.1040000915527	-52.732490851105\\
7.1110000610352	-52.885068431925\\
7.1180000305176	-53.041029796593\\
7.125	-53.201576436592\\
7.1319999694824	-53.368105226025\\
7.1389999389648	-53.542069860546\\
7.1459999084473	-53.724808114563\\
7.1529998779297	-53.917366877169\\
7.1599998474121	-54.120303873856\\
7.1669998168945	-54.333504299343\\
7.173999786377	-54.556003026928\\
7.1810002326965	-54.785838806666\\
7.188000202179	-55.019934440487\\
7.1950001716614	-55.254071040273\\
7.2020001411438	-55.482951596304\\
7.2090001106262	-55.700401577311\\
7.2160000801086	-55.899756214694\\
7.2230000495911	-56.07439476225\\
7.2300000190735	-56.218401882511\\
7.2369999885559	-56.327247076414\\
7.2439999580383	-56.398330989319\\
7.2509999275208	-56.431270564539\\
7.2579998970032	-56.427841708399\\
7.2649998664856	-56.391592027266\\
7.271999835968	-56.327218877103\\
7.2789998054504	-56.239866252737\\
7.2859997749329	-56.134475469917\\
7.2930002212524	-56.015291219305\\
7.3000001907349	-55.885559814781\\
7.3070001602173	-55.747426101123\\
7.3140001296997	-55.601988618306\\
7.3210000991821	-55.449487197557\\
7.3280000686646	-55.289567252013\\
7.335000038147	-55.121595456036\\
7.3420000076294	-54.944963618645\\
7.3489999771118	-54.759369500308\\
7.3559999465942	-54.565012468884\\
7.3629999160767	-54.362710051698\\
7.3699998855591	-54.153905759206\\
7.3769998550415	-53.940591258667\\
7.3839998245239	-53.725159356067\\
7.3909997940063	-53.51021807322\\
7.3979997634888	-53.298394001534\\
7.4050002098083	-53.09215263874\\
7.4120001792908	-52.893647205123\\
7.4190001487732	-52.704614511304\\
7.4260001182556	-52.52630378843\\
7.433000087738	-52.359452977056\\
7.4400000572205	-52.20429490016\\
7.4470000267029	-52.060594669149\\
7.4539999961853	-51.927712194319\\
7.4609999656677	-51.804682894977\\
7.4679999351501	-51.690308128465\\
7.4749999046326	-51.583274426157\\
7.481999874115	-51.482253606564\\
7.4889998435974	-51.386010122625\\
7.4959998130798	-51.293494163959\\
7.5029997825623	-51.203923094739\\
7.5100002288818	-51.116816212343\\
7.5170001983643	-51.032023390896\\
7.5240001678467	-50.949695632178\\
7.5310001373291	-50.870250831363\\
7.5380001068115	-50.79429373604\\
7.5450000762939	-50.722536169413\\
7.5520000457764	-50.655701803327\\
7.5590000152588	-50.594435810636\\
7.5659999847412	-50.539226953921\\
7.5729999542236	-50.490334757561\\
7.5799999237061	-50.447758557702\\
7.5869998931885	-50.411205519953\\
7.5939998626709	-50.380101889482\\
7.6009998321533	-50.353617889833\\
7.6079998016357	-50.330723326889\\
7.6149997711182	-50.310259803051\\
7.6220002174377	-50.291026793692\\
7.6290001869202	-50.271883320187\\
7.6360001564026	-50.251838066219\\
7.643000125885	-50.230137344414\\
7.6500000953674	-50.206326106886\\
7.6570000648499	-50.180287566363\\
7.6640000343323	-50.152242774453\\
7.6710000038147	-50.122719960294\\
7.6779999732971	-50.092491297667\\
7.6849999427795	-50.062493251711\\
7.691999912262	-50.033721061166\\
7.6989998817444	-50.007135089953\\
7.7059998512268	-49.983560446197\\
7.7129998207092	-49.96360983435\\
7.7199997901917	-49.947624187826\\
7.7270002365112	-49.935633009364\\
7.7340002059937	-49.927351237944\\
7.7410001754761	-49.922198433465\\
7.7480001449585	-49.919342532794\\
7.7550001144409	-49.917773804062\\
7.7620000839233	-49.916396937666\\
7.7690000534058	-49.914125769405\\
7.7760000228882	-49.910000113339\\
7.7829999923706	-49.903271219844\\
7.789999961853	-49.893492024622\\
7.7969999313354	-49.880553078182\\
7.8039999008179	-49.864712179873\\
7.8109998703003	-49.846556892267\\
7.8179998397827	-49.82695752064\\
7.8249998092651	-49.806975697874\\
7.8319997787476	-49.787760191799\\
7.8390002250671	-49.770441271013\\
7.8460001945496	-49.756022963595\\
7.853000164032	-49.745285379347\\
7.8600001335144	-49.738719911457\\
7.8670001029968	-49.736474839741\\
7.8740000724792	-49.738338098301\\
7.8810000419617	-49.743752318364\\
7.8880000114441	-49.751853120975\\
7.8949999809265	-49.761535042835\\
7.9019999504089	-49.771551428831\\
7.9089999198914	-49.780623507166\\
7.9159998893738	-49.787560694347\\
7.9229998588562	-49.791379703263\\
7.9299998283386	-49.791400646419\\
7.936999797821	-49.787323182272\\
7.9439997673035	-49.779257778068\\
7.951000213623	-49.767719214697\\
7.9580001831055	-49.753570397811\\
7.9650001525879	-49.737936154485\\
7.9720001220703	-49.722093321709\\
7.9790000915527	-49.70734454274\\
7.9860000610352	-49.694891612168\\
7.9930000305176	-49.685729303078\\
8	-49.680546225179\\
};
%\addlegendentry{S12}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-56.753805632237\\
1.0069999694824	-58.087944280045\\
1.0140000581741	-59.921027361205\\
1.0210000276566	-62.519246050965\\
1.027999997139	-66.519344929884\\
1.0349999666214	-73.884553011165\\
1.0420000553131	-74.918257871277\\
1.0490000247955	-67.027356150036\\
1.055999994278	-62.813009342848\\
1.0629999637604	-60.107060221232\\
1.0700000524521	-58.206155737695\\
1.0770000219345	-56.823278918062\\
1.0839999914169	-55.816696004298\\
1.0909999608994	-55.108510279113\\
1.0980000495911	-54.653943259602\\
1.1050000190735	-54.427991662503\\
1.1119999885559	-54.419309903844\\
1.1189999580383	-54.62773781016\\
1.12600004673	-55.064233930545\\
1.1330000162125	-55.753185821042\\
1.1399999856949	-56.738158596256\\
1.1469999551773	-58.094279375885\\
1.154000043869	-59.955775416852\\
1.1610000133514	-62.583807213692\\
1.1679999828339	-66.549675642582\\
1.1749999523163	-72.723901910848\\
1.182000041008	-71.804409602211\\
1.1890000104904	-65.856963077576\\
1.1959999799728	-62.097850951476\\
1.2029999494553	-59.568563603439\\
1.210000038147	-57.757682656258\\
1.2170000076294	-56.427763078424\\
1.2239999771118	-55.454781181884\\
1.2309999465942	-54.768459216882\\
1.2380000352859	-54.327579168163\\
1.2450000047684	-54.108688844147\\
1.2519999742508	-54.100702286494\\
1.2589999437332	-54.302514947445\\
1.2660000324249	-54.722536137723\\
1.2730000019073	-55.379773284765\\
1.2799999713898	-56.306585488029\\
1.2869999408722	-57.553124776129\\
1.2940000295639	-59.191350600445\\
1.3009999990463	-61.301278806048\\
1.3079999685287	-63.830192974728\\
1.3150000572205	-65.880309196482\\
1.3220000267029	-65.346194158935\\
1.3289999961853	-62.881498590522\\
1.3359999656677	-60.416901053199\\
1.3430000543594	-58.426860480152\\
1.3500000238419	-56.882232141313\\
1.3569999933243	-55.700115208914\\
1.3639999628067	-54.815042822021\\
1.3710000514984	-54.182153598763\\
1.3780000209808	-53.772205991262\\
1.3849999904633	-53.567364165287\\
1.3919999599457	-53.558512783786\\
1.3990000486374	-53.743739556242\\
1.4060000181198	-54.127599336908\\
1.4129999876022	-54.720702044397\\
1.4199999570847	-55.538809913256\\
1.4270000457764	-56.599056373451\\
1.4340000152588	-57.905962143966\\
1.4409999847412	-59.405580814301\\
1.4479999542236	-60.86270126625\\
1.4550000429153	-61.704497869537\\
1.4620000123978	-61.355201009919\\
1.4689999818802	-60.049937601753\\
1.4759999513626	-58.462947577914\\
1.4830000400543	-56.985708731479\\
1.4900000095367	-55.738519187967\\
1.4969999790192	-54.735263601902\\
1.5039999485016	-53.960707116088\\
1.5110000371933	-53.395783746311\\
1.5180000066757	-53.024659925903\\
1.5249999761581	-52.836185454511\\
1.5319999456406	-52.823760130874\\
1.5390000343323	-52.984756621864\\
1.5460000038147	-53.319660799732\\
1.5529999732971	-53.830569512278\\
1.5599999427795	-54.517959692868\\
1.5670000314713	-55.373164928913\\
1.5740000009537	-56.361375041106\\
1.5809999704361	-57.387530298959\\
1.5880000591278	-58.250197216134\\
1.5950000286102	-58.653559833395\\
1.6019999980927	-58.397309759536\\
1.6089999675751	-57.586244153073\\
1.6160000562668	-56.51314709837\\
1.6230000257492	-55.419847489936\\
1.6299999952316	-54.432484451705\\
1.6369999647141	-53.6006117612\\
1.6440000534058	-52.937729319145\\
1.6510000228882	-52.443244376526\\
1.6579999923706	-52.112261971437\\
1.664999961853	-51.939531213273\\
1.6720000505447	-51.92079483873\\
1.6790000200272	-52.052867597509\\
1.6859999895096	-52.332813053901\\
1.692999958992	-52.756015055403\\
1.7000000476837	-53.312303508065\\
1.7070000171661	-53.978683447695\\
1.7139999866486	-54.706882385362\\
1.720999956131	-55.406752082262\\
1.7280000448227	-55.938402631512\\
1.7350000143051	-56.145459645948\\
1.7419999837875	-55.943723260885\\
1.74899995327	-55.387239161831\\
1.7560000419617	-54.623965230707\\
1.7630000114441	-53.801797841774\\
1.7699999809265	-53.021341527372\\
1.7769999504089	-52.337621778412\\
1.7840000391006	-51.776418271072\\
1.7910000085831	-51.34782741298\\
1.7979999780655	-51.054382028202\\
1.8049999475479	-50.89523648778\\
1.8120000362396	-50.868006636936\\
1.819000005722	-50.969183902534\\
1.8259999752045	-51.193470709434\\
1.8329999446869	-51.531951504477\\
1.8400000333786	-51.968725174046\\
1.847000002861	-52.475561491666\\
1.8539999723434	-53.004868929615\\
1.8609999418259	-53.484080968047\\
1.8680000305176	-53.820142916119\\
1.875	-53.925125674149\\
1.8819999694824	-53.758121094839\\
1.8890000581741	-53.34981344064\\
1.8960000276566	-52.783258340216\\
1.902999997139	-52.151855387895\\
1.9099999666214	-51.530466641444\\
1.9170000553131	-50.968507629919\\
1.9240000247955	-50.494721031487\\
1.930999994278	-50.124172050838\\
1.9379999637604	-49.863718382408\\
1.9450000524521	-49.715408459309\\
1.9520000219345	-49.678225959546\\
1.9589999914169	-49.748609207572\\
1.9659999608994	-49.919981647609\\
1.9730000495911	-50.181320715749\\
1.9800000190735	-50.514730706588\\
1.9869999885559	-50.892162931176\\
1.9939999580383	-51.27224980415\\
2.0009999275208	-51.599868916494\\
2.0079998970032	-51.812823149818\\
2.0150001049042	-51.858442732015\\
2.0220000743866	-51.714452014886\\
2.029000043869	-51.399408874056\\
2.0360000133514	-50.963509972013\\
2.0429999828339	-50.467885563949\\
2.0499999523163	-49.967317347327\\
2.0569999217987	-49.502814400901\\
2.0639998912811	-49.101621924306\\
2.0710000991821	-48.780217998548\\
2.0780000686646	-48.547512074241\\
2.085000038147	-48.407226490631\\
2.0920000076294	-48.359283743444\\
2.0989999771118	-48.400302376596\\
2.1059999465942	-48.523318851527\\
2.1129999160767	-48.716839329768\\
2.1199998855591	-48.96331366027\\
2.1270000934601	-49.237469531617\\
2.1340000629425	-49.505373939071\\
2.1410000324249	-49.725939664965\\
2.1480000019073	-49.856762444289\\
2.1549999713898	-49.864481027576\\
2.1619999408722	-49.73578244184\\
2.1689999103546	-49.482354891909\\
2.1760001182556	-49.136162958105\\
2.183000087738	-48.738469878923\\
2.1900000572205	-48.329350941556\\
2.1970000267029	-47.941660811088\\
2.2039999961853	-47.599365846118\\
2.2109999656677	-47.318386197247\\
2.2179999351501	-47.108195441628\\
2.2249999046326	-46.973311876757\\
2.2320001125336	-46.914265089116\\
2.239000082016	-46.928028683504\\
2.2460000514984	-47.007890678714\\
2.2530000209808	-47.142919725293\\
2.2599999904633	-47.317174599227\\
2.2669999599457	-47.509066536795\\
2.2739999294281	-47.691549779334\\
2.2809998989105	-47.834087585539\\
2.2880001068115	-47.90710281365\\
2.2950000762939	-47.88844071033\\
2.3020000457764	-47.769508389322\\
2.3090000152588	-47.557840180533\\
2.3159999847412	-47.27454787966\\
2.3229999542236	-46.948158200517\\
2.3299999237061	-46.608121424486\\
2.3369998931885	-46.280291641848\\
2.3440001010895	-45.984905330237\\
2.3510000705719	-45.736350191675\\
2.3580000400543	-45.543784811856\\
2.3650000095367	-45.41192832682\\
2.3719999790192	-45.341698590041\\
2.3789999485016	-45.330515137597\\
2.385999917984	-45.372308496669\\
2.3929998874664	-45.457289942665\\
2.4000000953674	-45.571652715628\\
2.4070000648499	-45.697552856925\\
2.4140000343323	-45.813752287578\\
2.4210000038147	-45.897482843327\\
2.4279999732971	-45.927669690256\\
2.4349999427795	-45.889021144663\\
2.441999912262	-45.775618311156\\
2.4489998817444	-45.592363878415\\
2.4560000896454	-45.353536957123\\
2.4630000591278	-45.079208653082\\
2.4700000286102	-44.791107494965\\
2.4769999980927	-44.509368643027\\
2.4839999675751	-44.250637552483\\
2.4909999370575	-44.02739681651\\
2.4979999065399	-43.848003716857\\
2.5050001144409	-43.717027751011\\
2.5120000839233	-43.635601108997\\
2.5190000534058	-43.601634948817\\
2.5260000228882	-43.60990118738\\
2.5329999923706	-43.652000095691\\
2.539999961853	-43.716373922455\\
2.5469999313354	-43.788586666291\\
2.5539999008179	-43.852120793554\\
2.5610001087189	-43.889920189986\\
2.5680000782013	-43.886693328431\\
2.5750000476837	-43.831554163249\\
2.5820000171661	-43.720208280543\\
2.5889999866486	-43.55582316192\\
2.595999956131	-43.348195614727\\
2.6029999256134	-43.111589357313\\
2.6099998950958	-42.86207637063\\
2.6170001029968	-42.615203989685\\
2.6240000724792	-42.384409639458\\
2.6310000419617	-42.18021043839\\
2.6380000114441	-42.009948725751\\
2.6449999809265	-41.877835997244\\
2.6519999504089	-41.785103552807\\
2.6589999198914	-41.730154562265\\
2.6659998893738	-41.708656421042\\
2.6730000972748	-41.71364652531\\
2.6800000667572	-41.73570431192\\
2.6870000362396	-41.763349402555\\
2.694000005722	-41.783823684371\\
2.7009999752045	-41.784309250654\\
2.7079999446869	-41.753557919714\\
2.7149999141693	-41.683634765424\\
2.7219998836517	-41.571292993547\\
2.7290000915527	-41.418525325885\\
2.7360000610352	-41.232084234411\\
2.7430000305176	-41.022146181391\\
2.75	-40.800580473931\\
2.7569999694824	-40.579285046912\\
2.7639999389648	-40.368934218712\\
2.7709999084473	-40.17818964585\\
2.7780001163483	-40.013311582489\\
2.7850000858307	-39.878049577699\\
2.7920000553131	-39.773660048287\\
2.7990000247955	-39.698990537161\\
2.805999994278	-39.650592184238\\
2.8129999637604	-39.622861542022\\
2.8199999332428	-39.608295703064\\
2.8269999027252	-39.597917030691\\
2.8340001106262	-39.581939555513\\
2.8410000801086	-39.550728554234\\
2.8480000495911	-39.495940596369\\
2.8550000190735	-39.411691581927\\
2.8619999885559	-39.295450712272\\
2.8689999580383	-39.14840299512\\
2.8759999275208	-38.975177908082\\
2.8829998970032	-38.783013621573\\
2.8900001049042	-38.580612515449\\
2.8970000743866	-38.376986031756\\
2.904000043869	-38.18047183931\\
2.9110000133514	-37.998049870323\\
2.9179999828339	-37.834929726653\\
2.9249999523163	-37.694354833893\\
2.9319999217987	-37.577549629664\\
2.9389998912811	-37.483754504273\\
2.9460000991821	-37.410323728799\\
2.9530000686646	-37.352887319761\\
2.960000038147	-37.305610437333\\
2.9670000076294	-37.261590750464\\
2.9739999771118	-37.213409397864\\
2.9809999465942	-37.153845273602\\
2.9879999160767	-37.07669488654\\
2.9949998855591	-36.977550403761\\
3.0020000934601	-36.854398582356\\
3.0090000629425	-36.707866950108\\
3.0160000324249	-36.541071978467\\
3.0230000019073	-36.359100219015\\
3.0299999713898	-36.168251215711\\
3.0369999408722	-35.975240233484\\
3.0439999103546	-35.786452729509\\
3.0510001182556	-35.607391111632\\
3.058000087738	-35.442281519614\\
3.0650000572205	-35.293861457316\\
3.0720000267029	-35.163277635996\\
3.0789999961853	-35.050098405183\\
3.0859999656677	-34.952383933521\\
3.0929999351501	-34.866843334212\\
3.0999999046326	-34.789063580622\\
3.1070001125336	-34.713854426455\\
3.114000082016	-34.635675198824\\
3.1210000514984	-34.549171705908\\
3.1280000209808	-34.449750248046\\
3.1349999904633	-34.334102411688\\
3.1419999599457	-34.200606907189\\
3.1489999294281	-34.049508243413\\
3.1559998989105	-33.882832043364\\
3.1630001068115	-33.704063255645\\
3.1700000762939	-33.517664282891\\
3.1770000457764	-33.328517990359\\
3.1840000152588	-33.141392871926\\
3.1909999847412	-32.960505676517\\
3.1979999542236	-32.789191081021\\
3.2049999237061	-32.629690782791\\
3.2119998931885	-32.483048010794\\
3.2190001010895	-32.349087701826\\
3.2260000705719	-32.226472196496\\
3.2330000400543	-32.112828502674\\
3.2400000095367	-32.00494169626\\
3.2469999790192	-31.899017538894\\
3.2539999485016	-31.791026445754\\
3.260999917984	-31.677072721503\\
3.2679998874664	-31.553796316509\\
3.2750000953674	-31.4187340318\\
3.2820000648499	-31.270580392227\\
3.2890000343323	-31.10931553807\\
3.2960000038147	-30.936175691138\\
3.3029999732971	-30.753444540693\\
3.3099999427795	-30.564161668009\\
3.316999912262	-30.371744907082\\
3.3239998817444	-30.179626621425\\
3.3310000896454	-29.990914615669\\
3.3380000591278	-29.808145005238\\
3.3450000286102	-29.633086918385\\
3.3519999980927	-29.466651972582\\
3.3589999675751	-29.308856170672\\
3.3659999370575	-29.158858474253\\
3.3729999065399	-29.015050905109\\
3.3800001144409	-28.875207659248\\
3.3870000839233	-28.736687838702\\
3.3940000534058	-28.596666376784\\
3.4010000228882	-28.452405756402\\
3.4079999923706	-28.301515015145\\
3.414999961853	-28.142195288541\\
3.4219999313354	-27.9734054568\\
3.4289999008179	-27.79495664123\\
3.4360001087189	-27.607498514809\\
3.4430000782013	-27.412414584632\\
3.4500000476837	-27.211632837586\\
3.4570000171661	-27.007400258429\\
3.4639999866486	-26.802032643971\\
3.470999956131	-26.597692952521\\
3.4779999256134	-26.396193821326\\
3.4849998950958	-26.198864267885\\
3.4920001029968	-26.006452782743\\
3.4990000724792	-25.81910635566\\
3.5060000419617	-25.63637227251\\
3.5130000114441	-25.457268469974\\
3.5199999809265	-25.280383871684\\
3.5269999504089	-25.104009918513\\
3.5339999198914	-24.926299473196\\
3.5409998893738	-24.745438143861\\
3.5480000972748	-24.559812027957\\
3.5550000667572	-24.368153772084\\
3.5620000362396	-24.169652651103\\
3.569000005722	-23.964015049736\\
3.5759999752045	-23.75146755412\\
3.5829999446869	-23.532701872102\\
3.5899999141693	-23.308777076469\\
3.5969998836517	-23.080990441047\\
3.6040000915527	-22.850730719096\\
3.6110000610352	-22.619338813465\\
3.6180000305176	-22.387980474213\\
3.625	-22.157557778957\\
3.6319999694824	-21.928636929424\\
3.6389999389648	-21.701420605751\\
3.6459999084473	-21.475754336977\\
3.6530001163483	-21.251150450262\\
3.6600000858307	-21.026854211825\\
3.6670000553131	-20.801911829112\\
3.6740000247955	-20.575269243038\\
3.680999994278	-20.345858370098\\
3.6879999637604	-20.112696853595\\
3.6949999332428	-19.874959325087\\
3.7019999027252	-19.632041632299\\
3.7090001106262	-19.383602001223\\
3.7160000801086	-19.129561502133\\
3.7230000495911	-18.870090674422\\
3.7300000190735	-18.60556752237\\
3.7369999885559	-18.336523838799\\
3.7439999580383	-18.063575474309\\
3.7509999275208	-17.78735756826\\
3.7579998970032	-17.508461397596\\
3.7650001049042	-17.227388242633\\
3.7720000743866	-16.944507739774\\
3.779000043869	-16.660047547598\\
3.7860000133514	-16.374077338703\\
3.7929999828339	-16.08652224581\\
3.7999999523163	-15.797186137605\\
3.8069999217987	-15.505773147836\\
3.8139998912811	-15.211927030399\\
3.8210000991821	-14.915260317949\\
3.8280000686646	-14.615388351481\\
3.835000038147	-14.311960003242\\
3.8420000076294	-14.004675882624\\
3.8489999771118	-13.69331071762\\
3.8559999465942	-13.377723926732\\
3.8629999160767	-13.057865978201\\
3.8699998855591	-12.733780207362\\
3.8770000934601	-12.40560117629\\
3.8840000629425	-12.073562475527\\
3.8910000324249	-11.737988157962\\
3.8980000019073	-11.399299470044\\
3.9049999713898	-11.058014914809\\
3.9119999408722	-10.714756208558\\
3.9189999103546	-10.370247791627\\
3.9260001182556	-10.025323619384\\
3.933000087738	-9.6809211826904\\
3.9400000572205	-9.3380830763899\\
3.9470000267029	-8.9979493384591\\
3.9539999961853	-8.661740042582\\
3.9609999656677	-8.330745256634\\
3.9679999351501	-8.0063077143336\\
3.9749999046326	-7.6897957788574\\
3.9820001125336	-7.3825887459059\\
3.989000082016	-7.086050203692\\
3.9960000514984	-6.8015068224321\\
4.0029997825623	-6.5302299989689\\
4.0100002288818	-6.273417376103\\
4.0170001983643	-6.0321752492656\\
4.0240001678467	-5.8075063289667\\
4.0310001373291	-5.600297223454\\
4.0380001068115	-5.4113013470357\\
4.0450000762939	-5.2411399536737\\
4.0520000457764	-5.0902844991234\\
4.0590000152588	-4.9590488385506\\
4.0659999847412	-4.8475841705075\\
4.0729999542236	-4.7558649037369\\
4.0799999237061	-4.6836817108276\\
4.0869998931885	-4.6306308987181\\
4.0939998626709	-4.5961009753223\\
4.1009998321533	-4.5792723968287\\
4.1079998016357	-4.5791082325894\\
4.1149997711182	-4.5943486681922\\
4.1220002174377	-4.6235186462054\\
4.1290001869202	-4.664940844915\\
4.1360001564026	-4.7167562501419\\
4.143000125885	-4.7769596187573\\
4.1500000953674	-4.8434524718457\\
4.1570000648499	-4.9141017427702\\
4.1640000343323	-4.9868208268226\\
4.1710000038147	-5.0596493287713\\
4.1779999732971	-5.1308440045237\\
4.1849999427795	-5.1989577720821\\
4.191999912262	-5.2629130390279\\
4.1989998817444	-5.3220326869173\\
4.2059998512268	-5.3760742297954\\
4.2129998207092	-5.4251904518255\\
4.2199997901917	-5.4698916484557\\
4.2270002365112	-5.5109616689327\\
4.2340002059937	-5.5493587826322\\
4.2410001754761	-5.5861022025784\\
4.2480001449585	-5.6221703343547\\
4.2550001144409	-5.6583889272765\\
4.2620000839233	-5.6953475001715\\
4.2690000534058	-5.7333309726799\\
4.2760000228882	-5.7722831171826\\
4.2829999923706	-5.811797760002\\
4.289999961853	-5.851131807193\\
4.2969999313354	-5.8892588260039\\
4.3039999008179	-5.924955170987\\
4.3109998703003	-5.9569148773642\\
4.3179998397827	-5.9838692268076\\
4.3249998092651	-6.00474040289\\
4.3319997787476	-6.0187792418249\\
4.3390002250671	-6.0256840757639\\
4.3460001945496	-6.0256937703982\\
4.353000164032	-6.0196269232256\\
4.3600001335144	-6.0088813236391\\
4.3670001029968	-5.9953780800183\\
4.3740000724792	-5.9814630047616\\
4.3810000419617	-5.9697836661913\\
4.3880000114441	-5.963149473813\\
4.3949999809265	-5.9643850187953\\
4.4019999504089	-5.9761998300756\\
4.4089999198914	-6.0010543695666\\
4.4159998893738	-6.041058771106\\
4.4229998588562	-6.0978660325933\\
4.4299998283386	-6.1725834976809\\
4.436999797821	-6.2656814096278\\
4.4439997673035	-6.3769034820308\\
4.451000213623	-6.5051765401637\\
4.4580001831055	-6.6485118807103\\
4.4650001525879	-6.8039316847908\\
4.4720001220703	-6.9674108852668\\
4.4790000915527	-7.1338805769\\
4.4860000610352	-7.2973226109699\\
4.4930000305176	-7.4509889089611\\
4.5	-7.5877955495138\\
4.5069999694824	-7.7008698805372\\
4.5139999389648	-7.7842218221578\\
4.5209999084473	-7.8334470292922\\
4.5279998779297	-7.846301865382\\
4.5349998474121	-7.8230382207267\\
4.5419998168945	-7.7663843505859\\
4.548999786377	-7.6811989416406\\
4.5560002326965	-7.5738778289671\\
4.563000202179	-7.4516587208335\\
4.5700001716614	-7.3219692176346\\
4.5770001411438	-7.1918901559055\\
4.5840001106262	-7.0677957499406\\
4.5910000801086	-6.9551503932062\\
4.5980000495911	-6.8584339125001\\
4.6050000190735	-6.7811474203319\\
4.6119999885559	-6.7258800793185\\
4.6189999580383	-6.6943897109704\\
4.6259999275208	-6.6876884049609\\
4.6329998970032	-6.7061268121939\\
4.6399998664856	-6.749469274907\\
4.646999835968	-6.8169439646743\\
4.6539998054504	-6.907302099702\\
4.6609997749329	-7.0188554852327\\
4.6680002212524	-7.1495321475331\\
4.6750001907349	-7.2969189215806\\
4.6820001602173	-7.4583360494341\\
4.6890001296997	-7.6309071464786\\
4.6960000991821	-7.8116665722113\\
4.7030000686646	-7.9976740772839\\
4.710000038147	-8.1861586556905\\
4.7170000076294	-8.3746478643714\\
4.7239999771118	-8.5611041178481\\
4.7309999465942	-8.7440333059211\\
4.7379999160767	-8.9225574899251\\
4.7449998855591	-9.0964314124802\\
4.7519998550415	-9.2660160770599\\
4.7589998245239	-9.4321843063643\\
4.7659997940063	-9.5962048024256\\
4.7729997634888	-9.7595790543336\\
4.7800002098083	-9.9238819010838\\
4.7870001792908	-10.090601356894\\
4.7940001487732	-10.260996358552\\
4.8010001182556	-10.435978631883\\
4.808000087738	-10.616034400916\\
4.8150000572205	-10.801161725898\\
4.8220000267029	-10.990872129132\\
4.8289999961853	-11.184200815365\\
4.8359999656677	-11.37976901337\\
4.8429999351501	-11.57588566607\\
4.8499999046326	-11.770665968136\\
4.856999874115	-11.962197807676\\
4.8639998435974	-12.14869779837\\
4.8709998130798	-12.328686642641\\
4.8779997825623	-12.501134819304\\
4.8850002288818	-12.665560621466\\
4.8920001983643	-12.822088536205\\
4.8990001678467	-12.971435194084\\
4.9060001373291	-13.114829113145\\
4.9130001068115	-13.253891818979\\
4.9200000762939	-13.39047232547\\
4.9270000457764	-13.526469416506\\
4.9340000152588	-13.663665625552\\
4.9409999847412	-13.803565229979\\
4.9479999542236	-13.947275787915\\
4.9549999237061	-14.095411898726\\
4.9619998931885	-14.248056812017\\
4.9689998626709	-14.404738914955\\
4.9759998321533	-14.56447871571\\
4.9829998016357	-14.725858640989\\
4.9899997711182	-14.887134933742\\
4.9970002174377	-15.046395304209\\
5.0040001869202	-15.201730073767\\
5.0110001564026	-15.351417793148\\
5.018000125885	-15.494102304194\\
5.0250000953674	-15.62894731289\\
5.0320000648499	-15.755721832335\\
5.0390000343323	-15.87484081617\\
5.0460000038147	-15.987317670936\\
5.0529999732971	-16.094666987848\\
5.0599999427795	-16.198752101139\\
5.066999912262	-16.301592946005\\
5.0739998817444	-16.405190605836\\
5.0809998512268	-16.511331095191\\
5.0879998207092	-16.621453067057\\
5.0949997901917	-16.736516532269\\
5.1020002365112	-16.856934323415\\
5.1090002059937	-16.982537307553\\
5.1160001754761	-17.112586060691\\
5.1230001449585	-17.245829614918\\
5.1300001144409	-17.380603048911\\
5.1370000839233	-17.514972932826\\
5.1440000534058	-17.646906008615\\
5.1510000228882	-17.7744640987\\
5.1579999923706	-17.896007985474\\
5.164999961853	-18.010367131809\\
5.1719999313354	-18.116972406108\\
5.1789999008179	-18.215930106563\\
5.1859998703003	-18.308014395947\\
5.1929998397827	-18.394588491776\\
5.1999998092651	-18.477468352906\\
5.2069997787476	-18.558739662685\\
5.2140002250671	-18.64055397039\\
5.2210001945496	-18.724938630234\\
5.228000164032	-18.813622194308\\
5.2350001335144	-18.907886270431\\
5.2420001029968	-19.008477382808\\
5.2490000724792	-19.115539149564\\
5.2560000419617	-19.22860894857\\
5.2630000114441	-19.346652137501\\
5.2699999809265	-19.468141484441\\
5.2769999504089	-19.591185975952\\
5.2839999198914	-19.713692185685\\
5.2909998893738	-19.833560774581\\
5.2979998588562	-19.948896052463\\
5.3049998283386	-20.058204246114\\
5.311999797821	-20.160567027589\\
5.3189997673035	-20.255747324232\\
5.326000213623	-20.344232702396\\
5.3330001831055	-20.427188605897\\
5.3400001525879	-20.506352323903\\
5.3470001220703	-20.583853519168\\
5.3540000915527	-20.662024493362\\
5.3610000610352	-20.743177066286\\
5.3680000305176	-20.829416770681\\
5.375	-20.922474935671\\
5.3819999694824	-21.023578303357\\
5.3889999389648	-21.133362177238\\
5.3959999084473	-21.251835742425\\
5.4029998779297	-21.378386190852\\
5.4099998474121	-21.511826421417\\
5.4169998168945	-21.650493728532\\
5.423999786377	-21.792398281635\\
5.4310002326965	-21.935393366789\\
5.438000202179	-22.077400289706\\
5.4450001716614	-22.216616115988\\
5.4520001411438	-22.351735440934\\
5.4590001106262	-22.482118851709\\
5.4660000801086	-22.607898650346\\
5.4730000495911	-22.730008563462\\
5.4800000190735	-22.850135377429\\
5.4869999885559	-22.970577333423\\
5.4939999580383	-23.094075935118\\
5.5009999275208	-23.223592485542\\
5.5079998970032	-23.362099477514\\
5.5149998664856	-23.512378297724\\
5.521999835968	-23.676855318999\\
5.5289998054504	-23.857468812933\\
5.5359997749329	-24.05557375238\\
5.5430002212524	-24.27189554743\\
5.5500001907349	-24.506503846252\\
5.5570001602173	-24.758839939839\\
5.5640001296997	-25.027775882314\\
5.5710000991821	-25.311716835796\\
5.5780000686646	-25.608760586095\\
5.585000038147	-25.916884567886\\
5.5920000076294	-26.23418817814\\
5.5989999771118	-26.559150517166\\
5.6059999465942	-26.890882880927\\
5.6129999160767	-27.229353161785\\
5.6199998855591	-27.575528105298\\
5.6269998550415	-27.931429871834\\
5.6339998245239	-28.300066136765\\
5.6409997940063	-28.685253271117\\
5.6479997634888	-29.091320878563\\
5.6550002098083	-29.52270882644\\
5.6620001792908	-29.983458474066\\
5.6690001487732	-30.476542711788\\
5.6760001182556	-31.002992723452\\
5.683000087738	-31.560691060393\\
5.6900000572205	-32.14273703499\\
5.6970000267029	-32.735327539193\\
5.7039999961853	-33.315415332184\\
5.7109999656677	-33.849058216862\\
5.7179999351501	-34.292428544707\\
5.7249999046326	-34.59806746279\\
5.731999874115	-34.727127584025\\
5.7389998435974	-34.663108615574\\
5.7459998130798	-34.418275094247\\
5.7529997825623	-34.027786783074\\
5.7600002288818	-33.536156332311\\
5.7670001983643	-32.984869755984\\
5.7740001678467	-32.405966816792\\
5.7810001373291	-31.820994199048\\
5.7880001068115	-31.242746385431\\
5.7950000762939	-30.677796816802\\
5.8020000457764	-30.128779593544\\
5.8090000152588	-29.596171903534\\
5.8159999847412	-29.079529915565\\
5.8229999542236	-28.578299570046\\
5.8299999237061	-28.092276926963\\
5.8369998931885	-27.621808372928\\
5.8439998626709	-27.167810790277\\
5.8509998321533	-26.731673641381\\
5.8579998016357	-26.315087024498\\
5.8649997711182	-25.919857648458\\
5.8720002174377	-25.547722223477\\
5.8790001869202	-25.200197869064\\
5.8860001564026	-24.878460149793\\
5.893000125885	-24.583252736957\\
5.9000000953674	-24.314835786523\\
5.9070000648499	-24.072948854907\\
5.9140000343323	-23.8568035159\\
5.9210000038147	-23.665096308703\\
5.9279999732971	-23.496026926904\\
5.9349999427795	-23.347344745436\\
5.941999912262	-23.216426520537\\
5.9489998817444	-23.10035874555\\
5.9559998512268	-22.996062669412\\
5.9629998207092	-22.900440793235\\
5.9699997901917	-22.810531812099\\
5.9770002365112	-22.72369244219\\
5.9840002059937	-22.637746569426\\
5.9910001754761	-22.551116813754\\
5.9980001449585	-22.462909573233\\
6.0050001144409	-22.372932634633\\
6.0120000839233	-22.281651259194\\
6.0190000534058	-22.19008002382\\
6.0260000228882	-22.099636406545\\
6.0329999923706	-22.011960748265\\
6.039999961853	-21.928728266258\\
6.0469999313354	-21.851477710368\\
6.0539999008179	-21.781459806657\\
6.0609998703003	-21.719521138428\\
6.0679998397827	-21.666024171076\\
6.0749998092651	-21.620804983104\\
6.0819997787476	-21.583175540278\\
6.0890002250671	-21.551962228393\\
6.0960001945496	-21.525585376006\\
6.103000164032	-21.502169780224\\
6.1100001335144	-21.479690216726\\
6.1170001029968	-21.456143858956\\
6.1240000724792	-21.429716196854\\
6.1310000419617	-21.398955317977\\
6.1380000114441	-21.362900061886\\
6.1449999809265	-21.32117566986\\
6.1519999504089	-21.274012531904\\
6.1589999198914	-21.222214382048\\
6.1659998893738	-21.167057112413\\
6.1729998588562	-21.110149917089\\
6.1799998283386	-21.053263580178\\
6.186999797821	-20.998159313541\\
6.1939997673035	-20.946416098489\\
6.201000213623	-20.899301577922\\
6.2080001831055	-20.857655001365\\
6.2150001525879	-20.821824392168\\
6.2220001220703	-20.791640769736\\
6.2290000915527	-20.766427874982\\
6.2360000610352	-20.745060743914\\
6.2430000305176	-20.726048220891\\
6.25	-20.707670815995\\
6.2569999694824	-20.68812341037\\
6.2639999389648	-20.665686575809\\
6.2709999084473	-20.638890855268\\
6.2779998779297	-20.606664632263\\
6.2849998474121	-20.568437484161\\
6.2919998168945	-20.52420361667\\
6.298999786377	-20.474507154053\\
6.3060002326965	-20.420386055261\\
6.313000202179	-20.363251852048\\
6.3200001716614	-20.304740623162\\
6.3270001411438	-20.246550753138\\
6.3340001106262	-20.190273037723\\
6.3410000801086	-20.137258804539\\
6.3480000495911	-20.088491319919\\
6.3550000190735	-20.044511848073\\
6.3619999885559	-20.005378984588\\
6.3689999580383	-19.970661786688\\
6.3759999275208	-19.939484776729\\
6.3829998970032	-19.910596492113\\
6.3899998664856	-19.882480343565\\
6.396999835968	-19.853496309357\\
6.4039998054504	-19.82202636997\\
6.4109997749329	-19.78663651364\\
6.4180002212524	-19.746218714666\\
6.4250001907349	-19.700098969921\\
6.4320001602173	-19.648113592055\\
6.4390001296997	-19.5906126546\\
6.4460000991821	-19.52842138806\\
6.4530000686646	-19.462747869511\\
6.460000038147	-19.395047572719\\
6.4670000076294	-19.326879205932\\
6.4739999771118	-19.25975143653\\
6.4809999465942	-19.194980329452\\
6.4879999160767	-19.133578637608\\
6.4949998855591	-19.076160996876\\
6.5019998550415	-19.022909721803\\
6.5089998245239	-18.973553391769\\
6.5159997940063	-18.927398205868\\
6.5229997634888	-18.883386010805\\
6.5300002098083	-18.840195807552\\
6.5370001792908	-18.796360434308\\
6.5440001487732	-18.750400164251\\
6.5510001182556	-18.700971949776\\
6.558000087738	-18.647002441769\\
6.5650000572205	-18.587784405329\\
6.5720000267029	-18.523062533721\\
6.5789999961853	-18.45304347834\\
6.5859999656677	-18.378371424521\\
6.5929999351501	-18.300052237999\\
6.5999999046326	-18.219344570219\\
6.606999874115	-18.137628719175\\
6.6139998435974	-18.056268817389\\
6.6209998130798	-17.976482495534\\
6.6279997825623	-17.899231749158\\
6.6350002288818	-17.825145583382\\
6.6420001983643	-17.754463656107\\
6.6490001678467	-17.687022117896\\
6.6560001373291	-17.622278050536\\
6.6630001068115	-17.559352658607\\
6.6700000762939	-17.497117525354\\
6.6770000457764	-17.434298715861\\
6.6840000152588	-17.369594758199\\
6.6909999847412	-17.301805797527\\
6.6979999542236	-17.229940841298\\
6.7049999237061	-17.153329652163\\
6.7119998931885	-17.071672508832\\
6.7189998626709	-16.985080144085\\
6.7259998321533	-16.894036054546\\
6.7329998016357	-16.799356702167\\
6.7399997711182	-16.702090217123\\
6.7470002174377	-16.603404813727\\
6.7540001869202	-16.504477251009\\
6.7610001564026	-16.406371855172\\
6.768000125885	-16.309950419717\\
6.7750000953674	-16.215793385805\\
6.7820000648499	-16.124151264301\\
6.7890000343323	-16.034935686116\\
6.7960000038147	-15.947724626226\\
6.8029999732971	-15.861812604504\\
6.8099999427795	-15.776273187275\\
6.816999912262	-15.690046461213\\
6.8239998817444	-15.602047386805\\
6.8309998512268	-15.511261055934\\
6.8379998207092	-15.416847155276\\
6.8449997901917	-15.318219018862\\
6.8520002365112	-15.215096471448\\
6.8590002059937	-15.107531629661\\
6.8660001754761	-14.995892311339\\
6.8730001449585	-14.880817022747\\
6.8800001144409	-14.763143902044\\
6.8870000839233	-14.643817479177\\
6.8940000534058	-14.523797552038\\
6.9010000228882	-14.403961234425\\
6.9079999923706	-14.285025801268\\
6.914999961853	-14.167483707454\\
6.9219999313354	-14.051564894684\\
6.9289999008179	-13.937226380154\\
6.9359998703003	-13.824163748018\\
6.9429998397827	-13.7118402095\\
6.9499998092651	-13.599551340871\\
6.9569997787476	-13.486495444931\\
6.9640002250671	-13.371850743927\\
6.9710001945496	-13.254861987278\\
6.978000164032	-13.134916599677\\
6.9850001335144	-13.011608210054\\
6.9920001029968	-12.884769055879\\
6.9990000724792	-12.754495501873\\
7.0060000419617	-12.621128542258\\
7.0130000114441	-12.485219888371\\
7.0199999809265	-12.347474296428\\
7.0269999504089	-12.208680005188\\
7.0339999198914	-12.06963510154\\
7.0409998893738	-11.93107794241\\
7.0479998588562	-11.793627373167\\
7.0549998283386	-11.657735953661\\
7.061999797821	-11.523664888498\\
7.0689997673035	-11.391482453882\\
7.076000213623	-11.261073879012\\
7.0830001831055	-11.132184045412\\
7.0900001525879	-11.004461545824\\
7.0970001220703	-10.877519253988\\
7.1040000915527	-10.751006747766\\
7.1110000610352	-10.624673195488\\
7.1180000305176	-10.49842610156\\
7.125	-10.372372235572\\
7.1319999694824	-10.246846128212\\
7.1389999389648	-10.122408293784\\
7.1459999084473	-9.9998316568603\\
7.1529998779297	-9.8800492659336\\
7.1599998474121	-9.7641089657931\\
7.1669998168945	-9.6530937579621\\
7.173999786377	-9.5480439581708\\
7.1810002326965	-9.4498877483203\\
7.188000202179	-9.3593553409022\\
7.1950001716614	-9.2769164601054\\
7.2020001411438	-9.2027291484858\\
7.2090001106262	-9.1365853059463\\
7.2160000801086	-9.0778963651381\\
7.2230000495911	-9.0256824345595\\
7.2300000190735	-8.9785898469693\\
7.2369999885559	-8.9349382673078\\
7.2439999580383	-8.8927852718045\\
7.2509999275208	-8.8500373441246\\
7.2579998970032	-8.804571314363\\
7.2649998664856	-8.7543868715569\\
7.271999835968	-8.6977585888391\\
7.2789998054504	-8.6333871177527\\
7.2859997749329	-8.5605260344838\\
7.2930002212524	-8.479065642396\\
7.3000001907349	-8.3895590971972\\
7.3070001602173	-8.2932063524677\\
7.3140001296997	-8.1917669109961\\
7.3210000991821	-8.0874489295093\\
7.3280000686646	-7.9827564768715\\
7.335000038147	-7.8803445132105\\
7.3420000076294	-7.7828667806759\\
7.3489999771118	-7.6928543149709\\
7.3559999465942	-7.6126056307132\\
7.3629999160767	-7.5441113688989\\
7.3699998855591	-7.4889989661095\\
7.3769998550415	-7.4484999733351\\
7.3839998245239	-7.4234321223358\\
7.3909997940063	-7.414200775286\\
7.3979997634888	-7.4208019248405\\
7.4050002098083	-7.4428479885212\\
7.4120001792908	-7.4795866562285\\
7.4190001487732	-7.5299474143924\\
7.4260001182556	-7.5925799191402\\
7.433000087738	-7.6659154700952\\
7.4400000572205	-7.7482359885374\\
7.4470000267029	-7.8377540207938\\
7.4539999961853	-7.9326983559924\\
7.4609999656677	-8.0314060817346\\
7.4679999351501	-8.1324070437205\\
7.4749999046326	-8.2345017688881\\
7.481999874115	-8.3368266463979\\
7.4889998435974	-8.4388729165242\\
7.4959998130798	-8.5404992684675\\
7.5029997825623	-8.6418998890819\\
7.5100002288818	-8.7435435824635\\
7.5170001983643	-8.8460994435782\\
7.5240001678467	-8.9503286732157\\
7.5310001373291	-9.0569945721459\\
7.5380001068115	-9.1667522241399\\
7.5450000762939	-9.2800652523861\\
7.5520000457764	-9.3971337968509\\
7.5590000152588	-9.5178455101676\\
7.5659999847412	-9.641752348212\\
7.5729999542236	-9.7680877947809\\
7.5799999237061	-9.8957946955199\\
7.5869998931885	-10.023604116517\\
7.5939998626709	-10.150125958446\\
7.6009998321533	-10.273970048704\\
7.6079998016357	-10.393868032746\\
7.6149997711182	-10.508798672317\\
7.6220002174377	-10.618100748844\\
7.6290001869202	-10.721537915232\\
7.6360001564026	-10.819342109411\\
7.643000125885	-10.912185751907\\
7.6500000953674	-11.001135418967\\
7.6570000648499	-11.087530842637\\
7.6640000343323	-11.172866758231\\
7.6710000038147	-11.258641113452\\
7.6779999732971	-11.346218003058\\
7.6849999427795	-11.436691065865\\
7.691999912262	-11.53078000663\\
7.6989998817444	-11.628755859527\\
7.7059998512268	-11.730398339867\\
7.7129998207092	-11.835003581293\\
7.7199997901917	-11.941416486087\\
7.7270002365112	-12.048122335518\\
7.7340002059937	-12.153371709268\\
7.7410001754761	-12.255334642793\\
7.7480001449585	-12.352286507228\\
7.7550001144409	-12.442784592298\\
7.7620000839233	-12.525839297184\\
7.7690000534058	-12.601036406778\\
7.7760000228882	-12.668598142376\\
7.7829999923706	-12.729381643194\\
7.789999961853	-12.784797942091\\
7.7969999313354	-12.836672540266\\
7.8039999008179	-12.887073353331\\
7.8109998703003	-12.938100695163\\
7.8179998397827	-12.991700475633\\
7.8249998092651	-13.049476691102\\
7.8319997787476	-13.11255604859\\
7.8390002250671	-13.181474975519\\
7.8460001945496	-13.256129013512\\
7.853000164032	-13.335751590274\\
7.8600001335144	-13.418970321306\\
7.8670001029968	-13.503894681002\\
7.8740000724792	-13.588271126981\\
7.8810000419617	-13.669683558267\\
7.8880000114441	-13.745784350089\\
7.8949999809265	-13.814547377814\\
7.9019999504089	-13.874501017687\\
7.9089999198914	-13.924907538831\\
7.9159998893738	-13.96587605753\\
7.9229998588562	-13.998361930676\\
7.9299998283386	-14.024080193038\\
7.936999797821	-14.045325873215\\
7.9439997673035	-14.064738455419\\
7.951000213623	-14.08504057994\\
7.9580001831055	-14.108779874598\\
7.9650001525879	-14.138099871059\\
7.9720001220703	-14.174552044685\\
7.9790000915527	-14.218966447342\\
7.9860000610352	-14.271360471961\\
7.9930000305176	-14.330930763289\\
8	-14.396083219254\\
};
%\addlegendentry{S32}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-91.105865809037\\
1.0069999694824	-91.88791138811\\
1.0140000581741	-92.906170030553\\
1.0210000276566	-94.183281462991\\
1.027999997139	-95.722129752528\\
1.0349999666214	-97.435233220074\\
1.0420000553131	-98.960318506536\\
1.0490000247955	-99.535345057058\\
1.055999994278	-98.748833563484\\
1.0629999637604	-97.216340180003\\
1.0700000524521	-95.624733231441\\
1.0770000219345	-94.246179898954\\
1.0839999914169	-93.134904499727\\
1.0909999608994	-92.280291995489\\
1.0980000495911	-91.659857280194\\
1.1050000190735	-91.253863568123\\
1.1119999885559	-91.048655532812\\
1.1189999580383	-91.037054745995\\
1.12600004673	-91.218313754702\\
1.1330000162125	-91.598367997768\\
1.1399999856949	-92.190667992108\\
1.1469999551773	-93.017737781206\\
1.154000043869	-94.113256029237\\
1.1610000133514	-95.523048005534\\
1.1679999828339	-97.296030600362\\
1.1749999523163	-99.422651208716\\
1.182000041008	-101.5589361603\\
1.1890000104904	-102.48692966806\\
1.1959999799728	-101.30767116698\\
1.2029999494553	-99.218541590077\\
1.210000038147	-97.259067774111\\
1.2170000076294	-95.667997412527\\
1.2239999771118	-94.432928989192\\
1.2309999465942	-93.503919073623\\
1.2380000352859	-92.837829165472\\
1.2450000047684	-92.403956228756\\
1.2519999742508	-92.182608564649\\
1.2589999437332	-92.163228947924\\
1.2660000324249	-92.343253132453\\
1.2730000019073	-92.72788528022\\
1.2799999713898	-93.330853634165\\
1.2869999408722	-94.176285559016\\
1.2940000295639	-95.301852783315\\
1.3009999990463	-96.762477104654\\
1.3079999685287	-98.62822823864\\
1.3150000572205	-100.93760862982\\
1.3220000267029	-103.41010434615\\
1.3289999961853	-104.61907186685\\
1.3359999656677	-103.25460644629\\
1.3430000543594	-100.89141547608\\
1.3500000238419	-98.772606909566\\
1.3569999933243	-97.099750479871\\
1.3639999628067	-95.822908822739\\
1.3710000514984	-94.873186222384\\
1.3780000209808	-94.19812778161\\
1.3849999904633	-93.76210200534\\
1.3919999599457	-93.542523809139\\
1.3990000486374	-93.526854108196\\
1.4060000181198	-93.710863921013\\
1.4129999876022	-94.097965440093\\
1.4199999570847	-94.69947829963\\
1.4270000457764	-95.535687744134\\
1.4340000152588	-96.637370897524\\
1.4409999847412	-98.045919001463\\
1.4479999542236	-99.803118698833\\
1.4550000429153	-101.89116098181\\
1.4620000123978	-103.98313266712\\
1.4689999818802	-104.97722774863\\
1.4759999513626	-103.99809061924\\
1.4830000400543	-102.06434366925\\
1.4900000095367	-100.19643797406\\
1.4969999790192	-98.667943723833\\
1.5039999485016	-97.483896875195\\
1.5110000371933	-96.600757490967\\
1.5180000066757	-95.977306156384\\
1.5249999761581	-95.582737942639\\
1.5319999456406	-95.395982769465\\
1.5390000343323	-95.403829060467\\
1.5460000038147	-95.599298866144\\
1.5529999732971	-95.980376410002\\
1.5599999427795	-96.548743242982\\
1.5670000314713	-97.307774920276\\
1.5740000009537	-98.258168419947\\
1.5809999704361	-99.387442162671\\
1.5880000591278	-100.64555353291\\
1.5950000286102	-101.89714129564\\
1.6019999980927	-102.87082526551\\
1.6089999675751	-103.23347935367\\
1.6160000562668	-102.8822012648\\
1.6230000257492	-102.06601415467\\
1.6299999952316	-101.11361988385\\
1.6369999647141	-100.22891149264\\
1.6440000534058	-99.498113250141\\
1.6510000228882	-98.946300237264\\
1.6579999923706	-98.573044871928\\
1.664999961853	-98.368227397806\\
1.6720000505447	-98.317752984903\\
1.6790000200272	-98.404670592748\\
1.6859999895096	-98.608129290712\\
1.692999958992	-98.901250830309\\
1.7000000476837	-99.248930395091\\
1.7070000171661	-99.607193397239\\
1.7139999866486	-99.926666720377\\
1.720999956131	-100.16223610236\\
1.7280000448227	-100.28710421747\\
1.7350000143051	-100.30370786773\\
1.7419999837875	-100.2435100117\\
1.74899995327	-100.15587613473\\
1.7560000419617	-100.09420511259\\
1.7630000114441	-100.10661728386\\
1.7699999809265	-100.23265705008\\
1.7769999504089	-100.5035656374\\
1.7840000391006	-100.94297945977\\
1.7910000085831	-101.56478363934\\
1.7979999780655	-102.36316341991\\
1.8049999475479	-103.28534694814\\
1.8120000362396	-104.17629552034\\
1.819000005722	-104.72683239506\\
1.8259999752045	-104.59059716112\\
1.8329999446869	-103.72637155111\\
1.8400000333786	-102.45052413549\\
1.847000002861	-101.10012018749\\
1.8539999723434	-99.861402703339\\
1.8609999418259	-98.807046580831\\
1.8680000305176	-97.957338541186\\
1.875	-97.313855619927\\
1.8819999694824	-96.874077424644\\
1.8890000581741	-96.637491876925\\
1.8960000276566	-96.608556716338\\
1.902999997139	-96.798979528563\\
1.9099999666214	-97.230690617875\\
1.9170000553131	-97.940899838005\\
1.9240000247955	-98.991733216988\\
1.930999994278	-100.49004855792\\
1.9379999637604	-102.63201657821\\
1.9450000524521	-105.80821123245\\
1.9520000219345	-110.66517357411\\
1.9589999914169	-113.1094031699\\
1.9659999608994	-107.61248541361\\
1.9730000495911	-103.3215635371\\
1.9800000190735	-100.38639851182\\
1.9869999885559	-98.255109353137\\
1.9939999580383	-96.651086906047\\
2.0009999275208	-95.42936731651\\
2.0079998970032	-94.507499109613\\
2.0150001049042	-93.835955947049\\
2.0220000743866	-93.384383907665\\
2.029000043869	-93.134640938792\\
2.0360000133514	-93.077015538265\\
2.0429999828339	-93.207932388799\\
2.0499999523163	-93.528114613302\\
2.0569999217987	-94.040097309543\\
2.0639998912811	-94.743073827769\\
2.0710000991821	-95.620576378591\\
2.0780000686646	-96.612077520582\\
2.085000038147	-97.55923801653\\
2.0920000076294	-98.159790482325\\
2.0989999771118	-98.083698756386\\
2.1059999465942	-97.292447604609\\
2.1129999160767	-96.084879923504\\
2.1199998855591	-94.783499628247\\
2.1270000934601	-93.56954569017\\
2.1340000629425	-92.514238730685\\
2.1410000324249	-91.636109893553\\
2.1480000019073	-90.93339222585\\
2.1549999713898	-90.398011084031\\
2.1619999408722	-90.020931782893\\
2.1689999103546	-89.793828196945\\
2.1760001182556	-89.709160548224\\
2.183000087738	-89.759317508651\\
2.1900000572205	-89.934912153728\\
2.1970000267029	-90.221894058095\\
2.2039999961853	-90.597007644284\\
2.2109999656677	-91.021358517615\\
2.2179999351501	-91.433639824638\\
2.2249999046326	-91.748820959424\\
2.2320001125336	-91.873168624268\\
2.239000082016	-91.740469893365\\
2.2460000514984	-91.348355049644\\
2.2530000209808	-90.759146427905\\
2.2599999904633	-90.064221272174\\
2.2669999599457	-89.347059097602\\
2.2739999294281	-88.667226488781\\
2.2809998989105	-88.061079178429\\
2.2880001068115	-87.548246771393\\
2.2950000762939	-87.13780269356\\
2.3020000457764	-86.832465081152\\
2.3090000152588	-86.630966489147\\
2.3159999847412	-86.529082674764\\
2.3229999542236	-86.519678458954\\
2.3299999237061	-86.59198168639\\
2.3369998931885	-86.730243099371\\
2.3440001010895	-86.912023924222\\
2.3510000705719	-87.106760478732\\
2.3580000400543	-87.275915959595\\
2.3650000095367	-87.376619579037\\
2.3719999790192	-87.370022064204\\
2.3789999485016	-87.232510964143\\
2.385999917984	-86.963995145456\\
2.3929998874664	-86.587561143332\\
2.4000000953674	-86.140737267639\\
2.4070000648499	-85.664235736021\\
2.4140000343323	-85.193793794055\\
2.4210000038147	-84.756703934699\\
2.4279999732971	-84.371696239693\\
2.4349999427795	-84.050296651326\\
2.441999912262	-83.798405312173\\
2.4489998817444	-83.61751863465\\
2.4560000896454	-83.505463046196\\
2.4630000591278	-83.456616612739\\
2.4700000286102	-83.46178704854\\
2.4769999980927	-83.50785672224\\
2.4839999675751	-83.577507009883\\
2.4909999370575	-83.649446506418\\
2.4979999065399	-83.699694804022\\
2.5050001144409	-83.704350553399\\
2.5120000839233	-83.643710113617\\
2.5190000534058	-83.506625929785\\
2.5260000228882	-83.293237907416\\
2.5329999923706	-83.014705869993\\
2.539999961853	-82.690049058489\\
2.5469999313354	-82.34168132705\\
2.5539999008179	-81.991400364827\\
2.5610001087189	-81.657816875451\\
2.5680000782013	-81.355240598439\\
2.5750000476837	-81.09355164762\\
2.5820000171661	-80.878545378353\\
2.5889999866486	-80.712378518922\\
2.595999956131	-80.593931867513\\
2.6029999256134	-80.51902285752\\
2.6099998950958	-80.480505771684\\
2.6170001029968	-80.468362824862\\
2.6240000724792	-80.469956908764\\
2.6310000419617	-80.470653888124\\
2.6380000114441	-80.455004455514\\
2.6449999809265	-80.408551328039\\
2.6519999504089	-80.31999552961\\
2.6589999198914	-80.183198770717\\
2.6659998893738	-79.998319590688\\
2.6730000972748	-79.771627507613\\
2.6800000667572	-79.514066229407\\
2.6870000362396	-79.239123204821\\
2.694000005722	-78.960698282403\\
2.7009999752045	-78.691433029947\\
2.7079999446869	-78.441700893484\\
2.7149999141693	-78.219132118749\\
2.7219998836517	-78.028508199936\\
2.7290000915527	-77.871847782228\\
2.7360000610352	-77.74854275508\\
2.7430000305176	-77.655519408141\\
2.75	-77.587409946907\\
2.7569999694824	-77.53677789181\\
2.7639999389648	-77.49452168068\\
2.7709999084473	-77.450485833804\\
2.7780001163483	-77.394382383261\\
2.7850000858307	-77.316947784916\\
2.7920000553131	-77.211186472509\\
2.7990000247955	-77.0734114814\\
2.805999994278	-76.903776825301\\
2.8129999637604	-76.706162266049\\
2.8199999332428	-76.487404162207\\
2.8269999027252	-76.25614710109\\
2.8340001106262	-76.021605655834\\
2.8410000801086	-75.79249426513\\
2.8480000495911	-75.576243567096\\
2.8550000190735	-75.378532352242\\
2.8619999885559	-75.203051653861\\
2.8689999580383	-75.051442936113\\
2.8759999275208	-74.923342473944\\
2.8829998970032	-74.816479155481\\
2.8900001049042	-74.72685420966\\
2.8970000743866	-74.648994379816\\
2.904000043869	-74.576332386245\\
2.9110000133514	-74.501726012131\\
2.9179999828339	-74.418134293279\\
2.9249999523163	-74.319389032538\\
2.9319999217987	-74.200939762943\\
2.9389998912811	-74.06045109558\\
2.9460000991821	-73.89808436957\\
2.9530000686646	-73.716401551848\\
2.960000038147	-73.519925559838\\
2.9670000076294	-73.314450277972\\
2.9739999771118	-73.106280184402\\
2.9809999465942	-72.90151609028\\
2.9879999160767	-72.705489474663\\
2.9949998855591	-72.522363200758\\
3.0020000934601	-72.35489793208\\
3.0090000629425	-72.204347835918\\
3.0160000324249	-72.070452229653\\
3.0230000019073	-71.951516310381\\
3.0299999713898	-71.844558386019\\
3.0369999408722	-71.745539288966\\
3.0439999103546	-71.649694293503\\
3.0510001182556	-71.55193099889\\
3.058000087738	-71.44733662194\\
3.0650000572205	-71.331685026374\\
3.0720000267029	-71.20192519633\\
3.0789999961853	-71.056532176653\\
3.0859999656677	-70.895668675809\\
3.0929999351501	-70.721117657042\\
3.0999999046326	-70.535991349131\\
3.1070001125336	-70.344304717269\\
3.114000082016	-70.150474786176\\
3.1210000514984	-69.958834668269\\
3.1280000209808	-69.773223034527\\
3.1349999904633	-69.596676054646\\
3.1419999599457	-69.431220298858\\
3.1489999294281	-69.277774456475\\
3.1559998989105	-69.136126497322\\
3.1630001068115	-69.004986015907\\
3.1700000762939	-68.88211776796\\
3.1770000457764	-68.764526631476\\
3.1840000152588	-68.64872516065\\
3.1909999847412	-68.531044366875\\
3.1979999542236	-68.407999399155\\
3.2049999237061	-68.276640350274\\
3.2119998931885	-68.134877279093\\
3.2190001010895	-67.981697416177\\
3.2260000705719	-67.817265441357\\
3.2330000400543	-67.64286231598\\
3.2400000095367	-67.460698108037\\
3.2469999790192	-67.273620932712\\
3.2539999485016	-67.084782076379\\
3.260999917984	-66.897291822684\\
3.2679998874664	-66.713927696064\\
3.2750000953674	-66.536894190775\\
3.2820000648499	-66.367663549001\\
3.2890000343323	-66.206885072631\\
3.2960000038147	-66.054364303206\\
3.3029999732971	-65.90910670382\\
3.3099999427795	-65.769419627607\\
3.316999912262	-65.63306456502\\
3.3239998817444	-65.497470991293\\
3.3310000896454	-65.359966715444\\
3.3380000591278	-65.218046076032\\
3.3450000286102	-65.069621880024\\
3.3519999980927	-64.913239073175\\
3.3589999675751	-64.748219264794\\
3.3659999370575	-64.574718807815\\
3.3729999065399	-64.393681221946\\
3.3800001144409	-64.206708182706\\
3.3870000839233	-64.015854646804\\
3.3940000534058	-63.823394645795\\
3.4010000228882	-63.6315798575\\
3.4079999923706	-63.442423105352\\
3.414999961853	-63.257521777025\\
3.4219999313354	-63.077929903393\\
3.4289999008179	-62.904090691488\\
3.4360001087189	-62.735817557979\\
3.4430000782013	-62.572328151415\\
3.4500000476837	-62.412326586182\\
3.4570000171661	-62.254127022366\\
3.4639999866486	-62.095813397597\\
3.470999956131	-61.935418742964\\
3.4779999256134	-61.771120879022\\
3.4849998950958	-61.601418255467\\
3.4920001029968	-61.425282897045\\
3.4990000724792	-61.242250299369\\
3.5060000419617	-61.0524593647\\
3.5130000114441	-60.856611610788\\
3.5199999809265	-60.655876233893\\
3.5269999504089	-60.451751919257\\
3.5339999198914	-60.245889584264\\
3.5409998893738	-60.039922492982\\
3.5480000972748	-59.835307812639\\
3.5550000667572	-59.633196105049\\
3.5620000362396	-59.434328301518\\
3.569000005722	-59.238994315776\\
3.5759999752045	-59.047007318645\\
3.5829999446869	-58.857737557474\\
3.5899999141693	-58.67018142955\\
3.5969998836517	-58.48304900361\\
3.6040000915527	-58.2948940438\\
3.6110000610352	-58.104244811941\\
3.6180000305176	-57.909752277957\\
3.625	-57.710313830205\\
3.6319999694824	-57.50517860202\\
3.6389999389648	-57.294013571405\\
3.6459999084473	-57.076923570963\\
3.6530001163483	-56.854422738051\\
3.6600000858307	-56.627362972256\\
3.6670000553131	-56.396829955351\\
3.6740000247955	-56.164024194847\\
3.680999994278	-55.930126804596\\
3.6879999637604	-55.69618869022\\
3.6949999332428	-55.463029686855\\
3.7019999027252	-55.231163363825\\
3.7090001106262	-55.000763383265\\
3.7160000801086	-54.771644911695\\
3.7230000495911	-54.543299402551\\
3.7300000190735	-54.3149332231\\
3.7369999885559	-54.085548358594\\
3.7439999580383	-53.854036995487\\
3.7509999275208	-53.619286468154\\
3.7579998970032	-53.380275774544\\
3.7650001049042	-53.136179604423\\
3.7720000743866	-52.886437973144\\
3.779000043869	-52.630809938357\\
3.7860000133514	-52.369371493557\\
3.7929999828339	-52.102513381712\\
3.7999999523163	-51.830879358547\\
3.8069999217987	-51.555294187188\\
3.8139998912811	-51.27667316344\\
3.8210000991821	-50.995935391468\\
3.8280000686646	-50.713905268547\\
3.835000038147	-50.431256789108\\
3.8420000076294	-50.148445034162\\
3.8489999771118	-49.865687048885\\
3.8559999465942	-49.582959041349\\
3.8629999160767	-49.300004698487\\
3.8699998855591	-49.016388241561\\
3.8770000934601	-48.731552030882\\
3.8840000629425	-48.444893798902\\
3.8910000324249	-48.155851720793\\
3.8980000019073	-47.863986016037\\
3.9049999713898	-47.569054579791\\
3.9119999408722	-47.271083786321\\
3.9189999103546	-46.970410834767\\
3.9260001182556	-46.667694998136\\
3.933000087738	-46.363920170426\\
3.9400000572205	-46.060368652754\\
3.9470000267029	-45.758565337514\\
3.9539999961853	-45.460225549879\\
3.9609999656677	-45.167184835876\\
3.9679999351501	-44.881333730914\\
3.9749999046326	-44.604555378096\\
3.9820001125336	-44.338676999332\\
3.989000082016	-44.085416562824\\
3.9960000514984	-43.846360688088\\
4.0029997825623	-43.622932682251\\
4.0100002288818	-43.416383756391\\
4.0170001983643	-43.227783829\\
4.0240001678467	-43.058018545073\\
4.0310001373291	-42.907790743709\\
4.0380001068115	-42.777626999341\\
4.0450000762939	-42.667880539248\\
4.0520000457764	-42.578734013514\\
4.0590000152588	-42.510209888031\\
4.0659999847412	-42.462168449669\\
4.0729999542236	-42.43431870598\\
4.0799999237061	-42.426212948826\\
4.0869998931885	-42.437254195647\\
4.0939998626709	-42.466692363371\\
4.1009998321533	-42.513634984346\\
4.1079998016357	-42.577042295953\\
4.1149997711182	-42.655734893175\\
4.1220002174377	-42.74840846037\\
4.1290001869202	-42.853634096558\\
4.1360001564026	-42.969888548193\\
4.143000125885	-43.095570004812\\
4.1500000953674	-43.229028240204\\
4.1570000648499	-43.368602666207\\
4.1640000343323	-43.512663136107\\
4.1710000038147	-43.659648330953\\
4.1779999732971	-43.808124132574\\
4.1849999427795	-43.956811494532\\
4.191999912262	-44.104639780354\\
4.1989998817444	-44.250764055054\\
4.2059998512268	-44.394589255667\\
4.2129998207092	-44.535771104905\\
4.2199997901917	-44.674207108326\\
4.2270002365112	-44.810000257458\\
4.2340002059937	-44.943434992774\\
4.2410001754761	-45.074913423021\\
4.2480001449585	-45.204909886688\\
4.2550001144409	-45.333914625253\\
4.2620000839233	-45.462376704014\\
4.2690000534058	-45.590660310095\\
4.2760000228882	-45.719009165004\\
4.2829999923706	-45.847514792208\\
4.289999961853	-45.976107868573\\
4.2969999313354	-46.104560423487\\
4.3039999008179	-46.232503131213\\
4.3109998703003	-46.359455308062\\
4.3179998397827	-46.484871070456\\
4.3249998092651	-46.608199178998\\
4.3319997787476	-46.728947029187\\
4.3390002250671	-46.846744025956\\
4.3460001945496	-46.961418036172\\
4.353000164032	-47.073049939133\\
4.3600001335144	-47.182012399866\\
4.3670001029968	-47.289002343829\\
4.3740000724792	-47.395040750578\\
4.3810000419617	-47.501451832079\\
4.3880000114441	-47.60981868488\\
4.3949999809265	-47.721924389301\\
4.4019999504089	-47.839664149634\\
4.4089999198914	-47.964961183331\\
4.4159998893738	-48.099663608307\\
4.4229998588562	-48.245431530361\\
4.4299998283386	-48.403627323067\\
4.436999797821	-48.575189343914\\
4.4439997673035	-48.760499269238\\
4.451000213623	-48.959233717193\\
4.4580001831055	-49.17021161058\\
4.4650001525879	-49.391231589696\\
4.4720001220703	-49.618910215623\\
4.4790000915527	-49.848569474396\\
4.4860000610352	-50.074176857089\\
4.4930000305176	-50.288439798753\\
4.5	-50.483084273015\\
4.5069999694824	-50.649393268262\\
4.5139999389648	-50.779002328955\\
4.5209999084473	-50.864868387141\\
4.5279998779297	-50.902266446819\\
4.5349998474121	-50.889526994362\\
4.5419998168945	-50.82835004731\\
4.548999786377	-50.723556995292\\
4.5560002326965	-50.582388472534\\
4.563000202179	-50.413531025349\\
4.5700001716614	-50.226120334279\\
4.5770001411438	-50.02891749311\\
4.5840001106262	-49.829730712146\\
4.5910000801086	-49.635092822389\\
4.5980000495911	-49.450145048666\\
4.6050000190735	-49.278671954403\\
4.6119999885559	-49.123186750534\\
4.6189999580383	-48.985091874422\\
4.6259999275208	-48.86481943573\\
4.6329998970032	-48.761981529394\\
4.6399998664856	-48.675514027123\\
4.646999835968	-48.60380529638\\
4.6539998054504	-48.544832528077\\
4.6609997749329	-48.496293181459\\
4.6680002212524	-48.455739468866\\
4.6750001907349	-48.420720338553\\
4.6820001602173	-48.38891484315\\
4.6890001296997	-48.358261558174\\
4.6960000991821	-48.327070565531\\
4.7030000686646	-48.294099979111\\
4.710000038147	-48.258605968333\\
4.7170000076294	-48.220335505413\\
4.7239999771118	-48.179487812089\\
4.7309999465942	-48.136639608085\\
4.7379999160767	-48.092630372033\\
4.7449998855591	-48.04845212646\\
4.7519998550415	-48.00511552212\\
4.7589998245239	-47.963552018032\\
4.7659997940063	-47.924502572231\\
4.7729997634888	-47.888460564436\\
4.7800002098083	-47.855622232702\\
4.7870001792908	-47.825873945918\\
4.7940001487732	-47.798812649804\\
4.8010001182556	-47.773770445391\\
4.808000087738	-47.749889498186\\
4.8150000572205	-47.726194119325\\
4.8220000267029	-47.701676814358\\
4.8289999961853	-47.675393179299\\
4.8359999656677	-47.646547041104\\
4.8429999351501	-47.614564925508\\
4.8499999046326	-47.579138484016\\
4.856999874115	-47.54024884482\\
4.8639998435974	-47.498163548648\\
4.8709998130798	-47.453392681038\\
4.8779997825623	-47.406630607166\\
4.8850002288818	-47.358688283819\\
4.8920001983643	-47.31039570872\\
4.8990001678467	-47.262533625572\\
4.9060001373291	-47.21575022511\\
4.9130001068115	-47.170505730575\\
4.9200000762939	-47.127031362018\\
4.9270000457764	-47.085313774094\\
4.9340000152588	-47.045099345531\\
4.9409999847412	-47.005915776256\\
4.9479999542236	-46.967122886347\\
4.9549999237061	-46.927970854361\\
4.9619998931885	-46.887672686924\\
4.9689998626709	-46.845480285373\\
4.9759998321533	-46.80075514308\\
4.9829998016357	-46.753032030319\\
4.9899997711182	-46.702062510931\\
4.9970002174377	-46.647839474536\\
5.0040001869202	-46.590591771932\\
5.0110001564026	-46.530758129492\\
5.018000125885	-46.468939190125\\
5.0250000953674	-46.405840064051\\
5.0320000648499	-46.342187787416\\
5.0390000343323	-46.278675006805\\
5.0460000038147	-46.21588082547\\
5.0529999732971	-46.154221735904\\
5.0599999427795	-46.09391862694\\
5.066999912262	-46.034971154284\\
5.0739998817444	-45.977162962846\\
5.0809998512268	-45.920083692274\\
5.0879998207092	-45.863160414499\\
5.0949997901917	-45.805723951739\\
5.1020002365112	-45.747060966207\\
5.1090002059937	-45.686492472478\\
5.1160001754761	-45.623431818278\\
5.1230001449585	-45.557449208248\\
5.1300001144409	-45.488308942651\\
5.1370000839233	-45.415996378814\\
5.1440000534058	-45.340714840767\\
5.1510000228882	-45.262866051545\\
5.1579999923706	-45.183002650211\\
5.164999961853	-45.101778491811\\
5.1719999313354	-45.019880312564\\
5.1789999008179	-44.937959542979\\
5.1859998703003	-44.856568678455\\
5.1929998397827	-44.776116946391\\
5.1999998092651	-44.696823618102\\
5.2069997787476	-44.618702905287\\
5.2140002250671	-44.541567676231\\
5.2210001945496	-44.465035495434\\
5.228000164032	-44.388572467274\\
5.2350001335144	-44.311543116733\\
5.2420001029968	-44.233268655994\\
5.2490000724792	-44.1530894209\\
5.2560000419617	-44.070436090138\\
5.2630000114441	-43.984882769375\\
5.2699999809265	-43.896187536439\\
5.2769999504089	-43.804322728782\\
5.2839999198914	-43.709475633641\\
5.2909998893738	-43.612026053998\\
5.2979998588562	-43.512515262428\\
5.3049998283386	-43.411588125993\\
5.311999797821	-43.309932372337\\
5.3189997673035	-43.208213749431\\
5.326000213623	-43.107013318678\\
5.3330001831055	-43.006774485505\\
5.3400001525879	-42.907767267663\\
5.3470001220703	-42.81006102183\\
5.3540000915527	-42.713521410225\\
5.3610000610352	-42.617825192188\\
5.3680000305176	-42.522492249717\\
5.375	-42.426931280547\\
5.3819999694824	-42.33049841404\\
5.3889999389648	-42.232561681792\\
5.3959999084473	-42.132566797322\\
5.4029998779297	-42.030099219661\\
5.4099998474121	-41.924927556786\\
5.4169998168945	-41.81704226637\\
5.423999786377	-41.706654441886\\
5.4310002326965	-41.594194946697\\
5.438000202179	-41.480276975711\\
5.4450001716614	-41.365649856433\\
5.4520001411438	-41.251137916268\\
5.4590001106262	-41.137573077562\\
5.4660000801086	-41.025740552582\\
5.4730000495911	-40.916314521853\\
5.4800000190735	-40.809812822266\\
5.4869999885559	-40.706573505593\\
5.4939999580383	-40.606741858725\\
5.5009999275208	-40.510272011358\\
5.5079998970032	-40.416957127575\\
5.5149998664856	-40.326473707314\\
5.521999835968	-40.238434405306\\
5.5289998054504	-40.152458839141\\
5.5359997749329	-40.068242365212\\
5.5430002212524	-39.98563649091\\
5.5500001907349	-39.904702844561\\
5.5570001602173	-39.825771604224\\
5.5640001296997	-39.749464771935\\
5.5710000991821	-39.676712915921\\
5.5780000686646	-39.608730445597\\
5.585000038147	-39.546979090715\\
5.5920000076294	-39.49310829937\\
5.5989999771118	-39.448879725484\\
5.6059999465942	-39.416074607979\\
5.6129999160767	-39.396403502822\\
5.6199998855591	-39.39140007183\\
5.6269998550415	-39.402315049028\\
5.6339998245239	-39.430001412938\\
5.6409997940063	-39.474797134206\\
5.6479997634888	-39.536393760844\\
5.6550002098083	-39.613695224432\\
5.6620001792908	-39.704677075162\\
5.6690001487732	-39.806239196882\\
5.6760001182556	-39.914092979683\\
5.683000087738	-40.022696495616\\
5.6900000572205	-40.125298725983\\
5.6970000267029	-40.214149153403\\
5.7039999961853	-40.280917941612\\
5.7109999656677	-40.317346152925\\
5.7179999351501	-40.316111337197\\
5.7249999046326	-40.271740904897\\
5.731999874115	-40.181406923681\\
5.7389998435974	-40.045384705937\\
5.7459998130798	-39.867041911564\\
5.7529997825623	-39.652357189433\\
5.7600002288818	-39.409121831315\\
5.7670001983643	-39.146026351706\\
5.7740001678467	-38.871825403542\\
5.7810001373291	-38.594703540993\\
5.7880001068115	-38.321874063007\\
5.7950000762939	-38.059398524478\\
5.8020000457764	-37.812151415274\\
5.8090000152588	-37.583882411357\\
5.8159999847412	-37.377344924833\\
5.8229999542236	-37.194424775332\\
5.8299999237061	-37.036271359964\\
5.8369998931885	-36.903419089693\\
5.8439998626709	-36.795887757325\\
5.8509998321533	-36.713265464582\\
5.8579998016357	-36.654773176709\\
5.8649997711182	-36.61933126857\\
5.8720002174377	-36.605595473266\\
5.8790001869202	-36.612006779906\\
5.8860001564026	-36.636834611191\\
5.893000125885	-36.678214278417\\
5.9000000953674	-36.734195353643\\
5.9070000648499	-36.802792027343\\
5.9140000343323	-36.882033701556\\
5.9210000038147	-36.9700223322\\
5.9279999732971	-37.06498871773\\
5.9349999427795	-37.165345171228\\
5.941999912262	-37.269729357773\\
5.9489998817444	-37.377037648445\\
5.9559998512268	-37.48644372683\\
5.9629998207092	-37.597400866607\\
5.9699997901917	-37.709619567475\\
5.9770002365112	-37.823034103169\\
5.9840002059937	-37.937754116169\\
5.9910001754761	-38.054010319784\\
5.9980001449585	-38.17207708916\\
6.0050001144409	-38.292229043585\\
6.0120000839233	-38.414667593409\\
6.0190000534058	-38.539487183039\\
6.0260000228882	-38.666633829656\\
6.0329999923706	-38.795891064854\\
6.039999961853	-38.926881446888\\
6.0469999313354	-39.059073052237\\
6.0539999008179	-39.191819183209\\
6.0609998703003	-39.324398512885\\
6.0679998397827	-39.456067232772\\
6.0749998092651	-39.586113609485\\
6.0819997787476	-39.71392008136\\
6.0890002250671	-39.839012563616\\
6.0960001945496	-39.961093742068\\
6.103000164032	-40.080075291154\\
6.1100001335144	-40.196069665518\\
6.1170001029968	-40.309382486062\\
6.1240000724792	-40.420475300657\\
6.1310000419617	-40.529918138624\\
6.1380000114441	-40.638329559621\\
6.1449999809265	-40.746321843421\\
6.1519999504089	-40.854435222609\\
6.1589999198914	-40.963088117064\\
6.1659998893738	-41.072544925568\\
6.1729998588562	-41.182881084264\\
6.1799998283386	-41.293979647542\\
6.186999797821	-41.405544716432\\
6.1939997673035	-41.517122293439\\
6.201000213623	-41.628142056095\\
6.2080001831055	-41.73797219101\\
6.2150001525879	-41.845978510996\\
6.2220001220703	-41.951582565881\\
6.2290000915527	-42.054327732737\\
6.2360000610352	-42.153913179977\\
6.2430000305176	-42.250236576081\\
6.25	-42.343400693371\\
6.2569999694824	-42.433704342607\\
6.2639999389648	-42.521617474674\\
6.2709999084473	-42.607732396205\\
6.2779998779297	-42.692709851923\\
6.2849998474121	-42.777216545537\\
6.2919998168945	-42.861862081161\\
6.298999786377	-42.94714498943\\
6.3060002326965	-43.033403721103\\
6.313000202179	-43.120793298155\\
6.3200001716614	-43.209261997084\\
6.3270001411438	-43.298568813763\\
6.3340001106262	-43.388297507401\\
6.3410000801086	-43.477893829964\\
6.3480000495911	-43.566726079518\\
6.3550000190735	-43.654138050935\\
6.3619999885559	-43.739519705827\\
6.3689999580383	-43.822362879319\\
6.3759999275208	-43.902318070308\\
6.3829998970032	-43.979228770184\\
6.3899998664856	-44.053152433097\\
6.396999835968	-44.124356011306\\
6.4039998054504	-44.193286693439\\
6.4109997749329	-44.260537145854\\
6.4180002212524	-44.326781963112\\
6.4250001907349	-44.392718140638\\
6.4320001602173	-44.458995553334\\
6.4390001296997	-44.526161533489\\
6.4460000991821	-44.594606879195\\
6.4530000686646	-44.664534910266\\
6.460000038147	-44.735937433978\\
6.4670000076294	-44.808604065586\\
6.4739999771118	-44.882132116593\\
6.4809999465942	-44.955971753255\\
6.4879999160767	-45.029473467197\\
6.4949998855591	-45.101950701083\\
6.5019998550415	-45.172747834837\\
6.5089998245239	-45.241304510023\\
6.5159997940063	-45.307215425093\\
6.5229997634888	-45.370270351052\\
6.5300002098083	-45.430478639121\\
6.5370001792908	-45.48807305514\\
6.5440001487732	-45.543484688619\\
6.5510001182556	-45.597304757039\\
6.558000087738	-45.65022275979\\
6.5650000572205	-45.70297063847\\
6.5720000267029	-45.756240442579\\
6.5789999961853	-45.810634023331\\
6.5859999656677	-45.866594848445\\
6.5929999351501	-45.92437817132\\
6.5999999046326	-45.984024446862\\
6.606999874115	-46.045353131555\\
6.6139998435974	-46.107983452948\\
6.6209998130798	-46.171366447858\\
6.6279997825623	-46.234836698203\\
6.6350002288818	-46.29767715307\\
6.6420001983643	-46.359182515303\\
6.6490001678467	-46.418740382318\\
6.6560001373291	-46.475882607305\\
6.6630001068115	-46.530339593089\\
6.6700000762939	-46.582072197709\\
6.6770000457764	-46.631277529685\\
6.6840000152588	-46.678364956927\\
6.6909999847412	-46.723926693595\\
6.6979999542236	-46.768677080559\\
6.7049999237061	-46.813387782142\\
6.7119998931885	-46.858806305292\\
6.7189998626709	-46.905598911077\\
6.7259998321533	-46.954283388992\\
6.7329998016357	-47.005182893862\\
6.7399997711182	-47.058402184753\\
6.7470002174377	-47.113812951172\\
6.7540001869202	-47.171070208426\\
6.7610001564026	-47.229637023513\\
6.768000125885	-47.288847493816\\
6.7750000953674	-47.347952671094\\
6.7820000648499	-47.406206636055\\
6.7890000343323	-47.462933747\\
6.7960000038147	-47.517599465793\\
6.8029999732971	-47.56986941022\\
6.8099999427795	-47.619642724962\\
6.816999912262	-47.66707086758\\
6.8239998817444	-47.712542416504\\
6.8309998512268	-47.756653543044\\
6.8379998207092	-47.800150244545\\
6.8449997901917	-47.84385764628\\
6.8520002365112	-47.888607145512\\
6.8590002059937	-47.935166364282\\
6.8660001754761	-47.984162266032\\
6.8730001449585	-48.036034835994\\
6.8800001144409	-48.09099986864\\
6.8870000839233	-48.149028881879\\
6.8940000534058	-48.209860788399\\
6.9010000228882	-48.273023144994\\
6.9079999923706	-48.337874085206\\
6.914999961853	-48.403672860877\\
6.9219999313354	-48.46964529403\\
6.9289999008179	-48.535070525876\\
6.9359998703003	-48.599347371094\\
6.9429998397827	-48.662069576972\\
6.9499998092651	-48.723073917557\\
6.9569997787476	-48.782464204434\\
6.9640002250671	-48.840615227552\\
6.9710001945496	-48.898141537476\\
6.978000164032	-48.955859483236\\
6.9850001335144	-49.014709469793\\
6.9920001029968	-49.075686776425\\
6.9990000724792	-49.139756644064\\
7.0060000419617	-49.207788545302\\
7.0130000114441	-49.280480769569\\
7.0199999809265	-49.358320908328\\
7.0269999504089	-49.441555759789\\
7.0339999198914	-49.530180310323\\
7.0409998893738	-49.623955862168\\
7.0479998588562	-49.722442429503\\
7.0549998283386	-49.82505557539\\
7.061999797821	-49.931134421529\\
7.0689997673035	-50.040023177224\\
7.076000213623	-50.151156670839\\
7.0830001831055	-50.264144192873\\
7.0900001525879	-50.378837903276\\
7.0970001220703	-50.495385450527\\
7.1040000915527	-50.6142590079\\
7.1110000610352	-50.736257598893\\
7.1180000305176	-50.862484579996\\
7.125	-50.994294548997\\
7.1319999694824	-51.133235385914\\
7.1389999389648	-51.280968240729\\
7.1459999084473	-51.439196706776\\
7.1529998779297	-51.60959210288\\
7.1599998474121	-51.79372712141\\
7.1669998168945	-51.99303456053\\
7.173999786377	-52.208763008794\\
7.1810002326965	-52.441966647434\\
7.188000202179	-52.693491830432\\
7.1950001716614	-52.963986407843\\
7.2020001411438	-53.253911558143\\
7.2090001106262	-53.563554178857\\
7.2160000801086	-53.893035860739\\
7.2230000495911	-54.24229642673\\
7.2300000190735	-54.611052435842\\
7.2369999885559	-54.99869056198\\
7.2439999580383	-55.404087299404\\
7.2509999275208	-55.825313205821\\
7.2579998970032	-56.259186541378\\
7.2649998664856	-56.700659466533\\
7.271999835968	-57.142024784859\\
7.2789998054504	-57.572022259878\\
7.2859997749329	-57.975058945618\\
7.2930002212524	-58.330965759867\\
7.3000001907349	-58.615957715318\\
7.3070001602173	-58.805414469283\\
7.3140001296997	-58.878560030056\\
7.3210000991821	-58.823794388424\\
7.3280000686646	-58.642370434664\\
7.335000038147	-58.348402744322\\
7.3420000076294	-57.965172306279\\
7.3489999771118	-57.519725599467\\
7.3559999465942	-57.038094187075\\
7.3629999160767	-56.542394636909\\
7.3699998855591	-56.049767347408\\
7.3769998550415	-55.57253875544\\
7.3839998245239	-55.118952595585\\
7.3909997940063	-54.694031376789\\
7.3979997634888	-54.300354910176\\
7.4050002098083	-53.938700461253\\
7.4120001792908	-53.608523915056\\
7.4190001487732	-53.30832436755\\
7.4260001182556	-53.035913393636\\
7.433000087738	-52.78863687009\\
7.4400000572205	-52.563550886295\\
7.4470000267029	-52.357577159349\\
7.4539999961853	-52.167660676193\\
7.4609999656677	-51.99090412997\\
7.4679999351501	-51.824697556196\\
7.4749999046326	-51.666833821502\\
7.481999874115	-51.515588405661\\
7.4889998435974	-51.369771434009\\
7.4959998130798	-51.228734047096\\
7.5029997825623	-51.092332542755\\
7.5100002288818	-50.960846499232\\
7.5170001983643	-50.834890545249\\
7.5240001678467	-50.715271676309\\
7.5310001373291	-50.602867719525\\
7.5380001068115	-50.498501022625\\
7.5450000762939	-50.402819248264\\
7.5520000457764	-50.316219015614\\
7.5590000152588	-50.238765968432\\
7.5659999847412	-50.17017281634\\
7.5729999542236	-50.109782741946\\
7.5799999237061	-50.05660517341\\
7.5869998931885	-50.009353796798\\
7.5939998626709	-49.966539786157\\
7.6009998321533	-49.926565548931\\
7.6079998016357	-49.887844662212\\
7.6149997711182	-49.848922202564\\
7.6220002174377	-49.808595423255\\
7.6290001869202	-49.766008041203\\
7.6360001564026	-49.720722630622\\
7.643000125885	-49.672740258001\\
7.6500000953674	-49.622495894335\\
7.6570000648499	-49.570792430474\\
7.6640000343323	-49.518717019509\\
7.6710000038147	-49.467520788914\\
7.6779999732971	-49.418501037984\\
7.6849999427795	-49.37287526354\\
7.691999912262	-49.331674801904\\
7.6989998817444	-49.295661191489\\
7.7059998512268	-49.265260073941\\
7.7129998207092	-49.240535423089\\
7.7199997901917	-49.221184046732\\
7.7270002365112	-49.2065694856\\
7.7340002059937	-49.195776079339\\
7.7410001754761	-49.187692606994\\
7.7480001449585	-49.181112759799\\
7.7550001144409	-49.174849531169\\
7.7620000839233	-49.167849082802\\
7.7690000534058	-49.159293150152\\
7.7760000228882	-49.148684362798\\
7.7829999923706	-49.13589376962\\
7.789999961853	-49.121175930675\\
7.7969999313354	-49.105136589236\\
7.8039999008179	-49.088671971903\\
7.8109998703003	-49.072870768994\\
7.8179998397827	-49.05889915011\\
7.8249998092651	-49.047885707015\\
7.8319997787476	-49.040802972554\\
7.8390002250671	-49.038365166155\\
7.8460001945496	-49.040958543071\\
7.853000164032	-49.048579321025\\
7.8600001335144	-49.060821652064\\
7.8670001029968	-49.076890988243\\
7.8740000724792	-49.09564905829\\
7.8810000419617	-49.115698396848\\
7.8880000114441	-49.135493622053\\
7.8949999809265	-49.153469207805\\
7.9019999504089	-49.168190505594\\
7.9089999198914	-49.178491454703\\
7.9159998893738	-49.183587891477\\
7.9229998588562	-49.183169768835\\
7.9299998283386	-49.177433976656\\
7.936999797821	-49.167062869123\\
7.9439997673035	-49.153159080968\\
7.951000213623	-49.137133048777\\
7.9580001831055	-49.120557031426\\
7.9650001525879	-49.105017308578\\
7.9720001220703	-49.091966200852\\
7.9790000915527	-49.082589090326\\
7.9860000610352	-49.077699604007\\
7.9930000305176	-49.077666158395\\
8	-49.082386118794\\
};
%\addlegendentry{S13}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-56.75383815249\\
1.0069999694824	-58.087998378553\\
1.0140000581741	-59.921113780998\\
1.0210000276566	-62.51938392967\\
1.027999997139	-66.519602234191\\
1.0349999666214	-73.885262653265\\
1.0420000553131	-74.918128270544\\
1.0490000247955	-67.027159937986\\
1.055999994278	-62.812870473182\\
1.0629999637604	-60.106956091521\\
1.0700000524521	-58.206072454551\\
1.0770000219345	-56.823212338257\\
1.0839999914169	-55.816639998533\\
1.0909999608994	-55.108463537441\\
1.0980000495911	-54.653904147979\\
1.1050000190735	-54.427958901358\\
1.1119999885559	-54.419282891214\\
1.1189999580383	-54.627715370388\\
1.12600004673	-55.064216857615\\
1.1330000162125	-55.753172061253\\
1.1399999856949	-56.738150516446\\
1.1469999551773	-58.09427620902\\
1.154000043869	-59.955780879389\\
1.1610000133514	-62.583826097447\\
1.1679999828339	-66.549723499729\\
1.1749999523163	-72.724054432791\\
1.182000041008	-71.804470725071\\
1.1890000104904	-65.856961816104\\
1.1959999799728	-62.097845585687\\
1.2029999494553	-59.568561116266\\
1.210000038147	-57.757682333037\\
1.2170000076294	-56.427765074029\\
1.2239999771118	-55.454786780775\\
1.2309999465942	-54.768467484172\\
1.2380000352859	-54.327591143479\\
1.2450000047684	-54.108705157718\\
1.2519999742508	-54.100721927432\\
1.2589999437332	-54.302539792877\\
1.2660000324249	-54.722564682595\\
1.2730000019073	-55.37980975708\\
1.2799999713898	-56.306630385425\\
1.2869999408722	-57.553179053715\\
1.2940000295639	-59.191417811221\\
1.3009999990463	-61.301361771891\\
1.3079999685287	-63.830283753955\\
1.3150000572205	-65.88034775419\\
1.3220000267029	-65.346129448415\\
1.3289999961853	-62.881405859752\\
1.3359999656677	-60.416820514038\\
1.3430000543594	-58.42679518613\\
1.3500000238419	-56.88217891665\\
1.3569999933243	-55.700071830232\\
1.3639999628067	-54.815007522575\\
1.3710000514984	-54.182124755525\\
1.3780000209808	-53.772183411083\\
1.3849999904633	-53.567347005503\\
1.3919999599457	-53.558500178076\\
1.3990000486374	-53.743730493374\\
1.4060000181198	-54.12759517747\\
1.4129999876022	-54.720702744369\\
1.4199999570847	-55.538813922682\\
1.4270000457764	-56.599062040221\\
1.4340000152588	-57.905966386957\\
1.4409999847412	-59.405574084953\\
1.4479999542236	-60.862663148437\\
1.4550000429153	-61.704404144183\\
1.4620000123978	-61.355062507654\\
1.4689999818802	-60.049793318088\\
1.4759999513626	-58.462815251018\\
1.4830000400543	-56.985593329686\\
1.4900000095367	-55.738416739133\\
1.4969999790192	-54.735172002568\\
1.5039999485016	-53.960624558366\\
1.5110000371933	-53.395708320128\\
1.5180000066757	-53.024587848918\\
1.5249999761581	-52.836116457808\\
1.5319999456406	-52.823694759577\\
1.5390000343323	-52.984692192566\\
1.5460000038147	-53.319594678943\\
1.5529999732971	-53.830503117711\\
1.5599999427795	-54.517888916062\\
1.5670000314713	-55.373086752451\\
1.5740000009537	-56.361286098767\\
1.5809999704361	-57.387424544876\\
1.5880000591278	-58.25007191258\\
1.5950000286102	-58.653420317126\\
1.6019999980927	-58.397170491316\\
1.6089999675751	-57.586117667751\\
1.6160000562668	-56.513036110559\\
1.6230000257492	-55.419749376596\\
1.6299999952316	-54.432397112153\\
1.6369999647141	-53.600530693387\\
1.6440000534058	-52.93765351452\\
1.6510000228882	-52.443172025981\\
1.6579999923706	-52.112191004392\\
1.664999961853	-51.939460915767\\
1.6720000505447	-51.920723441559\\
1.6790000200272	-52.052794831045\\
1.6859999895096	-52.332738706787\\
1.692999958992	-52.755935362679\\
1.7000000476837	-53.312218256116\\
1.7070000171661	-53.97858977958\\
1.7139999866486	-54.706779504503\\
1.720999956131	-55.406640161258\\
1.7280000448227	-55.938284380991\\
1.7350000143051	-56.145342538411\\
1.7419999837875	-55.943615241432\\
1.74899995327	-55.387144776527\\
1.7560000419617	-54.623884779618\\
1.7630000114441	-53.801726229967\\
1.7699999809265	-53.021276609522\\
1.7769999504089	-52.337564068577\\
1.7840000391006	-51.776363596795\\
1.7910000085831	-51.347775604608\\
1.7979999780655	-51.054331208702\\
1.8049999475479	-50.895184760667\\
1.8120000362396	-50.867953981207\\
1.819000005722	-50.969130191096\\
1.8259999752045	-51.19341565422\\
1.8329999446869	-51.5318947719\\
1.8400000333786	-51.968666283443\\
1.847000002861	-52.475501900586\\
1.8539999723434	-53.004809538001\\
1.8609999418259	-53.484023724837\\
1.8680000305176	-53.820092480872\\
1.875	-53.925084661389\\
1.8819999694824	-53.758090672636\\
1.8890000581741	-53.349792023044\\
1.8960000276566	-52.783246282743\\
1.902999997139	-52.151846916393\\
1.9099999666214	-51.53046016642\\
1.9170000553131	-50.968503270059\\
1.9240000247955	-50.494715889502\\
1.930999994278	-50.124166900508\\
1.9379999637604	-49.86371111115\\
1.9450000524521	-49.715399904801\\
1.9520000219345	-49.67821612931\\
1.9589999914169	-49.748599505499\\
1.9659999608994	-49.919970602569\\
1.9730000495911	-50.181311065219\\
1.9800000190735	-50.514720230583\\
1.9869999885559	-50.892154294542\\
1.9939999580383	-51.272242308648\\
2.0009999275208	-51.599866192611\\
2.0079998970032	-51.812825740539\\
2.0150001049042	-51.858452156484\\
2.0220000743866	-51.714467554709\\
2.029000043869	-51.399428573506\\
2.0360000133514	-50.963532581844\\
2.0429999828339	-50.467909603844\\
2.0499999523163	-49.967341779163\\
2.0569999217987	-49.502837537541\\
2.0639998912811	-49.101645129748\\
2.0710000991821	-48.780239147941\\
2.0780000686646	-48.547531967647\\
2.085000038147	-48.407245664443\\
2.0920000076294	-48.359301848027\\
2.0989999771118	-48.400318558701\\
2.1059999465942	-48.523335915298\\
2.1129999160767	-48.716854685313\\
2.1199998855591	-48.96333019347\\
2.1270000934601	-49.237486252041\\
2.1340000629425	-49.505391566992\\
2.1410000324249	-49.725958598412\\
2.1480000019073	-49.856782692291\\
2.1549999713898	-49.864502343323\\
2.1619999408722	-49.735804723499\\
2.1689999103546	-49.482378121586\\
2.1760001182556	-49.136185482333\\
2.183000087738	-48.738491951262\\
2.1900000572205	-48.329373305247\\
2.1970000267029	-47.941680422541\\
2.2039999961853	-47.599386401463\\
2.2109999656677	-47.318405549637\\
2.2179999351501	-47.108213909801\\
2.2249999046326	-46.973328762643\\
2.2320001125336	-46.914283114032\\
2.239000082016	-46.928045065256\\
2.2460000514984	-47.0079080347\\
2.2530000209808	-47.142935984531\\
2.2599999904633	-47.317192049563\\
2.2669999599457	-47.509085248962\\
2.2739999294281	-47.691569153296\\
2.2809998989105	-47.834108264485\\
2.2880001068115	-47.907125125389\\
2.2950000762939	-47.888463625816\\
2.3020000457764	-47.769531108787\\
2.3090000152588	-47.557864420697\\
2.3159999847412	-47.274570109581\\
2.3229999542236	-46.948179140565\\
2.3299999237061	-46.60814358633\\
2.3369998931885	-46.280311512525\\
2.3440001010895	-45.984925927999\\
2.3510000705719	-45.736370183236\\
2.3580000400543	-45.543802195766\\
2.3650000095367	-45.411946865802\\
2.3719999790192	-45.341714719493\\
2.3789999485016	-45.330531419611\\
2.385999917984	-45.372325572764\\
2.3929998874664	-45.457305570983\\
2.4000000953674	-45.571670212508\\
2.4070000648499	-45.697568301855\\
2.4140000343323	-45.813768734221\\
2.4210000038147	-45.897499350713\\
2.4279999732971	-45.927686376418\\
2.4349999427795	-45.889038558996\\
2.441999912262	-45.775636216909\\
2.4489998817444	-45.592380575542\\
2.4560000896454	-45.353553805878\\
2.4630000591278	-45.079224220856\\
2.4700000286102	-44.791123930751\\
2.4769999980927	-44.509382673622\\
2.4839999675751	-44.250651890273\\
2.4909999370575	-44.027411211496\\
2.4979999065399	-43.84801792467\\
2.5050001144409	-43.717041830096\\
2.5120000839233	-43.635614457912\\
2.5190000534058	-43.60165055265\\
2.5260000228882	-43.60991625606\\
2.5329999923706	-43.652014336619\\
2.539999961853	-43.716388556578\\
2.5469999313354	-43.788601810922\\
2.5539999008179	-43.852134895799\\
2.5610001087189	-43.889934435886\\
2.5680000782013	-43.886708475649\\
2.5750000476837	-43.83156976945\\
2.5820000171661	-43.720223411801\\
2.5889999866486	-43.555838689468\\
2.595999956131	-43.348211625799\\
2.6029999256134	-43.111603987998\\
2.6099998950958	-42.862092006678\\
2.6170001029968	-42.615217919079\\
2.6240000724792	-42.38442349355\\
2.6310000419617	-42.180224799036\\
2.6380000114441	-42.009963300854\\
2.6449999809265	-41.877849955283\\
2.6519999504089	-41.785118045517\\
2.6589999198914	-41.730168652019\\
2.6659998893738	-41.708670652015\\
2.6730000972748	-41.713661356433\\
2.6800000667572	-41.735718023463\\
2.6870000362396	-41.763363924458\\
2.694000005722	-41.783838909296\\
2.7009999752045	-41.78432376636\\
2.7079999446869	-41.753573074418\\
2.7149999141693	-41.683650249247\\
2.7219998836517	-41.571307326059\\
2.7290000915527	-41.418539736819\\
2.7360000610352	-41.232098702507\\
2.7430000305176	-41.022160452504\\
2.75	-40.800593586018\\
2.7569999694824	-40.579297095889\\
2.7639999389648	-40.368946244938\\
2.7709999084473	-40.178200978498\\
2.7780001163483	-40.01332283449\\
2.7850000858307	-39.87806010252\\
2.7920000553131	-39.773670903346\\
2.7990000247955	-39.699001662008\\
2.805999994278	-39.650602523623\\
2.8129999637604	-39.622870271691\\
2.8199999332428	-39.608305311137\\
2.8269999027252	-39.597925144586\\
2.8340001106262	-39.581947815874\\
2.8410000801086	-39.550735864311\\
2.8480000495911	-39.495946706778\\
2.8550000190735	-39.411697511887\\
2.8619999885559	-39.295455798017\\
2.8689999580383	-39.148407062969\\
2.8759999275208	-38.975182169241\\
2.8829998970032	-38.783016690898\\
2.8900001049042	-38.580614913933\\
2.8970000743866	-38.376988242381\\
2.904000043869	-38.180473101778\\
2.9110000133514	-37.998050223505\\
2.9179999828339	-37.83492989802\\
2.9249999523163	-37.694355396858\\
2.9319999217987	-37.577549476087\\
2.9389998912811	-37.483755952766\\
2.9460000991821	-37.410323929312\\
2.9530000686646	-37.352886587206\\
2.960000038147	-37.305610241934\\
2.9670000076294	-37.261591103238\\
2.9739999771118	-37.213408261807\\
2.9809999465942	-37.15384460372\\
2.9879999160767	-37.076693383641\\
2.9949998855591	-36.977549681107\\
3.0020000934601	-36.854397653705\\
3.0090000629425	-36.707866148218\\
3.0160000324249	-36.541071458993\\
3.0230000019073	-36.3590980868\\
3.0299999713898	-36.168250420801\\
3.0369999408722	-35.975237787245\\
3.0439999103546	-35.786451469678\\
3.0510001182556	-35.607388842504\\
3.058000087738	-35.442280405873\\
3.0650000572205	-35.293858953062\\
3.0720000267029	-35.163275538156\\
3.0789999961853	-35.050096765826\\
3.0859999656677	-34.952381380035\\
3.0929999351501	-34.866840746595\\
3.0999999046326	-34.789061494821\\
3.1070001125336	-34.713852727456\\
3.114000082016	-34.635672032844\\
3.1210000514984	-34.54916996313\\
3.1280000209808	-34.449748512635\\
3.1349999904633	-34.334100332321\\
3.1419999599457	-34.200604514962\\
3.1489999294281	-34.049505553819\\
3.1559998989105	-33.882829713241\\
3.1630001068115	-33.704061597516\\
3.1700000762939	-33.51766305054\\
3.1770000457764	-33.328515147631\\
3.1840000152588	-33.14139025273\\
3.1909999847412	-32.960503793181\\
3.1979999542236	-32.789188833637\\
3.2049999237061	-32.629688608458\\
3.2119998931885	-32.48304516229\\
3.2190001010895	-32.349085660893\\
3.2260000705719	-32.226470425377\\
3.2330000400543	-32.112827203249\\
3.2400000095367	-32.004939109018\\
3.2469999790192	-31.899015896309\\
3.2539999485016	-31.791023883584\\
3.260999917984	-31.677070259078\\
3.2679998874664	-31.553793427736\\
3.2750000953674	-31.418731185267\\
3.2820000648499	-31.27057642601\\
3.2890000343323	-31.109313224635\\
3.2960000038147	-30.936171873013\\
3.3029999732971	-30.753440804397\\
3.3099999427795	-30.564157658661\\
3.316999912262	-30.371742401921\\
3.3239998817444	-30.179622757547\\
3.3310000896454	-29.990911874561\\
3.3380000591278	-29.808140966498\\
3.3450000286102	-29.633083342621\\
3.3519999980927	-29.466648792218\\
3.3589999675751	-29.308853743334\\
3.3659999370575	-29.15885548036\\
3.3729999065399	-29.015047003165\\
3.3800001144409	-28.875205735958\\
3.3870000839233	-28.736685337546\\
3.3940000534058	-28.596663307366\\
3.4010000228882	-28.452402451988\\
3.4079999923706	-28.301512057928\\
3.414999961853	-28.142192993045\\
3.4219999313354	-27.973401744311\\
3.4289999008179	-27.794953307464\\
3.4360001087189	-27.607494986987\\
3.4430000782013	-27.412410868082\\
3.4500000476837	-27.211629738402\\
3.4570000171661	-27.007398016604\\
3.4639999866486	-26.802029950008\\
3.470999956131	-26.597689120534\\
3.4779999256134	-26.396191545847\\
3.4849998950958	-26.198860095419\\
3.4920001029968	-26.00645015986\\
3.4990000724792	-25.819102787495\\
3.5060000419617	-25.636369789459\\
3.5130000114441	-25.457265979046\\
3.5199999809265	-25.280380903937\\
3.5269999504089	-25.104006595674\\
3.5339999198914	-24.92629662246\\
3.5409998893738	-24.745435351352\\
3.5480000972748	-24.559809160966\\
3.5550000667572	-24.368150676859\\
3.5620000362396	-24.169649302911\\
3.569000005722	-23.964011780113\\
3.5759999752045	-23.751464363849\\
3.5829999446869	-23.532699038624\\
3.5899999141693	-23.308774624227\\
3.5969998836517	-23.080988134426\\
3.6040000915527	-22.850727845577\\
3.6110000610352	-22.619336016608\\
3.6180000305176	-22.38797775223\\
3.625	-22.15755570666\\
3.6319999694824	-21.92863332431\\
3.6389999389648	-21.701418424521\\
3.6459999084473	-21.475752215979\\
3.6530001163483	-21.251148587603\\
3.6600000858307	-21.026850967956\\
3.6670000553131	-20.801909088419\\
3.6740000247955	-20.575266929867\\
3.680999994278	-20.34585594652\\
3.6879999637604	-20.1126944956\\
3.6949999332428	-19.874956229031\\
3.7019999027252	-19.632039701786\\
3.7090001106262	-19.383599732533\\
3.7160000801086	-19.129559674336\\
3.7230000495911	-18.870088897696\\
3.7300000190735	-18.605565796345\\
3.7369999885559	-18.336522644049\\
3.7439999580383	-18.063573848017\\
3.7509999275208	-17.787355430302\\
3.7579998970032	-17.508460063438\\
3.7650001049042	-17.227385552653\\
3.7720000743866	-16.944506982445\\
3.779000043869	-16.660046726852\\
3.7860000133514	-16.374075592142\\
3.7929999828339	-16.086520622518\\
3.7999999523163	-15.797184562173\\
3.8069999217987	-15.505771501947\\
3.8139998912811	-15.211926316343\\
3.8210000991821	-14.915258832739\\
3.8280000686646	-14.615387722599\\
3.835000038147	-14.311958656961\\
3.8420000076294	-14.004674580536\\
3.8489999771118	-13.693309521872\\
3.8559999465942	-13.377722766024\\
3.8629999160767	-13.057864782673\\
3.8699998855591	-12.733778522031\\
3.8770000934601	-12.405600111467\\
3.8840000629425	-12.073561440589\\
3.8910000324249	-11.737987164435\\
3.8980000019073	-11.399298514022\\
3.9049999713898	-11.058013992327\\
3.9119999408722	-10.714754428098\\
3.9189999103546	-10.370246073876\\
3.9260001182556	-10.025321958405\\
3.933000087738	-9.6809195814247\\
3.9400000572205	-9.3380822427985\\
3.9470000267029	-8.9979478042889\\
3.9539999961853	-8.6617385963624\\
3.9609999656677	-8.3307438643491\\
3.9679999351501	-8.0063069471738\\
3.9749999046326	-7.6897949748526\\
3.9820001125336	-7.3825873949836\\
3.989000082016	-7.0860494244723\\
3.9960000514984	-6.8015060560532\\
4.0029997825623	-6.5302287749704\\
4.0100002288818	-6.2734161940604\\
4.0170001983643	-6.0321737974388\\
4.0240001678467	-5.8075056172206\\
4.0310001373291	-5.600296526223\\
4.0380001068115	-5.4113006646678\\
4.0450000762939	-5.2411389798161\\
4.0520000457764	-5.0902838475058\\
4.0590000152588	-4.959048968818\\
4.0659999847412	-4.8475834629776\\
4.0729999542236	-4.7558646982217\\
4.0799999237061	-4.683680809832\\
4.0869998931885	-4.6306299957165\\
4.0939998626709	-4.5961000713122\\
4.1009998321533	-4.5792714927579\\
4.1079998016357	-4.5791073512749\\
4.1149997711182	-4.5943469141109\\
4.1220002174377	-4.6235177580408\\
4.1290001869202	-4.6649400604405\\
4.1360001564026	-4.716755363767\\
4.143000125885	-4.776958719861\\
4.1500000953674	-4.8434515612355\\
4.1570000648499	-4.9141017427702\\
4.1640000343323	-4.9868208074435\\
4.1710000038147	-5.0596483978401\\
4.1779999732971	-5.1308440045237\\
4.1849999427795	-5.1989568017447\\
4.191999912262	-5.2629119896496\\
4.1989998817444	-5.3220326869173\\
4.2059998512268	-5.3760729764265\\
4.2129998207092	-5.4251890349974\\
4.2199997901917	-5.4698910002482\\
4.2270002365112	-5.5109605773716\\
4.2340002059937	-5.5493570547631\\
4.2410001754761	-5.5861022025784\\
4.2480001449585	-5.6221696507132\\
4.2550001144409	-5.6583889272765\\
4.2620000839233	-5.6953464014463\\
4.2690000534058	-5.7333302693811\\
4.2760000228882	-5.7722831171826\\
4.2829999923706	-5.811797760002\\
4.289999961853	-5.8511301102417\\
4.2969999313354	-5.8892577437202\\
4.3039999008179	-5.9249558755777\\
4.3109998703003	-5.9569148773642\\
4.3179998397827	-5.9838677734757\\
4.3249998092651	-6.0047396763313\\
4.3319997787476	-6.0187781045545\\
4.3390002250671	-6.0256829322171\\
4.3460001945496	-6.025693050857\\
4.353000164032	-6.0196257720501\\
4.3600001335144	-6.0088806144191\\
4.3670001029968	-5.9953770529398\\
4.3740000724792	-5.9814618524456\\
4.3810000419617	-5.9697836661913\\
4.3880000114441	-5.9631484285322\\
4.3949999809265	-5.9643850187953\\
4.4019999504089	-5.9761998300756\\
4.4089999198914	-6.0010533066854\\
4.4159998893738	-6.0410577016107\\
4.4229998588562	-6.0978649558337\\
4.4299998283386	-6.1725824128571\\
4.436999797821	-6.2656808838367\\
4.4439997673035	-6.3769023948389\\
4.451000213623	-6.5051754374347\\
4.4580001831055	-6.6485107654828\\
4.4650001525879	-6.8039305510803\\
4.4720001220703	-6.9674097305698\\
4.4790000915527	-7.1338793997371\\
4.4860000610352	-7.297321409533\\
4.4930000305176	-7.4509876857994\\
4.5	-7.5877943069554\\
4.5069999694824	-7.7008686218783\\
4.5139999389648	-7.7842205516175\\
4.5209999084473	-7.8334457518285\\
4.5279998779297	-7.8463005780482\\
4.5349998474121	-7.8230367039674\\
4.5419998168945	-7.7663832101006\\
4.548999786377	-7.6811976783691\\
4.5560002326965	-7.5738762795454\\
4.563000202179	-7.4516574917271\\
4.5700001716614	-7.3219683797243\\
4.5770001411438	-7.1918892164651\\
4.5840001106262	-7.067794545903\\
4.5910000801086	-6.9551486375792\\
4.5980000495911	-6.8584327406373\\
4.6050000190735	-6.7811467917979\\
4.6119999885559	-6.7258794526621\\
4.6189999580383	-6.6943892487286\\
4.6259999275208	-6.6876876483739\\
4.6329998970032	-6.706126255282\\
4.6399998664856	-6.749468024547\\
4.646999835968	-6.8169427124677\\
4.6539998054504	-6.9073012942582\\
4.6609997749329	-7.0188551053432\\
4.6680002212524	-7.1495313141301\\
4.6750001907349	-7.2969185018398\\
4.6820001602173	-7.4583367436081\\
4.6890001296997	-7.6309057916195\\
4.6960000991821	-7.8116647856813\\
4.7030000686646	-7.9976738854617\\
4.710000038147	-8.1861588858306\\
4.7170000076294	-8.3746471096524\\
4.7239999771118	-8.5611033447312\\
4.7309999465942	-8.7440325149655\\
4.7379999160767	-8.9225566817414\\
4.7449998855591	-9.0964304227954\\
4.7519998550415	-9.2660159173073\\
4.7589998245239	-9.432182748164\\
4.7659997940063	-9.5962040796407\\
4.7729997634888	-9.7595781683943\\
4.7800002098083	-9.9238810006463\\
4.7870001792908	-10.090600442001\\
4.7940001487732	-10.260995490041\\
4.8010001182556	-10.435977744936\\
4.808000087738	-10.616033495121\\
4.8150000572205	-10.801160800798\\
4.8220000267029	-10.990871621411\\
4.8289999961853	-11.184198927513\\
4.8359999656677	-11.379768027758\\
4.8429999351501	-11.575884677179\\
4.8499999046326	-11.770664956641\\
4.856999874115	-11.962196773737\\
4.8639998435974	-12.148696940672\\
4.8709998130798	-12.328686637258\\
4.8779997825623	-12.501134270086\\
4.8850002288818	-12.665559506725\\
4.8920001983643	-12.822088053327\\
4.8990001678467	-12.971434041039\\
4.9060001373291	-13.114829730421\\
4.9130001068115	-13.253891223687\\
4.9200000762939	-13.390471091135\\
4.9270000457764	-13.526468187889\\
4.9340000152588	-13.663664375313\\
4.9409999847412	-13.803564479852\\
4.9479999542236	-13.94727370495\\
4.9549999237061	-14.095412370394\\
4.9619998931885	-14.248054802922\\
4.9689998626709	-14.404738230076\\
4.9759998321533	-14.564478018083\\
4.9829998016357	-14.725856937801\\
4.9899997711182	-14.887133472682\\
4.9970002174377	-15.046394228757\\
5.0040001869202	-15.201728558073\\
5.0110001564026	-15.351415520355\\
5.018000125885	-15.494101511297\\
5.0250000953674	-15.628946507249\\
5.0320000648499	-15.755721388465\\
5.0390000343323	-15.874839561915\\
5.0460000038147	-15.987316383432\\
5.0529999732971	-16.094666136937\\
5.0599999427795	-16.198750793833\\
5.066999912262	-16.301592893772\\
5.0739998817444	-16.405189173107\\
5.0809998512268	-16.511330514024\\
5.0879998207092	-16.621452453958\\
5.0949997901917	-16.736516671733\\
5.1020002365112	-16.856933642763\\
5.1090002059937	-16.982536663611\\
5.1160001754761	-17.112585310257\\
5.1230001449585	-17.245828201881\\
5.1300001144409	-17.380603948477\\
5.1370000839233	-17.51497208135\\
5.1440000534058	-17.646904968847\\
5.1510000228882	-17.774463277387\\
5.1579999923706	-17.896007517513\\
5.164999961853	-18.010366632961\\
5.1719999313354	-18.116972191128\\
5.1789999008179	-18.215929775116\\
5.1859998703003	-18.308013907145\\
5.1929998397827	-18.394587369714\\
5.1999998092651	-18.477468848872\\
5.2069997787476	-18.558738952407\\
5.2140002250671	-18.640552946974\\
5.2210001945496	-18.724938287122\\
5.228000164032	-18.813620951683\\
5.2350001335144	-18.907886779372\\
5.2420001029968	-19.008477472345\\
5.2490000724792	-19.115539214063\\
5.2560000419617	-19.22860861183\\
5.2630000114441	-19.346652086728\\
5.2699999809265	-19.468143218834\\
5.2769999504089	-19.591187196925\\
5.2839999198914	-19.713692726774\\
5.2909998893738	-19.833560751372\\
5.2979998588562	-19.94889528742\\
5.3049998283386	-20.058204864787\\
5.311999797821	-20.160568140607\\
5.3189997673035	-20.25574828406\\
5.326000213623	-20.344233473504\\
5.3330001831055	-20.427189175514\\
5.3400001525879	-20.506352495863\\
5.3470001220703	-20.583854642487\\
5.3540000915527	-20.662024403743\\
5.3610000610352	-20.743176362825\\
5.3680000305176	-20.829418433561\\
5.375	-20.92247601077\\
5.3819999694824	-21.023579364004\\
5.3889999389648	-21.133362078282\\
5.3959999084473	-21.251837246424\\
5.4029998779297	-21.378387453192\\
5.4099998474121	-21.511826429737\\
5.4169998168945	-21.650495278665\\
5.423999786377	-21.792399336789\\
5.4310002326965	-21.935395735332\\
5.438000202179	-22.077401870859\\
5.4450001716614	-22.216616821223\\
5.4520001411438	-22.351737606763\\
5.4590001106262	-22.4821210298\\
5.4660000801086	-22.607899920585\\
5.4730000495911	-22.73001075813\\
5.4800000190735	-22.850136302185\\
5.4869999885559	-22.970579265696\\
5.4939999580383	-23.094077780389\\
5.5009999275208	-23.22359430953\\
5.5079998970032	-23.362101178074\\
5.5149998664856	-23.512381080759\\
5.521999835968	-23.676858104471\\
5.5289998054504	-23.857470622868\\
5.5359997749329	-24.055576967946\\
5.5430002212524	-24.271898459467\\
5.5500001907349	-24.506506564378\\
5.5570001602173	-24.758842737866\\
5.5640001296997	-25.027778767702\\
5.5710000991821	-25.31172039515\\
5.5780000686646	-25.6087634948\\
5.585000038147	-25.916888336085\\
5.5920000076294	-26.234190758645\\
5.5989999771118	-26.559153551026\\
5.6059999465942	-26.890886254151\\
5.6129999160767	-27.229356669056\\
5.6199998855591	-27.575532601928\\
5.6269998550415	-27.93143389612\\
5.6339998245239	-28.300069884751\\
5.6409997940063	-28.685257822303\\
5.6479997634888	-29.091325535509\\
5.6550002098083	-29.522714033363\\
5.6620001792908	-29.983464431175\\
5.6690001487732	-30.476549841229\\
5.6760001182556	-31.003000394338\\
5.683000087738	-31.560699369869\\
5.6900000572205	-32.142746577566\\
5.6970000267029	-32.735338441383\\
5.7039999961853	-33.315428857874\\
5.7109999656677	-33.849073285645\\
5.7179999351501	-34.29244530103\\
5.7249999046326	-34.598084754244\\
5.731999874115	-34.72714480558\\
5.7389998435974	-34.663125509151\\
5.7459998130798	-34.418289569815\\
5.7529997825623	-34.027799748497\\
5.7600002288818	-33.536166780175\\
5.7670001983643	-32.984877965153\\
5.7740001678467	-32.405973441371\\
5.7810001373291	-31.820998001126\\
5.7880001068115	-31.242749836351\\
5.7950000762939	-30.677798370039\\
5.8020000457764	-30.128780327492\\
5.8090000152588	-29.596170634554\\
5.8159999847412	-29.079528522151\\
5.8229999542236	-28.578298811114\\
5.8299999237061	-28.092275331555\\
5.8369998931885	-27.621805826453\\
5.8439998626709	-27.167808773739\\
5.8509998321533	-26.731671492583\\
5.8579998016357	-26.315084920045\\
5.8649997711182	-25.919855020823\\
5.8720002174377	-25.547719426883\\
5.8790001869202	-25.200194932621\\
5.8860001564026	-24.878457816264\\
5.893000125885	-24.583250783392\\
5.9000000953674	-24.314832376921\\
5.9070000648499	-24.072945625454\\
5.9140000343323	-23.85680042239\\
5.9210000038147	-23.665093344844\\
5.9279999732971	-23.4960231138\\
5.9349999427795	-23.34734185213\\
5.941999912262	-23.216423962817\\
5.9489998817444	-23.100356284504\\
5.9559998512268	-22.996059906963\\
5.9629998207092	-22.900437635188\\
5.9699997901917	-22.810528750732\\
5.9770002365112	-22.723690350014\\
5.9840002059937	-22.637743055459\\
5.9910001754761	-22.551113137877\\
5.9980001449585	-22.462906061624\\
6.0050001144409	-22.372929184848\\
6.0120000839233	-22.281647871757\\
6.0190000534058	-22.190077531041\\
6.0260000228882	-22.099633109695\\
6.0329999923706	-22.011957604578\\
6.039999961853	-21.92872503051\\
6.0469999313354	-21.851474500553\\
6.0539999008179	-21.781456622732\\
6.0609998703003	-21.719518763768\\
6.0679998397827	-21.666021021497\\
6.0749998092651	-21.620801839312\\
6.0819997787476	-21.583171639889\\
6.0890002250671	-21.551959889422\\
6.0960001945496	-21.525583354697\\
6.103000164032	-21.502167440398\\
6.1100001335144	-21.479687883053\\
6.1170001029968	-21.456142301757\\
6.1240000724792	-21.429714589789\\
6.1310000419617	-21.398953790021\\
6.1380000114441	-21.362898541137\\
6.1449999809265	-21.321174853537\\
6.1519999504089	-21.274011718551\\
6.1589999198914	-21.222212846541\\
6.1659998893738	-21.167056349446\\
6.1729998588562	-21.110148713787\\
6.1799998283386	-21.053262781346\\
6.186999797821	-20.998158565358\\
6.1939997673035	-20.946415354913\\
6.201000213623	-20.899300838611\\
6.2080001831055	-20.857653750595\\
6.2150001525879	-20.821824339128\\
6.2220001220703	-20.791640040691\\
6.2290000915527	-20.766429215968\\
6.2360000610352	-20.745060019786\\
6.2430000305176	-20.726048162391\\
6.25	-20.707670696812\\
6.2569999694824	-20.68812341037\\
6.2639999389648	-20.665685798923\\
6.2709999084473	-20.63889215695\\
6.2779998779297	-20.606663859841\\
6.2849998474121	-20.568436714792\\
6.2919998168945	-20.52420361667\\
6.298999786377	-20.474507154053\\
6.3060002326965	-20.420386055261\\
6.313000202179	-20.363251852048\\
6.3200001716614	-20.304740623162\\
6.3270001411438	-20.246550753138\\
6.3340001106262	-20.190273037723\\
6.3410000801086	-20.137258804539\\
6.3480000495911	-20.088491319919\\
6.3550000190735	-20.044511848073\\
6.3619999885559	-20.005378984588\\
6.3689999580383	-19.970661786688\\
6.3759999275208	-19.939484776729\\
6.3829998970032	-19.910597208217\\
6.3899998664856	-19.882480657374\\
6.396999835968	-19.853497020651\\
6.4039998054504	-19.82202636997\\
6.4109997749329	-19.786637219312\\
6.4180002212524	-19.746218864581\\
6.4250001907349	-19.700099120142\\
6.4320001602173	-19.648113592055\\
6.4390001296997	-19.5906126546\\
6.4460000991821	-19.52842138806\\
6.4530000686646	-19.462747341319\\
6.460000038147	-19.39504705031\\
6.4670000076294	-19.326879295868\\
6.4739999771118	-19.259751480603\\
6.4809999465942	-19.194980329452\\
6.4879999160767	-19.133577486643\\
6.4949998855591	-19.076160349346\\
6.5019998550415	-19.022910166404\\
6.5089998245239	-18.973552909141\\
6.5159997940063	-18.927397570847\\
6.5229997634888	-18.883386010805\\
6.5300002098083	-18.840196759228\\
6.5370001792908	-18.796359186224\\
6.5440001487732	-18.750399242525\\
6.5510001182556	-18.700972588168\\
6.558000087738	-18.647001989188\\
6.5650000572205	-18.587784017294\\
6.5720000267029	-18.523061328291\\
6.5789999961853	-18.453043039701\\
6.5859999656677	-18.378370674169\\
6.5929999351501	-18.300051810051\\
6.5999999046326	-18.219343832309\\
6.606999874115	-18.137628302802\\
6.6139998435974	-18.056267681517\\
6.6209998130798	-17.97648209109\\
6.6279997825623	-17.899231749158\\
6.6350002288818	-17.825145583382\\
6.6420001983643	-17.754463656107\\
6.6490001678467	-17.6870214197\\
6.6560001373291	-17.622278050536\\
6.6630001068115	-17.55935196974\\
6.6700000762939	-17.49711652366\\
6.6770000457764	-17.434298715861\\
6.6840000152588	-17.369594758199\\
6.6909999847412	-17.301804457886\\
6.6979999542236	-17.229939828091\\
6.7049999237061	-17.153328393282\\
6.7119998931885	-17.071672508832\\
6.7189998626709	-16.985079185526\\
6.7259998321533	-16.894036054546\\
6.7329998016357	-16.799356702167\\
6.7399997711182	-16.702090535259\\
6.7470002174377	-16.603406051668\\
6.7540001869202	-16.504477251009\\
6.7610001564026	-16.406371855172\\
6.768000125885	-16.309951616469\\
6.7750000953674	-16.215792464731\\
6.7820000648499	-16.124151547921\\
6.7890000343323	-16.034935686116\\
6.7960000038147	-15.947725472338\\
6.8029999732971	-15.861813439546\\
6.8099999427795	-15.776273187275\\
6.816999912262	-15.690047315035\\
6.8239998817444	-15.602047386805\\
6.8309998512268	-15.511261647348\\
6.8379998207092	-15.416847155276\\
6.8449997901917	-15.318219842603\\
6.8520002365112	-15.215096705031\\
6.8590002059937	-15.107531629661\\
6.8660001754761	-14.995892885366\\
6.8730001449585	-14.880818029209\\
6.8800001144409	-14.763143902044\\
6.8870000839233	-14.643818248695\\
6.8940000534058	-14.523797552038\\
6.9010000228882	-14.403961985405\\
6.9079999923706	-14.285026733946\\
6.914999961853	-14.167483522229\\
6.9219999313354	-14.051565619023\\
6.9289999008179	-13.937227288639\\
6.9359998703003	-13.824164117234\\
6.9429998397827	-13.711840580738\\
6.9499998092651	-13.599552031519\\
6.9569997787476	-13.486495819613\\
6.9640002250671	-13.371850892772\\
6.9710001945496	-13.254862364431\\
6.978000164032	-13.134918011932\\
6.9850001335144	-13.011608722965\\
6.9920001029968	-12.884769435062\\
6.9990000724792	-12.754495881437\\
7.0060000419617	-12.621129920718\\
7.0130000114441	-12.485220268554\\
7.0199999809265	-12.347474676942\\
7.0269999504089	-12.208679901091\\
7.0339999198914	-12.069635285112\\
7.0409998893738	-11.931078799965\\
7.0479998588562	-11.793628991929\\
7.0549998283386	-11.657736253682\\
7.061999797821	-11.523665656543\\
7.0689997673035	-11.391482089168\\
7.076000213623	-11.261074717891\\
7.0830001831055	-11.132184880627\\
7.0900001525879	-11.004462377275\\
7.0970001220703	-10.877519148091\\
7.1040000915527	-10.751007547191\\
7.1110000610352	-10.624673971434\\
7.1180000305176	-10.498426897079\\
7.125	-10.372373855814\\
7.1319999694824	-10.246846890287\\
7.1389999389648	-10.122409058219\\
7.1459999084473	-9.9998324188325\\
7.1529998779297	-9.8800508331993\\
7.1599998474121	-9.7641097303\\
7.1669998168945	-9.6530937418682\\
7.173999786377	-9.5480447354801\\
7.1810002326965	-9.4498877666083\\
7.188000202179	-9.359354617702\\
7.1950001716614	-9.2769172650135\\
7.2020001411438	-9.2027299674729\\
7.2090001106262	-9.1365839182041\\
7.2160000801086	-9.0778965050837\\
7.2230000495911	-9.025683316159\\
7.2300000190735	-8.978590705583\\
7.2369999885559	-8.9349384689231\\
7.2439999580383	-8.8927862349282\\
7.2509999275208	-8.8500383211122\\
7.2579998970032	-8.8045722527342\\
7.2649998664856	-8.7543872503327\\
7.271999835968	-8.6977595979884\\
7.2789998054504	-8.6333880145343\\
7.2859997749329	-8.5605269318315\\
7.2930002212524	-8.4790666697899\\
7.3000001907349	-8.3895601282331\\
7.3070001602173	-8.2932067758823\\
7.3140001296997	-8.1917683973641\\
7.3210000991821	-8.087449663729\\
7.3280000686646	-7.9827572339899\\
7.335000038147	-7.8803452284096\\
7.3420000076294	-7.7828681915233\\
7.3489999771118	-7.6928551866112\\
7.3559999465942	-7.6126066818566\\
7.3629999160767	-7.5441122347176\\
7.3699998855591	-7.4889994412633\\
7.3769998550415	-7.4485008350425\\
7.3839998245239	-7.4234329826853\\
7.3909997940063	-7.414200775286\\
7.3979997634888	-7.4208027838617\\
7.4050002098083	-7.4428482867786\\
7.4120001792908	-7.4795875156427\\
7.4190001487732	-7.5299482832743\\
7.4260001182556	-7.5925800925234\\
7.433000087738	-7.665915636392\\
7.4400000572205	-7.74823661853\\
7.4470000267029	-7.8377545843733\\
7.4539999961853	-7.9326983559924\\
7.4609999656677	-8.0314071549188\\
7.4679999351501	-8.1324067902126\\
7.4749999046326	-8.2345030053885\\
7.481999874115	-8.3368265575553\\
7.4889998435974	-8.4388728422672\\
7.4959998130798	-8.5404999945404\\
7.5029997825623	-8.6418994520695\\
7.5100002288818	-8.7435437951115\\
7.5170001983643	-8.8460996148153\\
7.5240001678467	-8.9503286732157\\
7.5310001373291	-9.0569945721459\\
7.5380001068115	-9.1667522241399\\
7.5450000762939	-9.2800652523861\\
7.5520000457764	-9.3971335209288\\
7.5590000152588	-9.5178447297723\\
7.5659999847412	-9.641752348212\\
7.5729999542236	-9.7680870003268\\
7.5799999237061	-9.8957946955199\\
7.5869998931885	-10.02360329421\\
7.5939998626709	-10.150126790914\\
7.6009998321533	-10.273969170796\\
7.6079998016357	-10.393868024162\\
7.6149997711182	-10.508798672317\\
7.6220002174377	-10.618100798014\\
7.6290001869202	-10.721538878173\\
7.6360001564026	-10.819341309592\\
7.643000125885	-10.912186001639\\
7.6500000953674	-11.001134798015\\
7.6570000648499	-11.087530842637\\
7.6640000343323	-11.172866031385\\
7.6710000038147	-11.258642053894\\
7.6779999732971	-11.346218003058\\
7.6849999427795	-11.436691346107\\
7.691999912262	-11.53078000663\\
7.6989998817444	-11.628754885171\\
7.7059998512268	-11.73039936715\\
7.7129998207092	-11.835002587756\\
7.7199997901917	-11.941416411872\\
7.7270002365112	-12.048122790219\\
7.7340002059937	-12.153371737524\\
7.7410001754761	-12.255334498551\\
7.7480001449585	-12.352286450115\\
7.7550001144409	-12.442785097413\\
7.7620000839233	-12.52583976515\\
7.7690000534058	-12.601036406778\\
7.7760000228882	-12.668598068774\\
7.7829999923706	-12.729381643194\\
7.789999961853	-12.784797389291\\
7.7969999313354	-12.836672546525\\
7.8039999008179	-12.88707283026\\
7.8109998703003	-12.938101286626\\
7.8179998397827	-12.991699964157\\
7.8249998092651	-13.049476223594\\
7.8319997787476	-13.112556060998\\
7.8390002250671	-13.181475006759\\
7.8460001945496	-13.256127943887\\
7.853000164032	-13.33575102731\\
7.8600001335144	-13.418969646228\\
7.8670001029968	-13.50389399881\\
7.8740000724792	-13.588272042962\\
7.8810000419617	-13.669683104868\\
7.8880000114441	-13.745783783285\\
7.8949999809265	-13.814546814159\\
7.9019999504089	-13.874500456934\\
7.9089999198914	-13.924907141422\\
7.9159998893738	-13.96587503711\\
7.9229998588562	-13.998360739949\\
7.9299998283386	-14.024080118543\\
7.936999797821	-14.045325144933\\
7.9439997673035	-14.064737071988\\
7.951000213623	-14.085038657838\\
7.9580001831055	-14.108777811802\\
7.9650001525879	-14.138097803495\\
7.9720001220703	-14.174551158631\\
7.9790000915527	-14.218965703576\\
7.9860000610352	-14.271358975525\\
7.9930000305176	-14.330930979788\\
8	-14.39608170164\\
};
%\addlegendentry{S23}

\node [above right] at (rel axis cs:0.55,-0.2) {\includegraphics[clip, trim=0cm 0cm 9cm 0cm, width=26mm]{Bidir/FigBentBidir.pdf}};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Bidir/SparaXZbent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=5,
xmax=6.5,
xtick={   5, 5.5, 6, 6.5},
ytick={-35,-20,-10,0},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-35,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{S}_{\text{mn}}\text{ (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.010646615035337\\
1.0069999694824	-0.0091039920907903\\
1.0140000581741	-0.0075359951356163\\
1.0210000276566	-0.0059982254649135\\
1.027999997139	-0.0045450811781589\\
1.0349999666214	-0.0032271239840195\\
1.0420000553131	-0.0020883471283338\\
1.0490000247955	-0.0011702500743518\\
1.055999994278	-0.00050421224821081\\
1.0629999637604	-0.00010912929837941\\
1.0700000524521	8.6374471306446e-08\\
1.0770000219345	-0.00017800460407804\\
1.0839999914169	-0.00063696764159903\\
1.0909999608994	-0.0013574578029744\\
1.0980000495911	-0.0023150061225363\\
1.1050000190735	-0.0034736069553516\\
1.1119999885559	-0.0047945649704633\\
1.1189999580383	-0.0062306982942693\\
1.12600004673	-0.0077299702147224\\
1.1330000162125	-0.0092412742372876\\
1.1399999856949	-0.01071249758054\\
1.1469999551773	-0.012093276827702\\
1.154000043869	-0.013336274027564\\
1.1610000133514	-0.014399747954182\\
1.1679999828339	-0.015247245049217\\
1.1749999523163	-0.015852644264511\\
1.182000041008	-0.016197546479409\\
1.1890000104904	-0.016269258988773\\
1.1959999799728	-0.016070048988546\\
1.2029999494553	-0.015608256636294\\
1.210000038147	-0.014902837359804\\
1.2170000076294	-0.01398068823596\\
1.2239999771118	-0.012876232054161\\
1.2309999465942	-0.011629677553044\\
1.2380000352859	-0.010286416704277\\
1.2450000047684	-0.008893484693781\\
1.2519999742508	-0.0075015839101301\\
1.2589999437332	-0.0061589542927098\\
1.2660000324249	-0.0049124286784791\\
1.2730000019073	-0.0038070830390126\\
1.2799999713898	-0.0028785670325985\\
1.2869999408722	-0.002158784701795\\
1.2940000295639	-0.001673287982537\\
1.3009999990463	-0.0014376004097052\\
1.3079999685287	-0.001459479908489\\
1.3150000572205	-0.0017341740376855\\
1.3220000267029	-0.0022540416386548\\
1.3289999961853	-0.0029997471359515\\
1.3359999656677	-0.0039441901955966\\
1.3430000543594	-0.0050531177282858\\
1.3500000238419	-0.00628929304141\\
1.3569999933243	-0.0076082888056338\\
1.3639999628067	-0.0089653096243503\\
1.3710000514984	-0.010313141129323\\
1.3780000209808	-0.011605137785901\\
1.3849999904633	-0.0127982869359\\
1.3919999599457	-0.013851447391582\\
1.3990000486374	-0.014730602320501\\
1.4060000181198	-0.015405013778244\\
1.4129999876022	-0.015854543264306\\
1.4199999570847	-0.016064986846932\\
1.4270000457764	-0.016031022143271\\
1.4340000152588	-0.015755399113762\\
1.4409999847412	-0.015250575762093\\
1.4479999542236	-0.01453638002833\\
1.4550000429153	-0.013638912816517\\
1.4620000123978	-0.012590717217189\\
1.4689999818802	-0.011431242956122\\
1.4759999513626	-0.010201548109447\\
1.4830000400543	-0.0089448977236472\\
1.4900000095367	-0.0077062012838025\\
1.4969999790192	-0.0065279485792309\\
1.5039999485016	-0.0054528734730555\\
1.5110000371933	-0.0045176851367092\\
1.5180000066757	-0.003752900041091\\
1.5249999761581	-0.0031866675586058\\
1.5319999456406	-0.0028357734942075\\
1.5390000343323	-0.0027131055451744\\
1.5460000038147	-0.0028229911702863\\
1.5529999732971	-0.003159129067067\\
1.5599999427795	-0.0037105259225301\\
1.5670000314713	-0.0044572623367769\\
1.5740000009537	-0.0053722620478941\\
1.5809999704361	-0.0064248065179687\\
1.5880000591278	-0.0075777101844072\\
1.5950000286102	-0.0087900404919248\\
1.6019999980927	-0.010022156476881\\
1.6089999675751	-0.011230468742161\\
1.6160000562668	-0.012374240733444\\
1.6230000257492	-0.013416525057811\\
1.6299999952316	-0.014319000927562\\
1.6369999647141	-0.015054322277508\\
1.6440000534058	-0.01559834785601\\
1.6510000228882	-0.015932789039381\\
1.6579999923706	-0.01604790645229\\
1.664999961853	-0.01594230649363\\
1.6720000505447	-0.015621930239461\\
1.6790000200272	-0.015097864339134\\
1.6859999895096	-0.014393186545494\\
1.692999958992	-0.013530244715282\\
1.7000000476837	-0.012542847003558\\
1.7070000171661	-0.011467578464087\\
1.7139999866486	-0.010340506476861\\
1.720999956131	-0.0092020083611476\\
1.7280000448227	-0.0080949634166146\\
1.7350000143051	-0.0070542122533965\\
1.7419999837875	-0.0061176420944222\\
1.74899995327	-0.0053182271264443\\
1.7560000419617	-0.0046831597182635\\
1.7630000114441	-0.0042349243557062\\
1.7699999809265	-0.0039864901201659\\
1.7769999504089	-0.0039492696855403\\
1.7840000391006	-0.0041212649353407\\
1.7910000085831	-0.0044978517001284\\
1.7979999780655	-0.0050649297175778\\
1.8049999475479	-0.0058028748761491\\
1.8120000362396	-0.006684750573564\\
1.819000005722	-0.0076839866405864\\
1.8259999752045	-0.0087618034055725\\
1.8329999446869	-0.0098833747709712\\
1.8400000333786	-0.011011304192584\\
1.847000002861	-0.012105621806024\\
1.8539999723434	-0.013130005884027\\
1.8609999418259	-0.01405065767806\\
1.8680000305176	-0.01483595919464\\
1.875	-0.015460104044502\\
1.8819999694824	-0.015904426276563\\
1.8890000581741	-0.016152713044979\\
1.8960000276566	-0.016200917737936\\
1.902999997139	-0.016046559529423\\
1.9099999666214	-0.015697853247152\\
1.9170000553131	-0.015169029317949\\
1.9240000247955	-0.014478955998289\\
1.930999994278	-0.013654402670857\\
1.9379999637604	-0.012723819175113\\
1.9450000524521	-0.011721033311225\\
1.9520000219345	-0.010682726535699\\
1.9589999914169	-0.009644872456647\\
1.9659999608994	-0.0086442989186601\\
1.9730000495911	-0.0077172365740912\\
1.9800000190735	-0.0068953048911409\\
1.9869999885559	-0.0062048100888248\\
1.9939999580383	-0.0056729395288758\\
2.0009999275208	-0.0053180045486168\\
2.0079998970032	-0.0051502233887852\\
2.0150001049042	-0.0051764937473983\\
2.0220000743866	-0.005396503377739\\
2.029000043869	-0.0058004518052229\\
2.0360000133514	-0.0063773565042529\\
2.0429999828339	-0.0071058112367599\\
2.0499999523163	-0.007960939596159\\
2.0569999217987	-0.0089138592247035\\
2.0639998912811	-0.0099324137380158\\
2.0710000991821	-0.010981903556438\\
2.0780000686646	-0.012025847655122\\
2.085000038147	-0.013031099011686\\
2.0920000076294	-0.013960745162631\\
2.0989999771118	-0.014788972015683\\
2.1059999465942	-0.015482333523787\\
2.1129999160767	-0.016023278019452\\
2.1199998855591	-0.01639158932573\\
2.1270000934601	-0.016576110728622\\
2.1340000629425	-0.016574341717255\\
2.1410000324249	-0.016385914792681\\
2.1480000019073	-0.016020456619187\\
2.1549999713898	-0.015491799904562\\
2.1619999408722	-0.014818690140167\\
2.1689999103546	-0.014025413848564\\
2.1760001182556	-0.013143492738289\\
2.183000087738	-0.012202201897961\\
2.1900000572205	-0.011236584885718\\
2.1970000267029	-0.010280424999395\\
2.2039999961853	-0.0093682456028661\\
2.2109999656677	-0.0085313350659292\\
2.2179999351501	-0.007799771682401\\
2.2249999046326	-0.007198428260438\\
2.2320001125336	-0.0067504702657374\\
2.239000082016	-0.0064686365572119\\
2.2460000514984	-0.0063661102164156\\
2.2530000209808	-0.0064456792342173\\
2.2599999904633	-0.0067046652541583\\
2.2669999599457	-0.0071352938654538\\
2.2739999294281	-0.0077204779024348\\
2.2809998989105	-0.0084463966030541\\
2.2880001068115	-0.0092821657986213\\
2.2950000762939	-0.010203012432037\\
2.3020000457764	-0.01117829864719\\
2.3090000152588	-0.012173775040528\\
2.3159999847412	-0.013157097901243\\
2.3229999542236	-0.014095980831782\\
2.3299999237061	-0.014957907031543\\
2.3369998931885	-0.015714861139071\\
2.3440001010895	-0.016340988912863\\
2.3510000705719	-0.016818781079943\\
2.3580000400543	-0.017131711846984\\
2.3650000095367	-0.017270273045771\\
2.3719999790192	-0.017231637371112\\
2.3789999485016	-0.017018052497612\\
2.385999917984	-0.016639168514546\\
2.3929998874664	-0.016110905766597\\
2.4000000953674	-0.015450480132353\\
2.4070000648499	-0.014683860708187\\
2.4140000343323	-0.013838586645407\\
2.4210000038147	-0.01294687358088\\
2.4279999732971	-0.012037636715578\\
2.4349999427795	-0.011145725658151\\
2.441999912262	-0.010302123645163\\
2.4489998817444	-0.0095379853664386\\
2.4560000896454	-0.0088777356169486\\
2.4630000591278	-0.0083490722196461\\
2.4700000286102	-0.0079680572312745\\
2.4769999980927	-0.0077486375002533\\
2.4839999675751	-0.0077024077277338\\
2.4909999370575	-0.0078278585090542\\
2.4979999065399	-0.0081246106409253\\
2.5050001144409	-0.008580613554591\\
2.5120000839233	-0.0091838285867814\\
2.5190000534058	-0.0099129798204521\\
2.5260000228882	-0.010744067822631\\
2.5329999923706	-0.011650336554355\\
2.539999961853	-0.012599656394778\\
2.5469999313354	-0.013563367826055\\
2.5539999008179	-0.014508173686506\\
2.5610001087189	-0.01540214092215\\
2.5680000782013	-0.0162177225533\\
2.5750000476837	-0.016925814353186\\
2.5820000171661	-0.017507593536942\\
2.5889999866486	-0.017939320012082\\
2.595999956131	-0.018212481258494\\
2.6029999256134	-0.018315215708939\\
2.6099998950958	-0.018248618599307\\
2.6170001029968	-0.01801649909685\\
2.6240000724792	-0.017627944968528\\
2.6310000419617	-0.01709621151479\\
2.6380000114441	-0.016445018485928\\
2.6449999809265	-0.015695521896779\\
2.6519999504089	-0.014877465843268\\
2.6589999198914	-0.014018695858667\\
2.6659998893738	-0.013151679749242\\
2.6730000972748	-0.012308218458122\\
2.6800000667572	-0.011517017538239\\
2.6870000362396	-0.01080802918197\\
2.694000005722	-0.010205818584577\\
2.7009999752045	-0.009735254535781\\
2.7079999446869	-0.0094119486474558\\
2.7149999141693	-0.0092491347907603\\
2.7219998836517	-0.0092518240874529\\
2.7290000915527	-0.0094241990723084\\
2.7360000610352	-0.0097600234097628\\
2.7430000305176	-0.010250689500976\\
2.75	-0.010879888507575\\
2.7569999694824	-0.011626939658955\\
2.7639999389648	-0.012468465263561\\
2.7709999084473	-0.013378085382018\\
2.7780001163483	-0.014325185130694\\
2.7850000858307	-0.015277905601437\\
2.7920000553131	-0.016206689065012\\
2.7990000247955	-0.017081570170324\\
2.805999994278	-0.017871749445641\\
2.8129999637604	-0.018555500539931\\
2.8199999332428	-0.01910646711569\\
2.8269999027252	-0.019513407277481\\
2.8340001106262	-0.019758918454715\\
2.8410000801086	-0.019838278159539\\
2.8480000495911	-0.019751749128752\\
2.8550000190735	-0.019502121171271\\
2.8619999885559	-0.019101571511272\\
2.8689999580383	-0.018565060002284\\
2.8759999275208	-0.017915061537785\\
2.8829998970032	-0.017173325120698\\
2.8900001049042	-0.016369428451261\\
2.8970000743866	-0.015532079514501\\
2.904000043869	-0.014691600607525\\
2.9110000133514	-0.013879677777562\\
2.9179999828339	-0.013127311998191\\
2.9249999523163	-0.012462039136806\\
2.9319999217987	-0.011907120528275\\
2.9389998912811	-0.011485979460516\\
2.9460000991821	-0.011213561906503\\
2.9530000686646	-0.011101335258805\\
2.960000038147	-0.011156657894468\\
2.9670000076294	-0.011378893524884\\
2.9739999771118	-0.01176368710999\\
2.9809999465942	-0.012299989686471\\
2.9879999160767	-0.012969724021999\\
2.9949998855591	-0.013753562367873\\
3.0020000934601	-0.014628174841861\\
3.0090000629425	-0.015563299968948\\
3.0160000324249	-0.016530947504493\\
3.0230000019073	-0.017501213072704\\
3.0299999713898	-0.01843928454105\\
3.0369999408722	-0.0193183728461\\
3.0439999103546	-0.020110195884\\
3.0510001182556	-0.020787293954792\\
3.058000087738	-0.021333499006817\\
3.0650000572205	-0.021725366362508\\
3.0720000267029	-0.021958400081022\\
3.0789999961853	-0.022023061890665\\
3.0859999656677	-0.02192191216344\\
3.0929999351501	-0.021659259154021\\
3.0999999046326	-0.021245728695937\\
3.1070001125336	-0.02070100422602\\
3.114000082016	-0.020043901816042\\
3.1210000514984	-0.019299883990457\\
3.1280000209808	-0.01849897949\\
3.1349999904633	-0.017669107753088\\
3.1419999599457	-0.016843496611328\\
3.1489999294281	-0.016051934345596\\
3.1559998989105	-0.015324936148482\\
3.1630001068115	-0.014691592581299\\
3.1700000762939	-0.01417568429193\\
3.1770000457764	-0.01379818763735\\
3.1840000152588	-0.013576530787751\\
3.1909999847412	-0.01351874920032\\
3.1979999542236	-0.013631797371903\\
3.2049999237061	-0.013915439417798\\
3.2119998931885	-0.014363439056472\\
3.2190001010895	-0.014963106725636\\
3.2260000705719	-0.015696295000229\\
3.2330000400543	-0.016542758168393\\
3.2400000095367	-0.017476089403247\\
3.2469999790192	-0.018469132772239\\
3.2539999485016	-0.019489236794851\\
3.260999917984	-0.020504071556883\\
3.2679998874664	-0.021484595045405\\
3.2750000953674	-0.022398666079073\\
3.2820000648499	-0.023217855936552\\
3.2890000343323	-0.0239178326731\\
3.2960000038147	-0.024475502759475\\
3.3029999732971	-0.024878334396068\\
3.3099999427795	-0.025113167323151\\
3.316999912262	-0.025174322001189\\
3.3239998817444	-0.025064650182152\\
3.3310000896454	-0.024789853823114\\
3.3380000591278	-0.024364701733113\\
3.3450000286102	-0.023804882747746\\
3.3519999980927	-0.023132474337098\\
3.3589999675751	-0.022378276428209\\
3.3659999370575	-0.021567694710406\\
3.3729999065399	-0.020734410546769\\
3.3800001144409	-0.019910716524321\\
3.3870000839233	-0.019128817344797\\
3.3940000534058	-0.018419785445505\\
3.4010000228882	-0.017813497270245\\
3.4079999923706	-0.017332586031737\\
3.414999961853	-0.017000690752782\\
3.4219999313354	-0.016833539376466\\
3.4289999008179	-0.016839377579026\\
3.4360001087189	-0.017026635142809\\
3.4430000782013	-0.017390051268942\\
3.4500000476837	-0.017924336887789\\
3.4570000171661	-0.018617107418004\\
3.4639999866486	-0.019447122806762\\
3.470999956131	-0.020392226434806\\
3.4779999256134	-0.021425638728186\\
3.4849998950958	-0.022515226127206\\
3.4920001029968	-0.023630061563224\\
3.4990000724792	-0.024735299940153\\
3.5060000419617	-0.025798753423106\\
3.5130000114441	-0.026787611353336\\
3.5199999809265	-0.02767265960784\\
3.5269999504089	-0.028427850143319\\
3.5339999198914	-0.029030719849694\\
3.5409998893738	-0.029467308582343\\
3.5480000972748	-0.029723944213238\\
3.5550000667572	-0.029798848958244\\
3.5620000362396	-0.029692955116233\\
3.569000005722	-0.029412378847362\\
3.5759999752045	-0.028975224430844\\
3.5829999446869	-0.028399349051799\\
3.5899999141693	-0.027710104230351\\
3.5969998836517	-0.026936088834585\\
3.6040000915527	-0.026108062452312\\
3.6110000610352	-0.025262952432561\\
3.6180000305176	-0.02443491040479\\
3.625	-0.023656679591487\\
3.6319999694824	-0.022960903245845\\
3.6389999389648	-0.022381972625574\\
3.6459999084473	-0.021944239266609\\
3.6530001163483	-0.021667314420739\\
3.6600000858307	-0.021573369134173\\
3.6670000553131	-0.021669515882294\\
3.6740000247955	-0.021958885604821\\
3.680999994278	-0.022443442677781\\
3.6879999637604	-0.023111200170555\\
3.6949999332428	-0.023947295593636\\
3.7019999027252	-0.024933293416585\\
3.7090001106262	-0.026041615448005\\
3.7160000801086	-0.027241905814211\\
3.7230000495911	-0.028501956306464\\
3.7300000190735	-0.029786017628436\\
3.7369999885559	-0.031055708625136\\
3.7439999580383	-0.032278398912349\\
3.7509999275208	-0.033416502123363\\
3.7579998970032	-0.034440401910985\\
3.7650001049042	-0.035320533855686\\
3.7720000743866	-0.036036666376741\\
3.779000043869	-0.036567886042338\\
3.7860000133514	-0.036907218321042\\
3.7929999828339	-0.037046891176495\\
3.7999999523163	-0.036991990596088\\
3.8069999217987	-0.036752076795976\\
3.8139998912811	-0.03634038458474\\
3.8210000991821	-0.035784812711474\\
3.8280000686646	-0.035108737723188\\
3.835000038147	-0.034346932016057\\
3.8420000076294	-0.033532259338909\\
3.8489999771118	-0.032704290046564\\
3.8559999465942	-0.031901348808335\\
3.8629999160767	-0.031160320866425\\
3.8699998855591	-0.030517314119625\\
3.8770000934601	-0.030007051240899\\
3.8840000629425	-0.029656768404366\\
3.8910000324249	-0.029490403325329\\
3.8980000019073	-0.029526067780131\\
3.9049999713898	-0.02977465187125\\
3.9119999408722	-0.030239229300122\\
3.9189999103546	-0.030918329943545\\
3.9260001182556	-0.031799540626841\\
3.933000087738	-0.032866721741924\\
3.9400000572205	-0.034095401059859\\
3.9470000267029	-0.035453131640637\\
3.9539999961853	-0.036910896054237\\
3.9609999656677	-0.038427649870251\\
3.9679999351501	-0.039963765838362\\
3.9749999046326	-0.041477905828912\\
3.9820001125336	-0.042931197236876\\
3.989000082016	-0.044284127314018\\
3.9960000514984	-0.045501443655123\\
4.0029997825623	-0.046552243990835\\
4.0100002288818	-0.047411833029199\\
4.0170001983643	-0.048060531498735\\
4.0240001678467	-0.048490145895371\\
4.0310001373291	-0.048694309907639\\
4.0380001068115	-0.048676977233752\\
4.0450000762939	-0.048453454992532\\
4.0520000457764	-0.048039114891495\\
4.0590000152588	-0.047465778014344\\
4.0659999847412	-0.046761458179129\\
4.0729999542236	-0.04596650722236\\
4.0799999237061	-0.045119858319488\\
4.0869998931885	-0.044269459815137\\
4.0939998626709	-0.04345491785496\\
4.1009998321533	-0.042723443196383\\
4.1079998016357	-0.042116870969607\\
4.1149997711182	-0.041670440264974\\
4.1220002174377	-0.041419128229423\\
4.1290001869202	-0.041389548320344\\
4.1360001564026	-0.041602688790388\\
4.143000125885	-0.042069485874209\\
4.1500000953674	-0.042794385358593\\
4.1570000648499	-0.043772720596693\\
4.1640000343323	-0.044990680978818\\
4.1710000038147	-0.046429118932604\\
4.1779999732971	-0.048058219062909\\
4.1849999427795	-0.049842802505087\\
4.191999912262	-0.051744363481741\\
4.1989998817444	-0.053715003269081\\
4.2059998512268	-0.055708398951501\\
4.2129998207092	-0.057679561715338\\
4.2199997901917	-0.059576086241329\\
4.2270002365112	-0.061358194284852\\
4.2340002059937	-0.062978075518802\\
4.2410001754761	-0.064405822762873\\
4.2480001449585	-0.065607460862714\\
4.2550001144409	-0.066565611769945\\
4.2620000839233	-0.067262258949936\\
4.2690000534058	-0.067699391794102\\
4.2760000228882	-0.067879504403532\\
4.2829999923706	-0.067819308450305\\
4.289999961853	-0.067541776851792\\
4.2969999313354	-0.06707995204509\\
4.3039999008179	-0.066474956698249\\
4.3109998703003	-0.065770280121374\\
4.3179998397827	-0.065016495347833\\
4.3249998092651	-0.064268978610922\\
4.3319997787476	-0.063577391636508\\
4.3390002250671	-0.062997680623726\\
4.3460001945496	-0.06257917158865\\
4.353000164032	-0.062368895945139\\
4.3600001335144	-0.06240561680437\\
4.3670001029968	-0.062724248634782\\
4.3740000724792	-0.063345571149363\\
4.3810000419617	-0.064287177303141\\
4.3880000114441	-0.06555126456372\\
4.3949999809265	-0.067134118783473\\
4.4019999504089	-0.069018630141565\\
4.4089999198914	-0.071178784747451\\
4.4159998893738	-0.073582182979839\\
4.4229998588562	-0.076181545311624\\
4.4299998283386	-0.078929019003376\\
4.436999797821	-0.08177108542724\\
4.4439997673035	-0.084647538486481\\
4.451000213623	-0.087501365515235\\
4.4580001831055	-0.090271215962614\\
4.4650001525879	-0.092901864287687\\
4.4720001220703	-0.09534520567592\\
4.4790000915527	-0.097552557627531\\
4.4860000610352	-0.099492828456497\\
4.4930000305176	-0.10113530665682\\
4.5	-0.10246639982167\\
4.5069999694824	-0.10348387189691\\
4.5139999389648	-0.10419291136934\\
4.5209999084473	-0.10461755817481\\
4.5279998779297	-0.10478500003153\\
4.5349998474121	-0.10473842462062\\
4.5419998168945	-0.10453132880863\\
4.548999786377	-0.1042193501916\\
4.5560002326965	-0.10386930563728\\
4.563000202179	-0.10354923735062\\
4.5700001716614	-0.10332689307709\\
4.5770001411438	-0.10327204866363\\
4.5840001106262	-0.1034483099211\\
4.5910000801086	-0.10391871231915\\
4.5980000495911	-0.1047349182157\\
4.6050000190735	-0.10593767889326\\
4.6119999885559	-0.10756035614099\\
4.6189999580383	-0.10962484960589\\
4.6259999275208	-0.11213575389133\\
4.6329998970032	-0.11508894887959\\
4.6399998664856	-0.1184615193641\\
4.646999835968	-0.1222250397669\\
4.6539998054504	-0.12633021238143\\
4.6609997749329	-0.13072655118697\\
4.6680002212524	-0.13534806187657\\
4.6750001907349	-0.14012116971365\\
4.6820001602173	-0.14497605700065\\
4.6890001296997	-0.14983201548552\\
4.6960000991821	-0.15461070782668\\
4.7030000686646	-0.15924278291427\\
4.710000038147	-0.16365952132296\\
4.7170000076294	-0.16780248996985\\
4.7239999771118	-0.17162403337619\\
4.7309999465942	-0.17509286056164\\
4.7379999160767	-0.17818570493084\\
4.7449998855591	-0.18090110593707\\
4.7519998550415	-0.18325303236694\\
4.7589998245239	-0.18526644278259\\
4.7659997940063	-0.18698954133267\\
4.7729997634888	-0.18847983267055\\
4.7800002098083	-0.18981033608294\\
4.7870001792908	-0.19106545393493\\
4.7940001487732	-0.19233404989578\\
4.8010001182556	-0.19371522867353\\
4.808000087738	-0.19530888557973\\
4.8150000572205	-0.19721310919631\\
4.8220000267029	-0.19952550549927\\
4.8289999961853	-0.20233318745881\\
4.8359999656677	-0.20571781727946\\
4.8429999351501	-0.20974070063249\\
4.8499999046326	-0.21445666457514\\
4.856999874115	-0.21990029324005\\
4.8639998435974	-0.22608876538141\\
4.8709998130798	-0.23302301699047\\
4.8779997825623	-0.24067902492736\\
4.8850002288818	-0.24902468321015\\
4.8920001983643	-0.25799779331914\\
4.8990001678467	-0.26753210508334\\
4.9060001373291	-0.27754095567976\\
4.9130001068115	-0.28793227779897\\
4.9200000762939	-0.29860061607907\\
4.9270000457764	-0.30944581066397\\
4.9340000152588	-0.32035780248314\\
4.9409999847412	-0.33123897035121\\
4.9479999542236	-0.34199741121578\\
4.9549999237061	-0.35255428003311\\
4.9619998931885	-0.36284587824554\\
4.9689998626709	-0.3728271396772\\
4.9759998321533	-0.38247849422764\\
4.9829998016357	-0.39180353570927\\
4.9899997711182	-0.40083102058525\\
4.9970002174377	-0.4096143347939\\
5.0040001869202	-0.41823722952954\\
5.0110001564026	-0.426802492227\\
5.018000125885	-0.43543729214951\\
5.0250000953674	-0.44429336321901\\
5.0320000648499	-0.45353140158151\\
5.0390000343323	-0.46333036053756\\
5.0460000038147	-0.473873547169\\
5.0529999732971	-0.48534590424367\\
5.0599999427795	-0.49793813048289\\
5.066999912262	-0.51182606321026\\
5.0739998817444	-0.52717840953895\\
5.0809998512268	-0.54415090093867\\
5.0879998207092	-0.56287775349798\\
5.0949997901917	-0.58347136232067\\
5.1020002365112	-0.60602266460628\\
5.1090002059937	-0.63059340125976\\
5.1160001754761	-0.65721824344075\\
5.1230001449585	-0.68590947064085\\
5.1300001144409	-0.71665040579782\\
5.1370000839233	-0.74940447430589\\
5.1440000534058	-0.78411003408751\\
5.1510000228882	-0.82069891039496\\
5.1579999923706	-0.85908122353698\\
5.164999961853	-0.89917476447761\\
5.1719999313354	-0.94089327180579\\
5.1789999008179	-0.98416307942365\\
5.1859998703003	-1.0289306777894\\
5.1929998397827	-1.0751690068559\\
5.1999998092651	-1.1228887484475\\
5.2069997787476	-1.1721430666647\\
5.2140002250671	-1.2230416753804\\
5.2210001945496	-1.2757502121548\\
5.228000164032	-1.3304995704413\\
5.2350001335144	-1.3875979652132\\
5.2420001029968	-1.4474234030999\\
5.2490000724792	-1.5104348348822\\
5.2560000419617	-1.5771687180456\\
5.2630000114441	-1.6482455846688\\
5.2699999809265	-1.7243625376124\\
5.2769999504089	-1.8062956235134\\
5.2839999198914	-1.8948998129923\\
5.2909998893738	-1.9911052042311\\
5.2979998588562	-2.0959148027523\\
5.3049998283386	-2.2104082884703\\
5.311999797821	-2.3357396885047\\
5.3189997673035	-2.4731367287028\\
5.326000213623	-2.6239141744229\\
5.3330001831055	-2.7894711454904\\
5.3400001525879	-2.9713049086514\\
5.3470001220703	-3.1710264636376\\
5.3540000915527	-3.3903765829287\\
5.3610000610352	-3.6312493615029\\
5.3680000305176	-3.8957239273014\\
5.375	-4.186103931157\\
5.3819999694824	-4.5049672529903\\
5.3889999389648	-4.8552364050928\\
5.3959999084473	-5.2402569792544\\
5.4029998779297	-5.6639192712881\\
5.4099998474121	-6.1308036952767\\
5.4169998168945	-6.6463919089581\\
5.423999786377	-7.2173461454798\\
5.4310002326965	-7.8519195757875\\
5.438000202179	-8.5605403222355\\
5.4450001716614	-9.3566991000332\\
5.4520001411438	-10.258321609289\\
5.4590001106262	-11.290016446049\\
5.4660000801086	-12.486921984138\\
5.4730000495911	-13.901801719576\\
5.4800000190735	-15.619279168095\\
5.4869999885559	-17.788093938426\\
5.4939999580383	-20.707944912932\\
5.5009999275208	-25.137440074252\\
5.5079998970032	-34.056186706401\\
5.5149998664856	-33.030051673668\\
5.521999835968	-24.738549721489\\
5.5289998054504	-20.495160885988\\
5.5359997749329	-17.668912693521\\
5.5430002212524	-15.56131843683\\
5.5500001907349	-13.890090336725\\
5.5570001602173	-12.513323749992\\
5.5640001296997	-11.349610207855\\
5.5710000991821	-10.347893259217\\
5.5780000686646	-9.4740194405396\\
5.585000038147	-8.7039783241587\\
5.5920000076294	-8.0202249156658\\
5.5989999771118	-7.4095152602781\\
5.6059999465942	-6.8615824116744\\
5.6129999160767	-6.3682745195489\\
5.6199998855591	-5.922987667207\\
5.6269998550415	-5.5202669484785\\
5.6339998245239	-5.1555328380119\\
5.6409997940063	-4.8248831527442\\
5.6479997634888	-4.5249322441238\\
5.6550002098083	-4.2527115777498\\
5.6620001792908	-4.005586302697\\
5.6690001487732	-3.781181556924\\
5.6760001182556	-3.5773458765527\\
5.683000087738	-3.3921017502745\\
5.6900000572205	-3.223626887875\\
5.6970000267029	-3.0702272642636\\
5.7039999961853	-2.9303233000527\\
5.7109999656677	-2.8024392072632\\
5.7179999351501	-2.6851974962097\\
5.7249999046326	-2.5773121458115\\
5.731999874115	-2.4775925953511\\
5.7389998435974	-2.384940204381\\
5.7459998130798	-2.2983503469854\\
5.7529997825623	-2.2169159411027\\
5.7600002288818	-2.1398322624074\\
5.7670001983643	-2.0663961478704\\
5.7740001678467	-1.996006294782\\
5.7810001373291	-1.9281642207481\\
5.7880001068115	-1.8624759122316\\
5.7950000762939	-1.7986410600467\\
5.8020000457764	-1.7364504032321\\
5.8090000152588	-1.6757825861404\\
5.8159999847412	-1.6165896041769\\
5.8229999542236	-1.5588869755525\\
5.8299999237061	-1.5027474621906\\
5.8369998931885	-1.4482797112829\\
5.8439998626709	-1.3956294529093\\
5.8509998321533	-1.3449550353993\\
5.8579998016357	-1.2964239860289\\
5.8649997711182	-1.25019887102\\
5.8720002174377	-1.2064316261539\\
5.8790001869202	-1.1652470120981\\
5.8860001564026	-1.1267476232585\\
5.893000125885	-1.0909984427909\\
5.9000000953674	-1.0580270049008\\
5.9070000648499	-1.0278242900189\\
5.9140000343323	-1.0003311091002\\
5.9210000038147	-0.97545515241817\\
5.9279999732971	-0.95306013245806\\
5.9349999427795	-0.93297176604801\\
5.941999912262	-0.91498112914954\\
5.9489998817444	-0.89885604910833\\
5.9559998512268	-0.88433676606169\\
5.9629998207092	-0.87114870214146\\
5.9699997901917	-0.8590079871996\\
5.9770002365112	-0.84762853300104\\
5.9840002059937	-0.8367337969012\\
5.9910001754761	-0.82605467003864\\
5.9980001449585	-0.81535150406206\\
6.0050001144409	-0.80440605361668\\
6.0120000839233	-0.79303692438059\\
6.0190000534058	-0.78109864285134\\
6.0260000228882	-0.76848608612819\\
6.0329999923706	-0.75514686575057\\
6.039999961853	-0.74105872679583\\
6.0469999313354	-0.72625435536205\\
6.0539999008179	-0.7107981209431\\
6.0609998703003	-0.69479934179423\\
6.0679998397827	-0.67839045027303\\
6.0749998092651	-0.6617353151263\\
6.0819997787476	-0.64501219424341\\
6.0890002250671	-0.62841498216033\\
6.0960001945496	-0.61213990430997\\
6.103000164032	-0.59638178319085\\
6.1100001335144	-0.58132132355563\\
6.1170001029968	-0.56713117698061\\
6.1240000724792	-0.55395649573779\\
6.1310000419617	-0.54191786962204\\
6.1380000114441	-0.5311070801041\\
6.1449999809265	-0.52158239435968\\
6.1519999504089	-0.51336934336628\\
6.1589999198914	-0.50645363112785\\
6.1659998893738	-0.5007906521953\\
6.1729998588562	-0.49630248676442\\
6.1799998283386	-0.49287897755465\\
6.186999797821	-0.49038551525507\\
6.1939997673035	-0.48866032660661\\
6.201000213623	-0.48753018228444\\
6.2080001831055	-0.48680190580752\\
6.2150001525879	-0.48628285135382\\
6.2220001220703	-0.48577807173534\\
6.2290000915527	-0.48509641722763\\
6.2360000610352	-0.48406580929007\\
6.2430000305176	-0.48252789022983\\
6.25	-0.48034691871682\\
6.2569999694824	-0.47741715654865\\
6.2639999389648	-0.47366701853029\\
6.2709999084473	-0.46905397846687\\
6.2779998779297	-0.46357057982762\\
6.2849998474121	-0.45724432006508\\
6.2919998168945	-0.45014130486443\\
6.298999786377	-0.44234574519421\\
6.3060002326965	-0.43398160381897\\
6.313000202179	-0.42518757139855\\
6.3200001716614	-0.41612191408563\\
6.3270001411438	-0.40695060977787\\
6.3340001106262	-0.39785134754232\\
6.3410000801086	-0.38899456706877\\
6.3480000495911	-0.38054784280963\\
6.3550000190735	-0.3726661395126\\
6.3619999885559	-0.36548732230555\\
6.3689999580383	-0.35912345915228\\
6.3759999275208	-0.35366919474611\\
6.3829998970032	-0.34918379999379\\
6.3899998664856	-0.3456991771748\\
6.396999835968	-0.34321775298424\\
6.4039998054504	-0.34170763390658\\
6.4109997749329	-0.34111115188481\\
6.4180002212524	-0.34134173035572\\
6.4250001907349	-0.34228496136837\\
6.4320001602173	-0.34380561834648\\
6.4390001296997	-0.34575630949085\\
6.4460000991821	-0.34797103987706\\
6.4530000686646	-0.35027959058252\\
6.460000038147	-0.35251052385378\\
6.4670000076294	-0.35450109145489\\
6.4739999771118	-0.35608919613066\\
6.4809999465942	-0.35713930872329\\
6.4879999160767	-0.35752920048671\\
6.4949998855591	-0.35716129834318\\
6.5019998550415	-0.3559716780594\\
6.5089998245239	-0.35392184835561\\
6.5159997940063	-0.35100516169318\\
6.5229997634888	-0.34724976539957\\
6.5300002098083	-0.34270949182953\\
6.5370001792908	-0.33747169825171\\
6.5440001487732	-0.33164449188325\\
6.5510001182556	-0.32536108313091\\
6.558000087738	-0.3187681181454\\
6.5650000572205	-0.31202711213762\\
6.5720000267029	-0.30530032286128\\
6.5789999961853	-0.29875225747081\\
6.5859999656677	-0.29254461818263\\
6.5929999351501	-0.28682435010958\\
6.5999999046326	-0.28172434209999\\
6.606999874115	-0.27735695752953\\
6.6139998435974	-0.27380959555981\\
6.6209998130798	-0.27114683402753\\
6.6279997825623	-0.26939939122802\\
6.6350002288818	-0.26857318578815\\
6.6420001983643	-0.26864220757683\\
6.6490001678467	-0.26954889089174\\
6.6560001373291	-0.27121350153689\\
6.6630001068115	-0.27352773217909\\
6.6700000762939	-0.27636407959525\\
6.6770000457764	-0.27957674098536\\
6.6840000152588	-0.28301102461047\\
6.6909999847412	-0.28649879597808\\
6.6979999542236	-0.28987442428139\\
6.7049999237061	-0.29297518522237\\
6.7119998931885	-0.29564872831612\\
6.7189998626709	-0.29776022479212\\
6.7259998321533	-0.29918796443385\\
6.7329998016357	-0.29983888032342\\
6.7399997711182	-0.29964697990557\\
6.7470002174377	-0.29857655500314\\
6.7540001869202	-0.29662360395705\\
6.7610001564026	-0.29381150992636\\
6.768000125885	-0.29019713033155\\
6.7750000953674	-0.28586874591811\\
6.7820000648499	-0.2809327117193\\
6.7890000343323	-0.27552535008772\\
6.7960000038147	-0.26979587488743\\
6.8029999732971	-0.26390127881635\\
6.8099999427795	-0.25801085459637\\
6.816999912262	-0.25229059804851\\
6.8239998817444	-0.24690181034123\\
6.8309998512268	-0.24199733794204\\
6.8379998207092	-0.23771022336005\\
6.8449997901917	-0.2341568277927\\
6.8520002365112	-0.2314263224759\\
6.8590002059937	-0.22958176011988\\
6.8660001754761	-0.22866112412166\\
6.8730001449585	-0.22866436722475\\
6.8800001144409	-0.22956918285147\\
6.8870000839233	-0.23131481076107\\
6.8940000534058	-0.23382191223554\\
6.9010000228882	-0.23697817263497\\
6.9079999923706	-0.24064987132864\\
6.914999961853	-0.24468739498032\\
6.9219999313354	-0.24893153735531\\
6.9289999008179	-0.25320692405589\\
6.9359998703003	-0.25734408314082\\
6.9429998397827	-0.26117328389093\\
6.9499998092651	-0.2645339185892\\
6.9569997787476	-0.26728646338108\\
6.9640002250671	-0.2693052541724\\
6.9710001945496	-0.27049341816676\\
6.978000164032	-0.27078248317964\\
6.9850001335144	-0.2701353288924\\
6.9920001029968	-0.26854698821898\\
6.9990000724792	-0.26604816405989\\
7.0060000419617	-0.2626967490331\\
7.0130000114441	-0.25858439486895\\
7.0199999809265	-0.25383283722538\\
7.0269999504089	-0.24857850003552\\
7.0339999198914	-0.24298288698887\\
7.0409998893738	-0.23721640599857\\
7.0479998588562	-0.23145570187725\\
7.0549998283386	-0.22588399813185\\
7.061999797821	-0.22066677441955\\
7.0689997673035	-0.21597041884423\\
7.076000213623	-0.21193659051287\\
7.0830001831055	-0.20868851554799\\
7.0900001525879	-0.20632202839413\\
7.0970001220703	-0.20490775406845\\
7.1040000915527	-0.20447852472696\\
7.1110000610352	-0.205038904293\\
7.1180000305176	-0.20656063363513\\
7.125	-0.20898307591052\\
7.1319999694824	-0.21221236390173\\
7.1389999389648	-0.21612815600928\\
7.1459999084473	-0.22058958915687\\
7.1529998779297	-0.22543324043025\\
7.1599998474121	-0.23047866187628\\
7.1669998168945	-0.23554074761854\\
7.173999786377	-0.24043274448677\\
7.1810002326965	-0.24496797304362\\
7.188000202179	-0.24897509837257\\
7.1950001716614	-0.25229554125088\\
7.2020001411438	-0.25479871264054\\
7.2090001106262	-0.25637575861725\\
7.2160000801086	-0.25695149706888\\
7.2230000495911	-0.25649087003444\\
7.2300000190735	-0.254983496913\\
7.2369999885559	-0.25246881092365\\
7.2439999580383	-0.24901158071457\\
7.2509999275208	-0.2447174083473\\
7.2579998970032	-0.23971603829784\\
7.2649998664856	-0.23416784749615\\
7.271999835968	-0.22824783317543\\
7.2789998054504	-0.22214856999066\\
7.2859997749329	-0.21606854871967\\
7.2930002212524	-0.21020322328834\\
7.3000001907349	-0.20474947037873\\
7.3070001602173	-0.19988495168628\\
7.3140001296997	-0.19576840419445\\
7.3210000991821	-0.19253788095499\\
7.3280000686646	-0.19029847661072\\
7.335000038147	-0.18912643395327\\
7.3420000076294	-0.1890586727984\\
7.3489999771118	-0.19010283097673\\
7.3559999465942	-0.19221930261696\\
7.3629999160767	-0.19534304306248\\
7.3699998855591	-0.19936484241524\\
7.3769998550415	-0.20415165318317\\
7.3839998245239	-0.20953950827312\\
7.3909997940063	-0.21533927347815\\
7.3979997634888	-0.22135371863905\\
7.4050002098083	-0.22736777865417\\
7.4120001792908	-0.23317048947732\\
7.4190001487732	-0.23854906425466\\
7.4260001182556	-0.24330663537804\\
7.433000087738	-0.24726552689055\\
7.4400000572205	-0.25027519726178\\
7.4470000267029	-0.25221475349282\\
7.4539999961853	-0.25299690870264\\
7.4609999656677	-0.25258344116806\\
7.4679999351501	-0.25096746642986\\
7.4749999046326	-0.24819320783704\\
7.481999874115	-0.24433801516656\\
7.4889998435974	-0.23952565042374\\
7.4959998130798	-0.23390822300063\\
7.5029997825623	-0.22767140335824\\
7.5100002288818	-0.2210217648376\\
7.5170001983643	-0.21417750845195\\
7.5240001678467	-0.20737313169508\\
7.5310001373291	-0.20083700054008\\
7.5380001068115	-0.19479113458677\\
7.5450000762939	-0.18944089417738\\
7.5520000457764	-0.1849728808759\\
7.5590000152588	-0.18154311582542\\
7.5659999847412	-0.17927448876704\\
7.5729999542236	-0.17825110023197\\
7.5799999237061	-0.17851889995781\\
7.5869998931885	-0.18007859298205\\
7.5939998626709	-0.18288902098718\\
7.6009998321533	-0.18686618346147\\
7.6079998016357	-0.1918849785515\\
7.6149997711182	-0.19778712467956\\
7.6220002174377	-0.20437759206368\\
7.6290001869202	-0.21143786516156\\
7.6360001564026	-0.21873137538873\\
7.643000125885	-0.22600545692775\\
7.6500000953674	-0.23300926307184\\
7.6570000648499	-0.23949420923681\\
7.6640000343323	-0.24522741287019\\
7.6710000038147	-0.24999944679766\\
7.6779999732971	-0.25362943590326\\
7.6849999427795	-0.25597659272593\\
7.691999912262	-0.25694349817\\
7.6989998817444	-0.25647929996659\\
7.7059998512268	-0.2545838655924\\
7.7129998207092	-0.25130813139524\\
7.7199997901917	-0.24675296989092\\
7.7270002365112	-0.24106381281179\\
7.7340002059937	-0.2344283112928\\
7.7410001754761	-0.22706781187562\\
7.7480001449585	-0.21923102519475\\
7.7550001144409	-0.21118588829991\\
7.7620000839233	-0.20320653348721\\
7.7690000534058	-0.19556892366517\\
7.7760000228882	-0.18854041674307\\
7.7829999923706	-0.18236625385722\\
7.789999961853	-0.17726685675977\\
7.7969999313354	-0.17342849536173\\
7.8039999008179	-0.1709963666616\\
7.8109998703003	-0.17007120666649\\
7.8179998397827	-0.17070413739475\\
7.8249998092651	-0.17289339799594\\
7.8319997787476	-0.17658919317704\\
7.8390002250671	-0.18168710221072\\
7.8460001945496	-0.18803702381655\\
7.853000164032	-0.19544107051187\\
7.8600001335144	-0.20366601322779\\
7.8670001029968	-0.21244567837958\\
7.8740000724792	-0.2214871221376\\
7.8810000419617	-0.2304865006472\\
7.8880000114441	-0.23913585005027\\
7.8949999809265	-0.24713148483751\\
7.9019999504089	-0.2541876680932\\
7.9089999198914	-0.26004917377709\\
7.9159998893738	-0.26449590937381\\
7.9229998588562	-0.2673545948722\\
7.9299998283386	-0.26850867414506\\
7.936999797821	-0.2678967866119\\
7.9439997673035	-0.26552342605591\\
7.951000213623	-0.26145420403219\\
7.9580001831055	-0.25581539291349\\
7.9650001525879	-0.24879163158661\\
7.9720001220703	-0.24061728372963\\
7.9790000915527	-0.2315699437634\\
7.9860000610352	-0.22195792585332\\
7.9930000305176	-0.2121138816197\\
8	-0.20237868393205\\
};
\addlegendentry{S11}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-56.790185233504\\
1.0069999694824	-56.859017062763\\
1.0140000581741	-56.927885701139\\
1.0210000276566	-56.997225172937\\
1.027999997139	-57.067456470638\\
1.0349999666214	-57.138973863446\\
1.0420000553131	-57.212126738994\\
1.0490000247955	-57.287215637255\\
1.055999994278	-57.364468219535\\
1.0629999637604	-57.444041664914\\
1.0700000524521	-57.526005066013\\
1.0770000219345	-57.610336947238\\
1.0839999914169	-57.696922862923\\
1.0909999608994	-57.785553630578\\
1.0980000495911	-57.875924395339\\
1.1050000190735	-57.96763957212\\
1.1119999885559	-58.06022550111\\
1.1189999580383	-58.153137735999\\
1.12600004673	-58.245777695985\\
1.1330000162125	-58.337512787099\\
1.1399999856949	-58.427693776888\\
1.1469999551773	-58.515686998352\\
1.154000043869	-58.600892104765\\
1.1610000133514	-58.682777694419\\
1.1679999828339	-58.760896617872\\
1.1749999523163	-58.834919815558\\
1.182000041008	-58.904647990374\\
1.1890000104904	-58.970032538291\\
1.1959999799728	-59.031179678817\\
1.2029999494553	-59.088353716575\\
1.210000038147	-59.141963824054\\
1.2170000076294	-59.192565180473\\
1.2239999771118	-59.240823058433\\
1.2309999465942	-59.28750503122\\
1.2380000352859	-59.333440473589\\
1.2450000047684	-59.379498307168\\
1.2519999742508	-59.426556078044\\
1.2589999437332	-59.47546825085\\
1.2660000324249	-59.527042740996\\
1.2730000019073	-59.582008459407\\
1.2799999713898	-59.640995324476\\
1.2869999408722	-59.704514739228\\
1.2940000295639	-59.772939369419\\
1.3009999990463	-59.846489538929\\
1.3079999685287	-59.925218200323\\
1.3150000572205	-60.009004517884\\
1.3220000267029	-60.097547435328\\
1.3289999961853	-60.19036032562\\
1.3359999656677	-60.286775817925\\
1.3430000543594	-60.385953431108\\
1.3500000238419	-60.486893632454\\
1.3569999933243	-60.588459781255\\
1.3639999628067	-60.689405979753\\
1.3710000514984	-60.788420130009\\
1.3780000209808	-60.884170060826\\
1.3849999904633	-60.975357294655\\
1.3919999599457	-61.060777292392\\
1.3990000486374	-61.139381453974\\
1.4060000181198	-61.210341659536\\
1.4129999876022	-61.273091772237\\
1.4199999570847	-61.327380870965\\
1.4270000457764	-61.373285781863\\
1.4340000152588	-61.411222674671\\
1.4409999847412	-61.441936880724\\
1.4479999542236	-61.466463208237\\
1.4550000429153	-61.486087802211\\
1.4620000123978	-61.502289946559\\
1.4689999818802	-61.516678745355\\
1.4759999513626	-61.530931313459\\
1.4830000400543	-61.546729876654\\
1.4900000095367	-61.565709196539\\
1.4969999790192	-61.589402360904\\
1.5039999485016	-61.619206198277\\
1.5110000371933	-61.65633774168\\
1.5180000066757	-61.701813674444\\
1.5249999761581	-61.756416978018\\
1.5319999456406	-61.820685783091\\
1.5390000343323	-61.894885353134\\
1.5460000038147	-61.978997508703\\
1.5529999732971	-62.07270161623\\
1.5599999427795	-62.17536299033\\
1.5670000314713	-62.286017084956\\
1.5740000009537	-62.403364125168\\
1.5809999704361	-62.525773710463\\
1.5880000591278	-62.651299125388\\
1.5950000286102	-62.777701284055\\
1.6019999980927	-62.902506255522\\
1.6089999675751	-63.023081175053\\
1.6160000562668	-63.136731589001\\
1.6230000257492	-63.240838638318\\
1.6299999952316	-63.33300085849\\
1.6369999647141	-63.411193536535\\
1.6440000534058	-63.473911588228\\
1.6510000228882	-63.520297846219\\
1.6579999923706	-63.550220476132\\
1.664999961853	-63.564300829431\\
1.6720000505447	-63.563884162873\\
1.6790000200272	-63.55095810299\\
1.6859999895096	-63.528022130938\\
1.692999958992	-63.497953292867\\
1.7000000476837	-63.463840014896\\
1.7070000171661	-63.428845195817\\
1.7139999866486	-63.396074321028\\
1.720999956131	-63.36848220216\\
1.7280000448227	-63.348788595616\\
1.7350000143051	-63.339429985406\\
1.7419999837875	-63.342527112669\\
1.74899995327	-63.359855978785\\
1.7560000419617	-63.392845648324\\
1.7630000114441	-63.442557282219\\
1.7699999809265	-63.509676624759\\
1.7769999504089	-63.594492137785\\
1.7840000391006	-63.696875583402\\
1.7910000085831	-63.816246106678\\
1.7979999780655	-63.951520768775\\
1.8049999475479	-64.10107737887\\
1.8120000362396	-64.262691670674\\
1.819000005722	-64.433495142293\\
1.8259999752045	-64.609945102332\\
1.8329999446869	-64.787829123806\\
1.8400000333786	-64.962317654931\\
1.847000002861	-65.1281048038\\
1.8539999723434	-65.279637187681\\
1.8609999418259	-65.411434189736\\
1.8680000305176	-65.518515829921\\
1.875	-65.596834537373\\
1.8819999694824	-65.643717208879\\
1.8890000581741	-65.658173699346\\
1.8960000276566	-65.641031610676\\
1.902999997139	-65.594879359753\\
1.9099999666214	-65.523805861916\\
1.9170000553131	-65.433003069306\\
1.9240000247955	-65.328329207264\\
1.930999994278	-65.215873276133\\
1.9379999637604	-65.101608018748\\
1.9450000524521	-64.991125647787\\
1.9520000219345	-64.889489643455\\
1.9589999914169	-64.801147866354\\
1.9659999608994	-64.729922690303\\
1.9730000495911	-64.679033921907\\
1.9800000190735	-64.651144361644\\
1.9869999885559	-64.648403687999\\
1.9939999580383	-64.672502681474\\
2.0009999275208	-64.724694566636\\
2.0079998970032	-64.805813381032\\
2.0150001049042	-64.916256694292\\
2.0220000743866	-65.055953543118\\
2.029000043869	-65.224280595563\\
2.0360000133514	-65.419951052985\\
2.0429999828339	-65.640867661276\\
2.0499999523163	-65.883916584359\\
2.0569999217987	-66.144732513351\\
2.0639998912811	-66.417457518474\\
2.0710000991821	-66.694515979376\\
2.0780000686646	-66.966504838852\\
2.085000038147	-67.222306649775\\
2.0920000076294	-67.449566853148\\
2.0989999771118	-67.635624842648\\
2.1059999465942	-67.76891359498\\
2.1129999160767	-67.840619700457\\
2.1199998855591	-67.846199847032\\
2.1270000934601	-67.786254437648\\
2.1340000629425	-67.666463425352\\
2.1410000324249	-67.496586886154\\
2.1480000019073	-67.288914602211\\
2.1549999713898	-67.05662675896\\
2.1619999408722	-66.812461072871\\
2.1689999103546	-66.567866390124\\
2.1760001182556	-66.332594441427\\
2.183000087738	-66.114639337239\\
2.1900000572205	-65.920395771312\\
2.1970000267029	-65.754880653655\\
2.2039999961853	-65.622016497508\\
2.2109999656677	-65.524873597306\\
2.2179999351501	-65.465882373882\\
2.2249999046326	-65.447000349988\\
2.2320001125336	-65.469847393905\\
2.239000082016	-65.535789441913\\
2.2460000514984	-65.645985420584\\
2.2530000209808	-65.801393485247\\
2.2599999904633	-66.002730365732\\
2.2669999599457	-66.250359052677\\
2.2739999294281	-66.544095463948\\
2.2809998989105	-66.88289976644\\
2.2880001068115	-67.264386671751\\
2.2950000762939	-67.684112151667\\
2.3020000457764	-68.134572886297\\
2.3090000152588	-68.603911240133\\
2.3159999847412	-69.07443560499\\
2.3229999542236	-69.521451072627\\
2.3299999237061	-69.913301614356\\
2.3369998931885	-70.214047517637\\
2.3440001010895	-70.389781312887\\
2.3510000705719	-70.417577739787\\
2.3580000400543	-70.293107690252\\
2.3650000095367	-70.032279851323\\
2.3719999790192	-69.665752971029\\
2.3789999485016	-69.229954335781\\
2.385999917984	-68.759331405028\\
2.3929998874664	-68.28216149987\\
2.4000000953674	-67.819548681485\\
2.4070000648499	-67.386238972442\\
2.4140000343323	-66.992063940397\\
2.4210000038147	-66.643354770394\\
2.4279999732971	-66.344100530311\\
2.4349999427795	-66.096809661102\\
2.441999912262	-65.903118087603\\
2.4489998817444	-65.764206974434\\
2.4560000896454	-65.681101952196\\
2.4630000591278	-65.654872843362\\
2.4700000286102	-65.686787761659\\
2.4769999980927	-65.778422375224\\
2.4839999675751	-65.931763968158\\
2.4909999370575	-66.149275241322\\
2.4979999065399	-66.433974761109\\
2.5050001144409	-66.789462324276\\
2.5120000839233	-67.219911006434\\
2.5190000534058	-67.729943636433\\
2.5260000228882	-68.324258104302\\
2.5329999923706	-69.006755523582\\
2.539999961853	-69.778639126049\\
2.5469999313354	-70.634456045859\\
2.5539999008179	-71.554325107524\\
2.5610001087189	-72.49019209314\\
2.5680000782013	-73.34697148597\\
2.5750000476837	-73.973640413827\\
2.5820000171661	-74.202892353698\\
2.5889999866486	-73.953785043823\\
2.595999956131	-73.299440245174\\
2.6029999256134	-72.405586161394\\
2.6099998950958	-71.426175165705\\
2.6170001029968	-70.459752002615\\
2.6240000724792	-69.556819689318\\
2.6310000419617	-68.738750119771\\
2.6380000114441	-68.01192962626\\
2.6449999809265	-67.375817934222\\
2.6519999504089	-66.827086021055\\
2.6589999198914	-66.361625308347\\
2.6659998893738	-65.975478130071\\
2.6730000972748	-65.665266652535\\
2.6800000667572	-65.428358122168\\
2.6870000362396	-65.262952770191\\
2.694000005722	-65.168105726338\\
2.7009999752045	-65.143764411664\\
2.7079999446869	-65.190829511931\\
2.7149999141693	-65.311246827355\\
2.7219998836517	-65.50815738953\\
2.7290000915527	-65.78612740968\\
2.7360000610352	-66.151495924476\\
2.7430000305176	-66.612873743313\\
2.75	-67.181927705578\\
2.7569999694824	-67.874556116075\\
2.7639999389648	-68.71276801867\\
2.7709999084473	-69.727740369512\\
2.7780001163483	-70.965003135713\\
2.7850000858307	-72.493516921114\\
2.7920000553131	-74.421361178823\\
2.7990000247955	-76.916580777303\\
2.805999994278	-80.157549432346\\
2.8129999637604	-83.39409599241\\
2.8199999332428	-82.603048912211\\
2.8269999027252	-79.017186854247\\
2.8340001106262	-75.906702171487\\
2.8410000801086	-73.5069071875\\
2.8480000495911	-71.620141799773\\
2.8550000190735	-70.097048793264\\
2.8619999885559	-68.842838174757\\
2.8689999580383	-67.796561148078\\
2.8759999275208	-66.917591825248\\
2.8829998970032	-66.1779059984\\
2.8900001049042	-65.557632459842\\
2.8970000743866	-65.04242242887\\
2.904000043869	-64.621810407922\\
2.9110000133514	-64.288182999014\\
2.9179999828339	-64.036113094558\\
2.9249999523163	-63.861931829748\\
2.9319999217987	-63.763446470762\\
2.9389998912811	-63.739794166002\\
2.9460000991821	-63.791372586806\\
2.9530000686646	-63.919861206683\\
2.960000038147	-64.128324469283\\
2.9670000076294	-64.421405178186\\
2.9739999771118	-64.805652547785\\
2.9809999465942	-65.289995001764\\
2.9879999160767	-65.886455256125\\
2.9949998855591	-66.611174140603\\
3.0020000934601	-67.485883304918\\
3.0090000629425	-68.539866251662\\
3.0160000324249	-69.812019965446\\
3.0230000019073	-71.350466256319\\
3.0299999713898	-73.197021218711\\
3.0369999408722	-75.300473404448\\
3.0439999103546	-77.182545932559\\
3.0510001182556	-77.560597486351\\
3.058000087738	-75.982613239422\\
3.0650000572205	-73.728926115668\\
3.0720000267029	-71.619126634363\\
3.0789999961853	-69.81759844662\\
3.0859999656677	-68.301812007082\\
3.0929999351501	-67.02225637705\\
3.0999999046326	-65.935584423001\\
3.1070001125336	-65.00849538984\\
3.114000082016	-64.216107026677\\
3.1210000514984	-63.539823613825\\
3.1280000209808	-62.965654991283\\
3.1349999904633	-62.483004698851\\
3.1419999599457	-62.083810881295\\
3.1489999294281	-61.761955668835\\
3.1559998989105	-61.512838467532\\
3.1630001068115	-61.333074821414\\
3.1700000762939	-61.220275144155\\
3.1770000457764	-61.172880684237\\
3.1840000152588	-61.190026792204\\
3.1909999847412	-61.271422652479\\
3.1979999542236	-61.417221908136\\
3.2049999237061	-61.627849649979\\
3.2119998931885	-61.9037463275\\
3.2190001010895	-62.244950492665\\
3.2260000705719	-62.650407146059\\
3.2330000400543	-63.116796284984\\
3.2400000095367	-63.63661965998\\
3.2469999790192	-64.195197167505\\
3.2539999485016	-64.766408188988\\
3.260999917984	-65.307803811246\\
3.2679998874664	-65.75799198436\\
3.2750000953674	-66.04242110777\\
3.2820000648499	-66.093554291629\\
3.2890000343323	-65.880111153503\\
3.2960000038147	-65.423752456264\\
3.3029999732971	-64.787093998934\\
3.3099999427795	-64.044855649193\\
3.316999912262	-63.261084509835\\
3.3239998817444	-62.481050287477\\
3.3310000896454	-61.732864929968\\
3.3380000591278	-61.032237944685\\
3.3450000286102	-60.386933258823\\
3.3519999980927	-59.799973014992\\
3.3589999675751	-59.271699611004\\
3.3659999370575	-58.801020027328\\
3.3729999065399	-58.386133504861\\
3.3800001144409	-58.024928446175\\
3.3870000839233	-57.715203421088\\
3.3940000534058	-57.454758637571\\
3.4010000228882	-57.241428630937\\
3.4079999923706	-57.073050195966\\
3.414999961853	-56.947417172923\\
3.4219999313354	-56.862185943866\\
3.4289999008179	-56.814765455369\\
3.4360001087189	-56.802166757284\\
3.4430000782013	-56.820829867227\\
3.4500000476837	-56.866409137895\\
3.4570000171661	-56.933545105431\\
3.4639999866486	-57.015624592492\\
3.470999956131	-57.104584277038\\
3.4779999256134	-57.190811350824\\
3.4849998950958	-57.263253199281\\
3.4920001029968	-57.309830563171\\
3.4990000724792	-57.318246051105\\
3.5060000419617	-57.277180358669\\
3.5130000114441	-57.177715625056\\
3.5199999809265	-57.014637138691\\
3.5269999504089	-56.787251095832\\
3.5339999198914	-56.499406948135\\
3.5409998893738	-56.15872385848\\
3.5480000972748	-55.775301549942\\
3.5550000667572	-55.360271661638\\
3.5620000362396	-54.924567587265\\
3.569000005722	-54.478073668084\\
3.5759999752045	-54.029157860311\\
3.5829999446869	-53.584537071284\\
3.5899999141693	-53.149336364976\\
3.5969998836517	-52.727273505131\\
3.6040000915527	-52.32086720571\\
3.6110000610352	-51.931651611416\\
3.6180000305176	-51.560377291025\\
3.625	-51.207160216792\\
3.6319999694824	-50.871620074859\\
3.6389999389648	-50.552985367485\\
3.6459999084473	-50.250178529024\\
3.6530001163483	-49.961877431607\\
3.6600000858307	-49.686584457518\\
3.6670000553131	-49.422673461608\\
3.6740000247955	-49.168435169731\\
3.680999994278	-48.922125715415\\
3.6879999637604	-48.682021088001\\
3.6949999332428	-48.446459135386\\
3.7019999027252	-48.213887300344\\
3.7090001106262	-47.982913587302\\
3.7160000801086	-47.752354867458\\
3.7230000495911	-47.521259669843\\
3.7300000190735	-47.288956625531\\
3.7369999885559	-47.05505885968\\
3.7439999580383	-46.819469818943\\
3.7509999275208	-46.582389280633\\
3.7579998970032	-46.344279224001\\
3.7650001049042	-46.105850496636\\
3.7720000743866	-45.868011342588\\
3.779000043869	-45.63183899256\\
3.7860000133514	-45.398529020415\\
3.7929999828339	-45.169360923425\\
3.7999999523163	-44.945652896769\\
3.8069999217987	-44.728733894286\\
3.8139998912811	-44.519914057551\\
3.8210000991821	-44.320460975693\\
3.8280000686646	-44.131587803156\\
3.835000038147	-43.954435981781\\
3.8420000076294	-43.790078737918\\
3.8489999771118	-43.639508268557\\
3.8559999465942	-43.503642873882\\
3.8629999160767	-43.383325111742\\
3.8699998855591	-43.27933025001\\
3.8770000934601	-43.192366319856\\
3.8840000629425	-43.123078358303\\
3.8910000324249	-43.072059059112\\
3.8980000019073	-43.039844817383\\
3.9049999713898	-43.026923601347\\
3.9119999408722	-43.033736169378\\
3.9189999103546	-43.060674767309\\
3.9260001182556	-43.10808010758\\
3.933000087738	-43.176237199142\\
3.9400000572205	-43.265369673283\\
3.9470000267029	-43.375624362262\\
3.9539999961853	-43.507060583608\\
3.9609999656677	-43.659619853092\\
3.9679999351501	-43.833106639725\\
3.9749999046326	-44.027146013661\\
3.9820001125336	-44.24114085822\\
3.989000082016	-44.474213308533\\
3.9960000514984	-44.725140819146\\
4.0029997825623	-44.992274712405\\
4.0100002288818	-45.273451265422\\
4.0170001983643	-45.565905351204\\
4.0240001678467	-45.86617358364\\
4.0310001373291	-46.170033449208\\
4.0380001068115	-46.472474905251\\
4.0450000762939	-46.767742972815\\
4.0520000457764	-47.049488308927\\
4.0590000152588	-47.311048987351\\
4.0659999847412	-47.545875854241\\
4.0729999542236	-47.748073143476\\
4.0799999237061	-47.913012387618\\
4.0869998931885	-48.037874399763\\
4.0939998626709	-48.122046559638\\
4.1009998321533	-48.167237669582\\
4.1079998016357	-48.177320521757\\
4.1149997711182	-48.15790171335\\
4.1220002174377	-48.115767161241\\
4.1290001869202	-48.058276773989\\
4.1360001564026	-47.992852909914\\
4.143000125885	-47.926576628573\\
4.1500000953674	-47.865942971257\\
4.1570000648499	-47.816733920899\\
4.1640000343323	-47.78400279927\\
4.1710000038147	-47.772105945273\\
4.1779999732971	-47.784787496679\\
4.1849999427795	-47.825274171841\\
4.191999912262	-47.896369936673\\
4.1989998817444	-48.000536546571\\
4.2059998512268	-48.13997428178\\
4.2129998207092	-48.316662264861\\
4.2199997901917	-48.532391908429\\
4.2270002365112	-48.788752742342\\
4.2340002059937	-49.087080478449\\
4.2410001754761	-49.428342719267\\
4.2480001449585	-49.812928608753\\
4.2550001144409	-50.24030250422\\
4.2620000839233	-50.708474101382\\
4.2690000534058	-51.213167152567\\
4.2760000228882	-51.74666470316\\
4.2829999923706	-52.296236964721\\
4.289999961853	-52.842335545285\\
4.2969999313354	-53.357099995122\\
4.3039999008179	-53.804417634408\\
4.3109998703003	-54.143393273145\\
4.3179998397827	-54.336494006736\\
4.3249998092651	-54.360670964144\\
4.3319997787476	-54.215849239505\\
4.3390002250671	-53.925019106809\\
4.3460001945496	-53.525885901862\\
4.353000164032	-53.059723525292\\
4.3600001335144	-52.563157342311\\
4.3670001029968	-52.06460920923\\
4.3740000724792	-51.584197414235\\
4.3810000419617	-51.135212243743\\
4.3880000114441	-50.725940474666\\
4.3949999809265	-50.361237730153\\
4.4019999504089	-50.043713280323\\
4.4089999198914	-49.774561042844\\
4.4159998893738	-49.554111770044\\
4.4229998588562	-49.382187910086\\
4.4299998283386	-49.258318689199\\
4.436999797821	-49.181865039361\\
4.4439997673035	-49.152070219107\\
4.451000213623	-49.168063269678\\
4.4580001831055	-49.228805795817\\
4.4650001525879	-49.333002681656\\
4.4720001220703	-49.478953665787\\
4.4790000915527	-49.664333984636\\
4.4860000610352	-49.885908281112\\
4.4930000305176	-50.139146557599\\
4.5	-50.417748851897\\
4.5069999694824	-50.713105656767\\
4.5139999389648	-51.013768991274\\
4.5209999084473	-51.305104144964\\
4.5279998779297	-51.569422552671\\
4.5349998474121	-51.786942647118\\
4.5419998168945	-51.937872816226\\
4.548999786377	-52.005520445079\\
4.5560002326965	-51.979685029943\\
4.563000202179	-51.859061381042\\
4.5700001716614	-51.651562715894\\
4.5770001411438	-51.372403359514\\
4.5840001106262	-51.040835629759\\
4.5910000801086	-50.676860910031\\
4.5980000495911	-50.298831939426\\
4.6050000190735	-49.922200821093\\
4.6119999885559	-49.559192510215\\
4.6189999580383	-49.219052561269\\
4.6259999275208	-48.908548745746\\
4.6329998970032	-48.632499306381\\
4.6399998664856	-48.394278425456\\
4.646999835968	-48.19620392558\\
4.6539998054504	-48.039840990391\\
4.6609997749329	-47.926224139431\\
4.6680002212524	-47.855996559386\\
4.6750001907349	-47.829497054414\\
4.6820001602173	-47.846782128686\\
4.6890001296997	-47.907598770322\\
4.6960000991821	-48.011298411172\\
4.7030000686646	-48.156681585965\\
4.710000038147	-48.341751034656\\
4.7170000076294	-48.563363065188\\
4.7239999771118	-48.816746334547\\
4.7309999465942	-49.09489578925\\
4.7379999160767	-49.387848879188\\
4.7449998855591	-49.681979386997\\
4.7519998550415	-49.959564953176\\
4.7589998245239	-50.199049559821\\
4.7659997940063	-50.376587208327\\
4.7729997634888	-50.469190726108\\
4.7800002098083	-50.459164023303\\
4.7870001792908	-50.338401042536\\
4.7940001487732	-50.110606474611\\
4.8010001182556	-49.790257905318\\
4.808000087738	-49.398877969316\\
4.8150000572205	-48.960436065505\\
4.8220000267029	-48.497611566497\\
4.8289999961853	-48.029665742919\\
4.8359999656677	-47.571745778648\\
4.8429999351501	-47.135113786159\\
4.8499999046326	-46.727800773212\\
4.856999874115	-46.35533048754\\
4.8639998435974	-46.021382467849\\
4.8709998130798	-45.728314844286\\
4.8779997825623	-45.477567107677\\
4.8850002288818	-45.269926306236\\
4.8920001983643	-45.105720102913\\
4.8990001678467	-44.984915931404\\
4.9060001373291	-44.907160438725\\
4.9130001068115	-44.871760382765\\
4.9200000762939	-44.877599159603\\
4.9270000457764	-44.922993365149\\
4.9340000152588	-45.005462700302\\
4.9409999847412	-45.121419839914\\
4.9479999542236	-45.265754528463\\
4.9549999237061	-45.431328389023\\
4.9619998931885	-45.60841973995\\
4.9689998626709	-45.784223701464\\
4.9759998321533	-45.942652662915\\
4.9829998016357	-46.064730837095\\
4.9899997711182	-46.129996504905\\
4.9970002174377	-46.119074388734\\
5.0040001869202	-46.017090583157\\
5.0110001564026	-45.816920050985\\
5.018000125885	-45.520880757554\\
5.0250000953674	-45.140119435393\\
5.0320000648499	-44.691927543512\\
5.0390000343323	-44.196250330301\\
5.0460000038147	-43.672614723563\\
5.0529999732971	-43.138162334242\\
5.0599999427795	-42.606812556899\\
5.066999912262	-42.089202401603\\
5.0739998817444	-41.593096310493\\
5.0809998512268	-41.123898899295\\
5.0879998207092	-40.685198471827\\
5.0949997901917	-40.279207974655\\
5.1020002365112	-39.907120731369\\
5.1090002059937	-39.569357220163\\
5.1160001754761	-39.265741014399\\
5.1230001449585	-38.995594774336\\
5.1300001144409	-38.757794123213\\
5.1370000839233	-38.550754762485\\
5.1440000534058	-38.372403633523\\
5.1510000228882	-38.220083980738\\
5.1579999923706	-38.090456686653\\
5.164999961853	-37.979362356505\\
5.1719999313354	-37.881685058264\\
5.1789999008179	-37.791235161256\\
5.1859998703003	-37.700682596551\\
5.1929998397827	-37.601611330735\\
5.1999998092651	-37.48474370134\\
5.2069997787476	-37.3404010763\\
5.2140002250671	-37.159207811935\\
5.2210001945496	-36.93299701876\\
5.228000164032	-36.655765121669\\
5.2350001335144	-36.324453856436\\
5.2420001029968	-35.939357238955\\
5.2490000724792	-35.504011754133\\
5.2560000419617	-35.024623477568\\
5.2630000114441	-34.509190140124\\
5.2699999809265	-33.966522564981\\
5.2769999504089	-33.405425398151\\
5.2839999198914	-32.834076094766\\
5.2909998893738	-32.259655957584\\
5.2979998588562	-31.688210038511\\
5.3049998283386	-31.124646325992\\
5.311999797821	-30.572830908312\\
5.3189997673035	-30.035722967211\\
5.326000213623	-29.515527959671\\
5.3330001831055	-29.01384164274\\
5.3400001525879	-28.531777002221\\
5.3470001220703	-28.070068051336\\
5.3540000915527	-27.629163462479\\
5.3610000610352	-27.209296592106\\
5.3680000305176	-26.810536544101\\
5.375	-26.432838383328\\
5.3819999694824	-26.076075030686\\
5.3889999389648	-25.740059663198\\
5.3959999084473	-25.424569134976\\
5.4029998779297	-25.129362871283\\
5.4099998474121	-24.854184454236\\
5.4169998168945	-24.598779338278\\
5.423999786377	-24.362894603127\\
5.4310002326965	-24.146289890537\\
5.438000202179	-23.948735973602\\
5.4450001716614	-23.770018630968\\
5.4520001411438	-23.609943631975\\
5.4590001106262	-23.468330047721\\
5.4660000801086	-23.345022619672\\
5.4730000495911	-23.239880397454\\
5.4800000190735	-23.152785843357\\
5.4869999885559	-23.083637349906\\
5.4939999580383	-23.032360586045\\
5.5009999275208	-22.99889675818\\
5.5079998970032	-22.983202199845\\
5.5149998664856	-22.98526023066\\
5.521999835968	-23.005072229766\\
5.5289998054504	-23.042650269232\\
5.5359997749329	-23.098033574385\\
5.5430002212524	-23.171273918635\\
5.5500001907349	-23.26243622035\\
5.5570001602173	-23.371603512263\\
5.5640001296997	-23.498870385575\\
5.5710000991821	-23.644342302459\\
5.5780000686646	-23.808132892101\\
5.585000038147	-23.990358637623\\
5.5920000076294	-24.191135335965\\
5.5989999771118	-24.410574742531\\
5.6059999465942	-24.648777671203\\
5.6129999160767	-24.905818535656\\
5.6199998855591	-25.181739911766\\
5.6269998550415	-25.476538795038\\
5.6339998245239	-25.790143332135\\
5.6409997940063	-26.122392472425\\
5.6479997634888	-26.473009564403\\
5.6550002098083	-26.841563626239\\
5.6620001792908	-27.227428815993\\
5.6690001487732	-27.629733052878\\
5.6760001182556	-28.047294911862\\
5.683000087738	-28.478556617774\\
5.6900000572205	-28.921502960738\\
5.6970000267029	-29.373583166722\\
5.7039999961853	-29.831632746654\\
5.7109999656677	-30.291815964765\\
5.7179999351501	-30.749594286061\\
5.7249999046326	-31.199764636552\\
5.731999874115	-31.636571105114\\
5.7389998435974	-32.053934046793\\
5.7459998130798	-32.445792988739\\
5.7529997825623	-32.806565699432\\
5.7600002288818	-33.131657955949\\
5.7670001983643	-33.417964417909\\
5.7740001678467	-33.664251188404\\
5.7810001373291	-33.871338516654\\
5.7880001068115	-34.042035292445\\
5.7950000762939	-34.180847054389\\
5.8020000457764	-34.293518811916\\
5.8090000152588	-34.386523915511\\
5.8159999847412	-34.466568037104\\
5.8229999542236	-34.540188486475\\
5.8299999237061	-34.613470756953\\
5.8369998931885	-34.69188151952\\
5.8439998626709	-34.780195489472\\
5.8509998321533	-34.882489081108\\
5.8579998016357	-35.00218629688\\
5.8649997711182	-35.142115562874\\
5.8720002174377	-35.304577737608\\
5.8790001869202	-35.491405062196\\
5.8860001564026	-35.704010114978\\
5.893000125885	-35.943413011049\\
5.9000000953674	-36.210249176215\\
5.9070000648499	-36.504746590633\\
5.9140000343323	-36.826676463451\\
5.9210000038147	-37.175265244287\\
5.9279999732971	-37.549068973462\\
5.9349999427795	-37.945803539077\\
5.941999912262	-38.362122021718\\
5.9489998817444	-38.793370191285\\
5.9559998512268	-39.233319040392\\
5.9629998207092	-39.673935944953\\
5.9699997901917	-40.105296171997\\
5.9770002365112	-40.515732426406\\
5.9840002059937	-40.892390853135\\
5.9910001754761	-41.222297320687\\
5.9980001449585	-41.493881169777\\
6.0050001144409	-41.698733683983\\
6.0120000839233	-41.833101648395\\
6.0190000534058	-41.898658053015\\
6.0260000228882	-41.902212338629\\
6.0329999923706	-41.854498857892\\
6.039999961853	-41.768493079309\\
6.0469999313354	-41.657725887182\\
6.0539999008179	-41.535000361381\\
6.0609998703003	-41.411611326439\\
6.0679998397827	-41.297028054734\\
6.0749998092651	-41.198901859643\\
6.0819997787476	-41.123250095787\\
6.0890002250671	-41.074724125448\\
6.0960001945496	-41.056876648139\\
6.103000164032	-41.072417561636\\
6.1100001335144	-41.123406334728\\
6.1170001029968	-41.211422231729\\
6.1240000724792	-41.337671869512\\
6.1310000419617	-41.503067999916\\
6.1380000114441	-41.708254822818\\
6.1449999809265	-41.953610837135\\
6.1519999504089	-42.239180138854\\
6.1589999198914	-42.564573102455\\
6.1659998893738	-42.928771486575\\
6.1729998588562	-43.329867506041\\
6.1799998283386	-43.764656046099\\
6.186999797821	-44.228116731665\\
6.1939997673035	-44.712737579673\\
6.201000213623	-45.207733859159\\
6.2080001831055	-45.698335195501\\
6.2150001525879	-46.165417129464\\
6.2220001220703	-46.586029335916\\
6.2290000915527	-46.935395502692\\
6.2360000610352	-47.190674501519\\
6.2430000305176	-47.335819218341\\
6.25	-47.365776648799\\
6.2569999694824	-47.287961915482\\
6.2639999389648	-47.120209498251\\
6.2709999084473	-46.88629724476\\
6.2779998779297	-46.611180597207\\
6.2849998474121	-46.317542529133\\
6.2919998168945	-46.024077958767\\
6.298999786377	-45.74517327075\\
6.3060002326965	-45.491379821757\\
6.313000202179	-45.270161254556\\
6.3200001716614	-45.086669097882\\
6.3270001411438	-44.944411640938\\
6.3340001106262	-44.845766985376\\
6.3410000801086	-44.792377108308\\
6.3480000495911	-44.785423872669\\
6.3550000190735	-44.825816904583\\
6.3619999885559	-44.914342023543\\
6.3689999580383	-45.051721362017\\
6.3759999275208	-45.238665984271\\
6.3829998970032	-45.475869253842\\
6.3899998664856	-45.763950355332\\
6.396999835968	-46.10335326612\\
6.4039998054504	-46.494131186289\\
6.4109997749329	-46.93562268092\\
6.4180002212524	-47.425919246193\\
6.4250001907349	-47.961046619907\\
6.4320001602173	-48.533753089771\\
6.4390001296997	-49.131820114734\\
6.4460000991821	-49.735974804806\\
6.4530000686646	-50.31786017506\\
6.460000038147	-50.839367883831\\
6.4670000076294	-51.255504016278\\
6.4739999771118	-51.5228227569\\
6.4809999465942	-51.612307917824\\
6.4879999160767	-51.520438692218\\
6.4949998855591	-51.270676347986\\
6.5019998550415	-50.904253630311\\
6.5089998245239	-50.466968243109\\
6.5159997940063	-49.999320704684\\
6.5229997634888	-49.532366878827\\
6.5300002098083	-49.087733154152\\
6.5370001792908	-48.679453104265\\
6.5440001487732	-48.31612877844\\
6.5510001182556	-48.002738254457\\
6.558000087738	-47.741979836847\\
6.5650000572205	-47.535190106818\\
6.5720000267029	-47.382957781375\\
6.5789999961853	-47.285514629092\\
6.5859999656677	-47.242996518944\\
6.5929999351501	-47.255610385869\\
6.5999999046326	-47.32374898042\\
6.606999874115	-47.448053763648\\
6.6139998435974	-47.629467776626\\
6.6209998130798	-47.869273567116\\
6.6279997825623	-48.169088089308\\
6.6350002288818	-48.53085078658\\
6.6420001983643	-48.956751436163\\
6.6490001678467	-49.449059326793\\
6.6560001373291	-50.009803713751\\
6.6630001068115	-50.640141872055\\
6.6700000762939	-51.339200025725\\
6.6770000457764	-52.101987239707\\
6.6840000152588	-52.91581564856\\
6.6909999847412	-53.754609719897\\
6.6979999542236	-54.571335814531\\
6.7049999237061	-55.291817078458\\
6.7119998931885	-55.819527317422\\
6.7189998626709	-56.063673067862\\
6.7259998321533	-55.984751813676\\
6.7329998016357	-55.619579492528\\
6.7399997711182	-55.05804803283\\
6.7470002174377	-54.39751577845\\
6.7540001869202	-53.713654831781\\
6.7610001564026	-53.054909285594\\
6.768000125885	-52.448458872041\\
6.7750000953674	-51.907859423712\\
6.7820000648499	-51.438826417064\\
6.7890000343323	-51.042905677014\\
6.7960000038147	-50.719631602341\\
6.8029999732971	-50.467733706802\\
6.8099999427795	-50.285811781436\\
6.816999912262	-50.172704614356\\
6.8239998817444	-50.127709130217\\
6.8309998512268	-50.150714841046\\
6.8379998207092	-50.242311495812\\
6.8449997901917	-50.403898294848\\
6.8520002365112	-50.637810776848\\
6.8590002059937	-50.947495668276\\
6.8660001754761	-51.337764594055\\
6.8730001449585	-51.815143678731\\
6.8800001144409	-52.388396706561\\
6.8870000839233	-53.069314844447\\
6.8940000534058	-53.873922740857\\
6.9010000228882	-54.824405360633\\
6.9079999923706	-55.95233366598\\
6.914999961853	-57.304288186666\\
6.9219999313354	-58.952315283951\\
6.9289999008179	-61.014562803528\\
6.9359998703003	-63.697073055821\\
6.9429998397827	-67.352581231961\\
6.9499998092651	-71.946481851326\\
6.9569997787476	-72.011644328148\\
6.9640002250671	-67.617041469802\\
6.9710001945496	-64.174461051613\\
6.978000164032	-61.703461100599\\
6.9850001335144	-59.853528774904\\
6.9920001029968	-58.420715216267\\
6.9990000724792	-57.288559284601\\
7.0060000419617	-56.386574855168\\
7.0130000114441	-55.66979232175\\
7.0199999809265	-55.108401741122\\
7.0269999504089	-54.68222141966\\
7.0339999198914	-54.377575342518\\
7.0409998893738	-54.18548103617\\
7.0479998588562	-54.100592670126\\
7.0549998283386	-54.120623117485\\
7.061999797821	-54.246105309642\\
7.0689997673035	-54.480455618322\\
7.076000213623	-54.830333999811\\
7.0830001831055	-55.306393226044\\
7.0900001525879	-55.924613323518\\
7.0970001220703	-56.708575293889\\
7.1040000915527	-57.693455987227\\
7.1110000610352	-58.933344583624\\
7.1180000305176	-60.515566056373\\
7.125	-62.591013782432\\
7.1319999694824	-65.442084808157\\
7.1389999389648	-69.587256629287\\
7.1459999084473	-74.225498853125\\
7.1529998779297	-70.993080946245\\
7.1599998474121	-66.168566706241\\
7.1669998168945	-62.790643917976\\
7.173999786377	-60.315861127831\\
7.1810002326965	-58.397939918121\\
7.188000202179	-56.85479862513\\
7.1950001716614	-55.583003175148\\
7.2020001411438	-54.519078062877\\
7.2090001106262	-53.621635097346\\
7.2160000801086	-52.862419245843\\
7.2230000495911	-52.221469803816\\
7.2300000190735	-51.684345936431\\
7.2369999885559	-51.240451943795\\
7.2439999580383	-50.881987724209\\
7.2509999275208	-50.60326386325\\
7.2579998970032	-50.400269464735\\
7.2649998664856	-50.270376163954\\
7.271999835968	-50.212171309273\\
7.2789998054504	-50.225360046502\\
7.2859997749329	-50.310744868574\\
7.2930002212524	-50.470269783485\\
7.3000001907349	-50.707136594336\\
7.3070001602173	-51.026004156393\\
7.3140001296997	-51.433294940128\\
7.3210000991821	-51.937648205452\\
7.3280000686646	-52.550579325295\\
7.335000038147	-53.287425970353\\
7.3420000076294	-54.168680315215\\
7.3489999771118	-55.221762049137\\
7.3559999465942	-56.482906292774\\
7.3629999160767	-57.99704779211\\
7.3699998855591	-59.805622779964\\
7.3769998550415	-61.878502565341\\
7.3839998245239	-63.84511468355\\
7.3909997940063	-64.571836033045\\
7.3979997634888	-63.329769557819\\
7.4050002098083	-61.194353267893\\
7.4120001792908	-59.106954112837\\
7.4190001487732	-57.307299553685\\
7.4260001182556	-55.793756909843\\
7.433000087738	-54.521153197748\\
7.4400000572205	-53.446391983929\\
7.4470000267029	-52.535591383734\\
7.4539999961853	-51.763251192907\\
7.4609999656677	-51.110319471843\\
7.4679999351501	-50.562517253551\\
7.4749999046326	-50.10911958361\\
7.481999874115	-49.742088583223\\
7.4889998435974	-49.455476513545\\
7.4959998130798	-49.245012770859\\
7.5029997825623	-49.107830418122\\
7.5100002288818	-49.042289314466\\
7.5170001983643	-49.047880148836\\
7.5240001678467	-49.125198964103\\
7.5310001373291	-49.275988002833\\
7.5380001068115	-49.503246736747\\
7.5450000762939	-49.811426559035\\
7.5520000457764	-50.206750877541\\
7.5590000152588	-50.697678579838\\
7.5659999847412	-51.295613355551\\
7.5729999542236	-52.015966395295\\
7.5799999237061	-52.87978445994\\
7.5869998931885	-53.916224005971\\
7.5939998626709	-55.166351798404\\
7.6009998321533	-56.68840868575\\
7.6079998016357	-58.561924809848\\
7.6149997711182	-60.868984974383\\
7.6220002174377	-63.516186037534\\
7.6290001869202	-65.403726599448\\
7.6360001564026	-64.46776203462\\
7.643000125885	-61.838944417788\\
7.6500000953674	-59.302018093996\\
7.6570000648499	-57.206256705025\\
7.6640000343323	-55.498662703517\\
7.6710000038147	-54.093046497064\\
7.6779999732971	-52.922626026997\\
7.6849999427795	-51.940041350677\\
7.691999912262	-51.111842868564\\
7.6989998817444	-50.414071955728\\
7.7059998512268	-49.829298746373\\
7.7129998207092	-49.344687750303\\
7.7199997901917	-48.950747155261\\
7.7270002365112	-48.640491893319\\
7.7340002059937	-48.408897092743\\
7.7410001754761	-48.252529821733\\
7.7480001449585	-48.169325207014\\
7.7550001144409	-48.158445193578\\
7.7620000839233	-48.220240872653\\
7.7690000534058	-48.356269501381\\
7.7760000228882	-48.56940950193\\
7.7829999923706	-48.864070304542\\
7.789999961853	-49.246520023243\\
7.7969999313354	-49.725420433023\\
7.8039999008179	-50.312629741668\\
7.8109998703003	-51.024498832078\\
7.8179998397827	-51.883939715829\\
7.8249998092651	-52.923978294274\\
7.8319997787476	-54.19409983553\\
7.8390002250671	-55.772534930312\\
7.8460001945496	-57.79210327304\\
7.853000164032	-60.500226706904\\
7.8600001335144	-64.398092663262\\
7.8670001029968	-69.940096436853\\
7.8740000724792	-69.220364636161\\
7.8810000419617	-63.738576102535\\
7.8880000114441	-59.973928300764\\
7.8949999809265	-57.316549775284\\
7.9019999504089	-55.307209495474\\
7.9089999198914	-53.718123003157\\
7.9159998893738	-52.425481048229\\
7.9229998588562	-51.355638698517\\
7.9299998283386	-50.461663756376\\
7.936999797821	-49.712072417055\\
7.9439997673035	-49.084942310105\\
7.951000213623	-48.564601706094\\
7.9580001831055	-48.139680280728\\
7.9650001525879	-47.801896068447\\
7.9720001220703	-47.545287501839\\
7.9790000915527	-47.365724593434\\
7.9860000610352	-47.260592907803\\
7.9930000305176	-47.228605268343\\
8	-47.269723298983\\
};
\addlegendentry{S21}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-76.633584782275\\
1.0069999694824	-76.595289737209\\
1.0140000581741	-76.569401885974\\
1.0210000276566	-76.558709863625\\
1.027999997139	-76.565491686213\\
1.0349999666214	-76.591539920428\\
1.0420000553131	-76.638173387665\\
1.0490000247955	-76.706256478733\\
1.055999994278	-76.796200155287\\
1.0629999637604	-76.907958156639\\
1.0700000524521	-77.040994274592\\
1.0770000219345	-77.194254920765\\
1.0839999914169	-77.366107699665\\
1.0909999608994	-77.554284139472\\
1.0980000495911	-77.755808597986\\
1.1050000190735	-77.966946435625\\
1.1119999885559	-78.183167820452\\
1.1189999580383	-78.399176255147\\
1.12600004673	-78.609001385985\\
1.1330000162125	-78.806222890489\\
1.1399999856949	-78.984304671745\\
1.1469999551773	-79.137061445904\\
1.154000043869	-79.259213114785\\
1.1610000133514	-79.346926940382\\
1.1679999828339	-79.398279843386\\
1.1749999523163	-79.41350009388\\
1.182000041008	-79.39494801639\\
1.1890000104904	-79.346844769545\\
1.1959999799728	-79.27480648026\\
1.2029999494553	-79.185275603145\\
1.210000038147	-79.084995658152\\
1.2170000076294	-78.980549466651\\
1.2239999771118	-78.878048108754\\
1.2309999465942	-78.782924777232\\
1.2380000352859	-78.699855426391\\
1.2450000047684	-78.632739074068\\
1.2519999742508	-78.584736000163\\
1.2589999437332	-78.558331295428\\
1.2660000324249	-78.555394374646\\
1.2730000019073	-78.577241114765\\
1.2799999713898	-78.62467581058\\
1.2869999408722	-78.698022003627\\
1.2940000295639	-78.797125353957\\
1.3009999990463	-78.921336588268\\
1.3079999685287	-79.069481113469\\
1.3150000572205	-79.239789473397\\
1.3220000267029	-79.429830857786\\
1.3289999961853	-79.636425421221\\
1.3359999656677	-79.855562201805\\
1.3430000543594	-80.082340776326\\
1.3500000238419	-80.31096245822\\
1.3569999933243	-80.53481082592\\
1.3639999628067	-80.746662520729\\
1.3710000514984	-80.939044386115\\
1.3780000209808	-81.104768384674\\
1.3849999904633	-81.237574833731\\
1.3919999599457	-81.332804279434\\
1.3990000486374	-81.387967419659\\
1.4060000181198	-81.403076177494\\
1.4129999876022	-81.380631745342\\
1.4199999570847	-81.325295136376\\
1.4270000457764	-81.243325070935\\
1.4340000152588	-81.141885434379\\
1.4409999847412	-81.0284115918\\
1.4479999542236	-80.910073950139\\
1.4550000429153	-80.793423029597\\
1.4620000123978	-80.684176014058\\
1.4689999818802	-80.587135357159\\
1.4759999513626	-80.506197893333\\
1.4830000400543	-80.444409537473\\
1.4900000095367	-80.404046957368\\
1.4969999790192	-80.386697604868\\
1.5039999485016	-80.393331234873\\
1.5110000371933	-80.424361232979\\
1.5180000066757	-80.479680699343\\
1.5249999761581	-80.558677762749\\
1.5319999456406	-80.660240362689\\
1.5390000343323	-80.782743899136\\
1.5460000038147	-80.924025896157\\
1.5529999732971	-81.081355704753\\
1.5599999427795	-81.251422384313\\
1.5670000314713	-81.430328051207\\
1.5740000009537	-81.613628894572\\
1.5809999704361	-81.796419614828\\
1.5880000591278	-81.973494078136\\
1.5950000286102	-82.139582505619\\
1.6019999980927	-82.28965793196\\
1.6089999675751	-82.419302346476\\
1.6160000562668	-82.525068940839\\
1.6230000257492	-82.604800713651\\
1.6299999952316	-82.657830135158\\
1.6369999647141	-82.685035349484\\
1.6440000534058	-82.688711044431\\
1.6510000228882	-82.672313927146\\
1.6579999923706	-82.640109087883\\
1.664999961853	-82.596784372753\\
1.6720000505447	-82.547094520067\\
1.6790000200272	-82.495558833457\\
1.6859999895096	-82.446242664262\\
1.692999958992	-82.402612461678\\
1.7000000476837	-82.367451926383\\
1.7070000171661	-82.34283637481\\
1.7139999866486	-82.330129497407\\
1.720999956131	-82.330006861661\\
1.7280000448227	-82.342493970201\\
1.7350000143051	-82.367006173155\\
1.7419999837875	-82.402402114462\\
1.74899995327	-82.447046521593\\
1.7560000419617	-82.498886832355\\
1.7630000114441	-82.555543087412\\
1.7699999809265	-82.614435873731\\
1.7769999504089	-82.672920359602\\
1.7840000391006	-82.728455001957\\
1.7910000085831	-82.778773268225\\
1.7979999780655	-82.822067693184\\
1.8049999475479	-82.857136458116\\
1.8120000362396	-82.883508913102\\
1.819000005722	-82.901508715426\\
1.8259999752045	-82.912255617442\\
1.8329999446869	-82.917602447095\\
1.8400000333786	-82.920029246459\\
1.847000002861	-82.922477337965\\
1.8539999723434	-82.928197239341\\
1.8609999418259	-82.940559084488\\
1.8680000305176	-82.962905179472\\
1.875	-82.998396731224\\
1.8819999694824	-83.049891640439\\
1.8890000581741	-83.119831268311\\
1.8960000276566	-83.210130658581\\
1.902999997139	-83.322065726112\\
1.9099999666214	-83.456140132548\\
1.9170000553131	-83.611920755027\\
1.9240000247955	-83.78784336623\\
1.930999994278	-83.98096705524\\
1.9379999637604	-84.186724617373\\
1.9450000524521	-84.398642530314\\
1.9520000219345	-84.608188906671\\
1.9589999914169	-84.80476618541\\
1.9659999608994	-84.97608784867\\
1.9730000495911	-85.109021407809\\
1.9800000190735	-85.190992354637\\
1.9869999885559	-85.21178826512\\
1.9939999580383	-85.165372336381\\
2.0009999275208	-85.051127625445\\
2.0079998970032	-84.874099931022\\
2.0150001049042	-84.644119504799\\
2.0220000743866	-84.374175787361\\
2.029000043869	-84.078571300675\\
2.0360000133514	-83.771357183774\\
2.0429999828339	-83.465308347826\\
2.0499999523163	-83.171407771682\\
2.0569999217987	-82.898767427857\\
2.0639998912811	-82.654781512294\\
2.0710000991821	-82.445418054579\\
2.0780000686646	-82.275533542213\\
2.085000038147	-82.149185052308\\
2.0920000076294	-82.069906914298\\
2.0989999771118	-82.04094408757\\
2.1059999465942	-82.065467738235\\
2.1129999160767	-82.146753612883\\
2.1199998855591	-82.288341947802\\
2.1270000934601	-82.49419438582\\
2.1340000629425	-82.768836158944\\
2.1410000324249	-83.117486754685\\
2.1480000019073	-83.546136463564\\
2.1549999713898	-84.061537525463\\
2.1619999408722	-84.670936299911\\
2.1689999103546	-85.381235521155\\
2.1760001182556	-86.196849441364\\
2.183000087738	-87.114703646567\\
2.1900000572205	-88.113290332171\\
2.1970000267029	-89.131216779453\\
2.2039999961853	-90.035364203077\\
2.2109999656677	-90.608259008392\\
2.2179999351501	-90.632818445206\\
2.2249999046326	-90.069642067298\\
2.2320001125336	-89.097215650448\\
2.239000082016	-87.949349296286\\
2.2460000514984	-86.788338855692\\
2.2530000209808	-85.695589183529\\
2.2599999904633	-84.703030266193\\
2.2669999599457	-83.818636025333\\
2.2739999294281	-83.040282584807\\
2.2809998989105	-82.362267162358\\
2.2880001068115	-81.778177895771\\
2.2950000762939	-81.282077413068\\
2.3020000457764	-80.86895786771\\
2.3090000152588	-80.534864730212\\
2.3159999847412	-80.276908509486\\
2.3229999542236	-80.093249283894\\
2.3299999237061	-79.983080585017\\
2.3369998931885	-79.946641766301\\
2.3440001010895	-79.985285327887\\
2.3510000705719	-80.101591193867\\
2.3580000400543	-80.299577222444\\
2.3650000095367	-80.584999157979\\
2.3719999790192	-80.9658485034\\
2.3789999485016	-81.453077011955\\
2.385999917984	-82.061753522886\\
2.3929998874664	-82.812913669817\\
2.4000000953674	-83.736676789133\\
2.4070000648499	-84.877741887308\\
2.4140000343323	-86.305866512846\\
2.4210000038147	-88.137497381784\\
2.4279999732971	-90.585335514617\\
2.4349999427795	-94.080192795244\\
2.441999912262	-99.35932773957\\
2.4489998817444	-101.38859334376\\
2.4560000896454	-95.570205233097\\
2.4630000591278	-91.318627359218\\
2.4700000286102	-88.372618639536\\
2.4769999980927	-86.166989361413\\
2.4839999675751	-84.428199278773\\
2.4909999370575	-83.012186542779\\
2.4979999065399	-81.835221979211\\
2.5050001144409	-80.844815081186\\
2.5120000839233	-80.006153101616\\
2.5190000534058	-79.295169695737\\
2.5260000228882	-78.69471409441\\
2.5329999923706	-78.192318580107\\
2.539999961853	-77.778825609206\\
2.5469999313354	-77.447507949542\\
2.5539999008179	-77.193507836485\\
2.5610001087189	-77.013439803202\\
2.5680000782013	-76.905149569578\\
2.5750000476837	-76.867541778637\\
2.5820000171661	-76.900462318617\\
2.5889999866486	-77.004626549999\\
2.595999956131	-77.181570809625\\
2.6029999256134	-77.43357949711\\
2.6099998950958	-77.763587434578\\
2.6170001029968	-78.174944297264\\
2.6240000724792	-78.670924420201\\
2.6310000419617	-79.253697611814\\
2.6380000114441	-79.922219396941\\
2.6449999809265	-80.668090117911\\
2.6519999504089	-81.467831955277\\
2.6589999198914	-82.270142611944\\
2.6659998893738	-82.980423842104\\
2.6730000972748	-83.458064035132\\
2.6800000667572	-83.558006542278\\
2.6870000362396	-83.218634178801\\
2.694000005722	-82.51056848447\\
2.7009999752045	-81.581039596187\\
2.7079999446869	-80.567554323378\\
2.7149999141693	-79.560652497461\\
2.7219998836517	-78.608601592453\\
2.7290000915527	-77.732953172282\\
2.7360000610352	-76.940886118037\\
2.7430000305176	-76.232578229802\\
2.75	-75.60513429923\\
2.7569999694824	-75.054562293975\\
2.7639999389648	-74.576714971287\\
2.7709999084473	-74.167727736499\\
2.7780001163483	-73.824186095706\\
2.7850000858307	-73.543160567399\\
2.7920000553131	-73.322196513692\\
2.7990000247955	-73.159252542933\\
2.805999994278	-73.052633276216\\
2.8129999637604	-73.000890607424\\
2.8199999332428	-73.002710478904\\
2.8269999027252	-73.056762871282\\
2.8340001106262	-73.161491209494\\
2.8410000801086	-73.314834716729\\
2.8480000495911	-73.513824123169\\
2.8550000190735	-73.754023055657\\
2.8619999885559	-74.02878822479\\
2.8689999580383	-74.328294553932\\
2.8759999275208	-74.638445450876\\
2.8829998970032	-74.939856530928\\
2.8900001049042	-75.207498660365\\
2.8970000743866	-75.411843436646\\
2.904000043869	-75.522396985387\\
2.9110000133514	-75.51371273873\\
2.9179999828339	-75.372112070117\\
2.9249999523163	-75.099897032896\\
2.9319999217987	-74.714529415172\\
2.9389998912811	-74.243304941756\\
2.9460000991821	-73.716526457994\\
2.9530000686646	-73.162155015158\\
2.960000038147	-72.603047160743\\
2.9670000076294	-72.056354866496\\
2.9739999771118	-71.534153704275\\
2.9809999465942	-71.044501964041\\
2.9879999160767	-70.59249331901\\
2.9949998855591	-70.181136983106\\
3.0020000934601	-69.812020858502\\
3.0090000629425	-69.48576754475\\
3.0160000324249	-69.202370035098\\
3.0230000019073	-68.961381741602\\
3.0299999713898	-68.762046441603\\
3.0369999408722	-68.60335004136\\
3.0439999103546	-68.484036178865\\
3.0510001182556	-68.402569171455\\
3.058000087738	-68.357066643867\\
3.0650000572205	-68.345190681406\\
3.0720000267029	-68.36400644385\\
3.0789999961853	-68.409800889237\\
3.0859999656677	-68.477880136078\\
3.0929999351501	-68.562348857293\\
3.0999999046326	-68.655920109231\\
3.1070001125336	-68.749801259572\\
3.114000082016	-68.833754029188\\
3.1210000514984	-68.89642291049\\
3.1280000209808	-68.926028630325\\
3.1349999904633	-68.911433540851\\
3.1419999599457	-68.843480298857\\
3.1489999294281	-68.716313801587\\
3.1559998989105	-68.528315818006\\
3.1630001068115	-68.282351167408\\
3.1700000762939	-67.985227943361\\
3.1770000457764	-67.646564662312\\
3.1840000152588	-67.277413162255\\
3.1909999847412	-66.888993113206\\
3.1979999542236	-66.491753348678\\
3.2049999237061	-66.094816747166\\
3.2119998931885	-65.70576031387\\
3.2190001010895	-65.330614694144\\
3.2260000705719	-64.974005638766\\
3.2330000400543	-64.639353322895\\
3.2400000095367	-64.329067944675\\
3.2469999790192	-64.044727640859\\
3.2539999485016	-63.787236859343\\
3.260999917984	-63.556928661675\\
3.2679998874664	-63.353654985665\\
3.2750000953674	-63.176824667099\\
3.2820000648499	-63.025428275438\\
3.2890000343323	-62.898034878847\\
3.2960000038147	-62.792771864708\\
3.3029999732971	-62.707280586032\\
3.3099999427795	-62.63868013334\\
3.316999912262	-62.583517388749\\
3.3239998817444	-62.537735072867\\
3.3310000896454	-62.496674629513\\
3.3380000591278	-62.455115873872\\
3.3450000286102	-62.407397635776\\
3.3519999980927	-62.347616685744\\
3.3589999675751	-62.26993205528\\
3.3659999370575	-62.168934943681\\
3.3729999065399	-62.040080715208\\
3.3800001144409	-61.880093031029\\
3.3870000839233	-61.68728385788\\
3.3940000534058	-61.461704655252\\
3.4010000228882	-61.205123746545\\
3.4079999923706	-60.920797864112\\
3.414999961853	-60.613116202548\\
3.4219999313354	-60.287175877952\\
3.4289999008179	-59.948358376809\\
3.4360001087189	-59.601974972472\\
3.4430000782013	-59.252988515609\\
3.4500000476837	-58.905836966683\\
3.4570000171661	-58.564344248014\\
3.4639999866486	-58.231676384264\\
3.470999956131	-57.910363020603\\
3.4779999256134	-57.602329285911\\
3.4849998950958	-57.308940299946\\
3.4920001029968	-57.031051805493\\
3.4990000724792	-56.769056041473\\
3.5060000419617	-56.522914097487\\
3.5130000114441	-56.292184502767\\
3.5199999809265	-56.076039188252\\
3.5269999504089	-55.873274657093\\
3.5339999198914	-55.68232386579\\
3.5409998893738	-55.501253481744\\
3.5480000972748	-55.327772439982\\
3.5550000667572	-55.15926290857\\
3.5620000362396	-54.992794638682\\
3.569000005722	-54.825196432218\\
3.5759999752045	-54.653126208041\\
3.5829999446869	-54.473183171126\\
3.5899999141693	-54.282049593053\\
3.5969998836517	-54.076654824064\\
3.6040000915527	-53.854340582106\\
3.6110000610352	-53.61302645084\\
3.6180000305176	-53.351355031395\\
3.625	-53.068767011637\\
3.6319999694824	-52.765543224543\\
3.6389999389648	-52.442766296797\\
3.6459999084473	-52.102215046049\\
3.6530001163483	-51.746244419494\\
3.6600000858307	-51.377604067778\\
3.6670000553131	-50.999279772905\\
3.6740000247955	-50.614337697324\\
3.680999994278	-50.225786488332\\
3.6879999637604	-49.836488332903\\
3.6949999332428	-49.449086526299\\
3.7019999027252	-49.06595455827\\
3.7090001106262	-48.689196453076\\
3.7160000801086	-48.320629630583\\
3.7230000495911	-47.961810130037\\
3.7300000190735	-47.614047305344\\
3.7369999885559	-47.278424374665\\
3.7439999580383	-46.955834176659\\
3.7509999275208	-46.646994662535\\
3.7579998970032	-46.352482187885\\
3.7650001049042	-46.072741642533\\
3.7720000743866	-45.808124411271\\
3.779000043869	-45.55888352899\\
3.7860000133514	-45.325206642971\\
3.7929999828339	-45.107220062786\\
3.7999999523163	-44.905001713323\\
3.8069999217987	-44.718586044576\\
3.8139998912811	-44.547980022094\\
3.8210000991821	-44.393159992164\\
3.8280000686646	-44.254079798054\\
3.835000038147	-44.130675803805\\
3.8420000076294	-44.022866453597\\
3.8489999771118	-43.930556223668\\
3.8559999465942	-43.853639719542\\
3.8629999160767	-43.791992222358\\
3.8699998855591	-43.745479652128\\
3.8770000934601	-43.713952454675\\
3.8840000629425	-43.697245032938\\
3.8910000324249	-43.695170302417\\
3.8980000019073	-43.707528095223\\
3.9049999713898	-43.734085837427\\
3.9119999408722	-43.774583159478\\
3.9189999103546	-43.828731871592\\
3.9260001182556	-43.896198568029\\
3.933000087738	-43.976607763973\\
3.9400000572205	-44.06952996571\\
3.9470000267029	-44.174480914606\\
3.9539999961853	-44.290900792968\\
3.9609999656677	-44.418162491585\\
3.9679999351501	-44.555551218719\\
3.9749999046326	-44.702258836221\\
3.9820001125336	-44.857379526541\\
3.989000082016	-45.019902802593\\
3.9960000514984	-45.188709648375\\
4.0029997825623	-45.362569445383\\
4.0100002288818	-45.540150174704\\
4.0170001983643	-45.720019711354\\
4.0240001678467	-45.900671158716\\
4.0310001373291	-46.080534392667\\
4.0380001068115	-46.258020737378\\
4.0450000762939	-46.431551037968\\
4.0520000457764	-46.599608170091\\
4.0590000152588	-46.760787668839\\
4.0659999847412	-46.913853613584\\
4.0729999542236	-47.057788667862\\
4.0799999237061	-47.191842724049\\
4.0869998931885	-47.315575662248\\
4.0939998626709	-47.4288768868\\
4.1009998321533	-47.531978358379\\
4.1079998016357	-47.625446323619\\
4.1149997711182	-47.710156751555\\
4.1220002174377	-47.787259903832\\
4.1290001869202	-47.858126669563\\
4.1360001564026	-47.924302680184\\
4.143000125885	-47.987446679153\\
4.1500000953674	-48.049278095389\\
4.1570000648499	-48.111521103832\\
4.1640000343323	-48.175871064696\\
4.1710000038147	-48.243948970219\\
4.1779999732971	-48.317271580831\\
4.1849999427795	-48.397231640539\\
4.191999912262	-48.485075322226\\
4.1989998817444	-48.581890653736\\
4.2059998512268	-48.688586849237\\
4.2129998207092	-48.805889820722\\
4.2199997901917	-48.934319420134\\
4.2270002365112	-49.074177507408\\
4.2340002059937	-49.225528070761\\
4.2410001754761	-49.388163510058\\
4.2480001449585	-49.561576342275\\
4.2550001144409	-49.744925572219\\
4.2620000839233	-49.936982465517\\
4.2690000534058	-50.136096855362\\
4.2760000228882	-50.340138636393\\
4.2829999923706	-50.546459368463\\
4.289999961853	-50.751872826227\\
4.2969999313354	-50.952645648522\\
4.3039999008179	-51.144544993991\\
4.3109998703003	-51.322937140088\\
4.3179998397827	-51.482952673676\\
4.3249998092651	-51.619727602415\\
4.3319997787476	-51.728718089298\\
4.3390002250671	-51.806035311491\\
4.3460001945496	-51.848801382314\\
4.353000164032	-51.855411285739\\
4.3600001335144	-51.825715732498\\
4.3670001029968	-51.761022431261\\
4.3740000724792	-51.663971207636\\
4.3810000419617	-51.538272290215\\
4.3880000114441	-51.388374902351\\
4.3949999809265	-51.219119797309\\
4.4019999504089	-51.035420757656\\
4.4089999198914	-50.842006009939\\
4.4159998893738	-50.643241292094\\
4.4229998588562	-50.443012963088\\
4.4299998283386	-50.244681430627\\
4.436999797821	-50.051074180154\\
4.4439997673035	-49.864504280667\\
4.451000213623	-49.686823407472\\
4.4580001831055	-49.519456870158\\
4.4650001525879	-49.3634647645\\
4.4720001220703	-49.2195796688\\
4.4790000915527	-49.088259264538\\
4.4860000610352	-48.969715746361\\
4.4930000305176	-48.863948057389\\
4.5	-48.770768506214\\
4.5069999694824	-48.689818490099\\
4.5139999389648	-48.620589227136\\
4.5209999084473	-48.562427798291\\
4.5279998779297	-48.514556897813\\
4.5349998474121	-48.476070980292\\
4.5419998168945	-48.445956608011\\
4.548999786377	-48.423098875106\\
4.5560002326965	-48.406287373856\\
4.563000202179	-48.394238888213\\
4.5700001716614	-48.38561136852\\
4.5770001411438	-48.379024319462\\
4.5840001106262	-48.373087955593\\
4.5910000801086	-48.366436149957\\
4.5980000495911	-48.35775350201\\
4.6050000190735	-48.345816946907\\
4.6119999885559	-48.329535036894\\
4.6189999580383	-48.307974865905\\
4.6259999275208	-48.28040150769\\
4.6329998970032	-48.246299675776\\
4.6399998664856	-48.205383580508\\
4.646999835968	-48.157615314914\\
4.6539998054504	-48.103185640817\\
4.6609997749329	-48.042512474291\\
4.6680002212524	-47.976203634245\\
4.6750001907349	-47.905031522364\\
4.6820001602173	-47.829899514605\\
4.6890001296997	-47.751792825184\\
4.6960000991821	-47.671745276591\\
4.7030000686646	-47.590797505185\\
4.710000038147	-47.509966626828\\
4.7170000076294	-47.430210356993\\
4.7239999771118	-47.352403840354\\
4.7309999465942	-47.277316240341\\
4.7379999160767	-47.205595811693\\
4.7449998855591	-47.13775377151\\
4.7519998550415	-47.074161359495\\
4.7589998245239	-47.015035571017\\
4.7659997940063	-46.960443807856\\
4.7729997634888	-46.910297003314\\
4.7800002098083	-46.86435744189\\
4.7870001792908	-46.822236630266\\
4.7940001487732	-46.783408842663\\
4.8010001182556	-46.747213527598\\
4.808000087738	-46.712881595933\\
4.8150000572205	-46.679535497301\\
4.8220000267029	-46.646226381087\\
4.8289999961853	-46.611950671226\\
4.8359999656677	-46.575685079234\\
4.8429999351501	-46.536413620379\\
4.8499999046326	-46.493170689989\\
4.856999874115	-46.445073845949\\
4.8639998435974	-46.391356294281\\
4.8709998130798	-46.331408134335\\
4.8779997825623	-46.264793337093\\
4.8850002288818	-46.191274575649\\
4.8920001983643	-46.110828766594\\
4.8990001678467	-46.023640801271\\
4.9060001373291	-45.930095318427\\
4.9130001068115	-45.830766127476\\
4.9200000762939	-45.726382334271\\
4.9270000457764	-45.617801569203\\
4.9340000152588	-45.505973419164\\
4.9409999847412	-45.391903730017\\
4.9479999542236	-45.276616949904\\
4.9549999237061	-45.161121491942\\
4.9619998931885	-45.046382605722\\
4.9689998626709	-44.933293113855\\
4.9759998321533	-44.822647212596\\
4.9829998016357	-44.715128609198\\
4.9899997711182	-44.611290434175\\
4.9970002174377	-44.511546913536\\
5.0040001869202	-44.416163988928\\
5.0110001564026	-44.325254576728\\
5.018000125885	-44.238775856938\\
5.0250000953674	-44.156531877691\\
5.0320000648499	-44.078167967381\\
5.0390000343323	-44.003187370597\\
5.0460000038147	-43.930951857202\\
5.0529999732971	-43.860692091981\\
5.0599999427795	-43.791534220079\\
5.066999912262	-43.722507244263\\
5.0739998817444	-43.652581005702\\
5.0809998512268	-43.580685699113\\
5.0879998207092	-43.505755954147\\
5.0949997901917	-43.426762267569\\
5.1020002365112	-43.342754976845\\
5.1090002059937	-43.25290233702\\
5.1160001754761	-43.156531696044\\
5.1230001449585	-43.053160730002\\
5.1300001144409	-42.942524662155\\
5.1370000839233	-42.824590023438\\
5.1440000534058	-42.699568242197\\
5.1510000228882	-42.567905851085\\
5.1579999923706	-42.430271677563\\
5.164999961853	-42.287529775522\\
5.1719999313354	-42.14071705375\\
5.1789999008179	-41.990997436112\\
5.1859998703003	-41.839630955033\\
5.1929998397827	-41.687939645\\
5.1999998092651	-41.537267437154\\
5.2069997787476	-41.388947782094\\
5.2140002250671	-41.244286700892\\
5.2210001945496	-41.104530919437\\
5.228000164032	-40.970860555299\\
5.2350001335144	-40.844369178189\\
5.2420001029968	-40.726057805074\\
5.2490000724792	-40.616830350402\\
5.2560000419617	-40.517493790773\\
5.2630000114441	-40.428747485935\\
5.2699999809265	-40.351190900641\\
5.2769999504089	-40.285315875649\\
5.2839999198914	-40.231513283521\\
5.2909998893738	-40.190064199364\\
5.2979998588562	-40.161137559374\\
5.3049998283386	-40.144789316683\\
5.311999797821	-40.140950611082\\
5.3189997673035	-40.149424638166\\
5.326000213623	-40.169869534095\\
5.3330001831055	-40.201785856547\\
5.3400001525879	-40.244506124818\\
5.3470001220703	-40.297169785471\\
5.3540000915527	-40.358714795053\\
5.3610000610352	-40.427851735454\\
5.3680000305176	-40.503051123377\\
5.375	-40.582534199702\\
5.3819999694824	-40.664271992772\\
5.3889999389648	-40.745988328816\\
5.3959999084473	-40.825189183446\\
5.4029998779297	-40.899205549248\\
5.4099998474121	-40.965257933562\\
5.4169998168945	-41.020553721217\\
5.423999786377	-41.062392209157\\
5.4310002326965	-41.088304360916\\
5.438000202179	-41.096182090378\\
5.4450001716614	-41.084410192832\\
5.4520001411438	-41.051976408779\\
5.4590001106262	-40.998541536009\\
5.4660000801086	-40.924461121955\\
5.4730000495911	-40.830767051611\\
5.4800000190735	-40.7190885578\\
5.4869999885559	-40.591551811078\\
5.4939999580383	-40.450645690659\\
5.5009999275208	-40.299082889689\\
5.5079998970032	-40.13968016616\\
5.5149998664856	-39.975234175859\\
5.521999835968	-39.808440762713\\
5.5289998054504	-39.641818809768\\
5.5359997749329	-39.477676909749\\
5.5430002212524	-39.31808250751\\
5.5500001907349	-39.164859347139\\
5.5570001602173	-39.01958672339\\
5.5640001296997	-38.883614813395\\
5.5710000991821	-38.758078296434\\
5.5780000686646	-38.643918092222\\
5.585000038147	-38.541897083334\\
5.5920000076294	-38.452622867627\\
5.5989999771118	-38.376563644884\\
5.6059999465942	-38.314056320764\\
5.6129999160767	-38.265332704431\\
5.6199998855591	-38.230520277668\\
5.6269998550415	-38.209651755862\\
5.6339998245239	-38.202677111055\\
5.6409997940063	-38.209457706827\\
5.6479997634888	-38.229782363768\\
5.6550002098083	-38.263354689474\\
5.6620001792908	-38.309802415299\\
5.6690001487732	-38.368673628064\\
5.6760001182556	-38.439431197812\\
5.683000087738	-38.521451185109\\
5.6900000572205	-38.614021850249\\
5.6970000267029	-38.716341779951\\
5.7039999961853	-38.827512293327\\
5.7109999656677	-38.946542851789\\
5.7179999351501	-39.07234921655\\
5.7249999046326	-39.203762138639\\
5.731999874115	-39.339531733993\\
5.7389998435974	-39.4783426548\\
5.7459998130798	-39.618833335689\\
5.7529997825623	-39.759619416947\\
5.7600002288818	-39.899319684684\\
5.7670001983643	-40.036595903811\\
5.7740001678467	-40.170182418619\\
5.7810001373291	-40.298938576111\\
5.7880001068115	-40.421872516906\\
5.7950000762939	-40.538188204255\\
5.8020000457764	-40.647313845474\\
5.8090000152588	-40.748922531597\\
5.8159999847412	-40.842937633372\\
5.8229999542236	-40.929547094928\\
5.8299999237061	-41.009172593465\\
5.8369998931885	-41.082460999113\\
5.8439998626709	-41.150243818349\\
5.8509998321533	-41.213502370655\\
5.8579998016357	-41.273319965052\\
5.8649997711182	-41.330843632126\\
5.8720002174377	-41.387237037156\\
5.8790001869202	-41.443645025666\\
5.8860001564026	-41.501151855346\\
5.893000125885	-41.560758113744\\
5.9000000953674	-41.623355768186\\
5.9070000648499	-41.689699164433\\
5.9140000343323	-41.76039969133\\
5.9210000038147	-41.835907747095\\
5.9279999732971	-41.916509609061\\
5.9349999427795	-42.002319577846\\
5.941999912262	-42.093277920849\\
5.9489998817444	-42.189152466823\\
5.9559998512268	-42.289538548535\\
5.9629998207092	-42.393868315371\\
5.9699997901917	-42.50142242043\\
5.9770002365112	-42.611335115728\\
5.9840002059937	-42.722621550365\\
5.9910001754761	-42.834199617925\\
5.9980001449585	-42.94491543998\\
6.0050001144409	-43.053580378252\\
6.0120000839233	-43.159015933241\\
6.0190000534058	-43.260090312813\\
6.0260000228882	-43.355768046944\\
6.0329999923706	-43.445156637513\\
6.039999961853	-43.52754260573\\
6.0469999313354	-43.602435578328\\
6.0539999008179	-43.669581401173\\
6.0609998703003	-43.728989481023\\
6.0679998397827	-43.780924249947\\
6.0749998092651	-43.825894664229\\
6.0819997787476	-43.864635188187\\
6.0890002250671	-43.898063166587\\
6.0960001945496	-43.92724542747\\
6.103000164032	-43.953347316985\\
6.1100001335144	-43.97759117357\\
6.1170001029968	-44.001207121398\\
6.1240000724792	-44.025396094652\\
6.1310000419617	-44.051289124877\\
6.1380000114441	-44.079920317273\\
6.1449999809265	-44.112200197859\\
6.1519999504089	-44.148893415017\\
6.1589999198914	-44.190603934291\\
6.1659998893738	-44.237772373075\\
6.1729998588562	-44.290652878166\\
6.1799998283386	-44.349322315086\\
6.186999797821	-44.413669883752\\
6.1939997673035	-44.48340787671\\
6.201000213623	-44.55806501453\\
6.2080001831055	-44.637002695615\\
6.2150001525879	-44.719420521406\\
6.2220001220703	-44.804377599351\\
6.2290000915527	-44.89081397745\\
6.2360000610352	-44.977570069891\\
6.2430000305176	-45.063428541817\\
6.25	-45.147154281268\\
6.2569999694824	-45.227530932126\\
6.2639999389648	-45.303417549102\\
6.2709999084473	-45.373789303339\\
6.2779998779297	-45.43779080376\\
6.2849998474121	-45.494773999429\\
6.2919998168945	-45.544336487254\\
6.298999786377	-45.586335963258\\
6.3060002326965	-45.620906772402\\
6.313000202179	-45.648446240109\\
6.3200001716614	-45.669605067668\\
6.3270001411438	-45.685249606671\\
6.3340001106262	-45.696424274123\\
6.3410000801086	-45.704302499449\\
6.3480000495911	-45.710142359909\\
6.3550000190735	-45.715236937467\\
6.3619999885559	-45.720866320166\\
6.3689999580383	-45.728260846763\\
6.3759999275208	-45.738558888668\\
6.3829998970032	-45.752788993954\\
6.3899998664856	-45.77183512632\\
6.396999835968	-45.796425536018\\
6.4039998054504	-45.827116303764\\
6.4109997749329	-45.864282846116\\
6.4180002212524	-45.908114535542\\
6.4250001907349	-45.958610730083\\
6.4320001602173	-46.01557774057\\
6.4390001296997	-46.078635475486\\
6.4460000991821	-46.147219599492\\
6.4530000686646	-46.22059324808\\
6.460000038147	-46.297855150426\\
6.4670000076294	-46.377963300428\\
6.4739999771118	-46.459755745011\\
6.4809999465942	-46.541985756172\\
6.4879999160767	-46.623353259986\\
6.4949998855591	-46.702554368843\\
6.5019998550415	-46.778328752565\\
6.5089998245239	-46.84950983709\\
6.5159997940063	-46.915081209446\\
6.5229997634888	-46.974223427589\\
6.5300002098083	-47.026358818998\\
6.5370001792908	-47.071183391503\\
6.5440001487732	-47.108682076129\\
6.5510001182556	-47.139142804163\\
6.558000087738	-47.163132278739\\
6.5650000572205	-47.181478172037\\
6.5720000267029	-47.195232690783\\
6.5789999961853	-47.205615415652\\
6.5859999656677	-47.213974826835\\
6.5929999351501	-47.221728138296\\
6.5999999046326	-47.23031409948\\
6.606999874115	-47.241143483796\\
6.6139998435974	-47.255561837457\\
6.6209998130798	-47.274814272912\\
6.6279997825623	-47.300017095824\\
6.6350002288818	-47.332140301873\\
6.6420001983643	-47.371981917483\\
6.6490001678467	-47.420171470396\\
6.6560001373291	-47.477147177518\\
6.6630001068115	-47.543157506285\\
6.6700000762939	-47.618257673694\\
6.6770000457764	-47.702305824338\\
6.6840000152588	-47.79496451303\\
6.6909999847412	-47.895707410693\\
6.6979999542236	-48.003822746508\\
6.7049999237061	-48.118423440634\\
6.7119998931885	-48.238461917646\\
6.7189998626709	-48.36275702756\\
6.7259998321533	-48.490019082656\\
6.7329998016357	-48.618887673911\\
6.7399997711182	-48.747980320368\\
6.7470002174377	-48.875937334426\\
6.7540001869202	-49.001488783037\\
6.7610001564026	-49.123510337215\\
6.768000125885	-49.241080863664\\
6.7750000953674	-49.35353746837\\
6.7820000648499	-49.460517646\\
6.7890000343323	-49.561983530162\\
6.7960000038147	-49.658233379933\\
6.8029999732971	-49.749887680107\\
6.8099999427795	-49.837861235693\\
6.816999912262	-49.92331348361\\
6.8239998817444	-50.007587947718\\
6.8309998512268	-50.092144325069\\
6.8379998207092	-50.178476067437\\
6.8449997901917	-50.268038748355\\
6.8520002365112	-50.362162250751\\
6.8590002059937	-50.46198197915\\
6.8660001754761	-50.568354532243\\
6.8730001449585	-50.681782001108\\
6.8800001144409	-50.802335834447\\
6.8870000839233	-50.929577200164\\
6.8940000534058	-51.062476057255\\
6.9010000228882	-51.199336413451\\
6.9079999923706	-51.337729480233\\
6.914999961853	-51.474452791048\\
6.9219999313354	-51.605519750288\\
6.9289999008179	-51.726219815788\\
6.9359998703003	-51.831260850385\\
6.9429998397827	-51.915015505859\\
6.9499998092651	-51.97188672081\\
6.9569997787476	-51.996755420359\\
6.9640002250671	-51.985482932519\\
6.9710001945496	-51.935373392629\\
6.978000164032	-51.845515202458\\
6.9850001335144	-51.716911416925\\
6.9920001029968	-51.552395307775\\
6.9990000724792	-51.356314597763\\
7.0060000419617	-51.13410343018\\
7.0130000114441	-50.891778500757\\
7.0199999809265	-50.635496572287\\
7.0269999504089	-50.371174036681\\
7.0339999198914	-50.104237244198\\
7.0409998893738	-49.839467833469\\
7.0479998588562	-49.580947444987\\
7.0549998283386	-49.332052794483\\
7.061999797821	-49.095504289577\\
7.0689997673035	-48.873427671273\\
7.076000213623	-48.667420298609\\
7.0830001831055	-48.478631387861\\
7.0900001525879	-48.307811134455\\
7.0970001220703	-48.155377129753\\
7.1040000915527	-48.021446097358\\
7.1110000610352	-47.905883193678\\
7.1180000305176	-47.808310551278\\
7.125	-47.728137286217\\
7.1319999694824	-47.664566566983\\
7.1389999389648	-47.616608102151\\
7.1459999084473	-47.583076422869\\
7.1529998779297	-47.562601689968\\
7.1599998474121	-47.553630878025\\
7.1669998168945	-47.554436010821\\
7.173999786377	-47.563137051483\\
7.1810002326965	-47.577716772739\\
7.188000202179	-47.596057135062\\
7.1950001716614	-47.615983810808\\
7.2020001411438	-47.635327347443\\
7.2090001106262	-47.651984105908\\
7.2160000801086	-47.664000273262\\
7.2230000495911	-47.669647733538\\
7.2300000190735	-47.667505278223\\
7.2369999885559	-47.656524214113\\
7.2439999580383	-47.636083997161\\
7.2509999275208	-47.606017478376\\
7.2579998970032	-47.566617853774\\
7.2649998664856	-47.518607245687\\
7.271999835968	-47.463096495293\\
7.2789998054504	-47.401513889426\\
7.2859997749329	-47.335526136204\\
7.2930002212524	-47.266950096367\\
7.3000001907349	-47.197680569882\\
7.3070001602173	-47.129604133513\\
7.3140001296997	-47.064538888492\\
7.3210000991821	-47.004179601965\\
7.3280000686646	-46.950059071924\\
7.335000038147	-46.903510236335\\
7.3420000076294	-46.865650263473\\
7.3489999771118	-46.837363132451\\
7.3559999465942	-46.819286262301\\
7.3629999160767	-46.811809248082\\
7.3699998855591	-46.815058952723\\
7.3769998550415	-46.828907768461\\
7.3839998245239	-46.852958260003\\
7.3909997940063	-46.886550241302\\
7.3979997634888	-46.928752391421\\
7.4050002098083	-46.97837192453\\
7.4120001792908	-47.033961995038\\
7.4190001487732	-47.093835985334\\
7.4260001182556	-47.156095811812\\
7.433000087738	-47.218676914844\\
7.4400000572205	-47.279398449477\\
7.4470000267029	-47.336047538064\\
7.4539999961853	-47.38645175165\\
7.4609999656677	-47.428594666693\\
7.4679999351501	-47.460707707859\\
7.4749999046326	-47.48138434027\\
7.481999874115	-47.489656156921\\
7.4889998435974	-47.485065880362\\
7.4959998130798	-47.467695593725\\
7.5029997825623	-47.438170692317\\
7.5100002288818	-47.397614870025\\
7.5170001983643	-47.34758314884\\
7.5240001678467	-47.28997744354\\
7.5310001373291	-47.226939793031\\
7.5380001068115	-47.160743500808\\
7.5450000762939	-47.09370113205\\
7.5520000457764	-47.028075674363\\
7.5590000152588	-46.966005389755\\
7.5659999847412	-46.909452702233\\
7.5729999542236	-46.860159508548\\
7.5799999237061	-46.819620983587\\
7.5869998931885	-46.789064172033\\
7.5939998626709	-46.769440860599\\
7.6009998321533	-46.761415527381\\
7.6079998016357	-46.765358216628\\
7.6149997711182	-46.781345761629\\
7.6220002174377	-46.809152490451\\
7.6290001869202	-46.848241048076\\
7.6360001564026	-46.897762557648\\
7.643000125885	-46.956545481909\\
7.6500000953674	-47.023105549195\\
7.6570000648499	-47.095641797279\\
7.6640000343323	-47.172061621636\\
7.6710000038147	-47.25001160178\\
7.6779999732971	-47.326930403907\\
7.6849999427795	-47.400127023825\\
7.691999912262	-47.466877380322\\
7.6989998817444	-47.524553151268\\
7.7059998512268	-47.570753646643\\
7.7129998207092	-47.603455299973\\
7.7199997901917	-47.621140726864\\
7.7270002365112	-47.622917770991\\
7.7340002059937	-47.608576886376\\
7.7410001754761	-47.578621774782\\
7.7480001449585	-47.534235216846\\
7.7550001144409	-47.477195989727\\
7.7620000839233	-47.409765688521\\
7.7690000534058	-47.334550245891\\
7.7760000228882	-47.254354016842\\
7.7829999923706	-47.172047672822\\
7.789999961853	-47.090449011191\\
7.7969999313354	-47.012227554286\\
7.8039999008179	-46.939837329453\\
7.8109998703003	-46.875456896224\\
7.8179998397827	-46.820970049819\\
7.8249998092651	-46.777944822363\\
7.8319997787476	-46.74761915739\\
7.8390002250671	-46.730899965925\\
7.8460001945496	-46.728365429645\\
7.853000164032	-46.740256431539\\
7.8600001335144	-46.766470435852\\
7.8670001029968	-46.806556675065\\
7.8740000724792	-46.859702346226\\
7.8810000419617	-46.924719260322\\
7.8880000114441	-47.000027694522\\
7.8949999809265	-47.083660908098\\
7.9019999504089	-47.173253626395\\
7.9089999198914	-47.266073790242\\
7.9159998893738	-47.359053991138\\
7.9229998588562	-47.448879694095\\
7.9299998283386	-47.532094001003\\
7.936999797821	-47.605245584671\\
7.9439997673035	-47.665078550164\\
7.951000213623	-47.708729133671\\
7.9580001831055	-47.733939564592\\
7.9650001525879	-47.739229060834\\
7.9720001220703	-47.72402473462\\
7.9790000915527	-47.688717039134\\
7.9860000610352	-47.634634302578\\
7.9930000305176	-47.563938128943\\
8	-47.479458986873\\
};
\addlegendentry{S31}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-78.583780306033\\
1.0069999694824	-78.914273047111\\
1.0140000581741	-79.223042235158\\
1.0210000276566	-79.478343509701\\
1.027999997139	-79.650728754019\\
1.0349999666214	-79.720654207067\\
1.0420000553131	-79.684829411478\\
1.0490000247955	-79.557641143276\\
1.055999994278	-79.366764362389\\
1.0629999637604	-79.145687433543\\
1.0700000524521	-78.92696747111\\
1.0770000219345	-78.738247666696\\
1.0839999914169	-78.600969425784\\
1.0909999608994	-78.530702860617\\
1.0980000495911	-78.538073351446\\
1.1050000190735	-78.629606181534\\
1.1119999885559	-78.808153302347\\
1.1189999580383	-79.072694912901\\
1.12600004673	-79.417358185712\\
1.1330000162125	-79.829503459588\\
1.1399999856949	-80.286926657552\\
1.1469999551773	-80.754810867219\\
1.154000043869	-81.184440309665\\
1.1610000133514	-81.517502461725\\
1.1679999828339	-81.699566268508\\
1.1749999523163	-81.700109341431\\
1.182000041008	-81.526845687881\\
1.1890000104904	-81.222423309719\\
1.1959999799728	-80.846480021285\\
1.2029999494553	-80.457006960838\\
1.210000038147	-80.100324643145\\
1.2170000076294	-79.809331366968\\
1.2239999771118	-79.605892334583\\
1.2309999465942	-79.504127435182\\
1.2380000352859	-79.513111032873\\
1.2450000047684	-79.6386439141\\
1.2519999742508	-79.884003254406\\
1.2589999437332	-80.24964301065\\
1.2660000324249	-80.731514008016\\
1.2730000019073	-81.317368209407\\
1.2799999713898	-81.980134375036\\
1.2869999408722	-82.66811455106\\
1.2940000295639	-83.295557072576\\
1.3009999990463	-83.746462869223\\
1.3079999685287	-83.91072292976\\
1.3150000572205	-83.745846695914\\
1.3220000267029	-83.307335380479\\
1.3289999961853	-82.710800501242\\
1.3359999656677	-82.071231315884\\
1.3430000543594	-81.471719497032\\
1.3500000238419	-80.962557853111\\
1.3569999933243	-80.571371485217\\
1.3639999628067	-80.31281715576\\
1.3710000514984	-80.195128672582\\
1.3780000209808	-80.223968365392\\
1.3849999904633	-80.404496891139\\
1.3919999599457	-80.742280121859\\
1.3990000486374	-81.243120294335\\
1.4060000181198	-81.911260588996\\
1.4129999876022	-82.744307028629\\
1.4199999570847	-83.720969534132\\
1.4270000457764	-84.775018791292\\
1.4340000152588	-85.752819243088\\
1.4409999847412	-86.392009995845\\
1.4479999542236	-86.435116429272\\
1.4550000429153	-85.865871925481\\
1.4620000123978	-84.927978941659\\
1.4689999818802	-83.89344375017\\
1.4759999513626	-82.929141695492\\
1.4830000400543	-82.110147871979\\
1.4900000095367	-81.463172883211\\
1.4969999790192	-80.99472167738\\
1.5039999485016	-80.70477674081\\
1.5110000371933	-80.59290580265\\
1.5180000066757	-80.661060409836\\
1.5249999761581	-80.915069730619\\
1.5319999456406	-81.365743321264\\
1.5390000343323	-82.029851188531\\
1.5460000038147	-82.930663597269\\
1.5529999732971	-84.096065311223\\
1.5599999427795	-85.546668026044\\
1.5670000314713	-87.247085906794\\
1.5740000009537	-88.947401725052\\
1.5809999704361	-89.922223537707\\
1.5880000591278	-89.419721305037\\
1.5950000286102	-87.858636006797\\
1.6019999980927	-86.104463116852\\
1.6089999675751	-84.552339086543\\
1.6160000562668	-83.287496529721\\
1.6230000257492	-82.301339144495\\
1.6299999952316	-81.567954660237\\
1.6369999647141	-81.06436520361\\
1.6440000534058	-80.77487625892\\
1.6510000228882	-80.691571382015\\
1.6579999923706	-80.81434711562\\
1.664999961853	-81.151527444664\\
1.6720000505447	-81.721643340952\\
1.6790000200272	-82.557088467981\\
1.6859999895096	-83.71114340302\\
1.692999958992	-85.271037678733\\
1.7000000476837	-87.380789165767\\
1.7070000171661	-90.25883733856\\
1.7139999866486	-93.912050897\\
1.720999956131	-95.559764647907\\
1.7280000448227	-92.405666474304\\
1.7350000143051	-88.958742830826\\
1.7419999837875	-86.381491362252\\
1.74899995327	-84.48148610026\\
1.7560000419617	-83.068272718613\\
1.7630000114441	-82.024218074037\\
1.7699999809265	-81.278537764535\\
1.7769999504089	-80.788727201123\\
1.7840000391006	-80.530538187876\\
1.7910000085831	-80.492943413725\\
1.7979999780655	-80.676079609512\\
1.8049999475479	-81.091471983921\\
1.8120000362396	-81.764670735208\\
1.819000005722	-82.741740635399\\
1.8259999752045	-84.103571857499\\
1.8329999446869	-85.999699869288\\
1.8400000333786	-88.742543428154\\
1.847000002861	-93.163735479566\\
1.8539999723434	-103.4138214926\\
1.8609999418259	-101.15446992903\\
1.8680000305176	-92.355982432697\\
1.875	-88.189982458132\\
1.8819999694824	-85.532480154645\\
1.8890000581741	-83.665428277507\\
1.8960000276566	-82.30748051653\\
1.902999997139	-81.321190562543\\
1.9099999666214	-80.631452977271\\
1.9170000553131	-80.195463422976\\
1.9240000247955	-79.989808383399\\
1.930999994278	-80.004642109713\\
1.9379999637604	-80.24142326723\\
1.9450000524521	-80.713062859777\\
1.9520000219345	-81.446436971288\\
1.9589999914169	-82.488282195006\\
1.9659999608994	-83.917054193355\\
1.9730000495911	-85.865860464961\\
1.9800000190735	-88.558476676849\\
1.9869999885559	-92.232512913056\\
1.9939999580383	-95.280427197117\\
2.0009999275208	-92.735903760624\\
2.0079998970032	-88.872134482825\\
2.0150001049042	-85.977775275209\\
2.0220000743866	-83.865713516412\\
2.029000043869	-82.297220829634\\
2.0360000133514	-81.128159070478\\
2.0429999828339	-80.273295010238\\
2.0499999523163	-79.681193749758\\
2.0569999217987	-79.320999369774\\
2.0639998912811	-79.175582899152\\
2.0710000991821	-79.238079437558\\
2.0780000686646	-79.510354661288\\
2.085000038147	-80.002728837447\\
2.0920000076294	-80.73447369333\\
2.0989999771118	-81.734213519022\\
2.1059999465942	-83.036810375272\\
2.1129999160767	-84.663115233481\\
2.1199998855591	-86.530547853547\\
2.1270000934601	-88.167368596177\\
2.1340000629425	-88.49732408916\\
2.1410000324249	-87.165633633359\\
2.1480000019073	-85.204563892284\\
2.1549999713898	-83.360838135892\\
2.1619999408722	-81.827114071997\\
2.1689999103546	-80.605787545096\\
2.1760001182556	-79.662034538914\\
2.183000087738	-78.962135085285\\
2.1900000572205	-78.480593573338\\
2.1970000267029	-78.200122926762\\
2.2039999961853	-78.110396555385\\
2.2109999656677	-78.206856688728\\
2.2179999351501	-78.489692001823\\
2.2249999046326	-78.962589546148\\
2.2320001125336	-79.63031128435\\
2.239000082016	-80.492710207178\\
2.2460000514984	-81.52957330313\\
2.2530000209808	-82.664900423119\\
2.2599999904633	-83.701835571161\\
2.2669999599457	-84.286790713265\\
2.2739999294281	-84.103378692092\\
2.2809998989105	-83.221477404232\\
2.2880001068115	-82.008593494596\\
2.2950000762939	-80.773765258946\\
2.3020000457764	-79.66695839162\\
2.3090000152588	-78.739648005567\\
2.3159999847412	-78.001367089258\\
2.3229999542236	-77.447264663235\\
2.3299999237061	-77.069175151223\\
2.3369998931885	-76.859614759141\\
2.3440001010895	-76.812924269259\\
2.3510000705719	-76.925132590591\\
2.3580000400543	-77.192954422309\\
2.3650000095367	-77.611621534649\\
2.3719999790192	-78.17058140321\\
2.3789999485016	-78.84529306169\\
2.385999917984	-79.582939127625\\
2.3929998874664	-80.283177584953\\
2.4000000953674	-80.790148763936\\
2.4070000648499	-80.935466056806\\
2.4140000343323	-80.64333724193\\
2.4210000038147	-79.993870743994\\
2.4279999732971	-79.155558396932\\
2.4349999427795	-78.281260548218\\
2.441999912262	-77.467765071677\\
2.4489998817444	-76.7647109422\\
2.4560000896454	-76.193633912355\\
2.4630000591278	-75.761788628328\\
2.4700000286102	-75.469862862623\\
2.4769999980927	-75.315711608752\\
2.4839999675751	-75.295823417265\\
2.4909999370575	-75.405355686697\\
2.4979999065399	-75.63702563227\\
2.5050001144409	-75.978682322494\\
2.5120000839233	-76.409143713532\\
2.5190000534058	-76.892096656911\\
2.5260000228882	-77.369332835514\\
2.5329999923706	-77.758602695959\\
2.539999961853	-77.966586512414\\
2.5469999313354	-77.923259492949\\
2.5539999008179	-77.619605216359\\
2.5610001087189	-77.112808068745\\
2.5680000782013	-76.493185541306\\
2.5750000476837	-75.846148524326\\
2.5820000171661	-75.234091122133\\
2.5889999866486	-74.695903562821\\
2.595999956131	-74.253212738688\\
2.6029999256134	-73.916652871552\\
2.6099998950958	-73.690254454683\\
2.6170001029968	-73.573926034009\\
2.6240000724792	-73.564506555303\\
2.6310000419617	-73.655694749567\\
2.6380000114441	-73.837020296623\\
2.6449999809265	-74.091913311223\\
2.6519999504089	-74.395030862309\\
2.6589999198914	-74.709646768028\\
2.6659998893738	-74.987103783245\\
2.6730000972748	-75.171690706736\\
2.6800000667572	-75.213523456379\\
2.6870000362396	-75.086088320265\\
2.694000005722	-74.797598159488\\
2.7009999752045	-74.386919504404\\
2.7079999446869	-73.907516885115\\
2.7149999141693	-73.411180844304\\
2.7219998836517	-72.939090266995\\
2.7290000915527	-72.519980642618\\
2.7360000610352	-72.171954943751\\
2.7430000305176	-71.905160486819\\
2.75	-71.724008666421\\
2.7569999694824	-71.628589927318\\
2.7639999389648	-71.615245768913\\
2.7709999084473	-71.676461751304\\
2.7780001163483	-71.800155272459\\
2.7850000858307	-71.968621433778\\
2.7920000553131	-72.157561105461\\
2.7990000247955	-72.336068941702\\
2.805999994278	-72.468843518432\\
2.8129999637604	-72.52165667031\\
2.8199999332428	-72.469489787608\\
2.8269999027252	-72.304119312071\\
2.8340001106262	-72.03672357032\\
2.8410000801086	-71.693807981463\\
2.8480000495911	-71.309054223024\\
2.8550000190735	-70.915538375705\\
2.8619999885559	-70.540972283426\\
2.8689999580383	-70.206047638171\\
2.8759999275208	-69.924706967868\\
2.8829998970032	-69.705157607232\\
2.8900001049042	-69.55089096308\\
2.8970000743866	-69.461382505893\\
2.904000043869	-69.432394222576\\
2.9110000133514	-69.455923067012\\
2.9179999828339	-69.519934408471\\
2.9249999523163	-69.60812668689\\
2.9319999217987	-69.700145859877\\
2.9389998912811	-69.772773335069\\
2.9460000991821	-69.802529907813\\
2.9530000686646	-69.769632958253\\
2.960000038147	-69.662302490565\\
2.9670000076294	-69.479663742544\\
2.9739999771118	-69.231791716445\\
2.9809999465942	-68.936865814531\\
2.9879999160767	-68.616850852361\\
2.9949998855591	-68.29346466334\\
3.0020000934601	-67.985483716871\\
3.0090000629425	-67.707478792324\\
3.0160000324249	-67.46958622568\\
3.0230000019073	-67.277772370618\\
3.0299999713898	-67.134243806912\\
3.0369999408722	-67.037766004004\\
3.0439999103546	-66.983859461071\\
3.0510001182556	-66.96488692672\\
3.058000087738	-66.970148202273\\
3.0650000572205	-66.986193108155\\
3.0720000267029	-66.997567191348\\
3.0789999961853	-66.988195837503\\
3.0859999656677	-66.943424048066\\
3.0929999351501	-66.852389563145\\
3.0999999046326	-66.710054448774\\
3.1070001125336	-66.518147562732\\
3.114000082016	-66.28463514911\\
3.1210000514984	-66.021917468707\\
3.1280000209808	-65.744459414585\\
3.1349999904633	-65.466590177816\\
3.1419999599457	-65.200905303601\\
3.1489999294281	-64.957363563247\\
3.1559998989105	-64.742933379388\\
3.1630001068115	-64.561561802567\\
3.1700000762939	-64.414303223753\\
3.1770000457764	-64.299483579967\\
3.1840000152588	-64.212878126074\\
3.1909999847412	-64.14791378034\\
3.1979999542236	-64.095992718992\\
3.2049999237061	-64.04701024609\\
3.2119998931885	-63.990168903965\\
3.2190001010895	-63.915094050011\\
3.2260000705719	-63.813148845075\\
3.2330000400543	-63.678678696611\\
3.2400000095367	-63.509885719849\\
3.2469999790192	-63.309028571401\\
3.2539999485016	-63.081887420351\\
3.260999917984	-62.836699268469\\
3.2679998874664	-62.582825035398\\
3.2750000953674	-62.329517165252\\
3.2820000648499	-62.084964100917\\
3.2890000343323	-61.855662524342\\
3.2960000038147	-61.64609704276\\
3.3029999732971	-61.45863234021\\
3.3099999427795	-61.293531329032\\
3.316999912262	-61.149077998212\\
3.3239998817444	-61.021750070686\\
3.3310000896454	-60.90648855725\\
3.3380000591278	-60.797060779701\\
3.3450000286102	-60.686570363168\\
3.3519999980927	-60.568090836094\\
3.3589999675751	-60.435395696387\\
3.3659999370575	-60.283691604447\\
3.3729999065399	-60.110204693167\\
3.3800001144409	-59.914501100674\\
3.3870000839233	-59.698447757206\\
3.3940000534058	-59.465849590389\\
3.4010000228882	-59.22182700045\\
3.4079999923706	-58.972092255219\\
3.414999961853	-58.722276226991\\
3.4219999313354	-58.477354725268\\
3.4289999008179	-58.241260487463\\
3.4360001087189	-58.016641658388\\
3.4430000782013	-57.804763413923\\
3.4500000476837	-57.605517049659\\
3.4570000171661	-57.41751496735\\
3.4639999866486	-57.238253416392\\
3.470999956131	-57.064352852679\\
3.4779999256134	-56.891859598593\\
3.4849998950958	-56.716604421376\\
3.4920001029968	-56.534603347436\\
3.4990000724792	-56.342449708767\\
3.5060000419617	-56.137659548941\\
3.5130000114441	-55.918909717178\\
3.5199999809265	-55.686126273183\\
3.5269999504089	-55.440415734408\\
3.5339999198914	-55.183854460588\\
3.5409998893738	-54.9191684251\\
3.5480000972748	-54.649383764695\\
3.5550000667572	-54.377475430272\\
3.5620000362396	-54.106090355656\\
3.569000005722	-53.837306159432\\
3.5759999752045	-53.572522277545\\
3.5829999446869	-53.312385418194\\
3.5899999141693	-53.056804794955\\
3.5969998836517	-52.805030324507\\
3.6040000915527	-52.555752898737\\
3.6110000610352	-52.307266205156\\
3.6180000305176	-52.057641381125\\
3.625	-51.804908935794\\
3.6319999694824	-51.547237189569\\
3.6389999389648	-51.283099868432\\
3.6459999084473	-51.011394816964\\
3.6530001163483	-50.731512794904\\
3.6600000858307	-50.443358587246\\
3.6670000553131	-50.147324090343\\
3.6740000247955	-49.844192506092\\
3.680999994278	-49.535056214292\\
3.6879999637604	-49.221184803123\\
3.6949999332428	-48.903924006473\\
3.7019999027252	-48.584601035974\\
3.7090001106262	-48.264467790176\\
3.7160000801086	-47.944660162371\\
3.7230000495911	-47.626190455623\\
3.7300000190735	-47.309968221612\\
3.7369999885559	-46.996833382386\\
3.7439999580383	-46.687593175136\\
3.7509999275208	-46.383074819702\\
3.7579998970032	-46.084162077059\\
3.7650001049042	-45.791825494138\\
3.7720000743866	-45.507151659365\\
3.779000043869	-45.231338497353\\
3.7860000133514	-44.965698595349\\
3.7929999828339	-44.711638797337\\
3.7999999523163	-44.470627709255\\
3.8069999217987	-44.244172450451\\
3.8139998912811	-44.033775521828\\
3.8210000991821	-43.840899198689\\
3.8280000686646	-43.66693338665\\
3.835000038147	-43.513160026941\\
3.8420000076294	-43.380723307575\\
3.8489999771118	-43.270604120959\\
3.8559999465942	-43.183594192454\\
3.8629999160767	-43.120276462932\\
3.8699998855591	-43.080999286712\\
3.8770000934601	-43.065861668305\\
3.8840000629425	-43.074685150725\\
3.8910000324249	-43.106999656243\\
3.8980000019073	-43.162020967765\\
3.9049999713898	-43.238629138265\\
3.9119999408722	-43.335365452486\\
3.9189999103546	-43.450418017924\\
3.9260001182556	-43.581634570263\\
3.933000087738	-43.726546919862\\
3.9400000572205	-43.88242675353\\
3.9470000267029	-44.046348039212\\
3.9539999961853	-44.21531234845\\
3.9609999656677	-44.386367843828\\
3.9679999351501	-44.55677604014\\
3.9749999046326	-44.724163974975\\
3.9820001125336	-44.886691437863\\
3.989000082016	-45.04315350347\\
3.9960000514984	-45.193061603845\\
4.0029997825623	-45.336640691063\\
4.0100002288818	-45.474767902634\\
4.0170001983643	-45.608840888083\\
4.0240001678467	-45.740611059401\\
4.0310001373291	-45.871978828002\\
4.0380001068115	-46.004791518174\\
4.0450000762939	-46.140652180394\\
4.0520000457764	-46.280758964773\\
4.0590000152588	-46.425778214624\\
4.0659999847412	-46.575763088134\\
4.0729999542236	-46.730121924261\\
4.0799999237061	-46.887641158522\\
4.0869998931885	-47.046561041619\\
4.0939998626709	-47.204706294287\\
4.1009998321533	-47.359679588853\\
4.1079998016357	-47.509103513145\\
4.1149997711182	-47.650868893833\\
4.1220002174377	-47.783404303678\\
4.1290001869202	-47.905894916419\\
4.1360001564026	-48.018437562775\\
4.143000125885	-48.122093270947\\
4.1500000953674	-48.218841213782\\
4.1570000648499	-48.311430417345\\
4.1640000343323	-48.403169834818\\
4.1710000038147	-48.497669305985\\
4.1779999732971	-48.598588585153\\
4.1849999427795	-48.709392085023\\
4.191999912262	-48.833157440243\\
4.1989998817444	-48.972404330374\\
4.2059998512268	-49.128985451654\\
4.2129998207092	-49.303989873989\\
4.2199997901917	-49.497683082896\\
4.2270002365112	-49.709466601939\\
4.2340002059937	-49.937854071164\\
4.2410001754761	-50.180456872383\\
4.2480001449585	-50.434009720676\\
4.2550001144409	-50.69441742867\\
4.2620000839233	-50.956843900726\\
4.2690000534058	-51.215863300181\\
4.2760000228882	-51.465652018753\\
4.2829999923706	-51.700250998129\\
4.289999961853	-51.913848417494\\
4.2969999313354	-52.10108138836\\
4.3039999008179	-52.257309964154\\
4.3109998703003	-52.378852465651\\
4.3179998397827	-52.46313052888\\
4.3249998092651	-52.508759061859\\
4.3319997787476	-52.515557225893\\
4.3390002250671	-52.484524828191\\
4.3460001945496	-52.417775887704\\
4.353000164032	-52.318466406946\\
4.3600001335144	-52.190668485427\\
4.3670001029968	-52.039237362802\\
4.3740000724792	-51.869621116948\\
4.3810000419617	-51.687641954309\\
4.3880000114441	-51.499267573918\\
4.3949999809265	-51.310372408666\\
4.4019999504089	-51.126510309418\\
4.4089999198914	-50.952740137399\\
4.4159998893738	-50.793463380902\\
4.4229998588562	-50.652307669731\\
4.4299998283386	-50.532048793457\\
4.436999797821	-50.434541645291\\
4.4439997673035	-50.360667693281\\
4.451000213623	-50.310303043673\\
4.4580001831055	-50.282290388637\\
4.4650001525879	-50.274421284841\\
4.4720001220703	-50.283469864348\\
4.4790000915527	-50.305261958705\\
4.4860000610352	-50.334834497767\\
4.4930000305176	-50.36668616753\\
4.5	-50.395150572508\\
4.5069999694824	-50.414868170203\\
4.5139999389648	-50.421309008871\\
4.5209999084473	-50.411275553173\\
4.5279998779297	-50.383287059672\\
4.5349998474121	-50.337754135613\\
4.5419998168945	-50.276893795635\\
4.548999786377	-50.204425442859\\
4.5560002326965	-50.125068791724\\
4.563000202179	-50.043987921595\\
4.5700001716614	-49.966237447985\\
4.5770001411438	-49.896286048643\\
4.5840001106262	-49.837655040884\\
4.5910000801086	-49.79265842825\\
4.5980000495911	-49.76225424024\\
4.6050000190735	-49.745973969512\\
4.6119999885559	-49.741937771639\\
4.6189999580383	-49.74695868939\\
4.6259999275208	-49.756753481607\\
4.6329998970032	-49.766259362632\\
4.6399998664856	-49.770087941921\\
4.646999835968	-49.763085026576\\
4.6539998054504	-49.740934487417\\
4.6609997749329	-49.700718792831\\
4.6680002212524	-49.641333570934\\
4.6750001907349	-49.563648002752\\
4.6820001602173	-49.470383647526\\
4.6890001296997	-49.365738275359\\
4.6960000991821	-49.254828435342\\
4.7030000686646	-49.1430789278\\
4.710000038147	-49.035642352574\\
4.7170000076294	-48.93691626348\\
4.7239999771118	-48.850183467291\\
4.7309999465942	-48.777375832227\\
4.7379999160767	-48.718941052934\\
4.7449998855591	-48.673810958728\\
4.7519998550415	-48.639453851783\\
4.7589998245239	-48.612040953887\\
4.7659997940063	-48.586713181327\\
4.7729997634888	-48.558001425354\\
4.7800002098083	-48.520357501282\\
4.7870001792908	-48.468781556455\\
4.7940001487732	-48.399451595068\\
4.8010001182556	-48.310252824664\\
4.808000087738	-48.201072313563\\
4.8150000572205	-48.073816235433\\
4.8220000267029	-47.932119175493\\
4.8289999961853	-47.780835627385\\
4.8359999656677	-47.625402433347\\
4.8429999351501	-47.471212865032\\
4.8499999046326	-47.323057075936\\
4.856999874115	-47.184703088251\\
4.8639998435974	-47.058604664555\\
4.8709998130798	-46.945735604104\\
4.8779997825623	-46.845522380754\\
4.8850002288818	-46.755890800389\\
4.8920001983643	-46.673399513361\\
4.8990001678467	-46.593499217799\\
4.9060001373291	-46.510914985439\\
4.9130001068115	-46.420153081409\\
4.9200000762939	-46.316103846411\\
4.9270000457764	-46.194667721665\\
4.9340000152588	-46.053293373137\\
4.9409999847412	-45.891330488343\\
4.9479999542236	-45.710097284307\\
4.9549999237061	-45.512665251833\\
4.9619998931885	-45.303396274103\\
4.9689998626709	-45.087353272885\\
4.9759998321533	-44.869677209571\\
4.9829998016357	-44.655030230966\\
4.9899997711182	-44.44716335181\\
4.9970002174377	-44.248615299067\\
5.0040001869202	-44.060540933099\\
5.0110001564026	-43.882650963873\\
5.018000125885	-43.713249925772\\
5.0250000953674	-43.549381484085\\
5.0320000648499	-43.387071627699\\
5.0390000343323	-43.221681801674\\
5.0460000038147	-43.048353994935\\
5.0529999732971	-42.862544364787\\
5.0599999427795	-42.660538781476\\
5.066999912262	-42.439925286792\\
5.0739998817444	-42.19988092962\\
5.0809998512268	-41.941254499672\\
5.0879998207092	-41.666396590947\\
5.0949997901917	-41.378805958312\\
5.1020002365112	-41.082635656059\\
5.1090002059937	-40.782179638954\\
5.1160001754761	-40.481403286656\\
5.1230001449585	-40.183561865141\\
5.1300001144409	-39.890932897347\\
5.1370000839233	-39.604671207567\\
5.1440000534058	-39.324755514323\\
5.1510000228882	-39.050029415697\\
5.1579999923706	-38.778336016061\\
5.164999961853	-38.506723679007\\
5.1719999313354	-38.231718614863\\
5.1789999008179	-37.949678294707\\
5.1859998703003	-37.657162769786\\
5.1929998397827	-37.351305322771\\
5.1999998092651	-37.030133821282\\
5.2069997787476	-36.692779171119\\
5.2140002250671	-36.339543755998\\
5.2210001945496	-35.971826878972\\
5.228000164032	-35.591895885628\\
5.2350001335144	-35.202596305378\\
5.2420001029968	-34.807001907458\\
5.2490000724792	-34.40808973246\\
5.2560000419617	-34.008463989661\\
5.2630000114441	-33.610151796377\\
5.2699999809265	-33.214479480285\\
5.2769999504089	-32.822020216158\\
5.2839999198914	-32.432614204833\\
5.2909998893738	-32.045447259961\\
5.2979998588562	-31.659179482635\\
5.3049998283386	-31.272122217767\\
5.311999797821	-30.882438414551\\
5.3189997673035	-30.488367409284\\
5.326000213623	-30.088438395648\\
5.3330001831055	-29.681667090313\\
5.3400001525879	-29.26770403174\\
5.3470001220703	-28.846920968757\\
5.3540000915527	-28.420418910549\\
5.3610000610352	-27.989984834756\\
5.3680000305176	-27.557975339531\\
5.375	-27.12716844307\\
5.3819999694824	-26.700610055245\\
5.3889999389648	-26.281449175058\\
5.3959999084473	-25.872807881835\\
5.4029998779297	-25.477672519441\\
5.4099998474121	-25.098810588074\\
5.4169998168945	-24.738727571287\\
5.423999786377	-24.399646109792\\
5.4310002326965	-24.083494195885\\
5.438000202179	-23.791917878698\\
5.4450001716614	-23.526302139701\\
5.4520001411438	-23.287786602054\\
5.4590001106262	-23.077297839128\\
5.4660000801086	-22.895565508323\\
5.4730000495911	-22.743148633499\\
5.4800000190735	-22.620450935154\\
5.4869999885559	-22.527738603131\\
5.4939999580383	-22.465149252126\\
5.5009999275208	-22.432700442595\\
5.5079998970032	-22.430291149608\\
5.5149998664856	-22.457703804027\\
5.521999835968	-22.514597235145\\
5.5289998054504	-22.600504221941\\
5.5359997749329	-22.714809833683\\
5.5430002212524	-22.856750360732\\
5.5500001907349	-23.025386945862\\
5.5570001602173	-23.219590582827\\
5.5640001296997	-23.438023138619\\
5.5710000991821	-23.679122146888\\
5.5780000686646	-23.941086237615\\
5.585000038147	-24.221870362003\\
5.5920000076294	-24.519188749619\\
5.5989999771118	-24.830536826782\\
5.6059999465942	-25.15323119632\\
5.6129999160767	-25.484471128101\\
5.6199998855591	-25.821420258041\\
5.6269998550415	-26.161317081921\\
5.6339998245239	-26.501596991012\\
5.6409997940063	-26.840021877574\\
5.6479997634888	-27.174798205858\\
5.6550002098083	-27.504675035376\\
5.6620001792908	-27.829004207663\\
5.6690001487732	-28.147746338534\\
5.6760001182556	-28.461422875722\\
5.683000087738	-28.771020040637\\
5.6900000572205	-29.077849065866\\
5.6970000267029	-29.383386529809\\
5.7039999961853	-29.689090385163\\
5.7109999656677	-29.996244243442\\
5.7179999351501	-30.30579511952\\
5.7249999046326	-30.618245579374\\
5.731999874115	-30.933561709827\\
5.7389998435974	-31.25114163327\\
5.7459998130798	-31.569814952625\\
5.7529997825623	-31.88790922354\\
5.7600002288818	-32.203365566238\\
5.7670001983643	-32.51389607684\\
5.7740001678467	-32.817203447128\\
5.7810001373291	-33.111212387169\\
5.7880001068115	-33.3943040155\\
5.7950000762939	-33.665517205078\\
5.8020000457764	-33.924693085101\\
5.8090000152588	-34.172516225849\\
5.8159999847412	-34.410467059618\\
5.8229999542236	-34.640681637104\\
5.8299999237061	-34.865732866557\\
5.8369998931885	-35.088378443465\\
5.8439998626709	-35.311288669009\\
5.8509998321533	-35.536807678066\\
5.8579998016357	-35.766737468601\\
5.8649997711182	-36.002170293373\\
5.8720002174377	-36.24339569132\\
5.8790001869202	-36.489843234973\\
5.8860001564026	-36.740102327848\\
5.893000125885	-36.99201604088\\
5.9000000953674	-37.242837057789\\
5.9070000648499	-37.489471989037\\
5.9140000343323	-37.728778414644\\
5.9210000038147	-37.957912474362\\
5.9279999732971	-38.1746660666\\
5.9349999427795	-38.377767721876\\
5.941999912262	-38.56707038609\\
5.9489998817444	-38.74360492762\\
5.9559998512268	-38.909487039317\\
5.9629998207092	-39.067686542821\\
5.9699997901917	-39.221700402161\\
5.9770002365112	-39.375199714445\\
5.9840002059937	-39.531654721367\\
5.9910001754761	-39.694033047839\\
5.9980001449585	-39.864531386923\\
6.0050001144409	-40.044394289337\\
6.0120000839233	-40.2338055574\\
6.0190000534058	-40.431839493614\\
6.0260000228882	-40.636506015895\\
6.0329999923706	-40.844868706772\\
6.039999961853	-41.053264961139\\
6.0469999313354	-41.25761981933\\
6.0539999008179	-41.453852890767\\
6.0609998703003	-41.638334798569\\
6.0679998397827	-41.808348651353\\
6.0749998092651	-41.962449422903\\
6.0819997787476	-42.100711567626\\
6.0890002250671	-42.224732988966\\
6.0960001945496	-42.337469102224\\
6.103000164032	-42.442872384082\\
6.1100001335144	-42.545438232338\\
6.1170001029968	-42.649734138675\\
6.1240000724792	-42.759949584463\\
6.1310000419617	-42.8795299129\\
6.1380000114441	-43.010898321495\\
6.1449999809265	-43.155263402579\\
6.1519999504089	-43.312516316026\\
6.1589999198914	-43.481200991806\\
6.1659998893738	-43.65858524294\\
6.1729998588562	-43.840818842127\\
6.1799998283386	-44.023212990633\\
6.186999797821	-44.200657061721\\
6.1939997673035	-44.368123343838\\
6.201000213623	-44.521273730589\\
6.2080001831055	-44.657022254166\\
6.2150001525879	-44.7739912035\\
6.2220001220703	-44.872731640095\\
6.2290000915527	-44.955688487594\\
6.2360000610352	-45.026878550213\\
6.2430000305176	-45.09139256152\\
6.25	-45.154790154415\\
6.2569999694824	-45.222517152857\\
6.2639999389648	-45.299389407665\\
6.2709999084473	-45.389205621738\\
6.2779998779297	-45.494462617649\\
6.2849998474121	-45.61617016567\\
6.2919998168945	-45.753784168416\\
6.298999786377	-45.905180017088\\
6.3060002326965	-46.066755620487\\
6.313000202179	-46.233639803537\\
6.3200001716614	-46.400035724294\\
6.3270001411438	-46.559740760366\\
6.3340001106262	-46.706807362179\\
6.3410000801086	-46.83626370788\\
6.3480000495911	-46.944832605487\\
6.3550000190735	-47.031418039947\\
6.3619999885559	-47.097319070972\\
6.3689999580383	-47.146060618998\\
6.3759999275208	-47.182913445189\\
6.3829998970032	-47.214198692976\\
6.3899998664856	-47.246555794368\\
6.396999835968	-47.286246520057\\
6.4039998054504	-47.338618255716\\
6.4109997749329	-47.407699318784\\
6.4180002212524	-47.495940610968\\
6.4250001907349	-47.604061133577\\
6.4320001602173	-47.730987417226\\
6.4390001296997	-47.873857833275\\
6.4460000991821	-48.028142023913\\
6.4530000686646	-48.187891969114\\
6.460000038147	-48.346163652244\\
6.4670000076294	-48.49564670728\\
6.4739999771118	-48.629468275759\\
6.4809999465942	-48.742096624872\\
6.4879999160767	-48.830159495637\\
6.4949998855591	-48.893002588167\\
6.5019998550415	-48.932828027177\\
6.5089998245239	-48.954385075295\\
6.5159997940063	-48.96428642996\\
6.5229997634888	-48.970125224276\\
6.5300002098083	-48.979605471362\\
6.5370001792908	-48.999780436292\\
6.5440001487732	-49.036491257756\\
6.5510001182556	-49.093997511763\\
6.558000087738	-49.174730773885\\
6.5650000572205	-49.279183570268\\
6.5720000267029	-49.405850809697\\
6.5789999961853	-49.551246189056\\
6.5859999656677	-49.710031803053\\
6.5929999351501	-49.875264355474\\
6.5999999046326	-50.038889065431\\
6.606999874115	-50.192451932879\\
6.6139998435974	-50.328062855974\\
6.6209998130798	-50.439467255724\\
6.6279997825623	-50.523025770558\\
6.6350002288818	-50.578364671794\\
6.6420001983643	-50.608478244048\\
6.6490001678467	-50.619288241657\\
6.6560001373291	-50.61877863803\\
6.6630001068115	-50.615921356453\\
6.6700000762939	-50.619677331889\\
6.6770000457764	-50.638161135985\\
6.6840000152588	-50.678081144075\\
6.6909999847412	-50.74437206022\\
6.6979999542236	-50.839997559139\\
6.7049999237061	-50.965847988394\\
6.7119998931885	-51.120675254365\\
6.7189998626709	-51.301079819904\\
6.7259998321533	-51.501558720739\\
6.7329998016357	-51.714693278477\\
6.7399997711182	-51.931548658899\\
6.7470002174377	-52.142386183153\\
6.7540001869202	-52.337702813648\\
6.7610001564026	-52.509521619094\\
6.768000125885	-52.652706994982\\
6.7750000953674	-52.765962536419\\
6.7820000648499	-52.852220113317\\
6.7890000343323	-52.918286928795\\
6.7960000038147	-52.973895295409\\
6.8029999732971	-53.030421439566\\
6.8099999427795	-53.09965161519\\
6.816999912262	-53.192778130141\\
6.8239998817444	-53.319718387498\\
6.8309998512268	-53.488747588812\\
6.8379998207092	-53.706288678329\\
6.8449997901917	-53.976809000287\\
6.8520002365112	-54.302668277878\\
6.8590002059937	-54.683881294202\\
6.8660001754761	-55.117725791903\\
6.8730001449585	-55.598192454052\\
6.8800001144409	-56.115347259045\\
6.8870000839233	-56.654824192068\\
6.8940000534058	-57.197830216173\\
6.9010000228882	-57.722275127808\\
6.9079999923706	-58.20555662936\\
6.914999961853	-58.629012987217\\
6.9219999313354	-58.982909592612\\
6.9289999008179	-59.269891661736\\
6.9359998703003	-59.505114146686\\
6.9429998397827	-59.712971611577\\
6.9499998092651	-59.9221383785\\
6.9569997787476	-60.160944505697\\
6.9640002250671	-60.454147997557\\
6.9710001945496	-60.820929199681\\
6.978000164032	-61.273146287371\\
6.9850001335144	-61.81253777678\\
6.9920001029968	-62.425324440577\\
6.9990000724792	-63.072993683082\\
7.0060000419617	-63.680759235551\\
7.0130000114441	-64.133900107033\\
7.0199999809265	-64.304422592787\\
7.0269999504089	-64.116952230387\\
7.0339999198914	-63.602587656677\\
7.0409998893738	-62.875850738089\\
7.0479998588562	-62.064357734735\\
7.0549998283386	-61.263120290591\\
7.061999797821	-60.528074080197\\
7.0689997673035	-59.886568298252\\
7.076000213623	-59.348613889206\\
7.0830001831055	-58.91440632028\\
7.0900001525879	-58.578447126873\\
7.0970001220703	-58.331477109855\\
7.1040000915527	-58.161156241037\\
7.1110000610352	-58.052113974669\\
7.1180000305176	-57.985856881663\\
7.125	-57.940996859991\\
7.1319999694824	-57.894283715259\\
7.1389999389648	-57.822785348319\\
7.1459999084473	-57.707161169806\\
7.1529998779297	-57.535203069612\\
7.1599998474121	-57.304307570814\\
7.1669998168945	-57.021689460159\\
7.173999786377	-56.702195637707\\
7.1810002326965	-56.364757994053\\
7.188000202179	-56.028880407919\\
7.1950001716614	-55.712102448034\\
7.2020001411438	-55.428670026377\\
7.2090001106262	-55.189133740705\\
7.2160000801086	-55.00047309\\
7.2230000495911	-54.866400124733\\
7.2300000190735	-54.787627261887\\
7.2369999885559	-54.7620000023\\
7.2439999580383	-54.784472615197\\
7.2509999275208	-54.846968086958\\
7.2579998970032	-54.938250624468\\
7.2649998664856	-55.044004346219\\
7.271999835968	-55.147406135916\\
7.2789998054504	-55.230472163644\\
7.2859997749329	-55.276298923324\\
7.2930002212524	-55.271889458716\\
7.3000001907349	-55.210792056818\\
7.3070001602173	-55.094529530321\\
7.3140001296997	-54.932185208327\\
7.3210000991821	-54.738334562387\\
7.3280000686646	-54.530184248856\\
7.335000038147	-54.324908273971\\
7.3420000076294	-54.137738448346\\
7.3489999771118	-53.980954214783\\
7.3559999465942	-53.863509665465\\
7.3629999160767	-53.791035548587\\
7.3699998855591	-53.765955671656\\
7.3769998550415	-53.78755408944\\
7.3839998245239	-53.851947686543\\
7.3909997940063	-53.951962234894\\
7.3979997634888	-54.077032590681\\
7.4050002098083	-54.213308152305\\
7.4120001792908	-54.344262247616\\
7.4190001487732	-54.452099996418\\
7.4260001182556	-54.520066719602\\
7.433000087738	-54.535360821204\\
7.4400000572205	-54.491826963439\\
7.4470000267029	-54.391405878393\\
7.4539999961853	-54.2436786777\\
7.4609999656677	-54.063725425774\\
7.4679999351501	-53.869202982864\\
7.4749999046326	-53.677641582156\\
7.481999874115	-53.504551473374\\
7.4889998435974	-53.362413788653\\
7.4959998130798	-53.260346920984\\
7.5029997825623	-53.204110403541\\
7.5100002288818	-53.196237563548\\
7.5170001983643	-53.236089076397\\
7.5240001678467	-53.31980584174\\
7.5310001373291	-53.440143158703\\
7.5380001068115	-53.586312927643\\
7.5450000762939	-53.744025863499\\
7.5520000457764	-53.89607549075\\
7.5590000152588	-54.023752323476\\
7.5659999847412	-54.109296064697\\
7.5729999542236	-54.139038261988\\
7.5799999237061	-54.106369226384\\
7.5869998931885	-54.013355813424\\
7.5939998626709	-53.870254736278\\
7.6009998321533	-53.69316894401\\
7.6079998016357	-53.500873986318\\
7.6149997711182	-53.311895838935\\
7.6220002174377	-53.142526783613\\
7.6290001869202	-53.005805972181\\
7.6360001564026	-52.911219171143\\
7.643000125885	-52.864758909861\\
7.6500000953674	-52.869069434554\\
7.6570000648499	-52.923520546684\\
7.6640000343323	-53.024117759066\\
7.6710000038147	-53.163280621552\\
7.6779999732971	-53.329595502631\\
7.6849999427795	-53.507782820103\\
7.691999912262	-53.679228323957\\
7.6989998817444	-53.823517441374\\
7.7059998512268	-53.921162277456\\
7.7129998207092	-53.957220555303\\
7.7199997901917	-53.924702201244\\
7.7270002365112	-53.826390662251\\
7.7340002059937	-53.674168610251\\
7.7410001754761	-53.48617866347\\
7.7480001449585	-53.283159225688\\
7.7550001144409	-53.08520784619\\
7.7620000839233	-52.909697497455\\
7.7690000534058	-52.770322853558\\
7.7760000228882	-52.676911150457\\
7.7829999923706	-52.635592450738\\
7.789999961853	-52.64900995606\\
7.7969999313354	-52.716412081227\\
7.8039999008179	-52.833521320021\\
7.8109998703003	-52.992229653507\\
7.8179998397827	-53.180218761111\\
7.8249998092651	-53.380788333674\\
7.8319997787476	-53.573339110293\\
7.8390002250671	-53.735019299602\\
7.8460001945496	-53.843900221773\\
7.853000164032	-53.883255057873\\
7.8600001335144	-53.845660629784\\
7.8670001029968	-53.735053121056\\
7.8740000724792	-53.565713542641\\
7.8810000419617	-53.358682961817\\
7.8880000114441	-53.137359243706\\
7.8949999809265	-52.923860310108\\
7.9019999504089	-52.736870568975\\
7.9089999198914	-52.590813259202\\
7.9159998893738	-52.495854694382\\
7.9229998588562	-52.458232042695\\
7.9299998283386	-52.480560579894\\
7.936999797821	-52.561947032555\\
7.9439997673035	-52.697811409682\\
7.951000213623	-52.879447645201\\
7.9580001831055	-53.093469068662\\
7.9650001525879	-53.321409350027\\
7.9720001220703	-53.540082693893\\
7.9790000915527	-53.723356320517\\
7.9860000610352	-53.845893309991\\
7.9930000305176	-53.8884419074\\
8	-53.842924806507\\
};
\addlegendentry{S12}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.0044145182259049\\
1.0069999694824	-0.0033702890851181\\
1.0140000581741	-0.0025794728645828\\
1.0210000276566	-0.0021225163414434\\
1.027999997139	-0.0020447031351316\\
1.0349999666214	-0.0023531554713442\\
1.0420000553131	-0.0030215433507666\\
1.0490000247955	-0.0039835731629853\\
1.055999994278	-0.0051450287517767\\
1.0629999637604	-0.0063962200775517\\
1.0700000524521	-0.0076136782384533\\
1.0770000219345	-0.0086819870002728\\
1.0839999914169	-0.0094999974598332\\
1.0909999608994	-0.0099898587359866\\
1.0980000495911	-0.010109937910256\\
1.1050000190735	-0.0098508970985121\\
1.1119999885559	-0.0092465985584861\\
1.1189999580383	-0.0083601240947902\\
1.12600004673	-0.0072826214729569\\
1.1330000162125	-0.0061272782113796\\
1.1399999856949	-0.0050095931713656\\
1.1469999551773	-0.0040446510942567\\
1.154000043869	-0.0033287166231786\\
1.1610000133514	-0.0029351253542264\\
1.1679999828339	-0.0029050353821526\\
1.1749999523163	-0.0032406352331534\\
1.182000041008	-0.0039115010319411\\
1.1890000104904	-0.0048524220200353\\
1.1959999799728	-0.0059742548010182\\
1.2029999494553	-0.0071660054916037\\
1.210000038147	-0.0083160299786557\\
1.2170000076294	-0.0093102976301097\\
1.2239999771118	-0.010059142069587\\
1.2309999465942	-0.010489267405948\\
1.2380000352859	-0.010564576598688\\
1.2450000047684	-0.010282995099885\\
1.2519999742508	-0.0096791754598617\\
1.2589999437332	-0.008816639978257\\
1.2660000324249	-0.0077859833363051\\
1.2730000019073	-0.0066943981500929\\
1.2799999713898	-0.0056536632775885\\
1.2869999408722	-0.0047693913615809\\
1.2940000295639	-0.0041330019622504\\
1.3009999990463	-0.003809468097473\\
1.3079999685287	-0.003832333338647\\
1.3150000572205	-0.0042013425587968\\
1.3220000267029	-0.0048831504256125\\
1.3289999961853	-0.0058123853452713\\
1.3359999656677	-0.0068983639971712\\
1.3430000543594	-0.0080382675709062\\
1.3500000238419	-0.009120986411929\\
1.3569999933243	-0.010045400602496\\
1.3639999628067	-0.010723546814733\\
1.3710000514984	-0.011093999670554\\
1.3780000209808	-0.01112413288503\\
1.3849999904633	-0.010818509781411\\
1.3919999599457	-0.010212287942628\\
1.3990000486374	-0.0093711321292883\\
1.4060000181198	-0.0083841275576544\\
1.4129999876022	-0.007355641796287\\
1.4199999570847	-0.0063894707386355\\
1.4270000457764	-0.0055870306850531\\
1.4340000152588	-0.0050320033314593\\
1.4409999847412	-0.0047796122878231\\
1.4479999542236	-0.0048602855971731\\
1.4550000429153	-0.0052676804487711\\
1.4620000123978	-0.0059655152474448\\
1.4689999818802	-0.0068855609400615\\
1.4759999513626	-0.0079419857100849\\
1.4830000400543	-0.0090343828873868\\
1.4900000095367	-0.010057807285855\\
1.4969999790192	-0.010914311908632\\
1.5039999485016	-0.0115254354849\\
1.5110000371933	-0.011838274256113\\
1.5180000066757	-0.011824970377269\\
1.5249999761581	-0.011495032984991\\
1.5319999456406	-0.010886832740285\\
1.5390000343323	-0.010066582791237\\
1.5460000038147	-0.0091239615855205\\
1.5529999732971	-0.0081567606388905\\
1.5599999427795	-0.0072661799876679\\
1.5670000314713	-0.0065445721760907\\
1.5740000009537	-0.0060691892764219\\
1.5809999704361	-0.0058912150291875\\
1.5880000591278	-0.0060307841213431\\
1.5950000286102	-0.0064799972792622\\
1.6019999980927	-0.0071960107256534\\
1.6089999675751	-0.0081133627245134\\
1.6160000562668	-0.0091458337461834\\
1.6230000257492	-0.010194724918206\\
1.6299999952316	-0.011162441075814\\
1.6369999647141	-0.011957803373542\\
1.6440000534058	-0.012508857584455\\
1.6510000228882	-0.012767653720991\\
1.6579999923706	-0.012714568436484\\
1.664999961853	-0.012362864737207\\
1.6720000505447	-0.01175485344747\\
1.6790000200272	-0.010958470265289\\
1.6859999895096	-0.010058590068569\\
1.692999958992	-0.0091529828810796\\
1.7000000476837	-0.0083359619804145\\
1.7070000171661	-0.0076955371697209\\
1.7139999866486	-0.0073017154702946\\
1.720999956131	-0.0071968862211314\\
1.7280000448227	-0.0073975498568603\\
1.7350000143051	-0.0078904320473377\\
1.7419999837875	-0.0086285475706325\\
1.74899995327	-0.0095480203380737\\
1.7560000419617	-0.010561631065423\\
1.7630000114441	-0.01157451850067\\
1.7699999809265	-0.012493299636025\\
1.7769999504089	-0.013234991634924\\
1.7840000391006	-0.013732496390982\\
1.7910000085831	-0.01394280735466\\
1.7979999780655	-0.013855912045305\\
1.8049999475479	-0.01348661629348\\
1.8120000362396	-0.012882326804712\\
1.819000005722	-0.012109395533829\\
1.8259999752045	-0.011255578487892\\
1.8329999446869	-0.010410955470283\\
1.8400000333786	-0.0096698112589572\\
1.847000002861	-0.0091104235178918\\
1.8539999723434	-0.0087975061348902\\
1.8609999418259	-0.0087685366759202\\
1.8680000305176	-0.0090323972194417\\
1.875	-0.0095711469879847\\
1.8819999694824	-0.010339383216513\\
1.8890000581741	-0.011265179404621\\
1.8960000276566	-0.012266875837228\\
1.902999997139	-0.013252505235043\\
1.9099999666214	-0.014131733156887\\
1.9170000553131	-0.014825230757673\\
1.9240000247955	-0.015275586841027\\
1.930999994278	-0.015448266353363\\
1.9379999637604	-0.015332296038884\\
1.9450000524521	-0.014952653137298\\
1.9520000219345	-0.014355344176294\\
1.9589999914169	-0.013611847250781\\
1.9659999608994	-0.012805066943607\\
1.9730000495911	-0.012024237373801\\
1.9800000190735	-0.011358870204116\\
1.9869999885559	-0.01088256743508\\
1.9939999580383	-0.010653668463541\\
2.0009999275208	-0.010703338530845\\
2.0079998970032	-0.011034696828991\\
2.0150001049042	-0.011626745411949\\
2.0220000743866	-0.012428614599719\\
2.029000043869	-0.01336956571809\\
2.0360000133514	-0.014368100125713\\
2.0429999828339	-0.015335704576636\\
2.0499999523163	-0.016184564991221\\
2.0569999217987	-0.016842679994719\\
2.0639998912811	-0.017256713403561\\
2.0710000991821	-0.017396473973706\\
2.0780000686646	-0.017262181842798\\
2.085000038147	-0.016877828308596\\
2.0920000076294	-0.016294940712763\\
2.0989999771118	-0.015584915092215\\
2.1059999465942	-0.014830387295072\\
2.1129999160767	-0.014119042644994\\
2.1199998855591	-0.013534629202866\\
2.1270000934601	-0.013146251000806\\
2.1340000629425	-0.013004974858879\\
2.1410000324249	-0.013139826424869\\
2.1480000019073	-0.013545622057373\\
2.1549999713898	-0.014198229354234\\
2.1619999408722	-0.015043918070968\\
2.1689999103546	-0.016011441468789\\
2.1760001182556	-0.017018556156396\\
2.183000087738	-0.017978555786046\\
2.1900000572205	-0.01880936525126\\
2.1970000267029	-0.019444673011477\\
2.2039999961853	-0.019834346367397\\
2.2109999656677	-0.019954884933312\\
2.2179999351501	-0.019810937005864\\
2.2249999046326	-0.01943336704191\\
2.2320001125336	-0.018874979571784\\
2.239000082016	-0.01820584673372\\
2.2460000514984	-0.01751124727617\\
2.2530000209808	-0.016876564831768\\
2.2599999904633	-0.016380029330577\\
2.2669999599457	-0.016088300183941\\
2.2739999294281	-0.016045642862817\\
2.2809998989105	-0.016274860042637\\
2.2880001068115	-0.01676830169012\\
2.2950000762939	-0.017493302724825\\
2.3020000457764	-0.018396967435128\\
2.3090000152588	-0.019404698502251\\
2.3159999847412	-0.020435817395519\\
2.3229999542236	-0.021405716668784\\
2.3299999237061	-0.02223599393564\\
2.3369998931885	-0.022862626541442\\
2.3440001010895	-0.023244359655296\\
2.3510000705719	-0.023362375342162\\
2.3580000400543	-0.023225154266064\\
2.3650000095367	-0.022866980038396\\
2.3719999790192	-0.02234596698988\\
2.3789999485016	-0.02173351985383\\
2.385999917984	-0.021112964564852\\
2.3929998874664	-0.020568078118454\\
2.4000000953674	-0.020174791625592\\
2.4070000648499	-0.01999276952825\\
2.4140000343323	-0.02006443969912\\
2.4210000038147	-0.020405445426285\\
2.4279999732971	-0.021001858921122\\
2.4349999427795	-0.021820962052448\\
2.441999912262	-0.022802524542719\\
2.4489998817444	-0.023873506885354\\
2.4560000896454	-0.02495068441125\\
2.4630000591278	-0.025954010008136\\
2.4700000286102	-0.026804959534321\\
2.4769999980927	-0.027449383917304\\
2.4839999675751	-0.027844403075663\\
2.4909999370575	-0.027982729328545\\
2.4979999065399	-0.027873957083567\\
2.5050001144409	-0.027558982468478\\
2.5120000839233	-0.027095101688371\\
2.5190000534058	-0.026561858535233\\
2.5260000228882	-0.02603664433904\\
2.5329999923706	-0.025605381291532\\
2.539999961853	-0.025338990567935\\
2.5469999313354	-0.025293918495826\\
2.5539999008179	-0.025505368043088\\
2.5610001087189	-0.025985425551799\\
2.5680000782013	-0.026717532889897\\
2.5750000476837	-0.027659113418656\\
2.5820000171661	-0.028751023023098\\
2.5889999866486	-0.029917447290589\\
2.595999956131	-0.031074871984427\\
2.6029999256134	-0.032143576659442\\
2.6099998950958	-0.033053612324593\\
2.6170001029968	-0.033746620509979\\
2.6240000724792	-0.034192897202191\\
2.6310000419617	-0.034384070545069\\
2.6380000114441	-0.034339230790824\\
2.6449999809265	-0.034101612317284\\
2.6519999504089	-0.033733775268722\\
2.6589999198914	-0.033315501276891\\
2.6659998893738	-0.032925816388025\\
2.6730000972748	-0.032645707261417\\
2.6800000667572	-0.032546790567068\\
2.6870000362396	-0.032681971365101\\
2.694000005722	-0.033080575818035\\
2.7009999752045	-0.033746409821709\\
2.7079999446869	-0.034659595537212\\
2.7149999141693	-0.035774924791216\\
2.7219998836517	-0.037028126231967\\
2.7290000915527	-0.038341073452909\\
2.7360000610352	-0.039633767638557\\
2.7430000305176	-0.040823033370843\\
2.75	-0.041842956453163\\
2.7569999694824	-0.042642391619956\\
2.7639999389648	-0.043194808364816\\
2.7709999084473	-0.04349741303791\\
2.7780001163483	-0.043576243288314\\
2.7850000858307	-0.043477635385203\\
2.7920000553131	-0.043269186957367\\
2.7990000247955	-0.043029120301982\\
2.805999994278	-0.042841745568154\\
2.8129999637604	-0.042785704284153\\
2.8199999332428	-0.042926713421736\\
2.8269999027252	-0.043316225404586\\
2.8340001106262	-0.043977947282315\\
2.8410000801086	-0.044910730337376\\
2.8480000495911	-0.046089604889037\\
2.8550000190735	-0.0474625064181\\
2.8619999885559	-0.048963919159819\\
2.8689999580383	-0.050512888035336\\
2.8759999275208	-0.052028837589704\\
2.8829998970032	-0.053431334533516\\
2.8900001049042	-0.054656915832398\\
2.8970000743866	-0.055659550524594\\
2.904000043869	-0.056418215306338\\
2.9110000133514	-0.056937094919808\\
2.9179999828339	-0.05724471762545\\
2.9249999523163	-0.05739497407931\\
2.9319999217987	-0.057459845910237\\
2.9389998912811	-0.057521104257986\\
2.9460000991821	-0.05765929133832\\
2.9530000686646	-0.057956976163826\\
2.960000038147	-0.058474128930536\\
2.9670000076294	-0.059256710058769\\
2.9739999771118	-0.060324609287759\\
2.9809999465942	-0.061672012425369\\
2.9879999160767	-0.063265946991564\\
2.9949998855591	-0.065054010068319\\
3.0020000934601	-0.066961946442621\\
3.0090000629425	-0.068910282163369\\
3.0160000324249	-0.070818039071974\\
3.0230000019073	-0.072606121507993\\
3.0299999713898	-0.074217879202811\\
3.0369999408722	-0.075607815940907\\
3.0439999103546	-0.076765291369769\\
3.0510001182556	-0.07769964039879\\
3.058000087738	-0.07844860864712\\
3.0650000572205	-0.079069874373784\\
3.0720000267029	-0.07963899826586\\
3.0789999961853	-0.080240427905713\\
3.0859999656677	-0.080958198391701\\
3.0929999351501	-0.081867848248731\\
3.0999999046326	-0.083033050183312\\
3.1070001125336	-0.084489456415402\\
3.114000082016	-0.086255420116848\\
3.1210000514984	-0.088314440529548\\
3.1280000209808	-0.090632914125667\\
3.1349999904633	-0.093149063224609\\
3.1419999599457	-0.095791918871812\\
3.1489999294281	-0.098477664475806\\
3.1559998989105	-0.1011260124478\\
3.1630001068115	-0.10366530542481\\
3.1700000762939	-0.10604140060333\\
3.1770000457764	-0.10822122181272\\
3.1840000152588	-0.11019766043944\\
3.1909999847412	-0.11199266006743\\
3.1979999542236	-0.11364820181209\\
3.2049999237061	-0.11523247910291\\
3.2119998931885	-0.11682467126142\\
3.2190001010895	-0.11851198726574\\
3.2260000705719	-0.12037966545117\\
3.2330000400543	-0.12250175284181\\
3.2400000095367	-0.12493548131084\\
3.2469999790192	-0.127714553842\\
3.2539999485016	-0.13084743673447\\
3.260999917984	-0.13431855882646\\
3.2679998874664	-0.13808378079494\\
3.2750000953674	-0.14208368359575\\
3.2820000648499	-0.14624417177584\\
3.2890000343323	-0.15048687876317\\
3.2960000038147	-0.15473763658887\\
3.3029999732971	-0.15893618656975\\
3.3099999427795	-0.16304000053597\\
3.316999912262	-0.16702822340575\\
3.3239998817444	-0.17090877085393\\
3.3310000896454	-0.17471756352704\\
3.3380000591278	-0.1785097792473\\
3.3450000286102	-0.18236718121975\\
3.3519999980927	-0.1863707804367\\
3.3589999675751	-0.19061794284341\\
3.3659999370575	-0.19519160590104\\
3.3729999065399	-0.20016671844722\\
3.3800001144409	-0.20559662838904\\
3.3870000839233	-0.21151313780475\\
3.3940000534058	-0.21792225839502\\
3.4010000228882	-0.22480650075932\\
3.4079999923706	-0.23212863958817\\
3.414999961853	-0.23983608031937\\
3.4219999313354	-0.24787071146562\\
3.4289999008179	-0.2561728734835\\
3.4360001087189	-0.26469765647414\\
3.4430000782013	-0.27341007064089\\
3.4500000476837	-0.28230652893066\\
3.4570000171661	-0.29140364262992\\
3.4639999866486	-0.30074674267993\\
3.470999956131	-0.31040810625281\\
3.4779999256134	-0.32047789374955\\
3.4849998950958	-0.33106525760946\\
3.4920001029968	-0.34228429761094\\
3.4990000724792	-0.3542489807237\\
3.5060000419617	-0.36706337409269\\
3.5130000114441	-0.3808216286741\\
3.5199999809265	-0.39559805161517\\
3.5269999504089	-0.4114481007054\\
3.5339999198914	-0.42841436559017\\
3.5409998893738	-0.44652329223153\\
3.5480000972748	-0.46579863886477\\
3.5550000667572	-0.48626579478219\\
3.5620000362396	-0.50796293910551\\
3.569000005722	-0.53095037706238\\
3.5759999752045	-0.55531697108585\\
3.5829999446869	-0.58118668909366\\
3.5899999141693	-0.60872403216044\\
3.5969998836517	-0.63813151277946\\
3.6040000915527	-0.66964906695661\\
3.6110000610352	-0.70355015747724\\
3.6180000305176	-0.74013549347585\\
3.625	-0.77972706138677\\
3.6319999694824	-0.82266279979992\\
3.6389999389648	-0.86929237865729\\
3.6459999084473	-0.91997985569606\\
3.6530001163483	-0.97510521364732\\
3.6600000858307	-1.0350746531034\\
3.6670000553131	-1.1003350982283\\
3.6740000247955	-1.171392941695\\
3.680999994278	-1.2488330663651\\
3.6879999637604	-1.333347826989\\
3.6949999332428	-1.4257586897666\\
3.7019999027252	-1.5270417055068\\
3.7090001106262	-1.6383507272049\\
3.7160000801086	-1.7610278649342\\
3.7230000495911	-1.8966225767055\\
3.7300000190735	-2.046886496298\\
3.7369999885559	-2.2137743386488\\
3.7439999580383	-2.3994332937804\\
3.7509999275208	-2.6061756531991\\
3.7579998970032	-2.8364607279493\\
3.7650001049042	-3.0928452081464\\
3.7720000743866	-3.3779358455751\\
3.779000043869	-3.6943117682738\\
3.7860000133514	-4.0444246735269\\
3.7929999828339	-4.4304375970198\\
3.7999999523163	-4.8539982883205\\
3.8069999217987	-5.3158897908459\\
3.8139998912811	-5.8155122368007\\
3.8210000991821	-6.3501058637891\\
3.8280000686646	-6.9136387375344\\
3.835000038147	-7.4953146100239\\
3.8420000076294	-8.0777864088174\\
3.8489999771118	-8.6355290873198\\
3.8559999465942	-9.1344685742852\\
3.8629999160767	-9.5346280685064\\
3.8699998855591	-9.7973118619901\\
3.8770000934601	-9.8959166451668\\
3.8840000629425	-9.8254062307322\\
3.8910000324249	-9.6042862301788\\
3.8980000019073	-9.2676217947737\\
3.9049999713898	-8.8559600566116\\
3.9119999408722	-8.406300946657\\
3.9189999103546	-7.9476486276675\\
3.9260001182556	-7.5003534156649\\
3.933000087738	-7.0773888267447\\
3.9400000572205	-6.6861446615964\\
3.9470000267029	-6.3300701450559\\
3.9539999961853	-6.0099429498748\\
3.9609999656677	-5.7247961441399\\
3.9679999351501	-5.4725431787065\\
3.9749999046326	-5.2504394160087\\
3.9820001125336	-5.0553944047035\\
3.989000082016	-4.8842159939514\\
3.9960000514984	-4.7337943786661\\
4.0029997825623	-4.6012573294938\\
4.0100002288818	-4.4840890624067\\
4.0170001983643	-4.3802267044846\\
4.0240001678467	-4.288113757831\\
4.0310001373291	-4.2067291395407\\
4.0380001068115	-4.1355669891995\\
4.0450000762939	-4.0745991591863\\
4.0520000457764	-4.0241832753263\\
4.0590000152588	-3.9849721943341\\
4.0659999847412	-3.9578020108899\\
4.0729999542236	-3.9435746591006\\
4.0799999237061	-3.9431583968786\\
4.0869998931885	-3.9572892029072\\
4.0939998626709	-3.9865109944708\\
4.1009998321533	-4.031112988495\\
4.1079998016357	-4.091127466525\\
4.1149997711182	-4.166322916347\\
4.1220002174377	-4.2562500533669\\
4.1290001869202	-4.3603060818347\\
4.1360001564026	-4.4778354090989\\
4.143000125885	-4.6082514745199\\
4.1500000953674	-4.7511847663041\\
4.1570000648499	-4.9066414518837\\
4.1640000343323	-5.0751697859697\\
4.1710000038147	-5.258009003531\\
4.1779999732971	-5.4572340730707\\
4.1849999427795	-5.6758617320826\\
4.191999912262	-5.9179488668518\\
4.1989998817444	-6.1886586705429\\
4.2059998512268	-6.4943558240269\\
4.2129998207092	-6.8427078587263\\
4.2199997901917	-7.2428829383495\\
4.2270002365112	-7.7058640806143\\
4.2340002059937	-8.2449766086641\\
4.2410001754761	-8.8767551599331\\
4.2480001449585	-9.6223644007363\\
4.2550001144409	-10.51000307759\\
4.2620000839233	-11.57910470771\\
4.2690000534058	-12.888193793356\\
4.2760000228882	-14.530850795377\\
4.2829999923706	-16.672304811321\\
4.289999961853	-19.648686184629\\
4.2969999313354	-24.309844739202\\
4.3039999008179	-32.853725555936\\
4.3109998703003	-28.039552107979\\
4.3179998397827	-21.535008392079\\
4.3249998092651	-17.724405244026\\
4.3319997787476	-15.08258980663\\
4.3390002250671	-13.083878552311\\
4.3460001945496	-11.495169694723\\
4.353000164032	-10.193366697359\\
4.3600001335144	-9.1054523549803\\
4.3670001029968	-8.1843344846304\\
4.3740000724792	-7.3976205659578\\
4.3810000419617	-6.7218186633435\\
4.3880000114441	-6.139099014206\\
4.3949999809265	-5.6353763280629\\
4.4019999504089	-5.1991178158695\\
4.4089999198914	-4.8205818067425\\
4.4159998893738	-4.4913212194772\\
4.4229998588562	-4.2038680699988\\
4.4299998283386	-3.9515365633836\\
4.436999797821	-3.7283133838792\\
4.4439997673035	-3.5288269691617\\
4.451000213623	-3.3483232454329\\
4.4580001831055	-3.1827148756506\\
4.4650001525879	-3.0285916217715\\
4.4720001220703	-2.8832537262251\\
4.4790000915527	-2.7447088323255\\
4.4860000610352	-2.6116378113398\\
4.4930000305176	-2.483340857334\\
4.5	-2.3596306859948\\
4.5069999694824	-2.2407236729458\\
4.5139999389648	-2.1271092748072\\
4.5209999084473	-2.0194152205632\\
4.5279998779297	-1.9182909336971\\
4.5349998474121	-1.8242983078639\\
4.5419998168945	-1.7378368304821\\
4.548999786377	-1.6590798726233\\
4.5560002326965	-1.5879504770039\\
4.563000202179	-1.5241147909349\\
4.5700001716614	-1.4669982061674\\
4.5770001411438	-1.415822981957\\
4.5840001106262	-1.369662702834\\
4.5910000801086	-1.3275060340653\\
4.5980000495911	-1.2883282340832\\
4.6050000190735	-1.2511648652968\\
4.6119999885559	-1.2151730784069\\
4.6189999580383	-1.1796915901522\\
4.6259999275208	-1.1442742102626\\
4.6329998970032	-1.1087081111004\\
4.6399998664856	-1.0730092736095\\
4.646999835968	-1.0373967136771\\
4.6539998054504	-1.00225100981\\
4.6609997749329	-0.96805802790238\\
4.6680002212524	-0.93534837776413\\
4.6750001907349	-0.90463909168881\\
4.6820001602173	-0.87637182200302\\
4.6890001296997	-0.85087141544756\\
4.6960000991821	-0.82831639209651\\
4.7030000686646	-0.80871495828658\\
4.710000038147	-0.79190907039777\\
4.7170000076294	-0.77758667248576\\
4.7239999771118	-0.76531062141174\\
4.7309999465942	-0.75455437746639\\
4.7379999160767	-0.74475385190118\\
4.7449998855591	-0.73535232010869\\
4.7519998550415	-0.72585200132391\\
4.7589998245239	-0.71585566643489\\
4.7659997940063	-0.70509622595055\\
4.7729997634888	-0.69346180890176\\
4.7800002098083	-0.68099474536012\\
4.7870001792908	-0.66788380321164\\
4.7940001487732	-0.65443668321639\\
4.8010001182556	-0.64104502495248\\
4.808000087738	-0.62814401790851\\
4.8150000572205	-0.61616764545169\\
4.8220000267029	-0.60549873769182\\
4.8289999961853	-0.59644091202563\\
4.8359999656677	-0.58918642886053\\
4.8429999351501	-0.58379742409464\\
4.8499999046326	-0.58020494053669\\
4.856999874115	-0.57821478897796\\
4.8639998435974	-0.57752668981546\\
4.8709998130798	-0.57776398991161\\
4.8779997825623	-0.57851025114086\\
4.8850002288818	-0.57934767340154\\
4.8920001983643	-0.57989593900198\\
4.8990001678467	-0.57985332967598\\
4.9060001373291	-0.57901933555938\\
4.9130001068115	-0.57731743698274\\
4.9200000762939	-0.57479679507053\\
4.9270000457764	-0.57162731302891\\
4.9340000152588	-0.56808488241712\\
4.9409999847412	-0.5645180868702\\
4.9479999542236	-0.56131128535985\\
4.9549999237061	-0.55885770534115\\
4.9619998931885	-0.55750899719374\\
4.9689998626709	-0.55755239580289\\
4.9759998321533	-0.55918123940897\\
4.9829998016357	-0.56247267372895\\
4.9899997711182	-0.56739612503292\\
4.9970002174377	-0.57380202043549\\
5.0040001869202	-0.58145020449297\\
5.0110001564026	-0.59002825036747\\
5.018000125885	-0.59918547972334\\
5.0250000953674	-0.60856855534381\\
5.0320000648499	-0.61785383602154\\
5.0390000343323	-0.62678773635604\\
5.0460000038147	-0.63521053319111\\
5.0529999732971	-0.64307355657474\\
5.0599999427795	-0.65045153746789\\
5.066999912262	-0.65752800916779\\
5.0739998817444	-0.66459221178303\\
5.0809998512268	-0.67200546502896\\
5.0879998207092	-0.68017491409057\\
5.0949997901917	-0.68951108077046\\
5.1020002365112	-0.70040408551509\\
5.1090002059937	-0.71318032015532\\
5.1160001754761	-0.72807734657044\\
5.1230001449585	-0.74523885809296\\
5.1300001144409	-0.76469466868691\\
5.1370000839233	-0.78636459918454\\
5.1440000534058	-0.81008095462133\\
5.1510000228882	-0.83560769811126\\
5.1579999923706	-0.86267109351091\\
5.164999961853	-0.8909930059005\\
5.1719999313354	-0.92033726809649\\
5.1789999008179	-0.95053755042961\\
5.1859998703003	-0.98152945248522\\
5.1929998397827	-1.0133813258733\\
5.1999998092651	-1.0462914010679\\
5.2069997787476	-1.0806059229221\\
5.2140002250671	-1.11678899284\\
5.2210001945496	-1.1554183160489\\
5.228000164032	-1.1971417770347\\
5.2350001335144	-1.2426563109343\\
5.2420001029968	-1.2926575360666\\
5.2490000724792	-1.3478214690685\\
5.2560000419617	-1.4087714193745\\
5.2630000114441	-1.4760555266136\\
5.2699999809265	-1.5501473098848\\
5.2769999504089	-1.631448647983\\
5.2839999198914	-1.7203038235883\\
5.2909998893738	-1.8170356510227\\
5.2979998588562	-1.9219831590705\\
5.3049998283386	-2.0355497723986\\
5.311999797821	-2.1582737647739\\
5.3189997673035	-2.2908704037947\\
5.326000213623	-2.4343146760094\\
5.3330001831055	-2.5898812556603\\
5.3400001525879	-2.7592087889519\\
5.3470001220703	-2.9443409223768\\
5.3540000915527	-3.1477672972524\\
5.3610000610352	-3.3724547830428\\
5.3680000305176	-3.6218905299227\\
5.375	-3.9001143410804\\
5.3819999694824	-4.2117879487023\\
5.3889999389648	-4.56227056406\\
5.3959999084473	-4.9577603877101\\
5.4029998779297	-5.4054869365304\\
5.4099998474121	-5.9140078577178\\
5.4169998168945	-6.4936555359482\\
5.423999786377	-7.1572140107858\\
5.4310002326965	-7.9209621111795\\
5.438000202179	-8.8063507914666\\
5.4450001716614	-9.8427809197175\\
5.4520001411438	-11.072514686118\\
5.4590001106262	-12.559914750314\\
5.4660000801086	-14.410628522722\\
5.4730000495911	-16.816504993339\\
5.4800000190735	-20.179842098892\\
5.4869999885559	-25.513863571998\\
5.4939999580383	-32.230978709226\\
5.5009999275208	-25.249064150962\\
5.5079998970032	-20.050984464622\\
5.5149998664856	-16.75889501676\\
5.521999835968	-14.399273233226\\
5.5289998054504	-12.583089474722\\
5.5359997749329	-11.123412940571\\
5.5430002212524	-9.9167331230599\\
5.5500001907349	-8.8997150636756\\
5.5570001602173	-8.030650380694\\
5.5640001296997	-7.2804611980679\\
5.5710000991821	-6.6279171018729\\
5.5780000686646	-6.0569286416331\\
5.585000038147	-5.554898606876\\
5.5920000076294	-5.1117006390792\\
5.5989999771118	-4.7190145370672\\
5.6059999465942	-4.3698798133205\\
5.6129999160767	-4.0583988076413\\
5.6199998855591	-3.7795203928092\\
5.6269998550415	-3.5289034681802\\
5.6339998245239	-3.302805843139\\
5.6409997940063	-3.0980139173634\\
5.6479997634888	-2.9117759386002\\
5.6550002098083	-2.7417518065904\\
5.6620001792908	-2.585973068175\\
5.6690001487732	-2.4427947843004\\
5.6760001182556	-2.3108524967213\\
5.683000087738	-2.18902535938\\
5.6900000572205	-2.0763865217435\\
5.6970000267029	-1.9721667016294\\
5.7039999961853	-1.8757201905245\\
5.7109999656677	-1.7864849303223\\
5.7179999351501	-1.703958119701\\
5.7249999046326	-1.627668674365\\
5.731999874115	-1.5571661888689\\
5.7389998435974	-1.492007521193\\
5.7459998130798	-1.4317504475262\\
5.7529997825623	-1.3759558507833\\
5.7600002288818	-1.3241892645527\\
5.7670001983643	-1.2760309744159\\
5.7740001678467	-1.2310825323149\\
5.7810001373291	-1.188974104026\\
5.7880001068115	-1.1493718594628\\
5.7950000762939	-1.1119893432619\\
5.8020000457764	-1.0765866046851\\
5.8090000152588	-1.0429712044432\\
5.8159999847412	-1.0109966579342\\
5.8229999542236	-0.98055939104008\\
5.8299999237061	-0.95158965464288\\
5.8369998931885	-0.92404335921881\\
5.8439998626709	-0.8978953940681\\
5.8509998321533	-0.87312798768545\\
5.8579998016357	-0.84972521952973\\
5.8649997711182	-0.82766083507209\\
5.8720002174377	-0.80689989351313\\
5.8790001869202	-0.78739314057232\\
5.8860001564026	-0.76907414863449\\
5.893000125885	-0.75186365064413\\
5.9000000953674	-0.73567222732621\\
5.9070000648499	-0.72040067839276\\
5.9140000343323	-0.70595054073964\\
5.9210000038147	-0.69222584475373\\
5.9279999732971	-0.67913641506386\\
5.9349999427795	-0.66660500657785\\
5.941999912262	-0.65456744013519\\
5.9489998817444	-0.64297832265103\\
5.9559998512268	-0.63180409431319\\
5.9629998207092	-0.62103057488019\\
5.9699997901917	-0.61065403956139\\
5.9770002365112	-0.60068099536107\\
5.9840002059937	-0.59112421785839\\
5.9910001754761	-0.58199882842434\\
5.9980001449585	-0.57332210262389\\
6.0050001144409	-0.56510299691179\\
6.0120000839233	-0.55734555650882\\
6.0190000534058	-0.55004941334666\\
6.0260000228882	-0.54320078934716\\
6.0329999923706	-0.53678114322931\\
6.039999961853	-0.53076380474157\\
6.0469999313354	-0.52511819651504\\
6.0539999008179	-0.51980894549247\\
6.0609998703003	-0.51480075008456\\
6.0679998397827	-0.51006013454031\\
6.0749998092651	-0.50555459549168\\
6.0819997787476	-0.50125930493814\\
6.0890002250671	-0.49715344591144\\
6.0960001945496	-0.49322615905865\\
6.103000164032	-0.48947170960749\\
6.1100001335144	-0.4858914771562\\
6.1170001029968	-0.48248971923527\\
6.1240000724792	-0.47927786575818\\
6.1310000419617	-0.47626848607911\\
6.1380000114441	-0.47347521783635\\
6.1449999809265	-0.47091363155646\\
6.1519999504089	-0.46859136281958\\
6.1589999198914	-0.46651892617342\\
6.1659998893738	-0.46470065659679\\
6.1729998588562	-0.46313382680632\\
6.1799998283386	-0.46181450863314\\
6.186999797821	-0.460733824162\\
6.1939997673035	-0.4598790606974\\
6.201000213623	-0.45923485562659\\
6.2080001831055	-0.45878434339153\\
6.2150001525879	-0.45851293598025\\
6.2220001220703	-0.45840490662973\\
6.2290000915527	-0.45844617247229\\
6.2360000610352	-0.45863214542864\\
6.2430000305176	-0.45895603765691\\
6.25	-0.45942003047353\\
6.2569999694824	-0.46002781977892\\
6.2639999389648	-0.4607917474803\\
6.2709999084473	-0.46172545409903\\
6.2779998779297	-0.46284459826948\\
6.2849998474121	-0.46416741811337\\
6.2919998168945	-0.46571392306414\\
6.298999786377	-0.46750057672993\\
6.3060002326965	-0.46954161340644\\
6.313000202179	-0.47184480812836\\
6.3200001716614	-0.47441680140921\\
6.3270001411438	-0.4772585189517\\
6.3340001106262	-0.48036372627666\\
6.3410000801086	-0.48372597732566\\
6.3480000495911	-0.48733314011972\\
6.3550000190735	-0.49117282644788\\
6.3619999885559	-0.49523228223542\\
6.3689999580383	-0.49950396947019\\
6.3759999275208	-0.50397999783329\\
6.3829998970032	-0.50866372804075\\
6.3899998664856	-0.51356467671842\\
6.396999835968	-0.51869410377421\\
6.4039998054504	-0.52407885300587\\
6.4109997749329	-0.52974426833934\\
6.4180002212524	-0.53572745475124\\
6.4250001907349	-0.5420638400267\\
6.4320001602173	-0.54879060088286\\
6.4390001296997	-0.55594113198484\\
6.4460000991821	-0.56354718385399\\
6.4530000686646	-0.57162966849658\\
6.460000038147	-0.58020383372276\\
6.4670000076294	-0.58927841230275\\
6.4739999771118	-0.59885433079395\\
6.4809999465942	-0.60892090726626\\
6.4879999160767	-0.61947091490425\\
6.4949998855591	-0.6304949492058\\
6.5019998550415	-0.6419855062134\\
6.5089998245239	-0.65394354466825\\
6.5159997940063	-0.66638020668196\\
6.5229997634888	-0.67931743572707\\
6.5300002098083	-0.69279884088695\\
6.5370001792908	-0.70687473952065\\
6.5440001487732	-0.72161904397117\\
6.5510001182556	-0.73711208350286\\
6.558000087738	-0.75344161659012\\
6.5650000572205	-0.77070578633982\\
6.5720000267029	-0.78900022798315\\
6.5789999961853	-0.80841124552527\\
6.5859999656677	-0.82901776562447\\
6.5929999351501	-0.85089062759697\\
6.5999999046326	-0.87407904820775\\
6.606999874115	-0.89862051333523\\
6.6139998435974	-0.92454509455829\\
6.6209998130798	-0.95186987518576\\
6.6279997825623	-0.98061797842525\\
6.6350002288818	-1.0108118715313\\
6.6420001983643	-1.0424942354635\\
6.6490001678467	-1.0757361226636\\
6.6560001373291	-1.1106316843347\\
6.6630001068115	-1.1473221824179\\
6.6700000762939	-1.185984078647\\
6.6770000457764	-1.2268440621084\\
6.6840000152588	-1.2701613102499\\
6.6909999847412	-1.3162413714072\\
6.6979999542236	-1.3654134418166\\
6.7049999237061	-1.418022568685\\
6.7119998931885	-1.4744314197343\\
6.7189998626709	-1.5349990984341\\
6.7259998321533	-1.6000735659165\\
6.7329998016357	-1.6699952459007\\
6.7399997711182	-1.745086566914\\
6.7470002174377	-1.825657862851\\
6.7540001869202	-1.9120217297913\\
6.7610001564026	-2.0045056070159\\
6.768000125885	-2.1034690579144\\
6.7750000953674	-2.2093358137212\\
6.7820000648499	-2.322625140922\\
6.7890000343323	-2.4439787455851\\
6.7960000038147	-2.5741962140707\\
6.8029999732971	-2.7142677574456\\
6.8099999427795	-2.8654029769778\\
6.816999912262	-3.0290501817394\\
6.8239998817444	-3.2069145762833\\
6.8309998512268	-3.4009649713688\\
6.8379998207092	-3.6134375464097\\
6.8449997901917	-3.8468281259131\\
6.8520002365112	-4.1038712160852\\
6.8590002059937	-4.3875281189331\\
6.8660001754761	-4.7009400254351\\
6.8730001449585	-5.0473855204056\\
6.8800001144409	-5.4302004624633\\
6.8870000839233	-5.8526456057746\\
6.8940000534058	-6.3177164529281\\
6.9010000228882	-6.8277977302317\\
6.9079999923706	-7.3841087074713\\
6.914999961853	-7.9857815089767\\
6.9219999313354	-8.6283862020138\\
6.9289999008179	-9.3016285836239\\
6.9359998703003	-9.986092846363\\
6.9429998397827	-10.64933732204\\
6.9499998092651	-11.243037692767\\
6.9569997787476	-11.705179545216\\
6.9640002250671	-11.972372433237\\
6.9710001945496	-12.002189551549\\
6.978000164032	-11.793069115592\\
6.9850001335144	-11.38506320435\\
6.9920001029968	-10.840761377119\\
6.9990000724792	-10.222578075408\\
7.0060000419617	-9.5796628160643\\
7.0130000114441	-8.9451820946356\\
7.0199999809265	-8.3389953693204\\
7.0269999504089	-7.7715617415551\\
7.0339999198914	-7.2472605851081\\
7.0409998893738	-6.7667556698602\\
7.0479998588562	-6.3285290356417\\
7.0549998283386	-5.9298464660252\\
7.061999797821	-5.5673559621667\\
7.0689997673035	-5.2374470643803\\
7.076000213623	-4.9365011491853\\
7.0830001831055	-4.6610344008068\\
7.0900001525879	-4.4078055309859\\
7.0970001220703	-4.1738946477389\\
7.1040000915527	-3.9567438873589\\
7.1110000610352	-3.7541881397656\\
7.1180000305176	-3.5644623214357\\
7.125	-3.3861874675901\\
7.1319999694824	-3.218340175823\\
7.1389999389648	-3.0602033623567\\
7.1459999084473	-2.9113097156422\\
7.1529998779297	-2.7713738647438\\
7.1599998474121	-2.6402278516975\\
7.1669998168945	-2.5177516917369\\
7.173999786377	-2.4038135788565\\
7.1810002326965	-2.2982286269409\\
7.188000202179	-2.2007219841281\\
7.1950001716614	-2.1109003213175\\
7.2020001411438	-2.0282583778863\\
7.2090001106262	-1.9521760679834\\
7.2160000801086	-1.8819447747542\\
7.2230000495911	-1.8167964909413\\
7.2300000190735	-1.7559406180452\\
7.2369999885559	-1.6986030804758\\
7.2439999580383	-1.6440785883868\\
7.2509999275208	-1.5917531964644\\
7.2579998970032	-1.541146501121\\
7.2649998664856	-1.491927540908\\
7.271999835968	-1.4439177174842\\
7.2789998054504	-1.3970871471462\\
7.2859997749329	-1.3515350004615\\
7.2930002212524	-1.3074599678363\\
7.3000001907349	-1.2651198189564\\
7.3070001602173	-1.2247932406108\\
7.3140001296997	-1.186742541694\\
7.3210000991821	-1.1511672094205\\
7.3280000686646	-1.1181893146974\\
7.335000038147	-1.0878203992218\\
7.3420000076294	-1.0599620219449\\
7.3489999771118	-1.0344026745452\\
7.3559999465942	-1.010840035414\\
7.3629999160767	-0.98889355582413\\
7.3699998855591	-0.96814457527469\\
7.3769998550415	-0.94816699130978\\
7.3839998245239	-0.92856583254782\\
7.3909997940063	-0.90901014928297\\
7.3979997634888	-0.88926466875749\\
7.4050002098083	-0.86920191625749\\
7.4120001792908	-0.84881391890276\\
7.4190001487732	-0.82821270059637\\
7.4260001182556	-0.80760937446961\\
7.433000087738	-0.78728756994358\\
7.4400000572205	-0.76757847313352\\
7.4470000267029	-0.74881831929062\\
7.4539999961853	-0.73131831980907\\
7.4609999656677	-0.71532336532471\\
7.4679999351501	-0.70099565699141\\
7.4749999046326	-0.68838694466906\\
7.481999874115	-0.67744095073925\\
7.4889998435974	-0.66798637004498\\
7.4959998130798	-0.65975680296501\\
7.5029997825623	-0.65241385508886\\
7.5100002288818	-0.64557671790977\\
7.5170001983643	-0.63885554930375\\
7.5240001678467	-0.63188922510114\\
7.5310001373291	-0.62438214167609\\
7.5380001068115	-0.61612491667392\\
7.5450000762939	-0.60702319082996\\
7.5520000457764	-0.59709915865578\\
7.5590000152588	-0.58649137400373\\
7.5659999847412	-0.57543655221841\\
7.5729999542236	-0.56424824923816\\
7.5799999237061	-0.5532783136923\\
7.5869998931885	-0.54289126069766\\
7.5939998626709	-0.53341255891222\\
7.6009998321533	-0.52511287965085\\
7.6079998016357	-0.5181642649748\\
7.6149997711182	-0.51263349912223\\
7.6220002174377	-0.50846911740022\\
7.6290001869202	-0.50550744637194\\
7.6360001564026	-0.50348660674017\\
7.643000125885	-0.50206668813687\\
7.6500000953674	-0.50086883337808\\
7.6570000648499	-0.4995066670705\\
7.6640000343323	-0.49762499322774\\
7.6710000038147	-0.49493525563393\\
7.6779999732971	-0.49124610225307\\
7.6849999427795	-0.48648365961818\\
7.691999912262	-0.48069153469791\\
7.6989998817444	-0.4740368068062\\
7.7059998512268	-0.46678874584365\\
7.7129998207092	-0.45928817462909\\
7.7199997901917	-0.45192335924941\\
7.7270002365112	-0.44507756443498\\
7.7340002059937	-0.43909971590845\\
7.7410001754761	-0.43427264829357\\
7.7480001449585	-0.43077284989131\\
7.7550001144409	-0.42866025297386\\
7.7620000839233	-0.42787663592367\\
7.7690000534058	-0.42823491233003\\
7.7760000228882	-0.42944916973536\\
7.7829999923706	-0.43115731286002\\
7.789999961853	-0.43295162725512\\
7.7969999313354	-0.43442616358509\\
7.8039999008179	-0.43520748788003\\
7.8109998703003	-0.43500033881097\\
7.8179998397827	-0.43362042037292\\
7.8249998092651	-0.43100031890553\\
7.8319997787476	-0.42721557809939\\
7.8390002250671	-0.42246140868998\\
7.8460001945496	-0.41704721244191\\
7.853000164032	-0.41135557512606\\
7.8600001335144	-0.40581141359091\\
7.8670001029968	-0.40083414880467\\
7.8740000724792	-0.39680362751331\\
7.8810000419617	-0.39400876035526\\
7.8880000114441	-0.39263688998586\\
7.8949999809265	-0.39274025866189\\
7.9019999504089	-0.39423448086717\\
7.9089999198914	-0.39690337837639\\
7.9159998893738	-0.40042290986939\\
7.9229998588562	-0.40438554862281\\
7.9299998283386	-0.408343041493\\
7.936999797821	-0.4118503498616\\
7.9439997673035	-0.41450690168639\\
7.951000213623	-0.41600257634229\\
7.9580001831055	-0.41614672900778\\
7.9650001525879	-0.41489344863086\\
7.9720001220703	-0.41233875078656\\
7.9790000915527	-0.40872387905809\\
7.9860000610352	-0.40440640421939\\
7.9930000305176	-0.39982316632964\\
8	-0.39545035848424\\
};
\addlegendentry{S22}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-52.559900090655\\
1.0069999694824	-53.722059119671\\
1.0140000581741	-55.07279683428\\
1.0210000276566	-56.48019100347\\
1.027999997139	-57.592311270683\\
1.0349999666214	-57.879445695244\\
1.0420000553131	-57.168259909008\\
1.0490000247955	-55.891619068445\\
1.055999994278	-54.527797826524\\
1.0629999637604	-53.308013875885\\
1.0700000524521	-52.302773275212\\
1.0770000219345	-51.520757663101\\
1.0839999914169	-50.953028773378\\
1.0909999608994	-50.588795440825\\
1.0980000495911	-50.420624110266\\
1.1050000190735	-50.446199718355\\
1.1119999885559	-50.669255393735\\
1.1189999580383	-51.100654888879\\
1.12600004673	-51.760175378897\\
1.1330000162125	-52.679432054302\\
1.1399999856949	-53.906146454356\\
1.1469999551773	-55.508035794268\\
1.154000043869	-57.56217780936\\
1.1610000133514	-60.042623712949\\
1.1679999828339	-62.231811275095\\
1.1749999523163	-62.123471534969\\
1.182000041008	-59.865266640391\\
1.1890000104904	-57.426566073914\\
1.1959999799728	-55.429654741568\\
1.2029999494553	-53.881880193952\\
1.210000038147	-52.706218074327\\
1.2170000076294	-51.837680361958\\
1.2239999771118	-51.231538164216\\
1.2309999465942	-50.859426595032\\
1.2380000352859	-50.705530218559\\
1.2450000047684	-50.764402518437\\
1.2519999742508	-51.040389373752\\
1.2589999437332	-51.548740868924\\
1.2660000324249	-52.31900034492\\
1.2730000019073	-53.402377106288\\
1.2799999713898	-54.887444096066\\
1.2869999408722	-56.936241260137\\
1.2940000295639	-59.878923298592\\
1.3009999990463	-64.493645160084\\
1.3079999685287	-71.337708543777\\
1.3150000572205	-66.748375096843\\
1.3220000267029	-61.214803918957\\
1.3289999961853	-57.816220645838\\
1.3359999656677	-55.506047659864\\
1.3430000543594	-53.847403748165\\
1.3500000238419	-52.636407437273\\
1.3569999933243	-51.765302484045\\
1.3639999628067	-51.172988752117\\
1.3710000514984	-50.824414155807\\
1.3780000209808	-50.701219985449\\
1.3849999904633	-50.797536099165\\
1.3919999599457	-51.118761492632\\
1.3990000486374	-51.682722962259\\
1.4060000181198	-52.523782066417\\
1.4129999876022	-53.702111344416\\
1.4199999570847	-55.324263687676\\
1.4270000457764	-57.593489713982\\
1.4340000152588	-60.956243578782\\
1.4409999847412	-66.629258438094\\
1.4479999542236	-73.278367646218\\
1.4550000429153	-65.057320094983\\
1.4620000123978	-60.044840682935\\
1.4689999818802	-56.955443519139\\
1.4759999513626	-54.826399613207\\
1.4830000400543	-53.286875340662\\
1.4900000095367	-52.161485670555\\
1.4969999790192	-51.356101887452\\
1.5039999485016	-50.816835399182\\
1.5110000371933	-50.512728245055\\
1.5180000066757	-50.427782070644\\
1.5249999761581	-50.557334758227\\
1.5319999456406	-50.90691535208\\
1.5390000343323	-51.492985615217\\
1.5460000038147	-52.345636860893\\
1.5529999732971	-53.513797857781\\
1.5599999427795	-55.073194130235\\
1.5670000314713	-57.130702661701\\
1.5740000009537	-59.765522699446\\
1.5809999704361	-62.50460188064\\
1.5880000591278	-62.915701180634\\
1.5950000286102	-60.383854071142\\
1.6019999980927	-57.590320035643\\
1.6089999675751	-55.354724191626\\
1.6160000562668	-53.642549568512\\
1.6230000257492	-52.341760354804\\
1.6299999952316	-51.368348736372\\
1.6369999647141	-50.666751825816\\
1.6440000534058	-50.201428613784\\
1.6510000228882	-49.95069657018\\
1.6579999923706	-49.903040420104\\
1.664999961853	-50.055094502225\\
1.6720000505447	-50.410706981231\\
1.6790000200272	-50.980605600671\\
1.6859999895096	-51.781940014116\\
1.692999958992	-52.835736880606\\
1.7000000476837	-54.155806210134\\
1.7070000171661	-55.708313222159\\
1.7139999866486	-57.289047738852\\
1.720999956131	-58.313996527323\\
1.7280000448227	-58.070317259452\\
1.7350000143051	-56.726193099343\\
1.7419999837875	-55.049478209455\\
1.74899995327	-53.492249477309\\
1.7560000419617	-52.185088864243\\
1.7630000114441	-51.138433002321\\
1.7699999809265	-50.33261083696\\
1.7769999504089	-49.745328594917\\
1.7840000391006	-49.358666388108\\
1.7910000085831	-49.160204524437\\
1.7979999780655	-49.142632510781\\
1.8049999475479	-49.303005576917\\
1.8120000362396	-49.641803505906\\
1.819000005722	-50.161319329228\\
1.8259999752045	-50.862231018421\\
1.8329999446869	-51.735550139112\\
1.8400000333786	-52.744113101159\\
1.847000002861	-53.785199366076\\
1.8539999723434	-54.640981208879\\
1.8609999418259	-54.999153886366\\
1.8680000305176	-54.670251757342\\
1.875	-53.794135418019\\
1.8819999694824	-52.682154191423\\
1.8890000581741	-51.572695671507\\
1.8960000276566	-50.583421287709\\
1.902999997139	-49.757841253348\\
1.9099999666214	-49.10613752956\\
1.9170000553131	-48.626058274024\\
1.9240000247955	-48.311918512142\\
1.930999994278	-48.158087193512\\
1.9379999637604	-48.160065521822\\
1.9450000524521	-48.314327627747\\
1.9520000219345	-48.617233950789\\
1.9589999914169	-49.062632071988\\
1.9659999608994	-49.637175081988\\
1.9730000495911	-50.311751790394\\
1.9800000190735	-51.027613821614\\
1.9869999885559	-51.680465162038\\
1.9939999580383	-52.120918965513\\
2.0009999275208	-52.204832047305\\
2.0079998970032	-51.885954908761\\
2.0150001049042	-51.253117801455\\
2.0220000743866	-50.460877168721\\
2.029000043869	-49.644318495633\\
2.0360000133514	-48.889152045262\\
2.0429999828339	-48.240288572144\\
2.0499999523163	-47.717945453496\\
2.0569999217987	-47.329461482406\\
2.0639998912811	-47.0760287088\\
2.0710000991821	-46.956017550346\\
2.0780000686646	-46.966284022869\\
2.085000038147	-47.10214573456\\
2.0920000076294	-47.356243013286\\
2.0989999771118	-47.716092602147\\
2.1059999465942	-48.159984269898\\
2.1129999160767	-48.651079728578\\
2.1199998855591	-49.131200614335\\
2.1270000934601	-49.519638252527\\
2.1340000629425	-49.726874151558\\
2.1410000324249	-49.687965518921\\
2.1480000019073	-49.397215186998\\
2.1549999713898	-48.911284184694\\
2.1619999408722	-48.317350706897\\
2.1689999103546	-47.697564570945\\
2.1760001182556	-47.112193006635\\
2.183000087738	-46.599129803172\\
2.1900000572205	-46.17970511602\\
2.1970000267029	-45.864621503149\\
2.2039999961853	-45.658137302702\\
2.2109999656677	-45.560469057007\\
2.2179999351501	-45.568819041875\\
2.2249999046326	-45.677331281296\\
2.2320001125336	-45.876101397535\\
2.239000082016	-46.149280509024\\
2.2460000514984	-46.472422334244\\
2.2530000209808	-46.809756223414\\
2.2599999904633	-47.113315884135\\
2.2669999599457	-47.327256204611\\
2.2739999294281	-47.400193706524\\
2.2809998989105	-47.30294766638\\
2.2880001068115	-47.041030534447\\
2.2950000762939	-46.651818680845\\
2.3020000457764	-46.188826729261\\
2.3090000152588	-45.704869572565\\
2.3159999847412	-45.242424283608\\
2.3229999542236	-44.831377389857\\
2.3299999237061	-44.490748726831\\
2.3369998931885	-44.231405965576\\
2.3440001010895	-44.058394036042\\
2.3510000705719	-43.972435314666\\
2.3580000400543	-43.970604756593\\
2.3650000095367	-44.046265864561\\
2.3719999790192	-44.18839474018\\
2.3789999485016	-44.380446612959\\
2.385999917984	-44.599166440597\\
2.3929998874664	-44.814117554497\\
2.4000000953674	-44.989228927953\\
2.4070000648499	-45.08772336831\\
2.4140000343323	-45.080395698058\\
2.4210000038147	-44.954368456978\\
2.4279999732971	-44.717415634385\\
2.4349999427795	-44.394970156466\\
2.441999912262	-44.021797415882\\
2.4489998817444	-43.633252778435\\
2.4560000896454	-43.259562390404\\
2.4630000591278	-42.923625170795\\
2.4700000286102	-42.641155849236\\
2.4769999980927	-42.4217606561\\
2.4839999675751	-42.270106295532\\
2.4909999370575	-42.186759599485\\
2.4979999065399	-42.168587496545\\
2.5050001144409	-42.208744527151\\
2.5120000839233	-42.296333411704\\
2.5190000534058	-42.415978307584\\
2.5260000228882	-42.547657555937\\
2.5329999923706	-42.667393500448\\
2.539999961853	-42.749390629393\\
2.5469999313354	-42.769949773873\\
2.5539999008179	-42.712436559366\\
2.5610001087189	-42.571492898681\\
2.5680000782013	-42.354404044253\\
2.5750000476837	-42.078850348332\\
2.5820000171661	-41.768262768946\\
2.5889999866486	-41.44695404219\\
2.595999956131	-41.136592444473\\
2.6029999256134	-40.854437084934\\
2.6099998950958	-40.612911058887\\
2.6170001029968	-40.419883427536\\
2.6240000724792	-40.279174165554\\
2.6310000419617	-40.190975848647\\
2.6380000114441	-40.152102130982\\
2.6449999809265	-40.156036959464\\
2.6519999504089	-40.192895697411\\
2.6589999198914	-40.249477328097\\
2.6659998893738	-40.30965698144\\
2.6730000972748	-40.355451895467\\
2.6800000667572	-40.368950462492\\
2.6870000362396	-40.335003837997\\
2.694000005722	-40.244083548105\\
2.7009999752045	-40.094276995608\\
2.7079999446869	-39.891608100367\\
2.7149999141693	-39.648500976348\\
2.7219998836517	-39.381083645778\\
2.7290000915527	-39.106320147505\\
2.7360000610352	-38.839780947105\\
2.7430000305176	-38.594294156849\\
2.75	-38.379382045635\\
2.7569999694824	-38.201176706653\\
2.7639999389648	-38.062578191788\\
2.7709999084473	-37.963446860158\\
2.7780001163483	-37.900760829614\\
2.7850000858307	-37.868747103164\\
2.7920000553131	-37.85902644486\\
2.7990000247955	-37.860929948929\\
2.805999994278	-37.862090019265\\
2.8129999637604	-37.849479704852\\
2.8199999332428	-37.810886653977\\
2.8269999027252	-37.736648226304\\
2.8340001106262	-37.621247613849\\
2.8410000801086	-37.464265640588\\
2.8480000495911	-37.2703583507\\
2.8550000190735	-37.04824822882\\
2.8619999885559	-36.809104901866\\
2.8689999580383	-36.564808607358\\
2.8759999275208	-36.326492810024\\
2.8829998970032	-36.103552059914\\
2.8900001049042	-35.903101999166\\
2.8970000743866	-35.729755907569\\
2.904000043869	-35.585619519698\\
2.9110000133514	-35.470360685594\\
2.9179999828339	-35.381335750756\\
2.9249999523163	-35.313759617953\\
2.9319999217987	-35.26093904779\\
2.9389998912811	-35.214681509884\\
2.9460000991821	-35.165870995925\\
2.9530000686646	-35.105329195446\\
2.960000038147	-35.024830524753\\
2.9670000076294	-34.918193658972\\
2.9739999771118	-34.782153851604\\
2.9809999465942	-34.616830626141\\
2.9879999160767	-34.425617151471\\
2.9949998855591	-34.21453842379\\
3.0020000934601	-33.991269332624\\
3.0090000629425	-33.764052992677\\
3.0160000324249	-33.540749407305\\
3.0230000019073	-33.32811550743\\
3.0299999713898	-33.131344081752\\
3.0369999408722	-32.95382655156\\
3.0439999103546	-32.797070215672\\
3.0510001182556	-32.660719386645\\
3.058000087738	-32.542658198649\\
3.0650000572205	-32.439181645975\\
3.0720000267029	-32.34525428913\\
3.0789999961853	-32.25487936388\\
3.0859999656677	-32.161590455205\\
3.0929999351501	-32.059071403696\\
3.0999999046326	-31.941843687288\\
3.1070001125336	-31.805905070605\\
3.114000082016	-31.649233784039\\
3.1210000514984	-31.472012697046\\
3.1280000209808	-31.276534044527\\
3.1349999904633	-31.066806239638\\
3.1419999599457	-30.847963348649\\
3.1489999294281	-30.625589761021\\
3.1559998989105	-30.405104869188\\
3.1630001068115	-30.191253042909\\
3.1700000762939	-29.987742446905\\
3.1770000457764	-29.797036313688\\
3.1840000152588	-29.620243667026\\
3.1909999847412	-29.457127563484\\
3.1979999542236	-29.306173296372\\
3.2049999237061	-29.164747466227\\
3.2119998931885	-29.029301878469\\
3.2190001010895	-28.895681400714\\
3.2260000705719	-28.759482969946\\
3.2330000400543	-28.616470742607\\
3.2400000095367	-28.463015916115\\
3.2469999790192	-28.296470843921\\
3.2539999485016	-28.115461713986\\
3.260999917984	-27.92000561212\\
3.2679998874664	-27.711460471878\\
3.2750000953674	-27.492296193313\\
3.2820000648499	-27.265755071855\\
3.2890000343323	-27.035448064432\\
3.2960000038147	-26.804963841458\\
3.3029999732971	-26.577520733873\\
3.3099999427795	-26.35571002405\\
3.316999912262	-26.141318591758\\
3.3239998817444	-25.935233229801\\
3.3310000896454	-25.737422545171\\
3.3380000591278	-25.546990029231\\
3.3450000286102	-25.362269875762\\
3.3519999980927	-25.180987267389\\
3.3589999675751	-25.000459913539\\
3.3659999370575	-24.817837283362\\
3.3729999065399	-24.630366049359\\
3.3800001144409	-24.435640106275\\
3.3870000839233	-24.231835593824\\
3.3940000534058	-24.017876207384\\
3.4010000228882	-23.793514641706\\
3.4079999923706	-23.559317379442\\
3.414999961853	-23.316561122293\\
3.4219999313354	-23.067057626582\\
3.4289999008179	-22.812927635563\\
3.4360001087189	-22.55637696702\\
3.4430000782013	-22.299478544065\\
3.4500000476837	-22.043985934608\\
3.4570000171661	-21.791213924347\\
3.4639999866486	-21.541943344238\\
3.470999956131	-21.296398711528\\
3.4779999256134	-21.054246849501\\
3.4849998950958	-20.814662545117\\
3.4920001029968	-20.576401330276\\
3.4990000724792	-20.337923100176\\
3.5060000419617	-20.097519314908\\
3.5130000114441	-19.853464592024\\
3.5199999809265	-19.604158262055\\
3.5269999504089	-19.348259036579\\
3.5339999198914	-19.084787574919\\
3.5409998893738	-18.813198855037\\
3.5480000972748	-18.533401509012\\
3.5550000667572	-18.245742069959\\
3.5620000362396	-17.950938368671\\
3.569000005722	-17.649987606937\\
3.5759999752045	-17.344055338288\\
3.5829999446869	-17.034357886929\\
3.5899999141693	-16.722056617763\\
3.5969998836517	-16.408159619001\\
3.6040000915527	-16.093452447388\\
3.6110000610352	-15.778444002095\\
3.6180000305176	-15.463351876401\\
3.625	-15.148094563037\\
3.6319999694824	-14.832313880356\\
3.6389999389648	-14.515415087849\\
3.6459999084473	-14.196619770183\\
3.6530001163483	-13.875031752537\\
3.6600000858307	-13.549710310121\\
3.6670000553131	-13.219754982587\\
3.6740000247955	-12.884373910819\\
3.680999994278	-12.542962485714\\
3.6879999637604	-12.195162151116\\
3.6949999332428	-11.840901483843\\
3.7019999027252	-11.480426809871\\
3.7090001106262	-11.114310435652\\
3.7160000801086	-10.743433759674\\
3.7230000495911	-10.368961913074\\
3.7300000190735	-9.9923035177911\\
3.7369999885559	-9.6150531749534\\
3.7439999580383	-9.2389483515866\\
3.7509999275208	-8.8658053245764\\
3.7579998970032	-8.4974739141185\\
3.7650001049042	-8.1357972451163\\
3.7720000743866	-7.7825681230518\\
3.779000043869	-7.4395043413641\\
3.7860000133514	-7.1082261409113\\
3.7929999828339	-6.7902422611907\\
3.7999999523163	-6.4869345567505\\
3.8069999217987	-6.1995583681489\\
3.8139998912811	-5.9292390098045\\
3.8210000991821	-5.6769642330875\\
3.8280000686646	-5.4435915720696\\
3.835000038147	-5.2298411552566\\
3.8420000076294	-5.036304018052\\
3.8489999771118	-4.86342590222\\
3.8559999465942	-4.71152311948\\
3.8629999160767	-4.5807577348049\\
3.8699998855591	-4.4711425604549\\
3.8770000934601	-4.3825313522566\\
3.8840000629425	-4.3146014833784\\
3.8910000324249	-4.2668454851237\\
3.8980000019073	-4.2385597372833\\
3.9049999713898	-4.2288241361886\\
3.9119999408722	-4.2364978867238\\
3.9189999103546	-4.2602024020494\\
3.9260001182556	-4.2983262314181\\
3.933000087738	-4.3490217052276\\
3.9400000572205	-4.4102285160514\\
3.9470000267029	-4.4797009013127\\
3.9539999961853	-4.5550570239423\\
3.9609999656677	-4.6338507286596\\
3.9679999351501	-4.7136467426365\\
3.9749999046326	-4.7921322526136\\
3.9820001125336	-4.8672190928205\\
3.989000082016	-4.9371472597406\\
3.9960000514984	-5.0005830887428\\
4.0029997825623	-5.05668080429\\
4.0100002288818	-5.1051163465044\\
4.0170001983643	-5.1460705014264\\
4.0240001678467	-5.1801861616066\\
4.0310001373291	-5.2084644590734\\
4.0380001068115	-5.2321596444371\\
4.0450000762939	-5.2526367695209\\
4.0520000457764	-5.2712444427675\\
4.0590000152588	-5.2891790742512\\
4.0659999847412	-5.3073855159722\\
4.0729999542236	-5.3264677571854\\
4.0799999237061	-5.3466320609076\\
4.0869998931885	-5.3676724230497\\
4.0939998626709	-5.3889767157435\\
4.1009998321533	-5.4095744608972\\
4.1079998016357	-5.4282094046796\\
4.1149997711182	-5.443471143517\\
4.1220002174377	-5.4539132950314\\
4.1290001869202	-5.4582253424041\\
4.1360001564026	-5.4553871979186\\
4.143000125885	-5.4448193710412\\
4.1500000953674	-5.4264911551143\\
4.1570000648499	-5.401013200645\\
4.1640000343323	-5.3696353009172\\
4.1710000038147	-5.3342232344943\\
4.1779999732971	-5.2971787385415\\
4.1849999427795	-5.26130573235\\
4.191999912262	-5.2296853515233\\
4.1989998817444	-5.2055246350868\\
4.2059998512268	-5.1920226474315\\
4.2129998207092	-5.19225441128\\
4.2199997901917	-5.2090688950253\\
4.2270002365112	-5.2450104914765\\
4.2340002059937	-5.3022524948142\\
4.2410001754761	-5.3825466598301\\
4.2480001449585	-5.48716525064\\
4.2550001144409	-5.6168434439363\\
4.2620000839233	-5.7717223890531\\
4.2690000534058	-5.9512653462201\\
4.2760000228882	-6.1541619375674\\
4.2829999923706	-6.3782192704678\\
4.289999961853	-6.6202602265701\\
4.2969999313354	-6.8760077326202\\
4.3039999008179	-7.1400362984815\\
4.3109998703003	-7.40578609055\\
4.3179998397827	-7.6657254647909\\
4.3249998092651	-7.9116883815009\\
4.3319997787476	-8.1354345455339\\
4.3390002250671	-8.3294007123552\\
4.3460001945496	-8.4875635123006\\
4.353000164032	-8.6062288759775\\
4.3600001335144	-8.6845720504513\\
4.3670001029968	-8.724766192397\\
4.3740000724792	-8.7316715119492\\
4.3810000419617	-8.7121618491657\\
4.3880000114441	-8.6742673418602\\
4.3949999809265	-8.6263498438747\\
4.4019999504089	-8.5764070966158\\
4.4089999198914	-8.5316019762319\\
4.4159998893738	-8.4979908107198\\
4.4229998588562	-8.480415177404\\
4.4299998283386	-8.4825142421902\\
4.436999797821	-8.5067916943223\\
4.4439997673035	-8.5547062821247\\
4.451000213623	-8.6267827012067\\
4.4580001831055	-8.7226943108156\\
4.4650001525879	-8.8413505412818\\
4.4720001220703	-8.9809787855884\\
4.4790000915527	-9.1391989637053\\
4.4860000610352	-9.3131065899463\\
4.4930000305176	-9.4993888338446\\
4.5	-9.6944541709565\\
4.5069999694824	-9.8946038997565\\
4.5139999389648	-10.096223891399\\
4.5209999084473	-10.296005781019\\
4.5279998779297	-10.491166962005\\
4.5349998474121	-10.679638280263\\
4.5419998168945	-10.860200569604\\
4.548999786377	-11.032551533816\\
4.5560002326965	-11.197265725506\\
4.563000202179	-11.355687472796\\
4.5700001716614	-11.509732597974\\
4.5770001411438	-11.661670564158\\
4.5840001106262	-11.813867345685\\
4.5910000801086	-11.968554351698\\
4.5980000495911	-12.127629788716\\
4.6050000190735	-12.292488719764\\
4.6119999885559	-12.463924037372\\
4.6189999580383	-12.642047427271\\
4.6259999275208	-12.826291034544\\
4.6329998970032	-13.015430882294\\
4.6399998664856	-13.207678751269\\
4.646999835968	-13.400817728998\\
4.6539998054504	-13.592374532282\\
4.6609997749329	-13.779844998465\\
4.6680002212524	-13.960923225322\\
4.6750001907349	-14.13374144888\\
4.6820001602173	-14.2970590485\\
4.6890001296997	-14.450409833744\\
4.6960000991821	-14.594146650332\\
4.7030000686646	-14.729404377528\\
4.710000038147	-14.85796803058\\
4.7170000076294	-14.982083901719\\
4.7239999771118	-15.104217938147\\
4.7309999465942	-15.226819790124\\
4.7379999160767	-15.352101671506\\
4.7449998855591	-15.481838010336\\
4.7519998550415	-15.617231508561\\
4.7589998245239	-15.758819533608\\
4.7659997940063	-15.90643520099\\
4.7729997634888	-16.059212569583\\
4.7800002098083	-16.21566594769\\
4.7870001792908	-16.373799945102\\
4.7940001487732	-16.531286465862\\
4.8010001182556	-16.685666070671\\
4.808000087738	-16.834601400889\\
4.8150000572205	-16.976109351738\\
4.8220000267029	-17.108782186372\\
4.8289999961853	-17.23196190825\\
4.8359999656677	-17.345803846511\\
4.8429999351501	-17.451277122189\\
4.8499999046326	-17.550050620288\\
4.856999874115	-17.644314274546\\
4.8639998435974	-17.736545445025\\
4.8709998130798	-17.829264654114\\
4.8779997825623	-17.924795444386\\
4.8850002288818	-18.025066574191\\
4.8920001983643	-18.131447641559\\
4.8990001678467	-18.244648818644\\
4.9060001373291	-18.364660354857\\
4.9130001068115	-18.490761237356\\
4.9200000762939	-18.621570554472\\
4.9270000457764	-18.755160639635\\
4.9340000152588	-18.889222211031\\
4.9409999847412	-19.021269797477\\
4.9479999542236	-19.148889106728\\
4.9549999237061	-19.269985278018\\
4.9619998931885	-19.383012117423\\
4.9689998626709	-19.487164642946\\
4.9759998321533	-19.582469113398\\
4.9829998016357	-19.66979057368\\
4.9899997711182	-19.750746259255\\
4.9970002174377	-19.827520817589\\
5.0040001869202	-19.902643500026\\
5.0110001564026	-19.978733181028\\
5.018000125885	-20.058257749163\\
5.0250000953674	-20.143304793225\\
5.0320000648499	-20.235432303636\\
5.0390000343323	-20.335530891241\\
5.0460000038147	-20.443768225056\\
5.0529999732971	-20.559574447905\\
5.0599999427795	-20.681695149815\\
5.066999912262	-20.808280950472\\
5.0739998817444	-20.937052374915\\
5.0809998512268	-21.065498449695\\
5.0879998207092	-21.191124167921\\
5.0949997901917	-21.311713662779\\
5.1020002365112	-21.425574168313\\
5.1090002059937	-21.531745507363\\
5.1160001754761	-21.63013147525\\
5.1230001449585	-21.721529350326\\
5.1300001144409	-21.807555993483\\
5.1370000839233	-21.890494536807\\
5.1440000534058	-21.973063461542\\
5.1510000228882	-22.058157740774\\
5.1579999923706	-22.14859643983\\
5.164999961853	-22.246887957448\\
5.1719999313354	-22.355042960605\\
5.1789999008179	-22.474433118116\\
5.1859998703003	-22.605706561501\\
5.1929998397827	-22.748755909794\\
5.1999998092651	-22.902732907643\\
5.2069997787476	-23.066132335308\\
5.2140002250671	-23.236918167495\\
5.2210001945496	-23.412716110487\\
5.228000164032	-23.591054656117\\
5.2350001335144	-23.769635350666\\
5.2420001029968	-23.946634515567\\
5.2490000724792	-24.120953297923\\
5.2560000419617	-24.292434304985\\
5.2630000114441	-24.461979804211\\
5.2699999809265	-24.631542534839\\
5.2769999504089	-24.804035541136\\
5.2839999198914	-24.983124240107\\
5.2909998893738	-25.172983142426\\
5.2979998588562	-25.378013418752\\
5.3049998283386	-25.602579277068\\
5.311999797821	-25.850769969592\\
5.3189997673035	-26.126190988526\\
5.326000213623	-26.431804690748\\
5.3330001831055	-26.769779077485\\
5.3400001525879	-27.141375042672\\
5.3470001220703	-27.546828579975\\
5.3540000915527	-27.985259590703\\
5.3610000610352	-28.454587799445\\
5.3680000305176	-28.951500742552\\
5.375	-29.471496926223\\
5.3819999694824	-30.009036697384\\
5.3889999389648	-30.557856385294\\
5.3959999084473	-31.111430220157\\
5.4029998779297	-31.663535875969\\
5.4099998474121	-32.208788780042\\
5.4169998168945	-32.742893490046\\
5.423999786377	-33.262348033329\\
5.4310002326965	-33.763326175219\\
5.438000202179	-34.239582770013\\
5.4450001716614	-34.679496136205\\
5.4520001411438	-35.062785347537\\
5.4590001106262	-35.358396586373\\
5.4660000801086	-35.526090681061\\
5.4730000495911	-35.524555787487\\
5.4800000190735	-35.325578806605\\
5.4869999885559	-34.927470359871\\
5.4939999580383	-34.358034096312\\
5.5009999275208	-33.664660256394\\
5.5079998970032	-32.899215368787\\
5.5149998664856	-32.106720355549\\
5.521999835968	-31.320788448352\\
5.5289998054504	-30.56387901919\\
5.5359997749329	-29.849575462468\\
5.5430002212524	-29.185097224958\\
5.5500001907349	-28.573361829896\\
5.5570001602173	-28.014461589051\\
5.5640001296997	-27.506669694308\\
5.5710000991821	-27.047090893621\\
5.5780000686646	-26.632095383808\\
5.585000038147	-26.257605154054\\
5.5920000076294	-25.919303312252\\
5.5989999771118	-25.612800785251\\
5.6059999465942	-25.333779345916\\
5.6129999160767	-25.078130879063\\
5.6199998855591	-24.842087562361\\
5.6269998550415	-24.622338098343\\
5.6339998245239	-24.416127635253\\
5.6409997940063	-24.22132593755\\
5.6479997634888	-24.036449472118\\
5.6550002098083	-23.86064460346\\
5.6620001792908	-23.693617284398\\
5.6690001487732	-23.535528854824\\
5.6760001182556	-23.386862850013\\
5.683000087738	-23.248271330816\\
5.6900000572205	-23.120429085227\\
5.6970000267029	-23.003890098188\\
5.7039999961853	-22.898972542582\\
5.7109999656677	-22.805667819586\\
5.7179999351501	-22.723576791589\\
5.7249999046326	-22.651894914451\\
5.731999874115	-22.589411053926\\
5.7389998435974	-22.534565111965\\
5.7459998130798	-22.485519861716\\
5.7529997825623	-22.440285204405\\
5.7600002288818	-22.396848305344\\
5.7670001983643	-22.353327400963\\
5.7740001678467	-22.308117545969\\
5.7810001373291	-22.26003375016\\
5.7880001068115	-22.208393076068\\
5.7950000762939	-22.153070503677\\
5.8020000457764	-22.094484664481\\
5.8090000152588	-22.033533057629\\
5.8159999847412	-21.971475211997\\
5.8229999542236	-21.909790746668\\
5.8299999237061	-21.850015642262\\
5.8369998931885	-21.793585348214\\
5.8439998626709	-21.741694675676\\
5.8509998321533	-21.695185052729\\
5.8579998016357	-21.654460445013\\
5.8649997711182	-21.619453063772\\
5.8720002174377	-21.58961739729\\
5.8790001869202	-21.563972138922\\
5.8860001564026	-21.541174977418\\
5.893000125885	-21.519634560492\\
5.9000000953674	-21.497647626701\\
5.9070000648499	-21.47356156997\\
5.9140000343323	-21.44592578864\\
5.9210000038147	-21.413641757919\\
5.9279999732971	-21.376068897106\\
5.9349999427795	-21.333094585927\\
5.941999912262	-21.285134033252\\
5.9489998817444	-21.2330816121\\
5.9559998512268	-21.178207051964\\
5.9629998207092	-21.122021420505\\
5.9699997901917	-21.066113480135\\
5.9770002365112	-21.011998689877\\
5.9840002059937	-20.960966655985\\
5.9910001754761	-20.913971481662\\
5.9980001449585	-20.871544636513\\
6.0050001144409	-20.833750198386\\
6.0120000839233	-20.800180109497\\
6.0190000534058	-20.769985746297\\
6.0260000228882	-20.741959512159\\
6.0329999923706	-20.714632379834\\
6.039999961853	-20.686414218615\\
6.0469999313354	-20.655746828752\\
6.0539999008179	-20.621253042782\\
6.0609998703003	-20.581886080905\\
6.0679998397827	-20.537029779125\\
6.0749998092651	-20.486567207693\\
6.0819997787476	-20.430890129715\\
6.0890002250671	-20.370849375039\\
6.0960001945496	-20.307658701859\\
6.103000164032	-20.242762523164\\
6.1100001335144	-20.177690719081\\
6.1170001029968	-20.113899376481\\
6.1240000724792	-20.052635230715\\
6.1310000419617	-19.994822950693\\
6.1380000114441	-19.940983208327\\
6.1449999809265	-19.891190041601\\
6.1519999504089	-19.845068953864\\
6.1589999198914	-19.801825310917\\
6.1659998893738	-19.760318909452\\
6.1729998588562	-19.719168939467\\
6.1799998283386	-19.676883114257\\
6.186999797821	-19.631998746792\\
6.1939997673035	-19.583234472413\\
6.201000213623	-19.529613787576\\
6.2080001831055	-19.470576407355\\
6.2150001525879	-19.406025959107\\
6.2220001220703	-19.336344086316\\
6.2290000915527	-19.262341012824\\
6.2360000610352	-19.185160994919\\
6.2430000305176	-19.106163658961\\
6.25	-19.026775755421\\
6.2569999694824	-18.948358165188\\
6.2639999389648	-18.872064664571\\
6.2709999084473	-18.798747422174\\
6.2779998779297	-18.728874172541\\
6.2849998474121	-18.662494704211\\
6.2919998168945	-18.599236725857\\
6.298999786377	-18.538342512318\\
6.3060002326965	-18.478734026461\\
6.313000202179	-18.419121017463\\
6.3200001716614	-18.358114192917\\
6.3270001411438	-18.294361388619\\
6.3340001106262	-18.226688469513\\
6.3410000801086	-18.154211845774\\
6.3480000495911	-18.076433023635\\
6.3550000190735	-17.993290691457\\
6.3619999885559	-17.905153330537\\
6.3689999580383	-17.812781275549\\
6.3759999275208	-17.71724383148\\
6.3829998970032	-17.619794742505\\
6.3899998664856	-17.521743658922\\
6.396999835968	-17.424331862882\\
6.4039998054504	-17.328606429006\\
6.4109997749329	-17.235326125634\\
6.4180002212524	-17.144898332113\\
6.4250001907349	-17.057343874032\\
6.4320001602173	-16.972294782486\\
6.4390001296997	-16.8890350744\\
6.4460000991821	-16.806558524825\\
6.4530000686646	-16.72367391935\\
6.460000038147	-16.639105498629\\
6.4670000076294	-16.551626471104\\
6.4739999771118	-16.460173370767\\
6.4809999465942	-16.363960109234\\
6.4879999160767	-16.262547245469\\
6.4949998855591	-16.155896091659\\
6.5019998550415	-16.044358761124\\
6.5089998245239	-15.928635275945\\
6.5159997940063	-15.809703677938\\
6.5229997634888	-15.688703317265\\
6.5300002098083	-15.566823994657\\
6.5370001792908	-15.44518803898\\
6.5440001487732	-15.324736837186\\
6.5510001182556	-15.20615642428\\
6.558000087738	-15.089808261799\\
6.5650000572205	-14.975706877675\\
6.5720000267029	-14.863519015869\\
6.5789999961853	-14.752593989822\\
6.5859999656677	-14.642029846334\\
6.5929999351501	-14.530754683699\\
6.5999999046326	-14.41762985122\\
6.606999874115	-14.301563524349\\
6.6139998435974	-14.18161336019\\
6.6209998130798	-14.057087241443\\
6.6279997825623	-13.927609014765\\
6.6350002288818	-13.7931637111\\
6.6420001983643	-13.654088090895\\
6.6490001678467	-13.511044343685\\
6.6560001373291	-13.364939343483\\
6.6630001068115	-13.216847012471\\
6.6700000762939	-13.06789713048\\
6.6770000457764	-12.919167183324\\
6.6840000152588	-12.771597156298\\
6.6909999847412	-12.625903072864\\
6.6979999542236	-12.482528859017\\
6.7049999237061	-12.341613643906\\
6.7119998931885	-12.202993220571\\
6.7189998626709	-12.066223737517\\
6.7259998321533	-11.93064126344\\
6.7329998016357	-11.795424241658\\
6.7399997711182	-11.659695849738\\
6.7470002174377	-11.522617316152\\
6.7540001869202	-11.383489185033\\
6.7610001564026	-11.24184855793\\
6.768000125885	-11.09753782449\\
6.7750000953674	-10.950750990367\\
6.7820000648499	-10.80205368058\\
6.7890000343323	-10.652357248554\\
6.7960000038147	-10.502879948424\\
6.8029999732971	-10.355067606199\\
6.8099999427795	-10.210502444534\\
6.816999912262	-10.070813389748\\
6.8239998817444	-9.9375709231222\\
6.8309998512268	-9.8122024135962\\
6.8379998207092	-9.6959100512564\\
6.8449997901917	-9.5896067264996\\
6.8520002365112	-9.4938612877402\\
6.8590002059937	-9.4088719107897\\
6.8660001754761	-9.3344345506288\\
6.8730001449585	-9.2699499859076\\
6.8800001144409	-9.2144276580907\\
6.8870000839233	-9.166520913066\\
6.8940000534058	-9.1245807790606\\
6.9010000228882	-9.0867205717879\\
6.9079999923706	-9.0509198874894\\
6.914999961853	-9.0151242608735\\
6.9219999313354	-8.977383723725\\
6.9289999008179	-8.9359731752541\\
6.9359998703003	-8.8895253981414\\
6.9429998397827	-8.837128281789\\
6.9499998092651	-8.7784044194545\\
6.9569997787476	-8.7135403303861\\
6.9640002250671	-8.643276201711\\
6.9710001945496	-8.568851067655\\
6.978000164032	-8.4919127452581\\
6.9850001335144	-8.4144068438829\\
6.9920001029968	-8.3384525548661\\
6.9990000724792	-8.2662223800873\\
7.0060000419617	-8.1998340760119\\
7.0130000114441	-8.1412542472359\\
7.0199999809265	-8.0922290696075\\
7.0269999504089	-8.0542351781531\\
7.0339999198914	-8.0284415753701\\
7.0409998893738	-8.0156963086923\\
7.0479998588562	-8.0165199419092\\
7.0549998283386	-8.0311189763538\\
7.061999797821	-8.0593925961651\\
7.0689997673035	-8.1009613123794\\
7.076000213623	-8.1551896675565\\
7.0830001831055	-8.2212258800759\\
7.0900001525879	-8.2980386526523\\
7.0970001220703	-8.3844609486973\\
7.1040000915527	-8.479233283352\\
7.1110000610352	-8.581060638644\\
7.1180000305176	-8.6886570789256\\
7.125	-8.8007970687732\\
7.1319999694824	-8.9163567886545\\
7.1389999389648	-9.0343549562449\\
7.1459999084473	-9.1539708905223\\
7.1529998779297	-9.2745658176529\\
7.1599998474121	-9.3956760441515\\
7.1669998168945	-9.5170033412849\\
7.173999786377	-9.638391811812\\
7.1810002326965	-9.7597881347803\\
7.188000202179	-9.8812100648132\\
7.1950001716614	-10.002701258814\\
7.2020001411438	-10.124298270495\\
7.2090001106262	-10.245999818778\\
7.2160000801086	-10.367742929968\\
7.2230000495911	-10.489395565912\\
7.2300000190735	-10.610750956034\\
7.2369999885559	-10.73154511714\\
7.2439999580383	-10.851467484046\\
7.2509999275208	-10.970197925696\\
7.2579998970032	-11.087426598451\\
7.2649998664856	-11.202883452676\\
7.271999835968	-11.316369314637\\
7.2789998054504	-11.427769828718\\
7.2859997749329	-11.537060299367\\
7.2930002212524	-11.644310128558\\
7.3000001907349	-11.749667389803\\
7.3070001602173	-11.853338139598\\
7.3140001296997	-11.955559867434\\
7.3210000991821	-12.056569810765\\
7.3280000686646	-12.156575902555\\
7.335000038147	-12.255727295544\\
7.3420000076294	-12.354097528489\\
7.3489999771118	-12.451672546896\\
7.3559999465942	-12.548350085607\\
7.3629999160767	-12.643951561866\\
7.3699998855591	-12.738239996434\\
7.3769998550415	-12.830948891723\\
7.3839998245239	-12.921811958623\\
7.3909997940063	-13.010602752419\\
7.3979997634888	-13.097153351553\\
7.4050002098083	-13.181392214936\\
7.4120001792908	-13.263342948142\\
7.4190001487732	-13.343135657752\\
7.4260001182556	-13.420993878378\\
7.433000087738	-13.497208499511\\
7.4400000572205	-13.572112338243\\
7.4470000267029	-13.64603755531\\
7.4539999961853	-13.719280260229\\
7.4609999656677	-13.792065519463\\
7.4679999351501	-13.86451648249\\
7.4749999046326	-13.936635828286\\
7.481999874115	-14.008303478312\\
7.4889998435974	-14.079277937893\\
7.4959998130798	-14.149225813587\\
7.5029997825623	-14.217745918929\\
7.5100002288818	-14.284422322661\\
7.5170001983643	-14.348865324892\\
7.5240001678467	-14.410756431803\\
7.5310001373291	-14.46989694027\\
7.5380001068115	-14.526228487172\\
7.5450000762939	-14.579856330227\\
7.5520000457764	-14.631042876399\\
7.5590000152588	-14.68018322083\\
7.5659999847412	-14.727776387253\\
7.5729999542236	-14.774369745793\\
7.5799999237061	-14.820513052987\\
7.5869998931885	-14.866688225817\\
7.5939998626709	-14.913269079764\\
7.6009998321533	-14.960475040143\\
7.6079998016357	-15.008340013657\\
7.6149997711182	-15.056714498489\\
7.6220002174377	-15.105254972072\\
7.6290001869202	-15.153472790094\\
7.6360001564026	-15.200766209492\\
7.643000125885	-15.246484988645\\
7.6500000953674	-15.289995276075\\
7.6570000648499	-15.33075344267\\
7.6640000343323	-15.368368351165\\
7.6710000038147	-15.402645747705\\
7.6779999732971	-15.433622426098\\
7.6849999427795	-15.461571335766\\
7.691999912262	-15.48697405398\\
7.6989998817444	-15.51048466115\\
7.7059998512268	-15.532863852342\\
7.7129998207092	-15.554898057539\\
7.7199997901917	-15.577327559402\\
7.7270002365112	-15.600763204171\\
7.7340002059937	-15.62563446623\\
7.7410001754761	-15.652129889048\\
7.7480001449585	-15.680178334729\\
7.7550001144409	-15.709451760384\\
7.7620000839233	-15.739377982693\\
7.7690000534058	-15.769207067996\\
7.7760000228882	-15.798065320193\\
7.7829999923706	-15.825051079824\\
7.789999961853	-15.849327898618\\
7.7969999313354	-15.870206035995\\
7.8039999008179	-15.887234090088\\
7.8109998703003	-15.900246774777\\
7.8179998397827	-15.909393762241\\
7.8249998092651	-15.915128858192\\
7.8319997787476	-15.918175509898\\
7.8390002250671	-15.919447182067\\
7.8460001945496	-15.919959991688\\
7.853000164032	-15.920732930669\\
7.8600001335144	-15.922684922785\\
7.8670001029968	-15.926539987554\\
7.8740000724792	-15.932758661903\\
7.8810000419617	-15.941485085643\\
7.8880000114441	-15.952529149163\\
7.8949999809265	-15.965375741175\\
7.9019999504089	-15.979225304895\\
7.9089999198914	-15.99306072357\\
7.9159998893738	-16.005752086464\\
7.9229998588562	-16.01615982999\\
7.9299998283386	-16.02325086435\\
7.936999797821	-16.026222392611\\
7.9439997673035	-16.02457898719\\
7.951000213623	-16.018206040821\\
7.9580001831055	-16.007381188923\\
7.9650001525879	-15.99275497452\\
7.9720001220703	-15.975286303494\\
7.9790000915527	-15.956145520399\\
7.9860000610352	-15.936594167619\\
7.9930000305176	-15.91786292634\\
8	-15.901024660089\\
};
\addlegendentry{S32}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-102.03702838123\\
1.0069999694824	-100.64430922662\\
1.0140000581741	-98.155723094843\\
1.0210000276566	-95.944720806776\\
1.027999997139	-94.214966333211\\
1.0349999666214	-92.905428818964\\
1.0420000553131	-91.941167345192\\
1.0490000247955	-91.267420011941\\
1.055999994278	-90.848528647224\\
1.0629999637604	-90.663577755537\\
1.0700000524521	-90.703423696587\\
1.0770000219345	-90.969465844589\\
1.0839999914169	-91.474149573794\\
1.0909999608994	-92.243522054623\\
1.0980000495911	-93.322899093051\\
1.1050000190735	-94.788011072902\\
1.1119999885559	-96.7658529568\\
1.1189999580383	-99.464023745415\\
1.12600004673	-103.07686632765\\
1.1330000162125	-106.07278099052\\
1.1399999856949	-103.86653876956\\
1.1469999551773	-100.20216957507\\
1.154000043869	-97.422000318607\\
1.1610000133514	-95.409166516399\\
1.1679999828339	-93.941069298798\\
1.1749999523163	-92.8784720016\\
1.182000041008	-92.138676795975\\
1.1890000104904	-91.672522324782\\
1.1959999799728	-91.451939381138\\
1.2029999494553	-91.463718826699\\
1.210000038147	-91.706860206692\\
1.2170000076294	-92.192473255214\\
1.2239999771118	-92.946236942294\\
1.2309999465942	-94.014642103074\\
1.2380000352859	-95.478370974092\\
1.2450000047684	-97.48168737553\\
1.2519999742508	-100.30041489717\\
1.2589999437332	-104.46944743285\\
1.2660000324249	-109.59070912898\\
1.2730000019073	-106.85153009536\\
1.2799999713898	-102.03628342287\\
1.2869999408722	-98.819588960513\\
1.2940000295639	-96.608048552597\\
1.3009999990463	-95.031594510682\\
1.3079999685287	-93.901958883889\\
1.3150000572205	-93.116618349041\\
1.3220000267029	-92.617005874114\\
1.3289999961853	-92.369948609697\\
1.3359999656677	-92.359070923891\\
1.3430000543594	-92.581072791224\\
1.3500000238419	-93.045027450785\\
1.3569999933243	-93.774392625497\\
1.3639999628067	-94.812669377141\\
1.3710000514984	-96.235886051416\\
1.3780000209808	-98.180255429203\\
1.3849999904633	-100.9082669885\\
1.3919999599457	-104.96379626355\\
1.3990000486374	-110.67596345736\\
1.4060000181198	-109.03184664064\\
1.4129999876022	-103.75582067695\\
1.4199999570847	-100.30938161839\\
1.4270000457764	-97.983508769574\\
1.4340000152588	-96.341773192762\\
1.4409999847412	-95.170886217687\\
1.4479999542236	-94.357228440206\\
1.4550000429153	-93.836426215264\\
1.4620000123978	-93.571717780981\\
1.4689999818802	-93.544020360564\\
1.4759999513626	-93.747465074507\\
1.4830000400543	-94.188041875501\\
1.4900000095367	-94.884718175118\\
1.4969999790192	-95.87339901557\\
1.5039999485016	-97.215399124497\\
1.5110000371933	-99.014065397709\\
1.5180000066757	-101.44412329575\\
1.5249999761581	-104.76081418298\\
1.5319999456406	-108.66484809936\\
1.5390000343323	-108.80305073302\\
1.5460000038147	-105.09662206053\\
1.5529999732971	-101.95432923167\\
1.5599999427795	-99.701519634874\\
1.5670000314713	-98.082392842796\\
1.5740000009537	-96.920485256287\\
1.5809999704361	-96.110961998035\\
1.5880000591278	-95.59097249154\\
1.5950000286102	-95.322671001733\\
1.6019999980927	-95.284291098804\\
1.6089999675751	-95.465497216649\\
1.6160000562668	-95.865036793994\\
1.6230000257492	-96.489680241867\\
1.6299999952316	-97.353614676944\\
1.6369999647141	-98.476810296459\\
1.6440000534058	-99.877892470141\\
1.6510000228882	-101.54689725077\\
1.6579999923706	-103.35531369294\\
1.664999961853	-104.85042957562\\
1.6720000505447	-105.24882007943\\
1.6790000200272	-104.36774359437\\
1.6859999895096	-102.93096898917\\
1.692999958992	-101.53149314927\\
1.7000000476837	-100.372971985\\
1.7070000171661	-99.485397529408\\
1.7139999866486	-98.849739370407\\
1.720999956131	-98.4380001367\\
1.7280000448227	-98.223221749215\\
1.7350000143051	-98.180489260754\\
1.7419999837875	-98.285270137758\\
1.74899995327	-98.510938480402\\
1.7560000419617	-98.82629718183\\
1.7630000114441	-99.194018667349\\
1.7699999809265	-99.571635317289\\
1.7769999504089	-99.916879595806\\
1.7840000391006	-100.19759007953\\
1.7910000085831	-100.40256265636\\
1.7979999780655	-100.54675704325\\
1.8049999475479	-100.66706736447\\
1.8120000362396	-100.81164063226\\
1.819000005722	-101.02900883825\\
1.8259999752045	-101.36055677775\\
1.8329999446869	-101.83489905725\\
1.8400000333786	-102.45905162679\\
1.847000002861	-103.19795263088\\
1.8539999723434	-103.93365238219\\
1.8609999418259	-104.42232278982\\
1.8680000305176	-104.35767176199\\
1.875	-103.62701939262\\
1.8819999694824	-102.44271351811\\
1.8890000581741	-101.11624046449\\
1.8960000276566	-99.856005529158\\
1.902999997139	-98.758507820511\\
1.9099999666214	-97.85887504235\\
1.9170000553131	-97.166838713422\\
1.9240000247955	-96.684442553981\\
1.930999994278	-96.414113926796\\
1.9379999637604	-96.362759438514\\
1.9450000524521	-96.544835957921\\
1.9520000219345	-96.986124449515\\
1.9589999914169	-97.730017826791\\
1.9659999608994	-98.849526045347\\
1.9730000495911	-100.47247888504\\
1.9800000190735	-102.83904942745\\
1.9869999885559	-106.42611984792\\
1.9939999580383	-111.5350304253\\
2.0009999275208	-110.58413587387\\
2.0079998970032	-105.18990891514\\
2.0150001049042	-101.4323661075\\
2.0220000743866	-98.803806127272\\
2.029000043869	-96.870500475011\\
2.0360000133514	-95.413667256835\\
2.0429999828339	-94.315180718686\\
2.0499999523163	-93.506741722216\\
2.0569999217987	-92.947445409679\\
2.0639998912811	-92.613002327808\\
2.0710000991821	-92.490171883466\\
2.0780000686646	-92.573589185174\\
2.085000038147	-92.86349128009\\
2.0920000076294	-93.362969506423\\
2.0989999771118	-94.072333624059\\
2.1059999465942	-94.975177900621\\
2.1129999160767	-96.004658636944\\
2.1199998855591	-96.977237517402\\
2.1270000934601	-97.538672974679\\
2.1340000629425	-97.33011821115\\
2.1410000324249	-96.375688757266\\
2.1480000019073	-95.050033259637\\
2.1549999713898	-93.689266181932\\
2.1619999408722	-92.458576631313\\
2.1689999103546	-91.414053182482\\
2.1760001182556	-90.565403974614\\
2.183000087738	-89.906462336623\\
2.1900000572205	-89.427189236244\\
2.1970000267029	-89.117791636289\\
2.2039999961853	-88.969621603933\\
2.2109999656677	-88.974588361409\\
2.2179999351501	-89.12344336887\\
2.2249999046326	-89.402664383999\\
2.2320001125336	-89.789207154801\\
2.239000082016	-90.242487577837\\
2.2460000514984	-90.694716467473\\
2.2530000209808	-91.046561245814\\
2.2599999904633	-91.183774250619\\
2.2669999599457	-91.024903838112\\
2.2739999294281	-90.571081951767\\
2.2809998989105	-89.904489226025\\
2.2880001068115	-89.137280150682\\
2.2950000762939	-88.36490658131\\
2.3020000457764	-87.650665727515\\
2.3090000152588	-87.030334887188\\
2.3159999847412	-86.521531889626\\
2.3229999542236	-86.131181376495\\
2.3299999237061	-85.860053189894\\
2.3369998931885	-85.704983971251\\
2.3440001010895	-85.659524770106\\
2.3510000705719	-85.71335854698\\
2.3580000400543	-85.850736870901\\
2.3650000095367	-86.04812819126\\
2.3719999790192	-86.271698477936\\
2.3789999485016	-86.476263235373\\
2.385999917984	-86.608606846126\\
2.3929998874664	-86.617957694594\\
2.4000000953674	-86.472050000744\\
2.4070000648499	-86.170066412006\\
2.4140000343323	-85.742535189011\\
2.4210000038147	-85.238249730338\\
2.4279999732971	-84.708116744408\\
2.4349999427795	-84.19461880966\\
2.441999912262	-83.72840319406\\
2.4489998817444	-83.329194636944\\
2.4560000896454	-83.008131699876\\
2.4630000591278	-82.769952784639\\
2.4700000286102	-82.614444337632\\
2.4769999980927	-82.537094710552\\
2.4839999675751	-82.529082448559\\
2.4909999370575	-82.576754692192\\
2.4979999065399	-82.660953758832\\
2.5050001144409	-82.756729090757\\
2.5120000839233	-82.834315166508\\
2.5190000534058	-82.862324240638\\
2.5260000228882	-82.813435621251\\
2.5329999923706	-82.671144892409\\
2.539999961853	-82.434548297647\\
2.5469999313354	-82.118328480724\\
2.5539999008179	-81.74796588601\\
2.5610001087189	-81.352912727697\\
2.5680000782013	-80.960831854894\\
2.5750000476837	-80.594316676728\\
2.5820000171661	-80.269841351622\\
2.5889999866486	-79.998017247509\\
2.595999956131	-79.784304889544\\
2.6029999256134	-79.629690128043\\
2.6099998950958	-79.531114244138\\
2.6170001029968	-79.481627582701\\
2.6240000724792	-79.470393982184\\
2.6310000419617	-79.482742393887\\
2.6380000114441	-79.500637708925\\
2.6449999809265	-79.503937130343\\
2.6519999504089	-79.472725277852\\
2.6589999198914	-79.390539270584\\
2.6659998893738	-79.247709697945\\
2.6730000972748	-79.043509217163\\
2.6800000667572	-78.786137608964\\
2.6870000362396	-78.490540727481\\
2.694000005722	-78.175041821393\\
2.7009999752045	-77.858082801808\\
2.7079999446869	-77.555875205334\\
2.7149999141693	-77.281136111609\\
2.7219998836517	-77.042682833592\\
2.7290000915527	-76.845460788897\\
2.7360000610352	-76.690787188365\\
2.7430000305176	-76.576564597781\\
2.75	-76.497479766856\\
2.7569999694824	-76.445195759765\\
2.7639999389648	-76.408690708392\\
2.7709999084473	-76.374894947529\\
2.7780001163483	-76.329815098349\\
2.7850000858307	-76.260162920354\\
2.7920000553131	-76.155317385565\\
2.7990000247955	-76.009146474296\\
2.805999994278	-75.821120249972\\
2.8129999637604	-75.596282512908\\
2.8199999332428	-75.344096446401\\
2.8269999027252	-75.076593727545\\
2.8340001106262	-74.80641250665\\
2.8410000801086	-74.545192588885\\
2.8480000495911	-74.302499424868\\
2.8550000190735	-74.085266020022\\
2.8619999885559	-73.897586449566\\
2.8689999580383	-73.740716053596\\
2.8759999275208	-73.613182454201\\
2.8829998970032	-73.510953932074\\
2.8900001049042	-73.427695036207\\
2.8970000743866	-73.355156586562\\
2.904000043869	-73.283810851637\\
2.9110000133514	-73.203732722398\\
2.9179999828339	-73.105761293286\\
2.9249999523163	-72.98273809407\\
2.9319999217987	-72.830592547239\\
2.9389998912811	-72.648960795749\\
2.9460000991821	-72.441154862185\\
2.9530000686646	-72.213488737315\\
2.960000038147	-71.974169415764\\
2.9670000076294	-71.732059230295\\
2.9739999771118	-71.495563777655\\
2.9809999465942	-71.271810454071\\
2.9879999160767	-71.066111503884\\
2.9949998855591	-70.881694066167\\
3.0020000934601	-70.719620990013\\
3.0090000629425	-70.57881842026\\
3.0160000324249	-70.456228083122\\
3.0230000019073	-70.347052840203\\
3.0299999713898	-70.24512798714\\
3.0369999408722	-70.143456907205\\
3.0439999103546	-70.034909353432\\
3.0510001182556	-69.913029140229\\
3.058000087738	-69.772863999997\\
3.0650000572205	-69.611635074278\\
3.0720000267029	-69.429108279575\\
3.0789999961853	-69.227559354424\\
3.0859999656677	-69.011350904281\\
3.0929999351501	-68.786225147293\\
3.0999999046326	-68.558494288457\\
3.1070001125336	-68.334266526176\\
3.114000082016	-68.118816798478\\
3.1210000514984	-67.916151531111\\
3.1280000209808	-67.728742387508\\
3.1349999904633	-67.557419242579\\
3.1419999599457	-67.401375801127\\
3.1489999294281	-67.258287545978\\
3.1559998989105	-67.124526370763\\
3.1630001068115	-66.995487041385\\
3.1700000762939	-66.866017515014\\
3.1770000457764	-66.7309479925\\
3.1840000152588	-66.585677260838\\
3.1909999847412	-66.426721680747\\
3.1979999542236	-66.252157129153\\
3.2049999237061	-66.061841438894\\
3.2119998931885	-65.857380201431\\
3.2190001010895	-65.641853932212\\
3.2260000705719	-65.419339838926\\
3.2330000400543	-65.194370113683\\
3.2400000095367	-64.971381457262\\
3.2469999790192	-64.754256187328\\
3.2539999485016	-64.545968361412\\
3.260999917984	-64.34836343865\\
3.2679998874664	-64.162055766761\\
3.2750000953674	-63.986416055105\\
3.2820000648499	-63.81967575502\\
3.2890000343323	-63.659097983548\\
3.2960000038147	-63.501247729088\\
3.3029999732971	-63.342331338889\\
3.3099999427795	-63.178594172747\\
3.316999912262	-63.006733934503\\
3.3239998817444	-62.824283442925\\
3.3310000896454	-62.629894658845\\
3.3380000591278	-62.423484826957\\
3.3450000286102	-62.206196714281\\
3.3519999980927	-61.980216019171\\
3.3589999675751	-61.748445198769\\
3.3659999370575	-61.514131540802\\
3.3729999065399	-61.280475133754\\
3.3800001144409	-61.050292011925\\
3.3870000839233	-60.825749551934\\
3.3940000534058	-60.608183628074\\
3.4010000228882	-60.39801429742\\
3.4079999923706	-60.194739837445\\
3.414999961853	-59.997009600233\\
3.4219999313354	-59.802767417559\\
3.4289999008179	-59.609465756519\\
3.4360001087189	-59.414321119795\\
3.4430000782013	-59.214610896805\\
3.4500000476837	-59.007964344043\\
3.4570000171661	-58.792627485256\\
3.4639999866486	-58.567646215238\\
3.470999956131	-58.332957856052\\
3.4779999256134	-58.089361412378\\
3.4849998950958	-57.838384356981\\
3.4920001029968	-57.582064971438\\
3.4990000724792	-57.322685658998\\
3.5060000419617	-57.062509467824\\
3.5130000114441	-56.803523895955\\
3.5199999809265	-56.547258105241\\
3.5269999504089	-56.294641588059\\
3.5339999198914	-56.045927840537\\
3.5409998893738	-55.800710445513\\
3.5480000972748	-55.557964365181\\
3.5550000667572	-55.316164937681\\
3.5620000362396	-55.073449247919\\
3.569000005722	-54.827812269792\\
3.5759999752045	-54.577308089563\\
3.5829999446869	-54.320262192721\\
3.5899999141693	-54.055446286642\\
3.5969998836517	-53.782199361432\\
3.6040000915527	-53.500479685675\\
3.6110000610352	-53.210850304496\\
3.6180000305176	-52.9143743555\\
3.625	-52.612478713136\\
3.6319999694824	-52.306771688842\\
3.6389999389648	-51.998858657089\\
3.6459999084473	-51.690176286284\\
3.6530001163483	-51.381858154572\\
3.6600000858307	-51.074637135594\\
3.6670000553131	-50.768806329307\\
3.6740000247955	-50.464221540651\\
3.680999994278	-50.160354218277\\
3.6879999637604	-49.856375207005\\
3.6949999332428	-49.551283275295\\
3.7019999027252	-49.244048376743\\
3.7090001106262	-48.933758416702\\
3.7160000801086	-48.619773180016\\
3.7230000495911	-48.3018416543\\
3.7300000190735	-47.980187932965\\
3.7369999885559	-47.655562102852\\
3.7439999580383	-47.329215391745\\
3.7509999275208	-47.0028681201\\
3.7579998970032	-46.678612569569\\
3.7650001049042	-46.358804901279\\
3.7720000743866	-46.045959712872\\
3.779000043869	-45.742619477676\\
3.7860000133514	-45.451268935047\\
3.7929999828339	-45.174251956802\\
3.7999999523163	-44.913703948434\\
3.8069999217987	-44.671515321052\\
3.8139998912811	-44.449309741086\\
3.8210000991821	-44.248423885063\\
3.8280000686646	-44.069918392098\\
3.835000038147	-43.91456889342\\
3.8420000076294	-43.782889095841\\
3.8489999771118	-43.675131541257\\
3.8559999465942	-43.591307887706\\
3.8629999160767	-43.531193895349\\
3.8699998855591	-43.494346390264\\
3.8770000934601	-43.480109211986\\
3.8840000629425	-43.487626998959\\
3.8910000324249	-43.515856254558\\
3.8980000019073	-43.563577214074\\
3.9049999713898	-43.629413340364\\
3.9119999408722	-43.711845858761\\
3.9189999103546	-43.809236556534\\
3.9260001182556	-43.919860468861\\
3.933000087738	-44.041938418622\\
3.9400000572205	-44.173663115679\\
3.9470000267029	-44.313252353532\\
3.9539999961853	-44.458979290485\\
3.9609999656677	-44.60921606722\\
3.9679999351501	-44.762463218385\\
3.9749999046326	-44.917380194715\\
3.9820001125336	-45.072804872911\\
3.989000082016	-45.227757617661\\
3.9960000514984	-45.381443099894\\
4.0029997825623	-45.533234426733\\
4.0100002288818	-45.682658687012\\
4.0170001983643	-45.829370990162\\
4.0240001678467	-45.973132283468\\
4.0310001373291	-46.113787677431\\
4.0380001068115	-46.251251806589\\
4.0450000762939	-46.385492174952\\
4.0520000457764	-46.516525354491\\
4.0590000152588	-46.644422858193\\
4.0659999847412	-46.76929910541\\
4.0729999542236	-46.891322133348\\
4.0799999237061	-47.010707594824\\
4.0869998931885	-47.127702546286\\
4.0939998626709	-47.242581440214\\
4.1009998321533	-47.35561228517\\
4.1079998016357	-47.467034318478\\
4.1149997711182	-47.577021645148\\
4.1220002174377	-47.685658608861\\
4.1290001869202	-47.792910583418\\
4.1360001564026	-47.898619965936\\
4.143000125885	-48.002504998069\\
4.1500000953674	-48.104190127998\\
4.1570000648499	-48.203253028606\\
4.1640000343323	-48.299288751978\\
4.1710000038147	-48.392005326488\\
4.1779999732971	-48.481309017686\\
4.1849999427795	-48.567403370029\\
4.191999912262	-48.650869698374\\
4.1989998817444	-48.732728587763\\
4.2059998512268	-48.814451971724\\
4.2129998207092	-48.897960126449\\
4.2199997901917	-48.985558355906\\
4.2270002365112	-49.079843733112\\
4.2340002059937	-49.18358506989\\
4.2410001754761	-49.299574763235\\
4.2480001449585	-49.430458520877\\
4.2550001144409	-49.578563588396\\
4.2620000839233	-49.745695805981\\
4.2690000534058	-49.932928026649\\
4.2760000228882	-50.140354875937\\
4.2829999923706	-50.366822102088\\
4.289999961853	-50.609622310609\\
4.2969999313354	-50.864180503447\\
4.3039999008179	-51.123780921752\\
4.3109998703003	-51.379413052664\\
4.3179998397827	-51.619878685838\\
4.3249998092651	-51.832329292341\\
4.3319997787476	-52.003371447169\\
4.3390002250671	-52.120725744773\\
4.3460001945496	-52.175188559036\\
4.353000164032	-52.162369938379\\
4.3600001335144	-52.083617380371\\
4.3670001029968	-51.945747262085\\
4.3740000724792	-51.759707919728\\
4.3810000419617	-51.538661450485\\
4.3880000114441	-51.296102015379\\
4.3949999809265	-51.044417160422\\
4.4019999504089	-50.794035317264\\
4.4089999198914	-50.553085690312\\
4.4159998893738	-50.327421102024\\
4.4229998588562	-50.120834665123\\
4.4299998283386	-49.935351430852\\
4.436999797821	-49.771538889363\\
4.4439997673035	-49.628802853478\\
4.451000213623	-49.505640822709\\
4.4580001831055	-49.399891582064\\
4.4650001525879	-49.308945371506\\
4.4720001220703	-49.229961617967\\
4.4790000915527	-49.160059472043\\
4.4860000610352	-49.096511486316\\
4.4930000305176	-49.036899531477\\
4.5	-48.979251168429\\
4.5069999694824	-48.922124987922\\
4.5139999389648	-48.864651980365\\
4.5209999084473	-48.806504958332\\
4.5279998779297	-48.747840138504\\
4.5349998474121	-48.689178023778\\
4.5419998168945	-48.631269348688\\
4.548999786377	-48.574951684624\\
4.5560002326965	-48.521017143677\\
4.563000202179	-48.470094847788\\
4.5700001716614	-48.422564125696\\
4.5770001411438	-48.378515061685\\
4.5840001106262	-48.337723804941\\
4.5910000801086	-48.299680748689\\
4.5980000495911	-48.263642050266\\
4.6050000190735	-48.228702648505\\
4.6119999885559	-48.193891004001\\
4.6189999580383	-48.158261550965\\
4.6259999275208	-48.120994513095\\
4.6329998970032	-48.081466914982\\
4.6399998664856	-48.039316932412\\
4.646999835968	-47.994452153977\\
4.6539998054504	-47.947054643279\\
4.6609997749329	-47.897537087283\\
4.6680002212524	-47.846478417826\\
4.6750001907349	-47.794542692851\\
4.6820001602173	-47.742399707399\\
4.6890001296997	-47.69063795773\\
4.6960000991821	-47.639705268588\\
4.7030000686646	-47.589852758986\\
4.710000038147	-47.541117613315\\
4.7170000076294	-47.493320209625\\
4.7239999771118	-47.446083676317\\
4.7309999465942	-47.398888073352\\
4.7379999160767	-47.351126817578\\
4.7449998855591	-47.302168113427\\
4.7519998550415	-47.251443250634\\
4.7589998245239	-47.198493141159\\
4.7659997940063	-47.143024177506\\
4.7729997634888	-47.084940389483\\
4.7800002098083	-47.024346575963\\
4.7870001792908	-46.961524895447\\
4.7940001487732	-46.8969036541\\
4.8010001182556	-46.83099943235\\
4.808000087738	-46.764346724965\\
4.8150000572205	-46.697448382384\\
4.8220000267029	-46.630704400947\\
4.8289999961853	-46.564372998834\\
4.8359999656677	-46.498542831083\\
4.8429999351501	-46.433124204447\\
4.8499999046326	-46.367862515748\\
4.856999874115	-46.302365151808\\
4.8639998435974	-46.236150423323\\
4.8709998130798	-46.16870200461\\
4.8779997825623	-46.099528275415\\
4.8850002288818	-46.028220735334\\
4.8920001983643	-45.954494440988\\
4.8990001678467	-45.878229108366\\
4.9060001373291	-45.799475665976\\
4.9130001068115	-45.718446661483\\
4.9200000762939	-45.635493920012\\
4.9270000457764	-45.551061569632\\
4.9340000152588	-45.465632796775\\
4.9409999847412	-45.379674559735\\
4.9479999542236	-45.293586023338\\
4.9549999237061	-45.207643582882\\
4.9619998931885	-45.12198188553\\
4.9689998626709	-45.03656938739\\
4.9759998321533	-44.951218030369\\
4.9829998016357	-44.865603555548\\
4.9899997711182	-44.779296354828\\
4.9970002174377	-44.691819700763\\
5.0040001869202	-44.602696882226\\
5.0110001564026	-44.511509571726\\
5.018000125885	-44.417948323304\\
5.0250000953674	-44.321844689144\\
5.0320000648499	-44.223199905632\\
5.0390000343323	-44.122177939073\\
5.0460000038147	-44.019093074635\\
5.0529999732971	-43.914372245847\\
5.0599999427795	-43.808512446743\\
5.066999912262	-43.702015366116\\
5.0739998817444	-43.595349627427\\
5.0809998512268	-43.488880603767\\
5.0879998207092	-43.382850477718\\
5.0949997901917	-43.277340523376\\
5.1020002365112	-43.172271987579\\
5.1090002059937	-43.067417036717\\
5.1160001754761	-42.962424354337\\
5.1230001449585	-42.856862876095\\
5.1300001144409	-42.750277205999\\
5.1370000839233	-42.642240387462\\
5.1440000534058	-42.532418581296\\
5.1510000228882	-42.420607611256\\
5.1579999923706	-42.306779705688\\
5.164999961853	-42.191093692417\\
5.1719999313354	-42.073894113638\\
5.1789999008179	-41.955686218074\\
5.1859998703003	-41.837101833381\\
5.1929998397827	-41.718843493287\\
5.1999998092651	-41.601631880289\\
5.2069997787476	-41.486145935983\\
5.2140002250671	-41.372974698436\\
5.2210001945496	-41.262581767334\\
5.228000164032	-41.15527815469\\
5.2350001335144	-41.051218664115\\
5.2420001029968	-40.950427398813\\
5.2490000724792	-40.852815040575\\
5.2560000419617	-40.758241061994\\
5.2630000114441	-40.666571361296\\
5.2699999809265	-40.57774872229\\
5.2769999504089	-40.491856557911\\
5.2839999198914	-40.409190300457\\
5.2909998893738	-40.330299311872\\
5.2979998588562	-40.25602119171\\
5.3049998283386	-40.18748924898\\
5.311999797821	-40.126116529356\\
5.3189997673035	-40.073553615093\\
5.326000213623	-40.031635825562\\
5.3330001831055	-40.002304439377\\
5.3400001525879	-39.987513795683\\
5.3470001220703	-39.989141431952\\
5.3540000915527	-40.00887874144\\
5.3610000610352	-40.048114532\\
5.3680000305176	-40.107814833452\\
5.375	-40.188388167801\\
5.3819999694824	-40.28952695836\\
5.3889999389648	-40.410036625145\\
5.3959999084473	-40.547646070714\\
5.4029998779297	-40.698812829849\\
5.4099998474121	-40.858541842225\\
5.4169998168945	-41.02027515834\\
5.423999786377	-41.175901069357\\
5.4310002326965	-41.315996835847\\
5.438000202179	-41.43035746543\\
5.4450001716614	-41.508881958002\\
5.4520001411438	-41.542738265618\\
5.4590001106262	-41.525610888181\\
5.4660000801086	-41.45473432592\\
5.4730000495911	-41.331381633184\\
5.4800000190735	-41.160667514182\\
5.4869999885559	-40.950710832559\\
5.4939999580383	-40.711439923075\\
5.5009999275208	-40.453368682062\\
5.5079998970032	-40.186578779677\\
5.5149998664856	-39.920047149533\\
5.521999835968	-39.661293621767\\
5.5289998054504	-39.416290418719\\
5.5359997749329	-39.189525757045\\
5.5430002212524	-38.984166838384\\
5.5500001907349	-38.802242814464\\
5.5570001602173	-38.644836268868\\
5.5640001296997	-38.512246015116\\
5.5710000991821	-38.404138910182\\
5.5780000686646	-38.319670792912\\
5.585000038147	-38.257591929972\\
5.5920000076294	-38.216344009495\\
5.5989999771118	-38.194134382865\\
5.6059999465942	-38.189022088204\\
5.6129999160767	-38.198990091768\\
5.6199998855591	-38.222019693872\\
5.6269998550415	-38.256162160076\\
5.6339998245239	-38.299601923108\\
5.6409997940063	-38.350718598705\\
5.6479997634888	-38.408130834616\\
5.6550002098083	-38.470727819581\\
5.6620001792908	-38.537679338938\\
5.6690001487732	-38.60842417715\\
5.6760001182556	-38.682645454625\\
5.683000087738	-38.760223699007\\
5.6900000572205	-38.841179767728\\
5.6970000267029	-38.925609666276\\
5.7039999961853	-39.013621855574\\
5.7109999656677	-39.105274636913\\
5.7179999351501	-39.20052761761\\
5.7249999046326	-39.299208743038\\
5.731999874115	-39.400991675987\\
5.7389998435974	-39.505394620275\\
5.7459998130798	-39.611805445518\\
5.7529997825623	-39.719502097597\\
5.7600002288818	-39.827714541282\\
5.7670001983643	-39.935668520008\\
5.7740001678467	-40.042647893298\\
5.7810001373291	-40.148060197554\\
5.7880001068115	-40.251468862254\\
5.7950000762939	-40.352635453425\\
5.8020000457764	-40.45152588826\\
5.8090000152588	-40.548312447316\\
5.8159999847412	-40.643329097226\\
5.8229999542236	-40.737043223617\\
5.8299999237061	-40.829985814977\\
5.8369998931885	-40.922693139204\\
5.8439998626709	-41.015645917152\\
5.8509998321533	-41.109211356459\\
5.8579998016357	-41.203607276086\\
5.8649997711182	-41.298866610635\\
5.8720002174377	-41.39483849933\\
5.8790001869202	-41.491194858432\\
5.8860001564026	-41.587465649023\\
5.893000125885	-41.683082270625\\
5.9000000953674	-41.777433608585\\
5.9070000648499	-41.869934218066\\
5.9140000343323	-41.960079925134\\
5.9210000038147	-42.047508365932\\
5.9279999732971	-42.132037478583\\
5.9349999427795	-42.213684267659\\
5.941999912262	-42.29266283102\\
5.9489998817444	-42.369367519273\\
5.9559998512268	-42.444323357608\\
5.9629998207092	-42.518134825079\\
5.9699997901917	-42.59141922861\\
5.9770002365112	-42.664741846468\\
5.9840002059937	-42.738557267366\\
5.9910001754761	-42.813166645262\\
5.9980001449585	-42.888680212314\\
6.0050001144409	-42.96501225834\\
6.0120000839233	-43.041888682904\\
6.0190000534058	-43.118873649019\\
6.0260000228882	-43.195417520726\\
6.0329999923706	-43.270915274471\\
6.039999961853	-43.344769464093\\
6.0469999313354	-43.416460579671\\
6.0539999008179	-43.485604393639\\
6.0609998703003	-43.551992491309\\
6.0679998397827	-43.615625343182\\
6.0749998092651	-43.676708122627\\
6.0819997787476	-43.735631802651\\
6.0890002250671	-43.792936315617\\
6.0960001945496	-43.849246463208\\
6.103000164032	-43.905209953291\\
6.1100001335144	-43.961430230914\\
6.1170001029968	-44.018404800926\\
6.1240000724792	-44.076468122362\\
6.1310000419617	-44.135766169855\\
6.1380000114441	-44.196238856281\\
6.1449999809265	-44.257623905033\\
6.1519999504089	-44.319490371307\\
6.1589999198914	-44.381280146485\\
6.1659998893738	-44.442366263471\\
6.1729998588562	-44.50212477658\\
6.1799998283386	-44.56000119606\\
6.186999797821	-44.615573369988\\
6.1939997673035	-44.668601804931\\
6.201000213623	-44.719060050317\\
6.2080001831055	-44.767134798789\\
6.2150001525879	-44.813215628058\\
6.2220001220703	-44.857846417082\\
6.2290000915527	-44.901671053969\\
6.2360000610352	-44.945369709304\\
6.2430000305176	-44.989577512683\\
6.25	-45.034827104265\\
6.2569999694824	-45.081495070961\\
6.2639999389648	-45.129754651997\\
6.2709999084473	-45.179570839481\\
6.2779998779297	-45.230695125944\\
6.2849998474121	-45.282695742732\\
6.2919998168945	-45.335001054758\\
6.298999786377	-45.386961777464\\
6.3060002326965	-45.437919106158\\
6.313000202179	-45.487281576012\\
6.3200001716614	-45.534585629842\\
6.3270001411438	-45.579554263411\\
6.3340001106262	-45.622130969144\\
6.3410000801086	-45.662484437373\\
6.3480000495911	-45.700996338667\\
6.3550000190735	-45.738224555615\\
6.3619999885559	-45.774836252024\\
6.3689999580383	-45.811544120361\\
6.3759999275208	-45.849031072416\\
6.3829998970032	-45.88787925687\\
6.3899998664856	-45.928509732055\\
6.396999835968	-45.971143392503\\
6.4039998054504	-46.015776198054\\
6.4109997749329	-46.062184428514\\
6.4180002212524	-46.109942592995\\
6.4250001907349	-46.158471972386\\
6.4320001602173	-46.207099437288\\
6.4390001296997	-46.255134081669\\
6.4460000991821	-46.301941002028\\
6.4530000686646	-46.347010940684\\
6.460000038147	-46.390026375998\\
6.4670000076294	-46.43089463983\\
6.4739999771118	-46.469767408109\\
6.4809999465942	-46.507025189897\\
6.4879999160767	-46.543240944812\\
6.4949998855591	-46.579120266952\\
6.5019998550415	-46.61543139825\\
6.5089998245239	-46.652925229404\\
6.5159997940063	-46.69225343064\\
6.5229997634888	-46.733920479649\\
6.5300002098083	-46.778212076351\\
6.5370001792908	-46.825193068091\\
6.5440001487732	-46.874680909459\\
6.5510001182556	-46.926283406152\\
6.558000087738	-46.97942748254\\
6.5650000572205	-47.03343399478\\
6.5720000267029	-47.087583512145\\
6.5789999961853	-47.141198681815\\
6.5859999656677	-47.193731437195\\
6.5929999351501	-47.244818633242\\
6.5999999046326	-47.294340994683\\
6.606999874115	-47.342440514251\\
6.6139998435974	-47.389513440789\\
6.6209998130798	-47.436178519565\\
6.6279997825623	-47.483218518948\\
6.6350002288818	-47.531502730629\\
6.6420001983643	-47.581904790903\\
6.6490001678467	-47.635222835084\\
6.6560001373291	-47.692103036884\\
6.6630001068115	-47.752982090652\\
6.6700000762939	-47.818052901398\\
6.6770000457764	-47.887252572986\\
6.6840000152588	-47.960273363927\\
6.6909999847412	-48.036606733405\\
6.6979999542236	-48.115600715833\\
6.7049999237061	-48.196538361817\\
6.7119998931885	-48.278726013334\\
6.7189998626709	-48.361582305116\\
6.7259998321533	-48.444719978564\\
6.7329998016357	-48.528003946053\\
6.7399997711182	-48.611591355669\\
6.7470002174377	-48.695933365085\\
6.7540001869202	-48.781745504634\\
6.7610001564026	-48.869953976304\\
6.768000125885	-48.961612184321\\
6.7750000953674	-49.057803797944\\
6.7820000648499	-49.159552442052\\
6.7890000343323	-49.267714867353\\
6.7960000038147	-49.382910696804\\
6.8029999732971	-49.505453545133\\
6.8099999427795	-49.635316558682\\
6.816999912262	-49.772119566981\\
6.8239998817444	-49.915143172234\\
6.8309998512268	-50.063374496118\\
6.8379998207092	-50.21556528846\\
6.8449997901917	-50.370313476271\\
6.8520002365112	-50.52614925101\\
6.8590002059937	-50.681609209154\\
6.8660001754761	-50.835301334271\\
6.8730001449585	-50.985925953613\\
6.8800001144409	-51.132258685135\\
6.8870000839233	-51.273090199313\\
6.8940000534058	-51.407108990828\\
6.9010000228882	-51.532777096257\\
6.9079999923706	-51.648179108875\\
6.914999961853	-51.750898850392\\
6.9219999313354	-51.837960316342\\
6.9289999008179	-51.905873666138\\
6.9359998703003	-51.950784848945\\
6.9429998397827	-51.968791619601\\
6.9499998092651	-51.956355701908\\
6.9569997787476	-51.910803047628\\
6.9640002250671	-51.830772692841\\
6.9710001945496	-51.716562569092\\
6.978000164032	-51.570249602432\\
6.9850001335144	-51.395566205945\\
6.9920001029968	-51.197562387112\\
6.9990000724792	-50.982119382319\\
7.0060000419617	-50.755431691128\\
7.0130000114441	-50.523527385513\\
7.0199999809265	-50.291887092253\\
7.0269999504089	-50.06519231951\\
7.0339999198914	-49.847184064851\\
7.0409998893738	-49.640620833205\\
7.0479998588562	-49.447308821434\\
7.0549998283386	-49.268170843815\\
7.061999797821	-49.10336345867\\
7.0689997673035	-48.952394254547\\
7.076000213623	-48.814269185809\\
7.0830001831055	-48.687636874376\\
7.0900001525879	-48.570939214556\\
7.0970001220703	-48.46256083196\\
7.1040000915527	-48.360966707296\\
7.1110000610352	-48.264822725287\\
7.1180000305176	-48.173092997032\\
7.125	-48.08509253601\\
7.1319999694824	-48.000517070757\\
7.1389999389648	-47.919416977443\\
7.1459999084473	-47.842146200105\\
7.1529998779297	-47.769271567648\\
7.1599998474121	-47.701478860905\\
7.1669998168945	-47.639457468929\\
7.173999786377	-47.583798323061\\
7.1810002326965	-47.534905021307\\
7.188000202179	-47.492922613221\\
7.1950001716614	-47.457697786747\\
7.2020001411438	-47.428764139791\\
7.2090001106262	-47.405362200205\\
7.2160000801086	-47.386482710339\\
7.2230000495911	-47.370943065365\\
7.2300000190735	-47.357479682746\\
7.2369999885559	-47.344859678189\\
7.2439999580383	-47.33197784579\\
7.2509999275208	-47.317971354184\\
7.2579998970032	-47.302285640326\\
7.2649998664856	-47.284722348762\\
7.271999835968	-47.265452540137\\
7.2789998054504	-47.244974734589\\
7.2859997749329	-47.224056971709\\
7.2930002212524	-47.203631900604\\
7.3000001907349	-47.184691616659\\
7.3070001602173	-47.168172816297\\
7.3140001296997	-47.154852133275\\
7.3210000991821	-47.145255538319\\
7.3280000686646	-47.139600315027\\
7.335000038147	-47.137764656029\\
7.3420000076294	-47.139291677993\\
7.3489999771118	-47.143425940352\\
7.3559999465942	-47.149176186482\\
7.3629999160767	-47.155420200753\\
7.3699998855591	-47.161008141369\\
7.3769998550415	-47.164887202852\\
7.3839998245239	-47.16621349261\\
7.3909997940063	-47.164447282919\\
7.3979997634888	-47.159415314702\\
7.4050002098083	-47.151334420559\\
7.4120001792908	-47.140782247879\\
7.4190001487732	-47.128646314801\\
7.4260001182556	-47.116009901463\\
7.433000087738	-47.104048269269\\
7.4400000572205	-47.093898036853\\
7.4470000267029	-47.086538015539\\
7.4539999961853	-47.082686532546\\
7.4609999656677	-47.08273373457\\
7.4679999351501	-47.086688430793\\
7.4749999046326	-47.094181291773\\
7.481999874115	-47.104493138599\\
7.4889998435974	-47.116613665325\\
7.4959998130798	-47.129346215191\\
7.5029997825623	-47.141428250354\\
7.5100002288818	-47.151657491151\\
7.5170001983643	-47.159027031848\\
7.5240001678467	-47.162839277584\\
7.5310001373291	-47.162789606385\\
7.5380001068115	-47.159001337399\\
7.5450000762939	-47.152015016167\\
7.5520000457764	-47.142731369122\\
7.5590000152588	-47.132313186904\\
7.5659999847412	-47.122053420142\\
7.5729999542236	-47.113236013377\\
7.5799999237061	-47.107007322136\\
7.5869998931885	-47.104249456264\\
7.5939998626709	-47.10549367736\\
7.6009998321533	-47.110865039435\\
7.6079998016357	-47.120058190687\\
7.6149997711182	-47.132368255957\\
7.6220002174377	-47.146749383999\\
7.6290001869202	-47.16191680319\\
7.6360001564026	-47.176473607697\\
7.643000125885	-47.189058328254\\
7.6500000953674	-47.198497670849\\
7.6570000648499	-47.203933527875\\
7.6640000343323	-47.204934339429\\
7.6710000038147	-47.201542804769\\
7.6779999732971	-47.194282891256\\
7.6849999427795	-47.184099093898\\
7.691999912262	-47.172249917333\\
7.6989998817444	-47.160174824045\\
7.7059998512268	-47.149338258501\\
7.7129998207092	-47.141068483745\\
7.7199997901917	-47.136427457941\\
7.7270002365112	-47.136100701213\\
7.7340002059937	-47.140325118933\\
7.7410001754761	-47.148861584774\\
7.7480001449585	-47.161007647894\\
7.7550001144409	-47.175665556522\\
7.7620000839233	-47.191442279854\\
7.7690000534058	-47.206787008973\\
7.7760000228882	-47.220152969428\\
7.7829999923706	-47.230169207963\\
7.789999961853	-47.235802209198\\
7.7969999313354	-47.236472187347\\
7.8039999008179	-47.23213354998\\
7.8109998703003	-47.223286356158\\
7.8179998397827	-47.210922111165\\
7.8249998092651	-47.196412925665\\
7.8319997787476	-47.18135838434\\
7.8390002250671	-47.167416759684\\
7.8460001945496	-47.156120589884\\
7.853000164032	-47.148726288215\\
7.8600001335144	-47.14608412649\\
7.8670001029968	-47.148546986574\\
7.8740000724792	-47.155938945651\\
7.8810000419617	-47.167554335301\\
7.8880000114441	-47.182223794912\\
7.8949999809265	-47.19842201764\\
7.9019999504089	-47.214411888876\\
7.9089999198914	-47.228431686446\\
7.9159998893738	-47.238878851144\\
7.9229998588562	-47.24450333091\\
7.9299998283386	-47.244558585105\\
7.936999797821	-47.238890460096\\
7.9439997673035	-47.227971518562\\
7.951000213623	-47.212847347381\\
7.9580001831055	-47.195021214717\\
7.9650001525879	-47.176280555158\\
7.9720001220703	-47.158510756526\\
7.9790000915527	-47.143479444824\\
7.9860000610352	-47.132670240352\\
7.9930000305176	-47.127119540388\\
8	-47.127320641629\\
};
\addlegendentry{S13}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-65.504452520459\\
1.0069999694824	-72.309595351836\\
1.0140000581741	-81.805155777089\\
1.0210000276566	-68.765095219341\\
1.027999997139	-63.69954141327\\
1.0349999666214	-60.660184854259\\
1.0420000553131	-58.581823762797\\
1.0490000247955	-57.090770232006\\
1.055999994278	-56.014670752935\\
1.0629999637604	-55.262443569468\\
1.0700000524521	-54.783102911082\\
1.0770000219345	-54.548855924913\\
1.0839999914169	-54.54765209904\\
1.0909999608994	-54.780308796366\\
1.0980000495911	-55.260616927048\\
1.1050000190735	-56.018460569969\\
1.1119999885559	-57.107523662426\\
1.1189999580383	-58.622231039238\\
1.12600004673	-60.736794379669\\
1.1330000162125	-63.804123006805\\
1.1399999856949	-68.575628221854\\
1.1469999551773	-73.615113708923\\
1.154000043869	-68.415880431056\\
1.1610000133514	-63.633172831307\\
1.1679999828339	-60.53667728853\\
1.1749999523163	-58.383284935127\\
1.182000041008	-56.824693964606\\
1.1890000104904	-55.688436535187\\
1.1959999799728	-54.880648577322\\
1.2029999494553	-54.347570142047\\
1.210000038147	-54.05873040227\\
1.2170000076294	-53.999138737532\\
1.2239999771118	-54.165839847522\\
1.2309999465942	-54.567046746881\\
1.2380000352859	-55.223361953788\\
1.2450000047684	-56.171254506379\\
1.2519999742508	-57.469249620458\\
1.2589999437332	-59.205470757125\\
1.2660000324249	-61.487425430583\\
1.2730000019073	-64.265115940624\\
1.2799999713898	-66.302223410303\\
1.2869999408722	-65.101637796513\\
1.2940000295639	-62.252628109196\\
1.3009999990463	-59.714972698188\\
1.3079999685287	-57.744885271487\\
1.3150000572205	-56.246995137883\\
1.3220000267029	-55.122487919118\\
1.3289999961853	-54.302883122442\\
1.3359999656677	-53.74398453319\\
1.3430000543594	-53.418602795724\\
1.3500000238419	-53.311850071385\\
1.3569999933243	-53.418536047924\\
1.3639999628067	-53.741995045233\\
1.3710000514984	-54.293866543015\\
1.3780000209808	-55.094176214533\\
1.3849999904633	-56.170025468846\\
1.3919999599457	-57.546595009935\\
1.3990000486374	-59.207576023616\\
1.4060000181198	-60.954217284352\\
1.4129999876022	-62.109522383117\\
1.4199999570847	-61.778011219145\\
1.4270000457764	-60.219830122913\\
1.4340000152588	-58.382790594153\\
1.4409999847412	-56.739239426225\\
1.4479999542236	-55.393940991542\\
1.4550000429153	-54.338733620945\\
1.4620000123978	-53.544413589457\\
1.4689999818802	-52.984352784379\\
1.4759999513626	-52.639145118936\\
1.4830000400543	-52.496616219964\\
1.4900000095367	-52.550999820648\\
1.4969999790192	-52.802077028627\\
1.5039999485016	-53.25421702999\\
1.5110000371933	-53.914538666589\\
1.5180000066757	-54.788108003215\\
1.5249999761581	-55.864674461849\\
1.5319999456406	-57.084093885309\\
1.5390000343323	-58.262233936164\\
1.5460000038147	-59.016529828848\\
1.5529999732971	-58.936384911521\\
1.5599999427795	-58.044336692442\\
1.5670000314713	-56.764991391798\\
1.5740000009537	-55.464690118333\\
1.5809999704361	-54.312895096869\\
1.5880000591278	-53.362423993829\\
1.5950000286102	-52.619982310774\\
1.6019999980927	-52.078122633822\\
1.6089999675751	-51.727193383892\\
1.6160000562668	-51.559355912912\\
1.6230000257492	-51.569618857257\\
1.6299999952316	-51.755628868738\\
1.6369999647141	-52.116569329726\\
1.6440000534058	-52.650632892796\\
1.6510000228882	-53.349463560022\\
1.6579999923706	-54.186261635581\\
1.664999961853	-55.092607710203\\
1.6720000505447	-55.924477215582\\
1.6790000200272	-56.45135303111\\
1.6859999895096	-56.453410005939\\
1.692999958992	-55.908114948011\\
1.7000000476837	-55.013122490934\\
1.7070000171661	-54.00740681271\\
1.7139999866486	-53.049909134602\\
1.720999956131	-52.218361549626\\
1.7280000448227	-51.543187361347\\
1.7350000143051	-51.032842005239\\
1.7419999837875	-50.687054428252\\
1.74899995327	-50.502826721142\\
1.7560000419617	-50.476796758557\\
1.7630000114441	-50.605691602946\\
1.7699999809265	-50.885450583895\\
1.7769999504089	-51.308779370539\\
1.7840000391006	-51.860226565107\\
1.7910000085831	-52.507269578693\\
1.7979999780655	-53.186521398903\\
1.8049999475479	-53.789749153165\\
1.8120000362396	-54.169743576455\\
1.819000005722	-54.195891614112\\
1.8259999752045	-53.840458294224\\
1.8329999446869	-53.200479337534\\
1.8400000333786	-52.425430351774\\
1.847000002861	-51.641354993061\\
1.8539999723434	-50.927435273966\\
1.8609999418259	-50.325327789016\\
1.8680000305176	-49.854106204511\\
1.875	-49.521000754308\\
1.8819999694824	-49.327474784311\\
1.8890000581741	-49.272146489713\\
1.8960000276566	-49.35171697945\\
1.902999997139	-49.560449322862\\
1.9099999666214	-49.888188242487\\
1.9170000553131	-50.316559539359\\
1.9240000247955	-50.812944886701\\
1.930999994278	-51.322925365817\\
1.9379999637604	-51.765584111558\\
1.9450000524521	-52.042332936654\\
1.9520000219345	-52.069608321141\\
1.9589999914169	-51.822896604809\\
1.9659999608994	-51.351976388492\\
1.9730000495911	-50.750271373618\\
1.9800000190735	-50.111199854535\\
1.9869999885559	-49.504596514326\\
1.9939999580383	-48.974403127804\\
2.0009999275208	-48.545201537794\\
2.0079998970032	-48.229297802791\\
2.0150001049042	-48.031712907145\\
2.0220000743866	-47.953001377211\\
2.029000043869	-47.990400190393\\
2.0360000133514	-48.137644944165\\
2.0429999828339	-48.383560475821\\
2.0499999523163	-48.709411636473\\
2.0569999217987	-49.085144638122\\
2.0639998912811	-49.465620324931\\
2.0710000991821	-49.789995174327\\
2.0780000686646	-49.98967488521\\
2.085000038147	-50.008207101968\\
2.0920000076294	-49.825464295977\\
2.0989999771118	-49.467681683948\\
2.1059999465942	-48.993962147785\\
2.1129999160767	-48.471627899252\\
2.1199998855591	-47.958022181432\\
2.1270000934601	-47.494235622672\\
2.1340000629425	-47.106454540443\\
2.1410000324249	-46.809765123561\\
2.1480000019073	-46.611648014607\\
2.1549999713898	-46.514307031357\\
2.1619999408722	-46.515792801375\\
2.1689999103546	-46.610078957816\\
2.1760001182556	-46.786175321833\\
2.183000087738	-47.026447604282\\
2.1900000572205	-47.304475289656\\
2.1970000267029	-47.583465897993\\
2.2039999961853	-47.817271554098\\
2.2109999656677	-47.956710322746\\
2.2179999351501	-47.962036078968\\
2.2249999046326	-47.817027007924\\
2.2320001125336	-47.535560856884\\
2.239000082016	-47.155561350462\\
2.2460000514984	-46.725009232008\\
2.2530000209808	-46.289189614213\\
2.2599999904633	-45.88400293185\\
2.2669999599457	-45.534689327893\\
2.2739999294281	-45.257277796117\\
2.2809998989105	-45.060666045456\\
2.2880001068115	-44.948293139964\\
2.2950000762939	-44.919109464387\\
2.3020000457764	-44.967775442605\\
2.3090000152588	-45.084210637251\\
2.3159999847412	-45.252637108981\\
2.3229999542236	-45.450515388253\\
2.3299999237061	-45.648161675955\\
2.3369998931885	-45.810288601513\\
2.3440001010895	-45.900791868382\\
2.3510000705719	-45.890798281054\\
2.3580000400543	-45.767238527433\\
2.3650000095367	-45.537231881678\\
2.3719999790192	-45.225370175456\\
2.3789999485016	-44.865714988312\\
2.385999917984	-44.493202713517\\
2.3929998874664	-44.137892250822\\
2.4000000953674	-43.822652038567\\
2.4070000648499	-43.563150482506\\
2.4140000343323	-43.368829744873\\
2.4210000038147	-43.24394021684\\
2.4279999732971	-43.188273748346\\
2.4349999427795	-43.197409788895\\
2.441999912262	-43.262554028546\\
2.4489998817444	-43.370100310592\\
2.4560000896454	-43.50124549208\\
2.4630000591278	-43.632217493246\\
2.4700000286102	-43.735860671339\\
2.4769999980927	-43.785197491115\\
2.4839999675751	-43.758742857888\\
2.4909999370575	-43.645918879189\\
2.4979999065399	-43.450021186143\\
2.5050001144409	-43.187070514631\\
2.5120000839233	-42.881182451814\\
2.5190000534058	-42.558889572492\\
2.5260000228882	-42.244630596077\\
2.5329999923706	-41.958257711545\\
2.539999961853	-41.714263520519\\
2.5469999313354	-41.521973598646\\
2.5539999008179	-41.386067648688\\
2.5610001087189	-41.307049076842\\
2.5680000782013	-41.281483530098\\
2.5750000476837	-41.302020766015\\
2.5820000171661	-41.357276579974\\
2.5889999866486	-41.431851460905\\
2.595999956131	-41.506846222952\\
2.6029999256134	-41.561289777853\\
2.6099998950958	-41.574768760092\\
2.6170001029968	-41.531002011558\\
2.6240000724792	-41.421376607058\\
2.6310000419617	-41.246983972635\\
2.6380000114441	-41.018207634881\\
2.6449999809265	-40.752041392228\\
2.6519999504089	-40.468376521927\\
2.6589999198914	-40.186635120696\\
2.6659998893738	-39.923508017658\\
2.6730000972748	-39.691858365167\\
2.6800000667572	-39.500448125534\\
2.6870000362396	-39.354066655688\\
2.694000005722	-39.253771979539\\
2.7009999752045	-39.197091750152\\
2.7079999446869	-39.178115734062\\
2.7149999141693	-39.187586208906\\
2.7219998836517	-39.213118787474\\
2.7290000915527	-39.239817410064\\
2.7360000610352	-39.251479840783\\
2.7430000305176	-39.2325373193\\
2.75	-39.170499174314\\
2.7569999694824	-39.058304521579\\
2.7639999389648	-38.895764968604\\
2.7709999084473	-38.689488390728\\
2.7780001163483	-38.451330199029\\
2.7850000858307	-38.19600206558\\
2.7920000553131	-37.938630485216\\
2.7990000247955	-37.692874306457\\
2.805999994278	-37.4697848068\\
2.8129999637604	-37.277276206984\\
2.8199999332428	-37.120006079869\\
2.8269999027252	-36.999438057432\\
2.8340001106262	-36.913959534473\\
2.8410000801086	-36.859025494174\\
2.8480000495911	-36.827320562008\\
2.8550000190735	-36.809089230063\\
2.8619999885559	-36.792718776363\\
2.8689999580383	-36.76573658461\\
2.8759999275208	-36.716228384592\\
2.8829998970032	-36.634535569243\\
2.8900001049042	-36.514848693552\\
2.8970000743866	-36.356236506854\\
2.904000043869	-36.162733808309\\
2.9110000133514	-35.942464175116\\
2.9179999828339	-35.706116848533\\
2.9249999523163	-35.465224742781\\
2.9319999217987	-35.230693000013\\
2.9389998912811	-35.011739317769\\
2.9460000991821	-34.815285101389\\
2.9530000686646	-34.645685772316\\
2.960000038147	-34.50465938388\\
2.9670000076294	-34.391346497188\\
2.9739999771118	-34.302424623116\\
2.9809999465942	-34.23231697793\\
2.9879999160767	-34.173515080189\\
2.9949998855591	-34.11711107323\\
3.0020000934601	-34.0535816709\\
3.0090000629425	-33.973824885426\\
3.0160000324249	-33.870345205578\\
3.0230000019073	-33.738352436539\\
3.0299999713898	-33.576498939732\\
3.0369999408722	-33.387045356641\\
3.0439999103546	-33.175382267921\\
3.0510001182556	-32.949076929066\\
3.058000087738	-32.716708020865\\
3.0650000572205	-32.486744844507\\
3.0720000267029	-32.266660527869\\
3.0789999961853	-32.062334617897\\
3.0859999656677	-31.877698146488\\
3.0929999351501	-31.714608219396\\
3.0999999046326	-31.57281968124\\
3.1070001125336	-31.450085871807\\
3.114000082016	-31.34233856321\\
3.1210000514984	-31.243982309423\\
3.1280000209808	-31.148334327335\\
3.1349999904633	-31.048225369321\\
3.1419999599457	-30.936756630476\\
3.1489999294281	-30.808115030014\\
3.1559998989105	-30.658349842976\\
3.1630001068115	-30.485906354585\\
3.1700000762939	-30.291804866543\\
3.1770000457764	-30.079417937418\\
3.1840000152588	-29.853896533239\\
3.1909999847412	-29.621404431481\\
3.1979999542236	-29.388307156171\\
3.2049999237061	-29.160475816237\\
3.2119998931885	-28.942745031749\\
3.2190001010895	-28.738565190711\\
3.2260000705719	-28.549816718822\\
3.2330000400543	-28.376745994825\\
3.2400000095367	-28.218016829721\\
3.2469999790192	-28.070848365109\\
3.2539999485016	-27.931254822547\\
3.260999917984	-27.794384297904\\
3.2679998874664	-27.65496157273\\
3.2750000953674	-27.507829787048\\
3.2820000648499	-27.348515287794\\
3.2890000343323	-27.173764098265\\
3.2960000038147	-26.981942272958\\
3.3029999732971	-26.773206508255\\
3.3099999427795	-26.549429019123\\
3.316999912262	-26.313888802076\\
3.3239998817444	-26.070783603663\\
3.3310000896454	-25.824685565066\\
3.3380000591278	-25.58001898876\\
3.3450000286102	-25.340624210446\\
3.3519999980927	-25.109421883024\\
3.3589999675751	-24.888229768247\\
3.3659999370575	-24.677655611971\\
3.3729999065399	-24.477110714863\\
3.3800001144409	-24.284891953685\\
3.3870000839233	-24.098349406425\\
3.3940000534058	-23.914131899826\\
3.4010000228882	-23.728498156716\\
3.4079999923706	-23.537682269314\\
3.414999961853	-23.338288471019\\
3.4219999313354	-23.127654595684\\
3.4289999008179	-22.90414655833\\
3.4360001087189	-22.667319948819\\
3.4430000782013	-22.417932016831\\
3.4500000476837	-22.157800319786\\
3.4570000171661	-21.889529150795\\
3.4639999866486	-21.616171959776\\
3.470999956131	-21.340862970588\\
3.4779999256134	-21.066497570236\\
3.4849998950958	-20.795448042809\\
3.4920001029968	-20.529387774944\\
3.4990000724792	-20.269163231621\\
3.5060000419617	-20.0147727073\\
3.5130000114441	-19.765391162819\\
3.5199999809265	-19.519466561237\\
3.5269999504089	-19.274877595582\\
3.5339999198914	-19.029129357626\\
3.5409998893738	-18.779589959334\\
3.5480000972748	-18.523748426649\\
3.5550000667572	-18.259459769221\\
3.5620000362396	-17.985156075205\\
3.569000005722	-17.699996031827\\
3.5759999752045	-17.403922589443\\
3.5829999446869	-17.097636042169\\
3.5899999141693	-16.782468912127\\
3.5969998836517	-16.460211036692\\
3.6040000915527	-16.132893544481\\
3.6110000610352	-15.80255750153\\
3.6180000305176	-15.471061579206\\
3.625	-15.139915016802\\
3.6319999694824	-14.810159839945\\
3.6389999389648	-14.482311783517\\
3.6459999084473	-14.156339251851\\
3.6530001163483	-13.83170417472\\
3.6600000858307	-13.507426012781\\
3.6670000553131	-13.182198585783\\
3.6740000247955	-12.854521563288\\
3.680999994278	-12.522862009856\\
3.6879999637604	-12.18581044573\\
3.6949999332428	-11.842240323189\\
3.7019999027252	-11.491436501699\\
3.7090001106262	-11.133191116956\\
3.7160000801086	-10.767852297524\\
3.7230000495911	-10.396324822209\\
3.7300000190735	-10.020017834335\\
3.7369999885559	-9.6407683517605\\
3.7439999580383	-9.2607233490802\\
3.7509999275208	-8.8822321908992\\
3.7579998970032	-8.5077229707734\\
3.7650001049042	-8.1396079772281\\
3.7720000743866	-7.7801954067412\\
3.779000043869	-7.4316361168079\\
3.7860000133514	-7.0958763975214\\
3.7929999828339	-6.7746404487056\\
3.7999999523163	-6.4694189543103\\
3.8069999217987	-6.1814801729975\\
3.8139998912811	-5.9118690917147\\
3.8210000991821	-5.6614286536676\\
3.8280000686646	-5.4308195414925\\
3.835000038147	-5.2205279684095\\
3.8420000076294	-5.0308840662746\\
3.8489999771118	-4.8620775046802\\
3.8559999465942	-4.7141623467444\\
3.8629999160767	-4.5870592544504\\
3.8699998855591	-4.4805714973803\\
3.8770000934601	-4.3943700922293\\
3.8840000629425	-4.3279974073194\\
3.8910000324249	-4.2808557153531\\
3.8980000019073	-4.2522034865699\\
3.9049999713898	-4.2411426561856\\
3.9119999408722	-4.2466048372684\\
3.9189999103546	-4.2673470203872\\
3.9260001182556	-4.3019384832426\\
3.933000087738	-4.3487658183446\\
3.9400000572205	-4.406033818746\\
3.9470000267029	-4.4717874080822\\
3.9539999961853	-4.54393620603\\
3.9609999656677	-4.620303872496\\
3.9679999351501	-4.6986862733895\\
3.9749999046326	-4.7769235750575\\
3.9820001125336	-4.8529948218669\\
3.989000082016	-4.9251021534191\\
3.9960000514984	-4.9917572449268\\
4.0029997825623	-5.0518622953243\\
4.0100002288818	-5.1047545813999\\
4.0170001983643	-5.150229338244\\
4.0240001678467	-5.1885275351713\\
4.0310001373291	-5.2202798941792\\
4.0380001068115	-5.2464295946939\\
4.0450000762939	-5.2681263154035\\
4.0520000457764	-5.2866112617004\\
4.0590000152588	-5.3030891402671\\
4.0659999847412	-5.3186271900272\\
4.0729999542236	-5.3340521296807\\
4.0799999237061	-5.3498827663867\\
4.0869998931885	-5.3662717148736\\
4.0939998626709	-5.3830019572012\\
4.1009998321533	-5.3994911285352\\
4.1079998016357	-5.4148502855206\\
4.1149997711182	-5.427949697999\\
4.1220002174377	-5.4375482160919\\
4.1290001869202	-5.4424166757015\\
4.1360001564026	-5.4414884012089\\
4.143000125885	-5.4340086425629\\
4.1500000953674	-5.4196732773353\\
4.1570000648499	-5.3987199162344\\
4.1640000343323	-5.3719973687675\\
4.1710000038147	-5.3409677727867\\
4.1779999732971	-5.307661736831\\
4.1849999427795	-5.2745939411299\\
4.191999912262	-5.2446430926413\\
4.1989998817444	-5.2209198782291\\
4.2059998512268	-5.2066230245042\\
4.2129998207092	-5.2049158295383\\
4.2199997901917	-5.2188125378079\\
4.2270002365112	-5.2510771076329\\
4.2340002059937	-5.3041408073874\\
4.2410001754761	-5.3800413410115\\
4.2480001449585	-5.4803426972026\\
4.2550001144409	-5.6060785959124\\
4.2620000839233	-5.7576755135912\\
4.2690000534058	-5.9348541908902\\
4.2760000228882	-6.1365363821512\\
4.2829999923706	-6.3607128900881\\
4.289999961853	-6.6043136635177\\
4.2969999313354	-6.8630826311518\\
4.3039999008179	-7.1314898825821\\
4.3109998703003	-7.4027290930044\\
4.3179998397827	-7.6688545620034\\
4.3249998092651	-7.9211314493343\\
4.3319997787476	-8.1506331577264\\
4.3390002250671	-8.3490815054473\\
4.3460001945496	-8.5098204819053\\
4.353000164032	-8.6287435375577\\
4.3600001335144	-8.7049160586964\\
4.3670001029968	-8.7407524887485\\
4.3740000724792	-8.7416354722804\\
4.3810000419617	-8.7151511615365\\
4.3880000114441	-8.6701010051315\\
4.3949999809265	-8.6155569881069\\
4.4019999504089	-8.5600994862579\\
4.4089999198914	-8.5113093432438\\
4.4159998893738	-8.4754914575784\\
4.4229998588562	-8.4575841324083\\
4.4299998283386	-8.4611917789175\\
4.436999797821	-8.4886621927217\\
4.4439997673035	-8.5412143586254\\
4.451000213623	-8.6190397338199\\
4.4580001831055	-8.7214157206574\\
4.4650001525879	-8.8468019141084\\
4.4720001220703	-8.9929278528541\\
4.4790000915527	-9.1568972137364\\
4.4860000610352	-9.3352997936639\\
4.4930000305176	-9.5243650497266\\
4.5	-9.7201372698091\\
4.5069999694824	-9.9187034115257\\
4.5139999389648	-10.11642711943\\
4.5209999084473	-10.310209178209\\
4.5279998779297	-10.497707646045\\
4.5349998474121	-10.677502850319\\
4.5419998168945	-10.849176681263\\
4.548999786377	-11.01329471571\\
4.5560002326965	-11.171266360311\\
4.563000202179	-11.32514316554\\
4.5700001716614	-11.47735012575\\
4.5770001411438	-11.630410982215\\
4.5840001106262	-11.786676193058\\
4.5910000801086	-11.948096902664\\
4.5980000495911	-12.116043941203\\
4.6050000190735	-12.291192015947\\
4.6119999885559	-12.473451203427\\
4.6189999580383	-12.661967555005\\
4.6259999275208	-12.855177596806\\
4.6329998970032	-13.050927974106\\
4.6399998664856	-13.246649790893\\
4.646999835968	-13.439587267509\\
4.6539998054504	-13.627060073597\\
4.6609997749329	-13.806752026176\\
4.6680002212524	-13.976955728758\\
4.6750001907349	-14.13678307323\\
4.6820001602173	-14.286263562342\\
4.6890001296997	-14.426346591519\\
4.6960000991821	-14.55878542119\\
4.7030000686646	-14.685931572686\\
4.710000038147	-14.81047001761\\
4.7170000076294	-14.935131141308\\
4.7239999771118	-15.062425384541\\
4.7309999465942	-15.194400459758\\
4.7379999160767	-15.332468545065\\
4.7449998855591	-15.477284276653\\
4.7519998550415	-15.628687663066\\
4.7589998245239	-15.785721756475\\
4.7659997940063	-15.946702914579\\
4.7729997634888	-16.109369009802\\
4.7800002098083	-16.271076590057\\
4.7870001792908	-16.429066777047\\
4.7940001487732	-16.580751167127\\
4.8010001182556	-16.724005557381\\
4.808000087738	-16.857426504112\\
4.8150000572205	-16.980503134227\\
4.8220000267029	-17.093697196012\\
4.8289999961853	-17.198386648694\\
4.8359999656677	-17.296701424365\\
4.8429999351501	-17.391282107713\\
4.8499999046326	-17.484989438859\\
4.856999874115	-17.580597744679\\
4.8639998435974	-17.680533598967\\
4.8709998130798	-17.786651359335\\
4.8779997825623	-17.900072343209\\
4.8850002288818	-18.021097166212\\
4.8920001983643	-18.149172457869\\
4.8990001678467	-18.282940850421\\
4.9060001373291	-18.420352231224\\
4.9130001068115	-18.558842916427\\
4.9200000762939	-18.695580503987\\
4.9270000457764	-18.827754339919\\
4.9340000152588	-18.952883002361\\
4.9409999847412	-19.069110917157\\
4.9479999542236	-19.175440517762\\
4.9549999237061	-19.271865361631\\
4.9619998931885	-19.359379807262\\
4.9689998626709	-19.439868640616\\
4.9759998321533	-19.515878389051\\
4.9829998016357	-19.590337966595\\
4.9899997711182	-19.666239710722\\
4.9970002174377	-19.746344398838\\
5.0040001869202	-19.832923655028\\
5.0110001564026	-19.927560900753\\
5.018000125885	-20.031026243622\\
5.0250000953674	-20.143211414497\\
5.0320000648499	-20.263137363051\\
5.0390000343323	-20.389041366121\\
5.0460000038147	-20.518516616864\\
5.0529999732971	-20.648738783799\\
5.0599999427795	-20.776740468548\\
5.066999912262	-20.899731197569\\
5.0739998817444	-21.015419553391\\
5.0809998512268	-21.122297645748\\
5.0879998207092	-21.219844681705\\
5.0949997901917	-21.308613461318\\
5.1020002365112	-21.390179402791\\
5.1090002059937	-21.466962400498\\
5.1160001754761	-21.54196477106\\
5.1230001449585	-21.618451497982\\
5.1300001144409	-21.699624304805\\
5.1370000839233	-21.788332827793\\
5.1440000534058	-21.886834137864\\
5.1510000228882	-21.996616530387\\
5.1579999923706	-22.118293356492\\
5.164999961853	-22.251566724919\\
5.1719999313354	-22.39525320619\\
5.1789999008179	-22.547385359959\\
5.1859998703003	-22.705390449747\\
5.1929998397827	-22.866321356144\\
5.1999998092651	-23.027173540502\\
5.2069997787476	-23.185227531491\\
5.2140002250671	-23.338391189931\\
5.2210001945496	-23.485509098616\\
5.228000164032	-23.626568187823\\
5.2350001335144	-23.762771918124\\
5.2420001029968	-23.896480995583\\
5.2490000724792	-24.031012078941\\
5.2560000419617	-24.17034760411\\
5.2630000114441	-24.318801449663\\
5.2699999809265	-24.480687691721\\
5.2769999504089	-24.660018508524\\
5.2839999198914	-24.860253146796\\
5.2909998893738	-25.084116395841\\
5.2979998588562	-25.333462836163\\
5.3049998283386	-25.609195340191\\
5.311999797821	-25.911220960484\\
5.3189997673035	-26.238472901472\\
5.326000213623	-26.588971154158\\
5.3330001831055	-26.959970089631\\
5.3400001525879	-27.348186603721\\
5.3470001220703	-27.750144435189\\
5.3540000915527	-28.162604884244\\
5.3610000610352	-28.583060860015\\
5.3680000305176	-29.010247041497\\
5.375	-29.444549311118\\
5.3819999694824	-29.888249973235\\
5.3889999389648	-30.345506785244\\
5.3959999084473	-30.82203153083\\
5.4029998779297	-31.324429219501\\
5.4099998474121	-31.859181756852\\
5.4169998168945	-32.431137132379\\
5.423999786377	-33.041287882109\\
5.4310002326965	-33.683422291565\\
5.438000202179	-34.339250359515\\
5.4450001716614	-34.972157185255\\
5.4520001411438	-35.522040485319\\
5.4590001106262	-35.908058095906\\
5.4660000801086	-36.048862134874\\
5.4730000495911	-35.898832849011\\
5.4800000190735	-35.474659649215\\
5.4869999885559	-34.845455341555\\
5.4939999580383	-34.097023404399\\
5.5009999275208	-33.302117783032\\
5.5079998970032	-32.510079168713\\
5.5149998664856	-31.749286421155\\
5.521999835968	-31.033387786956\\
5.5289998054504	-30.36689531844\\
5.5359997749329	-29.749100750827\\
5.5430002212524	-29.176567870962\\
5.5500001907349	-28.644671636466\\
5.5570001602173	-28.148536085909\\
5.5640001296997	-27.683616946726\\
5.5710000991821	-27.24604608416\\
5.5780000686646	-26.832813542814\\
5.585000038147	-26.441828344152\\
5.5920000076294	-26.071875871894\\
5.5989999771118	-25.722500253861\\
5.6059999465942	-25.393836136601\\
5.6129999160767	-25.086408193241\\
5.6199998855591	-24.800930836737\\
5.6269998550415	-24.538110552649\\
5.6339998245239	-24.298479365794\\
5.6409997940063	-24.082253071785\\
5.6479997634888	-23.889227337057\\
5.6550002098083	-23.718706210375\\
5.6620001792908	-23.569462926812\\
5.6690001487732	-23.439735443581\\
5.6760001182556	-23.327262965036\\
5.683000087738	-23.229358013534\\
5.6900000572205	-23.143016984874\\
5.6970000267029	-23.065080360483\\
5.7039999961853	-22.992416097628\\
5.7109999656677	-22.922126556604\\
5.7179999351501	-22.851761587272\\
5.7249999046326	-22.779495991608\\
5.731999874115	-22.704257889523\\
5.7389998435974	-22.625784708383\\
5.7459998130798	-22.544588864343\\
5.7529997825623	-22.461846915139\\
5.7600002288818	-22.379224023776\\
5.7670001983643	-22.298645631686\\
5.7740001678467	-22.222080156381\\
5.7810001373291	-22.151314797268\\
5.7880001068115	-22.087765479268\\
5.7950000762939	-22.032345168587\\
5.8020000457764	-21.985359312601\\
5.8090000152588	-21.946481827443\\
5.8159999847412	-21.914758932608\\
5.8229999542236	-21.888683191496\\
5.8299999237061	-21.866315735463\\
5.8369998931885	-21.845448220328\\
5.8439998626709	-21.823805306623\\
5.8509998321533	-21.799265432304\\
5.8579998016357	-21.770078798518\\
5.8649997711182	-21.735044485079\\
5.8720002174377	-21.693644351163\\
5.8790001869202	-21.646085067172\\
5.8860001564026	-21.593260924892\\
5.893000125885	-21.536634265871\\
5.9000000953674	-21.478064570229\\
5.9070000648499	-21.419582274408\\
5.9140000343323	-21.363179439055\\
5.9210000038147	-21.310599160121\\
5.9279999732971	-21.263165257379\\
5.9349999427795	-21.221667702801\\
5.941999912262	-21.18628562101\\
5.9489998817444	-21.156579681065\\
5.9559998512268	-21.131528021426\\
5.9629998207092	-21.109617828807\\
5.9699997901917	-21.088992287356\\
5.9770002365112	-21.067627347617\\
5.9840002059937	-21.043538900887\\
5.9910001754761	-21.014989210316\\
5.9980001449585	-20.98068503851\\
6.0050001144409	-20.939911019933\\
6.0120000839233	-20.892617557115\\
6.0190000534058	-20.839413777498\\
6.0260000228882	-20.781486131936\\
6.0329999923706	-20.720453867099\\
6.039999961853	-20.658179584626\\
6.0469999313354	-20.59656540746\\
6.0539999008179	-20.537346443823\\
6.0609998703003	-20.481923098956\\
6.0679998397827	-20.431230664455\\
6.0749998092651	-20.385652721005\\
6.0819997787476	-20.344992730678\\
6.0890002250671	-20.308497416653\\
6.0960001945496	-20.274929158112\\
6.103000164032	-20.242690199534\\
6.1100001335144	-20.209975417878\\
6.1170001029968	-20.174962372807\\
6.1240000724792	-20.136006606674\\
6.1310000419617	-20.091817092342\\
6.1380000114441	-20.04160371403\\
6.1449999809265	-19.98516191482\\
6.1519999504089	-19.922891589188\\
6.1589999198914	-19.855735418667\\
6.1659998893738	-19.785069092318\\
6.1729998588562	-19.712530184331\\
6.1799998283386	-19.639840179737\\
6.186999797821	-19.568612160222\\
6.1939997673035	-19.500193027175\\
6.201000213623	-19.435527482425\\
6.2080001831055	-19.375083593407\\
6.2150001525879	-19.318801323563\\
6.2220001220703	-19.266117764776\\
6.2290000915527	-19.216014670252\\
6.2360000610352	-19.167127964658\\
6.2430000305176	-19.117885319677\\
6.25	-19.066669379892\\
6.2569999694824	-19.011989031581\\
6.2639999389648	-18.952637867629\\
6.2709999084473	-18.887835256883\\
6.2779998779297	-18.817299644683\\
6.2849998474121	-18.741279944022\\
6.2919998168945	-18.660515531435\\
6.298999786377	-18.576136872658\\
6.3060002326965	-18.489536840213\\
6.313000202179	-18.402202211646\\
6.3200001716614	-18.315560886624\\
6.3270001411438	-18.230818879805\\
6.3340001106262	-18.148861027555\\
6.3410000801086	-18.070156410951\\
6.3480000495911	-17.994721139283\\
6.3550000190735	-17.922130734659\\
6.3619999885559	-17.851562040924\\
6.3689999580383	-17.781883806828\\
6.3759999275208	-17.711770686876\\
6.3829998970032	-17.639843844584\\
6.3899998664856	-17.564818327723\\
6.396999835968	-17.485638090179\\
6.4039998054504	-17.401595282355\\
6.4109997749329	-17.312394783237\\
6.4180002212524	-17.218183785056\\
6.4250001907349	-17.119524485044\\
6.4320001602173	-17.017317650356\\
6.4390001296997	-16.912688258577\\
6.4460000991821	-16.806861811399\\
6.4530000686646	-16.7010199489\\
6.460000038147	-16.596181040339\\
6.4670000076294	-16.493098432877\\
6.4739999771118	-16.392184221343\\
6.4809999465942	-16.293488347658\\
6.4879999160767	-16.196687769433\\
6.4949998855591	-16.101138477729\\
6.5019998550415	-16.005937272614\\
6.5089998245239	-15.910025383502\\
6.5159997940063	-15.812298792177\\
6.5229997634888	-15.711729083881\\
6.5300002098083	-15.607467322192\\
6.5370001792908	-15.498940570322\\
6.5440001487732	-15.38589953133\\
6.5510001182556	-15.268446628061\\
6.558000087738	-15.147005665062\\
6.5650000572205	-15.022265149711\\
6.5720000267029	-14.895091580438\\
6.5789999961853	-14.766431486991\\
6.5859999656677	-14.637197569998\\
6.5929999351501	-14.508176212544\\
6.5999999046326	-14.379948920108\\
6.606999874115	-14.252841788312\\
6.6139998435974	-14.126895991784\\
6.6209998130798	-14.001879707712\\
6.6279997825623	-13.877322578128\\
6.6350002288818	-13.75257109398\\
6.6420001983643	-13.626869028124\\
6.6490001678467	-13.499448070955\\
6.6560001373291	-13.369608213868\\
6.6630001068115	-13.236804745842\\
6.6700000762939	-13.100704366079\\
6.6770000457764	-12.961224160882\\
6.6840000152588	-12.818536442735\\
6.6909999847412	-12.673048362598\\
6.6979999542236	-12.525352324072\\
6.7049999237061	-12.37616161383\\
6.7119998931885	-12.226235066308\\
6.7189998626709	-12.076299992534\\
6.7259998321533	-11.92699032126\\
6.7329998016357	-11.778793631903\\
6.7399997711182	-11.632025706152\\
6.7470002174377	-11.486815177522\\
6.7540001869202	-11.343134546758\\
6.7610001564026	-11.200825960913\\
6.768000125885	-11.059662311299\\
6.7750000953674	-10.919413943413\\
6.7820000648499	-10.779914209598\\
6.7890000343323	-10.641128612409\\
6.7960000038147	-10.503205013716\\
6.8029999732971	-10.366513223058\\
6.8099999427795	-10.231650513858\\
6.816999912262	-10.099436298001\\
6.8239998817444	-9.9708693384743\\
6.8309998512268	-9.8470731015601\\
6.8379998207092	-9.7292242126677\\
6.8449997901917	-9.6184698126502\\
6.8520002365112	-9.515841891725\\
6.8590002059937	-9.4221765101347\\
6.8660001754761	-9.3380390535169\\
6.8730001449585	-9.2636595136816\\
6.8800001144409	-9.1988877407387\\
6.8870000839233	-9.1431596903692\\
6.8940000534058	-9.0954939216928\\
6.9010000228882	-9.054505750656\\
6.9079999923706	-9.0184540132851\\
6.914999961853	-8.9853230391184\\
6.9219999313354	-8.952931244864\\
6.9289999008179	-8.9190661614566\\
6.9359998703003	-8.8816583060203\\
6.9429998397827	-8.8389406426246\\
6.9499998092651	-8.7896115289612\\
6.9569997787476	-8.7329698128484\\
6.9640002250671	-8.6689969032885\\
6.9710001945496	-8.598377487583\\
6.978000164032	-8.5224689854845\\
6.9850001335144	-8.4431982254377\\
6.9920001029968	-8.362928959186\\
6.9990000724792	-8.2842935873091\\
7.0060000419617	-8.210027641091\\
7.0130000114441	-8.1428077416864\\
7.0199999809265	-8.0851215983764\\
7.0269999504089	-8.039152432889\\
7.0339999198914	-8.0067015074055\\
7.0409998893738	-7.9891311506874\\
7.0479998588562	-7.9873349004116\\
7.0549998283386	-8.0017227158755\\
7.061999797821	-8.032226228607\\
7.0689997673035	-8.0783150585011\\
7.076000213623	-8.1390348297253\\
7.0830001831055	-8.2130475162854\\
7.0900001525879	-8.2987019943238\\
7.0970001220703	-8.3941092566459\\
7.1040000915527	-8.4972405762694\\
7.1110000610352	-8.606044660661\\
7.1180000305176	-8.7185549529412\\
7.125	-8.8330139872017\\
7.1319999694824	-8.947978911617\\
7.1389999389648	-9.0624032425218\\
7.1459999084473	-9.1756897902718\\
7.1529998779297	-9.2876907067118\\
7.1599998474121	-9.3986797194289\\
7.1669998168945	-9.5092684682475\\
7.173999786377	-9.6203033790654\\
7.1810002326965	-9.7327328855506\\
7.188000202179	-9.8474768517125\\
7.1950001716614	-9.9652962690542\\
7.2020001411438	-10.086680927692\\
7.2090001106262	-10.211776235621\\
7.2160000801086	-10.340321103153\\
7.2230000495911	-10.471655786155\\
7.2300000190735	-10.604735481989\\
7.2369999885559	-10.73822045974\\
7.2439999580383	-10.870573931768\\
7.2509999275208	-11.00021260311\\
7.2579998970032	-11.125659780923\\
7.2649998664856	-11.24570800186\\
7.271999835968	-11.359558035017\\
7.2789998054504	-11.466916797815\\
7.2859997749329	-11.568047615267\\
7.2930002212524	-11.663749217138\\
7.3000001907349	-11.755265877088\\
7.3070001602173	-11.844166892634\\
7.3140001296997	-11.932175134143\\
7.3210000991821	-12.020983581031\\
7.3280000686646	-12.112077421683\\
7.335000038147	-12.206585949379\\
7.3420000076294	-12.305160577399\\
7.3489999771118	-12.407899278837\\
7.3559999465942	-12.514319314759\\
7.3629999160767	-12.623389355013\\
7.3699998855591	-12.733604889497\\
7.3769998550415	-12.843127586095\\
7.3839998245239	-12.949960136724\\
7.3909997940063	-13.05216350172\\
7.3979997634888	-13.148073347246\\
7.4050002098083	-13.236504056062\\
7.4120001792908	-13.316904491433\\
7.4190001487732	-13.389448652946\\
7.4260001182556	-13.455024672698\\
7.433000087738	-13.515145932693\\
7.4400000572205	-13.571789682694\\
7.4470000267029	-13.627171699412\\
7.4539999961853	-13.683515984874\\
7.4609999656677	-13.742818253035\\
7.4679999351501	-13.806645058221\\
7.4749999046326	-13.875969343116\\
7.481999874115	-13.951074813744\\
7.4889998435974	-14.031503298714\\
7.4959998130798	-14.116085190678\\
7.5029997825623	-14.203021602321\\
7.5100002288818	-14.290046707357\\
7.5170001983643	-14.374646267729\\
7.5240001678467	-14.454320986835\\
7.5310001373291	-14.526877179759\\
7.5380001068115	-14.590694052583\\
7.5450000762939	-14.644946293264\\
7.5520000457764	-14.68972390483\\
7.5590000152588	-14.72604582331\\
7.5659999847412	-14.755746347105\\
7.5729999542236	-14.781269832718\\
7.5799999237061	-14.805392070337\\
7.5869998931885	-14.83092040277\\
7.5939998626709	-14.860396673494\\
7.6009998321533	-14.895848243213\\
7.6079998016357	-14.938587064748\\
7.6149997711182	-14.989080342945\\
7.6220002174377	-15.046897145587\\
7.6290001869202	-15.110713157768\\
7.6360001564026	-15.178423220488\\
7.643000125885	-15.247306153799\\
7.6500000953674	-15.314285566303\\
7.6570000648499	-15.376248723425\\
7.6640000343323	-15.430403796818\\
7.6710000038147	-15.474618595183\\
7.6779999732971	-15.507720934416\\
7.6849999427795	-15.529657373132\\
7.691999912262	-15.541526303632\\
7.6989998817444	-15.545457242296\\
7.7059998512268	-15.544351415007\\
7.7129998207092	-15.541538757493\\
7.7199997901917	-15.540420892944\\
7.7270002365112	-15.544095381544\\
7.7340002059937	-15.5550715834\\
7.7410001754761	-15.575015486503\\
7.7480001449585	-15.604614026087\\
7.7550001144409	-15.643482148618\\
7.7620000839233	-15.690192299774\\
7.7690000534058	-15.742350457368\\
7.7760000228882	-15.79681232248\\
7.7829999923706	-15.849951377163\\
7.789999961853	-15.898034599864\\
7.7969999313354	-15.937643509663\\
7.8039999008179	-15.966104586834\\
7.8109998703003	-15.981837153124\\
7.8179998397827	-15.984593969301\\
7.8249998092651	-15.97551734542\\
7.8319997787476	-15.956992625203\\
7.8390002250671	-15.932358454198\\
7.8460001945496	-15.905496320646\\
7.853000164032	-15.880394928311\\
7.8600001335144	-15.86072134284\\
7.8670001029968	-15.849478287322\\
7.8740000724792	-15.848712812945\\
7.8810000419617	-15.859359201628\\
7.8880000114441	-15.881131073467\\
7.8949999809265	-15.912531477843\\
7.9019999504089	-15.950951715384\\
7.9089999198914	-15.992863294664\\
7.9159998893738	-16.034134050732\\
7.9229998588562	-16.070436032368\\
7.9299998283386	-16.097724361684\\
7.936999797821	-16.11274882867\\
7.9439997673035	-16.113483263651\\
7.951000213623	-16.099424156436\\
7.9580001831055	-16.071689340988\\
7.9650001525879	-16.032863712836\\
7.9720001220703	-15.986674342303\\
7.9790000915527	-15.937514768244\\
7.9860000610352	-15.889934687772\\
7.9930000305176	-15.848160592101\\
8	-15.815683404384\\
};
\addlegendentry{S23}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.027967312726153\\
1.0069999694824	-0.031898785411185\\
1.0140000581741	-0.034079024753819\\
1.0210000276566	-0.034302371554901\\
1.027999997139	-0.03257802503716\\
1.0349999666214	-0.029128221065678\\
1.0420000553131	-0.024361336692131\\
1.0490000247955	-0.01882192347571\\
1.055999994278	-0.013129073641513\\
1.0629999637604	-0.0079032224441985\\
1.0700000524521	-0.0037082609047532\\
1.0770000219345	-0.00098212486071469\\
1.0839999914169	-1.3015236397389e-07\\
1.0909999608994	-0.00084398006637609\\
1.0980000495911	-0.0034001491864074\\
1.1050000190735	-0.0073714227381012\\
1.1119999885559	-0.012312214543277\\
1.1189999580383	-0.017679214440956\\
1.12600004673	-0.022883735468203\\
1.1330000162125	-0.027368997003238\\
1.1399999856949	-0.030657009477193\\
1.1469999551773	-0.032409093963298\\
1.154000043869	-0.032457334096373\\
1.1610000133514	-0.030824643750935\\
1.1679999828339	-0.027718736841097\\
1.1749999523163	-0.023500692989181\\
1.182000041008	-0.018653412083665\\
1.1890000104904	-0.013714328870784\\
1.1959999799728	-0.0092264358537538\\
1.2029999494553	-0.0056723098705341\\
1.210000038147	-0.0034259424712365\\
1.2170000076294	-0.0027153247123777\\
1.2239999771118	-0.0035995661333674\\
1.2309999465942	-0.0059672408526424\\
1.2380000352859	-0.0095471061154224\\
1.2450000047684	-0.013938180296278\\
1.2519999742508	-0.018660864792393\\
1.2589999437332	-0.023200361126626\\
1.2660000324249	-0.027069189978385\\
1.2730000019073	-0.029856596431587\\
1.2799999713898	-0.031276273608043\\
1.2869999408722	-0.031192029885236\\
1.2940000295639	-0.02963971999002\\
1.3009999990463	-0.026808630453306\\
1.3079999685287	-0.023030664532765\\
1.3150000572205	-0.01873279104805\\
1.3220000267029	-0.014394927815152\\
1.3289999961853	-0.010490377083619\\
1.3359999656677	-0.0074441714767956\\
1.3430000543594	-0.005575933183189\\
1.3500000238419	-0.0050768657146984\\
1.3569999933243	-0.0059906561847839\\
1.3639999628067	-0.0082057060945776\\
1.3710000514984	-0.011469988237678\\
1.3780000209808	-0.015423535777501\\
1.3849999904633	-0.019634687283504\\
1.3919999599457	-0.02364576171215\\
1.3990000486374	-0.027028554558316\\
1.4060000181198	-0.029423549188162\\
1.4129999876022	-0.030584872366812\\
1.4199999570847	-0.030405893630814\\
1.4270000457764	-0.028923815643976\\
1.4340000152588	-0.026321903051189\\
1.4409999847412	-0.022900280161863\\
1.4479999542236	-0.019047927071678\\
1.4550000429153	-0.015191964720973\\
1.4620000123978	-0.011758481802624\\
1.4689999818802	-0.0091166409467755\\
1.4759999513626	-0.0075492112224109\\
1.4830000400543	-0.0072188547882455\\
1.4900000095367	-0.0081525431149628\\
1.4969999790192	-0.010241333410988\\
1.5039999485016	-0.013251442597169\\
1.5110000371933	-0.016851948584311\\
1.5180000066757	-0.020653820838287\\
1.5249999761581	-0.024244267764349\\
1.5319999456406	-0.027241214637234\\
1.5390000343323	-0.029327668243604\\
1.5460000038147	-0.030291718337024\\
1.5529999732971	-0.030042285141979\\
1.5599999427795	-0.028627660560166\\
1.5670000314713	-0.026216966638177\\
1.5740000009537	-0.023089639522205\\
1.5809999704361	-0.019601193404909\\
1.5880000591278	-0.016138083902637\\
1.5950000286102	-0.013083381206253\\
1.6019999980927	-0.010769366919174\\
1.6089999675751	-0.0094441470437207\\
1.6160000562668	-0.0092473854304281\\
1.6230000257492	-0.01019553111205\\
1.6299999952316	-0.012180712641069\\
1.6369999647141	-0.014984353445726\\
1.6440000534058	-0.018302586463839\\
1.6510000228882	-0.021776185208709\\
1.6579999923706	-0.025031831131476\\
1.664999961853	-0.027722901272624\\
1.6720000505447	-0.029567995753314\\
1.6790000200272	-0.030379346175254\\
1.6859999895096	-0.030084342331898\\
1.692999958992	-0.028729802642075\\
1.7000000476837	-0.026482448159253\\
1.7070000171661	-0.023600599199376\\
1.7139999866486	-0.020410072533286\\
1.720999956131	-0.017269968199068\\
1.7280000448227	-0.014524373293234\\
1.7350000143051	-0.012476459405597\\
1.7419999837875	-0.011347144952367\\
1.74899995327	-0.011259392887565\\
1.7560000419617	-0.012218886706209\\
1.7630000114441	-0.014122593884708\\
1.7699999809265	-0.016761747973585\\
1.7769999504089	-0.019853252757904\\
1.7840000391006	-0.023066315144966\\
1.7910000085831	-0.026057085427562\\
1.7979999780655	-0.028508964085815\\
1.8049999475479	-0.030167065513422\\
1.8120000362396	-0.030865326676457\\
1.819000005722	-0.030539568414291\\
1.8259999752045	-0.029243994069235\\
1.8329999446869	-0.027136457487478\\
1.8400000333786	-0.024458661983699\\
1.847000002861	-0.02151714765656\\
1.8539999723434	-0.018640179683159\\
1.8609999418259	-0.016149925690396\\
1.8680000305176	-0.014319309172717\\
1.875	-0.013352293388824\\
1.8819999694824	-0.013353662023489\\
1.8890000581741	-0.014326814029008\\
1.8960000276566	-0.016167269919601\\
1.902999997139	-0.01867919798453\\
1.9099999666214	-0.021596283881717\\
1.9170000553131	-0.024605531312423\\
1.9240000247955	-0.027391978934267\\
1.930999994278	-0.029660615829147\\
1.9379999637604	-0.031177198918325\\
1.9450000524521	-0.031793258080898\\
1.9520000219345	-0.031454362050936\\
1.9589999914169	-0.030214854325176\\
1.9659999608994	-0.02822671186055\\
1.9730000495911	-0.025722122338838\\
1.9800000190735	-0.02298506310055\\
1.9869999885559	-0.020326111614722\\
1.9939999580383	-0.018045252712448\\
2.0009999275208	-0.016396513604268\\
2.0079998970032	-0.015562726308436\\
2.0150001049042	-0.015643660956155\\
2.0220000743866	-0.016633667678197\\
2.029000043869	-0.018432573377325\\
2.0360000133514	-0.020852336927289\\
2.0429999828339	-0.023638383135679\\
2.0499999523163	-0.026497013968965\\
2.0569999217987	-0.0291314749735\\
2.0639998912811	-0.0312639912648\\
2.0710000991821	-0.032681213708387\\
2.0780000686646	-0.033243255489797\\
2.085000038147	-0.032904568685977\\
2.0920000076294	-0.031721315513925\\
2.0989999771118	-0.029837382059828\\
2.1059999465942	-0.027478257591132\\
2.1129999160767	-0.024912454562839\\
2.1199998855591	-0.022434806307795\\
2.1270000934601	-0.020327789422888\\
2.1340000629425	-0.018829531054656\\
2.1410000324249	-0.01811254340556\\
2.1480000019073	-0.018266366501298\\
2.1549999713898	-0.019281655369836\\
2.1619999408722	-0.021060704015655\\
2.1689999103546	-0.023420380970148\\
2.1760001182556	-0.026118841439606\\
2.183000087738	-0.028874891368088\\
2.1900000572205	-0.031405778318535\\
2.1970000267029	-0.03345184175908\\
2.2039999961853	-0.034804482959436\\
2.2109999656677	-0.035340996427551\\
2.2179999351501	-0.035016467626987\\
2.2249999046326	-0.033890077125959\\
2.2320001125336	-0.032100333274378\\
2.239000082016	-0.029865276724156\\
2.2460000514984	-0.027444097876591\\
2.2530000209808	-0.02511830683948\\
2.2599999904633	-0.023157998412993\\
2.2669999599457	-0.02178905866357\\
2.2739999294281	-0.021176436737631\\
2.2809998989105	-0.021401477913954\\
2.2880001068115	-0.022453873009541\\
2.2950000762939	-0.024236887741201\\
2.3020000457764	-0.026574942560057\\
2.3090000152588	-0.029228802426009\\
2.3159999847412	-0.031930934353121\\
2.3229999542236	-0.03440818580187\\
2.3299999237061	-0.03640904329715\\
2.3369998931885	-0.037740239537041\\
2.3440001010895	-0.0382758826886\\
2.3510000705719	-0.037984438322156\\
2.3580000400543	-0.036917290608706\\
2.3650000095367	-0.035218510948052\\
2.3719999790192	-0.033091904838322\\
2.3789999485016	-0.03079535864529\\
2.385999917984	-0.028598027818172\\
2.3929998874664	-0.026763157178975\\
2.4000000953674	-0.025510548197956\\
2.4070000648499	-0.024996487346423\\
2.4140000343323	-0.025299815286941\\
2.4210000038147	-0.02640847094723\\
2.4279999732971	-0.028225634544732\\
2.4349999427795	-0.030579824974775\\
2.441999912262	-0.033236631899539\\
2.4489998817444	-0.035938608585349\\
2.4560000896454	-0.03841354308988\\
2.4630000591278	-0.040419509187607\\
2.4700000286102	-0.041769236346314\\
2.4769999980927	-0.042339422969089\\
2.4839999675751	-0.042100252433156\\
2.4909999370575	-0.041105678276948\\
2.4979999065399	-0.039495520520033\\
2.5050001144409	-0.037471313789359\\
2.5120000839233	-0.035284522087413\\
2.5190000534058	-0.033205034153642\\
2.5260000228882	-0.031484415999298\\
2.5329999923706	-0.03034112979753\\
2.539999961853	-0.029929587958396\\
2.5469999313354	-0.030324519711722\\
2.5539999008179	-0.031514946923645\\
2.5610001087189	-0.033406346029642\\
2.5680000782013	-0.035824189070615\\
2.5750000476837	-0.038543524599379\\
2.5820000171661	-0.041301404439765\\
2.5889999866486	-0.043836896380112\\
2.595999956131	-0.045908427085824\\
2.6029999256134	-0.047324842082371\\
2.6099998950958	-0.047974246933655\\
2.6170001029968	-0.047820068921791\\
2.6240000724792	-0.046918774412246\\
2.6310000419617	-0.045405416692763\\
2.6380000114441	-0.043486796685933\\
2.6449999809265	-0.041410281999865\\
2.6519999504089	-0.039442376472803\\
2.6589999198914	-0.037836665023975\\
2.6659998893738	-0.036808912939554\\
2.6730000972748	-0.036515059554796\\
2.6800000667572	-0.037030685659234\\
2.6870000362396	-0.038344386663391\\
2.694000005722	-0.04036081519315\\
2.7009999752045	-0.042908581402064\\
2.7079999446869	-0.045760172668021\\
2.7149999141693	-0.048654828137432\\
2.7219998836517	-0.051328456328315\\
2.7290000915527	-0.053539033677122\\
2.7360000610352	-0.05509661625637\\
2.7430000305176	-0.055883794060437\\
2.75	-0.055862522046005\\
2.7569999694824	-0.055092467630144\\
2.7639999389648	-0.053707189514974\\
2.7709999084473	-0.051912369953874\\
2.7780001163483	-0.049959600333452\\
2.7850000858307	-0.048116404195603\\
2.7920000553131	-0.046642285400489\\
2.7990000247955	-0.045757722396834\\
2.805999994278	-0.045616569975539\\
2.8129999637604	-0.04630283500469\\
2.8199999332428	-0.047802322709423\\
2.8269999027252	-0.050023197467375\\
2.8340001106262	-0.052794624041977\\
2.8410000801086	-0.055881689635361\\
2.8480000495911	-0.059024410318336\\
2.8550000190735	-0.061948771340771\\
2.8619999885559	-0.064408906615057\\
2.8689999580383	-0.066211556082402\\
2.8759999275208	-0.067230400422695\\
2.8829998970032	-0.067428121377098\\
2.8900001049042	-0.06686028524085\\
2.8970000743866	-0.065662785990182\\
2.904000043869	-0.064043748015333\\
2.9110000133514	-0.062261826846703\\
2.9179999828339	-0.060590954200226\\
2.9249999523163	-0.059299675518442\\
2.9319999217987	-0.058617251234333\\
2.9389998912811	-0.058705130168421\\
2.9460000991821	-0.059651327749111\\
2.9530000686646	-0.061449135679343\\
2.960000038147	-0.064005367467356\\
2.9670000076294	-0.067147013128542\\
2.9739999771118	-0.070633258575035\\
2.9809999465942	-0.074195221453466\\
2.9879999160767	-0.077551174073806\\
2.9949998855591	-0.080442333075029\\
3.0020000934601	-0.082664135854055\\
3.0090000629425	-0.084081201377169\\
3.0160000324249	-0.084652584038334\\
3.0230000019073	-0.084425933484727\\
3.0299999713898	-0.083545808498472\\
3.0369999408722	-0.082223083377771\\
3.0439999103546	-0.080726880734987\\
3.0510001182556	-0.079346487593566\\
3.058000087738	-0.078361518300148\\
3.0650000572205	-0.078016005190278\\
3.0720000267029	-0.078491458777845\\
3.0789999961853	-0.079880181804404\\
3.0859999656677	-0.082187296413148\\
3.0929999351501	-0.085318293925512\\
3.0999999046326	-0.089096126920788\\
3.1070001125336	-0.093274124248629\\
3.114000082016	-0.09756748096028\\
3.1210000514984	-0.10167942812894\\
3.1280000209808	-0.10533188238329\\
3.1349999904633	-0.10830351151138\\
3.1419999599457	-0.1104446169135\\
3.1489999294281	-0.11170392691259\\
3.1559998989105	-0.11212515461167\\
3.1630001068115	-0.11185392716041\\
3.1700000762939	-0.11111232162431\\
3.1770000457764	-0.11018548421112\\
3.1840000152588	-0.10938181816577\\
3.1909999847412	-0.10900824316705\\
3.1979999542236	-0.1093331530644\\
3.2049999237061	-0.11055933886941\\
3.2119998931885	-0.11279939922981\\
3.2190001010895	-0.11607045823449\\
3.2260000705719	-0.12028396902104\\
3.2330000400543	-0.12525644346392\\
3.2400000095367	-0.13073373019506\\
3.2469999790192	-0.1364107429507\\
3.2539999485016	-0.14196350809428\\
3.260999917984	-0.14709000762586\\
3.2679998874664	-0.15153977969174\\
3.2750000953674	-0.15514180338603\\
3.2820000648499	-0.15782876651076\\
3.2890000343323	-0.1596370733957\\
3.2960000038147	-0.16071508048909\\
3.3029999732971	-0.16130074230765\\
3.3099999427795	-0.16170464214125\\
3.316999912262	-0.16227035340664\\
3.3239998817444	-0.16334340402074\\
3.3310000896454	-0.16523469881751\\
3.3380000591278	-0.1681858429949\\
3.3450000286102	-0.17234564696957\\
3.3519999980927	-0.17775643799033\\
3.3589999675751	-0.18434482349084\\
3.3659999370575	-0.19192987707871\\
3.3729999065399	-0.2002433810833\\
3.3800001144409	-0.20895885339606\\
3.3870000839233	-0.21771820952039\\
3.3940000534058	-0.22618526702847\\
3.4010000228882	-0.23406798783214\\
3.4079999923706	-0.24116417630749\\
3.414999961853	-0.24738078680124\\
3.4219999313354	-0.25274833807192\\
3.4289999008179	-0.2574230645096\\
3.4360001087189	-0.26167215097017\\
3.4430000782013	-0.26584977512357\\
3.4500000476837	-0.27036355002398\\
3.4570000171661	-0.27563623498732\\
3.4639999866486	-0.28206006779953\\
3.470999956131	-0.28996257980248\\
3.4779999256134	-0.29956639469899\\
3.4849998950958	-0.31098269019555\\
3.4920001029968	-0.32418842782574\\
3.4990000724792	-0.33903795322843\\
3.5060000419617	-0.35527425506136\\
3.5130000114441	-0.3725614974572\\
3.5199999809265	-0.39052393183987\\
3.5269999504089	-0.40878738497466\\
3.5339999198914	-0.4270316761971\\
3.5409998893738	-0.44502636857347\\
3.5480000972748	-0.46267246021328\\
3.5550000667572	-0.4800194280003\\
3.5620000362396	-0.49728148748042\\
3.569000005722	-0.5148190480922\\
3.5759999752045	-0.5331285487756\\
3.5829999446869	-0.55279852440064\\
3.5899999141693	-0.57446767627378\\
3.5969998836517	-0.59877913913051\\
3.6040000915527	-0.6263289932165\\
3.6110000610352	-0.6576272559733\\
3.6180000305176	-0.69306555959691\\
3.625	-0.73289963025212\\
3.6319999694824	-0.77724490128435\\
3.6389999389648	-0.82609089460151\\
3.6459999084473	-0.8793327795008\\
3.6530001163483	-0.93681323583886\\
3.6600000858307	-0.99838158472616\\
3.6670000553131	-1.0639616963281\\
3.6740000247955	-1.1336111416759\\
3.680999994278	-1.2075909982269\\
3.6879999637604	-1.2864192934661\\
3.6949999332428	-1.3709050339233\\
3.7019999027252	-1.4621746178321\\
3.7090001106262	-1.5616693295271\\
3.7160000801086	-1.6711264722803\\
3.7230000495911	-1.7925441596873\\
3.7300000190735	-1.9281263919782\\
3.7369999885559	-2.0802296096247\\
3.7439999580383	-2.2512904106086\\
3.7509999275208	-2.4437625360167\\
3.7579998970032	-2.6600420304079\\
3.7650001049042	-2.902395564228\\
3.7720000743866	-3.1728753393713\\
3.779000043869	-3.4732241682979\\
3.7860000133514	-3.8047466644749\\
3.7929999828339	-4.1681508457035\\
3.7999999523163	-4.5633069240424\\
3.8069999217987	-4.9889381903529\\
3.8139998912811	-5.442181932882\\
3.8210000991821	-5.9180165202452\\
3.8280000686646	-6.4085545116431\\
3.835000038147	-6.9022617347107\\
3.8420000076294	-7.383280374849\\
3.8489999771118	-7.8312665093461\\
3.8559999465942	-8.2222550097327\\
3.8629999160767	-8.5311744083286\\
3.8699998855591	-8.7360619693386\\
3.8770000934601	-8.823019442845\\
3.8840000629425	-8.7898970295431\\
3.8910000324249	-8.6468133922012\\
3.8980000019073	-8.4132311236011\\
3.9049999713898	-8.1131374845262\\
3.9119999408722	-7.770488358644\\
3.9189999103546	-7.4062088307066\\
3.9260001182556	-7.0369262957978\\
3.933000087738	-6.6749125909828\\
3.9400000572205	-6.328680246955\\
3.9470000267029	-6.0037538919917\\
3.9539999961853	-5.7034100229923\\
3.9609999656677	-5.4292883806022\\
3.9679999351501	-5.181852291623\\
3.9749999046326	-4.9607354943143\\
3.9820001125336	-4.7649694888956\\
3.989000082016	-4.5931736963325\\
3.9960000514984	-4.4436581529716\\
4.0029997825623	-4.3145303008935\\
4.0100002288818	-4.2037676642407\\
4.0170001983643	-4.1092869864109\\
4.0240001678467	-4.0290134315742\\
4.0310001373291	-3.9609615340055\\
4.0380001068115	-3.9032984315408\\
4.0450000762939	-3.8544276165466\\
4.0520000457764	-3.8130588672961\\
4.0590000152588	-3.7782520487597\\
4.0659999847412	-3.7494765648546\\
4.0729999542236	-3.7266043170559\\
4.0799999237061	-3.7099045678169\\
4.0869998931885	-3.7000063190385\\
4.0939998626709	-3.6978210611354\\
4.1009998321533	-3.7044632770779\\
4.1079998016357	-3.721138857954\\
4.1149997711182	-3.7490512027827\\
4.1220002174377	-3.7892838926325\\
4.1290001869202	-3.8427114365738\\
4.1360001564026	-3.9099129958513\\
4.143000125885	-3.9911104523001\\
4.1500000953674	-4.0861272391045\\
4.1570000648499	-4.1943818557\\
4.1640000343323	-4.3149113966789\\
4.1710000038147	-4.446444623242\\
4.1779999732971	-4.5875116679665\\
4.1849999427795	-4.7366042272167\\
4.191999912262	-4.8923876492035\\
4.1989998817444	-5.0539228981123\\
4.2059998512268	-5.2209353294401\\
4.2129998207092	-5.3940312276173\\
4.2199997901917	-5.5749216088065\\
4.2270002365112	-5.7665499210132\\
4.2340002059937	-5.9731845888648\\
4.2410001754761	-6.2004420460709\\
4.2480001449585	-6.4552803988266\\
4.2550001144409	-6.7460008931416\\
4.2620000839233	-7.0823055997568\\
4.2690000534058	-7.4754725472587\\
4.2760000228882	-7.9387144227759\\
4.2829999923706	-8.4878382306263\\
4.289999961853	-9.142354984202\\
4.2969999313354	-9.9273537757586\\
4.3039999008179	-10.876720264248\\
4.3109998703003	-12.038938176748\\
4.3179998397827	-13.488323462972\\
4.3249998092651	-15.349102953082\\
4.3319997787476	-17.85453438322\\
4.3390002250671	-21.522301086701\\
4.3460001945496	-27.74306124297\\
4.353000164032	-31.452888452967\\
4.3600001335144	-23.561073110665\\
4.3670001029968	-18.915922372567\\
4.3740000724792	-15.864065710974\\
4.3810000419617	-13.626478219999\\
4.3880000114441	-11.883000793724\\
4.3949999809265	-10.474053032961\\
4.4019999504089	-9.3087401722031\\
4.4089999198914	-8.3301415535945\\
4.4159998893738	-7.4999367359662\\
4.4229998588562	-6.7907823662214\\
4.4299998283386	-6.1821748746187\\
4.436999797821	-5.658069838284\\
4.4439997673035	-5.2054154150752\\
4.451000213623	-4.8132664374117\\
4.4580001831055	-4.47219765656\\
4.4650001525879	-4.1739590657798\\
4.4720001220703	-3.9112584563667\\
4.4790000915527	-3.6776648816617\\
4.4860000610352	-3.4675612855369\\
4.4930000305176	-3.2761523401405\\
4.5	-3.0994747138075\\
4.5069999694824	-2.9344161416279\\
4.5139999389648	-2.7786917614636\\
4.5209999084473	-2.6307985350269\\
4.5279998779297	-2.4899298033401\\
4.5349998474121	-2.3558507469822\\
4.5419998168945	-2.2287491390161\\
4.548999786377	-2.1090831920572\\
4.5560002326965	-1.997421622048\\
4.563000202179	-1.894307022379\\
4.5700001716614	-1.8001389289272\\
4.5770001411438	-1.7150865528483\\
4.5840001106262	-1.6390389480889\\
4.5910000801086	-1.571578016109\\
4.5980000495911	-1.5119949558955\\
4.6050000190735	-1.4593263571021\\
4.6119999885559	-1.4124169858615\\
4.6189999580383	-1.3699975897385\\
4.6259999275208	-1.330782036123\\
4.6329998970032	-1.2935606143035\\
4.6399998664856	-1.257286632012\\
4.646999835968	-1.2211549675056\\
4.6539998054504	-1.1846534362335\\
4.6609997749329	-1.1475809493675\\
4.6680002212524	-1.1100339548931\\
4.6750001907349	-1.072382160872\\
4.6820001602173	-1.0351907455997\\
4.6890001296997	-0.99914148251815\\
4.6960000991821	-0.96495640772974\\
4.7030000686646	-0.93330376284881\\
4.710000038147	-0.90472915941357\\
4.7170000076294	-0.87959227576977\\
4.7239999771118	-0.85803491182367\\
4.7309999465942	-0.8399690881546\\
4.7379999160767	-0.82507419952959\\
4.7449998855591	-0.8128412207121\\
4.7519998550415	-0.80261467794766\\
4.7589998245239	-0.79365160182427\\
4.7659997940063	-0.78520648313377\\
4.7729997634888	-0.77658355043514\\
4.7800002098083	-0.76722052627247\\
4.7870001792908	-0.75672467538064\\
4.7940001487732	-0.74492044780973\\
4.8010001182556	-0.7318473868946\\
4.808000087738	-0.71775831218206\\
4.8150000572205	-0.70307521654714\\
4.8220000267029	-0.68834090870854\\
4.8289999961853	-0.67415743987129\\
4.8359999656677	-0.66111919216661\\
4.8429999351501	-0.64975374152861\\
4.8499999046326	-0.64046114324779\\
4.856999874115	-0.63347802665686\\
4.8639998435974	-0.62885846572289\\
4.8709998130798	-0.62646630715702\\
4.8779997825623	-0.62599657235598\\
4.8850002288818	-0.62700025608995\\
4.8920001983643	-0.6289379477472\\
4.8990001678467	-0.63123264566932\\
4.9060001373291	-0.63332837355844\\
4.9130001068115	-0.63474809092724\\
4.9200000762939	-0.63514719941167\\
4.9270000457764	-0.63433963643811\\
4.9340000152588	-0.63232089124402\\
4.9409999847412	-0.62927002555767\\
4.9479999542236	-0.62551924839053\\
4.9549999237061	-0.62152172426758\\
4.9619998931885	-0.61780280293722\\
4.9689998626709	-0.61490132395988\\
4.9759998321533	-0.61331468073216\\
4.9829998016357	-0.61345390528087\\
4.9899997711182	-0.61559670612353\\
4.9970002174377	-0.6198664863972\\
5.0040001869202	-0.62622108398397\\
5.0110001564026	-0.63446286019814\\
5.018000125885	-0.64425921367656\\
5.0250000953674	-0.65517985573236\\
5.0320000648499	-0.66674589621917\\
5.0390000343323	-0.67847679752737\\
5.0460000038147	-0.68995202296009\\
5.0529999732971	-0.70085475001217\\
5.0599999427795	-0.71100175476231\\
5.066999912262	-0.72037812581833\\
5.0739998817444	-0.72913485626342\\
5.0809998512268	-0.73757277262695\\
5.0879998207092	-0.74612704132005\\
5.0949997901917	-0.75530766025409\\
5.1020002365112	-0.76566655637063\\
5.1090002059937	-0.77773736203822\\
5.1160001754761	-0.79198922970823\\
5.1230001449585	-0.80878575061047\\
5.1300001144409	-0.828356434232\\
5.1370000839233	-0.85078636389119\\
5.1440000534058	-0.87600449236238\\
5.1510000228882	-0.90381865220439\\
5.1579999923706	-0.93393584906522\\
5.164999961853	-0.96600154365583\\
5.1719999313354	-0.99965724685684\\
5.1789999008179	-1.0345914374069\\
5.1859998703003	-1.0705874165762\\
5.1929998397827	-1.107570234939\\
5.1999998092651	-1.1456289959585\\
5.2069997787476	-1.1850384102394\\
5.2140002250671	-1.2262555270089\\
5.2210001945496	-1.2698956824334\\
5.228000164032	-1.3167097066417\\
5.2350001335144	-1.3675321331588\\
5.2420001029968	-1.4232370742892\\
5.2490000724792	-1.4846962158924\\
5.2560000419617	-1.5527354202813\\
5.2630000114441	-1.6281055146778\\
5.2699999809265	-1.7114592408739\\
5.2769999504089	-1.8033688176437\\
5.2839999198914	-1.9043250837996\\
5.2909998893738	-2.0147807656538\\
5.2979998588562	-2.1351972023524\\
5.3049998283386	-2.2661096104576\\
5.311999797821	-2.4081939617441\\
5.3189997673035	-2.5623517781847\\
5.326000213623	-2.7297807934095\\
5.3330001831055	-2.9120503807316\\
5.3400001525879	-3.1111738573768\\
5.3470001220703	-3.3296550113034\\
5.3540000915527	-3.5705535143371\\
5.3610000610352	-3.8375205841116\\
5.3680000305176	-4.1348594381887\\
5.375	-4.4675870745553\\
5.3819999694824	-4.8415257284818\\
5.3889999389648	-5.2634491986146\\
5.3959999084473	-5.7412915006286\\
5.4029998779297	-6.2844681033731\\
5.4099998474121	-6.9043595672082\\
5.4169998168945	-7.6150394477454\\
5.423999786377	-8.4343882428856\\
5.4310002326965	-9.3858295853109\\
5.438000202179	-10.501082138514\\
5.4450001716614	-11.824611205465\\
5.4520001411438	-13.42070251349\\
5.4590001106262	-15.383121389624\\
5.4660000801086	-17.834953053039\\
5.4730000495911	-20.80538687852\\
5.4800000190735	-23.315949637878\\
5.4869999885559	-22.535692673296\\
5.4939999580383	-19.587765929048\\
5.5009999275208	-16.832287732246\\
5.5079998970032	-14.618669326431\\
5.5149998664856	-12.84091118673\\
5.521999835968	-11.38502034985\\
5.5289998054504	-10.170141827492\\
5.5359997749329	-9.1409029012852\\
5.5430002212524	-8.2585493348873\\
5.5500001907349	-7.495087123695\\
5.5570001602173	-6.8296245668511\\
5.5640001296997	-6.2461067433224\\
5.5710000991821	-5.7318735734337\\
5.5780000686646	-5.2767263156148\\
5.585000038147	-4.8723024960927\\
5.5920000076294	-4.511633946015\\
5.5989999771118	-4.1888735684376\\
5.6059999465942	-3.8990645494749\\
5.6129999160767	-3.6380006741298\\
5.6199998855591	-3.4020868116624\\
5.6269998550415	-3.188268604466\\
5.6339998245239	-2.9939349485075\\
5.6409997940063	-2.8168618600711\\
5.6479997634888	-2.6551479337548\\
5.6550002098083	-2.5071628096373\\
5.6620001792908	-2.3714976640784\\
5.6690001487732	-2.2469208851869\\
5.6760001182556	-2.1323512884269\\
5.683000087738	-2.0268208792233\\
5.6900000572205	-1.9294546666188\\
5.6970000267029	-1.8394586308928\\
5.7039999961853	-1.7561101594623\\
5.7109999656677	-1.6787494705354\\
5.7179999351501	-1.6067813106339\\
5.7249999046326	-1.5396772567166\\
5.731999874115	-1.4769743441947\\
5.7389998435974	-1.4182783910959\\
5.7459998130798	-1.3632542039883\\
5.7529997825623	-1.3116335998699\\
5.7600002288818	-1.2631960464921\\
5.7670001983643	-1.2177641253639\\
5.7740001678467	-1.1751894181574\\
5.7810001373291	-1.1353393562147\\
5.7880001068115	-1.0980863098705\\
5.7950000762939	-1.0632920180439\\
5.8020000457764	-1.0308046207043\\
5.8090000152588	-1.0004541920306\\
5.8159999847412	-0.97204818509917\\
5.8229999542236	-0.94537580383596\\
5.8299999237061	-0.92022407672058\\
5.8369998931885	-0.89637528463874\\
5.8439998626709	-0.87363242951482\\
5.8509998321533	-0.8518181619428\\
5.8579998016357	-0.83079274783921\\
5.8649997711182	-0.81046278564552\\
5.8720002174377	-0.790778830375\\
5.8790001869202	-0.77173842204039\\
5.8860001564026	-0.75337912575529\\
5.893000125885	-0.73577030011033\\
5.9000000953674	-0.71899868787846\\
5.9070000648499	-0.7031531708078\\
5.9140000343323	-0.68831017069563\\
5.9210000038147	-0.67452096456309\\
5.9279999732971	-0.66179986020761\\
5.9349999427795	-0.65011990159613\\
5.941999912262	-0.63940461893435\\
5.9489998817444	-0.62954017423542\\
5.9559998512268	-0.62037617356404\\
5.9629998207092	-0.61174250870226\\
5.9699997901917	-0.60346313582261\\
5.9770002365112	-0.5953712362449\\
5.9840002059937	-0.58732554271591\\
5.9910001754761	-0.57922879098316\\
5.9980001449585	-0.57102643570644\\
6.0050001144409	-0.56272436146246\\
6.0120000839233	-0.55437666459425\\
6.0190000534058	-0.54608405883811\\
6.0260000228882	-0.53798028459294\\
6.0329999923706	-0.53022243821696\\
6.039999961853	-0.52295938099258\\
6.0469999313354	-0.51632958489565\\
6.0539999008179	-0.51043612642864\\
6.0609998703003	-0.50533402431479\\
6.0679998397827	-0.50102699949539\\
6.0749998092651	-0.49746002139753\\
6.0819997787476	-0.49452929647224\\
6.0890002250671	-0.49208607750897\\
6.0960001945496	-0.48995286486147\\
6.103000164032	-0.48794459117911\\
6.1100001335144	-0.48588061661932\\
6.1170001029968	-0.48361471458414\\
6.1240000724792	-0.48103456242337\\
6.1310000419617	-0.47809342915818\\
6.1380000114441	-0.47480074638952\\
6.1449999809265	-0.47122396468856\\
6.1519999504089	-0.46748829161372\\
6.1589999198914	-0.4637570961367\\
6.1659998893738	-0.46021762933413\\
6.1729998588562	-0.4570576899421\\
6.1799998283386	-0.45444785581279\\
6.186999797821	-0.45252203407342\\
6.1939997673035	-0.45136693227952\\
6.201000213623	-0.45100073048603\\
6.2080001831055	-0.45138312157163\\
6.2150001525879	-0.45240972938907\\
6.2220001220703	-0.45392661187938\\
6.2290000915527	-0.45574620464255\\
6.2360000610352	-0.45766156867602\\
6.2430000305176	-0.45947737158263\\
6.25	-0.46102057407199\\
6.2569999694824	-0.46216682273332\\
6.2639999389648	-0.46285367377951\\
6.2709999084473	-0.46308759575402\\
6.2779998779297	-0.46293942091962\\
6.2849998474121	-0.46254890548647\\
6.2919998168945	-0.4620970990196\\
6.298999786377	-0.46180046949654\\
6.3060002326965	-0.46188273519639\\
6.313000202179	-0.46254557549195\\
6.3200001716614	-0.463956791202\\
6.3270001411438	-0.46623158117769\\
6.3340001106262	-0.46941448779832\\
6.3410000801086	-0.47347702998182\\
6.3480000495911	-0.47832337485797\\
6.3550000190735	-0.48379189327566\\
6.3619999885559	-0.48968489921809\\
6.3689999580383	-0.49577691823261\\
6.3759999275208	-0.5018445641781\\
6.3829998970032	-0.50769063184145\\
6.3899998664856	-0.51316737357166\\
6.396999835968	-0.51819670879826\\
6.4039998054504	-0.52277244073102\\
6.4109997749329	-0.52696904319276\\
6.4180002212524	-0.53093645326723\\
6.4250001907349	-0.53488292818339\\
6.4320001602173	-0.53905791038778\\
6.4390001296997	-0.54372502961496\\
6.4460000991821	-0.54913762995713\\
6.4530000686646	-0.55551350194728\\
6.460000038147	-0.56301027627364\\
6.4670000076294	-0.57171213905371\\
6.4739999771118	-0.5816230420877\\
6.4809999465942	-0.59266241759463\\
6.4879999160767	-0.60468217522741\\
6.4949998855591	-0.61747394571724\\
6.5019998550415	-0.63079437335185\\
6.5089998245239	-0.64439826299302\\
6.5159997940063	-0.65806267701674\\
6.5229997634888	-0.67161282798914\\
6.5300002098083	-0.68494908820104\\
6.5370001792908	-0.69805829042708\\
6.5440001487732	-0.71102416824738\\
6.5510001182556	-0.72402076419415\\
6.558000087738	-0.73730136204744\\
6.5650000572205	-0.75117989924951\\
6.5720000267029	-0.76599969703092\\
6.5789999961853	-0.78210518579245\\
6.5859999656677	-0.79981129166856\\
6.5929999351501	-0.81937582814201\\
6.5999999046326	-0.84097884406711\\
6.606999874115	-0.86470660661162\\
6.6139998435974	-0.89055375466922\\
6.6209998130798	-0.91841648484168\\
6.6279997825623	-0.94812761672651\\
6.6350002288818	-0.97945944414787\\
6.6420001983643	-1.0121737370352\\
6.6490001678467	-1.0460468149091\\
6.6560001373291	-1.080906321236\\
6.6630001068115	-1.1166677523062\\
6.6700000762939	-1.1533507724661\\
6.6770000457764	-1.1911092197686\\
6.6840000152588	-1.2302175852745\\
6.6909999847412	-1.2710835384841\\
6.6979999542236	-1.3142103343418\\
6.7049999237061	-1.3601822299732\\
6.7119998931885	-1.4096229281877\\
6.7189998626709	-1.4631599711273\\
6.7259998321533	-1.5213866920123\\
6.7329998016357	-1.5848313704365\\
6.7399997711182	-1.6539345778966\\
6.7470002174377	-1.7290273116347\\
6.7540001869202	-1.810345867402\\
6.7610001564026	-1.8980264824288\\
6.768000125885	-1.9921460574595\\
6.7750000953674	-2.0927491694433\\
6.7820000648499	-2.1999140409153\\
6.7890000343323	-2.3137879067688\\
6.7960000038147	-2.4346660437782\\
6.8029999732971	-2.5630484486167\\
6.8099999427795	-2.6996820644495\\
6.816999912262	-2.8456185635403\\
6.8239998817444	-3.0022410959713\\
6.8309998512268	-3.1712721628551\\
6.8379998207092	-3.3547848555066\\
6.8449997901917	-3.5551817498636\\
6.8520002365112	-3.7751642657775\\
6.8590002059937	-4.0177122514487\\
6.8660001754761	-4.2860255225907\\
6.8730001449585	-4.5834870782218\\
6.8800001144409	-4.9136067178203\\
6.8870000839233	-5.2799527179651\\
6.8940000534058	-5.6860545894332\\
6.9010000228882	-6.1352616113509\\
6.9079999923706	-6.6305003176249\\
6.914999961853	-7.1738806022874\\
6.9219999313354	-7.7660228455133\\
6.9289999008179	-8.4049413685281\\
6.9359998703003	-9.0842355505491\\
6.9429998397827	-9.7903137458041\\
6.9499998092651	-10.498562332057\\
6.9569997787476	-11.169143021245\\
6.9640002250671	-11.745087900531\\
6.9710001945496	-12.157953885053\\
6.978000164032	-12.345838027408\\
6.9850001335144	-12.278991070042\\
6.9920001029968	-11.974899978034\\
6.9990000724792	-11.488922605631\\
7.0060000419617	-10.889361543114\\
7.0130000114441	-10.236450892043\\
7.0199999809265	-9.5738118932963\\
7.0269999504089	-8.9290289195477\\
7.0339999198914	-8.317633206179\\
7.0409998893738	-7.747156495558\\
7.0479998588562	-7.220207684411\\
7.0549998283386	-6.7365092929734\\
7.061999797821	-6.2941773237229\\
7.0689997673035	-5.8904950054129\\
7.076000213623	-5.5223672189757\\
7.0830001831055	-5.1865983358982\\
7.0900001525879	-4.8800433363994\\
7.0970001220703	-4.5997009322178\\
7.1040000915527	-4.3427590445862\\
7.1110000610352	-4.1066424156351\\
7.1180000305176	-3.8890081615903\\
7.125	-3.6877626669441\\
7.1319999694824	-3.501064913776\\
7.1389999389648	-3.3273129506854\\
7.1459999084473	-3.165141175388\\
7.1529998779297	-3.0134050185805\\
7.1599998474121	-2.8711597262109\\
7.1669998168945	-2.7376414494722\\
7.173999786377	-2.6122437165722\\
7.1810002326965	-2.4944835544547\\
7.188000202179	-2.3839789477919\\
7.1950001716614	-2.2804132446964\\
7.2020001411438	-2.1835140258796\\
7.2090001106262	-2.0930215383566\\
7.2160000801086	-2.0086707911789\\
7.2230000495911	-1.930169705456\\
7.2300000190735	-1.8571932594884\\
7.2369999885559	-1.7893676337403\\
7.2439999580383	-1.7262811914126\\
7.2509999275208	-1.6674805648626\\
7.2579998970032	-1.6124894094498\\
7.2649998664856	-1.5608190735533\\
7.271999835968	-1.5119917210798\\
7.2789998054504	-1.4655554107459\\
7.2859997749329	-1.421114259402\\
7.2930002212524	-1.3783339643633\\
7.3000001907349	-1.3369690563071\\
7.3070001602173	-1.2968577312979\\
7.3140001296997	-1.2579310453543\\
7.3210000991821	-1.2202060209951\\
7.3280000686646	-1.1837692519103\\
7.335000038147	-1.1487580394\\
7.3420000076294	-1.1153391744387\\
7.3489999771118	-1.0836873862375\\
7.3559999465942	-1.0539460704187\\
7.3629999160767	-1.0262186830914\\
7.3699998855591	-1.0005489721542\\
7.3769998550415	-0.9768949400141\\
7.3839998245239	-0.95514466548923\\
7.3909997940063	-0.93510243690202\\
7.3979997634888	-0.91651390908327\\
7.4050002098083	-0.89906982655826\\
7.4120001792908	-0.88244477085694\\
7.4190001487732	-0.86631476000361\\
7.4260001182556	-0.85038662399722\\
7.433000087738	-0.83442706928644\\
7.4400000572205	-0.81827593727141\\
7.4470000267029	-0.80187133310566\\
7.4539999961853	-0.7852419643251\\
7.4609999656677	-0.76850668963145\\
7.4679999351501	-0.7518626538637\\
7.4749999046326	-0.73555837596517\\
7.481999874115	-0.71987241796461\\
7.4889998435974	-0.70507313409188\\
7.4959998130798	-0.69139805334284\\
7.5029997825623	-0.6790203361762\\
7.5100002288818	-0.6680351662022\\
7.5170001983643	-0.65843343890083\\
7.5240001678467	-0.65011552052596\\
7.5310001373291	-0.64288593216616\\
7.5380001068115	-0.63647042986625\\
7.5450000762939	-0.63055060089254\\
7.5520000457764	-0.62478409266558\\
7.5590000152588	-0.61883887580707\\
7.5659999847412	-0.61243276084016\\
7.5729999542236	-0.60536223619698\\
7.5799999237061	-0.59751394943815\\
7.5869998931885	-0.58888945582818\\
7.5939998626709	-0.57960106644879\\
7.6009998321533	-0.56985954364925\\
7.6079998016357	-0.55995215838468\\
7.6149997711182	-0.55021314842757\\
7.6220002174377	-0.54099080240608\\
7.6290001869202	-0.53260346047289\\
7.6360001564026	-0.52531250022348\\
7.643000125885	-0.51929263396644\\
7.6500000953674	-0.51460632328429\\
7.6570000648499	-0.5111985045317\\
7.6640000343323	-0.50890014219588\\
7.6710000038147	-0.50744326966931\\
7.6779999732971	-0.50648227294595\\
7.6849999427795	-0.5056315667505\\
7.691999912262	-0.50450672051614\\
7.6989998817444	-0.50275878226217\\
7.7059998512268	-0.50011821894026\\
7.7129998207092	-0.4964204591772\\
7.7199997901917	-0.49162722130016\\
7.7270002365112	-0.48583154719089\\
7.7340002059937	-0.47924996401778\\
7.7410001754761	-0.47220080753517\\
7.7480001449585	-0.46507244355401\\
7.7550001144409	-0.45827388160568\\
7.7620000839233	-0.45220637612705\\
7.7690000534058	-0.44721080058291\\
7.7760000228882	-0.44352635561297\\
7.7829999923706	-0.44127768138557\\
7.789999961853	-0.44044990548353\\
7.7969999313354	-0.44088671346803\\
7.8039999008179	-0.44230745175187\\
7.8109998703003	-0.44433654452656\\
7.8179998397827	-0.44653278525367\\
7.8249998092651	-0.44844514362805\\
7.8319997787476	-0.44964920017163\\
7.8390002250671	-0.44979948546966\\
7.8460001945496	-0.44867396544515\\
7.853000164032	-0.44618757491062\\
7.8600001335144	-0.44241313171533\\
7.8670001029968	-0.43757198047428\\
7.8740000724792	-0.43201862393762\\
7.8810000419617	-0.4261893626237\\
7.8880000114441	-0.42057541155871\\
7.8949999809265	-0.41565400635985\\
7.9019999504089	-0.41185034604998\\
7.9089999198914	-0.40948144023403\\
7.9159998893738	-0.40873207585149\\
7.9229998588562	-0.40962068067667\\
7.9299998283386	-0.41200741914452\\
7.936999797821	-0.4155988356512\\
7.9439997673035	-0.41997131583907\\
7.951000213623	-0.42462318414238\\
7.9580001831055	-0.42902134627755\\
7.9650001525879	-0.43265150765204\\
7.9720001220703	-0.43509081197954\\
7.9790000915527	-0.43603778560936\\
7.9860000610352	-0.43535851763275\\
7.9930000305176	-0.43310172922876\\
8	-0.42949896287991\\
};
\addlegendentry{S33}
\legend{}

\node [above right] at (rel axis cs:0.45,0.12) {\includegraphics[clip, trim=3.1cm 1cm 6.8cm 0cm, width=21mm]{Bidir/FigBentBidir.pdf}};

\end{axis}
\end{tikzpicture}%

==> Bidir/SparaYZbent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=5,
xmax=6.5,
xtick={   5, 5.5, 6, 6.5},
ytick={-35,-20,-10,0},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (GHz)},
ymin=-35,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{S}_{\text{mn}}\text{ (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.00098247381613064\\
1.0069999694824	-0.00025138546537201\\
1.0140000581741	4.8848632565095e-08\\
1.0210000276566	-0.00023251673181924\\
1.027999997139	-0.00093512960064332\\
1.0349999666214	-0.0020767230415962\\
1.0420000553131	-0.003616139483183\\
1.0490000247955	-0.0054976927776454\\
1.055999994278	-0.0076543592429852\\
1.0629999637604	-0.010012870022259\\
1.0700000524521	-0.012493670129159\\
1.0770000219345	-0.015012051219494\\
1.0839999914169	-0.017484020219157\\
1.0909999608994	-0.019832642219888\\
1.0980000495911	-0.021978999026332\\
1.1050000190735	-0.023855423281154\\
1.1119999885559	-0.025404078876316\\
1.1189999580383	-0.026577178545579\\
1.12600004673	-0.027341708501171\\
1.1330000162125	-0.027677870228273\\
1.1399999856949	-0.027579393148685\\
1.1469999551773	-0.027058486692424\\
1.154000043869	-0.026136200174703\\
1.1610000133514	-0.024848791697317\\
1.1679999828339	-0.023246104416208\\
1.1749999523163	-0.021385866612422\\
1.182000041008	-0.019334189491844\\
1.1890000104904	-0.017161130030279\\
1.1959999799728	-0.014941560094749\\
1.2029999494553	-0.012752090826738\\
1.210000038147	-0.010662627550025\\
1.2170000076294	-0.0087457577482115\\
1.2239999771118	-0.0070606548060621\\
1.2309999465942	-0.0056613832665172\\
1.2380000352859	-0.0045914177319222\\
1.2450000047684	-0.0038828932417434\\
1.2519999742508	-0.0035564155068672\\
1.2589999437332	-0.0036171675093345\\
1.2660000324249	-0.0040609436957722\\
1.2730000019073	-0.0048682058413848\\
1.2799999713898	-0.0060089482536863\\
1.2869999408722	-0.0074402849993731\\
1.2940000295639	-0.0091157846874456\\
1.3009999990463	-0.010973489936322\\
1.3079999685287	-0.012952765051566\\
1.3150000572205	-0.014985752839461\\
1.3220000267029	-0.01700557666618\\
1.3289999961853	-0.018944025797199\\
1.3359999656677	-0.020739829579422\\
1.3430000543594	-0.022332803837796\\
1.3500000238419	-0.023674632607614\\
1.3569999933243	-0.024720408718483\\
1.3639999628067	-0.025441946563949\\
1.3710000514984	-0.025816692394059\\
1.3780000209808	-0.025838896301756\\
1.3849999904633	-0.025509103120059\\
1.3919999599457	-0.024846006435674\\
1.3990000486374	-0.023872925934792\\
1.4060000181198	-0.022629390682069\\
1.4129999876022	-0.021158516612496\\
1.4199999570847	-0.019513992444219\\
1.4270000457764	-0.017752713576485\\
1.4340000152588	-0.015935575561806\\
1.4409999847412	-0.014123355916211\\
1.4479999542236	-0.012379766695893\\
1.4550000429153	-0.010762305874439\\
1.4620000123978	-0.0093220427309004\\
1.4689999818802	-0.0081085751923599\\
1.4759999513626	-0.0071594107114842\\
1.4830000400543	-0.006505674155699\\
1.4900000095367	-0.0061644559577306\\
1.4969999790192	-0.0061433375786073\\
1.5039999485016	-0.0064453882427613\\
1.5110000371933	-0.0070536347107183\\
1.5180000066757	-0.0079485043092247\\
1.5249999761581	-0.0090947249860234\\
1.5319999456406	-0.010454333927563\\
1.5390000343323	-0.0119803574232\\
1.5460000038147	-0.013620198357793\\
1.5529999732971	-0.015318646694332\\
1.5599999427795	-0.017018007029798\\
1.5670000314713	-0.018663289512936\\
1.5740000009537	-0.020198950298597\\
1.5809999704361	-0.021575559671509\\
1.5880000591278	-0.022748186247166\\
1.5950000286102	-0.023680208402279\\
1.6019999980927	-0.024342654083109\\
1.6089999675751	-0.024717833453875\\
1.6160000562668	-0.024794539681154\\
1.6230000257492	-0.024573903866397\\
1.6299999952316	-0.024065094161189\\
1.6369999647141	-0.023292239575327\\
1.6440000534058	-0.022281889947667\\
1.6510000228882	-0.021070998377267\\
1.6579999923706	-0.01970219479885\\
1.664999961853	-0.018227019697836\\
1.6720000505447	-0.016692633707823\\
1.6790000200272	-0.015153454312726\\
1.6859999895096	-0.013663885896367\\
1.692999958992	-0.012271396608324\\
1.7000000476837	-0.011023976727991\\
1.7070000171661	-0.0099629994011536\\
1.7139999866486	-0.0091228936681519\\
1.720999956131	-0.0085292685749586\\
1.7280000448227	-0.0082034787400694\\
1.7350000143051	-0.0081527539720816\\
1.7419999837875	-0.0083770470362334\\
1.74899995327	-0.0088687344270031\\
1.7560000419617	-0.0096101070309575\\
1.7630000114441	-0.010572503163172\\
1.7699999809265	-0.011723768292463\\
1.7769999504089	-0.013025878768123\\
1.7840000391006	-0.014431358897903\\
1.7910000085831	-0.0158968453652\\
1.7979999780655	-0.017369377192284\\
1.8049999475479	-0.018803190569402\\
1.8120000362396	-0.020148328546354\\
1.819000005722	-0.021361872811518\\
1.8259999752045	-0.022403250577409\\
1.8329999446869	-0.023241674648476\\
1.8400000333786	-0.023848310466756\\
1.847000002861	-0.024207544641795\\
1.8539999723434	-0.024307575978909\\
1.8609999418259	-0.024148070006348\\
1.8680000305176	-0.023738728276269\\
1.875	-0.023094596121336\\
1.8819999694824	-0.02224005264986\\
1.8890000581741	-0.021206530099332\\
1.8960000276566	-0.020031390440751\\
1.902999997139	-0.018755415353618\\
1.9099999666214	-0.017423513106298\\
1.9170000553131	-0.016082992958711\\
1.9240000247955	-0.014778235056258\\
1.930999994278	-0.013555102179635\\
1.9379999637604	-0.012453599426279\\
1.9450000524521	-0.011512729606205\\
1.9520000219345	-0.010761912289092\\
1.9589999914169	-0.010226478438443\\
1.9659999608994	-0.0099237657451449\\
1.9730000495911	-0.0098636817140168\\
1.9800000190735	-0.010046692498551\\
1.9869999885559	-0.010466505421209\\
1.9939999580383	-0.011106626099273\\
2.0009999275208	-0.011946836841168\\
2.0079998970032	-0.012956137280943\\
2.0150001049042	-0.014102329753781\\
2.0220000743866	-0.01534556871254\\
2.029000043869	-0.016643360819798\\
2.0360000133514	-0.017953839046789\\
2.0429999828339	-0.019231423374721\\
2.0499999523163	-0.020435967350398\\
2.0569999217987	-0.021526149189437\\
2.0639998912811	-0.02246676941101\\
2.0710000991821	-0.023229356468872\\
2.0780000686646	-0.023787362785338\\
2.085000038147	-0.024125390356445\\
2.0920000076294	-0.024233256162323\\
2.0989999771118	-0.024110787749436\\
2.1059999465942	-0.023763106302912\\
2.1129999160767	-0.023204699411595\\
2.1199998855591	-0.022457779180245\\
2.1270000934601	-0.021548430085234\\
2.1340000629425	-0.020509579399547\\
2.1410000324249	-0.019377913138279\\
2.1480000019073	-0.018194397047068\\
2.1549999713898	-0.016998642927699\\
2.1619999408722	-0.015834999217258\\
2.1689999103546	-0.014741081902892\\
2.1760001182556	-0.013753114011185\\
2.183000087738	-0.012909429920988\\
2.1900000572205	-0.012235969794466\\
2.1970000267029	-0.011754761052618\\
2.2039999961853	-0.011483616561277\\
2.2109999656677	-0.011431503062648\\
2.2179999351501	-0.011599450774926\\
2.2249999046326	-0.01198054164986\\
2.2320001125336	-0.01256254680899\\
2.239000082016	-0.013327492872774\\
2.2460000514984	-0.014246888231962\\
2.2530000209808	-0.015290897138691\\
2.2599999904633	-0.01642467973791\\
2.2669999599457	-0.017611022472799\\
2.2739999294281	-0.018809454259082\\
2.2809998989105	-0.019979492772833\\
2.2880001068115	-0.021084357453422\\
2.2950000762939	-0.022087157008334\\
2.3020000457764	-0.022955208182713\\
2.3090000152588	-0.023660703946658\\
2.3159999847412	-0.024178934660736\\
2.3229999542236	-0.024498734290361\\
2.3299999237061	-0.024607723246127\\
2.3369998931885	-0.024506063479369\\
2.3440001010895	-0.024197584041685\\
2.3510000705719	-0.023695222547344\\
2.3580000400543	-0.023020600186571\\
2.3650000095367	-0.022195451656782\\
2.3719999790192	-0.021249815453853\\
2.3789999485016	-0.020219162445308\\
2.385999917984	-0.019140178923851\\
2.3929998874664	-0.018049266749443\\
2.4000000953674	-0.016985013413892\\
2.4070000648499	-0.015984716189675\\
2.4140000343323	-0.015084141387967\\
2.4210000038147	-0.014313529772821\\
2.4279999732971	-0.013700830930711\\
2.4349999427795	-0.01326496760924\\
2.441999912262	-0.013024247862189\\
2.4489998817444	-0.012985045296921\\
2.4560000896454	-0.013149922691507\\
2.4630000591278	-0.013513274873716\\
2.4700000286102	-0.014063608172355\\
2.4769999980927	-0.014783244172801\\
2.4839999675751	-0.015647751908304\\
2.4909999370575	-0.016628198793095\\
2.4979999065399	-0.017692458691848\\
2.5050001144409	-0.018805285531225\\
2.5120000839233	-0.019929297842498\\
2.5190000534058	-0.021028718970595\\
2.5260000228882	-0.022067702540735\\
2.5329999923706	-0.023011350512663\\
2.539999961853	-0.023827724792282\\
2.5469999313354	-0.024493993971086\\
2.5539999008179	-0.024985791062329\\
2.5610001087189	-0.025290628505237\\
2.5680000782013	-0.025399623855973\\
2.5750000476837	-0.025309158703563\\
2.5820000171661	-0.025026330690454\\
2.5889999866486	-0.024561961187916\\
2.595999956131	-0.023934697273496\\
2.6029999256134	-0.023167285267303\\
2.6099998950958	-0.022287777461025\\
2.6170001029968	-0.021327596263436\\
2.6240000724792	-0.02032195068201\\
2.6310000419617	-0.019304915755828\\
2.6380000114441	-0.018315970719715\\
2.6449999809265	-0.017387970961123\\
2.6519999504089	-0.016553404128211\\
2.6589999198914	-0.015844027552739\\
2.6659998893738	-0.015282634125067\\
2.6730000972748	-0.014891855528303\\
2.6800000667572	-0.014684095369934\\
2.6870000362396	-0.014669147165931\\
2.694000005722	-0.014847583998609\\
2.7009999752045	-0.015215941383939\\
2.7079999446869	-0.015761205997245\\
2.7149999141693	-0.016467641774384\\
2.7219998836517	-0.01731057641001\\
2.7290000915527	-0.018264204330804\\
2.7360000610352	-0.019296075394784\\
2.7430000305176	-0.020375077482685\\
2.75	-0.021463658947237\\
2.7569999694824	-0.022527856849191\\
2.7639999389648	-0.02353117938451\\
2.7709999084473	-0.024443783810516\\
2.7780001163483	-0.025233774665663\\
2.7850000858307	-0.025877503284623\\
2.7920000553131	-0.026356233095695\\
2.7990000247955	-0.026652191617284\\
2.805999994278	-0.026760033474075\\
2.8129999637604	-0.02667746623779\\
2.8199999332428	-0.026409222279934\\
2.8269999027252	-0.025965994158583\\
2.8340001106262	-0.025368481869181\\
2.8410000801086	-0.0246326551786\\
2.8480000495911	-0.023793100080588\\
2.8550000190735	-0.022874413048237\\
2.8619999885559	-0.021914810751514\\
2.8689999580383	-0.020944898871154\\
2.8759999275208	-0.020003908362917\\
2.8829998970032	-0.019123255819936\\
2.8900001049042	-0.018335455385437\\
2.8970000743866	-0.017668107414735\\
2.904000043869	-0.017147281548958\\
2.9110000133514	-0.016794045983721\\
2.9179999828339	-0.016619461695445\\
2.9249999523163	-0.016632693063431\\
2.9319999217987	-0.016835467949692\\
2.9389998912811	-0.017221819560155\\
2.9460000991821	-0.017782098924425\\
2.9530000686646	-0.018496744377214\\
2.960000038147	-0.019347672378286\\
2.9670000076294	-0.020303594491191\\
2.9739999771118	-0.021336295082955\\
2.9809999465942	-0.022413687254209\\
2.9879999160767	-0.023498848202278\\
2.9949998855591	-0.024558594385423\\
3.0020000934601	-0.025558313624452\\
3.0090000629425	-0.026465752574044\\
3.0160000324249	-0.027252360071485\\
3.0230000019073	-0.027895750424558\\
3.0299999713898	-0.028373139363834\\
3.0369999408722	-0.0286715786767\\
3.0439999103546	-0.02878330594892\\
3.0510001182556	-0.028707985599156\\
3.058000087738	-0.028450574056031\\
3.0650000572205	-0.028021341452591\\
3.0720000267029	-0.027436085618486\\
3.0789999961853	-0.026722552170915\\
3.0859999656677	-0.02590251124876\\
3.0929999351501	-0.02500941572653\\
3.0999999046326	-0.024075868818982\\
3.1070001125336	-0.023136453318385\\
3.114000082016	-0.022227225729283\\
3.1210000514984	-0.021379515819326\\
3.1280000209808	-0.020627913356787\\
3.1349999904633	-0.019998370553388\\
3.1419999599457	-0.019518275137345\\
3.1489999294281	-0.019204129133702\\
3.1559998989105	-0.019071240869181\\
3.1630001068115	-0.019126883329907\\
3.1700000762939	-0.019372611308482\\
3.1770000457764	-0.019803156318624\\
3.1840000152588	-0.020406509872781\\
3.1909999847412	-0.021164983380583\\
3.1979999542236	-0.022058160438254\\
3.2049999237061	-0.023056198551102\\
3.2119998931885	-0.024130295760356\\
3.2190001010895	-0.025244692764654\\
3.2260000705719	-0.026366910366597\\
3.2330000400543	-0.027459197617476\\
3.2400000095367	-0.028490923822737\\
3.2469999790192	-0.029425668988363\\
3.2539999485016	-0.030238250811713\\
3.260999917984	-0.030900990889712\\
3.2679998874664	-0.031396762742798\\
3.2750000953674	-0.031710784710578\\
3.2820000648499	-0.031834010528863\\
3.2890000343323	-0.031766179532488\\
3.2960000038147	-0.031514058945502\\
3.3029999732971	-0.031088446585037\\
3.3099999427795	-0.030506621287717\\
3.316999912262	-0.029793419044849\\
3.3239998817444	-0.028976224967895\\
3.3310000896454	-0.028086709601401\\
3.3380000591278	-0.027156878546031\\
3.3450000286102	-0.026226351855112\\
3.3519999980927	-0.025327716683978\\
3.3589999675751	-0.024497392652348\\
3.3659999370575	-0.02376463068597\\
3.3729999065399	-0.023165039692481\\
3.3800001144409	-0.022717852111462\\
3.3870000839233	-0.022444096642681\\
3.3940000534058	-0.022359054273737\\
3.4010000228882	-0.022468930077973\\
3.4079999923706	-0.022775722006432\\
3.414999961853	-0.023272869034287\\
3.4219999313354	-0.023950358453991\\
3.4289999008179	-0.024786587627599\\
3.4360001087189	-0.025758693458165\\
3.4430000782013	-0.026840252399741\\
3.4500000476837	-0.027998353393456\\
3.4570000171661	-0.029196446568798\\
3.4639999866486	-0.030400841606513\\
3.470999956131	-0.03157141766222\\
3.4779999256134	-0.032675397768435\\
3.4849998950958	-0.033679248686075\\
3.4920001029968	-0.034552815279905\\
3.4990000724792	-0.035270067921314\\
3.5060000419617	-0.035809528558849\\
3.5130000114441	-0.036160406995657\\
3.5199999809265	-0.036312128915285\\
3.5269999504089	-0.03626328220109\\
3.5339999198914	-0.036023028224382\\
3.5409998893738	-0.035601704437839\\
3.5480000972748	-0.035022078840362\\
3.5550000667572	-0.034303246659205\\
3.5620000362396	-0.033480864515518\\
3.569000005722	-0.032584317937006\\
3.5759999752045	-0.031651280933042\\
3.5829999446869	-0.030719949683513\\
3.5899999141693	-0.029826225066434\\
3.5969998836517	-0.029010047260224\\
3.6040000915527	-0.028302314233133\\
3.6110000610352	-0.02773473305439\\
3.6180000305176	-0.027334996636043\\
3.625	-0.027122200762951\\
3.6319999694824	-0.027111836224836\\
3.6389999389648	-0.027310187089656\\
3.6459999084473	-0.027719705591931\\
3.6530001163483	-0.028332764206911\\
3.6600000858307	-0.029137918633611\\
3.6670000553131	-0.030111388719043\\
3.6740000247955	-0.031232626539666\\
3.680999994278	-0.032467154314677\\
3.6879999637604	-0.033780310277507\\
3.6949999332428	-0.03513888873752\\
3.7019999027252	-0.036499016294498\\
3.7090001106262	-0.03782358027229\\
3.7160000801086	-0.039074423108985\\
3.7230000495911	-0.040217256595423\\
3.7300000190735	-0.041217143948407\\
3.7369999885559	-0.042048246854375\\
3.7439999580383	-0.042690431746291\\
3.7509999275208	-0.043127880649596\\
3.7579998970032	-0.043351585869319\\
3.7650001049042	-0.043362962433076\\
3.7720000743866	-0.043166496788418\\
3.779000043869	-0.04278227186647\\
3.7860000133514	-0.042225981356207\\
3.7929999828339	-0.041527982924708\\
3.7999999523163	-0.040719625019154\\
3.8069999217987	-0.039837050284627\\
3.8139998912811	-0.038921272841622\\
3.8210000991821	-0.038014004633355\\
3.8280000686646	-0.03715292521328\\
3.835000038147	-0.036381194672369\\
3.8420000076294	-0.035736127564546\\
3.8489999771118	-0.035250398063658\\
3.8559999465942	-0.034950928015648\\
3.8629999160767	-0.034860599229239\\
3.8699998855591	-0.0349933754165\\
3.8770000934601	-0.03536072914241\\
3.8840000629425	-0.035958812117075\\
3.8910000324249	-0.036781958893174\\
3.8980000019073	-0.037812652955434\\
3.9049999713898	-0.039031689359272\\
3.9119999408722	-0.0404072716393\\
3.9189999103546	-0.041903670067828\\
3.9260001182556	-0.043485149595474\\
3.933000087738	-0.045109995219541\\
3.9400000572205	-0.046731487776611\\
3.9470000267029	-0.048307496159818\\
3.9539999961853	-0.049795663712557\\
3.9609999656677	-0.051155156172554\\
3.9679999351501	-0.052351487557072\\
3.9749999046326	-0.053353924110578\\
3.9820001125336	-0.054140909651532\\
3.989000082016	-0.054693944448076\\
3.9960000514984	-0.055006539056212\\
4.0029997825623	-0.055078164691923\\
4.0100002288818	-0.054918944148745\\
4.0170001983643	-0.05454566215996\\
4.0240001678467	-0.053983997313961\\
4.0310001373291	-0.053264447169759\\
4.0380001068115	-0.052425550582035\\
4.0450000762939	-0.051509873527125\\
4.0520000457764	-0.050562586001369\\
4.0590000152588	-0.049630674409917\\
4.0659999847412	-0.0487638659807\\
4.0729999542236	-0.048004159099749\\
4.0799999237061	-0.047397867355475\\
4.0869998931885	-0.046979386554672\\
4.0939998626709	-0.046784654556164\\
4.1009998321533	-0.046837899326558\\
4.1079998016357	-0.047155662163806\\
4.1149997711182	-0.04774730317985\\
4.1220002174377	-0.048611508129704\\
4.1290001869202	-0.049740489310955\\
4.1360001564026	-0.051113680538112\\
4.143000125885	-0.052706580018437\\
4.1500000953674	-0.054485677410309\\
4.1570000648499	-0.056407768683084\\
4.1640000343323	-0.058431242841167\\
4.1710000038147	-0.060504783734356\\
4.1779999732971	-0.06257822747792\\
4.1849999427795	-0.064597647580102\\
4.191999912262	-0.066518466076227\\
4.1989998817444	-0.068290492132686\\
4.2059998512268	-0.069873731611146\\
4.2129998207092	-0.071232557486692\\
4.2199997901917	-0.072339667802485\\
4.2270002365112	-0.073177422788423\\
4.2340002059937	-0.073735639686389\\
4.2410001754761	-0.074018020292874\\
4.2480001449585	-0.07403213273751\\
4.2550001144409	-0.073801417036867\\
4.2620000839233	-0.073355092197575\\
4.2690000534058	-0.072729273816901\\
4.2760000228882	-0.071974596746025\\
4.2829999923706	-0.071137592409892\\
4.289999961853	-0.070273956741363\\
4.2969999313354	-0.069442046248919\\
4.3039999008179	-0.068695741336825\\
4.3109998703003	-0.068090907364705\\
4.3179998397827	-0.067681120108663\\
4.3249998092651	-0.067511836652339\\
4.3319997787476	-0.067620035629061\\
4.3390002250671	-0.06803768130378\\
4.3460001945496	-0.068785364217073\\
4.353000164032	-0.069871488587711\\
4.3600001335144	-0.071298629732557\\
4.3670001029968	-0.073054175850365\\
4.3740000724792	-0.075115360195477\\
4.3810000419617	-0.07745250401589\\
4.3880000114441	-0.080021981648285\\
4.3949999809265	-0.082777038776241\\
4.4019999504089	-0.085659155691804\\
4.4089999198914	-0.088611972365541\\
4.4159998893738	-0.091570377124178\\
4.4229998588562	-0.09447499072593\\
4.4299998283386	-0.097260870640747\\
4.436999797821	-0.099874856651889\\
4.4439997673035	-0.10226493065986\\
4.451000213623	-0.10438904299047\\
4.4580001831055	-0.10621329983828\\
4.4650001525879	-0.10771441066116\\
4.4720001220703	-0.10888303179279\\
4.4790000915527	-0.10972226413956\\
4.4860000610352	-0.11024398523478\\
4.4930000305176	-0.11047749632801\\
4.5	-0.11045865448366\\
4.5069999694824	-0.11023944347972\\
4.5139999389648	-0.1098761209676\\
4.5209999084473	-0.10943359296006\\
4.5279998779297	-0.1089813923529\\
4.5349998474121	-0.10859028979626\\
4.5419998168945	-0.10833748440357\\
4.548999786377	-0.10829149251299\\
4.5560002326965	-0.10851767746634\\
4.563000202179	-0.10907470981843\\
4.5700001716614	-0.11001506219366\\
4.5770001411438	-0.11137893458751\\
4.5840001106262	-0.11319139462697\\
4.5910000801086	-0.11546944998252\\
4.5980000495911	-0.11820992336432\\
4.6050000190735	-0.12140439027895\\
4.6119999885559	-0.12502151073818\\
4.6189999580383	-0.12902354376081\\
4.6259999275208	-0.13335466353816\\
4.6329998970032	-0.13795631907594\\
4.6399998664856	-0.14275528583777\\
4.646999835968	-0.14767264296619\\
4.6539998054504	-0.15263187055904\\
4.6609997749329	-0.15754796449357\\
4.6680002212524	-0.16234492913165\\
4.6750001907349	-0.16694737266781\\
4.6820001602173	-0.17128934200872\\
4.6890001296997	-0.175313358441\\
4.6960000991821	-0.17897757726756\\
4.7030000686646	-0.18225388637197\\
4.710000038147	-0.18512815035342\\
4.7170000076294	-0.18760581593813\\
4.7239999771118	-0.18970768801947\\
4.7309999465942	-0.19147183654875\\
4.7379999160767	-0.19295359593507\\
4.7449998855591	-0.19421791065764\\
4.7519998550415	-0.19535151040619\\
4.7589998245239	-0.19644243044658\\
4.7659997940063	-0.19758987662404\\
4.7729997634888	-0.19889822629514\\
4.7800002098083	-0.20047218341754\\
4.7870001792908	-0.2024110478555\\
4.7940001487732	-0.20481364839411\\
4.8010001182556	-0.20776780778309\\
4.808000087738	-0.21134751947292\\
4.8150000572205	-0.21561811009149\\
4.8220000267029	-0.22062170010053\\
4.8289999961853	-0.22638916451333\\
4.8359999656677	-0.23292690090185\\
4.8429999351501	-0.24022407902786\\
4.8499999046326	-0.24824988037745\\
4.856999874115	-0.25695870403322\\
4.8639998435974	-0.26627956962008\\
4.8709998130798	-0.27613579230061\\
4.8779997825623	-0.28643149707865\\
4.8850002288818	-0.29706487490516\\
4.8920001983643	-0.30792441505599\\
4.8990001678467	-0.31890233954366\\
4.9060001373291	-0.32989335049417\\
4.9130001068115	-0.34079082611597\\
4.9200000762939	-0.3515075180581\\
4.9270000457764	-0.36196783007011\\
4.9340000152588	-0.37211607122203\\
4.9409999847412	-0.38191527513316\\
4.9479999542236	-0.39135716963672\\
4.9549999237061	-0.40045706182558\\
4.9619998931885	-0.40925672888885\\
4.9689998626709	-0.4178268640657\\
4.9759998321533	-0.4262597900055\\
4.9829998016357	-0.43468196303354\\
4.9899997711182	-0.44323119834065\\
4.9970002174377	-0.45206941289483\\
5.0040001869202	-0.46137537944449\\
5.0110001564026	-0.47133201175832\\
5.018000125885	-0.48213250890672\\
5.0250000953674	-0.49396851408874\\
5.0320000648499	-0.50702997625686\\
5.0390000343323	-0.52149316816281\\
5.0460000038147	-0.53752802670647\\
5.0529999732971	-0.55527734445631\\
5.0599999427795	-0.57487072103968\\
5.066999912262	-0.59640961025824\\
5.0739998817444	-0.61996763587908\\
5.0809998512268	-0.64559721432783\\
5.0879998207092	-0.67331431104304\\
5.0949997901917	-0.70311731927657\\
5.1020002365112	-0.73496889976226\\
5.1090002059937	-0.76881885651599\\
5.1160001754761	-0.8045906830722\\
5.1230001449585	-0.84220064143006\\
5.1300001144409	-0.88155220037835\\
5.1370000839233	-0.92255304213267\\
5.1440000534058	-0.96511350926008\\
5.1510000228882	-1.0091607275833\\
5.1579999923706	-1.0546473774253\\
5.164999961853	-1.1015573658527\\
5.1719999313354	-1.149916345431\\
5.1789999008179	-1.1998010178991\\
5.1859998703003	-1.2513463340336\\
5.1929998397827	-1.3047486951378\\
5.1999998092651	-1.3602795612103\\
5.2069997787476	-1.4182862104395\\
5.2140002250671	-1.4791906114993\\
5.2210001945496	-1.5434986213012\\
5.228000164032	-1.6117978997296\\
5.2350001335144	-1.6847596581128\\
5.2420001029968	-1.7631328947379\\
5.2490000724792	-1.8477460586381\\
5.2560000419617	-1.9395073559966\\
5.2630000114441	-2.0394001195859\\
5.2699999809265	-2.1484813899207\\
5.2769999504089	-2.2678819504985\\
5.2839999198914	-2.3988143923763\\
5.2909998893738	-2.5425650455392\\
5.2979998588562	-2.7005077819367\\
5.3049998283386	-2.8741093936677\\
5.311999797821	-3.0649405564784\\
5.3189997673035	-3.2746979699143\\
5.326000213623	-3.5052156733776\\
5.3330001831055	-3.7585064183686\\
5.3400001525879	-4.0367808181591\\
5.3470001220703	-4.3425087528652\\
5.3540000915527	-4.678469401603\\
5.3610000610352	-5.0478320182287\\
5.3680000305176	-5.4542626239695\\
5.375	-5.9020449870637\\
5.3819999694824	-6.3962778119219\\
5.3889999389648	-6.9431184675806\\
5.3959999084473	-7.5501298383252\\
5.4029998779297	-8.2267998006372\\
5.4099998474121	-8.9852796144719\\
5.4169998168945	-9.8415491725121\\
5.423999786377	-10.817248310966\\
5.4310002326965	-11.942804470164\\
5.438000202179	-13.26298115728\\
5.4450001716614	-14.847702398421\\
5.4520001411438	-16.815454550998\\
5.4590001106262	-19.392356705904\\
5.4660000801086	-23.102025910619\\
5.4730000495911	-29.736904735732\\
5.4800000190735	-45.042479788794\\
5.4869999885559	-27.45576447224\\
5.4939999580383	-21.994090067259\\
5.5009999275208	-18.689213367537\\
5.5079998970032	-16.325249444301\\
5.5149998664856	-14.493704788319\\
5.521999835968	-13.006808222024\\
5.5289998054504	-11.762499318652\\
5.5359997749329	-10.699055080659\\
5.5430002212524	-9.776257267066\\
5.5500001907349	-8.9664003562324\\
5.5570001602173	-8.2495536504169\\
5.5640001296997	-7.6108738120703\\
5.5710000991821	-7.0389728750504\\
5.5780000686646	-6.5249021309714\\
5.585000038147	-6.0614648496508\\
5.5920000076294	-5.6427675220333\\
5.5989999771118	-5.2638947138892\\
5.6059999465942	-4.9206773302419\\
5.6129999160767	-4.6095292332373\\
5.6199998855591	-4.3273163729356\\
5.6269998550415	-4.0712689940568\\
5.6339998245239	-3.8389065840789\\
5.6409997940063	-3.6279839022613\\
5.6479997634888	-3.4364516313905\\
5.6550002098083	-3.2624175181225\\
5.6620001792908	-3.1041303938742\\
5.6690001487732	-2.959955951238\\
5.6760001182556	-2.8283730870552\\
5.683000087738	-2.7079558289529\\
5.6900000572205	-2.5973748949206\\
5.6970000267029	-2.4953918606031\\
5.7039999961853	-2.4008669009784\\
5.7109999656677	-2.3127498957383\\
5.7179999351501	-2.2300916516101\\
5.7249999046326	-2.1520424172996\\
5.731999874115	-2.0778552101361\\
5.7389998435974	-2.0068864190866\\
5.7459998130798	-1.9386002037596\\
5.7529997825623	-1.8725605125159\\
5.7600002288818	-1.8084337270708\\
5.7670001983643	-1.7459817299284\\
5.7740001678467	-1.6850520191873\\
5.7810001373291	-1.6255756341856\\
5.7880001068115	-1.5675526577579\\
5.7950000762939	-1.5110368950914\\
5.8020000457764	-1.4561371862426\\
5.8090000152588	-1.4029892984636\\
5.8159999847412	-1.3517544362654\\
5.8229999542236	-1.3026043422493\\
5.8299999237061	-1.2557100477503\\
5.8369998931885	-1.2112323571523\\
5.8439998626709	-1.1693099286297\\
5.8509998321533	-1.1300609507592\\
5.8579998016357	-1.0935642184585\\
5.8649997711182	-1.0598623635574\\
5.8720002174377	-1.0289607028207\\
5.8790001869202	-1.0008187827975\\
5.8860001564026	-0.975356626539\\
5.893000125885	-0.95244644037376\\
5.9000000953674	-0.93192846655777\\
5.9070000648499	-0.9136017628511\\
5.9140000343323	-0.8972393723606\\
5.9210000038147	-0.88258328122224\\
5.9279999732971	-0.86936010412287\\
5.9349999427795	-0.85728461206253\\
5.941999912262	-0.84606721628248\\
5.9489998817444	-0.83542044340745\\
5.9559998512268	-0.82506878356579\\
5.9629998207092	-0.81475641586327\\
5.9699997901917	-0.80425281373104\\
5.9770002365112	-0.79336235182201\\
5.9840002059937	-0.78192304336145\\
5.9910001754761	-0.76981620706158\\
5.9980001449585	-0.75696870041424\\
6.0050001144409	-0.74334867188116\\
6.0120000839233	-0.72897000005548\\
6.0190000534058	-0.71389163120696\\
6.0260000228882	-0.69820577905308\\
6.0329999923706	-0.6820411152198\\
6.039999961853	-0.66555680686694\\
6.0469999313354	-0.64892757778806\\
6.0539999008179	-0.63234815824193\\
6.0609998703003	-0.6160177612282\\
6.0679998397827	-0.60013210239619\\
6.0749998092651	-0.5848852307588\\
6.0819997787476	-0.57045265184516\\
6.0890002250671	-0.55699273968456\\
6.0960001945496	-0.5446331906605\\
6.103000164032	-0.53348127482165\\
6.1100001335144	-0.52360486283538\\
6.1170001029968	-0.51504037462726\\
6.1240000724792	-0.5077854178952\\
6.1310000419617	-0.50180750783251\\
6.1380000114441	-0.49703599960929\\
6.1449999809265	-0.49336849297972\\
6.1519999504089	-0.49067834222437\\
6.1589999198914	-0.48880946742483\\
6.1659998893738	-0.48758987977139\\
6.1729998588562	-0.48682849786957\\
6.1799998283386	-0.48633272936359\\
6.186999797821	-0.48590450594967\\
6.1939997673035	-0.48535119103524\\
6.201000213623	-0.4844899002576\\
6.2080001831055	-0.48315682550536\\
6.2150001525879	-0.48121118548894\\
6.2220001220703	-0.4785373050511\\
6.2290000915527	-0.47505211202358\\
6.2360000610352	-0.47070213653228\\
6.2430000305176	-0.46547676459476\\
6.25	-0.45939046072172\\
6.2569999694824	-0.45249899535129\\
6.2639999389648	-0.44488548097671\\
6.2709999084473	-0.4366646149401\\
6.2779998779297	-0.42797307152329\\
6.2849998474121	-0.41896353004326\\
6.2919998168945	-0.40980769189851\\
6.298999786377	-0.40067782988156\\
6.3060002326965	-0.3917485703325\\
6.313000202179	-0.38319488213586\\
6.3200001716614	-0.37517175789598\\
6.3270001411438	-0.36782598000046\\
6.3340001106262	-0.36127791343873\\
6.3410000801086	-0.35562606541684\\
6.3480000495911	-0.35093931318519\\
6.3550000190735	-0.34725700065813\\
6.3619999885559	-0.34458849787126\\
6.3689999580383	-0.34291253012866\\
6.3759999275208	-0.34217447150766\\
6.3829998970032	-0.34229260584385\\
6.3899998664856	-0.34315873212181\\
6.396999835968	-0.3446443420205\\
6.4039998054504	-0.34660025286285\\
6.4109997749329	-0.3488601627493\\
6.4180002212524	-0.35125801711706\\
6.4250001907349	-0.35361790610982\\
6.4320001602173	-0.35577225317927\\
6.4390001296997	-0.35755880487095\\
6.4460000991821	-0.35883363612295\\
6.4530000686646	-0.35946638366423\\
6.460000038147	-0.3593599963547\\
6.4670000076294	-0.35843606416112\\
6.4739999771118	-0.35664890820855\\
6.4809999465942	-0.35398877574046\\
6.4879999160767	-0.35047344151682\\
6.4949998855591	-0.34615234457085\\
6.5019998550415	-0.34110645027496\\
6.5089998245239	-0.33543989541075\\
6.5159997940063	-0.32928009472935\\
6.5229997634888	-0.32277255471967\\
6.5300002098083	-0.31607734118846\\
6.5370001792908	-0.30935662663025\\
6.5440001487732	-0.30278022119078\\
6.5510001182556	-0.29650528942785\\
6.558000087738	-0.29068690246962\\
6.5650000572205	-0.28546182849161\\
6.5720000267029	-0.28094544475573\\
6.5789999961853	-0.27723301631174\\
6.5859999656677	-0.27439227546163\\
6.5929999351501	-0.27246248544889\\
6.5999999046326	-0.27145442889794\\
6.606999874115	-0.27134675465051\\
6.6139998435974	-0.27209161221646\\
6.6209998130798	-0.27360865146953\\
6.6279997825623	-0.27579701366464\\
6.6350002288818	-0.27853229185239\\
6.6420001983643	-0.28167078402459\\
6.6490001678467	-0.28505891479406\\
6.6560001373291	-0.28852967675223\\
6.6630001068115	-0.2919188297236\\
6.6700000762939	-0.29506005113486\\
6.6770000457764	-0.2978028741108\\
6.6840000152588	-0.30000376328446\\
6.6909999847412	-0.3015416391975\\
6.6979999542236	-0.3023180042088\\
6.7049999237061	-0.30226254419535\\
6.7119998931885	-0.30133503329834\\
6.7189998626709	-0.29952393977346\\
6.7259998321533	-0.29685240850252\\
6.7329998016357	-0.2933711504223\\
6.7399997711182	-0.28916190248515\\
6.7470002174377	-0.28433348393013\\
6.7540001869202	-0.27901412275672\\
6.7610001564026	-0.27334979590026\\
6.768000125885	-0.26749915440037\\
6.7750000953674	-0.26163306034135\\
6.7820000648499	-0.2559132476766\\
6.7890000343323	-0.25050681407636\\
6.7960000038147	-0.24556380916724\\
6.8029999732971	-0.24122081143731\\
6.8099999427795	-0.2375993607478\\
6.816999912262	-0.23478830857143\\
6.8239998817444	-0.23285846230732\\
6.8309998512268	-0.231848382192\\
6.8379998207092	-0.23176315055963\\
6.8449997901917	-0.23258274677475\\
6.8520002365112	-0.2342521009982\\
6.8590002059937	-0.23669012861004\\
6.8660001754761	-0.23979204788695\\
6.8730001449585	-0.24342624763626\\
6.8800001144409	-0.24744680320873\\
6.8870000839233	-0.25168812080951\\
6.8940000534058	-0.25598119673798\\
6.9010000228882	-0.26015730059458\\
6.9079999923706	-0.26404167446891\\
6.914999961853	-0.26747850574566\\
6.9219999313354	-0.27031941898291\\
6.9289999008179	-0.27244200076118\\
6.9359998703003	-0.27374633868547\\
6.9429998397827	-0.27415803629737\\
6.9499998092651	-0.27363742899572\\
6.9569997787476	-0.27217623983812\\
6.9640002250671	-0.26980336179267\\
6.9710001945496	-0.26657155085526\\
6.978000164032	-0.26257243792722\\
6.9850001335144	-0.25792112054274\\
6.9920001029968	-0.25275356185756\\
6.9990000724792	-0.24722982267413\\
7.0060000419617	-0.24151783738171\\
7.0130000114441	-0.23579495528175\\
7.0199999809265	-0.23024015177217\\
7.0269999504089	-0.22502337594038\\
7.0339999198914	-0.22030755304312\\
7.0409998893738	-0.21623872376481\\
7.0479998588562	-0.21293959568142\\
7.0549998283386	-0.21050649334221\\
7.061999797821	-0.20901254386228\\
7.0689997673035	-0.20849535946385\\
7.076000213623	-0.20895844712629\\
7.0830001831055	-0.21037891461372\\
7.0900001525879	-0.21269337168114\\
7.0970001220703	-0.21581529269496\\
7.1040000915527	-0.21962838565292\\
7.1110000610352	-0.22398775485652\\
7.1180000305176	-0.22873426762064\\
7.125	-0.23368997769017\\
7.1319999694824	-0.23867392516073\\
7.1389999389648	-0.24349782504531\\
7.1459999084473	-0.24797707345283\\
7.1529998779297	-0.2519421169702\\
7.1599998474121	-0.25523658680206\\
7.1669998168945	-0.25772491699535\\
7.173999786377	-0.2593026390708\\
7.1810002326965	-0.25989460977041\\
7.188000202179	-0.25945968576453\\
7.1950001716614	-0.25799602715081\\
7.2020001411438	-0.25553241252523\\
7.2090001106262	-0.25213760908352\\
7.2160000801086	-0.24791567268219\\
7.2230000495911	-0.24299374960458\\
7.2300000190735	-0.23752831007765\\
7.2369999885559	-0.23169522507758\\
7.2439999580383	-0.22568525207147\\
7.2509999275208	-0.2196939320402\\
7.2579998970032	-0.21391804762851\\
7.2649998664856	-0.20854663961259\\
7.271999835968	-0.20375758545457\\
7.2789998054504	-0.19971320128006\\
7.2859997749329	-0.19654295450579\\
7.2930002212524	-0.19435534367736\\
7.3000001907349	-0.19322272005802\\
7.3070001602173	-0.19318604323014\\
7.3140001296997	-0.19424642304336\\
7.3210000991821	-0.19636871646115\\
7.3280000686646	-0.19948217876777\\
7.335000038147	-0.20348615142649\\
7.3420000076294	-0.20824072743727\\
7.3489999771118	-0.21358432415917\\
7.3559999465942	-0.21933433203477\\
7.3629999160767	-0.22528907159983\\
7.3699998855591	-0.23124130230447\\
7.3769998550415	-0.23697500661638\\
7.3839998245239	-0.24228309716394\\
7.3909997940063	-0.24697415921514\\
7.3979997634888	-0.2508713069202\\
7.4050002098083	-0.25382484581278\\
7.4120001792908	-0.25571690236329\\
7.4190001487732	-0.2564664854807\\
7.4260001182556	-0.25602951523933\\
7.433000087738	-0.25440904763928\\
7.4400000572205	-0.25164464806381\\
7.4470000267029	-0.24781934107447\\
7.4539999961853	-0.24305353428411\\
7.4609999656677	-0.23750096356156\\
7.4679999351501	-0.23134432938397\\
7.4749999046326	-0.22478925013464\\
7.481999874115	-0.2180528171976\\
7.4889998435974	-0.21136540421006\\
7.4959998130798	-0.20495060689782\\
7.5029997825623	-0.19902903429119\\
7.5100002288818	-0.1938047296722\\
7.5170001983643	-0.18945523837229\\
7.5240001678467	-0.18613556178572\\
7.5310001373291	-0.18396162944179\\
7.5380001068115	-0.18301804626653\\
7.5450000762939	-0.18334162536208\\
7.5520000457764	-0.18493424510562\\
7.5590000152588	-0.18774957811126\\
7.5659999847412	-0.19170139563994\\
7.5729999542236	-0.19666476030007\\
7.5799999237061	-0.20247993023506\\
7.5869998931885	-0.20895289169933\\
7.5939998626709	-0.21586678841115\\
7.6009998321533	-0.22298557465386\\
7.6079998016357	-0.23006394760179\\
7.6149997711182	-0.23685105255748\\
7.6220002174377	-0.24310773517722\\
7.6290001869202	-0.24860459101795\\
7.6360001564026	-0.25313904446586\\
7.643000125885	-0.25653942020122\\
7.6500000953674	-0.25866940030119\\
7.6570000648499	-0.25944121790873\\
7.6640000343323	-0.25880881843063\\
7.6710000038147	-0.25677966220287\\
7.6779999732971	-0.25340929407837\\
7.6849999427795	-0.24880243851315\\
7.691999912262	-0.24310657016284\\
7.6989998817444	-0.23651259125016\\
7.7059998512268	-0.22924011538689\\
7.7129998207092	-0.22153742592518\\
7.7199997901917	-0.2136678435293\\
7.7270002365112	-0.20590254068466\\
7.7340002059937	-0.19851110222371\\
7.7410001754761	-0.19175315171863\\
7.7480001449585	-0.18586722044059\\
7.7550001144409	-0.1810645715429\\
7.7620000839233	-0.17752287475844\\
7.7690000534058	-0.17537787106095\\
7.7760000228882	-0.17472043670055\\
7.7829999923706	-0.17559386365761\\
7.789999961853	-0.17798894293162\\
7.7969999313354	-0.18184625781684\\
7.8039999008179	-0.18705608160993\\
7.8109998703003	-0.19346405602091\\
7.8179998397827	-0.2008692856859\\
7.8249998092651	-0.20903534800332\\
7.8319997787476	-0.2176969891305\\
7.8390002250671	-0.22656521824625\\
7.8460001945496	-0.23533934965329\\
7.853000164032	-0.24371750373277\\
7.8600001335144	-0.25140373126851\\
7.8670001029968	-0.25812471453325\\
7.8740000724792	-0.2636334116177\\
7.8810000419617	-0.26772433843839\\
7.8880000114441	-0.27023759721166\\
7.8949999809265	-0.27106673170498\\
7.9019999504089	-0.27016568717938\\
7.9089999198914	-0.26754989277518\\
7.9159998893738	-0.2632948659331\\
7.9229998588562	-0.25753690720649\\
7.9299998283386	-0.25046449626611\\
7.936999797821	-0.24231706326105\\
7.9439997673035	-0.23337276306874\\
7.951000213623	-0.22393773087369\\
7.9580001831055	-0.21434197665276\\
7.9650001525879	-0.20491846052292\\
7.9720001220703	-0.19599864105344\\
7.9790000915527	-0.18789857739072\\
7.9860000610352	-0.18091065696478\\
7.9930000305176	-0.17528872629262\\
8	-0.17124696893729\\
};
\addlegendentry{S11}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-54.800900455697\\
1.0069999694824	-54.885303137408\\
1.0140000581741	-54.969221240409\\
1.0210000276566	-55.052522439076\\
1.027999997139	-55.135069834322\\
1.0349999666214	-55.216730348395\\
1.0420000553131	-55.297385056847\\
1.0490000247955	-55.376926854475\\
1.055999994278	-55.455270780967\\
1.0629999637604	-55.532358062794\\
1.0700000524521	-55.608157022792\\
1.0770000219345	-55.682670190336\\
1.0839999914169	-55.75593041606\\
1.0909999608994	-55.828010953492\\
1.0980000495911	-55.899014281819\\
1.1050000190735	-55.969076420821\\
1.1119999885559	-56.038363051206\\
1.1189999580383	-56.107060761721\\
1.12600004673	-56.175375397321\\
1.1330000162125	-56.243525129812\\
1.1399999856949	-56.311729080104\\
1.1469999551773	-56.380204483795\\
1.154000043869	-56.449154013174\\
1.1610000133514	-56.518763527037\\
1.1679999828339	-56.589187731247\\
1.1749999523163	-56.660547439942\\
1.182000041008	-56.732924606314\\
1.1890000104904	-56.806352999172\\
1.1959999799728	-56.880820426978\\
1.2029999494553	-56.956259718059\\
1.210000038147	-57.032555260447\\
1.2170000076294	-57.109536464785\\
1.2239999771118	-57.186990127793\\
1.2309999465942	-57.264656855525\\
1.2380000352859	-57.342247749349\\
1.2450000047684	-57.419441327365\\
1.2519999742508	-57.49590625114\\
1.2589999437332	-57.571308789161\\
1.2660000324249	-57.645322178774\\
1.2730000019073	-57.71764775066\\
1.2799999713898	-57.78802673508\\
1.2869999408722	-57.856248650443\\
1.2940000295639	-57.922169454203\\
1.3009999990463	-57.985714763716\\
1.3079999685287	-58.046897847022\\
1.3150000572205	-58.105809732033\\
1.3220000267029	-58.162628480762\\
1.3289999961853	-58.217616204111\\
1.3359999656677	-58.27110613744\\
1.3430000543594	-58.323498342248\\
1.3500000238419	-58.375245417749\\
1.3569999933243	-58.42683600761\\
1.3639999628067	-58.478781980323\\
1.3710000514984	-58.531596324473\\
1.3780000209808	-58.585777609401\\
1.3849999904633	-58.6417899402\\
1.3919999599457	-58.700053391308\\
1.3990000486374	-58.760915388271\\
1.4060000181198	-58.824647620992\\
1.4129999876022	-58.891428631732\\
1.4199999570847	-58.961333008346\\
1.4270000457764	-59.034326003058\\
1.4340000152588	-59.110252668586\\
1.4409999847412	-59.188841866092\\
1.4479999542236	-59.269704263824\\
1.4550000429153	-59.352334324036\\
1.4620000123978	-59.436123072336\\
1.4689999818802	-59.520374330559\\
1.4759999513626	-59.60431548226\\
1.4830000400543	-59.687129733379\\
1.4900000095367	-59.767977929862\\
1.4969999790192	-59.846037747156\\
1.5039999485016	-59.920530351755\\
1.5110000371933	-59.990765742853\\
1.5180000066757	-60.056170410868\\
1.5249999761581	-60.116325515584\\
1.5319999456406	-60.170991556958\\
1.5390000343323	-60.220123629676\\
1.5460000038147	-60.263890236893\\
1.5529999732971	-60.302661230704\\
1.5599999427795	-60.337009192765\\
1.5670000314713	-60.367680721941\\
1.5740000009537	-60.395572610598\\
1.5809999704361	-60.421693572345\\
1.5880000591278	-60.447135530669\\
1.5950000286102	-60.473020934722\\
1.6019999980927	-60.500475092012\\
1.6089999675751	-60.530581390304\\
1.6160000562668	-60.564348877486\\
1.6230000257492	-60.602682296896\\
1.6299999952316	-60.646350469219\\
1.6369999647141	-60.695964638145\\
1.6440000534058	-60.751958204092\\
1.6510000228882	-60.814567238451\\
1.6579999923706	-60.883813195685\\
1.664999961853	-60.959498277796\\
1.6720000505447	-61.041186279432\\
1.6790000200272	-61.128210404905\\
1.6859999895096	-61.219664224316\\
1.692999958992	-61.31441742507\\
1.7000000476837	-61.411128454177\\
1.7070000171661	-61.508276777522\\
1.7139999866486	-61.604199005594\\
1.720999956131	-61.697151985364\\
1.7280000448227	-61.785367873114\\
1.7350000143051	-61.867148359978\\
1.7419999837875	-61.940943468307\\
1.74899995327	-62.005445517889\\
1.7560000419617	-62.059666910752\\
1.7630000114441	-62.103024706142\\
1.7699999809265	-62.135377686529\\
1.7769999504089	-62.157055264145\\
1.7840000391006	-62.16884567751\\
1.7910000085831	-62.171972078423\\
1.7979999780655	-62.168018533662\\
1.8049999475479	-62.158862040637\\
1.8120000362396	-62.146580867781\\
1.819000005722	-62.13336416294\\
1.8259999752045	-62.121427286535\\
1.8329999446869	-62.112933349477\\
1.8400000333786	-62.109932778367\\
1.847000002861	-62.114303430153\\
1.8539999723434	-62.127712728303\\
1.8609999418259	-62.151583773793\\
1.8680000305176	-62.18706662383\\
1.875	-62.235016953658\\
1.8819999694824	-62.295976905064\\
1.8890000581741	-62.370148981969\\
1.8960000276566	-62.457377949551\\
1.902999997139	-62.557122389854\\
1.9099999666214	-62.668431577316\\
1.9170000553131	-62.789914880201\\
1.9240000247955	-62.919723687034\\
1.930999994278	-63.055542436471\\
1.9379999637604	-63.194589788168\\
1.9450000524521	-63.333660396675\\
1.9520000219345	-63.469188935153\\
1.9589999914169	-63.597375287992\\
1.9659999608994	-63.714352714743\\
1.9730000495911	-63.816405461218\\
1.9800000190735	-63.900225688763\\
1.9869999885559	-63.963172345718\\
1.9939999580383	-64.003513187997\\
2.0009999275208	-64.020599574706\\
2.0079998970032	-64.014949852237\\
2.0150001049042	-63.988222835628\\
2.0220000743866	-63.943097442208\\
2.029000043869	-63.883054947552\\
2.0360000133514	-63.812140506261\\
2.0429999828339	-63.734692810377\\
2.0499999523163	-63.655113507287\\
2.0569999217987	-63.577674915846\\
2.0639998912811	-63.506373807543\\
2.0710000991821	-63.444843071636\\
2.0780000686646	-63.396292448988\\
2.085000038147	-63.363485056795\\
2.0920000076294	-63.348744757282\\
2.0989999771118	-63.353953222403\\
2.1059999465942	-63.380559842562\\
2.1129999160767	-63.429589253485\\
2.1199998855591	-63.501626666544\\
2.1270000934601	-63.596799753722\\
2.1340000629425	-63.714731771454\\
2.1410000324249	-63.854485676525\\
2.1480000019073	-64.014475578293\\
2.1549999713898	-64.192362558151\\
2.1619999408722	-64.384942004303\\
2.1689999103546	-64.588033268511\\
2.1760001182556	-64.79638232645\\
2.183000087738	-65.003646636477\\
2.1900000572205	-65.20247349217\\
2.1970000267029	-65.384749923483\\
2.2039999961853	-65.542070476887\\
2.2109999656677	-65.66640733409\\
2.2179999351501	-65.750938052517\\
2.2249999046326	-65.790903794409\\
2.2320001125336	-65.784281606029\\
2.239000082016	-65.732125744581\\
2.2460000514984	-65.638438418131\\
2.2530000209808	-65.509648315553\\
2.2599999904633	-65.353821599334\\
2.2669999599457	-65.1798100628\\
2.2739999294281	-64.996488631064\\
2.2809998989105	-64.812213346837\\
2.2880001068115	-64.634475811624\\
2.2950000762939	-64.469756585749\\
2.3020000457764	-64.323521952807\\
2.3090000152588	-64.200293920818\\
2.3159999847412	-64.103766637353\\
2.3229999542236	-64.036939735164\\
2.3299999237061	-64.002233012944\\
2.3369998931885	-64.001591750941\\
2.3440001010895	-64.036556910008\\
2.3510000705719	-64.108314026175\\
2.3580000400543	-64.217705023902\\
2.3650000095367	-64.365192351881\\
2.3719999790192	-64.550786373485\\
2.3789999485016	-64.773904938661\\
2.385999917984	-65.033160571664\\
2.3929998874664	-65.326041474067\\
2.4000000953674	-65.648493734788\\
2.4070000648499	-65.99436598735\\
2.4140000343323	-66.354769336798\\
2.4210000038147	-66.71742222179\\
2.4279999732971	-67.066219160086\\
2.4349999427795	-67.381387584929\\
2.441999912262	-67.640718132719\\
2.4489998817444	-67.822238750672\\
2.4560000896454	-67.908152376321\\
2.4630000591278	-67.888929857316\\
2.4700000286102	-67.765854530626\\
2.4769999980927	-67.550739814235\\
2.4839999675751	-67.262952298\\
2.4909999370575	-66.925237997406\\
2.4979999065399	-66.559978276365\\
2.5050001144409	-66.186812398285\\
2.5120000839233	-65.821666568799\\
2.5190000534058	-65.476760451904\\
2.5260000228882	-65.161114972511\\
2.5329999923706	-64.881243697665\\
2.539999961853	-64.641792825755\\
2.5469999313354	-64.446103933507\\
2.5539999008179	-64.29663483869\\
2.5610001087189	-64.195303553808\\
2.5680000782013	-64.143710837336\\
2.5750000476837	-64.143337531404\\
2.5820000171661	-64.195647207167\\
2.5889999866486	-64.302191890757\\
2.595999956131	-64.46464131869\\
2.6029999256134	-64.684798636917\\
2.6099998950958	-64.964552581955\\
2.6170001029968	-65.305735186617\\
2.6240000724792	-65.709858560561\\
2.6310000419617	-66.177601021501\\
2.6380000114441	-66.70789740343\\
2.6449999809265	-67.296373160451\\
2.6519999504089	-67.932748006564\\
2.6589999198914	-68.596846158517\\
2.6659998893738	-69.253281971728\\
2.6730000972748	-69.846570047938\\
2.6800000667572	-70.301937851703\\
2.6870000362396	-70.540047263278\\
2.694000005722	-70.5074293011\\
2.7009999752045	-70.20466966111\\
2.7079999446869	-69.686143352825\\
2.7149999141693	-69.031609220407\\
2.7219998836517	-68.315934296084\\
2.7290000915527	-67.594626894355\\
2.7360000610352	-66.903178326116\\
2.7430000305176	-66.261999678259\\
2.75	-65.681730976521\\
2.7569999694824	-65.167228953794\\
2.7639999389648	-64.720162411199\\
2.7709999084473	-64.340587234294\\
2.7780001163483	-64.027887214342\\
2.7850000858307	-63.781310943625\\
2.7920000553131	-63.600299381736\\
2.7990000247955	-63.484681182111\\
2.805999994278	-63.434815994635\\
2.8129999637604	-63.451697450612\\
2.8199999332428	-63.537073446211\\
2.8269999027252	-63.69357724536\\
2.8340001106262	-63.924889278699\\
2.8410000801086	-64.235975008947\\
2.8480000495911	-64.633378695768\\
2.8550000190735	-65.125649422516\\
2.8619999885559	-65.723903362282\\
2.8689999580383	-66.442578872163\\
2.8759999275208	-67.300356294776\\
2.8829998970032	-68.321070348113\\
2.8900001049042	-69.533646146736\\
2.8970000743866	-70.967518504921\\
2.904000043869	-72.630531330169\\
2.9110000133514	-74.42690946583\\
2.9179999828339	-75.936518659573\\
2.9249999523163	-76.298275266438\\
2.9319999217987	-75.177093064209\\
2.9389998912811	-73.344443812534\\
2.9460000991821	-71.485057828603\\
2.9530000686646	-69.827919150248\\
2.960000038147	-68.402458698504\\
2.9670000076294	-67.185767585788\\
2.9739999771118	-66.147681078781\\
2.9809999465942	-65.261777853367\\
2.9879999160767	-64.507039774526\\
2.9949998855591	-63.867249293564\\
3.0020000934601	-63.330045376583\\
3.0090000629425	-62.886088099733\\
3.0160000324249	-62.528418838195\\
3.0230000019073	-62.252009933212\\
3.0299999713898	-62.053442073132\\
3.0369999408722	-61.930700671494\\
3.0439999103546	-61.883069660777\\
3.0510001182556	-61.911095708082\\
3.058000087738	-62.016641778642\\
3.0650000572205	-62.203028864193\\
3.0720000267029	-62.475294997749\\
3.0789999961853	-62.840601271316\\
3.0859999656677	-63.308877935588\\
3.0929999351501	-63.893834063221\\
3.0999999046326	-64.614567052125\\
3.1070001125336	-65.49822917687\\
3.114000082016	-66.584697206189\\
3.1210000514984	-67.935181786133\\
3.1280000209808	-69.649505710674\\
3.1349999904633	-71.903962142712\\
3.1419999599457	-75.039961958406\\
3.1489999294281	-79.684163293738\\
3.1559998989105	-83.686999494107\\
3.1630001068115	-78.864448312582\\
3.1700000762939	-74.261073114697\\
3.1770000457764	-71.086518354216\\
3.1840000152588	-68.739533871668\\
3.1909999847412	-66.905337837458\\
3.1979999542236	-65.419678699087\\
3.2049999237061	-64.188497625302\\
3.2119998931885	-63.153578427045\\
3.2190001010895	-62.276693762744\\
3.2260000705719	-61.531606512701\\
3.2330000400543	-60.899710584106\\
3.2400000095367	-60.367514276561\\
3.2469999790192	-59.925102191839\\
3.2539999485016	-59.565164138716\\
3.260999917984	-59.282361238835\\
3.2679998874664	-59.072910698584\\
3.2750000953674	-58.934293900656\\
3.2820000648499	-58.865076310797\\
3.2890000343323	-58.864777559173\\
3.2960000038147	-58.933788927323\\
3.3029999732971	-59.073314939942\\
3.3099999427795	-59.285320687454\\
3.316999912262	-59.572438795354\\
3.3239998817444	-59.937812376385\\
3.3310000896454	-60.384709579971\\
3.3380000591278	-60.915768698175\\
3.3450000286102	-61.531408533574\\
3.3519999980927	-62.226686998516\\
3.3589999675751	-62.985323149936\\
3.3659999370575	-63.769283322701\\
3.3729999065399	-64.504021999443\\
3.3800001144409	-65.067943961004\\
3.3870000839233	-65.311857558823\\
3.3940000534058	-65.131004683919\\
3.4010000228882	-64.541360565339\\
3.4079999923706	-63.666587473495\\
3.414999961853	-62.653406109023\\
3.4219999313354	-61.611632467291\\
3.4289999008179	-60.605080408945\\
3.4360001087189	-59.664760077486\\
3.4430000782013	-58.80286568356\\
3.4500000476837	-58.021980688389\\
3.4570000171661	-57.320201716866\\
3.4639999866486	-56.69378822049\\
3.470999956131	-56.138466022662\\
3.4779999256134	-55.650039823923\\
3.4849998950958	-55.224648095157\\
3.4920001029968	-54.858850460581\\
3.4990000724792	-54.549619717723\\
3.5060000419617	-54.294292315951\\
3.5130000114441	-54.090494241093\\
3.5199999809265	-53.936043251598\\
3.5269999504089	-53.828830542166\\
3.5339999198914	-53.766680701552\\
3.5409998893738	-53.747169449823\\
3.5480000972748	-53.767381307628\\
3.5550000667572	-53.823631629824\\
3.5620000362396	-53.911071254076\\
3.569000005722	-54.023243789606\\
3.5759999752045	-54.151555970086\\
3.5829999446869	-54.284778900158\\
3.5899999141693	-54.408684724099\\
3.5969998836517	-54.506112895166\\
3.6040000915527	-54.557774261146\\
3.6110000610352	-54.544086416367\\
3.6180000305176	-54.447989678044\\
3.625	-54.258157374899\\
3.6319999694824	-53.971473621089\\
3.6389999389648	-53.59368327862\\
3.6459999084473	-53.137904861651\\
3.6530001163483	-52.621709491473\\
3.6600000858307	-52.063946615753\\
3.6670000553131	-51.48226105289\\
3.6740000247955	-50.891696666765\\
3.680999994278	-50.304205573561\\
3.6879999637604	-49.728783159214\\
3.6949999332428	-49.17189324346\\
3.7019999027252	-48.63797779769\\
3.7090001106262	-48.129932984726\\
3.7160000801086	-47.649522571239\\
3.7230000495911	-47.197692277335\\
3.7300000190735	-46.774805817584\\
3.7369999885559	-46.380827398819\\
3.7439999580383	-46.015457004971\\
3.7509999275208	-45.678204070599\\
3.7579998970032	-45.368467267874\\
3.7650001049042	-45.085573599797\\
3.7720000743866	-44.828799207341\\
3.779000043869	-44.597400492298\\
3.7860000133514	-44.390619790621\\
3.7929999828339	-44.207689364924\\
3.7999999523163	-44.047838677026\\
3.8069999217987	-43.910286975734\\
3.8139998912811	-43.794244992099\\
3.8210000991821	-43.69890897355\\
3.8280000686646	-43.623451672145\\
3.835000038147	-43.56702146261\\
3.8420000076294	-43.528731203647\\
3.8489999771118	-43.507652326292\\
3.8559999465942	-43.502806332983\\
3.8629999160767	-43.513160938425\\
3.8699998855591	-43.537626327723\\
3.8770000934601	-43.575045805592\\
3.8840000629425	-43.624202362485\\
3.8910000324249	-43.683814736971\\
3.8980000019073	-43.752550782743\\
3.9049999713898	-43.829033033394\\
3.9119999408722	-43.911855988803\\
3.9189999103546	-43.999609425913\\
3.9260001182556	-44.090904299662\\
3.933000087738	-44.184404585329\\
3.9400000572205	-44.278866993906\\
3.9470000267029	-44.373173786088\\
3.9539999961853	-44.466378350759\\
3.9609999656677	-44.557737391817\\
3.9679999351501	-44.646738033194\\
3.9749999046326	-44.733128446582\\
3.9820001125336	-44.816927785532\\
3.989000082016	-44.898424434152\\
3.9960000514984	-44.978171260141\\
4.0029997825623	-45.056959990162\\
4.0100002288818	-45.135793540996\\
4.0170001983643	-45.215847010347\\
4.0240001678467	-45.298426320149\\
4.0310001373291	-45.384923322527\\
4.0380001068115	-45.476770525012\\
4.0450000762939	-45.575401036092\\
4.0520000457764	-45.682206291296\\
4.0590000152588	-45.798499285597\\
4.0659999847412	-45.925483400929\\
4.0729999542236	-46.064213039949\\
4.0799999237061	-46.21557110932\\
4.0869998931885	-46.380226548798\\
4.0939998626709	-46.558609588907\\
4.1009998321533	-46.750858580791\\
4.1079998016357	-46.956795521709\\
4.1149997711182	-47.175853864199\\
4.1220002174377	-47.407043034076\\
4.1290001869202	-47.648877595128\\
4.1360001564026	-47.899321795175\\
4.143000125885	-48.155738276376\\
4.1500000953674	-48.414858253155\\
4.1570000648499	-48.672780956598\\
4.1640000343323	-48.925030310981\\
4.1710000038147	-49.166681585848\\
4.1779999732971	-49.392575602461\\
4.1849999427795	-49.597634397777\\
4.191999912262	-49.777240463242\\
4.1989998817444	-49.927665445349\\
4.2059998512268	-50.046473785362\\
4.2129998207092	-50.13281248758\\
4.2199997901917	-50.18755557666\\
4.2270002365112	-50.213251984495\\
4.2340002059937	-50.213885952173\\
4.2410001754761	-50.194519043149\\
4.2480001449585	-50.160863871251\\
4.2550001144409	-50.118880954398\\
4.2620000839233	-50.074422399845\\
4.2690000534058	-50.032975465245\\
4.2760000228882	-49.999490764831\\
4.2829999923706	-49.978281116278\\
4.289999961853	-49.972982068356\\
4.2969999313354	-49.986540977026\\
4.3039999008179	-50.021223964981\\
4.3109998703003	-50.078610056132\\
4.3179998397827	-50.159579821169\\
4.3249998092651	-50.26426894307\\
4.3319997787476	-50.391985156552\\
4.3390002250671	-50.541097687442\\
4.3460001945496	-50.708866742637\\
4.353000164032	-50.891260932975\\
4.3600001335144	-51.082752539279\\
4.3670001029968	-51.276146666326\\
4.3740000724792	-51.462525810213\\
4.3810000419617	-51.631396269509\\
4.3880000114441	-51.771167302103\\
4.3949999809265	-51.870028537351\\
4.4019999504089	-51.917240525162\\
4.4089999198914	-51.904614643508\\
4.4159998893738	-51.827861237054\\
4.4229998588562	-51.68736602413\\
4.4299998283386	-51.488142053897\\
4.436999797821	-51.238962179435\\
4.4439997673035	-50.950991717427\\
4.451000213623	-50.63631323914\\
4.4580001831055	-50.306701089582\\
4.4650001525879	-49.972806568711\\
4.4720001220703	-49.643738390866\\
4.4790000915527	-49.326969700409\\
4.4860000610352	-49.028432045085\\
4.4930000305176	-48.752717073545\\
4.5	-48.503312568217\\
4.5069999694824	-48.282816826315\\
4.5139999389648	-48.093140463862\\
4.5209999084473	-47.935655958797\\
4.5279998779297	-47.811327601916\\
4.5349998474121	-47.720793052164\\
4.5419998168945	-47.664422180632\\
4.548999786377	-47.642348882926\\
4.5560002326965	-47.654466382347\\
4.563000202179	-47.700407535357\\
4.5700001716614	-47.779483150859\\
4.5770001411438	-47.890592526348\\
4.5840001106262	-48.03209445605\\
4.5910000801086	-48.201634879699\\
4.5980000495911	-48.395915572545\\
4.6050000190735	-48.610429753304\\
4.6119999885559	-48.83916305409\\
4.6189999580383	-49.074297779722\\
4.6259999275208	-49.306013544859\\
4.6329998970032	-49.52248963815\\
4.6399998664856	-49.710289252489\\
4.646999835968	-49.855259355321\\
4.6539998054504	-49.944013544314\\
4.6609997749329	-49.965820333585\\
4.6680002212524	-49.914443820209\\
4.6750001907349	-49.789351685908\\
4.6820001602173	-49.595826270901\\
4.6890001296997	-49.343930349232\\
4.6960000991821	-49.046735097667\\
4.7030000686646	-48.718404660957\\
4.710000038147	-48.372619231457\\
4.7170000076294	-48.021561508426\\
4.7239999771118	-47.675460566396\\
4.7309999465942	-47.342525145355\\
4.7379999160767	-47.029125826312\\
4.7449998855591	-46.740066047057\\
4.7519998550415	-46.478902132397\\
4.7589998245239	-46.248211248168\\
4.7659997940063	-46.04982276827\\
4.7729997634888	-45.885010005081\\
4.7800002098083	-45.754614280437\\
4.7870001792908	-45.659158914438\\
4.7940001487732	-45.598890224265\\
4.8010001182556	-45.57381388043\\
4.808000087738	-45.583691117322\\
4.8150000572205	-45.627988276072\\
4.8220000267029	-45.705815006015\\
4.8289999961853	-45.815797261345\\
4.8359999656677	-45.955923801854\\
4.8429999351501	-46.123313556383\\
4.8499999046326	-46.313947533935\\
4.856999874115	-46.522326787297\\
4.8639998435974	-46.741118501852\\
4.8709998130798	-46.960825903072\\
4.8779997825623	-47.169616254796\\
4.8850002288818	-47.353475426735\\
4.8920001983643	-47.496900836311\\
4.8990001678467	-47.584287600453\\
4.9060001373291	-47.601958513672\\
4.9130001068115	-47.540462674554\\
4.9200000762939	-47.39640708968\\
4.9270000457764	-47.173160939544\\
4.9340000152588	-46.880110697804\\
4.9409999847412	-46.530785128575\\
4.9479999542236	-46.140564850874\\
4.9549999237061	-45.724666256716\\
4.9619998931885	-45.296778087615\\
4.9689998626709	-44.868382589809\\
4.9759998321533	-44.448624505031\\
4.9829998016357	-44.044485860836\\
4.9899997711182	-43.66111255434\\
4.9970002174377	-43.302176796593\\
5.0040001869202	-42.970206226859\\
5.0110001564026	-42.666866518065\\
5.018000125885	-42.393173789524\\
5.0250000953674	-42.149664708382\\
5.0320000648499	-41.936518103365\\
5.0390000343323	-41.753629680416\\
5.0460000038147	-41.600664327967\\
5.0529999732971	-41.477073958417\\
5.0599999427795	-41.382101737996\\
5.066999912262	-41.314743794684\\
5.0739998817444	-41.273713520072\\
5.0809998512268	-41.257358755979\\
5.0879998207092	-41.263562221304\\
5.0949997901917	-41.289620444922\\
5.1020002365112	-41.332086893667\\
5.1090002059937	-41.386608019099\\
5.1160001754761	-41.447741633116\\
5.1230001449585	-41.508818693747\\
5.1300001144409	-41.561860634862\\
5.1370000839233	-41.597654467799\\
5.1440000534058	-41.606030466293\\
5.1510000228882	-41.576435096177\\
5.1579999923706	-41.498799157681\\
5.164999961853	-41.364616503209\\
5.1719999313354	-41.168040488166\\
5.1789999008179	-40.906717930842\\
5.1859998703003	-40.582101163288\\
5.1929998397827	-40.199149648027\\
5.1999998092651	-39.765508288344\\
5.2069997787476	-39.290416078834\\
5.2140002250671	-38.783628033532\\
5.2210001945496	-38.254523807255\\
5.228000164032	-37.711546577041\\
5.2350001335144	-37.161901652413\\
5.2420001029968	-36.611490050261\\
5.2490000724792	-36.064978113036\\
5.2560000419617	-35.525944731184\\
5.2630000114441	-34.997057346551\\
5.2699999809265	-34.48024350054\\
5.2769999504089	-33.976847970044\\
5.2839999198914	-33.487768135628\\
5.2909998893738	-33.013560645045\\
5.2979998588562	-32.55452696161\\
5.3049998283386	-32.110788914148\\
5.311999797821	-31.682335107794\\
5.3189997673035	-31.26906684837\\
5.326000213623	-30.870825655314\\
5.3330001831055	-30.487419449047\\
5.3400001525879	-30.118638339875\\
5.3470001220703	-29.76426595022\\
5.3540000915527	-29.42409186516\\
5.3610000610352	-29.097913746599\\
5.3680000305176	-28.785547438073\\
5.375	-28.486825076495\\
5.3819999694824	-28.201600069624\\
5.3889999389648	-27.929744615582\\
5.3959999084473	-27.671153467081\\
5.4029998779297	-27.425741726023\\
5.4099998474121	-27.193444493626\\
5.4169998168945	-26.974216928454\\
5.423999786377	-26.76803264012\\
5.4310002326965	-26.574883249245\\
5.438000202179	-26.394776656368\\
5.4450001716614	-26.227739079148\\
5.4520001411438	-26.073809797492\\
5.4590001106262	-25.933042563088\\
5.4660000801086	-25.80550309772\\
5.4730000495911	-25.691272369523\\
5.4800000190735	-25.590441795656\\
5.4869999885559	-25.503116320793\\
5.4939999580383	-25.429405890914\\
5.5009999275208	-25.369438811124\\
5.5079998970032	-25.323346488777\\
5.5149998664856	-25.291273361162\\
5.521999835968	-25.273369665102\\
5.5289998054504	-25.269798321263\\
5.5359997749329	-25.280724755731\\
5.5430002212524	-25.306322492253\\
5.5500001907349	-25.346776327459\\
5.5570001602173	-25.402267478022\\
5.5640001296997	-25.472986648118\\
5.5710000991821	-25.559124406485\\
5.5780000686646	-25.660872173924\\
5.585000038147	-25.778417436938\\
5.5920000076294	-25.911940060755\\
5.5989999771118	-26.06161080074\\
5.6059999465942	-26.227584431713\\
5.6129999160767	-26.409987341765\\
5.6199998855591	-26.608919199477\\
5.6269998550415	-26.824430816305\\
5.6339998245239	-27.056517995177\\
5.6409997940063	-27.305099318713\\
5.6479997634888	-27.569998320551\\
5.6550002098083	-27.850914744607\\
5.6620001792908	-28.147393284189\\
5.6690001487732	-28.458787158267\\
5.6760001182556	-28.784212140209\\
5.683000087738	-29.122493404745\\
5.6900000572205	-29.472111359142\\
5.6970000267029	-29.831138299075\\
5.7039999961853	-30.197174774709\\
5.7109999656677	-30.567300387717\\
5.7179999351501	-30.938031465803\\
5.7249999046326	-31.3053158563\\
5.731999874115	-31.664578380853\\
5.7389998435974	-32.010828095127\\
5.7459998130798	-32.33885429603\\
5.7529997825623	-32.643504889033\\
5.7600002288818	-32.920042635739\\
5.7670001983643	-33.164548614666\\
5.7740001678467	-33.374297139957\\
5.7810001373291	-33.548064831777\\
5.7880001068115	-33.686275585634\\
5.7950000762939	-33.790987656867\\
5.8020000457764	-33.865690005213\\
5.8090000152588	-33.914982210117\\
5.8159999847412	-33.944172037652\\
5.8229999542236	-33.958895126396\\
5.8299999237061	-33.964762257887\\
5.8369998931885	-33.967101205231\\
5.8439998626709	-33.970788164263\\
5.8509998321533	-33.980143773975\\
5.8579998016357	-33.998908494644\\
5.8649997711182	-34.030244979199\\
5.8720002174377	-34.076774050996\\
5.8790001869202	-34.140624885654\\
5.8860001564026	-34.223476561159\\
5.893000125885	-34.326603343944\\
5.9000000953674	-34.450909751585\\
5.9070000648499	-34.59694190463\\
5.9140000343323	-34.764903456321\\
5.9210000038147	-34.95463273751\\
5.9279999732971	-35.165578543168\\
5.9349999427795	-35.396753087547\\
5.941999912262	-35.646664677577\\
5.9489998817444	-35.913236318353\\
5.9559998512268	-36.193715417112\\
5.9629998207092	-36.484571136809\\
5.9699997901917	-36.781417245358\\
5.9770002365112	-37.078961935772\\
5.9840002059937	-37.371033416377\\
5.9910001754761	-37.650708437184\\
5.9980001449585	-37.910594734723\\
6.0050001144409	-38.143277215823\\
6.0120000839233	-38.341918835065\\
6.0190000534058	-38.500954593319\\
6.0260000228882	-38.616747814516\\
6.0329999923706	-38.688066972019\\
6.039999961853	-38.716272441173\\
6.0469999313354	-38.705147686131\\
6.0539999008179	-38.660424868056\\
6.0609998703003	-38.589139424955\\
6.0679998397827	-38.49893717165\\
6.0749998092651	-38.39747004182\\
6.0819997787476	-38.291942597968\\
6.0890002250671	-38.188828117584\\
6.0960001945496	-38.093736822327\\
6.103000164032	-38.011388570524\\
6.1100001335144	-37.945658861609\\
6.1170001029968	-37.899667627647\\
6.1240000724792	-37.875868552101\\
6.1310000419617	-37.876150359168\\
6.1380000114441	-37.901914585168\\
6.1449999809265	-37.954140876985\\
6.1519999504089	-38.033426869191\\
6.1589999198914	-38.140014332204\\
6.1659998893738	-38.273782450856\\
6.1729998588562	-38.434227548226\\
6.1799998283386	-38.620409030748\\
6.186999797821	-38.830874940112\\
6.1939997673035	-39.063561035721\\
6.201000213623	-39.315658262068\\
6.2080001831055	-39.583483068101\\
6.2150001525879	-39.862315602108\\
6.2220001220703	-40.146298043534\\
6.2290000915527	-40.428371336975\\
6.2360000610352	-40.700345396214\\
6.2430000305176	-40.95317443416\\
6.25	-41.177456036272\\
6.2569999694824	-41.364207102636\\
6.2639999389648	-41.505823919475\\
6.2709999084473	-41.597057826258\\
6.2779998779297	-41.635784457114\\
6.2849998474121	-41.623346172757\\
6.2919998168945	-41.564350119835\\
6.298999786377	-41.466003249241\\
6.3060002326965	-41.337161477301\\
6.313000202179	-41.187348656621\\
6.3200001716614	-41.025928068257\\
6.3270001411438	-40.861520734127\\
6.3340001106262	-40.701680016045\\
6.3410000801086	-40.55277721126\\
6.3480000495911	-40.420027153938\\
6.3550000190735	-40.307600868818\\
6.3619999885559	-40.218764234501\\
6.3689999580383	-40.156024050111\\
6.3759999275208	-40.121270326668\\
6.3829998970032	-40.115872688235\\
6.3899998664856	-40.140779536743\\
6.396999835968	-40.196559912004\\
6.4039998054504	-40.28344219689\\
6.4109997749329	-40.401311537699\\
6.4180002212524	-40.549676986783\\
6.4250001907349	-40.72762273587\\
6.4320001602173	-40.93370734892\\
6.4390001296997	-41.165841620862\\
6.4460000991821	-41.421123630538\\
6.4530000686646	-41.695653465769\\
6.460000038147	-41.98431553105\\
6.4670000076294	-42.280592903001\\
6.4739999771118	-42.576434873418\\
6.4809999465942	-42.8622819042\\
6.4879999160767	-43.127332762406\\
6.4949998855591	-43.36016164374\\
6.5019998550415	-43.549719721675\\
6.5089998245239	-43.686631322881\\
6.5159997940063	-43.764559472225\\
6.5229997634888	-43.781252340661\\
6.5300002098083	-43.738956414777\\
6.5370001792908	-43.644036315384\\
6.5440001487732	-43.505948371909\\
6.5510001182556	-43.335881099029\\
6.558000087738	-43.145457384157\\
6.5650000572205	-42.945718292432\\
6.5720000267029	-42.746495514592\\
6.5789999961853	-42.556139295924\\
6.5859999656677	-42.381482284988\\
6.5929999351501	-42.227981441331\\
6.5999999046326	-42.099905701719\\
6.606999874115	-42.000554764644\\
6.6139998435974	-41.93246074009\\
6.6209998130798	-41.89755456063\\
6.6279997825623	-41.897310784798\\
6.6350002288818	-41.932845258442\\
6.6420001983643	-42.004990810125\\
6.6490001678467	-42.114333579151\\
6.6560001373291	-42.261227008575\\
6.6630001068115	-42.445762904451\\
6.6700000762939	-42.667717209196\\
6.6770000457764	-42.926449752574\\
6.6840000152588	-43.220740272395\\
6.6909999847412	-43.548571255053\\
6.6979999542236	-43.906823169827\\
6.7049999237061	-44.290892643347\\
6.7119998931885	-44.694220312943\\
6.7189998626709	-45.107797484965\\
6.7259998321533	-45.519732104778\\
6.7329998016357	-45.91510435911\\
6.7399997711182	-46.276369542875\\
6.7470002174377	-46.584685237368\\
6.7540001869202	-46.822263781547\\
6.7610001564026	-46.975465000707\\
6.768000125885	-47.037752685975\\
6.7750000953674	-47.011310255141\\
6.7820000648499	-46.906601045227\\
6.7890000343323	-46.740050781653\\
6.7960000038147	-46.530912715658\\
6.8029999732971	-46.298415291001\\
6.8099999427795	-46.059851507297\\
6.816999912262	-45.829688384151\\
6.8239998817444	-45.619447067359\\
6.8309998512268	-45.43802325288\\
6.8379998207092	-45.292174711381\\
6.8449997901917	-45.18703935127\\
6.8520002365112	-45.126590032061\\
6.8590002059937	-45.114014402119\\
6.8660001754761	-45.151998538373\\
6.8730001449585	-45.242953411455\\
6.8800001144409	-45.38915913125\\
6.8870000839233	-45.592855401822\\
6.8940000534058	-45.856257106094\\
6.9010000228882	-46.181484785451\\
6.9079999923706	-46.570342933673\\
6.914999961853	-47.023879088161\\
6.9219999313354	-47.541548842888\\
6.9289999008179	-48.119750878571\\
6.9359998703003	-48.749321264125\\
6.9429998397827	-49.411580402366\\
6.9499998092651	-50.072813842459\\
6.9569997787476	-50.678600686283\\
6.9640002250671	-51.153006631012\\
6.9710001945496	-51.411618030066\\
6.978000164032	-51.392592748075\\
6.9850001335144	-51.089130641002\\
6.9920001029968	-50.553460551812\\
6.9990000724792	-49.868102524019\\
7.0060000419617	-49.112288003234\\
7.0130000114441	-48.34501232593\\
7.0199999809265	-47.603732254983\\
7.0269999504089	-46.909597464304\\
7.0339999198914	-46.273205092161\\
7.0409998893738	-45.698910487732\\
7.0479998588562	-45.18760078368\\
7.0549998283386	-44.738361953207\\
7.061999797821	-44.349431637851\\
7.0689997673035	-44.018732801746\\
7.076000213623	-43.74415493022\\
7.0830001831055	-43.523706608168\\
7.0900001525879	-43.35556573614\\
7.0970001220703	-43.238090652628\\
7.1040000915527	-43.16980501338\\
7.1110000610352	-43.149341458284\\
7.1180000305176	-43.175381366381\\
7.125	-43.246553270128\\
7.1319999694824	-43.361304563107\\
7.1389999389648	-43.517733144346\\
7.1459999084473	-43.71335831638\\
7.1529998779297	-43.944812221317\\
7.1599998474121	-44.207474770629\\
7.1669998168945	-44.49498204496\\
7.173999786377	-44.798705497437\\
7.1810002326965	-45.107243283863\\
7.188000202179	-45.406090024274\\
7.1950001716614	-45.677782157929\\
7.2020001411438	-45.902853877653\\
7.2090001106262	-46.061873156652\\
7.2160000801086	-46.13846310238\\
7.2230000495911	-46.12257867757\\
7.2300000190735	-46.012838580194\\
7.2369999885559	-45.816848024346\\
7.2439999580383	-45.549361556543\\
7.2509999275208	-45.229141870607\\
7.2579998970032	-44.875758813955\\
7.2649998664856	-44.50723866069\\
7.271999835968	-44.138805172941\\
7.2789998054504	-43.782541104767\\
7.2859997749329	-43.447608361553\\
7.2930002212524	-43.1407181061\\
7.3000001907349	-42.866664981613\\
7.3070001602173	-42.62880414658\\
7.3140001296997	-42.429455080955\\
7.3210000991821	-42.270208458822\\
7.3280000686646	-42.152157489782\\
7.335000038147	-42.076060222221\\
7.3420000076294	-42.042456026251\\
7.3489999771118	-42.0517280426\\
7.3559999465942	-42.104136917725\\
7.3629999160767	-42.199820030181\\
7.3699998855591	-42.338745382771\\
7.3769998550415	-42.520630249728\\
7.3839998245239	-42.744794960063\\
7.3909997940063	-43.009952294874\\
7.3979997634888	-43.313886166373\\
7.4050002098083	-43.653011969625\\
7.4120001792908	-44.021770138186\\
7.4190001487732	-44.411877499776\\
7.4260001182556	-44.811450831374\\
7.433000087738	-45.204223451017\\
7.4400000572205	-45.569214813152\\
7.4470000267029	-45.881476230788\\
7.4539999961853	-46.114585922254\\
7.4609999656677	-46.245098372461\\
7.4679999351501	-46.257956048627\\
7.4749999046326	-46.150689009222\\
7.481999874115	-45.934165965162\\
7.4889998435974	-45.629478132374\\
7.4959998130798	-45.262678161619\\
7.5029997825623	-44.859786998909\\
7.5100002288818	-44.443560966101\\
7.5170001983643	-44.032160464856\\
7.5240001678467	-43.63917726036\\
7.5310001373291	-43.274312657741\\
7.5380001068115	-42.94424477994\\
7.5450000762939	-42.653454500976\\
7.5520000457764	-42.404878959763\\
7.5590000152588	-42.200429758086\\
7.5659999847412	-42.041355824368\\
7.5729999542236	-41.928503870456\\
7.5799999237061	-41.862504065105\\
7.5869998931885	-41.84388573824\\
7.5939998626709	-41.87315101553\\
7.6009998321533	-41.950817123915\\
7.6079998016357	-42.07741846379\\
7.6149997711182	-42.253471879579\\
7.6220002174377	-42.479403113524\\
7.6290001869202	-42.7553949956\\
7.6360001564026	-43.08115712866\\
7.643000125885	-43.45553849629\\
7.6500000953674	-43.875945745219\\
7.6570000648499	-44.337465429054\\
7.6640000343323	-44.831596826987\\
7.6710000038147	-45.344579087966\\
7.6779999732971	-45.855459485066\\
7.6849999427795	-46.33455142925\\
7.691999912262	-46.743663062013\\
7.6989998817444	-47.040126643483\\
7.7059998512268	-47.185842602462\\
7.7129998207092	-47.15910361028\\
7.7199997901917	-46.962843616924\\
7.7270002365112	-46.623494876865\\
7.7340002059937	-46.181313852296\\
7.7410001754761	-45.678748033868\\
7.7480001449585	-45.152457352202\\
7.7550001144409	-44.630312978805\\
7.7620000839233	-44.131718578855\\
7.7690000534058	-43.669330488235\\
7.7760000228882	-43.250981341917\\
7.7829999923706	-42.881267344926\\
7.789999961853	-42.562728236867\\
7.7969999313354	-42.296666453508\\
7.8039999008179	-42.083691487163\\
7.8109998703003	-41.924083113254\\
7.8179998397827	-41.81801936501\\
7.8249998092651	-41.765731373659\\
7.8319997787476	-41.767600477632\\
7.8390002250671	-41.824224091035\\
7.8460001945496	-41.936441915724\\
7.853000164032	-42.105362153408\\
7.8600001335144	-42.332324805045\\
7.8670001029968	-42.618856607731\\
7.8740000724792	-42.966536225893\\
7.8810000419617	-43.376741169385\\
7.8880000114441	-43.850204816606\\
7.8949999809265	-44.386206576979\\
7.9019999504089	-44.981198026133\\
7.9089999198914	-45.626511058329\\
7.9159998893738	-46.304747210424\\
7.9229998588562	-46.984794919673\\
7.9299998283386	-47.616604550842\\
7.936999797821	-48.129960976079\\
7.9439997673035	-48.445033188449\\
7.951000213623	-48.499350024264\\
7.9580001831055	-48.278719057502\\
7.9650001525879	-47.825389836827\\
7.9720001220703	-47.215086217392\\
7.9790000915527	-46.525182865902\\
7.9860000610352	-45.816024465733\\
7.9930000305176	-45.127519708955\\
8	-44.48320597463\\
};
\addlegendentry{S21}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-67.781224319682\\
1.0069999694824	-67.825034320808\\
1.0140000581741	-67.870961110667\\
1.0210000276566	-67.920226388879\\
1.027999997139	-67.973927216688\\
1.0349999666214	-68.032998028925\\
1.0420000553131	-68.098188249837\\
1.0490000247955	-68.170047470894\\
1.055999994278	-68.248904692947\\
1.0629999637604	-68.334859682985\\
1.0700000524521	-68.427775216604\\
1.0770000219345	-68.527272447185\\
1.0839999914169	-68.632734825692\\
1.0909999608994	-68.743309224562\\
1.0980000495911	-68.857919347139\\
1.1050000190735	-68.975283721268\\
1.1119999885559	-69.09395003397\\
1.1189999580383	-69.21232951229\\
1.12600004673	-69.32874447692\\
1.1330000162125	-69.441503176011\\
1.1399999856949	-69.548956850654\\
1.1469999551773	-69.649586709974\\
1.154000043869	-69.742082229877\\
1.1610000133514	-69.825411428015\\
1.1679999828339	-69.898890211945\\
1.1749999523163	-69.96222315925\\
1.182000041008	-70.01552814283\\
1.1890000104904	-70.059328004721\\
1.1959999799728	-70.094534462842\\
1.2029999494553	-70.122385868029\\
1.210000038147	-70.144383218639\\
1.2170000076294	-70.16222042738\\
1.2239999771118	-70.177695032608\\
1.2309999465942	-70.19263993966\\
1.2380000352859	-70.208842779268\\
1.2450000047684	-70.227999070449\\
1.2519999742508	-70.251644628945\\
1.2589999437332	-70.28113815464\\
1.2660000324249	-70.31761168565\\
1.2730000019073	-70.361965349957\\
1.2799999713898	-70.414840435945\\
1.2869999408722	-70.476620921186\\
1.2940000295639	-70.547425088902\\
1.3009999990463	-70.627099573626\\
1.3079999685287	-70.71522367689\\
1.3150000572205	-70.811116723141\\
1.3220000267029	-70.913841032666\\
1.3289999961853	-71.02222347306\\
1.3359999656677	-71.134868624546\\
1.3430000543594	-71.250199337029\\
1.3500000238419	-71.366494700669\\
1.3569999933243	-71.481942427838\\
1.3639999628067	-71.59470347118\\
1.3710000514984	-71.702991538\\
1.3780000209808	-71.805152054069\\
1.3849999904633	-71.899741961932\\
1.3919999599457	-71.985612853815\\
1.3990000486374	-72.061973712209\\
1.4060000181198	-72.128436107082\\
1.4129999876022	-72.185038775478\\
1.4199999570847	-72.232242217641\\
1.4270000457764	-72.27089125086\\
1.4340000152588	-72.302167508811\\
1.4409999847412	-72.327516293092\\
1.4479999542236	-72.348557960344\\
1.4550000429153	-72.367012990576\\
1.4620000123978	-72.384610963025\\
1.4689999818802	-72.403024742307\\
1.4759999513626	-72.423801400517\\
1.4830000400543	-72.448314285088\\
1.4900000095367	-72.477730679304\\
1.4969999790192	-72.512974352849\\
1.5039999485016	-72.554709164815\\
1.5110000371933	-72.603340082842\\
1.5180000066757	-72.658998285456\\
1.5249999761581	-72.721552105579\\
1.5319999456406	-72.790613588395\\
1.5390000343323	-72.86555752306\\
1.5460000038147	-72.945536814093\\
1.5529999732971	-73.029519649065\\
1.5599999427795	-73.116317168781\\
1.5670000314713	-73.204631793261\\
1.5740000009537	-73.293105563947\\
1.5809999704361	-73.380380496694\\
1.5880000591278	-73.465154380719\\
1.5950000286102	-73.546252035432\\
1.6019999980927	-73.622671874517\\
1.6089999675751	-73.693649471323\\
1.6160000562668	-73.758692273353\\
1.6230000257492	-73.817601169491\\
1.6299999952316	-73.870480550999\\
1.6369999647141	-73.917718616675\\
1.6440000534058	-73.959961507169\\
1.6510000228882	-73.998060073134\\
1.6579999923706	-74.033014956276\\
1.664999961853	-74.065915370248\\
1.6720000505447	-74.097862113887\\
1.6790000200272	-74.129915390453\\
1.6859999895096	-74.163030282819\\
1.692999958992	-74.19800879149\\
1.7000000476837	-74.235457978687\\
1.7070000171661	-74.27576045229\\
1.7139999866486	-74.319060153056\\
1.720999956131	-74.365243269875\\
1.7280000448227	-74.413954763011\\
1.7350000143051	-74.46460818263\\
1.7419999837875	-74.516414601988\\
1.74899995327	-74.568424538476\\
1.7560000419617	-74.619580210684\\
1.7630000114441	-74.668781487593\\
1.7699999809265	-74.71495768725\\
1.7769999504089	-74.757143283724\\
1.7840000391006	-74.794555930621\\
1.7910000085831	-74.826671202521\\
1.7979999780655	-74.853279351974\\
1.8049999475479	-74.874523759829\\
1.8120000362396	-74.890925823535\\
1.819000005722	-74.903373681703\\
1.8259999752045	-74.9130998491\\
1.8329999446869	-74.921628099522\\
1.8400000333786	-74.930717104783\\
1.847000002861	-74.94228093742\\
1.8539999723434	-74.958313111542\\
1.8609999418259	-74.980807374624\\
1.8680000305176	-75.01168932379\\
1.875	-75.052739055573\\
1.8819999694824	-75.105534747973\\
1.8890000581741	-75.171379973095\\
1.8960000276566	-75.251252547207\\
1.902999997139	-75.345738847904\\
1.9099999666214	-75.454970387779\\
1.9170000553131	-75.578540688368\\
1.9240000247955	-75.715438879543\\
1.930999994278	-75.86395472334\\
1.9379999637604	-76.021604213955\\
1.9450000524521	-76.185055802307\\
1.9520000219345	-76.350100171499\\
1.9589999914169	-76.511670826702\\
1.9659999608994	-76.6639609527\\
1.9730000495911	-76.800670680459\\
1.9800000190735	-76.915384025497\\
1.9869999885559	-77.002091597333\\
1.9939999580383	-77.055792366364\\
2.0009999275208	-77.073094874523\\
2.0079998970032	-77.052683359439\\
2.0150001049042	-76.995553525806\\
2.0220000743866	-76.904946994643\\
2.029000043869	-76.786016408941\\
2.0360000133514	-76.645294384331\\
2.0429999828339	-76.490089024429\\
2.0499999523163	-76.327932894479\\
2.0569999217987	-76.166127480699\\
2.0639998912811	-76.011447681829\\
2.0710000991821	-75.869973278804\\
2.0780000686646	-75.747034435046\\
2.085000038147	-75.647231027954\\
2.0920000076294	-75.574499507004\\
2.0989999771118	-75.532199935074\\
2.1059999465942	-75.523197333142\\
2.1129999160767	-75.549946470748\\
2.1199998855591	-75.614539301359\\
2.1270000934601	-75.718735792076\\
2.1340000629425	-75.86395506435\\
2.1410000324249	-76.05120813371\\
2.1480000019073	-76.280975581062\\
2.1549999713898	-76.552982886034\\
2.1619999408722	-76.865833189191\\
2.1689999103546	-77.216492543536\\
2.1760001182556	-77.599513621179\\
2.183000087738	-78.006036375438\\
2.1900000572205	-78.422555586397\\
2.1970000267029	-78.82974787378\\
2.2039999961853	-79.201896006517\\
2.2109999656677	-79.507930343077\\
2.2179999351501	-79.71519012973\\
2.2249999046326	-79.796115382922\\
2.2320001125336	-79.73599800741\\
2.239000082016	-79.537888413835\\
2.2460000514984	-79.221663710422\\
2.2530000209808	-78.817830583966\\
2.2599999904633	-78.359768397119\\
2.2669999599457	-77.877845397479\\
2.2739999294281	-77.396584314279\\
2.2809998989105	-76.934256318549\\
2.2880001068115	-76.503735758568\\
2.2950000762939	-76.113772157761\\
2.3020000457764	-75.770183421038\\
2.3090000152588	-75.47683721345\\
2.3159999847412	-75.236380287304\\
2.3229999542236	-75.050767173248\\
2.3299999237061	-74.921641055442\\
2.3369998931885	-74.850618929717\\
2.3440001010895	-74.839496935915\\
2.3510000705719	-74.890431510388\\
2.3580000400543	-75.006106174332\\
2.3650000095367	-75.189885266981\\
2.3719999790192	-75.446019095419\\
2.3789999485016	-75.779843136212\\
2.385999917984	-76.198072425382\\
2.3929998874664	-76.709098494403\\
2.4000000953674	-77.323378945479\\
2.4070000648499	-78.053770471512\\
2.4140000343323	-78.915610144787\\
2.4210000038147	-79.925792259373\\
2.4279999732971	-81.098713660558\\
2.4349999427795	-82.433028391211\\
2.441999912262	-83.873707469544\\
2.4489998817444	-85.223740065831\\
2.4560000896454	-86.046017826999\\
2.4630000591278	-85.874294714084\\
2.4700000286102	-84.782019774601\\
2.4769999980927	-83.276737800835\\
2.4839999675751	-81.743039250751\\
2.4909999370575	-80.336791445077\\
2.4979999065399	-79.096176960383\\
2.5050001144409	-78.01742292273\\
2.5120000839233	-77.085314968337\\
2.5190000534058	-76.2835608401\\
2.5260000228882	-75.597858659667\\
2.5329999923706	-75.016506306357\\
2.539999961853	-74.530259577993\\
2.5469999313354	-74.132003609189\\
2.5539999008179	-73.816430467792\\
2.5610001087189	-73.579783773822\\
2.5680000782013	-73.419681281086\\
2.5750000476837	-73.33500401519\\
2.5820000171661	-73.325855759253\\
2.5889999866486	-73.393597732195\\
2.595999956131	-73.540959754951\\
2.6029999256134	-73.772249708654\\
2.6099998950958	-74.093699161032\\
2.6170001029968	-74.514005691501\\
2.6240000724792	-75.045170150416\\
2.6310000419617	-75.70382651901\\
2.6380000114441	-76.513416499082\\
2.6449999809265	-77.507914176847\\
2.6519999504089	-78.738575305737\\
2.6589999198914	-80.287130241858\\
2.6659998893738	-82.294200513973\\
2.6730000972748	-85.027742732084\\
2.6800000667572	-89.056992554711\\
2.6870000362396	-94.981909690009\\
2.694000005722	-93.394857514495\\
2.7009999752045	-87.646823330604\\
2.7079999446869	-83.849527102809\\
2.7149999141693	-81.166457727844\\
2.7219998836517	-79.12604302332\\
2.7290000915527	-77.501517971988\\
2.7360000610352	-76.170523613308\\
2.7430000305176	-75.060398831672\\
2.75	-74.124822579208\\
2.7569999694824	-73.332681480742\\
2.7639999389648	-72.662259337485\\
2.7709999084473	-72.097987277045\\
2.7780001163483	-71.628501986279\\
2.7850000858307	-71.245452936655\\
2.7920000553131	-70.942731873441\\
2.7990000247955	-70.715966338577\\
2.805999994278	-70.562186527438\\
2.8129999637604	-70.479596547815\\
2.8199999332428	-70.467435827273\\
2.8269999027252	-70.525877723555\\
2.8340001106262	-70.65598020679\\
2.8410000801086	-70.859641431011\\
2.8480000495911	-71.139561216314\\
2.8550000190735	-71.499129429669\\
2.8619999885559	-71.942213244658\\
2.8689999580383	-72.472636448046\\
2.8759999275208	-73.093044442677\\
2.8829998970032	-73.802550398175\\
2.8900001049042	-74.591965922833\\
2.8970000743866	-75.434753741067\\
2.904000043869	-76.271970459604\\
2.9110000133514	-76.994642251906\\
2.9179999828339	-77.444389579832\\
2.9249999523163	-77.47061646794\\
2.9319999217987	-77.032985708022\\
2.9389998912811	-76.235468221449\\
2.9460000991821	-75.243739299853\\
2.9530000686646	-74.195307511234\\
2.960000038147	-73.173317022877\\
2.9670000076294	-72.218793306014\\
2.9739999771118	-71.348211740037\\
2.9809999465942	-70.565614057174\\
2.9879999160767	-69.869343725615\\
2.9949998855591	-69.255460423331\\
3.0020000934601	-68.719397972186\\
3.0090000629425	-68.256717157023\\
3.0160000324249	-67.863423895612\\
3.0230000019073	-67.536075548751\\
3.0299999713898	-67.271783894709\\
3.0369999408722	-67.068176936898\\
3.0439999103546	-66.923323317737\\
3.0510001182556	-66.83565587865\\
3.058000087738	-66.803862362477\\
3.0650000572205	-66.826762206494\\
3.0720000267029	-66.903128579342\\
3.0789999961853	-67.031457074155\\
3.0859999656677	-67.209622679165\\
3.0929999351501	-67.434403755596\\
3.0999999046326	-67.700789662344\\
3.1070001125336	-68.00105578862\\
3.114000082016	-68.323557373291\\
3.1210000514984	-68.65137363528\\
3.1280000209808	-68.96117152612\\
3.1349999904633	-69.223096942247\\
3.1419999599457	-69.402898836349\\
3.1489999294281	-69.467304482129\\
3.1559998989105	-69.392027031023\\
3.1630001068115	-69.169247736651\\
3.1700000762939	-68.810245480789\\
3.1770000457764	-68.341455202055\\
3.1840000152588	-67.796502360504\\
3.1909999847412	-67.208547991528\\
3.1979999542236	-66.605633840568\\
3.2049999237061	-66.009112101706\\
3.2119998931885	-65.434050530659\\
3.2190001010895	-64.890450635141\\
3.2260000705719	-64.384577225667\\
3.2330000400543	-63.920076937621\\
3.2400000095367	-63.498836947121\\
3.2469999790192	-63.121587991912\\
3.2539999485016	-62.788304640857\\
3.260999917984	-62.498478824473\\
3.2679998874664	-62.251269545872\\
3.2750000953674	-62.045597963139\\
3.2820000648499	-61.880166791653\\
3.2890000343323	-61.753453186059\\
3.2960000038147	-61.663652341266\\
3.3029999732971	-61.608591825774\\
3.3099999427795	-61.585602393636\\
3.316999912262	-61.591368706115\\
3.3239998817444	-61.621733880665\\
3.3310000896454	-61.671491369071\\
3.3380000591278	-61.734185525672\\
3.3450000286102	-61.801944585199\\
3.3519999980927	-61.865444784286\\
3.3589999675751	-61.914064393569\\
3.3659999370575	-61.936352197523\\
3.3729999065399	-61.920858144053\\
3.3800001144409	-61.857298446051\\
3.3870000839233	-61.737875380641\\
3.3940000534058	-61.558442250124\\
3.4010000228882	-61.319157149889\\
3.4079999923706	-61.02440611332\\
3.414999961853	-60.682019646528\\
3.4219999313354	-60.302043005531\\
3.4289999008179	-59.895416874211\\
3.4360001087189	-59.472858565943\\
3.4430000782013	-59.044090995863\\
3.4500000476837	-58.617434407412\\
3.4570000171661	-58.199678477934\\
3.4639999866486	-57.796143081109\\
3.470999956131	-57.410831042863\\
3.4779999256134	-57.046627623021\\
3.4849998950958	-56.705481115131\\
3.4920001029968	-56.388566746632\\
3.4990000724792	-56.096421201452\\
3.5060000419617	-55.829035488614\\
3.5130000114441	-55.585922749252\\
3.5199999809265	-55.366153595826\\
3.5269999504089	-55.168368909685\\
3.5339999198914	-54.990773462285\\
3.5409998893738	-54.831120288406\\
3.5480000972748	-54.686669564703\\
3.5550000667572	-54.554173883708\\
3.5620000362396	-54.429853953055\\
3.569000005722	-54.30940151901\\
3.5759999752045	-54.188033970901\\
3.5829999446869	-54.060586216017\\
3.5899999141693	-53.921689206885\\
3.5969998836517	-53.766020635318\\
3.6040000915527	-53.588607642076\\
3.6110000610352	-53.385181973075\\
3.6180000305176	-53.152531305786\\
3.625	-52.888766329211\\
3.6319999694824	-52.593498960135\\
3.6389999389648	-52.267835379845\\
3.6459999084473	-51.914248248871\\
3.6530001163483	-51.536305814377\\
3.6600000858307	-51.138327868103\\
3.6670000553131	-50.725043447309\\
3.6740000247955	-50.301259875799\\
3.680999994278	-49.871611421794\\
3.6879999637604	-49.4403819419\\
3.6949999332428	-49.011392771353\\
3.7019999027252	-48.58796186814\\
3.7090001106262	-48.172890954418\\
3.7160000801086	-47.768506490297\\
3.7230000495911	-47.376694599872\\
3.7300000190735	-46.998967516503\\
3.7369999885559	-46.636497455488\\
3.7439999580383	-46.290188439802\\
3.7509999275208	-45.960712920434\\
3.7579998970032	-45.648556262805\\
3.7650001049042	-45.354051034432\\
3.7720000743866	-45.077406785885\\
3.779000043869	-44.818736624534\\
3.7860000133514	-44.578072269551\\
3.7929999828339	-44.355385540543\\
3.7999999523163	-44.150599524774\\
3.8069999217987	-43.963597818893\\
3.8139998912811	-43.794233038314\\
3.8210000991821	-43.642336318523\\
3.8280000686646	-43.507710724745\\
3.835000038147	-43.390149756333\\
3.8420000076294	-43.289427783933\\
3.8489999771118	-43.20530160659\\
3.8559999465942	-43.137517397936\\
3.8629999160767	-43.085806528334\\
3.8699998855591	-43.049879541441\\
3.8770000934601	-43.029430620517\\
3.8840000629425	-43.024131336038\\
3.8910000324249	-43.033633594856\\
3.8980000019073	-43.057557227104\\
3.9049999713898	-43.095490399799\\
3.9119999408722	-43.146990161406\\
3.9189999103546	-43.211572016523\\
3.9260001182556	-43.28870596928\\
3.933000087738	-43.377816854438\\
3.9400000572205	-43.47827838291\\
3.9470000267029	-43.589407694769\\
3.9539999961853	-43.710462276815\\
3.9609999656677	-43.840643800213\\
3.9679999351501	-43.979091820068\\
3.9749999046326	-44.12489303418\\
3.9820001125336	-44.277077085755\\
3.989000082016	-44.434631008716\\
3.9960000514984	-44.596508251088\\
4.0029997825623	-44.761642002551\\
4.0100002288818	-44.928960925837\\
4.0170001983643	-45.097414686404\\
4.0240001678467	-45.265996046997\\
4.0310001373291	-45.433764271602\\
4.0380001068115	-45.599879343399\\
4.0450000762939	-45.763618988826\\
4.0520000457764	-45.924411839961\\
4.0590000152588	-46.081852898884\\
4.0659999847412	-46.235720243297\\
4.0729999542236	-46.385981456771\\
4.0799999237061	-46.532795999112\\
4.0869998931885	-46.676507920871\\
4.0939998626709	-46.817628684373\\
4.1009998321533	-46.956813369693\\
4.1079998016357	-47.094840066717\\
4.1149997711182	-47.232570921341\\
4.1220002174377	-47.3709168042\\
4.1290001869202	-47.510804492516\\
4.1360001564026	-47.653139720665\\
4.143000125885	-47.798769307032\\
4.1500000953674	-47.948447177292\\
4.1570000648499	-48.102799575032\\
4.1640000343323	-48.2622883563\\
4.1710000038147	-48.427186401336\\
4.1779999732971	-48.597537116914\\
4.1849999427795	-48.773126583768\\
4.191999912262	-48.953450410928\\
4.1989998817444	-49.137680427987\\
4.2059998512268	-49.324644183206\\
4.2129998207092	-49.512796742594\\
4.2199997901917	-49.700211090668\\
4.2270002365112	-49.884578909732\\
4.2340002059937	-50.063236920671\\
4.2410001754761	-50.23321831828\\
4.2480001449585	-50.391333312996\\
4.2550001144409	-50.534300602853\\
4.2620000839233	-50.658895776897\\
4.2690000534058	-50.762148047195\\
4.2760000228882	-50.841527801452\\
4.2829999923706	-50.895145589449\\
4.289999961853	-50.921898500761\\
4.2969999313354	-50.92156922019\\
4.3039999008179	-50.89484920428\\
4.3109998703003	-50.843282426871\\
4.3179998397827	-50.769140020023\\
4.3249998092651	-50.675257890475\\
4.3319997787476	-50.564831953559\\
4.3390002250671	-50.441238626522\\
4.3460001945496	-50.307851700879\\
4.353000164032	-50.167916088765\\
4.3600001335144	-50.024434638806\\
4.3670001029968	-49.880106236958\\
4.3740000724792	-49.737299240979\\
4.3810000419617	-49.598026150124\\
4.3880000114441	-49.463967270741\\
4.3949999809265	-49.336476770471\\
4.4019999504089	-49.216616259884\\
4.4089999198914	-49.105180478111\\
4.4159998893738	-49.002725076716\\
4.4229998588562	-48.909600864621\\
4.4299998283386	-48.825967937321\\
4.436999797821	-48.751830876128\\
4.4439997673035	-48.687050540589\\
4.451000213623	-48.631365716107\\
4.4580001831055	-48.584405189439\\
4.4650001525879	-48.545705088982\\
4.4720001220703	-48.514715780318\\
4.4790000915527	-48.490818145967\\
4.4860000610352	-48.473327068553\\
4.4930000305176	-48.461505492114\\
4.5	-48.454571731444\\
4.5069999694824	-48.451707124506\\
4.5139999389648	-48.452068626118\\
4.5209999084473	-48.454795376145\\
4.5279998779297	-48.459022387541\\
4.5349998474121	-48.463890126434\\
4.5419998168945	-48.468555611457\\
4.548999786377	-48.472206081372\\
4.5560002326965	-48.474070267526\\
4.563000202179	-48.47343162928\\
4.5700001716614	-48.469639893969\\
4.5770001411438	-48.462121176676\\
4.5840001106262	-48.450388188871\\
4.5910000801086	-48.434050921129\\
4.5980000495911	-48.412815596333\\
4.6050000190735	-48.386498801066\\
4.6119999885559	-48.355021150931\\
4.6189999580383	-48.318407725343\\
4.6259999275208	-48.276785692076\\
4.6329998970032	-48.23037581369\\
4.6399998664856	-48.179489881535\\
4.646999835968	-48.124511237322\\
4.6539998054504	-48.065894809689\\
4.6609997749329	-48.004145003285\\
4.6680002212524	-47.939806472802\\
4.6750001907349	-47.873453417691\\
4.6820001602173	-47.805671007869\\
4.6890001296997	-47.737049862032\\
4.6960000991821	-47.668167655101\\
4.7030000686646	-47.599581012439\\
4.710000038147	-47.531813842621\\
4.7170000076294	-47.465350216254\\
4.7239999771118	-47.400617627497\\
4.7309999465942	-47.337990030602\\
4.7379999160767	-47.277775187605\\
4.7449998855591	-47.220203846124\\
4.7519998550415	-47.165434113762\\
4.7589998245239	-47.113536594298\\
4.7659997940063	-47.064498059121\\
4.7729997634888	-47.01821622113\\
4.7800002098083	-46.974495061525\\
4.7870001792908	-46.933048909694\\
4.7940001487732	-46.893505790815\\
4.8010001182556	-46.85540517082\\
4.808000087738	-46.818208125112\\
4.8150000572205	-46.781307009383\\
4.8220000267029	-46.744031330812\\
4.8289999961853	-46.705673565718\\
4.8359999656677	-46.665495513473\\
4.8429999351501	-46.622753433831\\
4.8499999046326	-46.576727946527\\
4.856999874115	-46.526736454896\\
4.8639998435974	-46.47216814768\\
4.8709998130798	-46.412503068778\\
4.8779997825623	-46.347338318405\\
4.8850002288818	-46.276400960304\\
4.8920001983643	-46.199571602882\\
4.8990001678467	-46.116881878554\\
4.9060001373291	-46.028521606453\\
4.9130001068115	-45.934836195062\\
4.9200000762939	-45.836307547487\\
4.9270000457764	-45.733542887629\\
4.9340000152588	-45.627252310408\\
4.9409999847412	-45.518219840847\\
4.9479999542236	-45.40728111267\\
4.9549999237061	-45.295293974996\\
4.9619998931885	-45.183111693821\\
4.9689998626709	-45.071555239508\\
4.9759998321533	-44.961396767422\\
4.9829998016357	-44.853334396827\\
4.9899997711182	-44.747974197827\\
4.9970002174377	-44.645818029779\\
5.0040001869202	-44.547251141888\\
5.0110001564026	-44.452528899036\\
5.018000125885	-44.361776092849\\
5.0250000953674	-44.274976086978\\
5.0320000648499	-44.19197238539\\
5.0390000343323	-44.112467611654\\
5.0460000038147	-44.036026074813\\
5.0529999732971	-43.96207896978\\
5.0599999427795	-43.889938955179\\
5.066999912262	-43.818809178827\\
5.0739998817444	-43.747799652512\\
5.0809998512268	-43.675957635147\\
5.0879998207092	-43.602289965141\\
5.0949997901917	-43.525795283331\\
5.1020002365112	-43.445503229577\\
5.1090002059937	-43.360512192593\\
5.1160001754761	-43.270023148058\\
5.1230001449585	-43.173383049036\\
5.1300001144409	-43.070118009365\\
5.1370000839233	-42.959955799251\\
5.1440000534058	-42.842847678651\\
5.1510000228882	-42.71897743403\\
5.1579999923706	-42.588758909611\\
5.164999961853	-42.452826140824\\
5.1719999313354	-42.312011064295\\
5.1789999008179	-42.167312765998\\
5.1859998703003	-42.019871470793\\
5.1929998397827	-41.87092461646\\
5.1999998092651	-41.72177964453\\
5.2069997787476	-41.573768763366\\
5.2140002250671	-41.428230488658\\
5.2210001945496	-41.28647077369\\
5.228000164032	-41.149749144148\\
5.2350001335144	-41.019252326669\\
5.2420001029968	-40.896088988719\\
5.2490000724792	-40.781270739909\\
5.2560000419617	-40.675712744771\\
5.2630000114441	-40.58021853173\\
5.2699999809265	-40.495488500382\\
5.2769999504089	-40.422101366697\\
5.2839999198914	-40.360524948691\\
5.2909998893738	-40.311098019969\\
5.2979998588562	-40.274038764385\\
5.3049998283386	-40.249427196473\\
5.311999797821	-40.237198558055\\
5.3189997673035	-40.237127457659\\
5.326000213623	-40.248825914479\\
5.3330001831055	-40.271710893098\\
5.3400001525879	-40.304987426695\\
5.3470001220703	-40.347642319078\\
5.3540000915527	-40.398401192037\\
5.3610000610352	-40.455722408201\\
5.3680000305176	-40.517780333505\\
5.375	-40.582453007107\\
5.3819999694824	-40.647325175381\\
5.3889999389648	-40.709719210097\\
5.3959999084473	-40.766730676196\\
5.4029998779297	-40.815301780194\\
5.4099998474121	-40.852330337419\\
5.4169998168945	-40.874789293872\\
5.423999786377	-40.879887284735\\
5.4310002326965	-40.865227176264\\
5.438000202179	-40.828969145299\\
5.4450001716614	-40.769961852427\\
5.4520001411438	-40.687820588438\\
5.4590001106262	-40.582972653517\\
5.4660000801086	-40.456618623158\\
5.4730000495911	-40.310643491955\\
5.4800000190735	-40.147484334537\\
5.4869999885559	-39.969977118418\\
5.4939999580383	-39.781192913747\\
5.5009999275208	-39.584284176833\\
5.5079998970032	-39.382359130632\\
5.5149998664856	-39.17837793169\\
5.521999835968	-38.9750863953\\
5.5289998054504	-38.774974211646\\
5.5359997749329	-38.580250499922\\
5.5430002212524	-38.392848465746\\
5.5500001907349	-38.214426725226\\
5.5570001602173	-38.046395274388\\
5.5640001296997	-37.889934498862\\
5.5710000991821	-37.746019661348\\
5.5780000686646	-37.615442498589\\
5.585000038147	-37.498838330185\\
5.5920000076294	-37.396701322046\\
5.5989999771118	-37.309406817828\\
5.6059999465942	-37.237223538705\\
5.6129999160767	-37.180324538179\\
5.6199998855591	-37.138800074789\\
5.6269998550415	-37.112666819226\\
5.6339998245239	-37.101864497599\\
5.6409997940063	-37.106270057011\\
5.6479997634888	-37.125692440258\\
5.6550002098083	-37.159872161902\\
5.6620001792908	-37.208481297296\\
5.6690001487732	-37.271117905184\\
5.6760001182556	-37.347304621696\\
5.683000087738	-37.436480264205\\
5.6900000572205	-37.537994004816\\
5.6970000267029	-37.651098291426\\
5.7039999961853	-37.774940682148\\
5.7109999656677	-37.908562342662\\
5.7179999351501	-38.050888303656\\
5.7249999046326	-38.200728247233\\
5.731999874115	-38.35677534693\\
5.7389998435974	-38.517614692911\\
5.7459998130798	-38.681728879467\\
5.7529997825623	-38.847524077109\\
5.7600002288818	-39.013352625906\\
5.7670001983643	-39.177545889365\\
5.7740001678467	-39.338455937936\\
5.7810001373291	-39.494508256805\\
5.7880001068115	-39.644252874714\\
5.7950000762939	-39.786422033476\\
5.8020000457764	-39.919978648459\\
5.8090000152588	-40.044163750645\\
5.8159999847412	-40.158534060462\\
5.8229999542236	-40.262976926915\\
5.8299999237061	-40.35771738397\\
5.8369998931885	-40.44329722338\\
5.8439998626709	-40.520551660202\\
5.8509998321533	-40.590560124978\\
5.8579998016357	-40.654589689471\\
5.8649997711182	-40.71404748313\\
5.8720002174377	-40.770408423304\\
5.8790001869202	-40.825165119842\\
5.8860001564026	-40.879777281502\\
5.893000125885	-40.93562215771\\
5.9000000953674	-40.99396341925\\
5.9070000648499	-41.055919457819\\
5.9140000343323	-41.122441048788\\
5.9210000038147	-41.194293050512\\
5.9279999732971	-41.272048027077\\
5.9349999427795	-41.356071007636\\
5.941999912262	-41.446522890232\\
5.9489998817444	-41.543352996582\\
5.9559998512268	-41.64629920829\\
5.9629998207092	-41.754896410094\\
5.9699997901917	-41.868472432316\\
5.9770002365112	-41.986167870529\\
5.9840002059937	-42.106941234669\\
5.9910001754761	-42.229598179106\\
5.9980001449585	-42.352811096395\\
6.0050001144409	-42.475154606869\\
6.0120000839233	-42.595153325066\\
6.0190000534058	-42.711325739545\\
6.0260000228882	-42.822250239271\\
6.0329999923706	-42.92661287228\\
6.039999961853	-43.023280531264\\
6.0469999313354	-43.111352486474\\
6.0539999008179	-43.190207440186\\
6.0609998703003	-43.259544153196\\
6.0679998397827	-43.319389958925\\
6.0749998092651	-43.370112337926\\
6.0819997787476	-43.412397356689\\
6.0890002250671	-43.447204180251\\
6.0960001945496	-43.475733655337\\
6.103000164032	-43.499360270754\\
6.1100001335144	-43.519571661365\\
6.1170001029968	-43.537910845434\\
6.1240000724792	-43.555918332102\\
6.1310000419617	-43.575082138044\\
6.1380000114441	-43.596789496849\\
6.1449999809265	-43.622297036075\\
6.1519999504089	-43.652700698415\\
6.1589999198914	-43.688912985477\\
6.1659998893738	-43.731652224817\\
6.1729998588562	-43.781426003077\\
6.1799998283386	-43.838530337606\\
6.186999797821	-43.903038168276\\
6.1939997673035	-43.974805840121\\
6.201000213623	-44.053466911362\\
6.2080001831055	-44.138437112577\\
6.2150001525879	-44.228921133028\\
6.2220001220703	-44.323924350367\\
6.2290000915527	-44.422268447799\\
6.2360000610352	-44.52261068191\\
6.2430000305176	-44.623479542668\\
6.25	-44.72331795831\\
6.2569999694824	-44.82052019979\\
6.2639999389648	-44.913503782045\\
6.2709999084473	-45.000766141183\\
6.2779998779297	-45.080950611621\\
6.2849998474121	-45.152920427317\\
6.2919998168945	-45.215810201434\\
6.298999786377	-45.269081891323\\
6.3060002326965	-45.312551617334\\
6.313000202179	-45.346403188831\\
6.3200001716614	-45.371182712891\\
6.3270001411438	-45.387763087219\\
6.3340001106262	-45.397304185384\\
6.3410000801086	-45.401190163602\\
6.3480000495911	-45.400967588289\\
6.3550000190735	-45.398271910055\\
6.3619999885559	-45.394770511881\\
6.3689999580383	-45.392097417513\\
6.3759999275208	-45.391803065738\\
6.3829998970032	-45.395315021906\\
6.3899998664856	-45.403906756499\\
6.396999835968	-45.418665512319\\
6.4039998054504	-45.440485148065\\
6.4109997749329	-45.470044447508\\
6.4180002212524	-45.507804038906\\
6.4250001907349	-45.55400102082\\
6.4320001602173	-45.608642523131\\
6.4390001296997	-45.671512132863\\
6.4460000991821	-45.742168421665\\
6.4530000686646	-45.819945081713\\
6.460000038147	-45.903963804897\\
6.4670000076294	-45.99314588523\\
6.4739999771118	-46.086227999969\\
6.4809999465942	-46.181786627145\\
6.4879999160767	-46.278279046987\\
6.4949998855591	-46.374076577912\\
6.5019998550415	-46.46752698925\\
6.5089998245239	-46.557013117243\\
6.5159997940063	-46.641018491993\\
6.5229997634888	-46.718206186773\\
6.5300002098083	-46.787480311889\\
6.5370001792908	-46.848053386793\\
6.5440001487732	-46.899487997587\\
6.5510001182556	-46.941730426434\\
6.558000087738	-46.975119510233\\
6.5650000572205	-47.000364925858\\
6.5720000267029	-47.018524839239\\
6.5789999961853	-47.030939255973\\
6.5859999656677	-47.039181985058\\
6.5929999351501	-47.044978949724\\
6.5999999046326	-47.050145568897\\
6.606999874115	-47.056522778181\\
6.6139998435974	-47.065914025577\\
6.6209998130798	-47.080043881703\\
6.6279997825623	-47.10051455162\\
6.6350002288818	-47.128782194127\\
6.6420001983643	-47.166126564166\\
6.6490001678467	-47.213650202735\\
6.6560001373291	-47.272260398214\\
6.6630001068115	-47.342663856468\\
6.6700000762939	-47.425368132864\\
6.6770000457764	-47.520680866093\\
6.6840000152588	-47.628699600729\\
6.6909999847412	-47.7493230354\\
6.6979999542236	-47.882239486759\\
6.7049999237061	-48.026939019216\\
6.7119998931885	-48.182704240722\\
6.7189998626709	-48.348628513737\\
6.7259998321533	-48.523612632418\\
6.7329998016357	-48.706390584959\\
6.7399997711182	-48.8955552237\\
6.7470002174377	-49.089586055085\\
6.7540001869202	-49.286902090337\\
6.7610001564026	-49.485918879445\\
6.768000125885	-49.685118205412\\
6.7750000953674	-49.883128106004\\
6.7820000648499	-50.078801959773\\
6.7890000343323	-50.271303690605\\
6.7960000038147	-50.460178764002\\
6.8029999732971	-50.645412920646\\
6.8099999427795	-50.827468634697\\
6.816999912262	-51.007296967486\\
6.8239998817444	-51.186320385541\\
6.8309998512268	-51.366393893006\\
6.8379998207092	-51.54974404106\\
6.8449997901917	-51.738893710676\\
6.8520002365112	-51.936575401726\\
6.8590002059937	-52.145638316746\\
6.8660001754761	-52.368954182297\\
6.8730001449585	-52.609321332933\\
6.8800001144409	-52.869348918513\\
6.8870000839233	-53.151330295809\\
6.8940000534058	-53.457079161426\\
6.9010000228882	-53.787704135329\\
6.9079999923706	-54.143295200701\\
6.914999961853	-54.522489580861\\
6.9219999313354	-54.921863383984\\
6.9289999008179	-55.335138168145\\
6.9359998703003	-55.752216089511\\
6.9429998397827	-56.158168634558\\
6.9499998092651	-56.532576134978\\
6.9569997787476	-56.849839286222\\
6.9640002250671	-57.081371565552\\
6.9710001945496	-57.200184926455\\
6.978000164032	-57.187182893613\\
6.9850001335144	-57.036723608459\\
6.9920001029968	-56.758501175965\\
6.9990000724792	-56.374581876983\\
7.0060000419617	-55.913405524775\\
7.0130000114441	-55.403742664909\\
7.0199999809265	-54.870688633932\\
7.0269999504089	-54.334013102966\\
7.0339999198914	-53.808163911687\\
7.0409998893738	-53.303068949915\\
7.0479998588562	-52.825172174614\\
7.0549998283386	-52.378367414709\\
7.061999797821	-51.964751495685\\
7.0689997673035	-51.585190164102\\
7.076000213623	-51.239707149975\\
7.0830001831055	-50.927761928908\\
7.0900001525879	-50.648429752347\\
7.0970001220703	-50.400514147719\\
7.1040000915527	-50.18262827288\\
7.1110000610352	-49.993224810237\\
7.1180000305176	-49.830623383354\\
7.125	-49.693011244906\\
7.1319999694824	-49.578449005541\\
7.1389999389648	-49.48484932572\\
7.1459999084473	-49.409980829553\\
7.1529998779297	-49.35145284187\\
7.1599998474121	-49.30672199021\\
7.1669998168945	-49.273095116437\\
7.173999786377	-49.247758870536\\
7.1810002326965	-49.227814342786\\
7.188000202179	-49.21033773238\\
7.1950001716614	-49.192453524863\\
7.2020001411438	-49.171434610361\\
7.2090001106262	-49.144800474943\\
7.2160000801086	-49.110433451537\\
7.2230000495911	-49.066675126253\\
7.2300000190735	-49.012409894595\\
7.2369999885559	-48.947122789639\\
7.2439999580383	-48.870909579769\\
7.2509999275208	-48.784460253609\\
7.2579998970032	-48.688994345897\\
7.2649998664856	-48.586172235683\\
7.271999835968	-48.47798716939\\
7.2789998054504	-48.366647540385\\
7.2859997749329	-48.254466367709\\
7.2930002212524	-48.143754605523\\
7.3000001907349	-48.03674204381\\
7.3070001602173	-47.935501031169\\
7.3140001296997	-47.841903706306\\
7.3210000991821	-47.757581424344\\
7.3280000686646	-47.68390733689\\
7.335000038147	-47.62197767792\\
7.3420000076294	-47.572610055375\\
7.3489999771118	-47.536334242721\\
7.3559999465942	-47.513392792093\\
7.3629999160767	-47.503737350953\\
7.3699998855591	-47.50702300517\\
7.3769998550415	-47.522605308629\\
7.3839998245239	-47.549536590848\\
7.3909997940063	-47.586559826301\\
7.3979997634888	-47.632108555855\\
7.4050002098083	-47.684322216694\\
7.4120001792908	-47.741051896229\\
7.4190001487732	-47.799909123257\\
7.4260001182556	-47.858308734624\\
7.433000087738	-47.913550294335\\
7.4400000572205	-47.962910257295\\
7.4470000267029	-48.003775834473\\
7.4539999961853	-48.033763973726\\
7.4609999656677	-48.050875187881\\
7.4679999351501	-48.053613083615\\
7.4749999046326	-48.041094854778\\
7.481999874115	-48.013117952845\\
7.4889998435974	-47.970172988863\\
7.4959998130798	-47.913415723817\\
7.5029997825623	-47.844583565644\\
7.5100002288818	-47.765885636262\\
7.5170001983643	-47.679864890386\\
7.5240001678467	-47.589262187747\\
7.5310001373291	-47.496881383306\\
7.5380001068115	-47.405477618547\\
7.5450000762939	-47.317663360601\\
7.5520000457764	-47.235838366594\\
7.5590000152588	-47.162145462162\\
7.5659999847412	-47.098435009108\\
7.5729999542236	-47.04624931833\\
7.5799999237061	-47.006819553044\\
7.5869998931885	-46.981053887338\\
7.5939998626709	-46.969543393001\\
7.6009998321533	-46.972553476008\\
7.6079998016357	-46.990027297324\\
7.6149997711182	-47.021568613647\\
7.6220002174377	-47.066443361959\\
7.6290001869202	-47.123555723332\\
7.6360001564026	-47.191446792763\\
7.643000125885	-47.268280255395\\
7.6500000953674	-47.351848159609\\
7.6570000648499	-47.439581310946\\
7.6640000343323	-47.528589071876\\
7.6710000038147	-47.615722718612\\
7.6779999732971	-47.69766775173\\
7.6849999427795	-47.77108330384\\
7.691999912262	-47.832757371906\\
7.6989998817444	-47.879806785623\\
7.7059998512268	-47.909860800971\\
7.7129998207092	-47.921240989489\\
7.7199997901917	-47.913102284454\\
7.7270002365112	-47.885504164192\\
7.7340002059937	-47.839409292086\\
7.7410001754761	-47.776617319314\\
7.7480001449585	-47.699622465765\\
7.7550001144409	-47.611437674366\\
7.7620000839233	-47.515409277564\\
7.7690000534058	-47.415017747535\\
7.7760000228882	-47.31372046487\\
7.7829999923706	-47.21481671502\\
7.789999961853	-47.121351240745\\
7.7969999313354	-47.036047735298\\
7.8039999008179	-46.96127174059\\
7.8109998703003	-46.899014532858\\
7.8179998397827	-46.850887635246\\
7.8249998092651	-46.818122604356\\
7.8319997787476	-46.801582698572\\
7.8390002250671	-46.801755755853\\
7.8460001945496	-46.818765207634\\
7.853000164032	-46.85234919424\\
7.8600001335144	-46.901859135381\\
7.8670001029968	-46.966230596755\\
7.8740000724792	-47.043969725505\\
7.8810000419617	-47.133118929412\\
7.8880000114441	-47.231246847626\\
7.8949999809265	-47.335446120422\\
7.9019999504089	-47.442341970251\\
7.9089999198914	-47.548157190266\\
7.9159998893738	-47.648802473287\\
7.9229998588562	-47.740032433569\\
7.9299998283386	-47.817652892058\\
7.936999797821	-47.877779806008\\
7.9439997673035	-47.917115973378\\
7.951000213623	-47.933222632786\\
7.9580001831055	-47.924746161955\\
7.9650001525879	-47.891546090682\\
7.9720001220703	-47.834724178444\\
7.9790000915527	-47.756522241556\\
7.9860000610352	-47.660123614826\\
7.9930000305176	-47.54940871978\\
8	-47.428655904325\\
};
\addlegendentry{S31}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-76.73953134144\\
1.0069999694824	-76.840499355942\\
1.0140000581741	-76.961201443193\\
1.0210000276566	-77.099299168952\\
1.027999997139	-77.250589803832\\
1.0349999666214	-77.4090918121\\
1.0420000553131	-77.56732239134\\
1.0490000247955	-77.716851801372\\
1.055999994278	-77.849144591828\\
1.0629999637604	-77.95666683211\\
1.0700000524521	-78.034061930713\\
1.0770000219345	-78.079147070064\\
1.0839999914169	-78.093441822285\\
1.0909999608994	-78.082067474604\\
1.0980000495911	-78.053044841903\\
1.1050000190735	-78.01620914507\\
1.1119999885559	-77.982033590667\\
1.1189999580383	-77.960581122665\\
1.12600004673	-77.960717972411\\
1.1330000162125	-77.989572982091\\
1.1399999856949	-78.052199491437\\
1.1469999551773	-78.151324617454\\
1.154000043869	-78.287123030657\\
1.1610000133514	-78.456954893703\\
1.1679999828339	-78.655079205439\\
1.1749999523163	-78.872421290097\\
1.182000041008	-79.096548863507\\
1.1890000104904	-79.312150678398\\
1.1959999799728	-79.502278662181\\
1.2029999494553	-79.650553539353\\
1.210000038147	-79.744068832731\\
1.2170000076294	-79.776260212785\\
1.2239999771118	-79.748654147469\\
1.2309999465942	-79.670753583641\\
1.2380000352859	-79.558094772712\\
1.2450000047684	-79.429360604691\\
1.2519999742508	-79.303576893095\\
1.2589999437332	-79.198075452137\\
1.2660000324249	-79.127395049569\\
1.2730000019073	-79.102870228048\\
1.2799999713898	-79.132623796535\\
1.2869999408722	-79.221648842306\\
1.2940000295639	-79.371765700522\\
1.3009999990463	-79.581319515649\\
1.3079999685287	-79.84453726424\\
1.3150000572205	-80.150536349598\\
1.3220000267029	-80.482193742893\\
1.3289999961853	-80.815348199186\\
1.3359999656677	-81.11934213883\\
1.3430000543594	-81.360182900041\\
1.3500000238419	-81.50703869088\\
1.3569999933243	-81.540740424146\\
1.3639999628067	-81.460374082697\\
1.3710000514984	-81.283944811563\\
1.3780000209808	-81.042704841143\\
1.3849999904633	-80.772716757615\\
1.3919999599457	-80.507890880914\\
1.3990000486374	-80.276312436785\\
1.4060000181198	-80.099413476789\\
1.4129999876022	-79.992698217054\\
1.4199999570847	-79.966949758854\\
1.4270000457764	-80.029280708909\\
1.4340000152588	-80.183755411875\\
1.4409999847412	-80.431387454285\\
1.4479999542236	-80.769384865745\\
1.4550000429153	-81.189369204359\\
1.4620000123978	-81.674347333179\\
1.4689999818802	-82.194474123723\\
1.4759999513626	-82.702770348237\\
1.4830000400543	-83.134583099539\\
1.4900000095367	-83.417228155068\\
1.4969999790192	-83.493474182801\\
1.5039999485016	-83.348548525863\\
1.5110000371933	-83.018582200496\\
1.5180000066757	-82.572264003788\\
1.5249999761581	-82.082966441306\\
1.5319999456406	-81.610746470598\\
1.5390000343323	-81.197772341704\\
1.5460000038147	-80.871205724522\\
1.5529999732971	-80.647936219834\\
1.5599999427795	-80.538614113882\\
1.5670000314713	-80.550470942983\\
1.5740000009537	-80.688983073422\\
1.5809999704361	-80.958613813587\\
1.5880000591278	-81.362622204312\\
1.5950000286102	-81.901577012798\\
1.6019999980927	-82.569633283986\\
1.6089999675751	-83.34677613092\\
1.6160000562668	-84.184629726746\\
1.6230000257492	-84.986201297573\\
1.6299999952316	-85.594758968857\\
1.6369999647141	-85.833781707177\\
1.6440000534058	-85.616824053189\\
1.6510000228882	-85.021850488732\\
1.6579999923706	-84.224675754681\\
1.664999961853	-83.386840859551\\
1.6720000505447	-82.610882961837\\
1.6790000200272	-81.949784473361\\
1.6859999895096	-81.427520009563\\
1.692999958992	-81.053973425459\\
1.7000000476837	-80.833363926175\\
1.7070000171661	-80.768663545867\\
1.7139999866486	-80.86390711693\\
1.720999956131	-81.1255031706\\
1.7280000448227	-81.563056635716\\
1.7350000143051	-82.189708496839\\
1.7419999837875	-83.021409966098\\
1.74899995327	-84.072878203862\\
1.7560000419617	-85.343378485985\\
1.7630000114441	-86.773765330678\\
1.7699999809265	-88.141852705705\\
1.7769999504089	-88.947137133447\\
1.7840000391006	-88.692553932732\\
1.7910000085831	-87.541234636427\\
1.7979999780655	-86.073193598203\\
1.8049999475479	-84.669185438129\\
1.8120000362396	-83.465884681285\\
1.819000005722	-82.49067479261\\
1.8259999752045	-81.736625105824\\
1.8329999446869	-81.190020989118\\
1.8400000333786	-80.839199037516\\
1.847000002861	-80.677182814364\\
1.8539999723434	-80.702561654691\\
1.8609999418259	-80.920164932479\\
1.8680000305176	-81.342210656304\\
1.875	-81.990441267157\\
1.8819999694824	-82.899914436313\\
1.8890000581741	-84.125532426325\\
1.8960000276566	-85.752338322016\\
1.902999997139	-87.9049467766\\
1.9099999666214	-90.695017892862\\
1.9170000553131	-93.621920500984\\
1.9240000247955	-93.837017441659\\
1.930999994278	-90.974229285231\\
1.9379999637604	-88.060630881381\\
1.9450000524521	-85.784112253204\\
1.9520000219345	-84.051559547115\\
1.9589999914169	-82.735000574056\\
1.9659999608994	-81.74600892906\\
1.9730000495911	-81.028002612485\\
1.9800000190735	-80.545699524874\\
1.9869999885559	-80.278457623069\\
1.9939999580383	-80.216653377631\\
2.0009999275208	-80.360179999937\\
2.0079998970032	-80.718619049087\\
2.0150001049042	-81.313310041613\\
2.0220000743866	-82.182285472609\\
2.029000043869	-83.390807835441\\
2.0360000133514	-85.054975889067\\
2.0429999828339	-87.402228264922\\
2.0499999523163	-90.967870669676\\
2.0569999217987	-97.615875415449\\
2.0639998912811	-110.64583818057\\
2.0710000991821	-94.747873929331\\
2.0780000686646	-89.449826544496\\
2.085000038147	-86.297658334224\\
2.0920000076294	-84.130283892986\\
2.0989999771118	-82.553339414272\\
2.1059999465942	-81.386643568338\\
2.1129999160767	-80.534657587692\\
2.1199998855591	-79.942770837912\\
2.1270000934601	-79.579329192138\\
2.1340000629425	-79.427432994533\\
2.1410000324249	-79.481176925984\\
2.1480000019073	-79.744360029927\\
2.1549999713898	-80.231070873513\\
2.1619999408722	-80.968287746799\\
2.1689999103546	-82.001454167999\\
2.1760001182556	-83.405299594145\\
2.183000087738	-85.303764039119\\
2.1900000572205	-87.89750784463\\
2.1970000267029	-91.375508620647\\
2.2039999961853	-94.33200419936\\
2.2109999656677	-92.235679026601\\
2.2179999351501	-88.494675118579\\
2.2249999046326	-85.587398902719\\
2.2320001125336	-83.435596101396\\
2.239000082016	-81.818921570599\\
2.2460000514984	-80.596097593119\\
2.2530000209808	-79.681668634753\\
2.2599999904633	-79.02311816495\\
2.2669999599457	-78.588062194979\\
2.2739999294281	-78.357380146673\\
2.2809998989105	-78.321570691977\\
2.2880001068115	-78.478937432499\\
2.2950000762939	-78.834883102222\\
2.3020000457764	-79.401912759477\\
2.3090000152588	-80.199756888136\\
2.3159999847412	-81.254009747497\\
2.3229999542236	-82.587607949275\\
2.3299999237061	-84.185117630841\\
2.3369998931885	-85.869970599861\\
2.3440001010895	-87.04414099711\\
2.3510000705719	-86.851845335\\
2.3580000400543	-85.404927618633\\
2.3650000095367	-83.585436537853\\
2.3719999790192	-81.902949703539\\
2.3789999485016	-80.490553668482\\
2.385999917984	-79.351085586816\\
2.3929998874664	-78.458506565412\\
2.4000000953674	-77.786182438165\\
2.4070000648499	-77.313172632344\\
2.4140000343323	-77.024769534279\\
2.4210000038147	-76.911751427246\\
2.4279999732971	-76.969485381785\\
2.4349999427795	-77.197024914664\\
2.441999912262	-77.595942090634\\
2.4489998817444	-78.168151807305\\
2.4560000896454	-78.91109888098\\
2.4630000591278	-79.806680215841\\
2.4700000286102	-80.797287312704\\
2.4769999980927	-81.743784269614\\
2.4839999675751	-82.392556667244\\
2.4909999370575	-82.461554682252\\
2.4979999065399	-81.883471369297\\
2.5050001144409	-80.880571778815\\
2.5120000839233	-79.739432953255\\
2.5190000534058	-78.645056852018\\
2.5260000228882	-77.68169015178\\
2.5329999923706	-76.878297096302\\
2.539999961853	-76.239911801386\\
2.5469999313354	-75.762874289879\\
2.5539999008179	-75.441334659669\\
2.5610001087189	-75.269727309199\\
2.5680000782013	-75.243458495222\\
2.5750000476837	-75.358612974728\\
2.5820000171661	-75.610860320304\\
2.5889999866486	-75.993250717345\\
2.595999956131	-76.492122914639\\
2.6029999256134	-77.080022298287\\
2.6099998950958	-77.704833752\\
2.6170001029968	-78.278017272534\\
2.6240000724792	-78.675043027507\\
2.6310000419617	-78.771223483163\\
2.6380000114441	-78.511355616967\\
2.6449999809265	-77.949565717411\\
2.6519999504089	-77.20941770445\\
2.6589999198914	-76.414208752982\\
2.6659998893738	-75.651056815584\\
2.6730000972748	-74.970354880663\\
2.6800000667572	-74.39741361347\\
2.6870000362396	-73.94314860019\\
2.694000005722	-73.610928242553\\
2.7009999752045	-73.400311566138\\
2.7079999446869	-73.308785823248\\
2.7149999141693	-73.332216985065\\
2.7219998836517	-73.464342396377\\
2.7290000915527	-73.695327293973\\
2.7360000610352	-74.009266720214\\
2.7430000305176	-74.380529827556\\
2.75	-74.76953638882\\
2.7569999694824	-75.120178892774\\
2.7639999389648	-75.363801613246\\
2.7709999084473	-75.435061954614\\
2.7780001163483	-75.297059130511\\
2.7850000858307	-74.959353698706\\
2.7920000553131	-74.472626670604\\
2.7990000247955	-73.905044563113\\
2.805999994278	-73.319700266453\\
2.8129999637604	-72.76403238646\\
2.8199999332428	-72.269236977182\\
2.8269999027252	-71.853840298199\\
2.8340001106262	-71.527681262342\\
2.8410000801086	-71.294901094845\\
2.8480000495911	-71.155766757941\\
2.8550000190735	-71.107495680177\\
2.8619999885559	-71.144289466549\\
2.8689999580383	-71.2566777209\\
2.8759999275208	-71.43030855226\\
2.8829998970032	-71.644367179632\\
2.8900001049042	-71.870222214562\\
2.8970000743866	-72.071472644575\\
2.904000043869	-72.207136851489\\
2.9110000133514	-72.239226480666\\
2.9179999828339	-72.143296959677\\
2.9249999523163	-71.916842233579\\
2.9319999217987	-71.579987349338\\
2.9389998912811	-71.167958604844\\
2.9460000991821	-70.720405337171\\
2.9530000686646	-70.273109665383\\
2.960000038147	-69.854072398078\\
2.9670000076294	-69.483023789987\\
2.9739999771118	-69.172580875248\\
2.9809999465942	-68.92974818\\
2.9879999160767	-68.757173604881\\
2.9949998855591	-68.653917002139\\
3.0020000934601	-68.615742396996\\
3.0090000629425	-68.6350011509\\
3.0160000324249	-68.700229293493\\
3.0230000019073	-68.795665191926\\
3.0299999713898	-68.90107483482\\
3.0369999408722	-68.992428468674\\
3.0439999103546	-69.044043541797\\
3.0510001182556	-69.032450102087\\
3.058000087738	-68.941263352041\\
3.0650000572205	-68.765283239085\\
3.0720000267029	-68.51176618855\\
3.0789999961853	-68.198175921734\\
3.0859999656677	-67.847615477172\\
3.0929999351501	-67.484046955007\\
3.0999999046326	-67.128843913678\\
3.1070001125336	-66.799069122554\\
3.114000082016	-66.507070790675\\
3.1210000514984	-66.260786681344\\
3.1280000209808	-66.064270498701\\
3.1349999904633	-65.918176643794\\
3.1419999599457	-65.820060548538\\
3.1489999294281	-65.76450671417\\
3.1559998989105	-65.743148361394\\
3.1630001068115	-65.744703296537\\
3.1700000762939	-65.755238368346\\
3.1770000457764	-65.75888408912\\
3.1840000152588	-65.739220463358\\
3.1909999847412	-65.681337271327\\
3.1979999542236	-65.574231000738\\
3.2049999237061	-65.412858928648\\
3.2119998931885	-65.19907937974\\
3.2190001010895	-64.941076359744\\
3.2260000705719	-64.651510038487\\
3.2330000400543	-64.345117923047\\
3.2400000095367	-64.036484969615\\
3.2469999790192	-63.738462448909\\
3.2539999485016	-63.461297860262\\
3.260999917984	-63.212302286842\\
3.2679998874664	-62.995872556634\\
3.2750000953674	-62.81363971733\\
3.2820000648499	-62.664664094593\\
3.2890000343323	-62.545605910979\\
3.2960000038147	-62.450902267676\\
3.3029999732971	-62.372988727791\\
3.3099999427795	-62.30267746844\\
3.316999912262	-62.229743489677\\
3.3239998817444	-62.143802942492\\
3.3310000896454	-62.035437359966\\
3.3380000591278	-61.897403492566\\
3.3450000286102	-61.72566589723\\
3.3519999980927	-61.519962538905\\
3.3589999675751	-61.28371904307\\
3.3659999370575	-61.023343921816\\
3.3729999065399	-60.747123002899\\
3.3800001144409	-60.464006176342\\
3.3870000839233	-60.182541045562\\
3.3940000534058	-59.910102327259\\
3.4010000228882	-59.652408907309\\
3.4079999923706	-59.413301149572\\
3.414999961853	-59.194692592539\\
3.4219999313354	-58.996622832932\\
3.4289999008179	-58.817380148946\\
3.4360001087189	-58.653688255766\\
3.4430000782013	-58.500940850874\\
3.4500000476837	-58.353536549486\\
3.4570000171661	-58.205301787238\\
3.4639999866486	-58.050027277718\\
3.470999956131	-57.882064611009\\
3.4779999256134	-57.696926041769\\
3.4849998950958	-57.491777513974\\
3.4920001029968	-57.265738908826\\
3.4990000724792	-57.019892806198\\
3.5060000419617	-56.757040432016\\
3.5130000114441	-56.481232769868\\
3.5199999809265	-56.197200393204\\
3.5269999504089	-55.909776904909\\
3.5339999198914	-55.623408536362\\
3.5409998893738	-55.341779939703\\
3.5480000972748	-55.0675746161\\
3.5550000667572	-54.802367543925\\
3.5620000362396	-54.54659990056\\
3.569000005722	-54.299642949527\\
3.5759999752045	-54.059917153528\\
3.5829999446869	-53.825081862169\\
3.5899999141693	-53.592250633333\\
3.5969998836517	-53.358253649638\\
3.6040000915527	-53.119922509302\\
3.6110000610352	-52.874383995941\\
3.6180000305176	-52.619308323219\\
3.625	-52.353109043926\\
3.6319999694824	-52.075061984053\\
3.6389999389648	-51.785301369747\\
3.6459999084473	-51.484740353485\\
3.6530001163483	-51.174900991929\\
3.6600000858307	-50.857693968878\\
3.6670000553131	-50.535189215047\\
3.6740000247955	-50.209410674146\\
3.680999994278	-49.882150366182\\
3.6879999637604	-49.554873794694\\
3.6949999332428	-49.228641334476\\
3.7019999027252	-48.90411551774\\
3.7090001106262	-48.581598052101\\
3.7160000801086	-48.261109798693\\
3.7230000495911	-47.94250217623\\
3.7300000190735	-47.625560378107\\
3.7369999885559	-47.310133179911\\
3.7439999580383	-46.996245234875\\
3.7509999275208	-46.684164660266\\
3.7579998970032	-46.374485960138\\
3.7650001049042	-46.068142413891\\
3.7720000743866	-45.76640650272\\
3.779000043869	-45.470850131701\\
3.7860000133514	-45.183295275798\\
3.7929999828339	-44.90573934305\\
3.7999999523163	-44.640277611492\\
3.8069999217987	-44.389027930702\\
3.8139998912811	-44.154061232155\\
3.8210000991821	-43.937342943395\\
3.8280000686646	-43.740684213789\\
3.835000038147	-43.565702535474\\
3.8420000076294	-43.413796345698\\
3.8489999771118	-43.28612226791\\
3.8559999465942	-43.183584707549\\
3.8629999160767	-43.106813533039\\
3.8699998855591	-43.056159451404\\
3.8770000934601	-43.031679571913\\
3.8840000629425	-43.033122486521\\
3.8910000324249	-43.059910095142\\
3.8980000019073	-43.111126536745\\
3.9049999713898	-43.185492277944\\
3.9119999408722	-43.281360433237\\
3.9189999103546	-43.396705610158\\
3.9260001182556	-43.529127443721\\
3.933000087738	-43.675884377965\\
3.9400000572205	-43.833942789272\\
3.9470000267029	-44.000058013756\\
3.9539999961853	-44.170897033898\\
3.9609999656677	-44.343189322717\\
3.9679999351501	-44.513907021776\\
3.9749999046326	-44.680453083101\\
3.9820001125336	-44.840837000284\\
3.989000082016	-44.993816759481\\
3.9960000514984	-45.13897664123\\
4.0029997825623	-45.276725396718\\
4.0100002288818	-45.408220138061\\
4.0170001983643	-45.535211730827\\
4.0240001678467	-45.659837431899\\
4.0310001373291	-45.784393674867\\
4.0380001068115	-45.911092251732\\
4.0450000762939	-46.041841334835\\
4.0520000457764	-46.178057703603\\
4.0590000152588	-46.320518272177\\
4.0659999847412	-46.469258167126\\
4.0729999542236	-46.623522994516\\
4.0799999237061	-46.781778070628\\
4.0869998931885	-46.941779901405\\
4.0939998626709	-47.100731452971\\
4.1009998321533	-47.255498074496\\
4.1079998016357	-47.402906396648\\
4.1149997711182	-47.540090612196\\
4.1220002174377	-47.664841194196\\
4.1290001869202	-47.775932634684\\
4.1360001564026	-47.873353082142\\
4.143000125885	-47.958404294385\\
4.1500000953674	-48.033641373067\\
4.1570000648499	-48.10269243015\\
4.1640000343323	-48.169960257362\\
4.1710000038147	-48.240275499481\\
4.1779999732971	-48.318550605313\\
4.1849999427795	-48.409460255752\\
4.191999912262	-48.517174698548\\
4.1989998817444	-48.645143266122\\
4.2059998512268	-48.795921487821\\
4.2129998207092	-48.971015339312\\
4.2199997901917	-49.170746050517\\
4.2270002365112	-49.39410570203\\
4.2340002059937	-49.638603964601\\
4.2410001754761	-49.900144748075\\
4.2480001449585	-50.172917541147\\
4.2550001144409	-50.449412691892\\
4.2620000839233	-50.720604296287\\
4.2690000534058	-50.976395292013\\
4.2760000228882	-51.206388345702\\
4.2829999923706	-51.400944171365\\
4.289999961853	-51.55238386544\\
4.2969999313354	-51.656076816998\\
4.3039999008179	-51.711074755431\\
4.3109998703003	-51.720115487588\\
4.3179998397827	-51.68896471118\\
4.3249998092651	-51.625314521552\\
4.3319997787476	-51.537557931125\\
4.3390002250671	-51.433708353894\\
4.3460001945496	-51.320624747037\\
4.353000164032	-51.203593567997\\
4.3600001335144	-51.086212422892\\
4.3670001029968	-50.970488139242\\
4.3740000724792	-50.857096758405\\
4.3810000419617	-50.745721662948\\
4.3880000114441	-50.635429915093\\
4.3949999809265	-50.525061692219\\
4.4019999504089	-50.413571364605\\
4.4089999198914	-50.300316568269\\
4.4159998893738	-50.185251559734\\
4.4229998588562	-50.069017530931\\
4.4299998283386	-49.952928159999\\
4.436999797821	-49.838850319095\\
4.4439997673035	-49.729022459974\\
4.451000213623	-49.625833914935\\
4.4580001831055	-49.531580697104\\
4.4650001525879	-49.448257425667\\
4.4720001220703	-49.377356345655\\
4.4790000915527	-49.319719008461\\
4.4860000610352	-49.275423547114\\
4.4930000305176	-49.243731289592\\
4.5	-49.223067945694\\
4.5069999694824	-49.211073542281\\
4.5139999389648	-49.204711314705\\
4.5209999084473	-49.200448877801\\
4.5279998779297	-49.194515926601\\
4.5349998474121	-49.183213901199\\
4.5419998168945	-49.163275561361\\
4.548999786377	-49.132202719961\\
4.5560002326965	-49.088557757924\\
4.563000202179	-49.032134499881\\
4.5700001716614	-48.963991126854\\
4.5770001411438	-48.88632092849\\
4.5840001106262	-48.802204146559\\
4.5910000801086	-48.715272421006\\
4.5980000495911	-48.629332576182\\
4.6050000190735	-48.548019509811\\
4.6119999885559	-48.474489537987\\
4.6189999580383	-48.411176470206\\
4.6259999275208	-48.359625056425\\
4.6329998970032	-48.320374668054\\
4.6399998664856	-48.292914989283\\
4.646999835968	-48.275696955787\\
4.6539998054504	-48.266203190743\\
4.6609997749329	-48.261095713219\\
4.6680002212524	-48.256441716656\\
4.6750001907349	-48.248021669987\\
4.6820001602173	-48.231712250068\\
4.6890001296997	-48.20390089888\\
4.6960000991821	-48.161899077718\\
4.7030000686646	-48.104260257661\\
4.710000038147	-48.030978658346\\
4.7170000076294	-47.94348111613\\
4.7239999771118	-47.844468897213\\
4.7309999465942	-47.737583024441\\
4.7379999160767	-47.627010358858\\
4.7449998855591	-47.517056728758\\
4.7519998550415	-47.411756929734\\
4.7589998245239	-47.314547312815\\
4.7659997940063	-47.22803260903\\
4.7729997634888	-47.153810815019\\
4.7800002098083	-47.092382285719\\
4.7870001792908	-47.043119000453\\
4.7940001487732	-47.004284537987\\
4.8010001182556	-46.973125577122\\
4.808000087738	-46.946033195869\\
4.8150000572205	-46.9187869653\\
4.8220000267029	-46.886887116658\\
4.8289999961853	-46.845953943461\\
4.8359999656677	-46.79217662562\\
4.8429999351501	-46.722734598694\\
4.8499999046326	-46.636139036014\\
4.856999874115	-46.532414879642\\
4.8639998435974	-46.413090823176\\
4.8709998130798	-46.281005679377\\
4.8779997825623	-46.139965791413\\
4.8850002288818	-45.994305018438\\
4.8920001983643	-45.848460910529\\
4.8990001678467	-45.706563722842\\
4.9060001373291	-45.57212368317\\
4.9130001068115	-45.447788633023\\
4.9200000762939	-45.335192576472\\
4.9270000457764	-45.23486844519\\
4.9340000152588	-45.146223695649\\
4.9409999847412	-45.067568409849\\
4.9479999542236	-44.99620416729\\
4.9549999237061	-44.928580468231\\
4.9619998931885	-44.860519824505\\
4.9689998626709	-44.787531774522\\
4.9759998321533	-44.705186772508\\
4.9829998016357	-44.609544462321\\
4.9899997711182	-44.49755786834\\
4.9970002174377	-44.367413866406\\
5.0040001869202	-44.21872616532\\
5.0110001564026	-44.052571362792\\
5.018000125885	-43.871323252437\\
5.0250000953674	-43.678351339297\\
5.0320000648499	-43.477625182061\\
5.0390000343323	-43.273299534042\\
5.0460000038147	-43.069331583923\\
5.0529999732971	-42.869163869849\\
5.0599999427795	-42.675487660306\\
5.066999912262	-42.490090520022\\
5.0739998817444	-42.313769811758\\
5.0809998512268	-42.146301287268\\
5.0879998207092	-41.986465812392\\
5.0949997901917	-41.832116988972\\
5.1020002365112	-41.680309671428\\
5.1090002059937	-41.527470746216\\
5.1160001754761	-41.369639196762\\
5.1230001449585	-41.20276530296\\
5.1300001144409	-41.023033898457\\
5.1370000839233	-40.82721047743\\
5.1440000534058	-40.612938754552\\
5.1510000228882	-40.378961420417\\
5.1579999923706	-40.125221192253\\
5.164999961853	-39.85281361453\\
5.1719999313354	-39.563826413075\\
5.1789999008179	-39.261065162983\\
5.1859998703003	-38.947743524402\\
5.1929998397827	-38.627159801405\\
5.1999998092651	-38.302412303066\\
5.2069997787476	-37.976175914079\\
5.2140002250671	-37.650530814649\\
5.2210001945496	-37.326865911797\\
5.228000164032	-37.00583469377\\
5.2350001335144	-36.687355619213\\
5.2420001029968	-36.370651847101\\
5.2490000724792	-36.05433614656\\
5.2560000419617	-35.736516336786\\
5.2630000114441	-35.414940704039\\
5.2699999809265	-35.087168468117\\
5.2769999504089	-34.750764620729\\
5.2839999198914	-34.403507825118\\
5.2909998893738	-34.043580119327\\
5.2979998588562	-33.66974655213\\
5.3049998283386	-33.281486049726\\
5.311999797821	-32.879048318362\\
5.3189997673035	-32.463466180836\\
5.326000213623	-32.036479027184\\
5.3330001831055	-31.600422942886\\
5.3400001525879	-31.158074647717\\
5.3470001220703	-30.712493580993\\
5.3540000915527	-30.266857234818\\
5.3610000610352	-29.824336100188\\
5.3680000305176	-29.387976122087\\
5.375	-28.960625122525\\
5.3819999694824	-28.544885822777\\
5.3889999389648	-28.143091470859\\
5.3959999084473	-27.75729886523\\
5.4029998779297	-27.389295101923\\
5.4099998474121	-27.040623451474\\
5.4169998168945	-26.712594228467\\
5.423999786377	-26.406316789532\\
5.4310002326965	-26.122723910123\\
5.438000202179	-25.862587839283\\
5.4450001716614	-25.62654611624\\
5.4520001411438	-25.41511841471\\
5.4590001106262	-25.228719973778\\
5.4660000801086	-25.067674009735\\
5.4730000495911	-24.932219531172\\
5.4800000190735	-24.822516830679\\
5.4869999885559	-24.738651629456\\
5.4939999580383	-24.680636835677\\
5.5009999275208	-24.648404913237\\
5.5079998970032	-24.641809381765\\
5.5149998664856	-24.660610760243\\
5.521999835968	-24.704470337275\\
5.5289998054504	-24.772937125233\\
5.5359997749329	-24.865430646719\\
5.5430002212524	-24.981225465223\\
5.5500001907349	-25.119430403301\\
5.5570001602173	-25.278969163553\\
5.5640001296997	-25.458565593636\\
5.5710000991821	-25.656719444589\\
5.5780000686646	-25.871700512587\\
5.585000038147	-26.101540925891\\
5.5920000076294	-26.344041246853\\
5.5989999771118	-26.596795605444\\
5.6059999465942	-26.857230551388\\
5.6129999160767	-27.122672204855\\
5.6199998855591	-27.390424226562\\
5.6269998550415	-27.657881372056\\
5.6339998245239	-27.92265049958\\
5.6409997940063	-28.182668642389\\
5.6479997634888	-28.436328753226\\
5.6550002098083	-28.682566519792\\
5.6620001792908	-28.920918585334\\
5.6690001487732	-29.151527134364\\
5.6760001182556	-29.375102121115\\
5.683000087738	-29.592821294333\\
5.6900000572205	-29.806209997962\\
5.6970000267029	-30.016982607128\\
5.7039999961853	-30.22688421238\\
5.7109999656677	-30.43753353459\\
5.7179999351501	-30.650281172105\\
5.7249999046326	-30.866097160193\\
5.731999874115	-31.085478335187\\
5.7389998435974	-31.308394365917\\
5.7459998130798	-31.534270700906\\
5.7529997825623	-31.762003965052\\
5.7600002288818	-31.990015572421\\
5.7670001983643	-32.216354585634\\
5.7740001678467	-32.438836446148\\
5.7810001373291	-32.655219200553\\
5.7880001068115	-32.863405084696\\
5.7950000762939	-33.061636805059\\
5.8020000457764	-33.248698443873\\
5.8090000152588	-33.424043399555\\
5.8159999847412	-33.587881079696\\
5.8229999542236	-33.74116573602\\
5.8299999237061	-33.885519619303\\
5.8369998931885	-34.023081788649\\
5.8439998626709	-34.156306483436\\
5.8509998321533	-34.287752426995\\
5.8579998016357	-34.419860011305\\
5.8649997711182	-34.554765048052\\
5.8720002174377	-34.694131207891\\
5.8790001869202	-34.839033620286\\
5.8860001564026	-34.989878972266\\
5.893000125885	-35.146370762964\\
5.9000000953674	-35.307524081779\\
5.9070000648499	-35.471717079096\\
5.9140000343323	-35.636809512833\\
5.9210000038147	-35.800289177887\\
5.9279999732971	-35.959491332096\\
5.9349999427795	-36.111830717364\\
5.941999912262	-36.255060540072\\
5.9489998817444	-36.387512732626\\
5.9559998512268	-36.508291753357\\
5.9629998207092	-36.61738873646\\
5.9699997901917	-36.715699426071\\
5.9770002365112	-36.804936116722\\
5.9840002059937	-36.887458629243\\
5.9910001754761	-36.966037735022\\
5.9980001449585	-37.043597326137\\
6.0050001144409	-37.122952104075\\
6.0120000839233	-37.206583144633\\
6.0190000534058	-37.296443302658\\
6.0260000228882	-37.393821069661\\
6.0329999923706	-37.49924825078\\
6.039999961853	-37.61246291369\\
6.0469999313354	-37.732413406638\\
6.0539999008179	-37.857329941349\\
6.0609998703003	-37.984834151001\\
6.0679998397827	-38.112119316162\\
6.0749998092651	-38.236174564186\\
6.0819997787476	-38.35405970003\\
6.0890002250671	-38.463196965875\\
6.0960001945496	-38.561643731931\\
6.103000164032	-38.648322751492\\
6.1100001335144	-38.72315176672\\
6.1170001029968	-38.787067751698\\
6.1240000724792	-38.841927271237\\
6.1310000419617	-38.890313258616\\
6.1380000114441	-38.935262519416\\
6.1449999809265	-38.979978460115\\
6.1519999504089	-39.027536589344\\
6.1589999198914	-39.080634742696\\
6.1659998893738	-39.141382306732\\
6.1729998588562	-39.211163130508\\
6.1799998283386	-39.290524800216\\
6.186999797821	-39.379151805495\\
6.1939997673035	-39.475873256616\\
6.201000213623	-39.578731151609\\
6.2080001831055	-39.685110061945\\
6.2150001525879	-39.791930098766\\
6.2220001220703	-39.895891103006\\
6.2290000915527	-39.993778658997\\
6.2360000610352	-40.082778028355\\
6.2430000305176	-40.160787888195\\
6.25	-40.226661262875\\
6.2569999694824	-40.280351654004\\
6.2639999389648	-40.322926189265\\
6.2709999084473	-40.356452935593\\
6.2779998779297	-40.3837741337\\
6.2849998474121	-40.408207196488\\
6.2919998168945	-40.433216117553\\
6.298999786377	-40.46210441343\\
6.3060002326965	-40.497740400235\\
6.313000202179	-40.542347118077\\
6.3200001716614	-40.597344485056\\
6.3270001411438	-40.66325327076\\
6.3340001106262	-40.739663737744\\
6.3410000801086	-40.825248084073\\
6.3480000495911	-40.917835953954\\
6.3550000190735	-41.014559219265\\
6.3619999885559	-41.112048828866\\
6.3689999580383	-41.206719202124\\
6.3759999275208	-41.295092883896\\
6.3829998970032	-41.374147918384\\
6.3899998664856	-41.441658399958\\
6.396999835968	-41.49645875856\\
6.4039998054504	-41.538595948582\\
6.4109997749329	-41.569333550977\\
6.4180002212524	-41.591011588034\\
6.4250001907349	-41.606788263881\\
6.4320001602173	-41.620304574483\\
6.4390001296997	-41.635328142114\\
6.4460000991821	-41.655417293409\\
6.4530000686646	-41.683634079156\\
6.460000038147	-41.72232266082\\
6.4670000076294	-41.772951775334\\
6.4739999771118	-41.836018441523\\
6.4809999465942	-41.911017740098\\
6.4879999160767	-41.996450403417\\
6.4949998855591	-42.089913950522\\
6.5019998550415	-42.188253160761\\
6.5089998245239	-42.287773481241\\
6.5159997940063	-42.384546347219\\
6.5229997634888	-42.474775185626\\
6.5300002098083	-42.55518080531\\
6.5370001792908	-42.623376800117\\
6.5440001487732	-42.678169102352\\
6.5510001182556	-42.719717121647\\
6.558000087738	-42.749532458416\\
6.5650000572205	-42.770311346643\\
6.5720000267029	-42.78563923993\\
6.5789999961853	-42.799604747546\\
6.5859999656677	-42.816411721656\\
6.5929999351501	-42.84001093621\\
6.5999999046326	-42.873791974073\\
6.606999874115	-42.920345874042\\
6.6139998435974	-42.98130493784\\
6.6209998130798	-43.057238665279\\
6.6279997825623	-43.147613705863\\
6.6350002288818	-43.250809364679\\
6.6420001983643	-43.364187801279\\
6.6490001678467	-43.48425296608\\
6.6560001373291	-43.606880883167\\
6.6630001068115	-43.727652543059\\
6.6700000762939	-43.84225745946\\
6.6770000457764	-43.946953656035\\
6.6840000152588	-44.039017342826\\
6.6909999847412	-44.117107712137\\
6.6979999542236	-44.181470338703\\
6.7049999237061	-44.233956708725\\
6.7119998931885	-44.277827263953\\
6.7189998626709	-44.317404381515\\
6.7259998321533	-44.357620242343\\
6.7329998016357	-44.403566361056\\
6.7399997711182	-44.460052715746\\
6.7470002174377	-44.531263562694\\
6.7540001869202	-44.620484520804\\
6.7610001564026	-44.729904888481\\
6.768000125885	-44.86048603381\\
6.7750000953674	-45.011876473343\\
6.7820000648499	-45.182373333963\\
6.7890000343323	-45.368949732965\\
6.7960000038147	-45.56735341909\\
6.8029999732971	-45.772314213951\\
6.8099999427795	-45.977906252067\\
6.816999912262	-46.178051080099\\
6.8239998817444	-46.367155914622\\
6.8309998512268	-46.540804333066\\
6.8379998207092	-46.696392919589\\
6.8449997901917	-46.833545708222\\
6.8520002365112	-46.954220811719\\
6.8590002059937	-47.06245377979\\
6.8660001754761	-47.16380192962\\
6.8730001449585	-47.264586264469\\
6.8800001144409	-47.371077298263\\
6.8870000839233	-47.488714093113\\
6.8940000534058	-47.621408001838\\
6.9010000228882	-47.770929987176\\
6.9079999923706	-47.936383511001\\
6.914999961853	-48.113757546444\\
6.9219999313354	-48.295595816962\\
6.9289999008179	-48.470962083688\\
6.9359998703003	-48.625893058092\\
6.9429998397827	-48.744607848971\\
6.9499998092651	-48.81159238072\\
6.9569997787476	-48.81435668176\\
6.9640002250671	-48.7461237935\\
6.9710001945496	-48.60751920132\\
6.978000164032	-48.406494651249\\
6.9850001335144	-48.156586604095\\
6.9920001029968	-47.874216071272\\
6.9990000724792	-47.576027507044\\
7.0060000419617	-47.276942472117\\
7.0130000114441	-46.989068056481\\
7.0199999809265	-46.721341307256\\
7.0269999504089	-46.479628315919\\
7.0339999198914	-46.267033109268\\
7.0409998893738	-46.0842751034\\
7.0479998588562	-45.930050262906\\
7.0549998283386	-45.801374277392\\
7.061999797821	-45.69390269779\\
7.0689997673035	-45.602283847964\\
7.076000213623	-45.520553937857\\
7.0830001831055	-45.442606616463\\
7.0900001525879	-45.362719293916\\
7.0970001220703	-45.276105731034\\
7.1040000915527	-45.179396090362\\
7.1110000610352	-45.070994087275\\
7.1180000305176	-44.951194753347\\
7.125	-44.822084196003\\
7.1319999694824	-44.687204978888\\
7.1389999389648	-44.551076687774\\
7.1459999084473	-44.418674531339\\
7.1529998779297	-44.294923762051\\
7.1599998474121	-44.184276382628\\
7.1669998168945	-44.090393837573\\
7.173999786377	-44.015920406949\\
7.1810002326965	-43.962350004082\\
7.188000202179	-43.929952579274\\
7.1950001716614	-43.917741782794\\
7.2020001411438	-43.923505907138\\
7.2090001106262	-43.943877737706\\
7.2160000801086	-43.974487736488\\
7.2230000495911	-44.010201036055\\
7.2300000190735	-44.04546982423\\
7.2369999885559	-44.074792460567\\
7.2439999580383	-44.0932395523\\
7.2509999275208	-44.097005856665\\
7.2579998970032	-44.083868047495\\
7.2649998664856	-44.053468254659\\
7.271999835968	-44.007360211734\\
7.2789998054504	-43.948792861613\\
7.2859997749329	-43.882297250123\\
7.2930002212524	-43.813147456513\\
7.3000001907349	-43.746808780585\\
7.3070001602173	-43.688428042831\\
7.3140001296997	-43.642438847812\\
7.3210000991821	-43.612260420734\\
7.3280000686646	-43.600096111833\\
7.335000038147	-43.606823947545\\
7.3420000076294	-43.631926045994\\
7.3489999771118	-43.673498039383\\
7.3559999465942	-43.72829887159\\
7.3629999160767	-43.791901488474\\
7.3699998855591	-43.858934560657\\
7.3769998550415	-43.923466030835\\
7.3839998245239	-43.979516486625\\
7.3909997940063	-44.02167119064\\
7.3979997634888	-44.045729885056\\
7.4050002098083	-44.049259438471\\
7.4120001792908	-44.031942287937\\
7.4190001487732	-43.99564192086\\
7.4260001182556	-43.944149438696\\
7.433000087738	-43.882689621541\\
7.4400000572205	-43.817298773772\\
7.4470000267029	-43.754171742829\\
7.4539999961853	-43.699099029624\\
7.4609999656677	-43.657022278844\\
7.4679999351501	-43.631713153815\\
7.4749999046326	-43.625575852796\\
7.481999874115	-43.639528841802\\
7.4889998435974	-43.672946891177\\
7.4959998130798	-43.723666731691\\
7.5029997825623	-43.788052391933\\
7.5100002288818	-43.861153574275\\
7.5170001983643	-43.936984126303\\
7.5240001678467	-44.008958920384\\
7.5310001373291	-44.070487234514\\
7.5380001068115	-44.115684899898\\
7.5450000762939	-44.140120978263\\
7.5520000457764	-44.141432548159\\
7.5590000152588	-44.119702580857\\
7.5659999847412	-44.07745808548\\
7.5729999542236	-44.019336047195\\
7.5799999237061	-43.951463033591\\
7.5869998931885	-43.880715301454\\
7.5939998626709	-43.813999919327\\
7.6009998321533	-43.757648277126\\
7.6079998016357	-43.716952868881\\
7.6149997711182	-43.695866265401\\
7.6220002174377	-43.69680697361\\
7.6290001869202	-43.720555823043\\
7.6360001564026	-43.766201391729\\
7.643000125885	-43.831135178069\\
7.6500000953674	-43.911110685401\\
7.6570000648499	-44.000404888789\\
7.6640000343323	-44.09211260503\\
7.6710000038147	-44.178645913269\\
7.6779999732971	-44.252423979588\\
7.6849999427795	-44.306729025697\\
7.691999912262	-44.336596183831\\
7.6989998817444	-44.339552451722\\
7.7059998512268	-44.316032930078\\
7.7129998207092	-44.269333281052\\
7.7199997901917	-44.205137233095\\
7.7270002365112	-44.130724530484\\
7.7340002059937	-44.05408338952\\
7.7410001754761	-43.983064293586\\
7.7480001449585	-43.924708952933\\
7.7550001144409	-43.88478095102\\
7.7620000839233	-43.867459870259\\
7.7690000534058	-43.875173039094\\
7.7760000228882	-43.908489476821\\
7.7829999923706	-43.966077748484\\
7.789999961853	-44.044687739215\\
7.7969999313354	-44.139209190656\\
7.8039999008179	-44.242835085913\\
7.8109998703003	-44.347414221304\\
7.8179998397827	-44.444044845514\\
7.8249998092651	-44.523937375107\\
7.8319997787476	-44.579480357734\\
7.8390002250671	-44.605340570506\\
7.8460001945496	-44.599327484502\\
7.853000164032	-44.562799955267\\
7.8600001335144	-44.500470975591\\
7.8670001029968	-44.419685616501\\
7.8740000724792	-44.329364583632\\
7.8810000419617	-44.238916901606\\
7.8880000114441	-44.157274796228\\
7.8949999809265	-44.092198589018\\
7.9019999504089	-44.049822952517\\
7.9089999198914	-44.034405201156\\
7.9159998893738	-44.048190613816\\
7.9229998588562	-44.091335778165\\
7.9299998283386	-44.16185908656\\
7.936999797821	-44.255618356571\\
7.9439997673035	-44.366343725926\\
7.951000213623	-44.485813417407\\
7.9580001831055	-44.604264111746\\
7.9650001525879	-44.711127546249\\
7.9720001220703	-44.796126553746\\
7.9790000915527	-44.850638117482\\
7.9860000610352	-44.869051291396\\
7.9930000305176	-44.849781647902\\
8	-44.795597622544\\
};
\addlegendentry{S12}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.023013826231676\\
1.0069999694824	-0.016617400487379\\
1.0140000581741	-0.010639078034858\\
1.0210000276566	-0.0056150969788278\\
1.027999997139	-0.0019890986992171\\
1.0349999666214	-6.8170054007615e-05\\
1.0420000553131	-7.4051930884076e-09\\
1.0490000247955	-0.00175947535834\\
1.055999994278	-0.0051628520395012\\
1.0629999637604	-0.0098767525274786\\
1.0700000524521	-0.015454069016787\\
1.0770000219345	-0.021375883478709\\
1.0839999914169	-0.027096735681502\\
1.0909999608994	-0.032100093901632\\
1.0980000495911	-0.035937524932401\\
1.1050000190735	-0.038276641318905\\
1.1119999885559	-0.038929759619648\\
1.1189999580383	-0.037864567821786\\
1.12600004673	-0.035211001666853\\
1.1330000162125	-0.031242080582175\\
1.1399999856949	-0.026348443203792\\
1.1469999551773	-0.020998229102034\\
1.154000043869	-0.015691950646754\\
1.1610000133514	-0.010918307593004\\
1.1679999828339	-0.0071050099893683\\
1.1749999523163	-0.004587590805104\\
1.182000041008	-0.0035777464512627\\
1.1890000104904	-0.0041458510018416\\
1.1959999799728	-0.0062201089110294\\
1.2029999494553	-0.0095933695264097\\
1.210000038147	-0.013941330403567\\
1.2170000076294	-0.018856319970455\\
1.2239999771118	-0.023885149898733\\
1.2309999465942	-0.028565954916846\\
1.2380000352859	-0.032478049171626\\
1.2450000047684	-0.035274440665998\\
1.2519999742508	-0.036716802982139\\
1.2589999437332	-0.036693821526837\\
1.2660000324249	-0.035232144452507\\
1.2730000019073	-0.032491761663103\\
1.2799999713898	-0.028747719193357\\
1.2869999408722	-0.024362550543564\\
1.2940000295639	-0.019753710245061\\
1.3009999990463	-0.015348749215835\\
1.3079999685287	-0.011553619746533\\
1.3150000572205	-0.0087072794276063\\
1.3220000267029	-0.007058827731144\\
1.3289999961853	-0.0067460120065239\\
1.3359999656677	-0.0077817428886324\\
1.3430000543594	-0.010055366924008\\
1.3500000238419	-0.013349842043888\\
1.3569999933243	-0.017350784675104\\
1.3639999628067	-0.021688556039455\\
1.3710000514984	-0.025962622517306\\
1.3780000209808	-0.029786824156545\\
1.3849999904633	-0.032817304730485\\
1.3919999599457	-0.034788515792059\\
1.3990000486374	-0.035534700852559\\
1.4060000181198	-0.035007885037939\\
1.4129999876022	-0.033278768108346\\
1.4199999570847	-0.030524194024211\\
1.4270000457764	-0.027017409767637\\
1.4340000152588	-0.023096041887967\\
1.4409999847412	-0.019129452522988\\
1.4479999542236	-0.01548621961829\\
1.4550000429153	-0.012499860404144\\
1.4620000123978	-0.010437706280938\\
1.4689999818802	-0.009481776341477\\
1.4759999513626	-0.0097072862880073\\
1.4830000400543	-0.011083606266931\\
1.4900000095367	-0.01347590958856\\
1.4969999790192	-0.016657285195394\\
1.5039999485016	-0.020330186352296\\
1.5110000371933	-0.0241567775513\\
1.5180000066757	-0.027786768868099\\
1.5249999761581	-0.030895142903823\\
1.5319999456406	-0.033202964375188\\
1.5390000343323	-0.034512145005453\\
1.5460000038147	-0.034717853944959\\
1.5529999732971	-0.033817880259744\\
1.5599999427795	-0.031914766630814\\
1.5670000314713	-0.029198188933603\\
1.5740000009537	-0.025938301777892\\
1.5809999704361	-0.022440299382228\\
1.5880000591278	-0.019039285949604\\
1.5950000286102	-0.016046130214032\\
1.6019999980927	-0.013739597915964\\
1.6089999675751	-0.012324276558384\\
1.6160000562668	-0.011923968694786\\
1.6230000257492	-0.012570802873042\\
1.6299999952316	-0.014197899542795\\
1.6369999647141	-0.016649391661072\\
1.6440000534058	-0.019697931164086\\
1.6510000228882	-0.023062001017312\\
1.6579999923706	-0.026435255608184\\
1.664999961853	-0.029510902227857\\
1.6720000505447	-0.032014969808305\\
1.6790000200272	-0.033726487822831\\
1.6859999895096	-0.034501273790176\\
1.692999958992	-0.034283020961249\\
1.7000000476837	-0.033107138577743\\
1.7070000171661	-0.031101277619301\\
1.7139999866486	-0.028461944797704\\
1.720999956131	-0.025445553519256\\
1.7280000448227	-0.022341867528942\\
1.7350000143051	-0.019442311945565\\
1.7419999837875	-0.017014764587724\\
1.74899995327	-0.015285719516773\\
1.7560000419617	-0.014409307473075\\
1.7630000114441	-0.014466062554479\\
1.7699999809265	-0.015444831909552\\
1.7769999504089	-0.01725464424931\\
1.7840000391006	-0.019726556237404\\
1.7910000085831	-0.022634595991617\\
1.7979999780655	-0.025711071677742\\
1.8049999475479	-0.028680741229413\\
1.8120000362396	-0.0312764096485\\
1.819000005722	-0.033266995258764\\
1.8259999752045	-0.034480688581038\\
1.8329999446869	-0.034821100519971\\
1.8400000333786	-0.03427075592099\\
1.847000002861	-0.032895725900854\\
1.8539999723434	-0.030836354992235\\
1.8609999418259	-0.028300085451429\\
1.8680000305176	-0.025528877024337\\
1.875	-0.022790430802882\\
1.8819999694824	-0.02034211826314\\
1.8890000581741	-0.018412635308253\\
1.8960000276566	-0.017184106397844\\
1.902999997139	-0.016767961894829\\
1.9099999666214	-0.017203846251124\\
1.9170000553131	-0.018451488891406\\
1.9240000247955	-0.020397428647083\\
1.930999994278	-0.022863798030928\\
1.9379999637604	-0.025628712440627\\
1.9450000524521	-0.028442121118189\\
1.9520000219345	-0.031053497565106\\
1.9589999914169	-0.03322862396623\\
1.9659999608994	-0.034781865765254\\
1.9730000495911	-0.03558100965075\\
1.9800000190735	-0.035565832613851\\
1.9869999885559	-0.034754812691598\\
1.9939999580383	-0.033236679968604\\
2.0009999275208	-0.031166830809021\\
2.0079998970032	-0.02875215967129\\
2.0150001049042	-0.026225625289739\\
2.0220000743866	-0.023828643657887\\
2.029000043869	-0.021792815957356\\
2.0360000133514	-0.020310229994981\\
2.0429999828339	-0.01952160988352\\
2.0499999523163	-0.019505794430212\\
2.0569999217987	-0.020266834663753\\
2.0639998912811	-0.021737841582265\\
2.0710000991821	-0.023789195132171\\
2.0780000686646	-0.026237961662745\\
2.085000038147	-0.028865582226973\\
2.0920000076294	-0.031439602372716\\
2.0989999771118	-0.033730747186964\\
2.1059999465942	-0.035543008696585\\
2.1129999160767	-0.036719753490006\\
2.1199998855591	-0.0371694774418\\
2.1270000934601	-0.036863463427135\\
2.1340000629425	-0.035849863864861\\
2.1410000324249	-0.034235828804087\\
2.1480000019073	-0.032188138982888\\
2.1549999713898	-0.029910049967078\\
2.1619999408722	-0.027625291188505\\
2.1689999103546	-0.025556643272017\\
2.1760001182556	-0.023904642576149\\
2.183000087738	-0.022831839225477\\
2.1900000572205	-0.022445573142231\\
2.1970000267029	-0.022786373896368\\
2.2039999961853	-0.023835567509647\\
2.2109999656677	-0.025501196233581\\
2.2179999351501	-0.027640222944985\\
2.2249999046326	-0.030068620650067\\
2.2320001125336	-0.032569756936609\\
2.239000082016	-0.03492869497651\\
2.2460000514984	-0.036940131780477\\
2.2530000209808	-0.038434387953771\\
2.2599999904633	-0.039289324372432\\
2.2669999599457	-0.039444967766728\\
2.2739999294281	-0.038901978709058\\
2.2809998989105	-0.037732675130318\\
2.2880001068115	-0.036063210097565\\
2.2950000762939	-0.034064391369203\\
2.3020000457764	-0.031940787155916\\
2.3090000152588	-0.029902590959608\\
2.3159999847412	-0.028155745460829\\
2.3229999542236	-0.026872193656821\\
2.3299999237061	-0.026186399373984\\
2.3369998931885	-0.02617450409271\\
2.3440001010895	-0.026851548619458\\
2.3510000705719	-0.028166302973824\\
2.3580000400543	-0.030014082903317\\
2.3650000095367	-0.032238746071569\\
2.3719999790192	-0.034651447705265\\
2.3789999485016	-0.037043986409929\\
2.385999917984	-0.039215228949297\\
2.3929998874664	-0.040983638232624\\
2.4000000953674	-0.042203131590652\\
2.4070000648499	-0.042784974932571\\
2.4140000343323	-0.042693961181679\\
2.4210000038147	-0.041963984812417\\
2.4279999732971	-0.040683321815024\\
2.4349999427795	-0.038994219968707\\
2.441999912262	-0.037073756845502\\
2.4489998817444	-0.035124003296528\\
2.4560000896454	-0.033345572307118\\
2.4630000591278	-0.031922211745035\\
2.4700000286102	-0.031006008187438\\
2.4769999980927	-0.030703371304667\\
2.4839999675751	-0.031060711459052\\
2.4909999370575	-0.032066681158346\\
2.4979999065399	-0.033647683814951\\
2.5050001144409	-0.035680121180921\\
2.5120000839233	-0.037999836128666\\
2.5190000534058	-0.04041278129798\\
2.5260000228882	-0.042723860553759\\
2.5329999923706	-0.044739618522396\\
2.539999961853	-0.046303014714973\\
2.5469999313354	-0.047292321549022\\
2.5539999008179	-0.047646439691752\\
2.5610001087189	-0.047358631896715\\
2.5680000782013	-0.046486963602013\\
2.5750000476837	-0.045139378096727\\
2.5820000171661	-0.043470495534533\\
2.5889999866486	-0.041664620732681\\
2.595999956131	-0.039919586258168\\
2.6029999256134	-0.038425463860897\\
2.6099998950958	-0.037348105075866\\
2.6170001029968	-0.036818494532502\\
2.6240000724792	-0.036915637984168\\
2.6310000419617	-0.037658319960197\\
2.6380000114441	-0.039010446877032\\
2.6449999809265	-0.040878038557682\\
2.6519999504089	-0.043118926700878\\
2.6589999198914	-0.045562000142616\\
2.6659998893738	-0.048011885086615\\
2.6730000972748	-0.050276768719133\\
2.6800000667572	-0.052181667925968\\
2.6870000362396	-0.05358551588486\\
2.694000005722	-0.054396418956757\\
2.7009999752045	-0.054575339176512\\
2.7079999446869	-0.054145354231135\\
2.7149999141693	-0.053184793640001\\
2.7219998836517	-0.051822898972239\\
2.7290000915527	-0.050227981117952\\
2.7360000610352	-0.048589453188612\\
2.7430000305176	-0.047100774228582\\
2.75	-0.045939619821449\\
2.7569999694824	-0.045258250277468\\
2.7639999389648	-0.045163809450792\\
2.7709999084473	-0.04570906604635\\
2.7780001163483	-0.046887888242133\\
2.7850000858307	-0.048638216369\\
2.7920000553131	-0.050844622172462\\
2.7990000247955	-0.05335014739236\\
2.805999994278	-0.055973624040793\\
2.8129999637604	-0.058518783544213\\
2.8199999332428	-0.060801963754774\\
2.8269999027252	-0.062660125680224\\
2.8340001106262	-0.063973163904985\\
2.8410000801086	-0.064674725019366\\
2.8480000495911	-0.064751414465483\\
2.8550000190735	-0.064253783467545\\
2.8619999885559	-0.063283804157097\\
2.8689999580383	-0.061991404525028\\
2.8759999275208	-0.060555832922494\\
2.8829998970032	-0.059171322389153\\
2.8900001049042	-0.058029481545417\\
2.8970000743866	-0.057299614677921\\
2.904000043869	-0.057115800348516\\
2.9110000133514	-0.057559255284015\\
2.9179999828339	-0.058660101601226\\
2.9249999523163	-0.060384592919521\\
2.9319999217987	-0.062643492479812\\
2.9389998912811	-0.065302860225889\\
2.9460000991821	-0.068186195835908\\
2.9530000686646	-0.071104278821174\\
2.960000038147	-0.073858712725391\\
2.9670000076294	-0.07627345850882\\
2.9739999771118	-0.078200280797993\\
2.9809999465942	-0.079541710578391\\
2.9879999160767	-0.080255356718901\\
2.9949998855591	-0.080356817080748\\
3.0020000934601	-0.079924311493155\\
3.0090000629425	-0.079086086628784\\
3.0160000324249	-0.078012736768897\\
3.0230000019073	-0.076897655247085\\
3.0299999713898	-0.075941548914678\\
3.0369999408722	-0.075333613800712\\
3.0439999103546	-0.075232761149579\\
3.0510001182556	-0.075753177978123\\
3.058000087738	-0.076952993150092\\
3.0650000572205	-0.078834888110644\\
3.0720000267029	-0.081338403962002\\
3.0789999961853	-0.084344903022161\\
3.0859999656677	-0.087695965452068\\
3.0929999351501	-0.091200565112973\\
3.0999999046326	-0.094654923662864\\
3.1070001125336	-0.097861708450777\\
3.114000082016	-0.10065172022341\\
3.1210000514984	-0.10289612905297\\
3.1280000209808	-0.10451736459152\\
3.1349999904633	-0.10550288054722\\
3.1419999599457	-0.10590122276065\\
3.1489999294281	-0.10582522787557\\
3.1559998989105	-0.10543104338406\\
3.1630001068115	-0.10491334081624\\
3.1700000762939	-0.10448116646187\\
3.1770000457764	-0.10434528938942\\
3.1840000152588	-0.10469175898823\\
3.1909999847412	-0.10566855651035\\
3.1979999542236	-0.10737107644533\\
3.2049999237061	-0.109831206122\\
3.2119998931885	-0.11302128035992\\
3.2190001010895	-0.11684739236411\\
3.2260000705719	-0.12115975210956\\
3.2330000400543	-0.1257751513944\\
3.2400000095367	-0.13048036057667\\
3.2469999790192	-0.13506127825852\\
3.2539999485016	-0.13932213861537\\
3.260999917984	-0.14310106403209\\
3.2679998874664	-0.14629236190832\\
3.2750000953674	-0.14884970353359\\
3.2820000648499	-0.1507946276681\\
3.2890000343323	-0.15222080454346\\
3.2960000038147	-0.15327959065605\\
3.3029999732971	-0.15416349762675\\
3.3099999427795	-0.1551043410217\\
3.316999912262	-0.15633461369832\\
3.3239998817444	-0.15807304069886\\
3.3310000896454	-0.16050924162056\\
3.3380000591278	-0.16378275939142\\
3.3450000286102	-0.16796442124374\\
3.3519999980927	-0.1730616486742\\
3.3589999675751	-0.17900815439646\\
3.3659999370575	-0.18567385892982\\
3.3729999065399	-0.19287684041291\\
3.3800001144409	-0.20039914794035\\
3.3870000839233	-0.20801270801869\\
3.3940000534058	-0.21549502047137\\
3.4010000228882	-0.22265533025842\\
3.4079999923706	-0.2293570553365\\
3.414999961853	-0.23552524317656\\
3.4219999313354	-0.2411683561468\\
3.4289999008179	-0.24636609471942\\
3.4360001087189	-0.25127742437745\\
3.4430000782013	-0.25611904210278\\
3.4500000476837	-0.26115560831109\\
3.4570000171661	-0.26666761942783\\
3.4639999866486	-0.27293691922139\\
3.470999956131	-0.28021682911575\\
3.4779999256134	-0.28871430891729\\
3.4849998950958	-0.29856849121235\\
3.4920001029968	-0.30984503651748\\
3.4990000724792	-0.32252993038612\\
3.5060000419617	-0.33652927778461\\
3.5130000114441	-0.35168801125564\\
3.5199999809265	-0.36780635621862\\
3.5269999504089	-0.38465951045389\\
3.5339999198914	-0.40202613072633\\
3.5409998893738	-0.41971769154096\\
3.5480000972748	-0.43760636016529\\
3.5550000667572	-0.45564370922654\\
3.5620000362396	-0.47387690214142\\
3.569000005722	-0.49245898822334\\
3.5759999752045	-0.51164441659331\\
3.5829999446869	-0.53177844087494\\
3.5899999141693	-0.55328224566105\\
3.5969998836517	-0.57662526264703\\
3.6040000915527	-0.60229824457611\\
3.6110000610352	-0.63078636784842\\
3.6180000305176	-0.66253511590183\\
3.625	-0.69794243641849\\
3.6319999694824	-0.73732654662754\\
3.6389999389648	-0.78093715041942\\
3.6459999084473	-0.82894814525222\\
3.6530001163483	-0.88148222240843\\
3.6600000858307	-0.93863059593748\\
3.6670000553131	-1.0004919619545\\
3.6740000247955	-1.067215931603\\
3.680999994278	-1.1390461552197\\
3.6879999637604	-1.2163720763763\\
3.6949999332428	-1.2997666818266\\
3.7019999027252	-1.3900301116446\\
3.7090001106262	-1.4882101636195\\
3.7160000801086	-1.59562124079\\
3.7230000495911	-1.7138366079556\\
3.7300000190735	-1.8446791558579\\
3.7369999885559	-1.9901947464441\\
3.7439999580383	-2.1526023181088\\
3.7509999275208	-2.3342508393489\\
3.7579998970032	-2.5375547789206\\
3.7650001049042	-2.7649182648735\\
3.7720000743866	-3.0186463038725\\
3.779000043869	-3.3008406266508\\
3.7860000133514	-3.6132480825602\\
3.7929999828339	-3.957075347516\\
3.7999999523163	-4.3327190660764\\
3.8069999217987	-4.7394072536194\\
3.8139998912811	-5.1746948511908\\
3.8210000991821	-5.6337937283527\\
3.8280000686646	-6.1087570088824\\
3.835000038147	-6.5875367320699\\
3.8420000076294	-7.053206307153\\
3.8489999771118	-7.4837572533501\\
3.8559999465942	-7.8532017651292\\
3.8629999160767	-8.1346542457975\\
3.8699998855591	-8.3054102440489\\
3.8770000934601	-8.3526307228451\\
3.8840000629425	-8.2770779348501\\
3.8910000324249	-8.0928424362432\\
3.8980000019073	-7.8231666001646\\
3.9049999713898	-7.4947214696685\\
3.9119999408722	-7.1327191140333\\
3.9189999103546	-6.7581196921339\\
3.9260001182556	-6.3867261357848\\
3.933000087738	-6.0295040701628\\
3.9400000572205	-5.693408924272\\
3.9470000267029	-5.3823131709532\\
3.9539999961853	-5.0978426075972\\
3.9609999656677	-4.8400311348516\\
3.9679999351501	-4.6078314181887\\
3.9749999046326	-4.3995088011494\\
3.9820001125336	-4.2129201716739\\
3.989000082016	-4.0457576469574\\
3.9960000514984	-3.8957094956433\\
4.0029997825623	-3.7606059447328\\
4.0100002288818	-3.6385295309936\\
4.0170001983643	-3.5278756228398\\
4.0240001678467	-3.4274146966977\\
4.0310001373291	-3.3362833131397\\
4.0380001068115	-3.2539817320338\\
4.0450000762939	-3.1803182087574\\
4.0520000457764	-3.1153494045291\\
4.0590000152588	-3.0592975352465\\
4.0659999847412	-3.0124610228004\\
4.0729999542236	-2.9751303855975\\
4.0799999237061	-2.9475124574958\\
4.0869998931885	-2.929661196554\\
4.0939998626709	-2.9214342333848\\
4.1009998321533	-2.9224632488308\\
4.1079998016357	-2.9321598606085\\
4.1149997711182	-2.9497313628911\\
4.1220002174377	-2.9742351591979\\
4.1290001869202	-3.0046532203217\\
4.1360001564026	-3.0399819405177\\
4.143000125885	-3.0793479080951\\
4.1500000953674	-3.1221167978975\\
4.1570000648499	-3.1680147629177\\
4.1640000343323	-3.2172218948782\\
4.1710000038147	-3.2704490753187\\
4.1779999732971	-3.3289834888514\\
4.1849999427795	-3.394696210431\\
4.191999912262	-3.4700230724669\\
4.1989998817444	-3.5579122584893\\
4.2059998512268	-3.6617712462603\\
4.2129998207092	-3.7853841704347\\
4.2199997901917	-3.932870297408\\
4.2270002365112	-4.1086323655474\\
4.2340002059937	-4.3173418290805\\
4.2410001754761	-4.5639614169458\\
4.2480001449585	-4.8538046347283\\
4.2550001144409	-5.1926393198409\\
4.2620000839233	-5.5868615166385\\
4.2690000534058	-6.0437372671534\\
4.2760000228882	-6.5717691690945\\
4.2829999923706	-7.1812093746576\\
4.289999961853	-7.8848380534731\\
4.2969999313354	-8.6991469044798\\
4.3039999008179	-9.646238773561\\
4.3109998703003	-10.757016970821\\
4.3179998397827	-12.076917649018\\
4.3249998092651	-13.677081715495\\
4.3319997787476	-15.678658378048\\
4.3390002250671	-18.314726948193\\
4.3460001945496	-22.132462471647\\
4.353000164032	-29.068696306171\\
4.3600001335144	-42.605365223821\\
4.3670001029968	-26.133471433139\\
4.3740000724792	-20.874273757926\\
4.3810000419617	-17.69203294891\\
4.3880000114441	-15.429811795869\\
4.3949999809265	-13.691848377578\\
4.4019999504089	-12.293983695624\\
4.4089999198914	-11.134975434565\\
4.4159998893738	-10.152845177944\\
4.4229998588562	-9.3066902797753\\
4.4299998283386	-8.5679718955878\\
4.436999797821	-7.9159312191007\\
4.4439997673035	-7.3350054446959\\
4.451000213623	-6.8132479988324\\
4.4580001831055	-6.3413583210792\\
4.4650001525879	-5.9120226531766\\
4.4720001220703	-5.5194655518968\\
4.4790000915527	-5.1591189804948\\
4.4860000610352	-4.8273644318549\\
4.4930000305176	-4.5213390879212\\
4.5	-4.238766702539\\
4.5069999694824	-3.9778139287855\\
4.5139999389648	-3.7369768775447\\
4.5209999084473	-3.5149764972098\\
4.5279998779297	-3.3106812876693\\
4.5349998474121	-3.1230312962482\\
4.5419998168945	-2.9510003157473\\
4.548999786377	-2.7935483961077\\
4.5560002326965	-2.6496086594851\\
4.563000202179	-2.5180715017921\\
4.5700001716614	-2.3977965325519\\
4.5770001411438	-2.2876204823777\\
4.5840001106262	-2.1863789216697\\
4.5910000801086	-2.0929328567852\\
4.5980000495911	-2.0062043693228\\
4.6050000190735	-1.9252039645464\\
4.6119999885559	-1.8490548992694\\
4.6189999580383	-1.7770242989828\\
4.6259999275208	-1.7085286814488\\
4.6329998970032	-1.6431441394733\\
4.6399998664856	-1.580601962287\\
4.646999835968	-1.5207705964481\\
4.6539998054504	-1.4636364778943\\
4.6609997749329	-1.4092675204964\\
4.6680002212524	-1.3577900166759\\
4.6750001907349	-1.3093451779198\\
4.6820001602173	-1.2640620492174\\
4.6890001296997	-1.2220277475174\\
4.6960000991821	-1.1832655637935\\
4.7030000686646	-1.14772129191\\
4.710000038147	-1.1152564479497\\
4.7170000076294	-1.0856540578775\\
4.7239999771118	-1.0586230607983\\
4.7309999465942	-1.0338197473158\\
4.7379999160767	-1.0108702853376\\
4.7449998855591	-0.98938815084008\\
4.7519998550415	-0.96901251488722\\
4.7589998245239	-0.94941582301611\\
4.7659997940063	-0.93034441342157\\
4.7729997634888	-0.91161194018946\\
4.7800002098083	-0.89312097068823\\
4.7870001792908	-0.87486271884825\\
4.7940001487732	-0.85690152146173\\
4.8010001182556	-0.83937146507567\\
4.808000087738	-0.82244996348145\\
4.8150000572205	-0.80633963558922\\
4.8220000267029	-0.79124291313702\\
4.8289999961853	-0.77734464720851\\
4.8359999656677	-0.76478523751595\\
4.8429999351501	-0.75365440602171\\
4.8499999046326	-0.74397479510996\\
4.856999874115	-0.73570770846289\\
4.8639998435974	-0.7287458928602\\
4.8709998130798	-0.72293188616839\\
4.8779997825623	-0.71806701884281\\
4.8850002288818	-0.7139335319144\\
4.8920001983643	-0.71030822090071\\
4.8990001678467	-0.706985149672\\
4.9060001373291	-0.7037933952234\\
4.9130001068115	-0.70061013095383\\
4.9200000762939	-0.69737197826995\\
4.9270000457764	-0.69407348380778\\
4.9340000152588	-0.69077527173877\\
4.9409999847412	-0.6875843286816\\
4.9479999542236	-0.68465647684309\\
4.9549999237061	-0.68216273996388\\
4.9619998931885	-0.68029106298743\\
4.9689998626709	-0.67921351944612\\
4.9759998321533	-0.67907989140799\\
4.9829998016357	-0.68000253620382\\
4.9899997711182	-0.68204374314554\\
4.9970002174377	-0.68521862534119\\
5.0040001869202	-0.68948974102505\\
5.0110001564026	-0.69477871923103\\
5.018000125885	-0.70097078848904\\
5.0250000953674	-0.70793152848691\\
5.0320000648499	-0.71552290162915\\
5.0390000343323	-0.72361856711205\\
5.0460000038147	-0.73211176383702\\
5.0529999732971	-0.7409433271471\\
5.0599999427795	-0.75009469584055\\
5.066999912262	-0.759598050501\\
5.0739998817444	-0.76953365147106\\
5.0809998512268	-0.78003551501261\\
5.0879998207092	-0.79126736135473\\
5.0949997901917	-0.80341081911701\\
5.1020002365112	-0.81666812295809\\
5.1090002059937	-0.83123097647374\\
5.1160001754761	-0.84727085425369\\
5.1230001449585	-0.86493934467799\\
5.1300001144409	-0.88434546013271\\
5.1370000839233	-0.90557021249434\\
5.1440000534058	-0.92865055250299\\
5.1510000228882	-0.95360569704515\\
5.1579999923706	-0.98042552487261\\
5.164999961853	-1.0091064429114\\
5.1719999313354	-1.0396487412599\\
5.1789999008179	-1.0720839195161\\
5.1859998703003	-1.1064764742568\\
5.1929998397827	-1.1429498141382\\
5.1999998092651	-1.1816863708739\\
5.2069997787476	-1.2229309707092\\
5.2140002250671	-1.2669935663858\\
5.2210001945496	-1.314243121644\\
5.228000164032	-1.365102252464\\
5.2350001335144	-1.4200325302289\\
5.2420001029968	-1.4795292377716\\
5.2490000724792	-1.5441045799198\\
5.2560000419617	-1.6142844907285\\
5.2630000114441	-1.6906043923334\\
5.2699999809265	-1.7736105636733\\
5.2769999504089	-1.8638645663358\\
5.2839999198914	-1.9619621126287\\
5.2909998893738	-2.0685448858008\\
5.2979998588562	-2.1843379172062\\
5.3049998283386	-2.310171087156\\
5.311999797821	-2.447019776192\\
5.3189997673035	-2.5960437426036\\
5.326000213623	-2.7586200460515\\
5.3330001831055	-2.9363894350398\\
5.3400001525879	-3.1312984192969\\
5.3470001220703	-3.3456300163647\\
5.3540000915527	-3.5820554192605\\
5.3610000610352	-3.8436768429819\\
5.3680000305176	-4.1340789492974\\
5.375	-4.4574065828281\\
5.3819999694824	-4.8184488816525\\
5.3889999389648	-5.2227703624085\\
5.3959999084473	-5.6768858758482\\
5.4029998779297	-6.1885195780496\\
5.4099998474121	-6.7669539216131\\
5.4169998168945	-7.4235639891976\\
5.423999786377	-8.1725827894655\\
5.4310002326965	-9.0322535789724\\
5.438000202179	-10.026570320084\\
5.4450001716614	-11.18794067414\\
5.4520001411438	-12.561142425887\\
5.4590001106262	-14.208468566349\\
5.4660000801086	-16.211502975751\\
5.4730000495911	-18.637234064896\\
5.4800000190735	-21.281091172182\\
5.4869999885559	-22.733118409434\\
5.4939999580383	-21.326717257608\\
5.5009999275208	-18.6996450993\\
5.5079998970032	-16.282999464922\\
5.5149998664856	-14.28927114289\\
5.521999835968	-12.652419132591\\
5.5289998054504	-11.290658377461\\
5.5359997749329	-10.141413842115\\
5.5430002212524	-9.1596681979769\\
5.5500001907349	-8.3128147833769\\
5.5570001602173	-7.5766823278348\\
5.5640001296997	-6.932855500502\\
5.5710000991821	-6.3669237640499\\
5.5780000686646	-5.867329412931\\
5.585000038147	-5.4246008825114\\
5.5920000076294	-5.0308242681576\\
5.5989999771118	-4.6792942254611\\
5.6059999465942	-4.364270232521\\
5.6129999160767	-4.0808079938251\\
5.6199998855591	-3.824638531471\\
5.6269998550415	-3.5920917756558\\
5.6339998245239	-3.3800331661486\\
5.6409997940063	-3.185812632027\\
5.6479997634888	-3.0072228564055\\
5.6550002098083	-2.8424494920545\\
5.6620001792908	-2.6900340284028\\
5.6690001487732	-2.548813985611\\
5.6760001182556	-2.4178780398021\\
5.683000087738	-2.2965074741441\\
5.6900000572205	-2.184126061394\\
5.6970000267029	-2.0802452247952\\
5.7039999961853	-1.9844253553147\\
5.7109999656677	-1.8962311611944\\
5.7179999351501	-1.8152120663348\\
5.7249999046326	-1.7408731427621\\
5.731999874115	-1.6726779570396\\
5.7389998435974	-1.6100408374822\\
5.7459998130798	-1.5523401680614\\
5.7529997825623	-1.4989403018756\\
5.7600002288818	-1.4492071075643\\
5.7670001983643	-1.402535280946\\
5.7740001678467	-1.3583779441049\\
5.7810001373291	-1.3162636119243\\
5.7880001068115	-1.2758200157687\\
5.7950000762939	-1.236780247764\\
5.8020000457764	-1.1989886100674\\
5.8090000152588	-1.162395679159\\
5.8159999847412	-1.1270445335633\\
5.8229999542236	-1.0930459174439\\
5.8299999237061	-1.0605628588222\\
5.8369998931885	-1.0297730234466\\
5.8439998626709	-1.0008492099234\\
5.8509998321533	-0.97392585845324\\
5.8579998016357	-0.94908691975992\\
5.8649997711182	-0.92634469744236\\
5.8720002174377	-0.90563342363524\\
5.8790001869202	-0.88681247231086\\
5.8860001564026	-0.86967004716233\\
5.893000125885	-0.85393520120192\\
5.9000000953674	-0.83930674683545\\
5.9070000648499	-0.82546306128582\\
5.9140000343323	-0.81209495611583\\
5.9210000038147	-0.7989325638952\\
5.9279999732971	-0.78575516905804\\
5.9349999427795	-0.77242023385962\\
5.941999912262	-0.75885919789364\\
5.9489998817444	-0.74509079386017\\
5.9559998512268	-0.73120922646401\\
5.9629998207092	-0.71737537895568\\
5.9699997901917	-0.70379553435055\\
5.9770002365112	-0.69069775148386\\
5.9840002059937	-0.67831593369988\\
5.9910001754761	-0.6668546262556\\
5.9980001449585	-0.65648029684777\\
6.0050001144409	-0.64729278411566\\
6.0120000839233	-0.63932893170358\\
6.0190000534058	-0.63254366592474\\
6.0260000228882	-0.62682145406962\\
6.0329999923706	-0.62198255274867\\
6.039999961853	-0.61780524704092\\
6.0469999313354	-0.61403329762139\\
6.0539999008179	-0.61040712949254\\
6.0609998703003	-0.60668404607558\\
6.0679998397827	-0.60266095095543\\
6.0749998092651	-0.59819276321902\\
6.0819997787476	-0.59320204115577\\
6.0890002250671	-0.58768766729438\\
6.0960001945496	-0.58172384405213\\
6.103000164032	-0.57545051395075\\
6.1100001335144	-0.56905972499025\\
6.1170001029968	-0.56278125613236\\
6.1240000724792	-0.55685330522544\\
6.1310000419617	-0.55150222021863\\
6.1380000114441	-0.54692522516719\\
6.1449999809265	-0.54326806896129\\
6.1519999504089	-0.54060700216112\\
6.1589999198914	-0.53895275746538\\
6.1659998893738	-0.53824191943667\\
6.1729998588562	-0.53834167751351\\
6.1799998283386	-0.53906512028809\\
6.186999797821	-0.54018388470484\\
6.1939997673035	-0.5414562458638\\
6.201000213623	-0.54264394211486\\
6.2080001831055	-0.54353276087178\\
6.2150001525879	-0.54395667835508\\
6.2220001220703	-0.54381469636594\\
6.2290000915527	-0.54307446679665\\
6.2360000610352	-0.54177869651757\\
6.2430000305176	-0.54004732936266\\
6.25	-0.53805160231567\\
6.2569999694824	-0.53601404913054\\
6.2639999389648	-0.53417885488662\\
6.2709999084473	-0.53278624859173\\
6.2779998779297	-0.53206246122033\\
6.2849998474121	-0.53218676944743\\
6.2919998168945	-0.53327945668004\\
6.298999786377	-0.53539341550085\\
6.3060002326965	-0.53850747585679\\
6.313000202179	-0.54252555515387\\
6.3200001716614	-0.54729202381895\\
6.3270001411438	-0.55259815813618\\
6.3340001106262	-0.55820694767945\\
6.3410000801086	-0.56387499094405\\
6.3480000495911	-0.56937431915982\\
6.3550000190735	-0.5745164027689\\
6.3619999885559	-0.57916574887763\\
6.3689999580383	-0.5832644650094\\
6.3759999275208	-0.58682444652692\\
6.3829998970032	-0.58994127780558\\
6.3899998664856	-0.59277664465586\\
6.396999835968	-0.59554820683403\\
6.4039998054504	-0.59851466804896\\
6.4109997749329	-0.60194219502309\\
6.4180002212524	-0.60608932446368\\
6.4250001907349	-0.61118204116844\\
6.4320001602173	-0.61739208768842\\
6.4390001296997	-0.62482285444988\\
6.4460000991821	-0.63350007671389\\
6.4530000686646	-0.64337498112806\\
6.460000038147	-0.65431789399242\\
6.4670000076294	-0.66614847485004\\
6.4739999771118	-0.67863521236365\\
6.4809999465942	-0.69153272508162\\
6.4879999160767	-0.70459667410403\\
6.4949998855591	-0.71761616837626\\
6.5019998550415	-0.73043278466648\\
6.5089998245239	-0.74295907617039\\
6.5159997940063	-0.75519145225608\\
6.5229997634888	-0.7672133300016\\
6.5300002098083	-0.77919547952118\\
6.5370001792908	-0.79137703706845\\
6.5440001487732	-0.80405475231193\\
6.5510001182556	-0.81755539842792\\
6.558000087738	-0.83220603666723\\
6.5650000572205	-0.84831463597789\\
6.5720000267029	-0.86614447308473\\
6.5789999961853	-0.88588849339458\\
6.5859999656677	-0.90766398342949\\
6.5929999351501	-0.93149886952757\\
6.5999999046326	-0.95733156634923\\
6.606999874115	-0.98503714074938\\
6.6139998435974	-1.0144208332992\\
6.6209998130798	-1.0452654561234\\
6.6279997825623	-1.077341982665\\
6.6350002288818	-1.1104494300986\\
6.6420001983643	-1.1444439360874\\
6.6490001678467	-1.1792618337154\\
6.6560001373291	-1.2149418447254\\
6.6630001068115	-1.2516346000466\\
6.6700000762939	-1.2896094579296\\
6.6770000457764	-1.3292413662285\\
6.6840000152588	-1.3710004478322\\
6.6909999847412	-1.4154246494753\\
6.6979999542236	-1.4630849632797\\
6.7049999237061	-1.514566274279\\
6.7119998931885	-1.5704235714664\\
6.7189998626709	-1.6311619626377\\
6.7259998321533	-1.6972095117689\\
6.7329998016357	-1.7689110165661\\
6.7399997711182	-1.8465188471042\\
6.7470002174377	-1.9302020101032\\
6.7540001869202	-2.0200716680216\\
6.7610001564026	-2.116205826995\\
6.768000125885	-2.2186935466514\\
6.7750000953674	-2.3276835219579\\
6.7820000648499	-2.4434311028289\\
6.7890000343323	-2.5663628025871\\
6.7960000038147	-2.6971155742618\\
6.8029999732971	-2.836586971716\\
6.8099999427795	-2.9859736382626\\
6.816999912262	-3.146781159884\\
6.8239998817444	-3.3208386103821\\
6.8309998512268	-3.5102986675478\\
6.8379998207092	-3.7176066698385\\
6.8449997901917	-3.9454911960349\\
6.8520002365112	-4.1969123205012\\
6.8590002059937	-4.4750283196044\\
6.8660001754761	-4.7831521552411\\
6.8730001449585	-5.1246757319595\\
6.8800001144409	-5.5030060749261\\
6.8870000839233	-5.9214379519446\\
6.8940000534058	-6.3829704654759\\
6.9010000228882	-6.8900167968557\\
6.9079999923706	-7.4439115756313\\
6.914999961853	-8.0441066781024\\
6.9219999313354	-8.6868862716634\\
6.9289999008179	-9.3633541964572\\
6.9359998703003	-10.056532399585\\
6.9429998397827	-10.73774074397\\
6.9499998092651	-11.363487591\\
6.9569997787476	-11.876059408866\\
6.9640002250671	-12.21264226447\\
6.9710001945496	-12.324699479145\\
6.978000164032	-12.198973432642\\
6.9850001335144	-11.863914326848\\
6.9920001029968	-11.37568643934\\
6.9990000724792	-10.795993751313\\
7.0060000419617	-10.176506876357\\
7.0130000114441	-9.5537185924043\\
7.0199999809265	-8.9503794902886\\
7.0269999504089	-8.3790890622842\\
7.0339999198914	-7.8457112736925\\
7.0409998893738	-7.3519385414744\\
7.0479998588562	-6.8970006093271\\
7.0549998283386	-6.4787704418045\\
7.061999797821	-6.0944430581175\\
7.0689997673035	-5.7409568802119\\
7.076000213623	-5.4152562146322\\
7.0830001831055	-5.1144403988792\\
7.0900001525879	-4.8358670232877\\
7.0970001220703	-4.5771880490896\\
7.1040000915527	-4.3363791737843\\
7.1110000610352	-4.1117289140643\\
7.1180000305176	-3.9018224630731\\
7.125	-3.7055023117664\\
7.1319999694824	-3.5218295836881\\
7.1389999389648	-3.3500387964679\\
7.1459999084473	-3.1894873996336\\
7.1529998779297	-3.0396074813195\\
7.1599998474121	-2.8998708296946\\
7.1669998168945	-2.7697535193276\\
7.173999786377	-2.6487096794326\\
7.1810002326965	-2.5361603725406\\
7.188000202179	-2.431485253804\\
7.1950001716614	-2.3340303396584\\
7.2020001411438	-2.2431157283677\\
7.2090001106262	-2.1580577568329\\
7.2160000801086	-2.0781902749156\\
7.2230000495911	-2.0028833050454\\
7.2300000190735	-1.9315747497868\\
7.2369999885559	-1.8637811113271\\
7.2439999580383	-1.7991176455265\\
7.2509999275208	-1.737299186492\\
7.2579998970032	-1.6781424768962\\
7.2649998664856	-1.6215556289112\\
7.271999835968	-1.5675239859449\\
7.2789998054504	-1.516088109575\\
7.2859997749329	-1.4673146009956\\
7.2930002212524	-1.4212800351602\\
7.3000001907349	-1.378034970785\\
7.3070001602173	-1.3375907078222\\
7.3140001296997	-1.2999019832452\\
7.3210000991821	-1.2648549501426\\
7.3280000686646	-1.2322715642393\\
7.335000038147	-1.2019114025086\\
7.3420000076294	-1.1734801490434\\
7.3489999771118	-1.1466566223272\\
7.3559999465942	-1.1211075300039\\
7.3629999160767	-1.0965160417584\\
7.3699998855591	-1.0725994163844\\
7.3769998550415	-1.0491362827843\\
7.3839998245239	-1.0259766037777\\
7.3909997940063	-1.0030531685007\\
7.3979997634888	-0.98038306909947\\
7.4050002098083	-0.9580569342685\\
7.4120001792908	-0.93623331625811\\
7.4190001487732	-0.91510782234709\\
7.4260001182556	-0.89490011936741\\
7.433000087738	-0.87582199956483\\
7.4400000572205	-0.85805407034785\\
7.4470000267029	-0.84172525070966\\
7.4539999961853	-0.82689859722583\\
7.4609999656677	-0.81355638094384\\
7.4679999351501	-0.80159591763851\\
7.4749999046326	-0.79084411157491\\
7.481999874115	-0.78106134840347\\
7.4889998435974	-0.77196211032861\\
7.4959998130798	-0.76323829663531\\
7.5029997825623	-0.75459182847994\\
7.5100002288818	-0.74574677058831\\
7.5170001983643	-0.73648991159094\\
7.5240001678467	-0.72667739663332\\
7.5310001373291	-0.71625233383518\\
7.5380001068115	-0.70525017543759\\
7.5450000762939	-0.69379061280881\\
7.5520000457764	-0.68206796350644\\
7.5590000152588	-0.6703303288395\\
7.5659999847412	-0.65885558910684\\
7.5729999542236	-0.64791992037793\\
7.5799999237061	-0.63777530318334\\
7.5869998931885	-0.62862551201005\\
7.5939998626709	-0.62059804149158\\
7.6009998321533	-0.61373817646271\\
7.6079998016357	-0.60799855390366\\
7.6149997711182	-0.60324294006706\\
7.6220002174377	-0.59925898371329\\
7.6290001869202	-0.59577478076442\\
7.6360001564026	-0.59248547241271\\
7.643000125885	-0.58907852559555\\
7.6500000953674	-0.58526655778533\\
7.6570000648499	-0.58081235987681\\
7.6640000343323	-0.57555349781856\\
7.6710000038147	-0.56942085320763\\
7.6779999732971	-0.56244274934534\\
7.6849999427795	-0.55474987734738\\
7.691999912262	-0.5465536759903\\
7.6989998817444	-0.53813802755199\\
7.7059998512268	-0.5298241838059\\
7.7129998207092	-0.521949850049\\
7.7199997901917	-0.51482484474118\\
7.7270002365112	-0.50871366005932\\
7.7340002059937	-0.50380061565286\\
7.7410001754761	-0.50018099657852\\
7.7480001449585	-0.49784243989589\\
7.7550001144409	-0.49666366816701\\
7.7620000839233	-0.49643858029074\\
7.7690000534058	-0.49686805860477\\
7.7760000228882	-0.49761279871115\\
7.7829999923706	-0.49830116217274\\
7.789999961853	-0.49857980832403\\
7.7969999313354	-0.49813997693427\\
7.8039999008179	-0.49674797385654\\
7.8109998703003	-0.49426781598158\\
7.8179998397827	-0.49067948217805\\
7.8249998092651	-0.48607670689078\\
7.8319997787476	-0.48066364336814\\
7.8390002250671	-0.47473464406848\\
7.8460001945496	-0.46864849802441\\
7.853000164032	-0.46279002624838\\
7.8600001335144	-0.45754300508418\\
7.8670001029968	-0.45324805207083\\
7.8740000724792	-0.45016772808895\\
7.8810000419617	-0.44846978533463\\
7.8880000114441	-0.44820069496546\\
7.8949999809265	-0.44928833677935\\
7.9019999504089	-0.45154063235524\\
7.9089999198914	-0.45466294686084\\
7.9159998893738	-0.45828353773321\\
7.9229998588562	-0.46198213621889\\
7.9299998283386	-0.46534115541507\\
7.936999797821	-0.46796791678642\\
7.9439997673035	-0.46954270440882\\
7.951000213623	-0.46984991113949\\
7.9580001831055	-0.46880186789208\\
7.9650001525879	-0.46643911579477\\
7.9720001220703	-0.46294313531037\\
7.9790000915527	-0.45860960381093\\
7.9860000610352	-0.45382857394584\\
7.9930000305176	-0.44904088891757\\
8	-0.44470680081285\\
};
\addlegendentry{S22}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-46.532158045564\\
1.0069999694824	-46.540542800593\\
1.0140000581741	-46.363174468215\\
1.0210000276566	-46.045028748714\\
1.027999997139	-45.648714669836\\
1.0349999666214	-45.234452377531\\
1.0420000553131	-44.849651703303\\
1.0490000247955	-44.527424121542\\
1.055999994278	-44.289367004471\\
1.0629999637604	-44.149150528067\\
1.0700000524521	-44.115470518144\\
1.0770000219345	-44.19400862768\\
1.0839999914169	-44.388497997942\\
1.0909999608994	-44.700922136936\\
1.0980000495911	-45.130761654327\\
1.1050000190735	-45.672861626371\\
1.1119999885559	-46.313169897822\\
1.1189999580383	-47.021346942371\\
1.12600004673	-47.740219136193\\
1.1330000162125	-48.376735341429\\
1.1399999856949	-48.809548742784\\
1.1469999551773	-48.932290266453\\
1.154000043869	-48.717378674529\\
1.1610000133514	-48.23635390823\\
1.1679999828339	-47.611396719336\\
1.1749999523163	-46.955118610287\\
1.182000041008	-46.345103924459\\
1.1890000104904	-45.826655055937\\
1.1959999799728	-45.423799143619\\
1.2029999494553	-45.148740220713\\
1.210000038147	-45.007953137714\\
1.2170000076294	-45.005709552963\\
1.2239999771118	-45.145991530351\\
1.2309999465942	-45.433404355434\\
1.2380000352859	-45.873327626335\\
1.2450000047684	-46.471053966252\\
1.2519999742508	-47.22899748997\\
1.2589999437332	-48.139698070932\\
1.2660000324249	-49.169908119218\\
1.2730000019073	-50.229345560359\\
1.2799999713898	-51.129588383508\\
1.2869999408722	-51.595380799542\\
1.2940000295639	-51.433310488226\\
1.3009999990463	-50.726971798274\\
1.3079999685287	-49.746779952578\\
1.3150000572205	-48.729341029303\\
1.3220000267029	-47.80485442554\\
1.3289999961853	-47.02815954222\\
1.3359999656677	-46.417093164711\\
1.3430000543594	-45.974616192596\\
1.3500000238419	-45.699241319194\\
1.3569999933243	-45.58963147453\\
1.3639999628067	-45.646709532544\\
1.3710000514984	-45.874781135343\\
1.3780000209808	-46.282345531115\\
1.3849999904633	-46.88282926706\\
1.3919999599457	-47.695054408022\\
1.3990000486374	-48.742294038414\\
1.4060000181198	-50.045701034729\\
1.4129999876022	-51.597876287522\\
1.4199999570847	-53.274754141294\\
1.4270000457764	-54.632244433846\\
1.4340000152588	-54.890580618217\\
1.4409999847412	-53.850920192342\\
1.4479999542236	-52.229226043825\\
1.4550000429153	-50.625666319156\\
1.4620000123978	-49.250364621071\\
1.4689999818802	-48.137588019419\\
1.4759999513626	-47.272547426625\\
1.4830000400543	-46.632924907878\\
1.4900000095367	-46.200106783571\\
1.4969999790192	-45.961624363291\\
1.5039999485016	-45.91141751788\\
1.5110000371933	-46.04989824717\\
1.5180000066757	-46.384458745303\\
1.5249999761581	-46.930836859075\\
1.5319999456406	-47.715802346732\\
1.5390000343323	-48.781985817273\\
1.5460000038147	-50.196135349574\\
1.5529999732971	-52.061237081194\\
1.5599999427795	-54.518247527257\\
1.5670000314713	-57.585912592636\\
1.5740000009537	-59.919419501562\\
1.5809999704361	-58.45254213756\\
1.5880000591278	-55.323190959721\\
1.5950000286102	-52.673680255642\\
1.6019999980927	-50.653716697003\\
1.6089999675751	-49.123142770503\\
1.6160000562668	-47.967422483772\\
1.6230000257492	-47.111697480496\\
1.6299999952316	-46.508600267751\\
1.6369999647141	-46.128959733478\\
1.6440000534058	-45.95638731312\\
1.6510000228882	-45.984496166125\\
1.6579999923706	-46.215952137536\\
1.664999961853	-46.663136144148\\
1.6720000505447	-47.350740322186\\
1.6790000200272	-48.321555249324\\
1.6859999895096	-49.648716066306\\
1.692999958992	-51.463425331785\\
1.7000000476837	-54.027518801767\\
1.7070000171661	-57.975195378888\\
1.7139999866486	-65.513011131005\\
1.720999956131	-68.277766141634\\
1.7280000448227	-59.136719093591\\
1.7350000143051	-54.677557995156\\
1.7419999837875	-51.861485171945\\
1.74899995327	-49.886710012559\\
1.7560000419617	-48.44196174112\\
1.7630000114441	-47.376449218211\\
1.7699999809265	-46.607743715058\\
1.7769999504089	-46.088065025418\\
1.7840000391006	-45.789819417547\\
1.7910000085831	-45.698858890593\\
1.7979999780655	-45.811471755079\\
1.8049999475479	-46.133623893932\\
1.8120000362396	-46.682084423892\\
1.819000005722	-47.487909682717\\
1.8259999752045	-48.603949743776\\
1.8329999446869	-50.120606550651\\
1.8400000333786	-52.201217259691\\
1.847000002861	-55.169103037696\\
1.8539999723434	-59.697805778433\\
1.8609999418259	-64.98749525765\\
1.8680000305176	-60.618514231397\\
1.875	-55.69848938622\\
1.8819999694824	-52.484032689753\\
1.8890000581741	-50.237565153877\\
1.8960000276566	-48.593205082697\\
1.902999997139	-47.36899637094\\
1.9099999666214	-46.465297091543\\
1.9170000553131	-45.823903660574\\
1.9240000247955	-45.410045511945\\
1.930999994278	-45.203794986684\\
1.9379999637604	-45.195843135932\\
1.9450000524521	-45.385624693938\\
1.9520000219345	-45.780988874723\\
1.9589999914169	-46.399130149429\\
1.9659999608994	-47.268873760566\\
1.9730000495911	-48.434274504589\\
1.9800000190735	-49.957816423514\\
1.9869999885559	-51.910680568182\\
1.9939999580383	-54.276479959042\\
2.0009999275208	-56.452704131072\\
2.0079998970032	-56.588756703088\\
2.0150001049042	-54.476589062465\\
2.0220000743866	-52.011810548457\\
2.029000043869	-49.9353625556\\
2.0360000133514	-48.293401966222\\
2.0429999828339	-47.016076577393\\
2.0499999523163	-46.037974471476\\
2.0569999217987	-45.311881970819\\
2.0639998912811	-44.805912870806\\
2.0710000991821	-44.499565617341\\
2.0780000686646	-44.380934560601\\
2.085000038147	-44.44498099399\\
2.0920000076294	-44.69259540135\\
2.0989999771118	-45.130102630571\\
2.1059999465942	-45.768750693136\\
2.1129999160767	-46.623120537635\\
2.1199998855591	-47.705358050256\\
2.1270000934601	-49.006228220358\\
2.1340000629425	-50.439462629775\\
2.1410000324249	-51.717126020246\\
2.1480000019073	-52.272857911901\\
2.1549999713898	-51.713327069247\\
2.1619999408722	-50.381682703287\\
2.1689999103546	-48.856517399424\\
2.1760001182556	-47.448123447663\\
2.183000087738	-46.25267893663\\
2.1900000572205	-45.28182803572\\
2.1970000267029	-44.522848416162\\
2.2039999961853	-43.959297887507\\
2.2109999656677	-43.577160100356\\
2.2179999351501	-43.366284062155\\
2.2249999046326	-43.320353972515\\
2.2320001125336	-43.436418529206\\
2.239000082016	-43.714139766482\\
2.2460000514984	-44.154493418653\\
2.2530000209808	-44.757126063159\\
2.2599999904633	-45.514566330308\\
2.2669999599457	-46.39972609866\\
2.2739999294281	-47.341403506715\\
2.2809998989105	-48.188668933548\\
2.2880001068115	-48.701982397471\\
2.2950000762939	-48.661553844673\\
2.3020000457764	-48.060588797072\\
2.3090000152588	-47.112008860542\\
2.3159999847412	-46.05732793639\\
2.3229999542236	-45.051119689838\\
2.3299999237061	-44.166438571626\\
2.3369998931885	-43.430401299004\\
2.3440001010895	-42.849242366\\
2.3510000705719	-42.421082694225\\
2.3580000400543	-42.141660937792\\
2.3650000095367	-42.006665605704\\
2.3719999790192	-42.01243022668\\
2.3789999485016	-42.155708122883\\
2.385999917984	-42.432632617445\\
2.3929998874664	-42.836569500331\\
2.4000000953674	-43.354101340643\\
2.4070000648499	-43.958062541621\\
2.4140000343323	-44.596907585456\\
2.4210000038147	-45.183284809906\\
2.4279999732971	-45.594610099046\\
2.4349999427795	-45.708091518936\\
2.441999912262	-45.468700836098\\
2.4489998817444	-44.928586681406\\
2.4560000896454	-44.208971825216\\
2.4630000591278	-43.431917826323\\
2.4700000286102	-42.684394155168\\
2.4769999980927	-42.017147703213\\
2.4839999675751	-41.455966215233\\
2.4909999370575	-41.012230910999\\
2.4979999065399	-40.689761224186\\
2.5050001144409	-40.488597535157\\
2.5120000839233	-40.406814464918\\
2.5190000534058	-40.441059139584\\
2.5260000228882	-40.586161667628\\
2.5329999923706	-40.833834478792\\
2.539999961853	-41.17029149591\\
2.5469999313354	-41.572580413318\\
2.5539999008179	-42.003890633895\\
2.5610001087189	-42.409607245185\\
2.5680000782013	-42.718890842917\\
2.5750000476837	-42.858510599792\\
2.5820000171661	-42.779596344913\\
2.5889999866486	-42.481746917092\\
2.595999956131	-42.012962597917\\
2.6029999256134	-41.445449931423\\
2.6099998950958	-40.848835598277\\
2.6170001029968	-40.276316066187\\
2.6240000724792	-39.763026446611\\
2.6310000419617	-39.329895213725\\
2.6380000114441	-38.988203155903\\
2.6449999809265	-38.743092062764\\
2.6519999504089	-38.595743437679\\
2.6589999198914	-38.544459261898\\
2.6659998893738	-38.584880963947\\
2.6730000972748	-38.70944997348\\
2.6800000667572	-38.906200076736\\
2.6870000362396	-39.156947864927\\
2.694000005722	-39.435226733068\\
2.7009999752045	-39.704959915792\\
2.7079999446869	-39.921756962972\\
2.7149999141693	-40.039225142047\\
2.7219998836517	-40.020702811061\\
2.7290000915527	-39.851962053924\\
2.7360000610352	-39.546776256836\\
2.7430000305176	-39.141084635575\\
2.75	-38.680185000604\\
2.7569999694824	-38.2070425407\\
2.7639999389648	-37.756044128283\\
2.7709999084473	-37.351712711317\\
2.7780001163483	-37.009993342432\\
2.7850000858307	-36.740227239389\\
2.7920000553131	-36.54687961449\\
2.7990000247955	-36.430667681481\\
2.805999994278	-36.389102349692\\
2.8129999637604	-36.416485241133\\
2.8199999332428	-36.5034521214\\
2.8269999027252	-36.636191270926\\
2.8340001106262	-36.79562214661\\
2.8410000801086	-36.957055876894\\
2.8480000495911	-37.09116427375\\
2.8550000190735	-37.167183014657\\
2.8619999885559	-37.15855587054\\
2.8689999580383	-37.049580380244\\
2.8759999275208	-36.840010311471\\
2.8829998970032	-36.544954853589\\
2.8900001049042	-36.190097124712\\
2.8970000743866	-35.805012918479\\
2.904000043869	-35.417548039761\\
2.9110000133514	-35.050672522444\\
2.9179999828339	-34.721520267948\\
2.9249999523163	-34.441726726692\\
2.9319999217987	-34.21822893055\\
2.9389998912811	-34.05405777765\\
2.9460000991821	-33.948874945575\\
2.9530000686646	-33.89921019395\\
2.960000038147	-33.898429743408\\
2.9670000076294	-33.936510230028\\
2.9739999771118	-33.999827068521\\
2.9809999465942	-34.071209292486\\
2.9879999160767	-34.130674366311\\
2.9949998855591	-34.157203452684\\
3.0020000934601	-34.131681731311\\
3.0090000629425	-34.040465097953\\
3.0160000324249	-33.87840512043\\
3.0230000019073	-33.65000579442\\
3.0299999713898	-33.368131591117\\
3.0369999408722	-33.050901938036\\
3.0439999103546	-32.718098650108\\
3.0510001182556	-32.388252381671\\
3.058000087738	-32.076896806176\\
3.0650000572205	-31.795867515935\\
3.0720000267029	-31.553271808055\\
3.0789999961853	-31.353755278002\\
3.0859999656677	-31.198834511255\\
3.0929999351501	-31.087140758912\\
3.0999999046326	-31.014543313974\\
3.1070001125336	-30.974209197321\\
3.114000082016	-30.956659736981\\
3.1210000514984	-30.949990158003\\
3.1280000209808	-30.940434979755\\
3.1349999904633	-30.913442815022\\
3.1419999599457	-30.855306422852\\
3.1489999294281	-30.755154236392\\
3.1559998989105	-30.60680633051\\
3.1630001068115	-30.409902657599\\
3.1700000762939	-30.169858037608\\
3.1770000457764	-29.896656798886\\
3.1840000152588	-29.602948149587\\
3.1909999847412	-29.302061922531\\
3.1979999542236	-29.006390274469\\
3.2049999237061	-28.726360501273\\
3.2119998931885	-28.469921962912\\
3.2190001010895	-28.242384566496\\
3.2260000705719	-28.046480556143\\
3.2330000400543	-27.882477412318\\
3.2400000095367	-27.748314484027\\
3.2469999790192	-27.639736331892\\
3.2539999485016	-27.550450303884\\
3.260999917984	-27.472397046223\\
3.2679998874664	-27.396181893573\\
3.2750000953674	-27.311774691531\\
3.2820000648499	-27.209468792132\\
3.2890000343323	-27.081028323886\\
3.2960000038147	-26.920806187535\\
3.3029999732971	-26.726581941038\\
3.3099999427795	-26.499830554994\\
3.316999912262	-26.245384729127\\
3.3239998817444	-25.970555297778\\
3.3310000896454	-25.683993958867\\
3.3380000591278	-25.394559653342\\
3.3450000286102	-25.110389710454\\
3.3519999980927	-24.838270509769\\
3.3589999675751	-24.583264618321\\
3.3659999370575	-24.348554344814\\
3.3729999065399	-24.135417009825\\
3.3800001144409	-23.943284414201\\
3.3870000839233	-23.769851434287\\
3.3940000534058	-23.611244024489\\
3.4010000228882	-23.46224997113\\
3.4079999923706	-23.316662160841\\
3.414999961853	-23.167740972049\\
3.4219999313354	-23.008805842827\\
3.4289999008179	-22.833911670644\\
3.4360001087189	-22.638522519596\\
3.4430000782013	-22.420049476813\\
3.4500000476837	-22.178149251252\\
3.4570000171661	-21.914688278766\\
3.4639999866486	-21.633401256422\\
3.470999956131	-21.339319407438\\
3.4779999256134	-21.038094973295\\
3.4849998950958	-20.735364060031\\
3.4920001029968	-20.436196855742\\
3.4990000724792	-20.144720004441\\
3.5060000419617	-19.863867441784\\
3.5130000114441	-19.595265279995\\
3.5199999809265	-19.339208598187\\
3.5269999504089	-19.09471519789\\
3.5339999198914	-18.859645336669\\
3.5409998893738	-18.630879128057\\
3.5480000972748	-18.40455733427\\
3.5550000667572	-18.176398427108\\
3.5620000362396	-17.942057572173\\
3.569000005722	-17.697534118421\\
3.5759999752045	-17.439559492619\\
3.5829999446869	-17.165928017156\\
3.5899999141693	-16.875706481883\\
3.5969998836517	-16.569280512761\\
3.6040000915527	-16.248251028368\\
3.6110000610352	-15.915173514738\\
3.6180000305176	-15.573214481233\\
3.625	-15.225779591562\\
3.6319999694824	-14.876155462726\\
3.6389999389648	-14.527221976924\\
3.6459999084473	-14.181234519018\\
3.6530001163483	-13.839689658517\\
3.6600000858307	-13.503271897196\\
3.6670000553131	-13.171865399685\\
3.6740000247955	-12.844622229843\\
3.680999994278	-12.520081421012\\
3.6879999637604	-12.196339101713\\
3.6949999332428	-11.871243896139\\
3.7019999027252	-11.542623795082\\
3.7090001106262	-11.208522683032\\
3.7160000801086	-10.867411458514\\
3.7230000495911	-10.518385634881\\
3.7300000190735	-10.161278327761\\
3.7369999885559	-9.796718658109\\
3.7439999580383	-9.4261049175966\\
3.7509999275208	-9.0515134800842\\
3.7579998970032	-8.6755480179004\\
3.7650001049042	-8.3011767220514\\
3.7720000743866	-7.9315442840057\\
3.779000043869	-7.5698170548984\\
3.7860000133514	-7.2190443811757\\
3.7929999828339	-6.882058335006\\
3.7999999523163	-6.5614003374707\\
3.8069999217987	-6.2592850242901\\
3.8139998912811	-5.977574110305\\
3.8210000991821	-5.7177876750718\\
3.8280000686646	-5.4811005365503\\
3.835000038147	-5.2683661629934\\
3.8420000076294	-5.0801295632313\\
3.8489999771118	-4.9166520493278\\
3.8559999465942	-4.7779186795328\\
3.8629999160767	-4.6636592774042\\
3.8699998855591	-4.5733536744558\\
3.8770000934601	-4.5062478528086\\
3.8840000629425	-4.4613546048214\\
3.8910000324249	-4.437466544912\\
3.8980000019073	-4.4331709611897\\
3.9049999713898	-4.4468526893603\\
3.9119999408722	-4.4767274189067\\
3.9189999103546	-4.5208591083004\\
3.9260001182556	-4.5772038566887\\
3.933000087738	-4.6436605936574\\
3.9400000572205	-4.7181181588785\\
3.9470000267029	-4.798532188124\\
3.9539999961853	-4.8829797430253\\
3.9609999656677	-4.9697441609534\\
3.9679999351501	-5.057356072427\\
3.9749999046326	-5.1446549603893\\
3.9820001125336	-5.2308023498912\\
3.989000082016	-5.3152851673375\\
3.9960000514984	-5.3978904039479\\
4.0029997825623	-5.4786472924683\\
4.0100002288818	-5.557759218138\\
4.0170001983643	-5.6355209203389\\
4.0240001678467	-5.7122173591052\\
4.0310001373291	-5.7880444433274\\
4.0380001068115	-5.8630283050357\\
4.0450000762939	-5.9369790703045\\
4.0520000457764	-6.0094512312037\\
4.0590000152588	-6.0797593624505\\
4.0659999847412	-6.1469997249454\\
4.0729999542236	-6.2101363552919\\
4.0799999237061	-6.2680924447159\\
4.0869998931885	-6.3198775153377\\
4.0939998626709	-6.364723838883\\
4.1009998321533	-6.4022169064935\\
4.1079998016357	-6.4324079950087\\
4.1149997711182	-6.4558981105607\\
4.1220002174377	-6.4738566566437\\
4.1290001869202	-6.4880145524711\\
4.1360001564026	-6.5005861411527\\
4.143000125885	-6.5141593304193\\
4.1500000953674	-6.5315580381287\\
4.1570000648499	-6.5556794925918\\
4.1640000343323	-6.5893431787538\\
4.1710000038147	-6.6351238186012\\
4.1779999732971	-6.6952007098834\\
4.1849999427795	-6.7712051700867\\
4.191999912262	-6.8640791830209\\
4.1989998817444	-6.973912562565\\
4.2059998512268	-7.0997826309505\\
4.2129998207092	-7.2395903526851\\
4.2199997901917	-7.3898856916188\\
4.2270002365112	-7.5457473997316\\
4.2340002059937	-7.7007159416526\\
4.2410001754761	-7.8468912300406\\
4.2480001449585	-7.9752346159304\\
4.2550001144409	-8.0761756682711\\
4.2620000839233	-8.1405102508037\\
4.2690000534058	-8.1605197553078\\
4.2760000228882	-8.1311009330381\\
4.2829999923706	-8.0506139064371\\
4.289999961853	-7.9212062336175\\
4.2969999313354	-7.7485007057695\\
4.3039999008179	-7.5407526674543\\
4.3109998703003	-7.3077408100932\\
4.3179998397827	-7.05966680766\\
4.3249998092651	-6.8062735834447\\
4.3319997787476	-6.5562633562104\\
4.3390002250671	-6.3170175103063\\
4.3460001945496	-6.094515084743\\
4.353000164032	-5.8934109231997\\
4.3600001335144	-5.7171784428029\\
4.3670001029968	-5.568274385341\\
4.3740000724792	-5.4482995140375\\
4.3810000419617	-5.3581439611547\\
4.3880000114441	-5.2981083848278\\
4.3949999809265	-5.2679866937034\\
4.4019999504089	-5.2671381996763\\
4.4089999198914	-5.2945405619315\\
4.4159998893738	-5.3488223792368\\
4.4229998588562	-5.4282900910221\\
4.4299998283386	-5.5309572501205\\
4.436999797821	-5.6545616065391\\
4.4439997673035	-5.7966006697805\\
4.451000213623	-5.9543718088944\\
4.4580001831055	-6.1250395695007\\
4.4650001525879	-6.3056988142404\\
4.4720001220703	-6.493483019574\\
4.4790000915527	-6.6856657943453\\
4.4860000610352	-6.8797844569807\\
4.4930000305176	-7.0737509977141\\
4.5	-7.2659540780879\\
4.5069999694824	-7.4553371827072\\
4.5139999389648	-7.6414227400067\\
4.5209999084473	-7.8243056450211\\
4.5279998779297	-8.004585658429\\
4.5349998474121	-8.183279343573\\
4.5419998168945	-8.3616781576851\\
4.548999786377	-8.5412107217941\\
4.5560002326965	-8.7232853810491\\
4.563000202179	-8.9091621235632\\
4.5700001716614	-9.0998189098041\\
4.5770001411438	-9.2958619765983\\
4.5840001106262	-9.4974541861555\\
4.5910000801086	-9.7042786724914\\
4.5980000495911	-9.9155358063425\\
4.6050000190735	-10.129971541269\\
4.6119999885559	-10.345948663917\\
4.6189999580383	-10.56154811327\\
4.6259999275208	-10.774706044746\\
4.6329998970032	-10.983381946106\\
4.6399998664856	-11.185726750672\\
4.646999835968	-11.380263476713\\
4.6539998054504	-11.566024605212\\
4.6609997749329	-11.742661183027\\
4.6680002212524	-11.910479860572\\
4.6750001907349	-12.070412844488\\
4.6820001602173	-12.2239338403\\
4.6890001296997	-12.372903835919\\
4.6960000991821	-12.519406108123\\
4.7030000686646	-12.66554543899\\
4.710000038147	-12.81327467274\\
4.7170000076294	-12.96423144622\\
4.7239999771118	-13.119610618054\\
4.7309999465942	-13.280067708823\\
4.7379999160767	-13.445673339286\\
4.7449998855591	-13.615895614884\\
4.7519998550415	-13.789637285682\\
4.7589998245239	-13.965307979629\\
4.7659997940063	-14.140941405688\\
4.7729997634888	-14.314356774838\\
4.7800002098083	-14.483348940888\\
4.7870001792908	-14.645890533522\\
4.7940001487732	-14.800345055917\\
4.8010001182556	-14.945635628417\\
4.808000087738	-15.081371928633\\
4.8150000572205	-15.207905903981\\
4.8220000267029	-15.326293938405\\
4.8289999961853	-15.438200362983\\
4.8359999656677	-15.545725536278\\
4.8429999351501	-15.651211703786\\
4.8499999046326	-15.757017821458\\
4.856999874115	-15.865324293739\\
4.8639998435974	-15.977951850004\\
4.8709998130798	-16.09621911338\\
4.8779997825623	-16.220852479564\\
4.8850002288818	-16.35192434488\\
4.8920001983643	-16.488851152654\\
4.8990001678467	-16.630428433671\\
4.9060001373291	-16.774921738349\\
4.9130001068115	-16.920189197146\\
4.9200000762939	-17.063865334791\\
4.9270000457764	-17.203565549135\\
4.9340000152588	-17.337116998458\\
4.9409999847412	-17.462778829945\\
4.9479999542236	-17.579435360653\\
4.9549999237061	-17.686724667625\\
4.9619998931885	-17.785088077678\\
4.9689998626709	-17.875730379915\\
4.9759998321533	-17.960500937616\\
4.9829998016357	-18.041706265344\\
4.9899997711182	-18.121886014461\\
4.9970002174377	-18.203581256725\\
5.0040001869202	-18.289123501353\\
5.0110001564026	-18.380442027854\\
5.018000125885	-18.478925525835\\
5.0250000953674	-18.585325244186\\
5.0320000648499	-18.699700977183\\
5.0390000343323	-18.82141820399\\
5.0460000038147	-18.949189495695\\
5.0529999732971	-19.081171860747\\
5.0599999427795	-19.215101044723\\
5.066999912262	-19.348479156522\\
5.0739998817444	-19.47880083475\\
5.0809998512268	-19.603792395825\\
5.0879998207092	-19.721650777033\\
5.0949997901917	-19.831248684399\\
5.1020002365112	-19.932274869134\\
5.1090002059937	-20.025279839456\\
5.1160001754761	-20.111643138409\\
5.1230001449585	-20.193436226586\\
5.1300001144409	-20.273224237153\\
5.1370000839233	-20.353838025259\\
5.1440000534058	-20.438121739175\\
5.1510000228882	-20.52871329315\\
5.1579999923706	-20.627847736544\\
5.164999961853	-20.737209356375\\
5.1719999313354	-20.857831657502\\
5.1789999008179	-20.990035861746\\
5.1859998703003	-21.133421126185\\
5.1929998397827	-21.286902869108\\
5.1999998092651	-21.448789636188\\
5.2069997787476	-21.616919309507\\
5.2140002250671	-21.788844467141\\
5.2210001945496	-21.962055124899\\
5.228000164032	-22.134243147205\\
5.2350001335144	-22.303568194609\\
5.2420001029968	-22.468906648876\\
5.2490000724792	-22.630039182991\\
5.2560000419617	-22.787756973432\\
5.2630000114441	-22.943861772581\\
5.2699999809265	-23.101073241812\\
5.2769999504089	-23.26284586807\\
5.2839999198914	-23.433133464039\\
5.2909998893738	-23.616138361082\\
5.2979998588562	-23.816071515749\\
5.3049998283386	-24.036917774323\\
5.311999797821	-24.28226455558\\
5.3189997673035	-24.555151671493\\
5.326000213623	-24.857940872318\\
5.3330001831055	-25.192220210382\\
5.3400001525879	-25.558710535782\\
5.3470001220703	-25.957177302394\\
5.3540000915527	-26.38635522289\\
5.3610000610352	-26.843888656425\\
5.3680000305176	-27.326315275914\\
5.375	-27.829118571641\\
5.3819999694824	-28.346887196009\\
5.3889999389648	-28.873619010314\\
5.3959999084473	-29.403162710612\\
5.4029998779297	-29.92976678253\\
5.4099998474121	-30.448612477541\\
5.4169998168945	-30.956156998229\\
5.423999786377	-31.450068613981\\
5.4310002326965	-31.928548109676\\
5.438000202179	-32.388903513859\\
5.4450001716614	-32.825417149111\\
5.4520001411438	-33.226697475451\\
5.4590001106262	-33.573179530394\\
5.4660000801086	-33.836061059424\\
5.4730000495911	-33.979697805006\\
5.4800000190735	-33.969189578417\\
5.4869999885559	-33.782036349749\\
5.4939999580383	-33.418234683829\\
5.5009999275208	-32.901955784659\\
5.5079998970032	-32.273547839289\\
5.5149998664856	-31.577611017922\\
5.521999835968	-30.853738149877\\
5.5289998054504	-30.132354029286\\
5.5359997749329	-29.434476126179\\
5.5430002212524	-28.773312455353\\
5.5500001907349	-28.156268635797\\
5.5570001602173	-27.586687847645\\
5.5640001296997	-27.06516364348\\
5.5710000991821	-26.590459914897\\
5.5780000686646	-26.16013517516\\
5.585000038147	-25.770961858518\\
5.5920000076294	-25.41921624247\\
5.5989999771118	-25.100894805199\\
5.6059999465942	-24.81187751978\\
5.6129999160767	-24.548084272006\\
5.6199998855591	-24.305607678142\\
5.6269998550415	-24.080851949399\\
5.6339998245239	-23.870646553897\\
5.6409997940063	-23.672352906072\\
5.6479997634888	-23.483929455727\\
5.6550002098083	-23.303970212022\\
5.6620001792908	-23.131685470578\\
5.6690001487732	-22.966842595219\\
5.6760001182556	-22.809682081124\\
5.683000087738	-22.660774280363\\
5.6900000572205	-22.520893584607\\
5.6970000267029	-22.390865777608\\
5.7039999961853	-22.271433055934\\
5.7109999656677	-22.163138471774\\
5.7179999351501	-22.066232034456\\
5.7249999046326	-21.980604473612\\
5.731999874115	-21.905745922675\\
5.7389998435974	-21.840748713447\\
5.7459998130798	-21.78432359421\\
5.7529997825623	-21.734863986972\\
5.7600002288818	-21.690524046275\\
5.7670001983643	-21.649337880119\\
5.7740001678467	-21.609344801906\\
5.7810001373291	-21.568735983368\\
5.7880001068115	-21.525988904561\\
5.7950000762939	-21.479984578689\\
5.8020000457764	-21.430090068942\\
5.8090000152588	-21.376208424678\\
5.8159999847412	-21.318747800392\\
5.8229999542236	-21.258578145178\\
5.8299999237061	-21.196912894932\\
5.8369998931885	-21.135186947458\\
5.8439998626709	-21.074901025907\\
5.8509998321533	-21.017488602451\\
5.8579998016357	-20.964176515221\\
5.8649997711182	-20.915888526557\\
5.8720002174377	-20.873162028142\\
5.8790001869202	-20.836101866849\\
5.8860001564026	-20.804379438817\\
5.893000125885	-20.7772444318\\
5.9000000953674	-20.75358596473\\
5.9070000648499	-20.732015165391\\
5.9140000343323	-20.710976788346\\
5.9210000038147	-20.688878796748\\
5.9279999732971	-20.664226790811\\
5.9349999427795	-20.635761565381\\
5.941999912262	-20.60257721741\\
5.9489998817444	-20.564196970292\\
5.9559998512268	-20.520616575956\\
5.9629998207092	-20.472299914293\\
5.9699997901917	-20.420117604708\\
5.9770002365112	-20.365258656875\\
5.9840002059937	-20.309103024587\\
5.9910001754761	-20.253092623754\\
5.9980001449585	-20.198595753502\\
6.0050001144409	-20.146787591446\\
6.0120000839233	-20.098553667181\\
6.0190000534058	-20.054422355783\\
6.0260000228882	-20.014523579177\\
6.0329999923706	-19.978581992246\\
6.039999961853	-19.945945880238\\
6.0469999313354	-19.915636693458\\
6.0539999008179	-19.886435274437\\
6.0609998703003	-19.856988073674\\
6.0679998397827	-19.825916043424\\
6.0749998092651	-19.791950174558\\
6.0819997787476	-19.754038913144\\
6.0890002250671	-19.711450089969\\
6.0960001945496	-19.663838780748\\
6.103000164032	-19.6112715182\\
6.1100001335144	-19.55421512671\\
6.1170001029968	-19.493483679292\\
6.1240000724792	-19.430145618163\\
6.1310000419617	-19.365424698024\\
6.1380000114441	-19.300574124651\\
6.1449999809265	-19.236768596908\\
6.1519999504089	-19.174997581853\\
6.1589999198914	-19.115988058649\\
6.1659998893738	-19.060147995297\\
6.1729998588562	-19.007536831811\\
6.1799998283386	-18.95786905024\\
6.186999797821	-18.910540693943\\
6.1939997673035	-18.864683647737\\
6.201000213623	-18.819245364034\\
6.2080001831055	-18.773072971869\\
6.2150001525879	-18.725025224484\\
6.2220001220703	-18.674070963185\\
6.2290000915527	-18.619380882679\\
6.2360000610352	-18.560406397347\\
6.2430000305176	-18.496922783299\\
6.25	-18.429047097608\\
6.2569999694824	-18.357217784843\\
6.2639999389648	-18.282138929407\\
6.2709999084473	-18.204714979708\\
6.2779998779297	-18.125947828968\\
6.2849998474121	-18.046854513075\\
6.2919998168945	-17.968364744563\\
6.298999786377	-17.891240959915\\
6.3060002326965	-17.816030124806\\
6.313000202179	-17.7430084543\\
6.3200001716614	-17.672170558843\\
6.3270001411438	-17.603241617746\\
6.3340001106262	-17.535695022831\\
6.3410000801086	-17.46881757762\\
6.3480000495911	-17.401753060946\\
6.3550000190735	-17.33360175288\\
6.3619999885559	-17.263484394466\\
6.3689999580383	-17.190622509979\\
6.3759999275208	-17.114409480686\\
6.3829998970032	-17.034462996091\\
6.3899998664856	-16.950647322339\\
6.396999835968	-16.863081953232\\
6.4039998054504	-16.772119537304\\
6.4109997749329	-16.678303131735\\
6.4180002212524	-16.582309588868\\
6.4250001907349	-16.484877302997\\
6.4320001602173	-16.386743034991\\
6.4390001296997	-16.288571352471\\
6.4460000991821	-16.19089534621\\
6.4530000686646	-16.094088039941\\
6.460000038147	-15.998321437288\\
6.4670000076294	-15.903572882724\\
6.4739999771118	-15.809626432708\\
6.4809999465942	-15.716103546423\\
6.4879999160767	-15.622493779901\\
6.4949998855591	-15.528210873864\\
6.5019998550415	-15.432640157702\\
6.5089998245239	-15.33519361128\\
6.5159997940063	-15.235359602269\\
6.5229997634888	-15.132743032115\\
6.5300002098083	-15.02709384101\\
6.5370001792908	-14.91832128581\\
6.5440001487732	-14.806491747836\\
6.5510001182556	-14.691814474331\\
6.558000087738	-14.574615965564\\
6.5650000572205	-14.455294932461\\
6.5720000267029	-14.334290984597\\
6.5789999961853	-14.212040366943\\
6.5859999656677	-14.088940647117\\
6.5929999351501	-13.965317828675\\
6.5999999046326	-13.841409856433\\
6.606999874115	-13.717354404566\\
6.6139998435974	-13.593184288006\\
6.6209998130798	-13.468841148591\\
6.6279997825623	-13.344186177177\\
6.6350002288818	-13.219024701674\\
6.6420001983643	-13.093129485397\\
6.6490001678467	-12.966258780723\\
6.6560001373291	-12.838191889485\\
6.6630001068115	-12.708736140966\\
6.6700000762939	-12.577746987088\\
6.6770000457764	-12.445137786986\\
6.6840000152588	-12.310878925997\\
6.6909999847412	-12.174997456488\\
6.6979999542236	-12.037573457089\\
6.7049999237061	-11.898728503739\\
6.7119998931885	-11.75861834268\\
6.7189998626709	-11.617430075026\\
6.7259998321533	-11.475369882645\\
6.7329998016357	-11.332669022081\\
6.7399997711182	-11.18957947821\\
6.7470002174377	-11.046386203823\\
6.7540001869202	-10.903405038523\\
6.7610001564026	-10.761001213063\\
6.768000125885	-10.619584915565\\
6.7750000953674	-10.479624166474\\
6.7820000648499	-10.341641562506\\
6.7890000343323	-10.206209467958\\
6.7960000038147	-10.073942985848\\
6.8029999732971	-9.945478257418\\
6.8099999427795	-9.821455147054\\
6.816999912262	-9.7024887913953\\
6.8239998817444	-9.5891405010572\\
6.8309998512268	-9.4818840247456\\
6.8379998207092	-9.3810792290397\\
6.8449997901917	-9.2869318826347\\
6.8520002365112	-9.1994725492997\\
6.8590002059937	-9.1185309133783\\
6.8660001754761	-9.0437238870187\\
6.8730001449585	-8.974442923049\\
6.8800001144409	-8.9098636849062\\
6.8870000839233	-8.8489635706117\\
6.8940000534058	-8.7905501799382\\
6.9010000228882	-8.7333145859381\\
6.9079999923706	-8.6758949786504\\
6.914999961853	-8.6169472734232\\
6.9219999313354	-8.5552381715511\\
6.9289999008179	-8.4897317117872\\
6.9359998703003	-8.419669717465\\
6.9429998397827	-8.3446480757604\\
6.9499998092651	-8.2646653808228\\
6.9569997787476	-8.180146402823\\
6.9640002250671	-8.0919335190484\\
6.9710001945496	-8.001259970018\\
6.978000164032	-7.9096794007702\\
6.9850001335144	-7.8189953818009\\
6.9920001029968	-7.7311744838253\\
6.9990000724792	-7.6482469441112\\
7.0060000419617	-7.5722290248861\\
7.0130000114441	-7.5050399132833\\
7.0199999809265	-7.448437487064\\
7.0269999504089	-7.4039639412898\\
7.0339999198914	-7.3729091965357\\
7.0409998893738	-7.3562704187954\\
7.0479998588562	-7.3547420821279\\
7.0549998283386	-7.3686926695849\\
7.061999797821	-7.3981660676285\\
7.0689997673035	-7.4428758336215\\
7.076000213623	-7.5022122922536\\
7.0830001831055	-7.5752547075073\\
7.0900001525879	-7.6607942392349\\
7.0970001220703	-7.7573635701751\\
7.1040000915527	-7.8632802352137\\
7.1110000610352	-7.9767096746348\\
7.1180000305176	-8.0957305377974\\
7.125	-8.2184189842236\\
7.1319999694824	-8.3429430596137\\
7.1389999389648	-8.4676565127813\\
7.1459999084473	-8.5911865602945\\
7.1529998779297	-8.7125101306389\\
7.1599998474121	-8.8310050772102\\
7.1669998168945	-8.9464664281893\\
7.173999786377	-9.0590991659548\\
7.1810002326965	-9.1694681651222\\
7.188000202179	-9.2784166958042\\
7.1950001716614	-9.3869773951738\\
7.2020001411438	-9.496255342609\\
7.2090001106262	-9.6073146139353\\
7.2160000801086	-9.7210770782575\\
7.2230000495911	-9.8382229572428\\
7.2300000190735	-9.9591263279496\\
7.2369999885559	-10.083800258218\\
7.2439999580383	-10.21187699406\\
7.2509999275208	-10.342622277235\\
7.2579998970032	-10.474958773578\\
7.2649998664856	-10.607550333574\\
7.271999835968	-10.738884681434\\
7.2789998054504	-10.867401421177\\
7.2859997749329	-10.991621383302\\
7.2930002212524	-11.110288419607\\
7.3000001907349	-11.222484674248\\
7.3070001602173	-11.327735765466\\
7.3140001296997	-11.426061599206\\
7.3210000991821	-11.517986889539\\
7.3280000686646	-11.604494214855\\
7.335000038147	-11.68693993032\\
7.3420000076294	-11.766919390401\\
7.3489999771118	-11.846129340966\\
7.3559999465942	-11.926215369775\\
7.3629999160767	-12.008627090679\\
7.3699998855591	-12.09449548407\\
7.3769998550415	-12.184540659237\\
7.3839998245239	-12.278998933072\\
7.3909997940063	-12.377599670515\\
7.3979997634888	-12.479568581727\\
7.4050002098083	-12.583682754394\\
7.4120001792908	-12.688345904835\\
7.4190001487732	-12.791724577377\\
7.4260001182556	-12.891894287848\\
7.433000087738	-12.987025864118\\
7.4400000572205	-13.075557630171\\
7.4470000267029	-13.156372222457\\
7.4539999961853	-13.228915555507\\
7.4609999656677	-13.293275216001\\
7.4679999351501	-13.350180154134\\
7.4749999046326	-13.400940287807\\
7.481999874115	-13.447317683324\\
7.4889998435974	-13.491356187803\\
7.4959998130798	-13.535195921137\\
7.5029997825623	-13.580874928881\\
7.5100002288818	-13.630158537982\\
7.5170001983643	-13.684389185124\\
7.5240001678467	-13.744373261136\\
7.5310001373291	-13.81031522928\\
7.5380001068115	-13.881787802628\\
7.5450000762939	-13.95775156767\\
7.5520000457764	-14.036621069243\\
7.5590000152588	-14.11638003034\\
7.5659999847412	-14.194737821408\\
7.5729999542236	-14.269334816008\\
7.5799999237061	-14.337967056093\\
7.5869998931885	-14.398804038839\\
7.5939998626709	-14.450607211801\\
7.6009998321533	-14.492860469516\\
7.6079998016357	-14.525859102808\\
7.6149997711182	-14.55067460525\\
7.6220002174377	-14.569061564321\\
7.6290001869202	-14.583277126428\\
7.6360001564026	-14.59585291223\\
7.643000125885	-14.609365092481\\
7.6500000953674	-14.626201112342\\
7.6570000648499	-14.648355222977\\
7.6640000343323	-14.677276782891\\
7.6710000038147	-14.713745037256\\
7.6779999732971	-14.757814870894\\
7.6849999427795	-14.808792193598\\
7.691999912262	-14.865269403388\\
7.6989998817444	-14.92522586807\\
7.7059998512268	-14.986169022764\\
7.7129998207092	-15.045326357915\\
7.7199997901917	-15.099907360713\\
7.7270002365112	-15.147367361624\\
7.7340002059937	-15.185677904281\\
7.7410001754761	-15.213556113264\\
7.7480001449585	-15.230630225749\\
7.7550001144409	-15.23748991595\\
7.7620000839233	-15.23562578155\\
7.7690000534058	-15.227288434757\\
7.7760000228882	-15.215226606042\\
7.7829999923706	-15.202438017851\\
7.789999961853	-15.191870318329\\
7.7969999313354	-15.186169962259\\
7.8039999008179	-15.18746388922\\
7.8109998703003	-15.197197094708\\
7.8179998397827	-15.216023091033\\
7.8249998092651	-15.24374431167\\
7.8319997787476	-15.279320235426\\
7.8390002250671	-15.320920072072\\
7.8460001945496	-15.366047736762\\
7.853000164032	-15.411712297697\\
7.8600001335144	-15.454690218066\\
7.8670001029968	-15.491802915899\\
7.8740000724792	-15.520255059455\\
7.8810000419617	-15.537926476088\\
7.8880000114441	-15.543628733641\\
7.8949999809265	-15.537260409538\\
7.9019999504089	-15.519825785663\\
7.9089999198914	-15.493327416644\\
7.9159998893738	-15.460544190899\\
7.9229998588562	-15.424736362831\\
7.9299998283386	-15.389319333728\\
7.936999797821	-15.357547501989\\
7.9439997673035	-15.332232306401\\
7.951000213623	-15.315541367593\\
7.9580001831055	-15.308812468473\\
7.9650001525879	-15.312486288753\\
7.9720001220703	-15.326048093126\\
7.9790000915527	-15.348054446734\\
7.9860000610352	-15.376221964932\\
7.9930000305176	-15.407572240303\\
8	-15.438658479537\\
};
\addlegendentry{S32}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-98.701512511549\\
1.0069999694824	-96.659314807804\\
1.0140000581741	-95.178746681774\\
1.0210000276566	-94.114867368167\\
1.027999997139	-93.382481265557\\
1.0349999666214	-92.931546876842\\
1.0420000553131	-92.734128243296\\
1.0490000247955	-92.777990945692\\
1.055999994278	-93.064107362113\\
1.0629999637604	-93.607028073576\\
1.0700000524521	-94.438433802734\\
1.0770000219345	-95.615797303358\\
1.0839999914169	-97.241844291233\\
1.0909999608994	-99.511410943206\\
1.0980000495911	-102.84161424459\\
1.1050000190735	-108.26290383848\\
1.1119999885559	-113.91030392335\\
1.1189999580383	-107.03220701929\\
1.12600004673	-102.2487135397\\
1.1330000162125	-99.272378598241\\
1.1399999856949	-97.243887750133\\
1.1469999551773	-95.809301343703\\
1.154000043869	-94.798573113357\\
1.1610000133514	-94.120721597275\\
1.1679999828339	-93.724897028085\\
1.1749999523163	-93.583941469405\\
1.182000041008	-93.687173656798\\
1.1890000104904	-94.037862417656\\
1.1959999799728	-94.654046274942\\
1.2029999494553	-95.573151492997\\
1.210000038147	-96.863205277374\\
1.2170000076294	-98.649103184767\\
1.2239999771118	-101.1818586394\\
1.2309999465942	-105.07051381699\\
1.2380000352859	-112.5153841738\\
1.2450000047684	-117.74202272246\\
1.2519999742508	-107.22409983344\\
1.2589999437332	-102.62207855808\\
1.2660000324249	-99.822896849975\\
1.2730000019073	-97.923262821451\\
1.2799999713898	-96.588549128684\\
1.2869999408722	-95.660913966317\\
1.2940000295639	-95.056403118167\\
1.3009999990463	-94.728557540001\\
1.3079999685287	-94.653326524787\\
1.3150000572205	-94.822617308956\\
1.3220000267029	-95.242336334236\\
1.3289999961853	-95.933796473804\\
1.3359999656677	-96.939306246086\\
1.3430000543594	-98.335404235235\\
1.3500000238419	-100.26441829187\\
1.3569999933243	-103.02094015246\\
1.3639999628067	-107.36390367739\\
1.3710000514984	-116.48867277568\\
1.3780000209808	-116.01650462511\\
1.3849999904633	-107.39508351436\\
1.3919999599457	-103.29671315882\\
1.3990000486374	-100.73833425406\\
1.4060000181198	-98.991708781577\\
1.4129999876022	-97.770943904872\\
1.4199999570847	-96.937117129584\\
1.4270000457764	-96.41525121366\\
1.4340000152588	-96.163806714059\\
1.4409999847412	-96.161775603865\\
1.4479999542236	-96.403188024471\\
1.4550000429153	-96.895613303699\\
1.4620000123978	-97.661814088567\\
1.4689999818802	-98.745365866582\\
1.4759999513626	-100.22342221731\\
1.4830000400543	-102.23544272271\\
1.4900000095367	-105.05297443303\\
1.4969999790192	-109.24900167968\\
1.5039999485016	-115.16954944142\\
1.5110000371933	-113.19852741997\\
1.5180000066757	-107.95000286443\\
1.5249999761581	-104.59838637199\\
1.5319999456406	-102.36838017766\\
1.5390000343323	-100.82273499085\\
1.5460000038147	-99.749608096924\\
1.5529999732971	-99.036132978111\\
1.5599999427795	-98.618010892027\\
1.5670000314713	-98.457842510901\\
1.5740000009537	-98.5349375149\\
1.5809999704361	-98.84022222881\\
1.5880000591278	-99.373594512822\\
1.5950000286102	-100.1422788537\\
1.6019999980927	-101.15871809714\\
1.6089999675751	-102.43481428855\\
1.6160000562668	-103.96357322526\\
1.6230000257492	-105.66420215986\\
1.6299999952316	-107.25381050412\\
1.6369999647141	-108.15147459501\\
1.6440000534058	-107.92679520766\\
1.6510000228882	-106.92127227576\\
1.6579999923706	-105.73839687799\\
1.664999961853	-104.69891391267\\
1.6720000505447	-103.8970817595\\
1.6790000200272	-103.33725998401\\
1.6859999895096	-102.99504976405\\
1.692999958992	-102.83607964338\\
1.7000000476837	-102.81929446641\\
1.7070000171661	-102.8956838583\\
1.7139999866486	-103.0078356418\\
1.720999956131	-103.09469247741\\
1.7280000448227	-103.10415367338\\
1.7350000143051	-103.01005663821\\
1.7419999837875	-102.82278073347\\
1.74899995327	-102.58488350268\\
1.7560000419617	-102.35560937856\\
1.7630000114441	-102.19582480526\\
1.7699999809265	-102.16072392955\\
1.7769999504089	-102.30024637715\\
1.7840000391006	-102.66452728211\\
1.7910000085831	-103.31310488841\\
1.7979999780655	-104.32987147243\\
1.8049999475479	-105.85157692384\\
1.8120000362396	-108.13318830953\\
1.819000005722	-111.71654581468\\
1.8259999752045	-117.41290089028\\
1.8329999446869	-116.74695939847\\
1.8400000333786	-110.61294731499\\
1.847000002861	-106.59419311436\\
1.8539999723434	-103.83177259119\\
1.8609999418259	-101.81172940936\\
1.8680000305176	-100.2934326616\\
1.875	-99.151207833282\\
1.8819999694824	-98.314033214345\\
1.8890000581741	-97.740449801326\\
1.8960000276566	-97.407018818261\\
1.902999997139	-97.302628347958\\
1.9099999666214	-97.425565672831\\
1.9170000553131	-97.781772455091\\
1.9240000247955	-98.382740802102\\
1.930999994278	-99.239931664303\\
1.9379999637604	-100.34681501459\\
1.9450000524521	-101.62438337288\\
1.9520000219345	-102.79103637596\\
1.9589999914169	-103.25715916359\\
1.9659999608994	-102.57301798158\\
1.9730000495911	-101.08014390867\\
1.9800000190735	-99.395696863171\\
1.9869999885559	-97.847409191378\\
1.9939999580383	-96.532759592582\\
2.0009999275208	-95.460842337802\\
2.0079998970032	-94.61623695053\\
2.0150001049042	-93.980071035765\\
2.0220000743866	-93.535822079119\\
2.029000043869	-93.270180349387\\
2.0360000133514	-93.172183809582\\
2.0429999828339	-93.231427412419\\
2.0499999523163	-93.435184852527\\
2.0569999217987	-93.763709312536\\
2.0639998912811	-94.182827911915\\
2.0710000991821	-94.633834803384\\
2.0780000686646	-95.025059364014\\
2.085000038147	-95.238782747852\\
2.0920000076294	-95.1706429769\\
2.0989999771118	-94.788648918475\\
2.1059999465942	-94.154586632541\\
2.1129999160767	-93.381646697882\\
2.1199998855591	-92.577444811053\\
2.1270000934601	-91.817391026265\\
2.1340000629425	-91.145355481473\\
2.1410000324249	-90.583350721737\\
2.1480000019073	-90.14028996678\\
2.1549999713898	-89.81757184076\\
2.1619999408722	-89.611973338821\\
2.1689999103546	-89.516674815073\\
2.1760001182556	-89.520971629375\\
2.183000087738	-89.609002647579\\
2.1900000572205	-89.757757500893\\
2.1970000267029	-89.935046004589\\
2.2039999961853	-90.098811167166\\
2.2109999656677	-90.20027831534\\
2.2179999351501	-90.193013621212\\
2.2249999046326	-90.046630057766\\
2.2320001125336	-89.758062036293\\
2.239000082016	-89.352310841928\\
2.2460000514984	-88.87200913908\\
2.2530000209808	-88.363421895631\\
2.2599999904633	-87.866469255426\\
2.2669999599457	-87.410781723917\\
2.2739999294281	-87.015855576978\\
2.2809998989105	-86.692855085755\\
2.2880001068115	-86.446477347292\\
2.2950000762939	-86.276293266723\\
2.3020000457764	-86.177425053193\\
2.3090000152588	-86.140657322687\\
2.3159999847412	-86.152198494631\\
2.3229999542236	-86.193432912046\\
2.3299999237061	-86.241191469567\\
2.3369998931885	-86.269221269602\\
2.3440001010895	-86.251397852129\\
2.3510000705719	-86.166507917539\\
2.3580000400543	-86.003199479882\\
2.3650000095367	-85.762885771924\\
2.3719999790192	-85.458991256019\\
2.3789999485016	-85.112979369926\\
2.385999917984	-84.749154364726\\
2.3929998874664	-84.390315593051\\
2.4000000953674	-84.055174959251\\
2.4070000648499	-83.757387028103\\
2.4140000343323	-83.505582892775\\
2.4210000038147	-83.303804122099\\
2.4279999732971	-83.151973249409\\
2.4349999427795	-83.046245364838\\
2.441999912262	-82.979240894286\\
2.4489998817444	-82.940269207066\\
2.4560000896454	-82.915736699609\\
2.4630000591278	-82.890006879713\\
2.4700000286102	-82.846870805956\\
2.4769999980927	-82.771678542936\\
2.4839999675751	-82.653735628796\\
2.4909999370575	-82.488302251847\\
2.4979999065399	-82.277439603012\\
2.5050001144409	-82.029339948302\\
2.5120000839233	-81.756437714308\\
2.5190000534058	-81.472989318742\\
2.5260000228882	-81.19287575927\\
2.5329999923706	-80.928040099264\\
2.539999961853	-80.687608204811\\
2.5469999313354	-80.477549044131\\
2.5539999008179	-80.300657918278\\
2.5610001087189	-80.156695321688\\
2.5680000782013	-80.042581729689\\
2.5750000476837	-79.952664852498\\
2.5820000171661	-79.879080737213\\
2.5889999866486	-79.812306866942\\
2.595999956131	-79.741984387292\\
2.6029999256134	-79.658023018363\\
2.6099998950958	-79.551892734496\\
2.6170001029968	-79.417865251927\\
2.6240000724792	-79.253888126781\\
2.6310000419617	-79.061822110088\\
2.6380000114441	-78.846980294304\\
2.6449999809265	-78.617094241238\\
2.6519999504089	-78.381036779753\\
2.6589999198914	-78.147589670147\\
2.6659998893738	-77.924475180254\\
2.6730000972748	-77.717708307919\\
2.6800000667572	-77.53124648804\\
2.6870000362396	-77.366864218882\\
2.694000005722	-77.224174062102\\
2.7009999752045	-77.100775358018\\
2.7079999446869	-76.992492169035\\
2.7149999141693	-76.893721260879\\
2.7219998836517	-76.797946723849\\
2.7290000915527	-76.698362278564\\
2.7360000610352	-76.588633148362\\
2.7430000305176	-76.463656596672\\
2.75	-76.320244129283\\
2.7569999694824	-76.157500664637\\
2.7639999389648	-75.976901824649\\
2.7709999084473	-75.781959536314\\
2.7780001163483	-75.577640172827\\
2.7850000858307	-75.369613776026\\
2.7920000553131	-75.163539103782\\
2.7990000247955	-74.964433566735\\
2.805999994278	-74.776236232046\\
2.8129999637604	-74.601519392855\\
2.8199999332428	-74.441368642309\\
2.8269999027252	-74.295374498497\\
2.8340001106262	-74.161746750103\\
2.8410000801086	-74.037506472339\\
2.8480000495911	-73.91878748724\\
2.8550000190735	-73.801210140974\\
2.8619999885559	-73.68034421213\\
2.8689999580383	-73.552190690763\\
2.8759999275208	-73.413642958175\\
2.8829998970032	-73.262854151597\\
2.8900001049042	-73.099431676352\\
2.8970000743866	-72.924432703566\\
2.904000043869	-72.740158585154\\
2.9110000133514	-72.549802247752\\
2.9179999828339	-72.357003046296\\
2.9249999523163	-72.165406849537\\
2.9319999217987	-71.978264548435\\
2.9389998912811	-71.798138994097\\
2.9460000991821	-71.626695128294\\
2.9530000686646	-71.464604164788\\
2.960000038147	-71.311539042928\\
2.9670000076294	-71.166245810238\\
2.9739999771118	-71.026700888532\\
2.9809999465942	-70.890324957941\\
2.9879999160767	-70.754252919157\\
2.9949998855591	-70.615636556363\\
3.0020000934601	-70.471949141375\\
3.0090000629425	-70.321265703982\\
3.0160000324249	-70.162462155596\\
3.0230000019073	-69.995317698792\\
3.0299999713898	-69.820507198118\\
3.0369999408722	-69.639467844079\\
3.0439999103546	-69.454196041662\\
3.0510001182556	-69.266978919633\\
3.058000087738	-69.080124235735\\
3.0650000572205	-68.895713801667\\
3.0720000267029	-68.715405309231\\
3.0789999961853	-68.540290854265\\
3.0859999656677	-68.370827269167\\
3.0929999351501	-68.206823030327\\
3.0999999046326	-68.047493663386\\
3.1070001125336	-67.89155868674\\
3.114000082016	-67.737388411027\\
3.1210000514984	-67.583175785021\\
3.1280000209808	-67.427129136235\\
3.1349999904633	-67.267656491205\\
3.1419999599457	-67.103528388702\\
3.1489999294281	-66.933995990872\\
3.1559998989105	-66.758853723504\\
3.1630001068115	-66.578432257622\\
3.1700000762939	-66.39353169482\\
3.1770000457764	-66.205305411513\\
3.1840000152588	-66.015110245189\\
3.1909999847412	-65.824352541226\\
3.1979999542236	-65.634330198622\\
3.2049999237061	-65.446111544802\\
3.2119998931885	-65.260445095523\\
3.2190001010895	-65.077696576484\\
3.2260000705719	-64.897844074566\\
3.2330000400543	-64.720493749511\\
3.2400000095367	-64.544939377052\\
3.2469999790192	-64.370243588184\\
3.2539999485016	-64.195337192699\\
3.260999917984	-64.019128078274\\
3.2679998874664	-63.840608424545\\
3.2750000953674	-63.658953346644\\
3.2820000648499	-63.473588468705\\
3.2890000343323	-63.284234367644\\
3.2960000038147	-63.090920854516\\
3.3029999732971	-62.893959676044\\
3.3099999427795	-62.693892493937\\
3.316999912262	-62.491422969187\\
3.3239998817444	-62.287330351686\\
3.3310000896454	-62.082390046785\\
3.3380000591278	-61.877292808087\\
3.3450000286102	-61.672586422174\\
3.3519999980927	-61.468627531768\\
3.3589999675751	-61.265561700918\\
3.3659999370575	-61.063319231313\\
3.3729999065399	-60.861628332375\\
3.3800001144409	-60.660051590973\\
3.3870000839233	-60.458024405111\\
3.3940000534058	-60.254911400123\\
3.4010000228882	-60.050061466262\\
3.4079999923706	-59.842862536459\\
3.414999961853	-59.632789814585\\
3.4219999313354	-59.419448380488\\
3.4289999008179	-59.202593351215\\
3.4360001087189	-58.98214699684\\
3.4430000782013	-58.758191995104\\
3.4500000476837	-58.530955954994\\
3.4570000171661	-58.300776324243\\
3.4639999866486	-58.068069828643\\
3.470999956131	-57.833284248335\\
3.4779999256134	-57.596860744413\\
3.4849998950958	-57.359186316695\\
3.4920001029968	-57.12056155047\\
3.4990000724792	-56.88117642349\\
3.5060000419617	-56.64108539584\\
3.5130000114441	-56.400204532308\\
3.5199999809265	-56.158312290927\\
3.5269999504089	-55.915059394284\\
3.5339999198914	-55.669999233768\\
3.5409998893738	-55.42261363875\\
3.5480000972748	-55.172350246568\\
3.5550000667572	-54.918673180652\\
3.5620000362396	-54.661091403977\\
3.569000005722	-54.399214635679\\
3.5759999752045	-54.132769753833\\
3.5829999446869	-53.861639145694\\
3.5899999141693	-53.585853063334\\
3.5969998836517	-53.305603532001\\
3.6040000915527	-53.021204824203\\
3.6110000610352	-52.733082183293\\
3.6180000305176	-52.44171484769\\
3.625	-52.147596378553\\
3.6319999694824	-51.851180109974\\
3.6389999389648	-51.552844179822\\
3.6459999084473	-51.252845212225\\
3.6530001163483	-50.951293244467\\
3.6600000858307	-50.648140884554\\
3.6670000553131	-50.343197138827\\
3.6740000247955	-50.036131394632\\
3.680999994278	-49.726530366584\\
3.6879999637604	-49.413945141931\\
3.6949999332428	-49.097952282745\\
3.7019999027252	-48.778235123833\\
3.7090001106262	-48.454645977973\\
3.7160000801086	-48.12726818037\\
3.7230000495911	-47.796478370276\\
3.7300000190735	-47.462961566292\\
3.7369999885559	-47.127732595647\\
3.7439999580383	-46.79212033301\\
3.7509999275208	-46.457724811047\\
3.7579998970032	-46.126381734458\\
3.7650001049042	-45.800088362089\\
3.7720000743866	-45.48094829701\\
3.779000043869	-45.171100533478\\
3.7860000133514	-44.872664554819\\
3.7929999828339	-44.587685197795\\
3.7999999523163	-44.318093573332\\
3.8069999217987	-44.065674170805\\
3.8139998912811	-43.832042684453\\
3.8210000991821	-43.618629791664\\
3.8280000686646	-43.426669708553\\
3.835000038147	-43.257197675714\\
3.8420000076294	-43.111045045008\\
3.8489999771118	-42.98883858442\\
3.8559999465942	-42.890999217479\\
3.8629999160767	-42.817736536965\\
3.8699998855591	-42.769045113014\\
3.8770000934601	-42.744700273413\\
3.8840000629425	-42.744251140325\\
3.8910000324249	-42.76700726401\\
3.8980000019073	-42.812032056875\\
3.9049999713898	-42.878137951256\\
3.9119999408722	-42.963879587078\\
3.9189999103546	-43.06755569349\\
3.9260001182556	-43.187218302701\\
3.933000087738	-43.320703019597\\
3.9400000572205	-43.465664371574\\
3.9470000267029	-43.619629206459\\
3.9539999961853	-43.780083022981\\
3.9609999656677	-43.94455340124\\
3.9679999351501	-44.110721698166\\
3.9749999046326	-44.276532041848\\
3.9820001125336	-44.440289509303\\
3.989000082016	-44.600756014683\\
3.9960000514984	-44.757185354164\\
4.0029997825623	-44.909349183174\\
4.0100002288818	-45.057495350741\\
4.0170001983643	-45.202278011809\\
4.0240001678467	-45.344642444118\\
4.0310001373291	-45.485700188368\\
4.0380001068115	-45.626579835216\\
4.0450000762939	-45.768294873236\\
4.0520000457764	-45.911619542241\\
4.0590000152588	-46.056999926148\\
4.0659999847412	-46.204491965624\\
4.0729999542236	-46.35374038225\\
4.0799999237061	-46.504001363131\\
4.0869998931885	-46.654210159259\\
4.0939998626709	-46.803089042839\\
4.1009998321533	-46.949290811243\\
4.1079998016357	-47.091575207268\\
4.1149997711182	-47.228985222118\\
4.1220002174377	-47.361013470134\\
4.1290001869202	-47.487755147274\\
4.1360001564026	-47.609975065859\\
4.143000125885	-47.729140185559\\
4.1500000953674	-47.847360736651\\
4.1570000648499	-47.967285786506\\
4.1640000343323	-48.09192900951\\
4.1710000038147	-48.224484206078\\
4.1779999732971	-48.368105529257\\
4.1849999427795	-48.52569671319\\
4.191999912262	-48.699695822976\\
4.1989998817444	-48.891862038432\\
4.2059998512268	-49.103058064819\\
4.2129998207092	-49.333021597028\\
4.2199997901917	-49.580112850431\\
4.2270002365112	-49.841066304322\\
4.2340002059937	-50.110737201217\\
4.2410001754761	-50.381937098307\\
4.2480001449585	-50.645406757885\\
4.2550001144409	-50.890088079576\\
4.2620000839233	-51.103804599794\\
4.2690000534058	-51.274421289093\\
4.2760000228882	-51.391423631656\\
4.2829999923706	-51.447583124354\\
4.289999961853	-51.440279478803\\
4.2969999313354	-51.371994547073\\
4.3039999008179	-51.249825407731\\
4.3109998703003	-51.084174118105\\
4.3179998397827	-50.887092283021\\
4.3249998092651	-50.670718902736\\
4.3319997787476	-50.446141298625\\
4.3390002250671	-50.222722772486\\
4.3460001945496	-50.00786687081\\
4.353000164032	-49.807039310379\\
4.3600001335144	-49.623966347394\\
4.3670001029968	-49.460880302003\\
4.3740000724792	-49.318781790548\\
4.3810000419617	-49.197676484324\\
4.3880000114441	-49.096780737801\\
4.3949999809265	-49.014691198363\\
4.4019999504089	-48.949550448635\\
4.4089999198914	-48.899169784705\\
4.4159998893738	-48.861151285525\\
4.4229998588562	-48.833011093368\\
4.4299998283386	-48.812279097715\\
4.436999797821	-48.79660443331\\
4.4439997673035	-48.783849284989\\
4.451000213623	-48.772162024522\\
4.4580001831055	-48.760039878909\\
4.4650001525879	-48.746365051411\\
4.4720001220703	-48.730410297206\\
4.4790000915527	-48.71182404686\\
4.4860000610352	-48.690591983201\\
4.4930000305176	-48.666968941765\\
4.5	-48.641417646075\\
4.5069999694824	-48.614514510383\\
4.5139999389648	-48.586889320107\\
4.5209999084473	-48.559142274061\\
4.5279998779297	-48.53179242451\\
4.5349998474121	-48.505228006327\\
4.5419998168945	-48.479679754596\\
4.548999786377	-48.455202233451\\
4.5560002326965	-48.43167979915\\
4.563000202179	-48.40883989299\\
4.5700001716614	-48.386275791618\\
4.5770001411438	-48.363486639919\\
4.5840001106262	-48.339918329456\\
4.5910000801086	-48.315012067853\\
4.5980000495911	-48.288252818239\\
4.6050000190735	-48.259209348985\\
4.6119999885559	-48.227574807636\\
4.6189999580383	-48.193191038273\\
4.6259999275208	-48.156060713022\\
4.6329998970032	-48.116344958041\\
4.6399998664856	-48.074348526702\\
4.646999835968	-48.03048984562\\
4.6539998054504	-47.985255879461\\
4.6609997749329	-47.939168980483\\
4.6680002212524	-47.892725539515\\
4.6750001907349	-47.846359268015\\
4.6820001602173	-47.800397105275\\
4.6890001296997	-47.755033989314\\
4.6960000991821	-47.710308227235\\
4.7030000686646	-47.666104222635\\
4.710000038147	-47.62215853004\\
4.7170000076294	-47.578084461725\\
4.7239999771118	-47.53340621623\\
4.7309999465942	-47.487608737073\\
4.7379999160767	-47.440183102417\\
4.7449998855591	-47.390678603297\\
4.7519998550415	-47.338751871455\\
4.7589998245239	-47.284197201894\\
4.7659997940063	-47.226976093987\\
4.7729997634888	-47.167216287164\\
4.7800002098083	-47.105206696757\\
4.7870001792908	-47.041361066692\\
4.7940001487732	-46.976184007473\\
4.8010001182556	-46.910212789292\\
4.808000087738	-46.843965337263\\
4.8150000572205	-46.77789120413\\
4.8220000267029	-46.712316310344\\
4.8289999961853	-46.647419297647\\
4.8359999656677	-46.58320443868\\
4.8429999351501	-46.519503645837\\
4.8499999046326	-46.455988551294\\
4.856999874115	-46.392200259699\\
4.8639998435974	-46.327599534632\\
4.8709998130798	-46.261611294851\\
4.8779997825623	-46.193698156473\\
4.8850002288818	-46.12340131455\\
4.8920001983643	-46.050403402017\\
4.8990001678467	-45.974558102955\\
4.9060001373291	-45.895905529974\\
4.9130001068115	-45.814676949382\\
4.9200000762939	-45.731262201445\\
4.9270000457764	-45.646177783878\\
4.9340000152588	-45.560004526624\\
4.9409999847412	-45.473329632159\\
4.9479999542236	-45.386683256564\\
4.9549999237061	-45.300490560185\\
4.9619998931885	-45.215014667108\\
4.9689998626709	-45.1303364016\\
4.9759998321533	-45.046342510215\\
4.9829998016357	-44.962735115842\\
4.9899997711182	-44.879058663664\\
4.9970002174377	-44.794748774516\\
5.0040001869202	-44.709184229429\\
5.0110001564026	-44.621759013673\\
5.018000125885	-44.531942536332\\
5.0250000953674	-44.439343544468\\
5.0320000648499	-44.3437506205\\
5.0390000343323	-44.245159888235\\
5.0460000038147	-44.143782239651\\
5.0529999732971	-44.040016454615\\
5.0599999427795	-43.93441632239\\
5.066999912262	-43.827625686803\\
5.0739998817444	-43.720319789384\\
5.0809998512268	-43.613132085857\\
5.0879998207092	-43.506590169471\\
5.0949997901917	-43.401065566311\\
5.1020002365112	-43.296737755205\\
5.1090002059937	-43.193572066134\\
5.1160001754761	-43.091332855445\\
5.1230001449585	-42.989603144126\\
5.1300001144409	-42.887833169969\\
5.1370000839233	-42.785399183906\\
5.1440000534058	-42.681676519817\\
5.1510000228882	-42.576111392071\\
5.1579999923706	-42.4682912565\\
5.164999961853	-42.358001842088\\
5.1719999313354	-42.245262138719\\
5.1789999008179	-42.130339367636\\
5.1859998703003	-42.013736026386\\
5.1929998397827	-41.896151772218\\
5.1999998092651	-41.778425303779\\
5.2069997787476	-41.66147457682\\
5.2140002250671	-41.546209245476\\
5.2210001945496	-41.433463780812\\
5.228000164032	-41.323938050407\\
5.2350001335144	-41.218148759618\\
5.2420001029968	-41.116401478121\\
5.2490000724792	-41.018789035732\\
5.2560000419617	-40.925202446861\\
5.2630000114441	-40.83538558739\\
5.2699999809265	-40.748990800889\\
5.2769999504089	-40.665650735092\\
5.2839999198914	-40.585075447338\\
5.2909998893738	-40.507131380886\\
5.2979998588562	-40.431929770097\\
5.3049998283386	-40.359884055884\\
5.311999797821	-40.29175346469\\
5.3189997673035	-40.228656030737\\
5.326000213623	-40.172043401455\\
5.3330001831055	-40.123654477337\\
5.3400001525879	-40.085434931476\\
5.3470001220703	-40.059439739626\\
5.3540000915527	-40.047708709066\\
5.3610000610352	-40.05214597106\\
5.3680000305176	-40.07436706368\\
5.375	-40.115547536539\\
5.3819999694824	-40.176252357643\\
5.3889999389648	-40.256243916138\\
5.3959999084473	-40.354271476325\\
5.4029998779297	-40.467843748871\\
5.4099998474121	-40.592997019684\\
5.4169998168945	-40.724096566545\\
5.423999786377	-40.853720852072\\
5.4310002326965	-40.972732272166\\
5.438000202179	-41.070634450395\\
5.4450001716614	-41.136312953305\\
5.4520001411438	-41.159179247651\\
5.4590001106262	-41.130595609957\\
5.4660000801086	-41.045272037183\\
5.4730000495911	-40.902246549763\\
5.4800000190735	-40.705109884985\\
5.4869999885559	-40.4614049846\\
5.4939999580383	-40.181405554382\\
5.5009999275208	-39.876671137224\\
5.5079998970032	-39.558739978576\\
5.5149998664856	-39.238179542087\\
5.521999835968	-38.924050934743\\
5.5289998054504	-38.623705194801\\
5.5359997749329	-38.342816129801\\
5.5430002212524	-38.085544910239\\
5.5500001907349	-37.854747726282\\
5.5570001602173	-37.652191914178\\
5.5640001296997	-37.478752388442\\
5.5710000991821	-37.334576373591\\
5.5780000686646	-37.219212772604\\
5.585000038147	-37.131725575299\\
5.5920000076294	-37.070774014365\\
5.5989999771118	-37.034683833284\\
5.6059999465942	-37.021514138587\\
5.6129999160767	-37.029107896734\\
5.6199998855591	-37.0551625599\\
5.6269998550415	-37.097281547968\\
5.6339998245239	-37.153056820799\\
5.6409997940063	-37.220130135245\\
5.6479997634888	-37.296276878187\\
5.6550002098083	-37.379474398787\\
5.6620001792908	-37.467971264253\\
5.6690001487732	-37.560333194989\\
5.6760001182556	-37.655477464731\\
5.683000087738	-37.752674975525\\
5.6900000572205	-37.851533195543\\
5.6970000267029	-37.951947542541\\
5.7039999961853	-38.054039170247\\
5.7109999656677	-38.158073152079\\
5.7179999351501	-38.264378378751\\
5.7249999046326	-38.373260659211\\
5.731999874115	-38.484930515927\\
5.7389998435974	-38.59944501584\\
5.7459998130798	-38.716675770154\\
5.7529997825623	-38.836282347474\\
5.7600002288818	-38.957726491127\\
5.7670001983643	-39.080305995775\\
5.7740001678467	-39.203195548202\\
5.7810001373291	-39.325520224307\\
5.7880001068115	-39.446422171213\\
5.7950000762939	-39.565142916203\\
5.8020000457764	-39.681085583866\\
5.8090000152588	-39.793871955907\\
5.8159999847412	-39.903373115213\\
5.8229999542236	-40.009713789096\\
5.8299999237061	-40.11325518168\\
5.8369998931885	-40.214537953771\\
5.8439998626709	-40.314229951482\\
5.8509998321533	-40.413046507893\\
5.8579998016357	-40.511663931583\\
5.8649997711182	-40.610655823698\\
5.8720002174377	-40.710427802056\\
5.8790001869202	-40.811172772153\\
5.8860001564026	-40.912854982867\\
5.893000125885	-41.015207229987\\
5.9000000953674	-41.117762351796\\
5.9070000648499	-41.219898213462\\
5.9140000343323	-41.320898939738\\
5.9210000038147	-41.420040119193\\
5.9279999732971	-41.516655444506\\
5.9349999427795	-41.610222318957\\
5.941999912262	-41.700410151035\\
5.9489998817444	-41.787125737516\\
5.9559998512268	-41.870523923919\\
5.9629998207092	-41.950989840175\\
5.9699997901917	-42.029096572255\\
5.9770002365112	-42.105547417999\\
5.9840002059937	-42.181098728935\\
5.9910001754761	-42.256474335164\\
5.9980001449585	-42.332301117166\\
6.0050001144409	-42.409031710016\\
6.0120000839233	-42.486913558412\\
6.0190000534058	-42.565953895793\\
6.0260000228882	-42.645924766986\\
6.0329999923706	-42.726387992716\\
6.039999961853	-42.806740642119\\
6.0469999313354	-42.88628053092\\
6.0539999008179	-42.964283958181\\
6.0609998703003	-43.04008124887\\
6.0679998397827	-43.113137350358\\
6.0749998092651	-43.183113086543\\
6.0819997787476	-43.249904182061\\
6.0890002250671	-43.313656365287\\
6.0960001945496	-43.37475391678\\
6.103000164032	-43.433772502423\\
6.1100001335144	-43.491420647376\\
6.1170001029968	-43.54846804088\\
6.1240000724792	-43.605655995435\\
6.1310000419617	-43.663623846179\\
6.1380000114441	-43.722843891103\\
6.1449999809265	-43.783574361983\\
6.1519999504089	-43.8458317129\\
6.1589999198914	-43.909392517568\\
6.1659998893738	-43.973816264559\\
6.1729998588562	-44.038492499029\\
6.1799998283386	-44.102705372521\\
6.186999797821	-44.165713617818\\
6.1939997673035	-44.226830543541\\
6.201000213623	-44.285502899994\\
6.2080001831055	-44.34137496349\\
6.2150001525879	-44.394331401018\\
6.2220001220703	-44.444514793907\\
6.2290000915527	-44.492308627435\\
6.2360000610352	-44.538296637489\\
6.2430000305176	-44.583202781497\\
6.25	-44.62781308975\\
6.2569999694824	-44.672890225153\\
6.2639999389648	-44.719094216509\\
6.2709999084473	-44.766914903683\\
6.2779998779297	-44.816627223973\\
6.2849998474121	-44.868255328838\\
6.2919998168945	-44.921575756856\\
6.298999786377	-44.976145659249\\
6.3060002326965	-45.03133883938\\
6.313000202179	-45.086423739164\\
6.3200001716614	-45.140634390778\\
6.3270001411438	-45.193261074122\\
6.3340001106262	-45.243723303822\\
6.3410000801086	-45.291648574198\\
6.3480000495911	-45.336909203878\\
6.3550000190735	-45.379642931459\\
6.3619999885559	-45.4202367212\\
6.3689999580383	-45.459295864899\\
6.3759999275208	-45.497568606504\\
6.3829998970032	-45.535875248327\\
6.3899998664856	-45.575017146868\\
6.396999835968	-45.615693604824\\
6.4039998054504	-45.658435223213\\
6.4109997749329	-45.703549048541\\
6.4180002212524	-45.751084342306\\
6.4250001907349	-45.800836148535\\
6.4320001602173	-45.852364316015\\
6.4390001296997	-45.905036788748\\
6.4460000991821	-45.958102819868\\
6.4530000686646	-46.010771779369\\
6.460000038147	-46.062302809904\\
6.4670000076294	-46.112083259855\\
6.4739999771118	-46.159713079388\\
6.4809999465942	-46.205048420435\\
6.4879999160767	-46.248223373613\\
6.4949998855591	-46.289642680183\\
6.5019998550415	-46.329943198365\\
6.5089998245239	-46.369928669993\\
6.5159997940063	-46.410486083218\\
6.5229997634888	-46.452500425933\\
6.5300002098083	-46.496761545531\\
6.5370001792908	-46.543892145805\\
6.5440001487732	-46.594286313884\\
6.5510001182556	-46.64807237697\\
6.558000087738	-46.705111133162\\
6.5650000572205	-46.765006031912\\
6.5720000267029	-46.827154691754\\
6.5789999961853	-46.890810289161\\
6.5859999656677	-46.955169508877\\
6.5929999351501	-47.019465981796\\
6.5999999046326	-47.08306616489\\
6.606999874115	-47.145545471225\\
6.6139998435974	-47.206752848533\\
6.6209998130798	-47.266845012074\\
6.6279997825623	-47.326288276348\\
6.6350002288818	-47.385816047545\\
6.6420001983643	-47.446377434916\\
6.6490001678467	-47.509049276131\\
6.6560001373291	-47.574938359419\\
6.6630001068115	-47.645091391908\\
6.6700000762939	-47.720403658412\\
6.6770000457764	-47.801551574957\\
6.6840000152588	-47.888940014787\\
6.6909999847412	-47.982686745712\\
6.6979999542236	-48.082631462046\\
6.7049999237061	-48.188365739987\\
6.7119998931885	-48.299303593418\\
6.7189998626709	-48.414767969976\\
6.7259998321533	-48.534086868033\\
6.7329998016357	-48.656710808193\\
6.7399997711182	-48.782315644205\\
6.7470002174377	-48.910888922866\\
6.7540001869202	-49.04279578998\\
6.7610001564026	-49.178807118841\\
6.768000125885	-49.320088873429\\
6.7750000953674	-49.468153642187\\
6.7820000648499	-49.624783263036\\
6.7890000343323	-49.791920817036\\
6.7960000038147	-49.971560912441\\
6.8029999732971	-50.165621716789\\
6.8099999427795	-50.375834432179\\
6.816999912262	-50.603628626468\\
6.8239998817444	-50.850053491155\\
6.8309998512268	-51.115685321351\\
6.8379998207092	-51.400581883783\\
6.8449997901917	-51.704231122274\\
6.8520002365112	-52.0255380239\\
6.8590002059937	-52.362813689938\\
6.8660001754761	-52.713800466625\\
6.8730001449585	-53.075702602221\\
6.8800001144409	-53.445233002036\\
6.8870000839233	-53.818665610343\\
6.8940000534058	-54.191861500176\\
6.9010000228882	-54.560265261772\\
6.9079999923706	-54.91883860984\\
6.914999961853	-55.261924875777\\
6.9219999313354	-55.583062883054\\
6.9289999008179	-55.874793542709\\
6.9359998703003	-56.128575694956\\
6.9429998397827	-56.334927827914\\
6.9499998092651	-56.483972026406\\
6.9569997787476	-56.566437841785\\
6.9640002250671	-56.575064454863\\
6.9710001945496	-56.506064016785\\
6.978000164032	-56.360217984663\\
6.9850001335144	-56.143164611199\\
6.9920001029968	-55.864725062245\\
6.9990000724792	-55.537521655664\\
7.0060000419617	-55.1753057927\\
7.0130000114441	-54.791453305531\\
7.0199999809265	-54.397896314323\\
7.0269999504089	-54.004542901206\\
7.0339999198914	-53.619089141959\\
7.0409998893738	-53.247122734608\\
7.0479998588562	-52.892346882345\\
7.0549998283386	-52.556891316702\\
7.061999797821	-52.241609903982\\
7.0689997673035	-51.946384105253\\
7.076000213623	-51.670374150341\\
7.0830001831055	-51.412267418115\\
7.0900001525879	-51.170477822024\\
7.0970001220703	-50.943338092134\\
7.1040000915527	-50.729251848938\\
7.1110000610352	-50.526811055094\\
7.1180000305176	-50.33489135637\\
7.125	-50.152697895366\\
7.1319999694824	-49.979778307666\\
7.1389999389648	-49.81599548102\\
7.1459999084473	-49.661466220146\\
7.1529998779297	-49.516487818857\\
7.1599998474121	-49.381437230061\\
7.1669998168945	-49.256675691837\\
7.173999786377	-49.14245948508\\
7.1810002326965	-49.038861260098\\
7.188000202179	-48.945712331201\\
7.1950001716614	-48.862567276292\\
7.2020001411438	-48.788699869084\\
7.2090001106262	-48.723121254604\\
7.2160000801086	-48.664626580148\\
7.2230000495911	-48.61186287913\\
7.2300000190735	-48.563418278963\\
7.2369999885559	-48.517922976289\\
7.2439999580383	-48.474144130007\\
7.2509999275208	-48.431083627853\\
7.2579998970032	-48.388042817935\\
7.2649998664856	-48.344665819242\\
7.271999835968	-48.30094597031\\
7.2789998054504	-48.257191568715\\
7.2859997749329	-48.213964531756\\
7.2930002212524	-48.171985827694\\
7.3000001907349	-48.132037033117\\
7.3070001602173	-48.094846851163\\
7.3140001296997	-48.061003173166\\
7.3210000991821	-48.030862196135\\
7.3280000686646	-48.00449943349\\
7.335000038147	-47.981690537481\\
7.3420000076294	-47.961914783011\\
7.3489999771118	-47.944397682138\\
7.3559999465942	-47.928184109128\\
7.3629999160767	-47.912232047338\\
7.3699998855591	-47.895518295554\\
7.3769998550415	-47.877157598722\\
7.3839998245239	-47.856497069827\\
7.3909997940063	-47.833195967665\\
7.3979997634888	-47.807274781273\\
7.4050002098083	-47.779114963294\\
7.4120001792908	-47.749422997128\\
7.4190001487732	-47.719156244399\\
7.4260001182556	-47.689425168794\\
7.433000087738	-47.661369371266\\
7.4400000572205	-47.636045538\\
7.4470000267029	-47.6143176166\\
7.4539999961853	-47.596764762964\\
7.4609999656677	-47.583625120111\\
7.4679999351501	-47.574766218747\\
7.4749999046326	-47.569689634696\\
7.481999874115	-47.567577226947\\
7.4889998435974	-47.567357620763\\
7.4959998130798	-47.567818726014\\
7.5029997825623	-47.567721554451\\
7.5100002288818	-47.565927008902\\
7.5170001983643	-47.561529798617\\
7.5240001678467	-47.553943944269\\
7.5310001373291	-47.542981296979\\
7.5380001068115	-47.528866723724\\
7.5450000762939	-47.512214293615\\
7.5520000457764	-47.493953734109\\
7.5590000152588	-47.47523107437\\
7.5659999847412	-47.457273951102\\
7.5729999542236	-47.441262563396\\
7.5799999237061	-47.428203553271\\
7.5869998931885	-47.418824105494\\
7.5939998626709	-47.413492136091\\
7.6009998321533	-47.412180563534\\
7.6079998016357	-47.414464061587\\
7.6149997711182	-47.419550948078\\
7.6220002174377	-47.426364195969\\
7.6290001869202	-47.433645584457\\
7.6360001564026	-47.440083904858\\
7.643000125885	-47.444461047192\\
7.6500000953674	-47.44578266284\\
7.6570000648499	-47.443400522954\\
7.6640000343323	-47.437084269903\\
7.6710000038147	-47.427060425\\
7.6779999732971	-47.4139802343\\
7.6849999427795	-47.39885634823\\
7.691999912262	-47.382936207241\\
7.6989998817444	-47.367574661913\\
7.7059998512268	-47.354081368676\\
7.7129998207092	-47.343580974974\\
7.7199997901917	-47.336898073844\\
7.7270002365112	-47.334464972401\\
7.7340002059937	-47.336276051327\\
7.7410001754761	-47.341886259448\\
7.7480001449585	-47.350438933635\\
7.7550001144409	-47.360757337495\\
7.7620000839233	-47.37145237999\\
7.7690000534058	-47.381068969086\\
7.7760000228882	-47.388246616401\\
7.7829999923706	-47.391867533812\\
7.789999961853	-47.3911982933\\
7.7969999313354	-47.3859724822\\
7.8039999008179	-47.376433625514\\
7.8109998703003	-47.363304582866\\
7.8179998397827	-47.347711858993\\
7.8249998092651	-47.3310577491\\
7.8319997787476	-47.314859679069\\
7.8390002250671	-47.300589450597\\
7.8460001945496	-47.289511734873\\
7.853000164032	-47.282557745012\\
7.8600001335144	-47.280221253853\\
7.8670001029968	-47.282509548093\\
7.8740000724792	-47.288931629457\\
7.8810000419617	-47.298543379067\\
7.8880000114441	-47.310035507336\\
7.8949999809265	-47.321858158963\\
7.9019999504089	-47.332386321242\\
7.9089999198914	-47.340097118251\\
7.9159998893738	-47.343740023324\\
7.9229998588562	-47.342498480486\\
7.9299998283386	-47.336080720217\\
7.936999797821	-47.324769646276\\
7.9439997673035	-47.309389763767\\
7.951000213623	-47.291218064581\\
7.9580001831055	-47.27183751906\\
7.9650001525879	-47.252954927436\\
7.9720001220703	-47.23621966282\\
7.9790000915527	-47.223047201799\\
7.9860000610352	-47.214467931609\\
7.9930000305176	-47.211027122274\\
8	-47.212719003674\\
};
\addlegendentry{S13}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-71.525931954676\\
1.0069999694824	-64.873538416563\\
1.0140000581741	-61.299461988847\\
1.0210000276566	-58.948180840276\\
1.027999997139	-57.288904816513\\
1.0349999666214	-56.096833152704\\
1.0420000553131	-55.258199017392\\
1.0490000247955	-54.710394087366\\
1.055999994278	-54.418794913253\\
1.0629999637604	-54.36673089499\\
1.0700000524521	-54.551279655195\\
1.0770000219345	-54.982460693665\\
1.0839999914169	-55.685282281911\\
1.0909999608994	-56.705553575533\\
1.0980000495911	-58.122259166344\\
1.1050000190735	-60.072985750382\\
1.1119999885559	-62.801748943489\\
1.1189999580383	-66.64755537178\\
1.12600004673	-70.249164636211\\
1.1330000162125	-67.584130440983\\
1.1399999856949	-63.464820311596\\
1.1469999551773	-60.482580018827\\
1.154000043869	-58.349685333053\\
1.1610000133514	-56.791364988101\\
1.1679999828339	-55.651183737581\\
1.1749999523163	-54.839403462525\\
1.182000041008	-54.303221626943\\
1.1890000104904	-54.012070082967\\
1.1959999799728	-53.950339798212\\
1.2029999494553	-54.113941425518\\
1.210000038147	-54.50912577217\\
1.2170000076294	-55.152883221331\\
1.2239999771118	-56.074480088499\\
1.2309999465942	-57.31674823844\\
1.2380000352859	-58.930320409474\\
1.2450000047684	-60.927398229626\\
1.2519999742508	-63.055663136955\\
1.2589999437332	-64.221854903303\\
1.2660000324249	-63.234621315181\\
1.2730000019073	-61.089455312681\\
1.2799999713898	-58.998284143455\\
1.2869999408722	-57.280514059884\\
1.2940000295639	-55.93686417315\\
1.3009999990463	-54.916258724603\\
1.3079999685287	-54.17284446627\\
1.3150000572205	-53.673690637198\\
1.3220000267029	-53.397423359936\\
1.3289999961853	-53.332009249977\\
1.3359999656677	-53.473092316029\\
1.3430000543594	-53.822883757808\\
1.3500000238419	-54.389103388387\\
1.3569999933243	-55.182766630179\\
1.3639999628067	-56.211553524063\\
1.3710000514984	-57.459571112465\\
1.3780000209808	-58.831091884405\\
1.3849999904633	-60.033736574972\\
1.3919999599457	-60.529782949304\\
1.3990000486374	-59.977794590411\\
1.4060000181198	-58.712049148952\\
1.4129999876022	-57.270942846398\\
1.4199999570847	-55.948942770793\\
1.4270000457764	-54.842135171413\\
1.4340000152588	-53.965486065792\\
1.4409999847412	-53.309544771073\\
1.4479999542236	-52.860668020536\\
1.4550000429153	-52.607350791963\\
1.4620000123978	-52.541797993463\\
1.4689999818802	-52.659842690982\\
1.4759999513626	-52.960085502737\\
1.4830000400543	-53.441968024663\\
1.4900000095367	-54.101629810002\\
1.4969999790192	-54.922698681974\\
1.5039999485016	-55.856817916413\\
1.5110000371933	-56.788971761352\\
1.5180000066757	-57.50383990748\\
1.5249999761581	-57.733869273318\\
1.5319999456406	-57.356279355147\\
1.5390000343323	-56.520938703218\\
1.5460000038147	-55.496171341861\\
1.5529999732971	-54.48447228297\\
1.5599999427795	-53.589747862449\\
1.5670000314713	-52.853572559822\\
1.5740000009537	-52.287996320058\\
1.5809999704361	-51.893270584998\\
1.5880000591278	-51.66587000077\\
1.5950000286102	-51.601687306141\\
1.6019999980927	-51.69687460559\\
1.6089999675751	-51.947194567753\\
1.6160000562668	-52.345885842373\\
1.6230000257492	-52.879210148552\\
1.6299999952316	-53.518257446426\\
1.6369999647141	-54.205711400934\\
1.6440000534058	-54.840669157843\\
1.6510000228882	-55.278578047283\\
1.6579999923706	-55.377826074557\\
1.664999961853	-55.088020479445\\
1.6720000505447	-54.489741443175\\
1.6790000200272	-53.732043671093\\
1.6859999895096	-52.94915195539\\
1.692999958992	-52.228264098922\\
1.7000000476837	-51.616145020026\\
1.7070000171661	-51.134514833636\\
1.7139999866486	-50.791767872111\\
1.720999956131	-50.589732900126\\
1.7280000448227	-50.526974961813\\
1.7350000143051	-50.599902324725\\
1.7419999837875	-50.802320921769\\
1.74899995327	-51.123495126244\\
1.7560000419617	-51.544394606164\\
1.7630000114441	-52.031835492168\\
1.7699999809265	-52.531341873895\\
1.7769999504089	-52.963163149403\\
1.7840000391006	-53.231692772423\\
1.7910000085831	-53.257392383893\\
1.7979999780655	-53.018224812165\\
1.8049999475479	-52.563042228125\\
1.8120000362396	-51.982097451529\\
1.819000005722	-51.365732839272\\
1.8259999752045	-50.781892839632\\
1.8329999446869	-50.273661615161\\
1.8400000333786	-49.865321202918\\
1.847000002861	-49.569056149093\\
1.8539999723434	-49.389712435625\\
1.8609999418259	-49.327484178751\\
1.8680000305176	-49.378948154065\\
1.875	-49.53675655488\\
1.8819999694824	-49.788121529205\\
1.8890000581741	-50.112124845452\\
1.8960000276566	-50.476201415068\\
1.902999997139	-50.833254953133\\
1.9099999666214	-51.122825186858\\
1.9170000553131	-51.281189577372\\
1.9240000247955	-51.2614901055\\
1.930999994278	-51.054126835679\\
1.9379999637604	-50.691259407483\\
1.9450000524521	-50.231273764509\\
1.9520000219345	-49.736603092535\\
1.9589999914169	-49.259014018381\\
1.9659999608994	-48.835174091381\\
1.9730000495911	-48.488304313325\\
1.9800000190735	-48.231588259847\\
1.9869999885559	-48.071166106501\\
1.9939999580383	-48.008040621861\\
2.0009999275208	-48.038883960491\\
2.0079998970032	-48.155856536484\\
2.0150001049042	-48.345567974084\\
2.0220000743866	-48.587423351939\\
2.029000043869	-48.851939517635\\
2.0360000133514	-49.100336729192\\
2.0429999828339	-49.287562019011\\
2.0499999523163	-49.370578123773\\
2.0569999217987	-49.320775493004\\
2.0639998912811	-49.134423839368\\
2.0710000991821	-48.83395816965\\
2.0780000686646	-48.459086930575\\
2.085000038147	-48.054096722935\\
2.0920000076294	-47.658259217645\\
2.0989999771118	-47.301634029878\\
2.1059999465942	-47.004815759937\\
2.1129999160767	-46.78040948908\\
2.1199998855591	-46.634726192548\\
2.1270000934601	-46.56901416492\\
2.1340000629425	-46.580018001645\\
2.1410000324249	-46.659909589286\\
2.1480000019073	-46.795679792955\\
2.1549999713898	-46.968341635809\\
2.1619999408722	-47.152446285318\\
2.1689999103546	-47.316960420055\\
2.1760001182556	-47.428542064071\\
2.183000087738	-47.457754723139\\
2.1900000572205	-47.386695929896\\
2.1970000267029	-47.214513495174\\
2.2039999961853	-46.957508500527\\
2.2109999656677	-46.643721787416\\
2.2179999351501	-46.30526337904\\
2.2249999046326	-45.97198730421\\
2.2320001125336	-45.668044471575\\
2.239000082016	-45.410924352833\\
2.2460000514984	-45.211869443138\\
2.2530000209808	-45.076721986161\\
2.2599999904633	-45.006632288132\\
2.2669999599457	-44.998437827391\\
2.2739999294281	-45.0446782543\\
2.2809998989105	-45.133340752322\\
2.2880001068115	-45.247657103138\\
2.2950000762939	-45.366370934144\\
2.3020000457764	-45.465082956986\\
2.3090000152588	-45.5192111157\\
2.3159999847412	-45.508422201477\\
2.3229999542236	-45.421345646887\\
2.3299999237061	-45.258547428933\\
2.3369998931885	-45.032210130127\\
2.3440001010895	-44.762678193816\\
2.3510000705719	-44.473636415206\\
2.3580000400543	-44.187841908549\\
2.3650000095367	-43.924456881447\\
2.3719999790192	-43.697912008177\\
2.3789999485016	-43.517787776646\\
2.385999917984	-43.389135635247\\
2.3929998874664	-43.312845534885\\
2.4000000953674	-43.285891554403\\
2.4070000648499	-43.301410871415\\
2.4140000343323	-43.348720221212\\
2.4210000038147	-43.413487237797\\
2.4279999732971	-43.478366527498\\
2.4349999427795	-43.524444879469\\
2.441999912262	-43.533647306877\\
2.4489998817444	-43.491847767112\\
2.4560000896454	-43.391786722824\\
2.4630000591278	-43.234684716354\\
2.4700000286102	-43.029819887274\\
2.4769999980927	-42.792233210485\\
2.4839999675751	-42.53958876082\\
2.4909999370575	-42.289262232537\\
2.4979999065399	-42.05630185148\\
2.5050001144409	-41.852359228825\\
2.5120000839233	-41.68532112011\\
2.5190000534058	-41.559342732036\\
2.5260000228882	-41.475001457635\\
2.5329999923706	-41.429456814347\\
2.539999961853	-41.416589607726\\
2.5469999313354	-41.427184757723\\
2.5539999008179	-41.449307487594\\
2.5610001087189	-41.469084333349\\
2.5680000782013	-41.472030122803\\
2.5750000476837	-41.444920930305\\
2.5820000171661	-41.377923067949\\
2.5889999866486	-41.266423102278\\
2.595999956131	-41.111890382549\\
2.6029999256134	-40.921457183226\\
2.6099998950958	-40.706367929949\\
2.6170001029968	-40.479876579665\\
2.6240000724792	-40.255224296286\\
2.6310000419617	-40.044109237304\\
2.6380000114441	-39.855751290372\\
2.6449999809265	-39.696462398072\\
2.6519999504089	-39.569518439677\\
2.6589999198914	-39.475197528504\\
2.6659998893738	-39.410905533719\\
2.6730000972748	-39.371332058426\\
2.6800000667572	-39.348739951106\\
2.6870000362396	-39.33342751777\\
2.694000005722	-39.314507181017\\
2.7009999752045	-39.281024288579\\
2.7079999446869	-39.22337404978\\
2.7149999141693	-39.134738389348\\
2.7219998836517	-39.012226821891\\
2.7290000915527	-38.85732639207\\
2.7360000610352	-38.675536032309\\
2.7430000305176	-38.47529301648\\
2.75	-38.266538881211\\
2.7569999694824	-38.059303662121\\
2.7639999389648	-37.862563695449\\
2.7709999084473	-37.683477388118\\
2.7780001163483	-37.526953800481\\
2.7850000858307	-37.39547181484\\
2.7920000553131	-37.289074067916\\
2.7990000247955	-37.205445956126\\
2.805999994278	-37.140113071045\\
2.8129999637604	-37.08674655343\\
2.8199999332428	-37.037646306123\\
2.8269999027252	-36.98443690486\\
2.8340001106262	-36.918965574484\\
2.8410000801086	-36.834331475058\\
2.8480000495911	-36.725853321197\\
2.8550000190735	-36.591768573626\\
2.8619999885559	-36.43345485931\\
2.8689999580383	-36.25513089172\\
2.8759999275208	-36.063096277997\\
2.8829998970032	-35.864759560965\\
2.8900001049042	-35.667629888962\\
2.8970000743866	-35.478479594759\\
2.904000043869	-35.302736100754\\
2.9110000133514	-35.144107099187\\
2.9179999828339	-35.004392433876\\
2.9249999523163	-34.88345883014\\
2.9319999217987	-34.779310678716\\
2.9389998912811	-34.688285083803\\
2.9460000991821	-34.605356726192\\
2.9530000686646	-34.524572470997\\
2.960000038147	-34.439638051275\\
2.9670000076294	-34.344608884351\\
2.9739999771118	-34.234612964219\\
2.9809999465942	-34.106492091763\\
2.9879999160767	-33.959214978888\\
2.9949998855591	-33.793986804873\\
3.0020000934601	-33.613991003426\\
3.0090000629425	-33.423875290897\\
3.0160000324249	-33.229069022696\\
3.0230000019073	-33.035086903647\\
3.0299999713898	-32.846913189056\\
3.0369999408722	-32.668544066233\\
3.0439999103546	-32.502677790934\\
3.0510001182556	-32.350555633915\\
3.058000087738	-32.211934750443\\
3.0650000572205	-32.085156126324\\
3.0720000267029	-31.967324734923\\
3.0789999961853	-31.854579838971\\
3.0859999656677	-31.742469475784\\
3.0929999351501	-31.626405887245\\
3.0999999046326	-31.502178406121\\
3.1070001125336	-31.366438305744\\
3.114000082016	-31.21711208461\\
3.1210000514984	-31.05364549964\\
3.1280000209808	-30.87702620575\\
3.1349999904633	-30.689600094995\\
3.1419999599457	-30.494705101989\\
3.1489999294281	-30.296207596843\\
3.1559998989105	-30.098025852356\\
3.1630001068115	-29.903694861884\\
3.1700000762939	-29.716030245424\\
3.1770000457764	-29.536899453108\\
3.1840000152588	-29.367094270048\\
3.1909999847412	-29.206321057565\\
3.1979999542236	-29.05325584136\\
3.2049999237061	-28.905705262631\\
3.2119998931885	-28.760836420557\\
3.2190001010895	-28.615465596576\\
3.2260000705719	-28.466391755288\\
3.2330000400543	-28.310755901538\\
3.2400000095367	-28.14636047164\\
3.2469999790192	-27.971908982403\\
3.2539999485016	-27.787138331714\\
3.260999917984	-27.592812307366\\
3.2679998874664	-27.39058251598\\
3.2750000953674	-27.182727480933\\
3.2820000648499	-26.971867351016\\
3.2890000343323	-26.760629642745\\
3.2960000038147	-26.551365657512\\
3.3029999732971	-26.345922899474\\
3.3099999427795	-26.14548399698\\
3.316999912262	-25.950486967477\\
3.3239998817444	-25.76061911361\\
3.3310000896454	-25.574883642322\\
3.3380000591278	-25.391717537782\\
3.3450000286102	-25.209168349841\\
3.3519999980927	-25.025112044341\\
3.3589999675751	-24.837469497997\\
3.3659999370575	-24.644440029469\\
3.3729999065399	-24.444683298649\\
3.3800001144409	-24.237459369895\\
3.3870000839233	-24.022678150962\\
3.3940000534058	-23.800873907857\\
3.4010000228882	-23.573108424286\\
3.4079999923706	-23.340802367701\\
3.414999961853	-23.105552098998\\
3.4219999313354	-22.868928489731\\
3.4289999008179	-22.632309562453\\
3.4360001087189	-22.396736666519\\
3.4430000782013	-22.16282717952\\
3.4500000476837	-21.930729605976\\
3.4570000171661	-21.700143326106\\
3.4639999866486	-21.470359696658\\
3.470999956131	-21.240370877902\\
3.4779999256134	-21.008973321758\\
3.4849998950958	-20.774912407929\\
3.4920001029968	-20.537013326704\\
3.4990000724792	-20.29429465336\\
3.5060000419617	-20.046070257028\\
3.5130000114441	-19.791987922172\\
3.5199999809265	-19.532046701432\\
3.5269999504089	-19.266560369851\\
3.5339999198914	-18.996083664741\\
3.5409998893738	-18.721319800889\\
3.5480000972748	-18.443022118286\\
3.5550000667572	-18.161889202875\\
3.5620000362396	-17.878485682201\\
3.569000005722	-17.593183075595\\
3.5759999752045	-17.306129187906\\
3.5829999446869	-17.017250858319\\
3.5899999141693	-16.726273756544\\
3.5969998836517	-16.432775531832\\
3.6040000915527	-16.136240070141\\
3.6110000610352	-15.836134314631\\
3.6180000305176	-15.531959874531\\
3.625	-15.223316714863\\
3.6319999694824	-14.909932880568\\
3.6389999389648	-14.591686211269\\
3.6459999084473	-14.26859478841\\
3.6530001163483	-13.940800430006\\
3.6600000858307	-13.608525806825\\
3.6670000553131	-13.272043096753\\
3.6740000247955	-12.931626514863\\
3.680999994278	-12.587527325748\\
3.6879999637604	-12.239954088501\\
3.6949999332428	-11.889075745953\\
3.7019999027252	-11.535035918478\\
3.7090001106262	-11.177989366992\\
3.7160000801086	-10.818151421409\\
3.7230000495911	-10.455840060961\\
3.7300000190735	-10.091536752004\\
3.7369999885559	-9.7259229958656\\
3.7439999580383	-9.3599121353422\\
3.7509999275208	-8.9946655246448\\
3.7579998970032	-8.6315841510587\\
3.7650001049042	-8.27228517904\\
3.7720000743866	-7.9185640958978\\
3.779000043869	-7.5723467430624\\
3.7860000133514	-7.2356315494669\\
3.7929999828339	-6.9104357114352\\
3.7999999523163	-6.5987417988791\\
3.8069999217987	-6.302449082842\\
3.8139998912811	-6.0233356821873\\
3.8210000991821	-5.7630205054386\\
3.8280000686646	-5.522944333511\\
3.835000038147	-5.3043498528005\\
3.8420000076294	-5.1082593760296\\
3.8489999771118	-4.935476363004\\
3.8559999465942	-4.7865628805635\\
3.8629999160767	-4.6618455266794\\
3.8699998855591	-4.5613883340174\\
3.8770000934601	-4.4850022428282\\
3.8840000629425	-4.4322230118735\\
3.8910000324249	-4.4023019441173\\
3.8980000019073	-4.3942009718807\\
3.9049999713898	-4.4065797187865\\
3.9119999408722	-4.4378005030065\\
3.9189999103546	-4.4859319166943\\
3.9260001182556	-4.5487691318686\\
3.933000087738	-4.6238722764524\\
3.9400000572205	-4.7086252861933\\
3.9470000267029	-4.80031178881\\
3.9539999961853	-4.8962203239706\\
3.9609999656677	-4.9937598211224\\
3.9679999351501	-5.0905864604046\\
3.9749999046326	-5.1847315917826\\
3.9820001125336	-5.2747031305151\\
3.989000082016	-5.3595620547085\\
3.9960000514984	-5.4389474535845\\
4.0029997825623	-5.5130480739183\\
4.0100002288818	-5.5825274475774\\
4.0170001983643	-5.6484026198234\\
4.0240001678467	-5.7118977995734\\
4.0310001373291	-5.7742695181997\\
4.0380001068115	-5.8366549981763\\
4.0450000762939	-5.8999233132581\\
4.0520000457764	-5.9645685022064\\
4.0590000152588	-6.0306223713741\\
4.0659999847412	-6.0976362625271\\
4.0729999542236	-6.1646946866046\\
4.0799999237061	-6.2304907942236\\
4.0869998931885	-6.2934469298406\\
4.0939998626709	-6.3518886867076\\
4.1009998321533	-6.4042437239239\\
4.1079998016357	-6.4492583835189\\
4.1149997711182	-6.4862131236742\\
4.1220002174377	-6.5150769889333\\
4.1290001869202	-6.5366186889327\\
4.1360001564026	-6.5524282386348\\
4.143000125885	-6.5648512395982\\
4.1500000953674	-6.5768495790877\\
4.1570000648499	-6.5918090865324\\
4.1640000343323	-6.6133161978192\\
4.1710000038147	-6.6449105301044\\
4.1779999732971	-6.6898591755692\\
4.1849999427795	-6.7509362082352\\
4.191999912262	-6.8302062139196\\
4.1989998817444	-6.9288243621006\\
4.2059998512268	-7.0468256904964\\
4.2129998207092	-7.1828996676964\\
4.2199997901917	-7.3341716261208\\
4.2270002365112	-7.49598775579\\
4.2340002059937	-7.6617648377189\\
4.2410001754761	-7.8229832640963\\
4.2480001449585	-7.9694206178145\\
4.2550001144409	-8.0897655543568\\
4.2620000839233	-8.1726463770855\\
4.2690000534058	-8.2080597429616\\
4.2760000228882	-8.1889084646453\\
4.2829999923706	-8.1122836846882\\
4.289999961853	-7.9800535043516\\
4.2969999313354	-7.7985581858492\\
4.3039999008179	-7.577537172455\\
4.3109998703003	-7.3286318265431\\
4.3179998397827	-7.0639204365593\\
4.3249998092651	-6.794773078605\\
4.3319997787476	-6.5311384132485\\
4.3390002250671	-6.2812248851898\\
4.3460001945496	-6.051471940463\\
4.353000164032	-5.8466888707501\\
4.3600001335144	-5.6702663294011\\
4.3670001029968	-5.5243966058654\\
4.3740000724792	-5.4102943151094\\
4.3810000419617	-5.328358117007\\
4.3880000114441	-5.2783237215691\\
4.3949999809265	-5.2593649049025\\
4.4019999504089	-5.2701819658511\\
4.4089999198914	-5.3090603609268\\
4.4159998893738	-5.3739376454952\\
4.4229998588562	-5.4624383716618\\
4.4299998283386	-5.5719420861359\\
4.436999797821	-5.6996354855821\\
4.4439997673035	-5.8425972909686\\
4.451000213623	-5.9978866567329\\
4.4580001831055	-6.1626360541698\\
4.4650001525879	-6.3341842051284\\
4.4720001220703	-6.5101750094175\\
4.4790000915527	-6.6886594659218\\
4.4860000610352	-6.8681863087728\\
4.4930000305176	-7.0478355697369\\
4.5	-7.2272245546336\\
4.5069999694824	-7.4064674541176\\
4.5139999389648	-7.586087955489\\
4.5209999084473	-7.7668992618021\\
4.5279998779297	-7.9498742604841\\
4.5349998474121	-8.1360010771055\\
4.5419998168945	-8.3261319453746\\
4.548999786377	-8.5208836904861\\
4.5560002326965	-8.7205279064413\\
4.563000202179	-8.9249388846531\\
4.5700001716614	-9.1335646121118\\
4.5770001411438	-9.345436049713\\
4.5840001106262	-9.5592312642586\\
4.5910000801086	-9.7733546283462\\
4.5980000495911	-9.9860703357929\\
4.6050000190735	-10.195645937352\\
4.6119999885559	-10.400513558037\\
4.6189999580383	-10.599429557004\\
4.6259999275208	-10.79159301242\\
4.6329998970032	-10.976736357884\\
4.6399998664856	-11.155152258024\\
4.646999835968	-11.327653591455\\
4.6539998054504	-11.495479721584\\
4.6609997749329	-11.660160782443\\
4.6680002212524	-11.823349386522\\
4.6750001907349	-11.986642514565\\
4.6820001602173	-12.151424968408\\
4.6890001296997	-12.318724670798\\
4.6960000991821	-12.489119747434\\
4.7030000686646	-12.662671058713\\
4.710000038147	-12.838915771766\\
4.7170000076294	-13.016903647392\\
4.7239999771118	-13.195280257718\\
4.7309999465942	-13.372417131068\\
4.7379999160767	-13.546570574777\\
4.7449998855591	-13.716069003582\\
4.7519998550415	-13.879501958827\\
4.7589998245239	-14.035880300059\\
4.7659997940063	-14.18476282986\\
4.7729997634888	-14.326317086295\\
4.7800002098083	-14.4613036001\\
4.7870001792908	-14.590999721913\\
4.7940001487732	-14.717054950187\\
4.8010001182556	-14.841309440225\\
4.808000087738	-14.965604385976\\
4.8150000572205	-15.091590992112\\
4.8220000267029	-15.220570998995\\
4.8289999961853	-15.353365630998\\
4.8359999656677	-15.490248764169\\
4.8429999351501	-15.630914368975\\
4.8499999046326	-15.7745007192\\
4.856999874115	-15.919677417533\\
4.8639998435974	-16.064765999291\\
4.8709998130798	-16.207919005298\\
4.8779997825623	-16.347304814282\\
4.8850002288818	-16.481324103473\\
4.8920001983643	-16.608794872062\\
4.8990001678467	-16.729098555993\\
4.9060001373291	-16.842269002423\\
4.9130001068115	-16.948985580168\\
4.9200000762939	-17.050510452324\\
4.9270000457764	-17.148546497206\\
4.9340000152588	-17.245040195684\\
4.9409999847412	-17.341987161172\\
4.9479999542236	-17.441217015085\\
4.9549999237061	-17.544213465212\\
4.9619998931885	-17.651983618306\\
4.9689998626709	-17.764957538677\\
4.9759998321533	-17.882948427854\\
4.9829998016357	-18.0051785918\\
4.9899997711182	-18.1303449523\\
4.9970002174377	-18.256749906315\\
5.0040001869202	-18.382465408511\\
5.0110001564026	-18.505544252917\\
5.018000125885	-18.624237327529\\
5.0250000953674	-18.737197034142\\
5.0320000648499	-18.843647601138\\
5.0390000343323	-18.943493589376\\
5.0460000038147	-19.037336414566\\
5.0529999732971	-19.126419098321\\
5.0599999427795	-19.212490813396\\
5.066999912262	-19.297612455962\\
5.0739998817444	-19.383946623453\\
5.0809998512268	-19.473532791688\\
5.0879998207092	-19.568096976304\\
5.0949997901917	-19.668895819322\\
5.1020002365112	-19.776607330671\\
5.1090002059937	-19.891275501921\\
5.1160001754761	-20.012315979467\\
5.1230001449585	-20.138580219296\\
5.1300001144409	-20.268456388812\\
5.1370000839233	-20.400051126985\\
5.1440000534058	-20.531384101952\\
5.1510000228882	-20.660616732011\\
5.1579999923706	-20.786278733719\\
5.164999961853	-20.907462202416\\
5.1719999313354	-21.023960531221\\
5.1789999008179	-21.136327052578\\
5.1859998703003	-21.245842502268\\
5.1929998397827	-21.354403949408\\
5.1999998092651	-21.464342920262\\
5.2069997787476	-21.578216507519\\
5.2140002250671	-21.698574309121\\
5.2210001945496	-21.827750418106\\
5.228000164032	-21.967685726366\\
5.2350001335144	-22.119792908853\\
5.2420001029968	-22.284883717737\\
5.2490000724792	-22.463126390647\\
5.2560000419617	-22.654090749747\\
5.2630000114441	-22.856815413268\\
5.2699999809265	-23.069951836064\\
5.2769999504089	-23.2919442703\\
5.2839999198914	-23.521263181554\\
5.2909998893738	-23.756642027635\\
5.2979998588562	-23.997324567411\\
5.3049998283386	-24.243284080296\\
5.311999797821	-24.495359578736\\
5.3189997673035	-24.755331129652\\
5.326000213623	-25.025888524597\\
5.3330001831055	-25.310514352663\\
5.3400001525879	-25.613285274578\\
5.3470001220703	-25.938634810589\\
5.3540000915527	-26.291075217222\\
5.3610000610352	-26.674921955915\\
5.3680000305176	-27.093984201116\\
5.375	-27.551249868988\\
5.3819999694824	-28.048514639593\\
5.3889999389648	-28.585936568818\\
5.3959999084473	-29.161458503737\\
5.4029998779297	-29.770101812884\\
5.4099998474121	-30.403103288392\\
5.4169998168945	-31.04703360181\\
5.423999786377	-31.683091667885\\
5.4310002326965	-32.287113373496\\
5.438000202179	-32.830865474032\\
5.4450001716614	-33.285158241634\\
5.4520001411438	-33.62452035984\\
5.4590001106262	-33.831976322408\\
5.4660000801086	-33.901786265159\\
5.4730000495911	-33.83877237723\\
5.4800000190735	-33.654909950585\\
5.4869999885559	-33.365245497434\\
5.4939999580383	-32.985061877732\\
5.5009999275208	-32.528830467339\\
5.5079998970032	-32.01043518759\\
5.5149998664856	-31.443730551827\\
5.521999835968	-30.842805959617\\
5.5289998054504	-30.221741788576\\
5.5359997749329	-29.594034470006\\
5.5430002212524	-28.971945533243\\
5.5500001907349	-28.3660037868\\
5.5570001602173	-27.784734818114\\
5.5640001296997	-27.234632851347\\
5.5710000991821	-26.720267034882\\
5.5780000686646	-26.244486899113\\
5.585000038147	-25.808656621636\\
5.5920000076294	-25.41287161037\\
5.5989999771118	-25.056164203091\\
5.6059999465942	-24.736678185691\\
5.6129999160767	-24.451814465941\\
5.6199998855591	-24.198384553675\\
5.6269998550415	-23.972744068456\\
5.6339998245239	-23.770951486541\\
5.6409997940063	-23.588940027124\\
5.6479997634888	-23.422698084152\\
5.6550002098083	-23.268479275718\\
5.6620001792908	-23.122991173659\\
5.6690001487732	-22.983568631749\\
5.6760001182556	-22.848303925163\\
5.683000087738	-22.716104806761\\
5.6900000572205	-22.586674080806\\
5.6970000267029	-22.460423791747\\
5.7039999961853	-22.338315876181\\
5.7109999656677	-22.221662570051\\
5.7179999351501	-22.111910133106\\
5.7249999046326	-22.010423373595\\
5.731999874115	-21.918310332483\\
5.7389998435974	-21.836263317254\\
5.7459998130798	-21.764462299987\\
5.7529997825623	-21.702529861682\\
5.7600002288818	-21.64952058233\\
5.7670001983643	-21.603982469474\\
5.7740001678467	-21.564049622262\\
5.7810001373291	-21.527594455118\\
5.7880001068115	-21.492397596793\\
5.7950000762939	-21.456354688889\\
5.8020000457764	-21.417670680968\\
5.8090000152588	-21.375037218602\\
5.8159999847412	-21.327757971318\\
5.8229999542236	-21.275803903164\\
5.8299999237061	-21.219793909345\\
5.8369998931885	-21.16090286279\\
5.8439998626709	-21.10070345635\\
5.8509998321533	-21.040981803668\\
5.8579998016357	-20.983522220531\\
5.8649997711182	-20.92992004926\\
5.8720002174377	-20.881417008016\\
5.8790001869202	-20.838775039669\\
5.8860001564026	-20.802202158578\\
5.893000125885	-20.771331200324\\
5.9000000953674	-20.745246979973\\
5.9070000648499	-20.722571376063\\
5.9140000343323	-20.701588374578\\
5.9210000038147	-20.680406002853\\
5.9279999732971	-20.657158022014\\
5.9349999427795	-20.630184457429\\
5.941999912262	-20.598231481638\\
5.9489998817444	-20.560573522228\\
5.9559998512268	-20.517101663212\\
5.9629998207092	-20.468328184618\\
5.9699997901917	-20.415313006292\\
5.9770002365112	-20.359537112629\\
5.9840002059937	-20.302727817739\\
5.9910001754761	-20.246657881441\\
5.9980001449585	-20.192962870408\\
6.0050001144409	-20.142969468189\\
6.0120000839233	-20.097568669126\\
6.0190000534058	-20.057129025655\\
6.0260000228882	-20.021466604019\\
6.0329999923706	-19.989861801219\\
6.039999961853	-19.96112800813\\
6.0469999313354	-19.933728178824\\
6.0539999008179	-19.905925712164\\
6.0609998703003	-19.875968676159\\
6.0679998397827	-19.842270278424\\
6.0749998092651	-19.803592909698\\
6.0819997787476	-19.759180417817\\
6.0890002250671	-19.708850961043\\
6.0960001945496	-19.653004688887\\
6.103000164032	-19.592578631693\\
6.1100001335144	-19.528925938499\\
6.1170001029968	-19.463658889945\\
6.1240000724792	-19.39846683366\\
6.1310000419617	-19.334930564719\\
6.1380000114441	-19.274365051944\\
6.1449999809265	-19.217682559983\\
6.1519999504089	-19.16531819786\\
6.1589999198914	-19.117181704499\\
6.1659998893738	-19.072671397279\\
6.1729998588562	-19.030738922184\\
6.1799998283386	-18.989983766264\\
6.186999797821	-18.948801338017\\
6.1939997673035	-18.90554804974\\
6.201000213623	-18.858717169991\\
6.2080001831055	-18.807101750264\\
6.2150001525879	-18.749937547523\\
6.2220001220703	-18.686980528022\\
6.2290000915527	-18.618535764361\\
6.2360000610352	-18.545413715797\\
6.2430000305176	-18.468830324675\\
6.25	-18.39026280205\\
6.2569999694824	-18.311282518205\\
6.2639999389648	-18.233386414516\\
6.2709999084473	-18.157835746808\\
6.2779998779297	-18.085540541794\\
6.2849998474121	-18.016966198214\\
6.2919998168945	-17.952095912331\\
6.298999786377	-17.890434131549\\
6.3060002326965	-17.831059435975\\
6.313000202179	-17.772714621413\\
6.3200001716614	-17.71393223028\\
6.3270001411438	-17.653189153489\\
6.3340001106262	-17.589065198038\\
6.3410000801086	-17.520404323172\\
6.3480000495911	-17.446431547935\\
6.3550000190735	-17.366849399041\\
6.3619999885559	-17.281858751014\\
6.3689999580383	-17.192131925179\\
6.3759999275208	-17.098731047599\\
6.3829998970032	-17.002979425436\\
6.3899998664856	-16.906308934634\\
6.396999835968	-16.810111230565\\
6.4039998054504	-16.715584542028\\
6.4109997749329	-16.623619904743\\
6.4180002212524	-16.53471894238\\
6.4250001907349	-16.448941610741\\
6.4320001602173	-16.365909903608\\
6.4390001296997	-16.284847383137\\
6.4460000991821	-16.204654553827\\
6.4530000686646	-16.124021559505\\
6.460000038147	-16.04155880074\\
6.4670000076294	-15.955948985879\\
6.4739999771118	-15.866081041494\\
6.4809999465942	-15.77117255193\\
6.4879999160767	-15.670853951076\\
6.4949998855591	-15.565207885002\\
6.5019998550415	-15.454746299388\\
6.5089998245239	-15.340354465404\\
6.5159997940063	-15.223177993995\\
6.5229997634888	-15.104498636878\\
6.5300002098083	-14.985595075441\\
6.5370001792908	-14.867607308411\\
6.5440001487732	-14.751426411911\\
6.5510001182556	-14.637609359388\\
6.558000087738	-14.526330998509\\
6.5650000572205	-14.417372219311\\
6.5720000267029	-14.310140332998\\
6.5789999961853	-14.203736645141\\
6.5859999656677	-14.097044136513\\
6.5929999351501	-13.988839515444\\
6.5999999046326	-13.877919937574\\
6.606999874115	-13.763229480827\\
6.6139998435974	-13.643971771291\\
6.6209998130798	-13.519697283597\\
6.6279997825623	-13.390349779989\\
6.6350002288818	-13.256267682268\\
6.6420001983643	-13.118151778629\\
6.6490001678467	-12.976977507471\\
6.6560001373291	-12.833900228567\\
6.6630001068115	-12.690131444997\\
6.6700000762939	-12.546822490139\\
6.6770000457764	-12.404956641706\\
6.6840000152588	-12.265263403727\\
6.6909999847412	-12.128161748988\\
6.6979999542236	-11.993731897065\\
6.7049999237061	-11.861719506359\\
6.7119998931885	-11.73157148692\\
6.7189998626709	-11.602501925567\\
6.7259998321533	-11.473579800892\\
6.7329998016357	-11.343833082843\\
6.7399997711182	-11.212361317384\\
6.7470002174377	-11.078445722858\\
6.7540001869202	-10.941646030428\\
6.7610001564026	-10.801870805771\\
6.768000125885	-10.659415124358\\
6.7750000953674	-10.514959896944\\
6.7820000648499	-10.369539183157\\
6.7890000343323	-10.224475034059\\
6.7960000038147	-10.081280730069\\
6.8029999732971	-9.9415612293345\\
6.8099999427795	-9.8069057628931\\
6.816999912262	-9.6787840828304\\
6.8239998817444	-9.5584568856737\\
6.8309998512268	-9.446899037678\\
6.8379998207092	-9.3447400258951\\
6.8449997901917	-9.2522269732405\\
6.8520002365112	-9.1691982288374\\
6.8590002059937	-9.0950817048688\\
6.8660001754761	-9.028914045646\\
6.8730001449585	-8.9693684783013\\
6.8800001144409	-8.9148175132798\\
6.8870000839233	-8.8634082352203\\
6.8940000534058	-8.8131605963828\\
6.9010000228882	-8.7620800841261\\
6.9079999923706	-8.7082909507578\\
6.914999961853	-8.6501493449589\\
6.9219999313354	-8.5863795395276\\
6.9289999008179	-8.5161585157393\\
6.9359998703003	-8.4391848179945\\
6.9429998397827	-8.3557043203589\\
6.9499998092651	-8.2664871600131\\
6.9569997787476	-8.1727769338079\\
6.9640002250671	-8.0762016095947\\
6.9710001945496	-7.9786637171312\\
6.978000164032	-7.8822289969759\\
6.9850001335144	-7.7890159615925\\
6.9920001029968	-7.7010962597511\\
6.9990000724792	-7.6204137220088\\
7.0060000419617	-7.5487237588507\\
7.0130000114441	-7.4875453378986\\
7.0199999809265	-7.4381408144263\\
7.0269999504089	-7.4014963398419\\
7.0339999198914	-7.3783219583619\\
7.0409998893738	-7.3690557711528\\
7.0479998588562	-7.3738739341273\\
7.0549998283386	-7.3927090218945\\
7.061999797821	-7.4252579756911\\
7.0689997673035	-7.4710098561239\\
7.076000213623	-7.5292607682142\\
7.0830001831055	-7.5991381719168\\
7.0900001525879	-7.6796188298951\\
7.0970001220703	-7.7695729466936\\
7.1040000915527	-7.8677745156918\\
7.1110000610352	-7.9729485005961\\
7.1180000305176	-8.0838033735386\\
7.125	-8.1990719630475\\
7.1319999694824	-8.3175440095551\\
7.1389999389648	-8.4381173975464\\
7.1459999084473	-8.5598233908353\\
7.1529998779297	-8.68185915092\\
7.1599998474121	-8.8036120267099\\
7.1669998168945	-8.9246663981242\\
7.173999786377	-9.044805264577\\
7.1810002326965	-9.163993595032\\
7.188000202179	-9.2823565322072\\
7.1950001716614	-9.4001442269054\\
7.2020001411438	-9.5176808604803\\
7.2090001106262	-9.6353302086708\\
7.2160000801086	-9.7534353870664\\
7.2230000495911	-9.8722810530933\\
7.2300000190735	-9.9920498306394\\
7.2369999885559	-10.112795471199\\
7.2439999580383	-10.234414563836\\
7.2509999275208	-10.356650799023\\
7.2579998970032	-10.479092734397\\
7.2649998664856	-10.601203653018\\
7.271999835968	-10.722351979665\\
7.2789998054504	-10.841859731099\\
7.2859997749329	-10.959057996728\\
7.2930002212524	-11.073344281421\\
7.3000001907349	-11.184241362831\\
7.3070001602173	-11.291439987313\\
7.3140001296997	-11.394840316232\\
7.3210000991821	-11.494562641921\\
7.3280000686646	-11.590938013419\\
7.335000038147	-11.684488562927\\
7.3420000076294	-11.775876517534\\
7.3489999771118	-11.865842929389\\
7.3559999465942	-11.955135459167\\
7.3629999160767	-12.044439561578\\
7.3699998855591	-12.134307336259\\
7.3769998550415	-12.225101289669\\
7.3839998245239	-12.316955688498\\
7.3909997940063	-12.409750653427\\
7.3979997634888	-12.503118065914\\
7.4050002098083	-12.596467842122\\
7.4120001792908	-12.689035060417\\
7.4190001487732	-12.779950585954\\
7.4260001182556	-12.868327269922\\
7.433000087738	-12.953350771149\\
7.4400000572205	-13.034367794455\\
7.4470000267029	-13.110967909493\\
7.4539999961853	-13.183035584919\\
7.4609999656677	-13.250771275441\\
7.4679999351501	-13.314687764972\\
7.4749999046326	-13.375558366299\\
7.481999874115	-13.434342780138\\
7.4889998435974	-13.492096648871\\
7.4959998130798	-13.549857882929\\
7.5029997825623	-13.608547730594\\
7.5100002288818	-13.668870658678\\
7.5170001983643	-13.731241209306\\
7.5240001678467	-13.795736110238\\
7.5310001373291	-13.862072563357\\
7.5380001068115	-13.929632858735\\
7.5450000762939	-13.997509355464\\
7.5520000457764	-14.064584662937\\
7.5590000152588	-14.129651323865\\
7.5659999847412	-14.19153077258\\
7.5729999542236	-14.249204486956\\
7.5799999237061	-14.301939095958\\
7.5869998931885	-14.349381725004\\
7.5939998626709	-14.391602495993\\
7.6009998321533	-14.429114189244\\
7.6079998016357	-14.462813581822\\
7.6149997711182	-14.493902074186\\
7.6220002174377	-14.523752034838\\
7.6290001869202	-14.553769450107\\
7.6360001564026	-14.58524717668\\
7.643000125885	-14.619229306467\\
7.6500000953674	-14.656411237537\\
7.6570000648499	-14.697050559329\\
7.6640000343323	-14.740946831923\\
7.6710000038147	-14.787437272532\\
7.6779999732971	-14.835461645523\\
7.6849999427795	-14.883646453935\\
7.691999912262	-14.930446680168\\
7.6989998817444	-14.974301148721\\
7.7059998512268	-15.013814102558\\
7.7129998207092	-15.047904278451\\
7.7199997901917	-15.075957880442\\
7.7270002365112	-15.097900559509\\
7.7340002059937	-15.114219401354\\
7.7410001754761	-15.125926493227\\
7.7480001449585	-15.134442987022\\
7.7550001144409	-15.141448719073\\
7.7620000839233	-15.148698694798\\
7.7690000534058	-15.157836542394\\
7.7760000228882	-15.170231401913\\
7.7829999923706	-15.186831191332\\
7.789999961853	-15.208060685981\\
7.7969999313354	-15.233774728392\\
7.8039999008179	-15.263257854029\\
7.8109998703003	-15.295283310298\\
7.8179998397827	-15.328215740239\\
7.8249998092651	-15.360173421842\\
7.8319997787476	-15.389215187266\\
7.8390002250671	-15.413565826166\\
7.8460001945496	-15.431815356714\\
7.853000164032	-15.443096893496\\
7.8600001335144	-15.447208004596\\
7.8670001029968	-15.444640622205\\
7.8740000724792	-15.436538718433\\
7.8810000419617	-15.42456799564\\
7.8880000114441	-15.410729066972\\
7.8949999809265	-15.397139362886\\
7.9019999504089	-15.38580346219\\
7.9089999198914	-15.378404476371\\
7.9159998893738	-15.376139368273\\
7.9229998588562	-15.379591284796\\
7.9299998283386	-15.388672074704\\
7.936999797821	-15.402606124146\\
7.9439997673035	-15.420007479591\\
7.951000213623	-15.438980586356\\
7.9580001831055	-15.457317337106\\
7.9650001525879	-15.472713464855\\
7.9720001220703	-15.483026142725\\
7.9790000915527	-15.486528338451\\
7.9860000610352	-15.482113223451\\
7.9930000305176	-15.469457791697\\
8	-15.449061324124\\
};
\addlegendentry{S23}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.010800386091726\\
1.0069999694824	-0.0043310842901929\\
1.0140000581741	-0.00061420909736112\\
1.0210000276566	4.4550360008662e-07\\
1.027999997139	-0.0025004411283528\\
1.0349999666214	-0.0078023452762509\\
1.0420000553131	-0.015290612146408\\
1.0490000247955	-0.02412870945572\\
1.055999994278	-0.033343428063567\\
1.0629999637604	-0.04193143455018\\
1.0700000524521	-0.048969934827279\\
1.0770000219345	-0.053714132802308\\
1.0839999914169	-0.055685077296814\\
1.0909999608994	-0.054715908754368\\
1.0980000495911	-0.050965091023664\\
1.1050000190735	-0.044898863539486\\
1.1119999885559	-0.037224759021466\\
1.1189999580383	-0.028813949407201\\
1.12600004673	-0.020596087758475\\
1.1330000162125	-0.013461701660732\\
1.1399999856949	-0.0081659242452535\\
1.1469999551773	-0.0052498283740888\\
1.154000043869	-0.00499257349763\\
1.1610000133514	-0.0073803098346784\\
1.1679999828339	-0.012120084979544\\
1.1749999523163	-0.018668985515885\\
1.182000041008	-0.026297911686353\\
1.1890000104904	-0.034165985717435\\
1.1959999799728	-0.041421251840827\\
1.2029999494553	-0.047280219109596\\
1.210000038147	-0.051127736697221\\
1.2170000076294	-0.052574868525488\\
1.2239999771118	-0.051503324820594\\
1.2309999465942	-0.048073012135895\\
1.2380000352859	-0.042704625306427\\
1.2450000047684	-0.036020023971327\\
1.2519999742508	-0.028774190104093\\
1.2589999437332	-0.021769162159652\\
1.2660000324249	-0.015766586089982\\
1.2730000019073	-0.011401450288409\\
1.2799999713898	-0.0091222830179114\\
1.2869999408722	-0.0091477328327003\\
1.2940000295639	-0.011445542231611\\
1.3009999990463	-0.0157388715447\\
1.3079999685287	-0.021540724603296\\
1.3150000572205	-0.02820845461987\\
1.3220000267029	-0.035007847173904\\
1.3289999961853	-0.041202622540772\\
1.3359999656677	-0.046127986470971\\
1.3430000543594	-0.049265729550375\\
1.3500000238419	-0.050301097285716\\
1.3569999933243	-0.049152035001714\\
1.3639999628067	-0.045985627575997\\
1.3710000514984	-0.041178703143646\\
1.3780000209808	-0.035290423258178\\
1.3849999904633	-0.028982769742559\\
1.3919999599457	-0.022953759192544\\
1.3990000486374	-0.01785879172598\\
1.4060000181198	-0.014239277588433\\
1.4129999876022	-0.012470376989548\\
1.4199999570847	-0.012721934278494\\
1.4270000457764	-0.014944284759792\\
1.4340000152588	-0.018874509465569\\
1.4409999847412	-0.024073850886765\\
1.4479999542236	-0.029965055367242\\
1.4550000429153	-0.035903647147223\\
1.4620000123978	-0.041247745496779\\
1.4689999818802	-0.045423533346352\\
1.4759999513626	-0.047995042540605\\
1.4830000400543	-0.048704823505764\\
1.4900000095367	-0.047504362784229\\
1.4969999790192	-0.044557487074603\\
1.5039999485016	-0.040214580415568\\
1.5110000371933	-0.03497630955742\\
1.5180000066757	-0.029433689007645\\
1.5249999761581	-0.024197447607702\\
1.5319999456406	-0.019839784566037\\
1.5390000343323	-0.016826493095525\\
1.5460000038147	-0.015471432361672\\
1.5529999732971	-0.015904213049988\\
1.5599999427795	-0.018063116652484\\
1.5670000314713	-0.02169719961809\\
1.5740000009537	-0.026403406170088\\
1.5809999704361	-0.031662670104982\\
1.5880000591278	-0.036902412493189\\
1.5950000286102	-0.041556091267755\\
1.6019999980927	-0.045128499279167\\
1.6089999675751	-0.047246176588949\\
1.6160000562668	-0.047699742367272\\
1.6230000257492	-0.046464813407584\\
1.6299999952316	-0.043705134793436\\
1.6369999647141	-0.039747201170724\\
1.6440000534058	-0.035047910717439\\
1.6510000228882	-0.030135026651995\\
1.6579999923706	-0.025552366541776\\
1.664999961853	-0.021800677503034\\
1.6720000505447	-0.019283413376428\\
1.6790000200272	-0.018267977393529\\
1.6859999895096	-0.018849310148888\\
1.692999958992	-0.020955411589982\\
1.7000000476837	-0.02434717738405\\
1.7070000171661	-0.028649268895084\\
1.7139999866486	-0.033393115333022\\
1.720999956131	-0.03806337954411\\
1.7280000448227	-0.042156368717543\\
1.7350000143051	-0.045239091643511\\
1.7419999837875	-0.046991069091182\\
1.74899995327	-0.04724036964569\\
1.7560000419617	-0.045985808572404\\
1.7630000114441	-0.043386980300876\\
1.7699999809265	-0.039755434897216\\
1.7769999504089	-0.035503853506436\\
1.7840000391006	-0.031113329004049\\
1.7910000085831	-0.027073612167829\\
1.7979999780655	-0.02382508267422\\
1.8049999475479	-0.021722538785902\\
1.8120000362396	-0.020987765010197\\
1.819000005722	-0.021695250325088\\
1.8259999752045	-0.023761157271871\\
1.8329999446869	-0.026956854652607\\
1.8400000333786	-0.030931571107306\\
1.847000002861	-0.035254411367178\\
1.8539999723434	-0.039458750970025\\
1.8609999418259	-0.043094848857767\\
1.8680000305176	-0.045780133894376\\
1.875	-0.04723680232936\\
1.8819999694824	-0.047325753521733\\
1.8890000581741	-0.046060649335291\\
1.8960000276566	-0.043602919480139\\
1.902999997139	-0.040244476992021\\
1.9099999666214	-0.036370669252559\\
1.9170000553131	-0.032420692258671\\
1.9240000247955	-0.028834117484013\\
1.930999994278	-0.026008603183092\\
1.9379999637604	-0.024254409171902\\
1.9450000524521	-0.023760528959865\\
1.9520000219345	-0.024579181220744\\
1.9589999914169	-0.026618371245131\\
1.9659999608994	-0.029659484991071\\
1.9730000495911	-0.033368757754916\\
1.9800000190735	-0.037352135529284\\
1.9869999885559	-0.041179325239135\\
1.9939999580383	-0.044444415763234\\
2.0009999275208	-0.046807158953531\\
2.0079998970032	-0.048026889109458\\
2.0150001049042	-0.047989970557046\\
2.0220000743866	-0.046723019767169\\
2.029000043869	-0.04438876373618\\
2.0360000133514	-0.041263895082049\\
2.0429999828339	-0.037710181161524\\
2.0499999523163	-0.034132310966495\\
2.0569999217987	-0.030931111468989\\
2.0639998912811	-0.02846635359269\\
2.0710000991821	-0.027010897278555\\
2.0780000686646	-0.026728344313989\\
2.085000038147	-0.027650506262637\\
2.0920000076294	-0.029682148736953\\
2.0989999771118	-0.03260503837523\\
2.1059999465942	-0.036109337042468\\
2.1129999160767	-0.039820004418717\\
2.1199998855591	-0.043345656742854\\
2.1270000934601	-0.046313950827286\\
2.1340000629425	-0.048419223329521\\
2.1410000324249	-0.049449285912039\\
2.1480000019073	-0.049314703259767\\
2.1549999713898	-0.04805512851572\\
2.1619999408722	-0.045829800320251\\
2.1689999103546	-0.04290642446641\\
2.1760001182556	-0.039628002067833\\
2.183000087738	-0.036366905004039\\
2.1900000572205	-0.033500107366793\\
2.1970000267029	-0.031347060234343\\
2.2039999961853	-0.030157082635361\\
2.2109999656677	-0.030066508872665\\
2.2179999351501	-0.031092328210911\\
2.2249999046326	-0.033135224701193\\
2.2320001125336	-0.035981421038522\\
2.239000082016	-0.039331293636937\\
2.2460000514984	-0.04283391118469\\
2.2530000209808	-0.046123734004762\\
2.2599999904633	-0.048860611608808\\
2.2669999599457	-0.050762556334149\\
2.2739999294281	-0.05164703623366\\
2.2809998989105	-0.051441858052595\\
2.2880001068115	-0.050194825921084\\
2.2950000762939	-0.048069648992873\\
2.3020000457764	-0.04532537421843\\
2.3090000152588	-0.04228624262697\\
2.3159999847412	-0.039304998545115\\
2.3229999542236	-0.036728905326668\\
2.3299999237061	-0.034855265198252\\
2.3369998931885	-0.033906220505396\\
2.3440001010895	-0.033999815614172\\
2.3510000705719	-0.035139510194314\\
2.3580000400543	-0.037218130299488\\
2.3650000095367	-0.040026974260323\\
2.3719999790192	-0.043276369197543\\
2.3789999485016	-0.046632414567644\\
2.385999917984	-0.049750266926799\\
2.3929998874664	-0.052314214613083\\
2.4000000953674	-0.054067791410719\\
2.4070000648499	-0.054846426899508\\
2.4140000343323	-0.054595585188945\\
2.4210000038147	-0.053373683316406\\
2.4279999732971	-0.051343837797106\\
2.4349999427795	-0.048761662200711\\
2.441999912262	-0.045937130960485\\
2.4489998817444	-0.043207207524564\\
2.4560000896454	-0.040897251004603\\
2.4630000591278	-0.039282804787103\\
2.4700000286102	-0.03856499453853\\
2.4769999980927	-0.038846863630482\\
2.4839999675751	-0.040117858389323\\
2.4909999370575	-0.042268518371648\\
2.4979999065399	-0.045084952813497\\
2.5050001144409	-0.048289866575559\\
2.5120000839233	-0.051561573663243\\
2.5190000534058	-0.054570361324499\\
2.5260000228882	-0.057021295969564\\
2.5329999923706	-0.058677607442319\\
2.539999961853	-0.059393479360605\\
2.5469999313354	-0.059127797237899\\
2.5539999008179	-0.057946132402219\\
2.5610001087189	-0.056018115811229\\
2.5680000782013	-0.053589808933655\\
2.5750000476837	-0.050969605635966\\
2.5820000171661	-0.048477173559535\\
2.5889999866486	-0.046420872646483\\
2.595999956131	-0.045062947804937\\
2.6029999256134	-0.044584854650106\\
2.6099998950958	-0.045071380067555\\
2.6170001029968	-0.046508064462895\\
2.6240000724792	-0.048772979758227\\
2.6310000419617	-0.051656418682206\\
2.6380000114441	-0.054882555327069\\
2.6449999809265	-0.058138019771815\\
2.6519999504089	-0.061110470282034\\
2.6589999198914	-0.063514938325953\\
2.6659998893738	-0.065134208865297\\
2.6730000972748	-0.065838559914885\\
2.6800000667572	-0.065594650506372\\
2.6870000362396	-0.064480011790674\\
2.694000005722	-0.062670302582646\\
2.7009999752045	-0.060408178255893\\
2.7079999446869	-0.057996715376808\\
2.7149999141693	-0.055748460633515\\
2.7219998836517	-0.05395760528045\\
2.7290000915527	-0.05287184453023\\
2.7360000610352	-0.052659608952117\\
2.7430000305176	-0.053393977052174\\
2.75	-0.055048611771296\\
2.7569999694824	-0.057493580528008\\
2.7639999389648	-0.060520453271957\\
2.7709999084473	-0.063850617367482\\
2.7780001163483	-0.067180326790215\\
2.7850000858307	-0.070202280224985\\
2.7920000553131	-0.072647480716569\\
2.7990000247955	-0.07430671348967\\
2.805999994278	-0.075065330358473\\
2.8129999637604	-0.074904292572793\\
2.8199999332428	-0.073908197519519\\
2.8269999027252	-0.072255602324159\\
2.8340001106262	-0.07019659257561\\
2.8410000801086	-0.068027651864154\\
2.8480000495911	-0.066059392710222\\
2.8550000190735	-0.064576276345555\\
2.8619999885559	-0.063815259523488\\
2.8689999580383	-0.063931183058626\\
2.8759999275208	-0.064991791627823\\
2.8829998970032	-0.066954673390189\\
2.8900001049042	-0.069686167984794\\
2.8970000743866	-0.072967222216865\\
2.904000043869	-0.076525815813571\\
2.9110000133514	-0.080054189868831\\
2.9179999828339	-0.083252222239593\\
2.9249999523163	-0.085858286939476\\
2.9319999217987	-0.087676563344491\\
2.9389998912811	-0.088599606924042\\
2.9460000991821	-0.088620452312935\\
2.9530000686646	-0.087835576026486\\
2.960000038147	-0.086428803911679\\
2.9670000076294	-0.084659570567866\\
2.9739999771118	-0.082823019674664\\
2.9809999465942	-0.081227253927702\\
2.9879999160767	-0.080154050526444\\
2.9949998855591	-0.079834199581082\\
3.0020000934601	-0.080411872677823\\
3.0090000629425	-0.081941955886446\\
3.0160000324249	-0.084377421381189\\
3.0230000019073	-0.087574027992344\\
3.0299999713898	-0.091303643775455\\
3.0369999408722	-0.095288496688777\\
3.0439999103546	-0.09922144986327\\
3.0510001182556	-0.10280557698269\\
3.058000087738	-0.10577942781415\\
3.0650000572205	-0.10795968602114\\
3.0720000267029	-0.10924792853654\\
3.0789999961853	-0.1096473850993\\
3.0859999656677	-0.10926736774689\\
3.0929999351501	-0.10830087712428\\
3.0999999046326	-0.10701770221976\\
3.1070001125336	-0.10571810535966\\
3.114000082016	-0.10471288390207\\
3.1210000514984	-0.10428510682796\\
3.1280000209808	-0.10466036674447\\
3.1349999904633	-0.10597768262654\\
3.1419999599457	-0.10828070957654\\
3.1489999294281	-0.1115139852565\\
3.1559998989105	-0.11551933776624\\
3.1630001068115	-0.12006558044766\\
3.1700000762939	-0.12486097595087\\
3.1770000457764	-0.12959396361315\\
3.1840000152588	-0.13396966614264\\
3.1909999847412	-0.13772803174703\\
3.1979999542236	-0.14068869376979\\
3.2049999237061	-0.14276639858975\\
3.2119998931885	-0.14397737752648\\
3.2190001010895	-0.14444457707957\\
3.2260000705719	-0.14437892934681\\
3.2330000400543	-0.14405773733248\\
3.2400000095367	-0.14379733066792\\
3.2469999790192	-0.14391638632186\\
3.2539999485016	-0.14470409204933\\
3.260999917984	-0.14638165043958\\
3.2679998874664	-0.14909052274755\\
3.2750000953674	-0.15286586318059\\
3.2820000648499	-0.15764059981313\\
3.2890000343323	-0.16324598497331\\
3.2960000038147	-0.16943732179494\\
3.3029999732971	-0.17591894152204\\
3.3099999427795	-0.18236935770316\\
3.316999912262	-0.18848839319386\\
3.3239998817444	-0.19402284049805\\
3.3310000896454	-0.19879996327701\\
3.3380000591278	-0.20274599168833\\
3.3450000286102	-0.20589544633098\\
3.3519999980927	-0.20838970495534\\
3.3589999675751	-0.21046555445468\\
3.3659999370575	-0.21242568201202\\
3.3729999065399	-0.21460522775764\\
3.3800001144409	-0.21734292430904\\
3.3870000839233	-0.22093931878982\\
3.3940000534058	-0.22562932991811\\
3.4010000228882	-0.23155179740345\\
3.4079999923706	-0.23874737337794\\
3.414999961853	-0.24714306287967\\
3.4219999313354	-0.2565650933097\\
3.4289999008179	-0.26676508184888\\
3.4360001087189	-0.27743819437117\\
3.4430000782013	-0.28827274473465\\
3.4500000476837	-0.29897052304368\\
3.4570000171661	-0.30929480766405\\
3.4639999866486	-0.3190977661813\\
3.470999956131	-0.32833448384603\\
3.4779999256134	-0.33708241683936\\
3.4849998950958	-0.34553180356564\\
3.4920001029968	-0.35396456870822\\
3.4990000724792	-0.3627373957479\\
3.5060000419617	-0.37223990855054\\
3.5130000114441	-0.38286367817203\\
3.5199999809265	-0.39495863692844\\
3.5269999504089	-0.40880119741702\\
3.5339999198914	-0.42457952374473\\
3.5409998893738	-0.44237154640481\\
3.5480000972748	-0.46214931863277\\
3.5550000667572	-0.48379120788738\\
3.5620000362396	-0.50709841671221\\
3.569000005722	-0.5318395688995\\
3.5759999752045	-0.55777743618828\\
3.5829999446869	-0.58471861667212\\
3.5899999141693	-0.61254829394596\\
3.5969998836517	-0.64126164082834\\
3.6040000915527	-0.67098577314394\\
3.6110000610352	-0.70198715668006\\
3.6180000305176	-0.73466967668981\\
3.625	-0.76955734767619\\
3.6319999694824	-0.80726348835346\\
3.6389999389648	-0.84846175933834\\
3.6459999084473	-0.89384625233843\\
3.6530001163483	-0.94410279244295\\
3.6600000858307	-0.99988007719007\\
3.6670000553131	-1.0617750472138\\
3.6740000247955	-1.1303320625872\\
3.680999994278	-1.2060559688201\\
3.6879999637604	-1.2894364818265\\
3.6949999332428	-1.3809910951153\\
3.7019999027252	-1.4813139106142\\
3.7090001106262	-1.5911282349406\\
3.7160000801086	-1.7113460863481\\
3.7230000495911	-1.8431179364756\\
3.7300000190735	-1.9878750388798\\
3.7369999885559	-2.1473546640773\\
3.7439999580383	-2.3236133546047\\
3.7509999275208	-2.5190159452633\\
3.7579998970032	-2.7362060987421\\
3.7650001049042	-2.978057330176\\
3.7720000743866	-3.2475918817418\\
3.779000043869	-3.5478901377491\\
3.7860000133514	-3.8819405440884\\
3.7929999828339	-4.252449652188\\
3.7999999523163	-4.6615671369244\\
3.8069999217987	-5.1104716088213\\
3.8139998912811	-5.5987743831884\\
3.8210000991821	-6.1236395666031\\
3.8280000686646	-6.6785131046713\\
3.835000038147	-7.2514659090215\\
3.8420000076294	-7.8232336040508\\
3.8489999771118	-8.3656045815535\\
3.8559999465942	-8.8414735121036\\
3.8629999160767	-9.20860333602\\
3.8699998855591	-9.4284373785101\\
3.8770000934601	-9.4779956420267\\
3.8840000629425	-9.3585844230955\\
3.8910000324249	-9.0952170590236\\
3.8980000019073	-8.7271914172273\\
3.9049999713898	-8.2962564171821\\
3.9119999408722	-7.8383275009979\\
3.9189999103546	-7.3801901748126\\
3.9260001182556	-6.9397206298312\\
3.933000087738	-6.5275745954762\\
3.9400000572205	-6.14913565715\\
3.9470000267029	-5.8061524132496\\
3.9539999961853	-5.4979869919898\\
3.9609999656677	-5.2225048694778\\
3.9679999351501	-4.9767111504927\\
3.9749999046326	-4.7572059730738\\
3.9820001125336	-4.5605349482226\\
3.989000082016	-4.3834557567049\\
3.9960000514984	-4.2231204083775\\
4.0029997825623	-4.0772259612851\\
4.0100002288818	-3.9440987887063\\
4.0170001983643	-3.8226959058238\\
4.0240001678467	-3.7125760572308\\
4.0310001373291	-3.6138110757064\\
4.0380001068115	-3.5268500361774\\
4.0450000762939	-3.4523722888554\\
4.0520000457764	-3.3911233939456\\
4.0590000152588	-3.3437711933285\\
4.0659999847412	-3.3107667253684\\
4.0729999542236	-3.2922474197469\\
4.0799999237061	-3.2879685772738\\
4.0869998931885	-3.2972829701786\\
4.0939998626709	-3.3191556226492\\
4.1009998321533	-3.3522394926348\\
4.1079998016357	-3.3949817625251\\
4.1149997711182	-3.4457961981852\\
4.1220002174377	-3.5032400432949\\
4.1290001869202	-3.5662427225184\\
4.1360001564026	-3.6343062699036\\
4.143000125885	-3.7076991983061\\
4.1500000953674	-3.7875947123335\\
4.1570000648499	-3.8761475798643\\
4.1640000343323	-3.9765028820703\\
4.1710000038147	-4.0927420450048\\
4.1779999732971	-4.229788641305\\
4.1849999427795	-4.3933095134362\\
4.191999912262	-4.5896032527744\\
4.1989998817444	-4.8255533692874\\
4.2059998512268	-5.1086255146627\\
4.2129998207092	-5.446958989707\\
4.2199997901917	-5.8495553427999\\
4.2270002365112	-6.3266063270718\\
4.2340002059937	-6.8900128256859\\
4.2410001754761	-7.5541826172038\\
4.2480001449585	-8.3372663610663\\
4.2550001144409	-9.2631541653632\\
4.2620000839233	-10.364830181851\\
4.2690000534058	-11.690393705964\\
4.2760000228882	-13.314794455178\\
4.2829999923706	-15.365241131727\\
4.289999961853	-18.084929064989\\
4.2969999313354	-22.030468290601\\
4.3039999008179	-28.844376307303\\
4.3109998703003	-32.61454816068\\
4.3179998397827	-24.291491210109\\
4.3249998092651	-19.818809805975\\
4.3319997787476	-16.955779188171\\
4.3390002250671	-14.900375464033\\
4.3460001945496	-13.33002698509\\
4.353000164032	-12.083695923704\\
4.3600001335144	-11.068622914152\\
4.3670001029968	-10.225599730952\\
4.3740000724792	-9.5137610557009\\
4.3810000419617	-8.9031161389624\\
4.3880000114441	-8.3706433333112\\
4.3949999809265	-7.8981352974679\\
4.4019999504089	-7.4710295734618\\
4.4089999198914	-7.0777498745821\\
4.4159998893738	-6.7093447727178\\
4.4229998588562	-6.3592365373174\\
4.4299998283386	-6.0229914585995\\
4.436999797821	-5.6980586907282\\
4.4439997673035	-5.3834312675814\\
4.451000213623	-5.0792874093227\\
4.4580001831055	-4.7865959690382\\
4.4650001525879	-4.5067538528866\\
4.4720001220703	-4.2412727271548\\
4.4790000915527	-3.9915238308863\\
4.4860000610352	-3.7585558948669\\
4.4930000305176	-3.5429908228228\\
4.5	-3.3449607219619\\
4.5069999694824	-3.164104426809\\
4.5139999389648	-2.9996036002641\\
4.5209999084473	-2.8502414775195\\
4.5279998779297	-2.7144888009559\\
4.5349998474121	-2.5906125330747\\
4.5419998168945	-2.4767782847026\\
4.548999786377	-2.3711713218107\\
4.5560002326965	-2.2721084006781\\
4.563000202179	-2.1781342232743\\
4.5700001716614	-2.0880926862195\\
4.5770001411438	-2.0011773428318\\
4.5840001106262	-1.9169375953822\\
4.5910000801086	-1.8352653198298\\
4.5980000495911	-1.7563306517103\\
4.6050000190735	-1.6805256375603\\
4.6119999885559	-1.6083579867678\\
4.6189999580383	-1.5403747215931\\
4.6259999275208	-1.4770678864572\\
4.6329998970032	-1.4188042027095\\
4.6399998664856	-1.3657750104727\\
4.646999835968	-1.3179607943337\\
4.6539998054504	-1.2751209748865\\
4.6609997749329	-1.2368158218526\\
4.6680002212524	-1.2024361675523\\
4.6750001907349	-1.1712497974814\\
4.6820001602173	-1.1424674446343\\
4.6890001296997	-1.1153098194008\\
4.6960000991821	-1.089071160054\\
4.7030000686646	-1.0631783224833\\
4.710000038147	-1.0372313240256\\
4.7170000076294	-1.0110253241073\\
4.7239999771118	-0.98456073951774\\
4.7309999465942	-0.95801879477001\\
4.7379999160767	-0.93173017053522\\
4.7449998855591	-0.90612171733281\\
4.7519998550415	-0.88166116126025\\
4.7589998245239	-0.85880422490716\\
4.7659997940063	-0.83793475469099\\
4.7729997634888	-0.81932368849394\\
4.7800002098083	-0.80310413506433\\
4.7870001792908	-0.78925078913852\\
4.7940001487732	-0.77759484690631\\
4.8010001182556	-0.76782534724539\\
4.808000087738	-0.7595409127163\\
4.8150000572205	-0.75227295642555\\
4.8220000267029	-0.74554482946342\\
4.8289999961853	-0.73891501976693\\
4.8359999656677	-0.73201936320392\\
4.8429999351501	-0.72460674490176\\
4.8499999046326	-0.71655545068793\\
4.856999874115	-0.70788995358425\\
4.8639998435974	-0.69875855266286\\
4.8709998130798	-0.6894233370774\\
4.8779997825623	-0.68021948119388\\
4.8850002288818	-0.67151498567328\\
4.8920001983643	-0.66367281189336\\
4.8990001678467	-0.65701383545776\\
4.9060001373291	-0.65177010188041\\
4.9130001068115	-0.64808270629249\\
4.9200000762939	-0.64597144963458\\
4.9270000457764	-0.64534301018581\\
4.9340000152588	-0.64600827155582\\
4.9409999847412	-0.64769764073867\\
4.9479999542236	-0.6500924736167\\
4.9549999237061	-0.65286522721829\\
4.9619998931885	-0.65570981737656\\
4.9689998626709	-0.65837957458959\\
4.9759998321533	-0.66070806495171\\
4.9829998016357	-0.66262444000261\\
4.9899997711182	-0.66416420353541\\
4.9970002174377	-0.66546418560239\\
5.0040001869202	-0.66673385246188\\
5.0110001564026	-0.66824753198541\\
5.018000125885	-0.67030424781316\\
5.0250000953674	-0.673199858506\\
5.0320000648499	-0.67719436588413\\
5.0390000343323	-0.68248924530117\\
5.0460000038147	-0.6892163562703\\
5.0529999732971	-0.6974185561242\\
5.0599999427795	-0.70705750241508\\
5.066999912262	-0.71802168015339\\
5.0739998817444	-0.73014564482794\\
5.0809998512268	-0.74323458295568\\
5.0879998207092	-0.75708517766601\\
5.0949997901917	-0.77151924506157\\
5.1020002365112	-0.78640811701934\\
5.1090002059937	-0.80168116163097\\
5.1160001754761	-0.81735046450956\\
5.1230001449585	-0.83350461177719\\
5.1300001144409	-0.85030839944813\\
5.1370000839233	-0.86798976755915\\
5.1440000534058	-0.88681489222053\\
5.1510000228882	-0.90708080603835\\
5.1579999923706	-0.92908021224469\\
5.164999961853	-0.95308612260508\\
5.1719999313354	-0.97933959279042\\
5.1789999008179	-1.0080338977524\\
5.1859998703003	-1.0393167079513\\
5.1929998397827	-1.0732927459419\\
5.1999998092651	-1.1100361132799\\
5.2069997787476	-1.1496064419404\\
5.2140002250671	-1.1920628852946\\
5.2210001945496	-1.2374963600399\\
5.228000164032	-1.286040061967\\
5.2350001335144	-1.3378954228632\\
5.2420001029968	-1.3933354589835\\
5.2490000724792	-1.4527194253878\\
5.2560000419617	-1.5164973100159\\
5.2630000114441	-1.5851992290389\\
5.2699999809265	-1.6594350075771\\
5.2769999504089	-1.7398873623209\\
5.2839999198914	-1.8273039111005\\
5.2909998893738	-1.9224943264062\\
5.2979998588562	-2.0263295436572\\
5.3049998283386	-2.1397526128741\\
5.311999797821	-2.2637942682024\\
5.3189997673035	-2.3995985125375\\
5.326000213623	-2.5484533035088\\
5.3330001831055	-2.7118352080691\\
5.3400001525879	-2.8914499399214\\
5.3470001220703	-3.0892893908836\\
5.3540000915527	-3.3076882843472\\
5.3610000610352	-3.5493882735688\\
5.3680000305176	-3.8176068441889\\
5.375	-4.1161176427253\\
5.3819999694824	-4.4493434675543\\
5.3889999389648	-4.8224873765489\\
5.3959999084473	-5.2416854226096\\
5.4029998779297	-5.7142356592312\\
5.4099998474121	-6.2489128264415\\
5.4169998168945	-6.8564318972019\\
5.423999786377	-7.5501263189829\\
5.4310002326965	-8.3469775584103\\
5.438000202179	-9.269215751171\\
5.4450001716614	-10.34684017886\\
5.4520001411438	-11.621720470194\\
5.4590001106262	-13.15421503385\\
5.4660000801086	-15.032923188175\\
5.4730000495911	-17.380601718684\\
5.4800000190735	-20.282622865502\\
5.4869999885559	-23.120709235136\\
5.4939999580383	-23.101501478527\\
5.5009999275208	-20.259264960446\\
5.5079998970032	-17.371925096401\\
5.5149998664856	-15.039708344545\\
5.521999835968	-13.175322913423\\
5.5289998054504	-11.656404360755\\
5.5359997749329	-10.394781034667\\
5.5430002212524	-9.3303569378747\\
5.5500001907349	-8.4213876111819\\
5.5570001602173	-7.6378786257051\\
5.5640001296997	-6.9575241093389\\
5.5710000991821	-6.3631834787142\\
5.5780000686646	-5.8413093404326\\
5.585000038147	-5.3809231099056\\
5.5920000076294	-4.9729498875471\\
5.5989999771118	-4.6097875373855\\
5.6059999465942	-4.2850061197142\\
5.6129999160767	-3.9931488068147\\
5.6199998855591	-3.729591701169\\
5.6269998550415	-3.4904460726573\\
5.6339998245239	-3.2724766251494\\
5.6409997940063	-3.0730310543051\\
5.6479997634888	-2.8899671223438\\
5.6550002098083	-2.7215785622527\\
5.6620001792908	-2.5665273966539\\
5.6690001487732	-2.4237565208959\\
5.6760001182556	-2.292420345645\\
5.683000087738	-2.1718015985259\\
5.6900000572205	-2.0612578589494\\
5.6970000267029	-1.9601637152535\\
5.7039999961853	-1.867868092871\\
5.7109999656677	-1.7836750496654\\
5.7179999351501	-1.7068292400446\\
5.7249999046326	-1.6365279481224\\
5.731999874115	-1.5719375439435\\
5.7389998435974	-1.5122208569477\\
5.7459998130798	-1.456574448246\\
5.7529997825623	-1.4042634567701\\
5.7600002288818	-1.3546586407184\\
5.7670001983643	-1.3072625510727\\
5.7740001678467	-1.2617231705024\\
5.7810001373291	-1.2178437833002\\
5.7880001068115	-1.1755673358087\\
5.7950000762939	-1.1349621536125\\
5.8020000457764	-1.0961824509169\\
5.8090000152588	-1.0594352706758\\
5.8159999847412	-1.0249344593437\\
5.8229999542236	-0.99286445634517\\
5.8299999237061	-0.96334460110413\\
5.8369998931885	-0.93640499978609\\
5.8439998626709	-0.91197197019083\\
5.8509998321533	-0.88986187942606\\
5.8579998016357	-0.86979754186219\\
5.8649997711182	-0.85142425072206\\
5.8720002174377	-0.83434162293936\\
5.8790001869202	-0.81813500507927\\
5.8860001564026	-0.80241987881809\\
5.893000125885	-0.78686587907131\\
5.9000000953674	-0.771235097237\\
5.9070000648499	-0.75539295557139\\
5.9140000343323	-0.73932394324888\\
5.9210000038147	-0.72312179632137\\
5.9279999732971	-0.70697307871573\\
5.9349999427795	-0.69113355336025\\
5.941999912262	-0.67589757788222\\
5.9489998817444	-0.66155593757341\\
5.9559998512268	-0.64836213267748\\
5.9629998207092	-0.63651065938485\\
5.9699997901917	-0.62610246325019\\
5.9770002365112	-0.61713782700151\\
5.9840002059937	-0.60951660885523\\
5.9910001754761	-0.60303900044968\\
5.9980001449585	-0.59743651241246\\
6.0050001144409	-0.59238985995203\\
6.0120000839233	-0.587567329766\\
6.0190000534058	-0.58265395535416\\
6.0260000228882	-0.57738676640893\\
6.0329999923706	-0.57158722134481\\
6.039999961853	-0.56516626408213\\
6.0469999313354	-0.55814698399623\\
6.0539999008179	-0.55064431690387\\
6.0609998703003	-0.54286585319176\\
6.0679998397827	-0.53507689681777\\
6.0749998092651	-0.52757493617195\\
6.0819997787476	-0.52065268490363\\
6.0890002250671	-0.51456632872009\\
6.0960001945496	-0.50950852472053\\
6.103000164032	-0.50559082698303\\
6.1100001335144	-0.50281856856763\\
6.1170001029968	-0.50110393682527\\
6.1240000724792	-0.50027104608545\\
6.1310000419617	-0.50006995593935\\
6.1380000114441	-0.50020562305905\\
6.1449999809265	-0.50037499229099\\
6.1519999504089	-0.50029247635597\\
6.1589999198914	-0.49972395226655\\
6.1659998893738	-0.49850994803393\\
6.1729998588562	-0.49659123518361\\
6.1799998283386	-0.49400170434445\\
6.186999797821	-0.49087312154895\\
6.1939997673035	-0.48741816226901\\
6.201000213623	-0.48390634215589\\
6.2080001831055	-0.48062998747272\\
6.2150001525879	-0.47788214271372\\
6.2220001220703	-0.47591063053406\\
6.2290000915527	-0.47490552447146\\
6.2360000610352	-0.47496391495868\\
6.2430000305176	-0.47609649102196\\
6.25	-0.47820979312085\\
6.2569999694824	-0.48112940298286\\
6.2639999389648	-0.48461185634456\\
6.2709999084473	-0.48837536388274\\
6.2779998779297	-0.4921264311199\\
6.2849998474121	-0.49559465423507\\
6.2919998168945	-0.49856557615145\\
6.298999786377	-0.50089996713379\\
6.3060002326965	-0.50255441627519\\
6.313000202179	-0.50357875201725\\
6.3200001716614	-0.5041231296015\\
6.3270001411438	-0.50440938739467\\
6.3340001106262	-0.50471392125394\\
6.3410000801086	-0.50533769248696\\
6.3480000495911	-0.50656536961402\\
6.3550000190735	-0.508652331386\\
6.3619999885559	-0.51177396017135\\
6.3689999580383	-0.51602908669361\\
6.3759999275208	-0.52141779854793\\
6.3829998970032	-0.52784603842587\\
6.3899998664856	-0.53513598012406\\
6.396999835968	-0.54304441658906\\
6.4039998054504	-0.55129517618802\\
6.4109997749329	-0.55960582084697\\
6.4180002212524	-0.56772204122662\\
6.4250001907349	-0.5754461273726\\
6.4320001602173	-0.58266241696806\\
6.4390001296997	-0.58934959243285\\
6.4460000991821	-0.59558839989558\\
6.4530000686646	-0.60154856792628\\
6.460000038147	-0.60748048636221\\
6.4670000076294	-0.61367791957673\\
6.4739999771118	-0.62045896679758\\
6.4809999465942	-0.62812353089138\\
6.4879999160767	-0.63692940020303\\
6.4949998855591	-0.64706489902675\\
6.5019998550415	-0.65862726629073\\
6.5089998245239	-0.67161919202979\\
6.5159997940063	-0.68594907435512\\
6.5229997634888	-0.70144249519037\\
6.5300002098083	-0.71786781989488\\
6.5370001792908	-0.734966378272\\
6.5440001487732	-0.7524751910139\\
6.5510001182556	-0.77017292313524\\
6.558000087738	-0.78790007949562\\
6.5650000572205	-0.80559021603066\\
6.5720000267029	-0.82327651442986\\
6.5789999961853	-0.84109684643746\\
6.5859999656677	-0.85928630286193\\
6.5929999351501	-0.87815393112404\\
6.5999999046326	-0.89805960293069\\
6.606999874115	-0.91937710927529\\
6.6139998435974	-0.94246769776771\\
6.6209998130798	-0.96764031602861\\
6.6279997825623	-0.99513015801117\\
6.6350002288818	-1.025083926786\\
6.6420001983643	-1.0575564558924\\
6.6490001678467	-1.0925040082399\\
6.6560001373291	-1.1298185707286\\
6.6630001068115	-1.1693412725055\\
6.6700000762939	-1.2108966637638\\
6.6770000457764	-1.2543356150542\\
6.6840000152588	-1.2995652919406\\
6.6909999847412	-1.3465818759806\\
6.6979999542236	-1.3955014737018\\
6.7049999237061	-1.4465598462289\\
6.7119998931885	-1.5001264154509\\
6.7189998626709	-1.5566874967859\\
6.7259998321533	-1.616821313257\\
6.7329998016357	-1.6811704408734\\
6.7399997711182	-1.7504130225053\\
6.7470002174377	-1.8252143532937\\
6.7540001869202	-1.9062098059914\\
6.7610001564026	-1.9939816555155\\
6.768000125885	-2.0890421147151\\
6.7750000953674	-2.1918417016886\\
6.7820000648499	-2.302790911592\\
6.7890000343323	-2.4222893107519\\
6.7960000038147	-2.5507736004317\\
6.8029999732971	-2.6887735819505\\
6.8099999427795	-2.836972848298\\
6.816999912262	-2.9962737531735\\
6.8239998817444	-3.1678474820356\\
6.8309998512268	-3.3531928160536\\
6.8379998207092	-3.5541615291618\\
6.8449997901917	-3.7729695912077\\
6.8520002365112	-4.012203262038\\
6.8590002059937	-4.274786354809\\
6.8660001754761	-4.5639472474789\\
6.8730001449585	-4.8831372790187\\
6.8800001144409	-5.2359522200163\\
6.8870000839233	-5.6259972272599\\
6.8940000534058	-6.0566908442895\\
6.9010000228882	-6.5309796787103\\
6.9079999923706	-7.0508849190894\\
6.914999961853	-7.6167766122198\\
6.9219999313354	-8.2262325537795\\
6.9289999008179	-8.872271887818\\
6.9359998703003	-9.5407891585034\\
6.9429998397827	-10.207241717177\\
6.9499998092651	-10.833466655798\\
6.9569997787476	-11.367092929387\\
6.9640002250671	-11.747831515017\\
6.9710001945496	-11.923524958286\\
6.978000164032	-11.870797508868\\
6.9850001335144	-11.606079931823\\
6.9920001029968	-11.177364226978\\
6.9990000724792	-10.644018796222\\
7.0060000419617	-10.059378651876\\
7.0130000114441	-9.4629944397048\\
7.0199999809265	-8.8804574481501\\
7.0269999504089	-8.3264078125205\\
7.0339999198914	-7.8079489778839\\
7.0409998893738	-7.3273809531766\\
7.0479998588562	-6.8841226254748\\
7.0549998283386	-6.4759820084623\\
7.061999797821	-6.0999787033009\\
7.0689997673035	-5.752862206728\\
7.076000213623	-5.4314473641431\\
7.0830001831055	-5.132812437182\\
7.0900001525879	-4.8544254770281\\
7.0970001220703	-4.5941894226803\\
7.1040000915527	-4.350449161421\\
7.1110000610352	-4.1219552944263\\
7.1180000305176	-3.9078029939924\\
7.125	-3.7073428378353\\
7.1319999694824	-3.520103936579\\
7.1389999389648	-3.3456983845744\\
7.1459999084473	-3.1837386807928\\
7.1529998779297	-3.0337805944115\\
7.1599998474121	-2.8952728112706\\
7.1669998168945	-2.7675289580839\\
7.173999786377	-2.6497239970647\\
7.1810002326965	-2.5409086276679\\
7.188000202179	-2.4400483661313\\
7.1950001716614	-2.3460603637697\\
7.2020001411438	-2.2578816645205\\
7.2090001106262	-2.1745185488561\\
7.2160000801086	-2.0951054334861\\
7.2230000495911	-2.0189565243032\\
7.2300000190735	-1.9455815907126\\
7.2369999885559	-1.874710573263\\
7.2439999580383	-1.8062806409649\\
7.2509999275208	-1.7404013503014\\
7.2579998970032	-1.6773131234205\\
7.2649998664856	-1.6173355062339\\
7.271999835968	-1.5607922501696\\
7.2789998054504	-1.5079703203807\\
7.2859997749329	-1.4590561917573\\
7.2930002212524	-1.4140941427562\\
7.3000001907349	-1.372975636851\\
7.3070001602173	-1.3354283071511\\
7.3140001296997	-1.301025647777\\
7.3210000991821	-1.2692240583124\\
7.3280000686646	-1.2394086062266\\
7.335000038147	-1.2109398252198\\
7.3420000076294	-1.1832169113974\\
7.3489999771118	-1.1557341106953\\
7.3559999465942	-1.1281258677895\\
7.3629999160767	-1.1001943102043\\
7.3699998855591	-1.0719323484964\\
7.3769998550415	-1.0435058912501\\
7.3839998245239	-1.01523456947\\
7.3909997940063	-0.98754875444141\\
7.3979997634888	-0.96092967713024\\
7.4050002098083	-0.93585764828433\\
7.4120001792908	-0.91275059776686\\
7.4190001487732	-0.89190901520556\\
7.4260001182556	-0.87348692053352\\
7.433000087738	-0.85746705510809\\
7.4400000572205	-0.84364764748786\\
7.4470000267029	-0.83167640193061\\
7.4539999961853	-0.82106860794914\\
7.4609999656677	-0.81126076180527\\
7.4679999351501	-0.80166472425946\\
7.4749999046326	-0.79173003059696\\
7.481999874115	-0.7810047597721\\
7.4889998435974	-0.76917954437346\\
7.4959998130798	-0.75612451288688\\
7.5029997825623	-0.74189793695053\\
7.5100002288818	-0.72674268458175\\
7.5170001983643	-0.71105794051068\\
7.5240001678467	-0.69534597175735\\
7.5310001373291	-0.6801662521443\\
7.5380001068115	-0.66605813374172\\
7.5450000762939	-0.65349300710869\\
7.5520000457764	-0.64281338570978\\
7.5590000152588	-0.63419900471362\\
7.5659999847412	-0.62763630590479\\
7.5729999542236	-0.62293039080274\\
7.5799999237061	-0.61970953369444\\
7.5869998931885	-0.61746588044408\\
7.5939998626709	-0.61561593565495\\
7.6009998321533	-0.61354729760363\\
7.6079998016357	-0.61069810916835\\
7.6149997711182	-0.60661305543365\\
7.6220002174377	-0.60099321651529\\
7.6290001869202	-0.59373671059653\\
7.6360001564026	-0.58494571139304\\
7.643000125885	-0.57492092823618\\
7.6500000953674	-0.56412283292551\\
7.6570000648499	-0.55312131306011\\
7.6640000343323	-0.54253887478308\\
7.6710000038147	-0.53297331342908\\
7.6779999732971	-0.5249342757218\\
7.6849999427795	-0.51878940718604\\
7.691999912262	-0.51472287913862\\
7.6989998817444	-0.51270934515234\\
7.7059998512268	-0.51252190245734\\
7.7129998207092	-0.51374080020738\\
7.7199997901917	-0.51580979902347\\
7.7270002365112	-0.51808402496094\\
7.7340002059937	-0.51990075894464\\
7.7410001754761	-0.5206576021869\\
7.7480001449585	-0.51987302714362\\
7.7550001144409	-0.51724721661777\\
7.7620000839233	-0.51269731767113\\
7.7690000534058	-0.50636670672189\\
7.7760000228882	-0.49861168999606\\
7.7829999923706	-0.48996900370974\\
7.789999961853	-0.48108369300074\\
7.7969999313354	-0.47264859091909\\
7.8039999008179	-0.46532416733211\\
7.8109998703003	-0.45967151907911\\
7.8179998397827	-0.45607876185333\\
7.8249998092651	-0.45472880603564\\
7.8319997787476	-0.45557774165678\\
7.8390002250671	-0.45834545081031\\
7.8460001945496	-0.4625558605554\\
7.853000164032	-0.46757536493941\\
7.8600001335144	-0.47267740867619\\
7.8670001029968	-0.4771346840357\\
7.8740000724792	-0.48027982191488\\
7.8810000419617	-0.48159642454822\\
7.8880000114441	-0.48077317020953\\
7.8949999809265	-0.47774697323853\\
7.9019999504089	-0.4727057255004\\
7.9089999198914	-0.4660784019513\\
7.9159998893738	-0.4584839387668\\
7.9229998588562	-0.45065986176909\\
7.9299998283386	-0.44339104306929\\
7.936999797821	-0.43741026763985\\
7.9439997673035	-0.43333520991851\\
7.951000213623	-0.43158548725012\\
7.9580001831055	-0.43234188557013\\
7.9650001525879	-0.43553154283465\\
7.9720001220703	-0.44081570674577\\
7.9790000915527	-0.44764029197855\\
7.9860000610352	-0.45527380124721\\
7.9930000305176	-0.46289839528627\\
8	-0.46968706748541\\
};
\addlegendentry{S33}
\legend{}

\node [above right] at (rel axis cs:0.41,0.08) {\includegraphics[clip, trim=5.4cm 1cm 2.9cm 0cm, width=40mm]{Bidir/FigBentBidir.pdf}};

\end{axis}
\end{tikzpicture}%

==> Bidir/bid_0deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-28.4709572858468,
xmax=28.4709572858468,
ymin=-22.4553195367405,
ymax=22.4553195367405,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!15!black]
  table[row sep=crcr]{%
5.10348171289556	0\\
5.09341115751467	0.320450268161062\\
5.06323923525328	0.639635865513495\\
5.01308502090432	0.956297112326576\\
4.94314645023854	1.2691842913279\\
4.85369953884248	1.57706257976649\\
4.74509729281099	1.87871692269411\\
4.61776831559352	2.17295682823198\\
4.47221511649208	2.45862106589835\\
4.30901212748658	2.73458224945475\\
4.12880343621428	2.99975128618434\\
3.9323002440501	3.25308167504337\\
3.72027805931975	3.49357363672264\\
3.49357363672264	3.72027805931975\\
3.25308167504337	3.9323002440501\\
2.99975128618434	4.12880343621428\\
2.73458224945475	4.30901212748658\\
2.45862106589835	4.47221511649208\\
2.17295682823198	4.61776831559352\\
1.87871692269411	4.74509729281099\\
1.57706257976649	4.85369953884248\\
1.2691842913279	4.94314645023854\\
0.956297112326575	5.01308502090432\\
0.639635865513495	5.06323923525328\\
0.320450268161062	5.09341115751467\\
-8.20702453471787e-16	5.10348171289556\\
-0.320450268161063	5.09341115751467\\
-0.639635865513496	5.06323923525328\\
-0.956297112326577	5.01308502090432\\
-1.2691842913279	4.94314645023854\\
-1.5770625797665	4.85369953884248\\
-1.87871692269411	4.74509729281099\\
-2.17295682823198	4.61776831559352\\
-2.45862106589835	4.47221511649208\\
-2.73458224945475	4.30901212748658\\
-2.99975128618434	4.12880343621428\\
-3.25308167504337	3.9323002440501\\
-3.49357363672264	3.72027805931975\\
-3.72027805931975	3.49357363672264\\
-3.9323002440501	3.25308167504337\\
-4.12880343621427	2.99975128618434\\
-4.30901212748658	2.73458224945475\\
-4.47221511649208	2.45862106589835\\
-4.61776831559352	2.17295682823198\\
-4.74509729281099	1.87871692269411\\
-4.85369953884248	1.57706257976649\\
-4.94314645023854	1.2691842913279\\
-5.01308502090432	0.956297112326576\\
-5.06323923525328	0.639635865513494\\
-5.09341115751467	0.320450268161061\\
-5.10348171289556	6.2499625442046e-16\\
-5.09341115751467	-0.32045026816106\\
-5.06323923525328	-0.639635865513493\\
-5.01308502090432	-0.956297112326574\\
-4.94314645023854	-1.2691842913279\\
-4.85369953884248	-1.57706257976649\\
-4.74509729281099	-1.87871692269411\\
-4.61776831559352	-2.17295682823197\\
-4.47221511649208	-2.45862106589835\\
-4.30901212748658	-2.73458224945475\\
-4.12880343621428	-2.99975128618434\\
-3.9323002440501	-3.25308167504336\\
-3.72027805931975	-3.49357363672264\\
-3.49357363672264	-3.72027805931975\\
-3.25308167504337	-3.9323002440501\\
-2.99975128618434	-4.12880343621427\\
-2.73458224945475	-4.30901212748658\\
-2.45862106589836	-4.47221511649208\\
-2.17295682823198	-4.61776831559352\\
-1.87871692269411	-4.74509729281099\\
-1.5770625797665	-4.85369953884248\\
-1.2691842913279	-4.94314645023854\\
-0.95629711232658	-5.01308502090432\\
-0.639635865513497	-5.06323923525328\\
-0.320450268161062	-5.09341115751467\\
-9.3749438163069e-16	-5.10348171289556\\
0.32045026816106	-5.09341115751467\\
0.639635865513495	-5.06323923525328\\
0.956297112326574	-5.01308502090432\\
1.2691842913279	-4.94314645023854\\
1.57706257976649	-4.85369953884248\\
1.87871692269411	-4.74509729281099\\
2.17295682823198	-4.61776831559352\\
2.45862106589835	-4.47221511649208\\
2.73458224945475	-4.30901212748658\\
2.99975128618434	-4.12880343621428\\
3.25308167504336	-3.9323002440501\\
3.49357363672264	-3.72027805931975\\
3.72027805931975	-3.49357363672264\\
3.9323002440501	-3.25308167504337\\
4.12880343621427	-2.99975128618434\\
4.30901212748658	-2.73458224945475\\
4.47221511649208	-2.45862106589835\\
4.61776831559352	-2.17295682823198\\
4.74509729281099	-1.87871692269411\\
4.85369953884248	-1.5770625797665\\
4.94314645023854	-1.2691842913279\\
5.01308502090432	-0.956297112326576\\
5.06323923525328	-0.639635865513497\\
5.09341115751467	-0.320450268161062\\
5.10348171289556	-1.24999250884092e-15\\
};
\addlegendentry{A}

\node[above right, align=left]
at (axis cs:-1.164,4) {  -15};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2069634257911	0\\
10.1868223150293	0.640900536322125\\
10.1264784705066	1.27927173102699\\
10.0261700418086	1.91259422465315\\
9.88629290047709	2.53836858265579\\
9.70739907768495	3.15412515953299\\
9.49019458562198	3.75743384538823\\
9.23553663118705	4.34591365646395\\
8.94443023298416	4.9172421317967\\
8.61802425497316	5.4691644989095\\
8.25760687242855	5.99950257236868\\
7.8646004881002	6.50616335008673\\
7.4405561186395	6.98714727344529\\
6.98714727344529	7.4405561186395\\
6.50616335008673	7.8646004881002\\
5.99950257236868	8.25760687242855\\
5.4691644989095	8.61802425497316\\
4.9172421317967	8.94443023298416\\
4.34591365646395	9.23553663118705\\
3.75743384538822	9.49019458562198\\
3.15412515953299	9.70739907768495\\
2.53836858265579	9.88629290047709\\
1.91259422465315	10.0261700418086\\
1.27927173102699	10.1264784705066\\
0.640900536322124	10.1868223150293\\
-1.64140490694357e-15	10.2069634257911\\
-0.640900536322125	10.1868223150293\\
-1.27927173102699	10.1264784705066\\
-1.91259422465315	10.0261700418086\\
-2.53836858265579	9.88629290047709\\
-3.15412515953299	9.70739907768495\\
-3.75743384538823	9.49019458562198\\
-4.34591365646395	9.23553663118705\\
-4.91724213179671	8.94443023298416\\
-5.4691644989095	8.61802425497316\\
-5.99950257236868	8.25760687242855\\
-6.50616335008673	7.8646004881002\\
-6.98714727344529	7.4405561186395\\
-7.44055611863951	6.98714727344529\\
-7.8646004881002	6.50616335008673\\
-8.25760687242855	5.99950257236868\\
-8.61802425497316	5.4691644989095\\
-8.94443023298416	4.9172421317967\\
-9.23553663118705	4.34591365646395\\
-9.49019458562198	3.75743384538822\\
-9.70739907768495	3.15412515953299\\
-9.88629290047709	2.53836858265579\\
-10.0261700418086	1.91259422465315\\
-10.1264784705066	1.27927173102699\\
-10.1868223150293	0.640900536322122\\
-10.2069634257911	1.24999250884092e-15\\
-10.1868223150293	-0.64090053632212\\
-10.1264784705066	-1.27927173102699\\
-10.0261700418086	-1.91259422465315\\
-9.88629290047709	-2.53836858265579\\
-9.70739907768495	-3.15412515953298\\
-9.49019458562198	-3.75743384538822\\
-9.23553663118705	-4.34591365646395\\
-8.94443023298416	-4.9172421317967\\
-8.61802425497316	-5.4691644989095\\
-8.25760687242855	-5.99950257236868\\
-7.8646004881002	-6.50616335008673\\
-7.44055611863951	-6.98714727344528\\
-6.98714727344529	-7.4405561186395\\
-6.50616335008673	-7.8646004881002\\
-5.99950257236868	-8.25760687242855\\
-5.4691644989095	-8.61802425497316\\
-4.91724213179671	-8.94443023298416\\
-4.34591365646395	-9.23553663118705\\
-3.75743384538822	-9.49019458562198\\
-3.15412515953299	-9.70739907768495\\
-2.5383685826558	-9.88629290047709\\
-1.91259422465316	-10.0261700418086\\
-1.27927173102699	-10.1264784705066\\
-0.640900536322123	-10.1868223150293\\
-1.87498876326138e-15	-10.2069634257911\\
0.640900536322119	-10.1868223150293\\
1.27927173102699	-10.1264784705066\\
1.91259422465315	-10.0261700418086\\
2.5383685826558	-9.88629290047709\\
3.15412515953299	-9.70739907768495\\
3.75743384538822	-9.49019458562198\\
4.34591365646395	-9.23553663118705\\
4.9172421317967	-8.94443023298416\\
5.4691644989095	-8.61802425497316\\
5.99950257236868	-8.25760687242855\\
6.50616335008673	-7.8646004881002\\
6.98714727344529	-7.4405561186395\\
7.4405561186395	-6.98714727344529\\
7.8646004881002	-6.50616335008673\\
8.25760687242855	-5.99950257236868\\
8.61802425497316	-5.4691644989095\\
8.94443023298416	-4.9172421317967\\
9.23553663118705	-4.34591365646395\\
9.49019458562198	-3.75743384538822\\
9.70739907768495	-3.15412515953299\\
9.88629290047709	-2.5383685826558\\
10.0261700418086	-1.91259422465315\\
10.1264784705066	-1.27927173102699\\
10.1868223150293	-0.640900536322124\\
10.2069634257911	-2.49998501768184e-15\\
};
\node[above right, align=left]
at (axis cs:-0.97,9) {  -10};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.3104451386867	0\\
15.280233472544	0.961350804483187\\
15.1897177057598	1.91890759654049\\
15.039255062713	2.86889133697973\\
14.8294393507156	3.80755287398369\\
14.5610986165274	4.73118773929948\\
14.235291878433	5.63615076808234\\
13.8533049467806	6.51887048469593\\
13.4166453494762	7.37586319769506\\
12.9270363824597	8.20374674836425\\
12.3864103086428	8.99925385855302\\
11.7969007321503	9.7592450251301\\
11.1608341779593	10.4807209101679\\
10.4807209101679	11.1608341779593\\
9.7592450251301	11.7969007321503\\
8.99925385855302	12.3864103086428\\
8.20374674836425	12.9270363824597\\
7.37586319769505	13.4166453494762\\
6.51887048469593	13.8533049467806\\
5.63615076808234	14.235291878433\\
4.73118773929948	14.5610986165274\\
3.80755287398369	14.8294393507156\\
2.86889133697973	15.039255062713\\
1.91890759654049	15.1897177057598\\
0.961350804483186	15.280233472544\\
-2.46210736041536e-15	15.3104451386867\\
-0.961350804483188	15.280233472544\\
-1.91890759654049	15.1897177057598\\
-2.86889133697973	15.039255062713\\
-3.80755287398369	14.8294393507156\\
-4.73118773929949	14.5610986165274\\
-5.63615076808234	14.235291878433\\
-6.51887048469593	13.8533049467806\\
-7.37586319769506	13.4166453494762\\
-8.20374674836425	12.9270363824597\\
-8.99925385855302	12.3864103086428\\
-9.7592450251301	11.7969007321503\\
-10.4807209101679	11.1608341779593\\
-11.1608341779593	10.4807209101679\\
-11.7969007321503	9.7592450251301\\
-12.3864103086428	8.99925385855303\\
-12.9270363824597	8.20374674836425\\
-13.4166453494762	7.37586319769506\\
-13.8533049467806	6.51887048469593\\
-14.235291878433	5.63615076808234\\
-14.5610986165274	4.73118773929948\\
-14.8294393507156	3.80755287398369\\
-15.039255062713	2.86889133697973\\
-15.1897177057598	1.91890759654048\\
-15.280233472544	0.961350804483184\\
-15.3104451386867	1.87498876326138e-15\\
-15.280233472544	-0.96135080448318\\
-15.1897177057598	-1.91890759654048\\
-15.039255062713	-2.86889133697972\\
-14.8294393507156	-3.80755287398369\\
-14.5610986165274	-4.73118773929948\\
-14.235291878433	-5.63615076808233\\
-13.8533049467806	-6.51887048469592\\
-13.4166453494762	-7.37586319769505\\
-12.9270363824597	-8.20374674836424\\
-12.3864103086428	-8.99925385855302\\
-11.7969007321503	-9.75924502513009\\
-11.1608341779593	-10.4807209101679\\
-10.4807209101679	-11.1608341779593\\
-9.7592450251301	-11.7969007321503\\
-8.99925385855303	-12.3864103086428\\
-8.20374674836425	-12.9270363824597\\
-7.37586319769507	-13.4166453494762\\
-6.51887048469593	-13.8533049467806\\
-5.63615076808234	-14.235291878433\\
-4.73118773929949	-14.5610986165274\\
-3.8075528739837	-14.8294393507156\\
-2.86889133697974	-15.039255062713\\
-1.91890759654049	-15.1897177057598\\
-0.961350804483185	-15.280233472544\\
-2.81248314489207e-15	-15.3104451386867\\
0.961350804483179	-15.280233472544\\
1.91890759654048	-15.1897177057598\\
2.86889133697972	-15.039255062713\\
3.80755287398369	-14.8294393507156\\
4.73118773929948	-14.5610986165274\\
5.63615076808233	-14.235291878433\\
6.51887048469593	-13.8533049467806\\
7.37586319769505	-13.4166453494762\\
8.20374674836425	-12.9270363824597\\
8.99925385855302	-12.3864103086428\\
9.75924502513009	-11.7969007321503\\
10.4807209101679	-11.1608341779593\\
11.1608341779593	-10.4807209101679\\
11.7969007321503	-9.7592450251301\\
12.3864103086428	-8.99925385855303\\
12.9270363824597	-8.20374674836425\\
13.4166453494762	-7.37586319769506\\
13.8533049467806	-6.51887048469593\\
14.235291878433	-5.63615076808234\\
14.5610986165274	-4.73118773929949\\
14.8294393507156	-3.8075528739837\\
15.039255062713	-2.86889133697973\\
15.1897177057598	-1.91890759654049\\
15.280233472544	-0.961350804483186\\
15.3104451386867	-3.74997752652276e-15\\
};
\node[above right, align=left]
at (axis cs:-1.067,14.372) {  -5};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
20.4139268515823	0\\
20.3736446300587	1.28180107264425\\
20.2529569410131	2.55854346205398\\
20.0523400836173	3.8251884493063\\
19.7725858009542	5.07673716531159\\
19.4147981553699	6.30825031906598\\
18.980389171244	7.51486769077645\\
18.4710732623741	8.69182731292791\\
17.8888604659683	9.83448426359341\\
17.2360485099463	10.938328997819\\
16.5152137448571	11.9990051447374\\
15.7292009762004	13.0123267001735\\
14.881112237279	13.9742945468906\\
13.9742945468906	14.881112237279\\
13.0123267001735	15.7292009762004\\
11.9990051447374	16.5152137448571\\
10.938328997819	17.2360485099463\\
9.83448426359341	17.8888604659683\\
8.6918273129279	18.4710732623741\\
7.51486769077645	18.980389171244\\
6.30825031906598	19.4147981553699\\
5.07673716531159	19.7725858009542\\
3.8251884493063	20.0523400836173\\
2.55854346205398	20.2529569410131\\
1.28180107264425	20.3736446300587\\
-3.28280981388715e-15	20.4139268515823\\
-1.28180107264425	20.3736446300587\\
-2.55854346205398	20.2529569410131\\
-3.82518844930631	20.0523400836173\\
-5.07673716531159	19.7725858009542\\
-6.30825031906598	19.4147981553699\\
-7.51486769077645	18.980389171244\\
-8.69182731292791	18.4710732623741\\
-9.83448426359341	17.8888604659683\\
-10.938328997819	17.2360485099463\\
-11.9990051447374	16.5152137448571\\
-13.0123267001735	15.7292009762004\\
-13.9742945468906	14.881112237279\\
-14.881112237279	13.9742945468906\\
-15.7292009762004	13.0123267001735\\
-16.5152137448571	11.9990051447374\\
-17.2360485099463	10.938328997819\\
-17.8888604659683	9.83448426359341\\
-18.4710732623741	8.6918273129279\\
-18.980389171244	7.51486769077645\\
-19.4147981553699	6.30825031906597\\
-19.7725858009542	5.07673716531159\\
-20.0523400836173	3.8251884493063\\
-20.2529569410131	2.55854346205398\\
-20.3736446300587	1.28180107264425\\
-20.4139268515823	2.49998501768184e-15\\
-20.3736446300587	-1.28180107264424\\
-20.2529569410131	-2.55854346205397\\
-20.0523400836173	-3.8251884493063\\
-19.7725858009542	-5.07673716531158\\
-19.4147981553699	-6.30825031906597\\
-18.980389171244	-7.51486769077644\\
-18.4710732623741	-8.6918273129279\\
-17.8888604659683	-9.8344842635934\\
-17.2360485099463	-10.938328997819\\
-16.5152137448571	-11.9990051447374\\
-15.7292009762004	-13.0123267001735\\
-14.881112237279	-13.9742945468906\\
-13.9742945468906	-14.881112237279\\
-13.0123267001735	-15.7292009762004\\
-11.9990051447374	-16.5152137448571\\
-10.938328997819	-17.2360485099463\\
-9.83448426359343	-17.8888604659683\\
-8.69182731292791	-18.4710732623741\\
-7.51486769077645	-18.980389171244\\
-6.30825031906598	-19.4147981553699\\
-5.0767371653116	-19.7725858009542\\
-3.82518844930632	-20.0523400836173\\
-2.55854346205399	-20.2529569410131\\
-1.28180107264425	-20.3736446300587\\
-3.74997752652276e-15	-20.4139268515823\\
1.28180107264424	-20.3736446300587\\
2.55854346205398	-20.2529569410131\\
3.8251884493063	-20.0523400836173\\
5.07673716531159	-19.7725858009542\\
6.30825031906598	-19.4147981553699\\
7.51486769077644	-18.980389171244\\
8.6918273129279	-18.4710732623741\\
9.8344842635934	-17.8888604659683\\
10.938328997819	-17.2360485099463\\
11.9990051447374	-16.5152137448571\\
13.0123267001735	-15.7292009762004\\
13.9742945468906	-14.881112237279\\
14.881112237279	-13.9742945468906\\
15.7292009762004	-13.0123267001735\\
16.5152137448571	-11.9990051447374\\
17.2360485099463	-10.938328997819\\
17.8888604659683	-9.83448426359341\\
18.4710732623741	-8.69182731292791\\
18.980389171244	-7.51486769077645\\
19.4147981553699	-6.30825031906598\\
19.7725858009542	-5.0767371653116\\
20.0523400836173	-3.82518844930631\\
20.2529569410131	-2.55854346205399\\
20.3736446300587	-1.28180107264425\\
20.4139268515823	-4.99997003536368e-15\\
};
\node[above right, align=left]
at (axis cs:-0.582,17.5) {  0};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-17.6789792444675	-10.2069634257911\\
17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-10.2069634257911	-17.6789792444675\\
10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-1.24999250884092e-15	-20.4139268515823\\
1.24999250884092e-15	20.4139268515823\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2069634257911	-17.6789792444675\\
-10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
17.6789792444675	-10.2069634257911\\
-17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
20.4139268515823	-2.49998501768184e-15\\
-20.4139268515823	2.49998501768184e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.7334626231962	0\\
20.4139268515823	0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.6583708402197	1.71988459190781\\
20.336245696779	1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.4336669851002	3.4266798235765\\
20.1037934328623	3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.0610611898552	5.10739595270192\\
19.7183391619192	5.28351305451923\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
18.543389209572	6.74924171469728\\
19.1828164236952	6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.8845908405994	8.33972167194023\\
18.5013008695856	8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.0896799363186	9.86673131159809\\
17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
16.1647062486916	11.3186491682794\\
16.7221099124395	11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
15.1167093859955	12.6844252704029\\
15.6379752268919	13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.9536652371533	13.9536652371533\\
14.4348261074	14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.6844252704029	15.1167093859955\\
13.1218192452444	15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.3186491682794	16.1647062486916\\
11.7089474154615	16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.86673131159809	17.0896799363186\\
10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.33972167194023	17.8845908405994\\
8.62729828131748	18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.74924171469728	18.543389209572\\
6.98197418761788	19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.10739595270192	19.0610611898552\\
5.28351305451923	19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.4266798235765	19.4336669851002\\
3.54484119680328	20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.71988459190781	19.6583708402197\\
1.77919095714601	20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.20832609187956e-15	19.7334626231962\\
1.24999250884092e-15	20.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.71988459190781	19.6583708402197\\
-1.77919095714601	20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.4266798235765	19.4336669851002\\
-3.54484119680327	20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.10739595270192	19.0610611898552\\
-5.28351305451923	19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.74924171469728	18.543389209572\\
-6.98197418761787	19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.33972167194023	17.8845908405994\\
-8.62729828131748	18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.86673131159808	17.0896799363186\\
-10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.3186491682794	16.1647062486916\\
-11.7089474154615	16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.6844252704029	15.1167093859955\\
-13.1218192452444	15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.9536652371533	13.9536652371533\\
-14.4348261074	14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-15.1167093859955	12.6844252704029\\
-15.6379752268919	13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-16.1647062486916	11.3186491682794\\
-16.7221099124395	11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.0896799363186	9.86673131159809\\
-17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.8845908405994	8.33972167194023\\
-18.5013008695856	8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-18.543389209572	6.74924171469729\\
-19.1828164236952	6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.0610611898552	5.10739595270192\\
-19.7183391619192	5.28351305451922\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.4336669851002	3.4266798235765\\
-20.1037934328623	3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.6583708402197	1.71988459190781\\
-20.336245696779	1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.7334626231962	2.41665218375911e-15\\
-20.4139268515823	2.49998501768184e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.7334626231962	-0\\
-20.4139268515823	-0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.6583708402197	-1.71988459190781\\
-20.336245696779	-1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.4336669851002	-3.4266798235765\\
-20.1037934328623	-3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.0610611898552	-5.10739595270192\\
-19.7183391619192	-5.28351305451923\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-18.543389209572	-6.74924171469728\\
-19.1828164236952	-6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.8845908405994	-8.33972167194023\\
-18.5013008695856	-8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.0896799363186	-9.86673131159809\\
-17.6789792444675	-10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-16.1647062486916	-11.3186491682794\\
-16.7221099124395	-11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-15.1167093859955	-12.6844252704029\\
-15.6379752268919	-13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.9536652371533	-13.9536652371533\\
-14.4348261074	-14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.6844252704029	-15.1167093859955\\
-13.1218192452444	-15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.3186491682794	-16.1647062486916\\
-11.7089474154615	-16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.86673131159809	-17.0896799363186\\
-10.2069634257911	-17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.33972167194023	-17.8845908405994\\
-8.62729828131748	-18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.74924171469728	-18.543389209572\\
-6.98197418761788	-19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.10739595270192	-19.0610611898552\\
-5.28351305451923	-19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.4266798235765	-19.4336669851002\\
-3.54484119680328	-20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.71988459190781	-19.6583708402197\\
-1.77919095714601	-20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.20832609187956e-15	-19.7334626231962\\
-1.24999250884092e-15	-20.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.71988459190781	-19.6583708402197\\
1.77919095714601	-20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.4266798235765	-19.4336669851002\\
3.54484119680327	-20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.10739595270192	-19.0610611898552\\
5.28351305451923	-19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.74924171469728	-18.543389209572\\
6.98197418761787	-19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.33972167194023	-17.8845908405994\\
8.62729828131748	-18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.86673131159808	-17.0896799363186\\
10.2069634257911	-17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.3186491682794	-16.1647062486916\\
11.7089474154615	-16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.6844252704029	-15.1167093859955\\
13.1218192452444	-15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.9536652371533	-13.9536652371533\\
14.4348261074	-14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
15.1167093859955	-12.6844252704029\\
15.6379752268919	-13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
16.1647062486916	-11.3186491682794\\
16.7221099124395	-11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.0896799363186	-9.86673131159809\\
17.6789792444675	-10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.8845908405994	-8.33972167194023\\
18.5013008695856	-8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
18.543389209572	-6.74924171469729\\
19.1828164236952	-6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.0610611898552	-5.10739595270192\\
19.7183391619192	-5.28351305451922\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.4336669851002	-3.4266798235765\\
20.1037934328623	-3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.6583708402197	-1.71988459190781\\
20.336245696779	-1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.7334626231962	-2.41665218375911e-15\\
20.4139268515823	-2.49998501768184e-15\\
};
\node[align=center]
at (axis cs:19.447,11.228) {300};
\node[align=center]
at (axis cs:-19.447,-11.228) {120};
\node[align=center]
at (axis cs:11.228,19.447) {330};
\node[align=center]
at (axis cs:-11.228,-19.447) {150};
\node[align=center]
at (axis cs:0.097,21.291) {0};
\node[align=center]
at (axis cs:0.194,-21) {180};
\node[align=center]
at (axis cs:-11.228,19.447) {30};
\node[align=center]
at (axis cs:11.228,-19.447) {210};
\node[align=center]
at (axis cs:-19.447,11.228) {60};
\node[align=center]
at (axis cs:19.447,-11.228) {240};
\node[align=center]
at (axis cs:-22.455,0) {90};
\node[align=center]
at (axis cs:22.455,-0) {270};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1.206419566941e-15	19.7023267080919\\
0.343544948340223	19.6816769088525\\
0.68618388014181	19.6497353903946\\
1.02753528418817	19.6065412090581\\
1.3672179851748	19.5521281061589\\
1.70485138104959	19.4865404538317\\
2.04005567999225	19.4098332463532\\
2.37245213688367	19.3220720865692\\
2.70166328908468	19.2233331672301\\
3.02731319130431	19.1137032469933\\
3.34902764928765	18.9932796208021\\
3.66643445199642	18.8621700843101\\
3.97916360188483	18.7204928919681\\
4.28684754279713	18.5683767083601\\
4.58912138492191	18.4059605523264\\
4.88562312613946	18.233393733386\\
5.17599386898569	18.0508357799327\\
5.45987803233323	17.8584563586612\\
5.73692355675227	17.6564351846494\\
6.00678210236562	17.4449619215187\\
6.26910923784709	17.2242360710792\\
6.52356461903411	16.9944668518691\\
6.76981215543153	16.7558730660064\\
7.00752016267305	16.508682953791\\
7.23636149877752	16.2531340355189\\
7.45601368179292	15.9894729400189\\
7.66615898615298	15.7179552194671\\
7.86648451478792	15.4388451501164\\
8.05668224371894	15.1524155186481\\
8.23644903553869	14.858947393971\\
8.40548661782126	14.5587298844067\\
8.56350152212392	14.2520598803483\\
8.71020497883128	13.939241782649\\
8.84534308437656	13.6206339085511\\
8.96857242668787	13.296455423087\\
9.07965031530536	12.9670844997188\\
9.17830471924151	12.6328526761393\\
9.26426692610955	12.2940974504029\\
9.33727104596302	11.9511619427991\\
9.39705342311837	11.6043945520168\\
9.4433519464493	11.2541486083125\\
9.47590524778192	10.9007820268681\\
9.49445177707525	10.544656965062\\
9.49872874201131	10.186139487945\\
9.48847089844207	9.82559924685641\\
9.46340917681079	9.46340917681079\\
9.42326912816183	9.09994521905192\\
9.36776917164452	8.73558607601382\\
9.29661862346543	8.37071300686289\\
9.209515485012	8.0057096728341\\
9.10614396529603	7.64096204272712\\
8.98617170995798	7.27685837027265\\
8.84924670565638	6.91378925654125\\
8.69499382491216	6.55214781238135\\
8.52301097207065	6.19232993786564\\
8.33286478629793	5.83473473824805\\
8.1240858522281	5.47976509888692\\
7.89616336332298	5.12782844526993\\
7.64839567462486	4.77924804834894\\
7.38047153733836	4.43463469664042\\
7.09155907381617	4.0943135402419\\
6.78091528253867	3.75872271824559\\
6.44771861469021	3.42831280013007\\
6.09105899405124	3.10354957184104\\
5.70992689075538	2.78491742294994\\
5.30320148885503	2.47292346699209\\
4.8696380916063	2.16810256545424\\
4.40785508604266	1.87102347752653\\
3.91632108657989	1.58229642776951\\
3.39334337204759	1.30258247905487\\
2.83705954674333	1.03260522785534\\
2.24543570003416	0.77316551538817\\
1.61627655190798	0.52516008627431\\
0.947256719573683	0.289605442391557\\
0.235988257587263	0.0676685439564087\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.385611365109235	-0.0610748402456068\\
1.17134189686707	-0.206539180051897\\
1.91367068438025	-0.371979899217622\\
2.61473136393358	-0.555778308408489\\
3.27667930690428	-0.756481024483556\\
3.90159504380894	-0.972776900175735\\
4.49143507496046	-1.20347640119247\\
5.04801061611308	-1.4474937514319\\
5.57298250541144	-1.70383173913663\\
6.06786516369606	-1.97156890577036\\
6.53403533607629	-2.24984879242148\\
6.97274306869856	-2.53787092819226\\
7.38512342634088	-2.83488327766978\\
7.77220809707408	-3.14017590386629\\
8.13493641927277	-3.45307564144763\\
8.47416560095382	-3.77294160959949\\
8.79068004102299	-4.09916142351932\\
9.08519974323598	-4.43114798840639\\
9.35838785897457	-4.76833678038722\\
9.6108574183573	-5.11018353569427\\
9.84317731939367	-5.45616228319451\\
10.0558776473639	-5.80576366664351\\
10.2494543945316	-6.158493512193\\
10.4243736459435	-6.51387160420137\\
10.5811521333652	-6.87148054018543\\
10.7200628687733	-7.23077370607386\\
10.8415703492173	-7.59134928455285\\
10.9460541664707	-7.95277386579121\\
11.0338788280277	-8.31462407920374\\
11.1053958050074	-8.67648611912032\\
11.1609453533898	-9.03795534253704\\
11.2008581343772	-9.39863592942495\\
11.2254566565008	-9.75814059742705\\
11.2350565592962	-10.1160903639052\\
11.22996775594	-10.4721143492535\\
11.2104954501068	-10.8258496161939\\
11.1769410404499	-11.1769410404499\\
11.1296029244951	-11.5250412087668\\
11.0687772123287	-11.8698103407356\\
10.9947583592389	-12.2109162312936\\
10.9078397254007	-12.5480342111312\\
10.8083140697732	-12.8808471225388\\
10.6964739845673	-13.2090453084933\\
10.5726122759411	-13.5323266130126\\
10.4370222959707	-13.8503963910047\\
10.2899982304067	-14.1629675260122\\
10.1318353462677	-14.4697604544115\\
9.9628302029125	-14.7705031947579\\
9.78328082988097	-15.0649313810926\\
9.59346690979713	-15.3527563489611\\
9.39372726234276	-15.6337875455137\\
9.18434799153518	-15.9077573557321\\
8.96563426860134	-16.1744323768548\\
8.73789321965632	-16.4335870295779\\
8.50143395894476	-16.6850035996832\\
8.25656760485028	-16.9284722784837\\
8.00360728028723	-17.1637912016167\\
7.74286809896999	-17.3907664857764\\
7.47466713895085	-17.6092122630424\\
7.19932340472035	-17.8189507125156\\
6.91715777907471	-18.0198120890292\\
6.62849296587497	-18.2116347487553\\
6.33365342474468	-18.3942651715722\\
6.03296529868325	-18.567557980107\\
5.72675633550519	-18.7313759554078\\
5.41535580395119	-18.885590049237\\
5.0990944052593	-19.0300793930179\\
4.77830418092547	-19.1647313034905\\
4.45331841732982	-19.2894412851694\\
4.12447154785245	-19.4041130297138\\
3.79209905305373	-19.5086584123448\\
3.45653735944711	-19.6029974854618\\
3.11812373734767	-19.6870584696231\\
2.77719619823798	-19.760777742063\\
2.43409339205366	-19.8240998229288\\
2.08915450475498	-19.8769773594197\\
1.74271915651661	-19.9193711080089\\
1.39512730083925	-19.9512499149295\\
1.04671912485887	-19.9725906950915\\
0.697834951107827	-19.983378409595\\
0.348815140962748	-19.9836060419839\\
1.22301119698171e-15	-19.9732885895462\\
-0.348270570592936	-19.9524076263923\\
-0.695656435053845	-19.920993872092\\
-1.0418180379349	-19.8790723855768\\
-1.38641625321941	-19.8266761301719\\
-1.72911246837324	-19.7638459508629\\
-2.06956866596297	-19.690630551011\\
-2.40744750262741	-19.6070864685598\\
-2.7424123851734	-19.5132780517542\\
-3.07412754354674	-19.4092774343725\\
-3.40225810040175	-19.2951645104555\\
-3.72647013696199	-19.1710269085012\\
-4.04643075482696	-19.0369599650785\\
-4.36180813333678	-18.8930666978047\\
-4.67227158205773	-18.7394577776185\\
-4.97749158789835	-18.5762515002834\\
-5.27713985630463	-18.4035737570453\\
-5.5708893459179	-18.221558004381\\
-5.85841429600669	-18.0303452327719\\
-6.13939024590519	-17.8300839344547\\
-6.41349404560711	-17.6209300701122\\
-6.68040385657033	-17.4030470344896\\
-6.93979914168953	-17.1766056209454\\
-7.19136064328483	-16.9417839849744\\
-7.43477034783796	-16.6987676067767\\
-7.66971143608041	-16.4477492529858\\
-7.8958682168982	-16.1889289377103\\
-8.11292604336831	-15.922513883101\\
-8.32057120907308	-15.6487184797025\\
-8.51849082265919	-15.3677642469185\\
-8.706372658403	-15.0798797939825\\
-8.88390498032389	-14.7853007819046\\
-9.05077633713548	-14.4842698869456\\
-9.20668502583125	-14.1770517041539\\
-9.35129553036682	-13.8638657583495\\
-9.48430944996916	-13.5449976362989\\
-9.60541375112377	-13.220717825692\\
-9.7142941089054	-12.8913036929206\\
-9.8106344527331	-12.5570394742809\\
-9.89411645397352	-12.2182162754386\\
-9.96441894917709	-11.8751320807956\\
-10.0212172919969	-11.5280917746101\\
-10.0641826260111	-11.1774071759745\\
-10.0929810697258	-10.8233970900454\\
-10.1072728039608	-10.4663873782524\\
-10.1067110506095	-10.1067110506095\\
-10.0909409303804	-9.7447083837096\\
-10.0595981855754	-9.38072706853211\\
-10.0123077522017	-9.01512239283704\\
-9.94868216374897	-8.64825746369583\\
-9.868319766768	-8.28050347663449\\
-9.77080272596685	-7.9122400389862\\
-9.65569479389209	-7.54385555640363\\
-9.52253881743503	-7.17574769313924\\
-9.37085395044031	-6.80832391872193\\
-9.2001325387168	-6.44200215613795\\
-9.00983664101403	-6.07721154972293\\
-8.79939414727673	-5.71439337477924\\
-8.56810140867729	-5.35394397433358\\
-8.31550370193505	-4.99645870187066\\
-8.04079199815429	-4.64235342463217\\
-7.74320925965458	-4.29213097991943\\
-7.42193754381335	-3.94631419324799\\
-7.07609105825854	-3.60544847712269\\
-6.70470876380992	-3.27010496095323\\
-6.30674668526382	-2.94088427738218\\
-5.88107022592594	-2.61842116489618\\
-5.42644699732306	-2.30339009185987\\
-4.94154101561653	-1.99651216634918\\
-4.42490965152253	-1.69856367350059\\
-3.87500556315779	-1.41038668260538\\
-3.29018716809077	-1.13290229486498\\
-2.66874330289979	-0.867127263301804\\
-2.00894101812925	-0.614194906482911\\
-1.30911065286331	-0.375381439156255\\
-0.567790473141148	-0.152138998748256\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0742195801134715	0.0117552266573943\\
-0.806399616706543	0.142190009658328\\
-1.50039160752617	0.291646584498574\\
-2.1575582260346	0.458603158128785\\
-2.77949155191338	0.641696186839026\\
-3.36786024055835	0.839701867633367\\
-3.92431864397783	1.05151801149626\\
-4.45045488148677	1.27614740179409\\
-4.94776322253812	1.51268302172268\\
-5.41763149720796	1.76029518037463\\
-5.86133765607318	2.01822040580052\\
-6.28005176490646	2.28575191207688\\
-6.67484109456826	2.56223143578118\\
-7.04667684118741	2.84704224882495\\
-7.39644156876775	3.13960317550777\\
-7.72493682116323	3.43936346497801\\
-8.03289057589876	3.74579839266271\\
-8.32096435517012	4.05840548431139\\
-8.58975989898921	4.3767012735817\\
-8.83982536105152	4.70021851871143\\
-9.07166102153622	5.02850381594879\\
-9.28572453070151	5.36111555742123\\
-9.48243570789021	5.69762218933195\\
-9.66218092571156	6.03760073308005\\
-9.8254344822594	6.3807117592439\\
-9.97230458279128	6.72640437363947\\
-10.1032061898079	7.07434113419051\\
-10.2184284671725	7.42412285078148\\
-10.3182438986524	7.77535447977793\\
-10.4029108023006	8.12764468366895\\
-10.4726756190797	8.48060550116137\\
-10.5277749943449	8.83385211487217\\
-10.5684376689453	9.1870027050516\\
-10.5948861950171	9.53967837886871\\
-10.6073384900723	9.89150316576109\\
-10.6060092417019	10.2421040702116\\
-10.5911111740832	10.5911111740832\\
-10.5628561865135	10.938157781345\\
-10.5214563733395	11.2828805986591\\
-10.4671249339154	11.6249199458872\\
-10.4000769805752	11.9639199911202\\
-10.3205302520379	12.2995290053434\\
-10.2287057391563	12.6313996323179\\
-10.1248282294742	12.9591891697077\\
-10.0091267766436	13.2825598578871\\
-9.88183510039039	13.6011791732548\\
-9.74319192236943	13.9147201232378\\
-9.59344124294036	14.2228615405037\\
-9.43283256359504	14.5252883742093\\
-9.26158542565828	14.8216349503443\\
-9.08003028941362	15.1117081097923\\
-8.88840035139983	15.3951610066376\\
-8.68696847662851	15.6717059803753\\
-8.47601347184259	15.9410628571264\\
-8.25582006746821	16.2029591959733\\
-8.02667887110798	16.4571305245561\\
-7.78888629538852	16.7033205635227\\
-7.5427444627784	16.9412814395627\\
-7.28856108980872	17.1707738868768\\
-7.0266493529466	17.3915674370442\\
-6.75732773820177	17.6034405973415\\
-6.48091987638149	17.8061810176528\\
-6.19775436575083	17.9995856461763\\
-5.90816458370677	18.1834608741962\\
-5.6124884889318	18.3576226702347\\
-5.31106841535573	18.5218967039388\\
-5.00425085912857	18.676118460088\\
-4.69238625968496	18.82013334313\\
-4.37582877586737	18.9537967726679\\
-4.05493605796827	19.0769742703274\\
-3.73006901645228	19.189541538436\\
-3.40159158802688	19.2913845309413\\
-3.06987049964369	19.3823995169816\\
-2.73527503093556	19.4624931375124\\
-2.39817677552091	19.5315824553653\\
-2.05894940154443	19.5895949990972\\
-1.71796841176401	19.6364688009544\\
-1.37561090344407	19.6721524292478\\
-1.03225532827218	19.696605015397\\
-0.688281252478803	19.7097962758655\\
-0.344069117312627	19.7117065291687\\
-3.61925870082301e-15	19.7023267080919\\
};
\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1.18743923354667e-15	19.3923543404256\\
0.338295685472616	19.3809468405775\\
0.675880629059733	19.3546888827708\\
1.0121829709621	19.3136016219187\\
1.34663184680205	19.2577326117757\\
1.67865789574929	19.1871475468577\\
2.00769378031461	19.1019303383891\\
2.33317472045453	19.0021832003744\\
2.65453904464292	18.888026745139\\
2.97122876057485	18.7596000875255\\
3.28269014817414	18.6170609567782\\
3.58837437757751	18.4605858149713\\
3.88773815476163	18.2903699806598\\
4.18024439746325	18.1066277562236\\
4.46536294401414	17.9095925571694\\
4.74257129766535	17.6995170414049\\
5.01135540890636	17.4766732362403\\
5.27121049818777	17.2413526605786\\
5.52164192131982	16.9938664394228\\
5.76216607964202	16.734545407471\\
5.99231137682001	16.463740198154\\
6.21161922382295	16.181821314023\\
6.41964509324517	15.8891791738895\\
6.61595962364699	15.5862241315632\\
6.80014977398291	15.2733864604221\\
6.9718200274372	14.9511162973862\\
7.13059364307749	14.6198835391427\\
7.27611395264011	14.2801776827041\\
7.40804569845001	13.93250760157\\
7.5260764069307	13.5774012479246\\
7.62991779034619	13.2154052704533\\
7.7193071673166	12.8470845365263\\
7.79400889024465	12.4730215467114\\
7.85381576506699	12.0938157288813\\
7.8985504457027	11.7100825986277\\
7.92806678222285	11.3224527723499\\
7.94225109814241	10.9315708193255\\
7.94102336838839	10.5380939393865\\
7.92433826551624	10.1426904536149\\
7.89218603774101	9.746038096852\\
7.8445931784788	9.34882210289214\\
7.78162284356243	8.95173307614353\\
7.70337496933912	8.55546464736998\\
7.60998604277767	8.16071091599933\\
7.50162847383555	7.7681636874512\\
7.37850952102332	7.37850952102331\\
7.24086972373962	6.99242661205575\\
7.08898079990717	6.61058154125367\\
6.92314297505598	6.23362593399258\\
6.74368171954731	5.8621930828562\\
6.55094388427152	5.49689459715529\\
6.34529324188919	5.13831715322205\\
6.12710546037362	4.78701942828074\\
5.8967625577704	4.4435293079024\\
5.65464691125198	4.10834146187872\\
5.40113491866374	3.78191538493604\\
5.13659043595617	3.46467399658379\\
4.86135813798227	3.1570028880582\\
4.57575697182141	2.85925029347663\\
4.28007389017396	2.57172784713363\\
3.97455806650962	2.29471216960913\\
3.65941580304619	2.02844730265781\\
3.33480634767826	1.7731479878251\\
3.00083883701252	1.52900375728914\\
2.65757058165535	1.29618377908725\\
2.30500690877575	1.07484237366231\\
1.94310277902742	0.865125095725743\\
1.57176640379637	0.667175255375896\\
1.19086510900271	0.481140735469136\\
0.800233728047291	0.307180947819667\\
0.399685864538104	0.145473757748823\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.180148216085215	-0.0727846038358456\\
0.738845171406437	-0.313621168340101\\
1.27930924719217	-0.569585174230421\\
1.80098539321965	-0.839813281083615\\
2.30348895897816	-1.1234866326953\\
2.78656458629849	-1.419825573379\\
3.25005409885358	-1.7280844177705\\
3.69387164329058	-2.04754648678068\\
4.11798462684885	-2.37751953282992\\
4.52239925842653	-2.71733161790795\\
4.90714972600746	-3.06632746901232\\
5.27229023234862	-3.42386531042826\\
5.61788926610721	-3.78931415666696\\
5.94402561130125	-4.16205154034471\\
6.25078569927331	-4.54146164396979\\
6.53826198824903	-4.92693380187821\\
6.80655212028595	-5.31786133764823\\
7.05575865701044	-5.7136407025245\\
7.28598923675813	-6.11367088132538\\
7.49735702872796	-6.51735303374649\\
7.68998138615662	-6.92409034067053\\
7.86398862179743	-7.33328802704102\\
8.01951284606243	-7.74435353486361\\
8.15669682198586	-8.15669682198586\\
8.27569280230223	-8.56973076440239\\
8.37666332290947	-8.9828716418995\\
8.45978193423542	-9.39553968888777\\
8.52523385783704	-9.80715969422662\\
8.57321656021493	-10.2171616357243\\
8.60394023951334	-10.6249813367725\\
8.61762822367964	-11.0300611342497\\
8.61451728089839	-11.4318505483757\\
8.59485784482748	-11.8298069466404\\
8.55891415842849	-12.2233961952365\\
8.50696434108295	-12.6120932926193\\
8.43930038429613	-12.9953829808846\\
8.35622808165365	-13.3727603316128\\
8.25806689886914	-13.7437313036659\\
8.14514978978661	-14.1078132711694\\
8.0178229641012	-14.4645355205504\\
7.87644561237506	-14.8134397160548\\
7.72138959367229	-15.1540803336394\\
7.55303909083045	-15.4860250635283\\
7.37179023805578	-15.8088551820554\\
7.17805072516881	-16.122165893679\\
6.97223938246773	-16.4255666442761\\
6.75478574980658	-16.71868140699\\
6.52612963312777	-17.0011489420353\\
6.28672065133371	-17.2726230319584\\
6.03701777604433	-17.5327726939102\\
5.77748886646383	-17.781282370529\\
5.50861020127267	-18.0178521010412\\
5.23086600917067	-18.2421976741782\\
4.9447479994289	-18.4540507644932\\
4.65075489355335	-18.6531590536123\\
4.34939195893042	-18.8392863379127\\
4.04117054510889	-19.0122126240568\\
3.72660762317319	-19.1717342137412\\
3.40622532848249	-19.3176637789441\\
3.08055050688307	-19.4498304288659\\
2.7501142643533	-19.5680797696764\\
2.41545151990414	-19.6722739580771\\
2.07710056143858	-19.7622917495969\\
1.73560260416648	-19.8380285424316\\
1.39150135107812	-19.8993964175319\\
1.04534255489971	-19.9463241755404\\
0.697673580886304	-19.9787573710591\\
0.349042969752796	-19.9966583446241\\
1.22464679914735e-15	-20\\
-0.348905489433408	-19.9887821024016\\
-0.697124017636206	-19.9630199386341\\
-1.04410672797852	-19.9227431931348\\
-1.38930579239215	-19.8679984655169\\
-1.73217486368393	-19.7988492894358\\
-2.07216953306089	-19.7153761484776\\
-2.40874779357467	-19.6176764884915\\
-2.74137051013789	-19.5058647256721\\
-3.06950189669724	-19.3800722495701\\
-3.39261000106623	-19.2404474201001\\
-3.71016719782365	-19.087155557485\\
-4.02165068957253	-18.9203789239678\\
-4.32654301672515	-18.7403166959976\\
-4.6243325758351	-18.5471849254881\\
-4.91451414633223	-18.3412164886279\\
-5.19658942533347	-18.1226610206189\\
-5.47006756999588	-17.8917848346062\\
-5.73446574665308	-17.6488708229696\\
-5.98930968572153	-17.3942183390416\\
-6.23413424108981	-17.1281430572431\\
-6.46848395239672	-16.850976809536\\
-6.69191360827446	-16.5630673960377\\
-6.90398880827315	-16.264778367591\\
-7.10428652078997	-15.9564887780463\\
-7.29239563390977	-15.6385929040132\\
-7.4679174956131	-15.3114999298528\\
-7.63046643933326	-14.97563359574\\
-7.77967029034177	-14.6314318067143\\
-7.91517084792064	-14.2793462007811\\
-8.03662433774403	-13.9198416743172\\
-8.14370182834547	-13.5533958632958\\
-8.23608960500654	-13.180498579168\\
-8.31348949387742	-12.8016511986625\\
-8.37561912864025	-12.4173660072507\\
-8.42221215158459	-12.0281654966448\\
-8.45301834059036	-11.6345816173998\\
-8.46780365323954	-11.2371549885299\\
-8.46635017914167	-10.8364340670088\\
-8.44845599158331	-10.4329742811177\\
-8.41393488985294	-10.027337132836\\
-8.36261602409007	-9.62008927583338\\
-8.29434339531333	-9.21180157712585\\
-8.20897522446083	-8.80304817207964\\
-8.10638318589125	-8.39440552419256\\
-7.98645150291234	-7.98645150291235\\
-7.84907590562027	-7.57976449466617\\
-7.69416245472685	-7.17492256422678\\
-7.52162623924319	-6.77250268551133\\
-7.33138996098718	-6.37308006284519\\
-7.12338242505878	-5.97722756560154\\
-6.89753696285059	-5.58551530088878\\
-6.65378982307246	-5.19851035056319\\
-6.39207857697309	-4.81677670025338\\
-6.11234059684582	-4.44087538926216\\
-5.8145116824486	-4.07136491105894\\
-5.49852492899558	-3.70880189467792\\
-5.16430995355999	-3.35374209746734\\
-4.8117926255101	-3.00674173942458\\
-4.44089548225087	-2.66835920850195\\
-4.05153905640239	-2.3391571648462\\
-3.64364439687491	-2.01970506946292\\
-3.21713713771091	-1.7105821590693\\
-2.77195355894757	-1.41238088310044\\
-2.308049198305	-1.12571081002666\\
-1.82541071705503	-0.851202996640969\\
-1.32407190463258	-0.589514793353533\\
-0.80413493113922	-0.341335027103044\\
-0.265798230191796	-0.107389455778056\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.389467186319979	0.149502445654677\\
-0.830422889736714	0.335512625987449\\
-1.2596293487981	0.534680936323298\\
-1.67714902137407	0.746714853852875\\
-2.08302559366702	0.971330786459795\\
-2.47727512772587	1.20824781063556\\
-2.85988027684359	1.45718178355898\\
-3.23078705215825	1.71783994732233\\
-3.58990370566757	1.98991611789537\\
-3.93710135576379	2.27308652757706\\
-4.27221602753555	2.56700636692448\\
-4.59505181588904	2.87130705018436\\
-4.9053849090496	3.18559420749329\\
-5.2029682358902	3.50944638796855\\
-5.48753652456431	3.84241444070104\\
-5.75881158360956	4.18402152626224\\
-6.01650764014912	4.53376369970877\\
-6.26033659361523	4.8911109976856\\
-6.49001306699725	5.25550895688133\\
-6.70525916081224	5.62638048878563\\
-6.90580883717652	6.00312803605164\\
-7.09141188219479	6.38513593850994\\
-7.26183741377847	6.77177294142732\\
-7.4168769188139	7.16239478462425\\
-7.5563468180128	7.5563468180128\\
-7.68009056872946	7.95296659657641\\
-7.78798032558923	8.35158641544973\\
-7.87991818600489	8.75153575320719\\
-7.9558370527998	9.15214359853919\\
-8.0157011494164	9.55274064197853\\
-8.05950622484438	9.95266132013686\\
-8.08727948573194	10.3512457049693\\
-8.09907929239955	10.7478412348719\\
-8.09499465392118	11.1418042879679\\
-8.07514455529116	11.5325016007935\\
-8.03967714714898	11.9193115378069\\
-7.98876882575925	12.3016252188008\\
-7.92262322807001	12.6788475124631\\
-7.84147016380137	13.0503979050784\\
-7.74556450373879	13.4157112537776\\
-7.63518504076511	13.7742384338743\\
-7.51063333771106	14.1254468897456\\
-7.37223257385223	14.4688210984697\\
-7.22032639984907	14.803862955067\\
-7.055277809105	15.1300920877432\\
-6.87746803191484	15.4470461110314\\
-6.68729545736722	15.754280824201\\
-6.48517458674554	16.0513703617633\\
-6.27153502112302	16.3379073023718\\
-6.04682048494891	16.6135027418928\\
-5.8114878866652	16.8777863359343\\
-5.5660064167512	17.130406316647\\
-5.31085668305952	17.3710294881793\\
-5.04652988286036	17.5993412047619\\
-4.77352701064263	17.8150453350207\\
-4.49235810041879	18.017864215775\\
-4.20354150103043	18.2075385982655\\
-3.90760318274977	18.3838275894584\\
-3.6050760733084	18.5465085908172\\
-3.29649942135037	18.6953772366846\\
-2.98241818519855	18.8302473341917\\
-2.66338244473711	18.950950806412\\
-2.33994683413957	19.057337640275\\
-2.012669993116	19.1492758405833\\
-1.68211403430395	19.2266513913031\\
-1.34884402438854	19.2893682251409\\
-1.0134274765035	19.3373482022626\\
-0.676433851436399	19.370531098871\\
-0.338434065136466	19.3888746062091\\
-3.56231770064002e-15	19.3923543404256\\
};
\addlegendentry{B}

\addplot [color=blue, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1.18006796189015e-15	19.2719723386656\\
0.336355281961387	19.269781197871\\
0.672598560615428	19.2607027395078\\
1.0085752306216	19.2447618353477\\
1.34413225123992	19.2219867298649\\
1.67911817587979	19.1924085728232\\
2.01337438006861	19.1559776347672\\
2.34676765630035	19.1128887788761\\
2.67914449150988	19.0631035967819\\
3.01035947409467	19.0066616892816\\
3.34026847267938	18.9436038617488\\
3.668728460299	18.8739717339358\\
3.99559729589115	18.7978073436002\\
4.32073346183544	18.7151527491525\\
4.6439957568176	18.6260496368654\\
4.96524294388051	18.5305389384849\\
5.28433335414385	18.4286604653115\\
5.60112444732357	18.3204525649838\\
5.91547233084766	18.2059518072656\\
6.22723124003704	18.0851927051183\\
6.53625298248116	17.9582074772099\\
6.8423863503763	17.8250258577754\\
7.14547650518863	17.6856749593874\\
7.44536433954226	17.5401791937304\\
7.74188582169101	17.3885602548857\\
8.03487132830198	17.2308371689474\\
8.32414497153829	17.0670264130079\\
8.6095239265671	16.8971421056785\\
8.89081776562622	16.7211962703846\\
9.16782780464842	16.5391991716909\\
9.44034646816622	16.3511597239173\\
9.70815667779349	16.1570859702959\\
9.9710312690156	15.9569856299537\\
10.2287324403124	15.7508667090706\\
10.4810112378036	15.538738171711\\
10.7276070776554	15.3206106650662\\
10.9682473074272	15.0964972931994\\
11.2026468063909	14.8664144328634\\
11.4305076236328	14.630382584588\\
11.651518651461	14.3884272520043\\
11.8653553303076	14.140579842301\\
12.0716793799444	13.8868785807893\\
12.2701385504195	13.627369432784\\
12.4603663846917	13.3621070263868\\
12.6419819834624	13.0911555702696\\
12.8145897611963	12.8145897611963\\
12.9777791807418	12.5324956767673\\
13.1311244523073	12.2449716497277\\
13.2741841807674	11.9521291211174\\
13.4065009433321	11.6540934705593\\
13.5276007774514	11.3510048230729\\
13.6369925563734	11.0430188329504\\
13.7341672269449	10.7303074464517\\
13.8185968809232	10.4130596463575\\
13.8897336271349	10.0914821827796\\
13.9470082270863	9.76580029607867\\
13.9898284509206	9.43625843931046\\
14.0175771036439	9.10312100933793\\
14.0296096630052	8.76667309766288\\
14.0252514598814	8.42722127420156\\
14.0037943189788	8.08509441973854\\
13.9644925614165	7.74064462573806\\
13.9065582504552	7.39424818371679\\
13.8291555360808	7.04630669064993\\
13.7313939218767	6.69724830213448\\
13.6123202365631	6.34752917156762\\
13.4709090400768	5.99763512182427\\
13.3060511264575	5.64808360637865\\
13.1165396981537	5.29942603026206\\
12.9010536718814	4.95225051869685\\
12.6581374254752	4.60718524412398\\
12.3861760952081	4.26490245264852\\
12.083365265417	3.92612337151053\\
11.7476735309395	3.59162423416801\\
11.376795920652	3.26224373496659\\
10.9680954939208	2.93889233010351\\
10.5185294841584	2.62256394913232\\
10.0245550541018	2.3143508921791\\
9.48200788800103	2.01546299440153\\
8.88594425643234	1.72725259154585\\
8.23043356149187	1.45124749981948\\
7.5082833809437	1.18919526108879\\
6.7106725028436	0.943123514964028\\
5.82665999537151	0.715423889062211\\
4.84253353330021	0.508970783765912\\
3.74097132729457	0.327292581713803\\
2.50006456823098	0.174821544909322\\
1.09253439022394	0.0572573011819882\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.608840471139369	-0.0855669480145242\\
2.0565413391889	-0.325724149011706\\
3.32579289980508	-0.58642702048428\\
4.44599676575092	-0.86421422575196\\
5.44102840461188	-1.15652628963323\\
6.3298105926726	-1.46135192169775\\
7.12731325267082	-1.77703877892615\\
7.84545973363625	-2.10218459987873\\
8.49384339568724	-2.43557040107124\\
9.08027003324227	-2.77611714509181\\
9.611163380624	-3.12285628607718\\
10.0918683684189	-3.47490894893113\\
10.5268792953388	-3.83147072321648\\
10.9200129931523	-4.1918002501906\\
11.2745415172977	-4.55521045725559\\
11.5932948296522	-4.92106169208037\\
11.8787410308289	-5.28875625227651\\
12.1330496335305	-5.65773396088996\\
12.3581419003242	-6.02746853890934\\
12.5557312205137	-6.39746459386346\\
12.7273557462136	-6.76725509037269\\
12.874404960234	-7.13639920152615\\
12.99814144757	-7.50448046371936\\
13.0997188461971	-7.87110517501297\\
13.1801967321796	-8.23590099007452\\
13.240553028148	-8.59851567461359\\
13.2816943983586	-8.95861598979122\\
13.3044649973318	-9.31588668297897\\
13.3096538649121	-9.67002956588958\\
13.2980012030171	-10.0207626648054\\
13.2702037242983	-10.3678194306102\\
13.2269192274585	-10.7109479987559\\
13.1687705258176	-11.0499104912718\\
13.0963488332538	-11.3844823545625\\
13.0102166935723	-11.7144517280838\\
12.9109105247573	-12.0396188401097\\
12.7989428376621	-12.3597954277277\\
12.674804178965	-12.674804178965\\
12.5389648401976	-12.9844781955788\\
12.3918763680157	-13.2886604755544\\
12.2339729053471	-13.5872034147598\\
12.0656723884276	-13.879968327526\\
11.8873776208378	-14.1668249861575\\
11.6994772423668	-14.4476511795453\\
11.5023466077402	-14.7223322911615\\
11.2963485878743	-14.9907608967577\\
11.0818343043049	-15.2528363821026\\
10.8591438057044	-15.5084645810426\\
10.6286066939372	-15.7575574341045\\
10.3905427058458	-16.0000326677511\\
10.1452622558894	-16.2358134942766\\
9.89306694386068	-16.4648283321875\\
9.63425003113892	-16.6870105467547\\
9.36909688830678	-16.9022982102703\\
9.09788541643162	-17.1106338813714\\
8.82088644388674	-17.3119644026401\\
8.53836410024488	-17.5062407155348\\
8.25057616851149	-17.6934176915641\\
7.95777441676594	-17.8734539784905\\
7.66020491013505	-18.0463118602364\\
7.35810830393067	-18.2119571290721\\
7.05172011873379	-18.3703589685947\\
6.74127099818908	-18.5214898459488\\
6.42698695029118	-18.6653254117162\\
6.10908957297834	-18.8018444058844\\
5.7877962649071	-18.9310285683241\\
5.46332042234871	-19.0528625522299\\
5.13587162322849	-19.1673338390399\\
4.80565579941146	-19.2744326534154\\
4.47287539842419	-19.3741518769535\\
4.13772953588703	-19.4664869594125\\
3.80041414001154	-19.5514358263467\\
3.46112208959348	-19.6289987821888\\
3.12004334699674	-19.6991784079525\\
2.77736508768164	-19.7619794528969\\
2.43327182787577	-19.8174087196512\\
2.08794555201837	-19.8654749424757\\
1.74157148369792	-19.9062531476648\\
1.39431420206772	-19.939622060764\\
1.04635619120311	-19.9656655083973\\
0.697870577247586	-19.9843986087566\\
0.34902864531199	-19.99583769796\\
1.22464679914735e-15	-20\\
-0.349047272914117	-19.9969048725713\\
-0.697946418877733	-19.9865704288867\\
-1.04653179589745	-19.9690162455731\\
-1.39463867875214	-19.9442622935361\\
-1.74210303200705	-19.9123287726397\\
-2.08875318308902	-19.8731590388265\\
-2.43443957797202	-19.8269192809764\\
-2.77899252770215	-19.7735592903438\\
-3.12224809844514	-19.7130986607493\\
-3.46404165999151	-19.6455564887082\\
-3.80420755646344	-19.5709512621886\\
-4.14257876025429	-19.4893007663783\\
-4.47898650988883	-19.4006220088277\\
-4.81325993271858	-19.3049311662997\\
-5.14522565358577	-19.2022435555889\\
-5.4747073907984	-19.0925736304729\\
-5.80152554095009	-18.9759350068192\\
-6.12549675429134	-18.8523405177029\\
-6.44643350250282	-18.7218023001825\\
-6.76414364083843	-18.5843319151512\\
-7.07842996668274	-18.4399405014061\\
-7.38908977660882	-18.2886389647973\\
-7.69591442401626	-18.1304382029959\\
-7.99868887937608	-17.9653493660974\\
-8.29719129500435	-17.7933841529285\\
-8.59119257612786	-17.6145551425825\\
-8.8804559597896	-17.4288761603589\\
-9.16473660286784	-17.2363626769418\\
-9.44378118015186	-17.0370322393275\\
-9.71732749302354	-16.8309049317027\\
-9.98510408884342	-16.6180038641964\\
-10.2468298906273	-16.3983556871809\\
-10.5022138360264	-16.1719911285858\\
-10.7509545239908	-15.9389455515242\\
-10.9927398668015	-15.6992595294071\\
-11.2272467443943	-15.4529794356532\\
-11.4541406570714	-15.2001580450785\\
-11.6730753717981	-14.9408551440921\\
-11.8836925562953	-14.6751381469058\\
-12.0856213940696	-14.4030827151159\\
-12.2784781723412	-14.1247733782141\\
-12.4618658335248	-13.840304152835\\
-12.6353734794692	-13.5497791588585\\
-12.7985758160249	-13.2533132308407\\
-12.9510325236627	-12.9510325236627\\
-13.0922875377432	-12.6430751117451\\
-13.2218682195944	-12.3295915816959\\
-13.3392843967019	-12.0107456188295\\
-13.4440272469632	-11.6867145886251\\
-13.5355679979897	-11.3576901148881\\
-13.6133564077009	-11.0238786571491\\
-13.6768189867574	-10.6855020906877\\
-13.725356916495	-10.3427982935312\\
-13.758343607632	-9.99602174585537\\
-13.7751218347627	-9.64544414845803\\
-13.7750003690013	-9.29135506839893\\
-13.7572500154859	-8.93406262157309\\
-13.7210989429392	-8.57389420395819\\
-13.6657271680277	-8.21119728564291\\
-13.5902600264151	-7.84634028460775\\
-13.4937604232468	-7.47971354074083\\
-13.375219605754	-7.11173041492295\\
-13.2335461362235	-6.74282854346452\\
-13.0675526600004	-6.3734712850827\\
-12.8759399538897	-6.00414940644268\\
-12.6572775961745	-5.63538306372997\\
-12.4099804076651	-5.26772415270846\\
-12.1322795555103	-4.90175911958985\\
-11.8221868618488	-4.53811235173195\\
-11.477450379889	-4.17745030354694\\
-11.0954986351311	-3.82048656329342\\
-10.6733699969154	-3.46798813717915\\
-10.2076223219707	-3.12078332856874\\
-9.69421611090328	-2.77977173835021\\
-9.12836165757931	-2.4459371343676\\
-8.50431662010628	-2.12036427843717\\
-7.81511445494725	-1.80426133765292\\
-7.05219530033571	-1.49899038526485\\
-6.20489796340617	-1.20610998429489\\
-5.2597536129218	-0.927436473836942\\
-4.19949987599731	-0.665135437502793\\
-3.00172048854979	-0.421864303004056\\
-1.63706684636417	-0.201006533899527\\
-0.0673648825551346	-0.00708033446471952\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-1.17398432104329	0.102710319248467\\
-2.56221066287478	0.269299192311015\\
-3.77706091605835	0.463764766081748\\
-4.84957706710399	0.681563608964371\\
-5.80346635060821	0.919178769883359\\
-6.65694605240938	1.17379919816048\\
-7.42419071125157	1.44311648555045\\
-8.1163883240961	1.72519159534857\\
-8.74249768311548	2.0183646260203\\
-9.30979225858185	2.32119191071712\\
-9.82425438262051	2.63240102806109\\
-10.2908644166585	2.95085788694635\\
-10.7138156537953	3.27554216085731\\
-11.0966761041171	3.60552862894466\\
-11.4425118082194	3.939972780963\\
-11.7539819270389	4.27809955554505\\
-12.0334128648371	4.61919441754346\\
-12.2828566275423	4.96259620570027\\
-12.5041371917653	5.30769133633427\\
-12.6988876569258	5.65390905637389\\
-12.86858023989	6.00071751544281\\
-13.0145506585765	6.34762048172904\\
-13.1380180779035	6.6941545666097\\
-13.2401015171967	7.03988685284892\\
-13.3218334145194	7.38441284361405\\
-13.3841708907086	7.72735466663054\\
-13.4280051403982	8.06835948096493\\
-13.4541692891856	8.40709804421177\\
-13.463444988297	8.74326340599701\\
-13.4565679655606	9.07656970023956\\
-13.4342327104391	9.4067510139129\\
-13.3970964385829	9.73356031441961\\
-13.3457824557689	10.0567684213354\\
-13.2808830206625	10.3761630113607\\
-13.2029617894144	10.6915476479516\\
-13.1125559117893	11.0027408293738\\
-13.0101778376446	11.309575050895\\
-12.896316883616	11.6118958785543\\
-12.7714406023955	11.9095610334449\\
-12.6359959907221	12.2024394867475\\
-12.4904105668722	12.4904105668722\\
-12.3350933438603	12.7733630810036\\
-12.1704357205869	13.0511944541241\\
-11.9968123096874	13.3238098891958\\
-11.8145817177488	13.5911215526291\\
-11.6240872908151	13.8530477894576\\
-11.4256578356361	14.1095123727695\\
-11.2196083248952	14.3604437919334\\
-11.0062405926622	14.6057745840008\\
-10.7858440245249	14.8454407123781\\
-10.5586962452575	15.0793809964599\\
-10.3250638054734	15.3075365953984\\
-10.0852028674788	15.529850548593\\
-9.83935988948924	15.7462673748111\\
-9.58777230648745	15.9567327311355\\
-9.33066920529097	16.1611931321823\\
-9.06827199084541	16.3595957292754\\
-8.80079504036859	16.55188814851\\
-8.52844634172641	16.7380183859092\\
-8.25142811231657	16.9179347571981\\
-7.9699373947571	17.0915858990845\\
-7.68416662581236	17.258920818382\\
-7.39430417522416	17.4198889848223\\
-7.10053485143126	17.5744404630017\\
-6.80304037155155	17.7225260785994\\
-6.50199979343659	17.8640976137657\\
-6.19758990808909	17.9991080264462\\
-5.88998559123479	18.1275116883428\\
-5.57936011335267	18.2492646362256\\
-5.2658854079804	18.3643248314019\\
-4.94973229861237	18.472652422286\\
-4.63107068499146	18.5742100052205\\
-4.31006969005101	18.6689628789393\\
-3.98689776919003	18.7568792883438\\
-3.66172278395626	18.8379306535722\\
-3.33471204256674	18.9120917806689\\
-3.00603231001287	18.9793410505058\\
-2.67584979077898	19.0396605829568\\
-2.34433008744616	19.0930363736854\\
-2.01163813866393	19.1394584012626\\
-1.67794418127402	19.1789897530761\\
-1.34339796863051	19.2114859993299\\
-1.00816971003476	19.2370240416005\\
-0.672420725977956	19.2556102217868\\
-0.336311185208909	19.2672548966127\\
-3.54020388567046e-15	19.2719723386656\\
};
\addlegendentry{C}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.11,0.91) {$\phi$ deg};
\end{axis}
\end{tikzpicture}%

==> Bidir/bid_45deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-28.4709572858468,
xmax=28.4709572858468,
ymin=-22.4553195367405,
ymax=22.4553195367405,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
5.10348171289556	0\\
5.09341115751467	0.320450268161062\\
5.06323923525328	0.639635865513495\\
5.01308502090432	0.956297112326576\\
4.94314645023854	1.2691842913279\\
4.85369953884248	1.57706257976649\\
4.74509729281099	1.87871692269411\\
4.61776831559352	2.17295682823198\\
4.47221511649208	2.45862106589835\\
4.30901212748658	2.73458224945475\\
4.12880343621428	2.99975128618434\\
3.9323002440501	3.25308167504337\\
3.72027805931975	3.49357363672264\\
3.49357363672264	3.72027805931975\\
3.25308167504337	3.9323002440501\\
2.99975128618434	4.12880343621428\\
2.73458224945475	4.30901212748658\\
2.45862106589835	4.47221511649208\\
2.17295682823198	4.61776831559352\\
1.87871692269411	4.74509729281099\\
1.57706257976649	4.85369953884248\\
1.2691842913279	4.94314645023854\\
0.956297112326575	5.01308502090432\\
0.639635865513495	5.06323923525328\\
0.320450268161062	5.09341115751467\\
-8.20702453471787e-16	5.10348171289556\\
-0.320450268161063	5.09341115751467\\
-0.639635865513496	5.06323923525328\\
-0.956297112326577	5.01308502090432\\
-1.2691842913279	4.94314645023854\\
-1.5770625797665	4.85369953884248\\
-1.87871692269411	4.74509729281099\\
-2.17295682823198	4.61776831559352\\
-2.45862106589835	4.47221511649208\\
-2.73458224945475	4.30901212748658\\
-2.99975128618434	4.12880343621428\\
-3.25308167504337	3.9323002440501\\
-3.49357363672264	3.72027805931975\\
-3.72027805931975	3.49357363672264\\
-3.9323002440501	3.25308167504337\\
-4.12880343621427	2.99975128618434\\
-4.30901212748658	2.73458224945475\\
-4.47221511649208	2.45862106589835\\
-4.61776831559352	2.17295682823198\\
-4.74509729281099	1.87871692269411\\
-4.85369953884248	1.57706257976649\\
-4.94314645023854	1.2691842913279\\
-5.01308502090432	0.956297112326576\\
-5.06323923525328	0.639635865513494\\
-5.09341115751467	0.320450268161061\\
-5.10348171289556	6.2499625442046e-16\\
-5.09341115751467	-0.32045026816106\\
-5.06323923525328	-0.639635865513493\\
-5.01308502090432	-0.956297112326574\\
-4.94314645023854	-1.2691842913279\\
-4.85369953884248	-1.57706257976649\\
-4.74509729281099	-1.87871692269411\\
-4.61776831559352	-2.17295682823197\\
-4.47221511649208	-2.45862106589835\\
-4.30901212748658	-2.73458224945475\\
-4.12880343621428	-2.99975128618434\\
-3.9323002440501	-3.25308167504336\\
-3.72027805931975	-3.49357363672264\\
-3.49357363672264	-3.72027805931975\\
-3.25308167504337	-3.9323002440501\\
-2.99975128618434	-4.12880343621427\\
-2.73458224945475	-4.30901212748658\\
-2.45862106589836	-4.47221511649208\\
-2.17295682823198	-4.61776831559352\\
-1.87871692269411	-4.74509729281099\\
-1.5770625797665	-4.85369953884248\\
-1.2691842913279	-4.94314645023854\\
-0.95629711232658	-5.01308502090432\\
-0.639635865513497	-5.06323923525328\\
-0.320450268161062	-5.09341115751467\\
-9.3749438163069e-16	-5.10348171289556\\
0.32045026816106	-5.09341115751467\\
0.639635865513495	-5.06323923525328\\
0.956297112326574	-5.01308502090432\\
1.2691842913279	-4.94314645023854\\
1.57706257976649	-4.85369953884248\\
1.87871692269411	-4.74509729281099\\
2.17295682823198	-4.61776831559352\\
2.45862106589835	-4.47221511649208\\
2.73458224945475	-4.30901212748658\\
2.99975128618434	-4.12880343621428\\
3.25308167504336	-3.9323002440501\\
3.49357363672264	-3.72027805931975\\
3.72027805931975	-3.49357363672264\\
3.9323002440501	-3.25308167504337\\
4.12880343621427	-2.99975128618434\\
4.30901212748658	-2.73458224945475\\
4.47221511649208	-2.45862106589835\\
4.61776831559352	-2.17295682823198\\
4.74509729281099	-1.87871692269411\\
4.85369953884248	-1.5770625797665\\
4.94314645023854	-1.2691842913279\\
5.01308502090432	-0.956297112326576\\
5.06323923525328	-0.639635865513497\\
5.09341115751467	-0.320450268161062\\
5.10348171289556	-1.24999250884092e-15\\
};
\node[above right, align=left]
at (axis cs:-0.873,4) {  -15};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2069634257911	0\\
10.1868223150293	0.640900536322125\\
10.1264784705066	1.27927173102699\\
10.0261700418086	1.91259422465315\\
9.88629290047709	2.53836858265579\\
9.70739907768495	3.15412515953299\\
9.49019458562198	3.75743384538823\\
9.23553663118705	4.34591365646395\\
8.94443023298416	4.9172421317967\\
8.61802425497316	5.4691644989095\\
8.25760687242855	5.99950257236868\\
7.8646004881002	6.50616335008673\\
7.4405561186395	6.98714727344529\\
6.98714727344529	7.4405561186395\\
6.50616335008673	7.8646004881002\\
5.99950257236868	8.25760687242855\\
5.4691644989095	8.61802425497316\\
4.9172421317967	8.94443023298416\\
4.34591365646395	9.23553663118705\\
3.75743384538822	9.49019458562198\\
3.15412515953299	9.70739907768495\\
2.53836858265579	9.88629290047709\\
1.91259422465315	10.0261700418086\\
1.27927173102699	10.1264784705066\\
0.640900536322124	10.1868223150293\\
-1.64140490694357e-15	10.2069634257911\\
-0.640900536322125	10.1868223150293\\
-1.27927173102699	10.1264784705066\\
-1.91259422465315	10.0261700418086\\
-2.53836858265579	9.88629290047709\\
-3.15412515953299	9.70739907768495\\
-3.75743384538823	9.49019458562198\\
-4.34591365646395	9.23553663118705\\
-4.91724213179671	8.94443023298416\\
-5.4691644989095	8.61802425497316\\
-5.99950257236868	8.25760687242855\\
-6.50616335008673	7.8646004881002\\
-6.98714727344529	7.4405561186395\\
-7.44055611863951	6.98714727344529\\
-7.8646004881002	6.50616335008673\\
-8.25760687242855	5.99950257236868\\
-8.61802425497316	5.4691644989095\\
-8.94443023298416	4.9172421317967\\
-9.23553663118705	4.34591365646395\\
-9.49019458562198	3.75743384538822\\
-9.70739907768495	3.15412515953299\\
-9.88629290047709	2.53836858265579\\
-10.0261700418086	1.91259422465315\\
-10.1264784705066	1.27927173102699\\
-10.1868223150293	0.640900536322122\\
-10.2069634257911	1.24999250884092e-15\\
-10.1868223150293	-0.64090053632212\\
-10.1264784705066	-1.27927173102699\\
-10.0261700418086	-1.91259422465315\\
-9.88629290047709	-2.53836858265579\\
-9.70739907768495	-3.15412515953298\\
-9.49019458562198	-3.75743384538822\\
-9.23553663118705	-4.34591365646395\\
-8.94443023298416	-4.9172421317967\\
-8.61802425497316	-5.4691644989095\\
-8.25760687242855	-5.99950257236868\\
-7.8646004881002	-6.50616335008673\\
-7.44055611863951	-6.98714727344528\\
-6.98714727344529	-7.4405561186395\\
-6.50616335008673	-7.8646004881002\\
-5.99950257236868	-8.25760687242855\\
-5.4691644989095	-8.61802425497316\\
-4.91724213179671	-8.94443023298416\\
-4.34591365646395	-9.23553663118705\\
-3.75743384538822	-9.49019458562198\\
-3.15412515953299	-9.70739907768495\\
-2.5383685826558	-9.88629290047709\\
-1.91259422465316	-10.0261700418086\\
-1.27927173102699	-10.1264784705066\\
-0.640900536322123	-10.1868223150293\\
-1.87498876326138e-15	-10.2069634257911\\
0.640900536322119	-10.1868223150293\\
1.27927173102699	-10.1264784705066\\
1.91259422465315	-10.0261700418086\\
2.5383685826558	-9.88629290047709\\
3.15412515953299	-9.70739907768495\\
3.75743384538822	-9.49019458562198\\
4.34591365646395	-9.23553663118705\\
4.9172421317967	-8.94443023298416\\
5.4691644989095	-8.61802425497316\\
5.99950257236868	-8.25760687242855\\
6.50616335008673	-7.8646004881002\\
6.98714727344529	-7.4405561186395\\
7.4405561186395	-6.98714727344529\\
7.8646004881002	-6.50616335008673\\
8.25760687242855	-5.99950257236868\\
8.61802425497316	-5.4691644989095\\
8.94443023298416	-4.9172421317967\\
9.23553663118705	-4.34591365646395\\
9.49019458562198	-3.75743384538822\\
9.70739907768495	-3.15412515953299\\
9.88629290047709	-2.5383685826558\\
10.0261700418086	-1.91259422465315\\
10.1264784705066	-1.27927173102699\\
10.1868223150293	-0.640900536322124\\
10.2069634257911	-2.49998501768184e-15\\
};
\node[above right, align=left]
at (axis cs:-0.776,9) {  -10};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.3104451386867	0\\
15.280233472544	0.961350804483187\\
15.1897177057598	1.91890759654049\\
15.039255062713	2.86889133697973\\
14.8294393507156	3.80755287398369\\
14.5610986165274	4.73118773929948\\
14.235291878433	5.63615076808234\\
13.8533049467806	6.51887048469593\\
13.4166453494762	7.37586319769506\\
12.9270363824597	8.20374674836425\\
12.3864103086428	8.99925385855302\\
11.7969007321503	9.7592450251301\\
11.1608341779593	10.4807209101679\\
10.4807209101679	11.1608341779593\\
9.7592450251301	11.7969007321503\\
8.99925385855302	12.3864103086428\\
8.20374674836425	12.9270363824597\\
7.37586319769505	13.4166453494762\\
6.51887048469593	13.8533049467806\\
5.63615076808234	14.235291878433\\
4.73118773929948	14.5610986165274\\
3.80755287398369	14.8294393507156\\
2.86889133697973	15.039255062713\\
1.91890759654049	15.1897177057598\\
0.961350804483186	15.280233472544\\
-2.46210736041536e-15	15.3104451386867\\
-0.961350804483188	15.280233472544\\
-1.91890759654049	15.1897177057598\\
-2.86889133697973	15.039255062713\\
-3.80755287398369	14.8294393507156\\
-4.73118773929949	14.5610986165274\\
-5.63615076808234	14.235291878433\\
-6.51887048469593	13.8533049467806\\
-7.37586319769506	13.4166453494762\\
-8.20374674836425	12.9270363824597\\
-8.99925385855302	12.3864103086428\\
-9.7592450251301	11.7969007321503\\
-10.4807209101679	11.1608341779593\\
-11.1608341779593	10.4807209101679\\
-11.7969007321503	9.7592450251301\\
-12.3864103086428	8.99925385855303\\
-12.9270363824597	8.20374674836425\\
-13.4166453494762	7.37586319769506\\
-13.8533049467806	6.51887048469593\\
-14.235291878433	5.63615076808234\\
-14.5610986165274	4.73118773929948\\
-14.8294393507156	3.80755287398369\\
-15.039255062713	2.86889133697973\\
-15.1897177057598	1.91890759654048\\
-15.280233472544	0.961350804483184\\
-15.3104451386867	1.87498876326138e-15\\
-15.280233472544	-0.96135080448318\\
-15.1897177057598	-1.91890759654048\\
-15.039255062713	-2.86889133697972\\
-14.8294393507156	-3.80755287398369\\
-14.5610986165274	-4.73118773929948\\
-14.235291878433	-5.63615076808233\\
-13.8533049467806	-6.51887048469592\\
-13.4166453494762	-7.37586319769505\\
-12.9270363824597	-8.20374674836424\\
-12.3864103086428	-8.99925385855302\\
-11.7969007321503	-9.75924502513009\\
-11.1608341779593	-10.4807209101679\\
-10.4807209101679	-11.1608341779593\\
-9.7592450251301	-11.7969007321503\\
-8.99925385855303	-12.3864103086428\\
-8.20374674836425	-12.9270363824597\\
-7.37586319769507	-13.4166453494762\\
-6.51887048469593	-13.8533049467806\\
-5.63615076808234	-14.235291878433\\
-4.73118773929949	-14.5610986165274\\
-3.8075528739837	-14.8294393507156\\
-2.86889133697974	-15.039255062713\\
-1.91890759654049	-15.1897177057598\\
-0.961350804483185	-15.280233472544\\
-2.81248314489207e-15	-15.3104451386867\\
0.961350804483179	-15.280233472544\\
1.91890759654048	-15.1897177057598\\
2.86889133697972	-15.039255062713\\
3.80755287398369	-14.8294393507156\\
4.73118773929948	-14.5610986165274\\
5.63615076808233	-14.235291878433\\
6.51887048469593	-13.8533049467806\\
7.37586319769505	-13.4166453494762\\
8.20374674836425	-12.9270363824597\\
8.99925385855302	-12.3864103086428\\
9.75924502513009	-11.7969007321503\\
10.4807209101679	-11.1608341779593\\
11.1608341779593	-10.4807209101679\\
11.7969007321503	-9.7592450251301\\
12.3864103086428	-8.99925385855303\\
12.9270363824597	-8.20374674836425\\
13.4166453494762	-7.37586319769506\\
13.8533049467806	-6.51887048469593\\
14.235291878433	-5.63615076808234\\
14.5610986165274	-4.73118773929949\\
14.8294393507156	-3.8075528739837\\
15.039255062713	-2.86889133697973\\
15.1897177057598	-1.91890759654049\\
15.280233472544	-0.961350804483186\\
15.3104451386867	-3.74997752652276e-15\\
};
\node[above right, align=left]
at (axis cs:0,14.372) {-5};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
20.4139268515823	0\\
20.3736446300587	1.28180107264425\\
20.2529569410131	2.55854346205398\\
20.0523400836173	3.8251884493063\\
19.7725858009542	5.07673716531159\\
19.4147981553699	6.30825031906598\\
18.980389171244	7.51486769077645\\
18.4710732623741	8.69182731292791\\
17.8888604659683	9.83448426359341\\
17.2360485099463	10.938328997819\\
16.5152137448571	11.9990051447374\\
15.7292009762004	13.0123267001735\\
14.881112237279	13.9742945468906\\
13.9742945468906	14.881112237279\\
13.0123267001735	15.7292009762004\\
11.9990051447374	16.5152137448571\\
10.938328997819	17.2360485099463\\
9.83448426359341	17.8888604659683\\
8.6918273129279	18.4710732623741\\
7.51486769077645	18.980389171244\\
6.30825031906598	19.4147981553699\\
5.07673716531159	19.7725858009542\\
3.8251884493063	20.0523400836173\\
2.55854346205398	20.2529569410131\\
1.28180107264425	20.3736446300587\\
-3.28280981388715e-15	20.4139268515823\\
-1.28180107264425	20.3736446300587\\
-2.55854346205398	20.2529569410131\\
-3.82518844930631	20.0523400836173\\
-5.07673716531159	19.7725858009542\\
-6.30825031906598	19.4147981553699\\
-7.51486769077645	18.980389171244\\
-8.69182731292791	18.4710732623741\\
-9.83448426359341	17.8888604659683\\
-10.938328997819	17.2360485099463\\
-11.9990051447374	16.5152137448571\\
-13.0123267001735	15.7292009762004\\
-13.9742945468906	14.881112237279\\
-14.881112237279	13.9742945468906\\
-15.7292009762004	13.0123267001735\\
-16.5152137448571	11.9990051447374\\
-17.2360485099463	10.938328997819\\
-17.8888604659683	9.83448426359341\\
-18.4710732623741	8.6918273129279\\
-18.980389171244	7.51486769077645\\
-19.4147981553699	6.30825031906597\\
-19.7725858009542	5.07673716531159\\
-20.0523400836173	3.8251884493063\\
-20.2529569410131	2.55854346205398\\
-20.3736446300587	1.28180107264425\\
-20.4139268515823	2.49998501768184e-15\\
-20.3736446300587	-1.28180107264424\\
-20.2529569410131	-2.55854346205397\\
-20.0523400836173	-3.8251884493063\\
-19.7725858009542	-5.07673716531158\\
-19.4147981553699	-6.30825031906597\\
-18.980389171244	-7.51486769077644\\
-18.4710732623741	-8.6918273129279\\
-17.8888604659683	-9.8344842635934\\
-17.2360485099463	-10.938328997819\\
-16.5152137448571	-11.9990051447374\\
-15.7292009762004	-13.0123267001735\\
-14.881112237279	-13.9742945468906\\
-13.9742945468906	-14.881112237279\\
-13.0123267001735	-15.7292009762004\\
-11.9990051447374	-16.5152137448571\\
-10.938328997819	-17.2360485099463\\
-9.83448426359343	-17.8888604659683\\
-8.69182731292791	-18.4710732623741\\
-7.51486769077645	-18.980389171244\\
-6.30825031906598	-19.4147981553699\\
-5.0767371653116	-19.7725858009542\\
-3.82518844930632	-20.0523400836173\\
-2.55854346205399	-20.2529569410131\\
-1.28180107264425	-20.3736446300587\\
-3.74997752652276e-15	-20.4139268515823\\
1.28180107264424	-20.3736446300587\\
2.55854346205398	-20.2529569410131\\
3.8251884493063	-20.0523400836173\\
5.07673716531159	-19.7725858009542\\
6.30825031906598	-19.4147981553699\\
7.51486769077644	-18.980389171244\\
8.6918273129279	-18.4710732623741\\
9.8344842635934	-17.8888604659683\\
10.938328997819	-17.2360485099463\\
11.9990051447374	-16.5152137448571\\
13.0123267001735	-15.7292009762004\\
13.9742945468906	-14.881112237279\\
14.881112237279	-13.9742945468906\\
15.7292009762004	-13.0123267001735\\
16.5152137448571	-11.9990051447374\\
17.2360485099463	-10.938328997819\\
17.8888604659683	-9.83448426359341\\
18.4710732623741	-8.69182731292791\\
18.980389171244	-7.51486769077645\\
19.4147981553699	-6.30825031906598\\
19.7725858009542	-5.0767371653116\\
20.0523400836173	-3.82518844930631\\
20.2529569410131	-2.55854346205399\\
20.3736446300587	-1.28180107264425\\
20.4139268515823	-4.99997003536368e-15\\
};
\node[above right, align=left]
at (axis cs:-0.388,17.5) {  0};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-17.6789792444675	-10.2069634257911\\
17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-10.2069634257911	-17.6789792444675\\
10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-1.24999250884092e-15	-20.4139268515823\\
1.24999250884092e-15	20.4139268515823\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2069634257911	-17.6789792444675\\
-10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
17.6789792444675	-10.2069634257911\\
-17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
20.4139268515823	-2.49998501768184e-15\\
-20.4139268515823	2.49998501768184e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.7334626231962	0\\
20.4139268515823	0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.6583708402197	1.71988459190781\\
20.336245696779	1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.4336669851002	3.4266798235765\\
20.1037934328623	3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.0610611898552	5.10739595270192\\
19.7183391619192	5.28351305451923\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
18.543389209572	6.74924171469728\\
19.1828164236952	6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.8845908405994	8.33972167194023\\
18.5013008695856	8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.0896799363186	9.86673131159809\\
17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
16.1647062486916	11.3186491682794\\
16.7221099124395	11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
15.1167093859955	12.6844252704029\\
15.6379752268919	13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.9536652371533	13.9536652371533\\
14.4348261074	14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.6844252704029	15.1167093859955\\
13.1218192452444	15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.3186491682794	16.1647062486916\\
11.7089474154615	16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.86673131159809	17.0896799363186\\
10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.33972167194023	17.8845908405994\\
8.62729828131748	18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.74924171469728	18.543389209572\\
6.98197418761788	19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.10739595270192	19.0610611898552\\
5.28351305451923	19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.4266798235765	19.4336669851002\\
3.54484119680328	20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.71988459190781	19.6583708402197\\
1.77919095714601	20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.20832609187956e-15	19.7334626231962\\
1.24999250884092e-15	20.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.71988459190781	19.6583708402197\\
-1.77919095714601	20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.4266798235765	19.4336669851002\\
-3.54484119680327	20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.10739595270192	19.0610611898552\\
-5.28351305451923	19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.74924171469728	18.543389209572\\
-6.98197418761787	19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.33972167194023	17.8845908405994\\
-8.62729828131748	18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.86673131159808	17.0896799363186\\
-10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.3186491682794	16.1647062486916\\
-11.7089474154615	16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.6844252704029	15.1167093859955\\
-13.1218192452444	15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.9536652371533	13.9536652371533\\
-14.4348261074	14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-15.1167093859955	12.6844252704029\\
-15.6379752268919	13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-16.1647062486916	11.3186491682794\\
-16.7221099124395	11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.0896799363186	9.86673131159809\\
-17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.8845908405994	8.33972167194023\\
-18.5013008695856	8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-18.543389209572	6.74924171469729\\
-19.1828164236952	6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.0610611898552	5.10739595270192\\
-19.7183391619192	5.28351305451922\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.4336669851002	3.4266798235765\\
-20.1037934328623	3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.6583708402197	1.71988459190781\\
-20.336245696779	1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.7334626231962	2.41665218375911e-15\\
-20.4139268515823	2.49998501768184e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.7334626231962	-0\\
-20.4139268515823	-0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.6583708402197	-1.71988459190781\\
-20.336245696779	-1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.4336669851002	-3.4266798235765\\
-20.1037934328623	-3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.0610611898552	-5.10739595270192\\
-19.7183391619192	-5.28351305451923\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-18.543389209572	-6.74924171469728\\
-19.1828164236952	-6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.8845908405994	-8.33972167194023\\
-18.5013008695856	-8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.0896799363186	-9.86673131159809\\
-17.6789792444675	-10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-16.1647062486916	-11.3186491682794\\
-16.7221099124395	-11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-15.1167093859955	-12.6844252704029\\
-15.6379752268919	-13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.9536652371533	-13.9536652371533\\
-14.4348261074	-14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.6844252704029	-15.1167093859955\\
-13.1218192452444	-15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.3186491682794	-16.1647062486916\\
-11.7089474154615	-16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.86673131159809	-17.0896799363186\\
-10.2069634257911	-17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.33972167194023	-17.8845908405994\\
-8.62729828131748	-18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.74924171469728	-18.543389209572\\
-6.98197418761788	-19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.10739595270192	-19.0610611898552\\
-5.28351305451923	-19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.4266798235765	-19.4336669851002\\
-3.54484119680328	-20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.71988459190781	-19.6583708402197\\
-1.77919095714601	-20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.20832609187956e-15	-19.7334626231962\\
-1.24999250884092e-15	-20.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.71988459190781	-19.6583708402197\\
1.77919095714601	-20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.4266798235765	-19.4336669851002\\
3.54484119680327	-20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.10739595270192	-19.0610611898552\\
5.28351305451923	-19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.74924171469728	-18.543389209572\\
6.98197418761787	-19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.33972167194023	-17.8845908405994\\
8.62729828131748	-18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.86673131159808	-17.0896799363186\\
10.2069634257911	-17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.3186491682794	-16.1647062486916\\
11.7089474154615	-16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.6844252704029	-15.1167093859955\\
13.1218192452444	-15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.9536652371533	-13.9536652371533\\
14.4348261074	-14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
15.1167093859955	-12.6844252704029\\
15.6379752268919	-13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
16.1647062486916	-11.3186491682794\\
16.7221099124395	-11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.0896799363186	-9.86673131159809\\
17.6789792444675	-10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.8845908405994	-8.33972167194023\\
18.5013008695856	-8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
18.543389209572	-6.74924171469729\\
19.1828164236952	-6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.0610611898552	-5.10739595270192\\
19.7183391619192	-5.28351305451922\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.4336669851002	-3.4266798235765\\
20.1037934328623	-3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.6583708402197	-1.71988459190781\\
20.336245696779	-1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.7334626231962	-2.41665218375911e-15\\
20.4139268515823	-2.49998501768184e-15\\
};
\node[align=center]
at (axis cs:19.447,11.228) {300};
\node[align=center]
at (axis cs:-19.447,-11.228) {120};
\node[align=center]
at (axis cs:11.228,19.447) {330};
\node[align=center]
at (axis cs:-11.228,-19.447) {150};
\node[align=center]
at (axis cs:0.097,21.291) {0};
\node[align=center]
at (axis cs:-0.194,-21.097) {180};
\node[align=center]
at (axis cs:-11.228,19.447) {30};
\node[align=center]
at (axis cs:11.228,-19.447) {210};
\node[align=center]
at (axis cs:-19.447,11.228) {60};
\node[align=center]
at (axis cs:19.447,-11.228) {240};
\node[align=center]
at (axis cs:-22.455,0) {90};
\node[align=center]
at (axis cs:22.455,-0) {270};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
9.56163578647537e-16	15.6153362637008\\
0.268509888395904	15.3829212036808\\
0.528642189597689	15.1383316373545\\
0.779921995682718	14.8817982053877\\
1.02186614419156	14.6133666871166\\
1.25398251017818	14.3330856780846\\
1.47576919576576	14.0410059788304\\
1.68671360407137	13.7371799163349\\
1.88629138254916	13.4216605909845\\
2.07396521871556	13.0945010410487\\
2.24918346882204	12.7557533157151\\
2.41137859728875	12.4054674467067\\
2.55996540155937	12.0436903073993\\
2.69433899344029	11.6704643472297\\
2.81387250389891	11.2858261880385\\
2.91791447368388	10.8898050679289\\
3.005785886978	10.4824211173403\\
3.07677679962738	10.0636834515525\\
3.1301425073751	9.63358806396081\\
3.1650991931694	9.19211550572554\\
3.18081898637481	8.73922834043733\\
3.17642436120623	8.27486836820534\\
3.15098179807875	7.79895362377875\\
3.10349463160416	7.31137517018597\\
3.03289501573057	6.81199373672167\\
2.93803495487446	6.30063629342726\\
2.81767638788159	5.77709272240089\\
2.67048038206613	5.2411128525884\\
2.49499561852298	4.6924042906793\\
2.28964656127926	4.13063173924079\\
2.05272205733124	3.55541889711502\\
1.78236570312826	2.96635466976161\\
1.4765702851693	2.36300641191242\\
1.13307811724628	1.74478729401254\\
0.74977791734579	1.11159147530964\\
0.324214108459429	0.463025732754005\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.249473249736902	0.138285280424502\\
0.894580108913382	0.475656681285998\\
1.52153404626196	0.775260318842702\\
2.13101093314516	1.03936347868504\\
2.72375318417367	1.27010696870424\\
3.30050688711906	1.46948034220379\\
3.86198532303924	1.63931551020127\\
4.40884896185758	1.78129060633657\\
4.9416956852567	1.89693924565974\\
5.46105729555567	1.98766230320455\\
5.96739982267256	2.05474053848601\\
6.46112605939699	2.09934711654179\\
6.94257933712755	2.12255951182082\\
7.4120479240157	2.12537054123465\\
7.86976966289814	2.1086984257925\\
8.31593661631858	2.07339586831719\\
8.75069958126247	2.02025818340929\\
9.17417239656617	1.95003054078213\\
9.58643600375339	1.86341439393854\\
9.98754224550906	1.76107316884885\\
10.3775174001518	1.64363728538118\\
10.7563654587329	1.5117085799343\\
11.1240711559459	1.36586419233548\\
11.4806027682546	1.20665997434641\\
11.8259146934457	1.03463347150115\\
12.1599498257977	0.850306524711081\\
12.4826417405287	0.654187533206904\\
12.7939167004907	0.446773415994456\\
13.0936954972235	0.228551305054344\\
13.3817005643596	0\\
13.6582322314608	-0.238405330404823\\
13.9230108770883	-0.486202253469893\\
14.1759508961918	-0.742930105694847\\
14.4169682842575	-1.00813263000883\\
14.6459816958921	-1.28135736459875\\
14.8629134021625	-1.56215514695427\\
15.0676901536105	-1.85007971933209\\
15.2602439554612	-2.14468742326264\\
15.4405127611663	-2.44553697200118\\
15.6084410900846	-2.75218929098057\\
15.7639805747755	-3.06420741736586\\
15.9070904430854	-3.3811564507563\\
16.0377379399153	-3.70260354793407\\
16.1558986932914	-4.02811795533509\\
16.2615570290936	-4.35727107361829\\
16.354706238556	-4.68963654934671\\
16.4353488024003	-5.02479038936863\\
16.5034965752458	-5.36231109400968\\
16.5591709337028	-5.70177980565748\\
16.6024028913523	-6.04278046974739\\
16.6332331836	-6.38490000554167\\
16.651712325197	-6.72772848444211\\
16.6579006430294	-7.07085931388775\\
16.6518682865903	-7.41388942516952\\
16.6336952183777	-7.75641946374571\\
16.6034711862875	-8.09805398086668\\
16.5612956799156	-8.43840162551913\\
16.5072778725235	-8.77707533587755\\
16.4415365502778	-9.11369252961049\\
16.3642000302348	-9.44787529252896\\
16.2754060684056	-9.77925056518709\\
16.1753017591117	-10.1074503271539\\
16.0641023380339	-10.4321500362211\\
15.9418554296212	-10.7529172615502\\
15.8087948664736	-11.0694373355158\\
15.6651040245972	-11.3813642794978\\
15.510975009283	-11.6883580392884\\
15.3466085227009	-11.9900846544117\\
15.1722137278537	-12.286216425038\\
14.9880081093365	-12.5764320766264\\
14.7942173312661	-12.8604169224406\\
14.5910750926683	-13.137863024092\\
14.3788229805423	-13.4084693502585\\
14.1577103207555	-13.6719419337239\\
13.927994026864	-13.927994026864\\
13.6899384468986	-14.1763462556905\\
13.4438152081107	-14.4167267725319\\
13.1899030596276	-14.6488714074062\\
12.9284877129296	-14.8725238180993\\
12.6598616800326	-15.0874356389246\\
12.38432410923	-15.2933666280966\\
12.1021806182334	-15.4900848135971\\
11.8137431245332	-15.6773666373655\\
11.5193296727953	-15.8549970975826\\
11.2192642591111	-16.0227698887626\\
10.9138766519197	-16.1804875392986\\
10.6035022094379	-16.3279615460439\\
10.2884446867207	-16.4649532822881\\
9.96912448625534	-16.5914093394729\\
9.64585513743205	-16.7071111804816\\
9.3189925486713	-16.8119075888216\\
8.98889724856581	-16.9056569496565\\
8.65593418104313	-16.9882273586764\\
8.32047249671916	-17.0594967237782\\
7.982885340621	-17.119352858596\\
7.64354963654182	-17.1676935668351\\
7.30284586838535	-17.2044267162818\\
6.9611578589639	-17.2294703012771\\
6.61887254683192	-17.2427524923539\\
6.27637976186723	-17.2442116716522\\
5.9340720004568	-17.2337964526382\\
5.59234420130199	-17.2114656825646\\
5.2515935230315	-17.1771884260219\\
4.91221912500119	-17.1309439278407\\
4.57462195286728	-17.0727215535206\\
4.23920453074614	-17.0025207052754\\
3.90637076201928	-16.9203507116956\\
3.57652574111145	-16.8262306889577\\
3.25007557885859	-16.720189371424\\
2.9274272443978	-16.6022649094068\\
2.60898842685143	-16.4725046318029\\
2.29516742044529	-16.330964771239\\
1.98637303709788	-16.1777101493132\\
1.68301455094637	-16.0128138194635\\
1.38550167973683	-15.8363566649556\\
1.09424460850502	-15.6484269494367\\
0.809654061511558	-15.4491198174764\\
0.53214142897585	-15.2385367424852\\
0.262118955780901	-15.0167849193827\\
9.0526822444465e-16	-14.7841520522478\\
-0.253803685853067	-14.5404034242677\\
-0.498872443456064	-14.2858376466749\\
-0.734787339537648	-14.0205776621301\\
-0.961126422858792	-13.744748203811\\
-1.17746397354666	-13.4584748022556\\
-1.38336961771304	-13.1618827178205\\
-1.57840729265123	-12.8550957957931\\
-1.762134046476	-12.5382352410777\\
-1.93409865447684	-12.2114183092341\\
-2.09384003267422	-11.874756910493\\
-2.24088542707664	-11.5283561231965\\
-2.37474835491581	-11.1723126129714\\
-2.49492627166835	-10.8067129538492\\
-2.60089793495023	-10.4316318475712\\
-2.69212043341742	-10.0471302376082\\
-2.76802584565644	-9.65325331506722\\
-2.82801749082652	-9.25002841498887\\
-2.87146572971683	-8.83746280391241\\
-2.89770327223575	-8.41554136350389\\
-2.90601994577703	-7.98422418150713\\
-2.89565687929865	-7.54344407136628\\
-2.86580006187847	-7.093104057675\\
-2.81557324433137	-6.63307488880812\\
-2.74403017199893	-6.16319267501231\\
-2.65014617207481	-5.68325680637635\\
-2.53280917913199	-5.19302838996163\\
-2.39081038288943	-4.6922295741296\\
-2.22283484602747	-4.18054432301789\\
-2.02745270446531	-3.65762150040961\\
-1.80311198717154	-3.1230815735176\\
-1.54813477192871	-2.57652893683436\\
-1.26071947866023	-2.01757291313459\\
-0.938828986324771	-1.44566986305508\\
-0.580692073258539	-0.860911402537851\\
-0.184196353622868	-0.263059655275665\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.397217389775264	-0.22933356691355\\
-1.07835051081074	-0.597739448781112\\
-1.74184745375925	-0.926156719679326\\
-2.38768220755532	-1.21658485005448\\
-3.01608640105839	-1.4710436277265\\
-3.62743136578565	-1.6914990252975\\
-4.22215378086241	-1.87982397702383\\
-4.80070955075198	-2.03778030423114\\
-5.36354591883939	-2.16701321468224\\
-5.91108532021114	-2.26905306245486\\
-6.44371675184076	-2.34532109571254\\
-6.96179191439386	-2.39713719410253\\
-7.46562433862958	-2.42572839229652\\
-7.95549033370657	-2.4322374810619\\
-8.43163100240558	-2.41773128436071\\
-8.89425483535539	-2.38320840041008\\
-9.34354057163727	-2.32960631021055\\
-9.77964012841681	-2.25780782630656\\
-10.2026814779276	-2.16864689476272\\
-10.6127713997972	-2.06291378550053\\
-11.0099980690784	-1.94135971712663\\
-11.3944334612373	-1.80470096657324\\
-11.766135568683	-1.6536225140442\\
-12.1251504316702	-1.48878127163428\\
-12.471513991318	-1.31080894066267\\
-12.8052537752357	-1.12031453890567\\
-13.12639042756	-0.917886634925089\\
-13.4349390955429	-0.704095322800317\\
-13.7309106847199	-0.479493966932889\\
-14.0143129941137	-0.244620743236617\\
-14.2851517422377	-1.74942653564656e-15\\
-14.5432244010945	0.253852926186738\\
-14.7889452210769	0.516441347091317\\
-15.0221128607555	0.787275575171414\\
-15.2427331662103	1.0658757356187\\
-15.4508136819182	1.35177103941908\\
-15.6463642051395	1.64449914446944\\
-15.8293972843832	1.94360559492062\\
-15.9999286669843	2.24864333003669\\
-16.1579777003386	2.55917225484446\\
-16.303567690892	2.87475886571107\\
-16.4367262245893	3.19497592474771\\
-16.5574854521426	3.51940217760883\\
-16.6658823421623	3.84762210984646\\
-16.7619589049276	4.17922573750507\\
-16.8457623893209	4.51380842810513\\
-16.9173454552409	4.85097074857806\\
-16.9767663236166	5.19031833708374\\
-17.0240889059701	5.53146179596981\\
-17.0593829153263	5.87401660342878\\
-17.0827239601312	6.21760304167382\\
-17.0941936227167	6.5618461396927\\
-17.0938795237368	6.90637562885623\\
-17.0818753739023	7.25082590985254\\
-17.0582810142456	7.59483602959613\\
-17.0232024460613	7.93804966692128\\
-16.9767518515894	8.280115126016\\
-16.919047606434	8.62068533668591\\
-16.8502142846364	8.95941786065815\\
-16.7703826572585	9.2959749032449\\
-16.6796896852633	9.63002332978617\\
-16.5782785074213	9.96123468638045\\
-16.4662984239096	10.289285224494\\
-16.3439391483804	10.6138781857163\\
-16.2112929513402	10.9346551647065\\
-16.0685626028892	11.2513286627377\\
-15.9159218963522	11.5635941301116\\
-15.7535506475514	11.8711518939618\\
-15.5816346652795	12.1737072014617\\
-15.4003657202349	12.4709702656099\\
-15.2099415127065	12.76265631354\\
-15.0105656392403	13.0484856373116\\
-14.8024475584745	13.3281836471572\\
-14.585802556286	13.6014809271619\\
-14.3608517103469	13.868113293351\\
-14.1278218541565	14.1278218541565\\
-13.886945540575	14.3803530732242\\
-13.63846100486	14.6254588345037\\
-13.3826121271772	14.8628965095479\\
-13.1196483945383	15.0924290269247\\
-12.8498248621023	15.3138249436168\\
-12.57340211376	15.5268585182541\\
-12.2906462219247	15.7313097859979\\
-12.001828706437	15.9269646348525\\
-11.70722649251	16.1136148831519\\
-11.4071218676357	16.2910583579283\\
-11.1018024374003	16.4590989738292\\
-10.7915610801678	16.6175468122155\\
-10.4766737687542	16.7661827816359\\
-10.1574878059681	16.9048985476983\\
-9.83428992462951	17.033489805821\\
-9.50739368769307	17.1517922407644\\
-9.17711768978873	17.2596481147837\\
-8.84378550633484	17.3569063431669\\
-8.50772564209052	17.4434225670809\\
-8.16927147942084	17.5190592231393\\
-7.82876122660689	17.5836856090746\\
-7.48653786660491	17.6371779448702\\
-7.142949106726	17.6794194286792\\
-6.79834732979075	17.7103002868282\\
-6.45308954739244	17.7297178171794\\
-6.10753735599443	17.7375764250904\\
-5.76205689668204	17.7337876511854\\
-5.41701881949247	17.7182701901149\\
-5.07279825335749	17.6909498994498\\
-4.72977478281274	17.6517597978152\\
-4.38833243275814	17.6006400513233\\
-4.04885966269461	17.537537947324\\
-3.71174937201667	17.4624078544273\\
-3.37739891810989	17.375211167696\\
-3.04621014918915	17.2759162378313\\
-2.71858945401826	17.1644982830874\\
-2.39494783088448	17.0409392825651\\
-2.07570097845334	16.9052278494097\\
-1.76126941141967	16.7573590823209\\
-1.45207860419164	16.5973343936311\\
-1.14855916620862	16.4251613120369\\
-0.851147052907028	16.2408532578759\\
-0.560283816814359	16.0444292886148\\
-0.276416903785417	15.8359138119591\\
-2.86849073594261e-15	15.6153362637008\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
7.73285972950351e-16	12.6287183127207\\
0.213665539511306	12.2408905604182\\
0.414280352926782	11.863437116547\\
0.602618506437855	11.4986460918953\\
0.779658828240488	11.1496406967663\\
0.946578223667599	10.8194386051756\\
1.10474052916088	10.5109040217873\\
1.25568070713447	10.2266986818272\\
1.40108433334916	9.96923304401944\\
1.5427625022078	9.74061908509835\\
1.68262246570106	9.54262619901075\\
1.82263451817742	9.37664173013574\\
1.96479582921816	9.24363761711745\\
2.11109209708171	9.14414448690136\\
2.26345803208048	9.07823431892696\\
2.42373777104664	9.04551250576982\\
2.59364636196816	9.04511978494319\\
2.77473343722368	9.07574412873856\\
2.96835011475977	9.13564228076841\\
3.17562003408382	9.22267024635149\\
3.39741525756385	9.33432170466727\\
3.63433756017534	9.46777303541872\\
3.88670540735578	9.61993345684832\\
4.15454669642319	9.78749866369383\\
4.4375971262321	9.96700633328896\\
4.73530387430804	10.1548919291693\\
5.04683410922214	10.3475433619516\\
5.37108775351043	10.5413532510296\\
5.70671384046566	10.732767749922\\
6.05212977502717	10.9183311352491\\
6.40554281062304	11.0947255980567\\
6.76497308446274	11.2588059031248\\
7.12827760678669	11.4076287867308\\
7.49317466818141	11.5384771392755\\
7.85726820690072	11.6488791626871\\
8.2180717595851	11.7366228027151\\
8.57303169930593	11.7997658345509\\
8.91954954100998	11.836642029584\\
9.25500316377366	11.8458638553926\\
9.57676686037156	11.826322164672\\
9.88223017684624	11.7771833160994\\
10.1688155479876	11.6978841452628\\
10.4339947693367	11.5881251704876\\
10.6753043731968	11.4478623798059\\
10.8903599960873	11.2772979040406\\
11.076869839018	11.076869839018\\
11.2326473308808	10.8472414387982\\
11.3556231099807	10.5892898625505\\
11.4438564400513	10.3040946209861\\
11.4955461756495	9.99292583444618\\
11.5090413881154	9.6572323839717\\
11.4828517576767	9.29863000891185\\
11.4156578300037	8.91888937970076\\
11.3063212266776	8.51992415212611\\
11.1538948886081	8.10377898947539\\
10.9576334192453	7.6726175210942\\
10.7170035802499	7.22871018990935\\
10.4316949757369	6.77442192716389\\
10.101630941829	6.31219957984791\\
9.72697963552192	5.84455900506817\\
9.30816529013463	5.37407173592076\\
8.84587957332361	4.90335111555444\\
8.34109294707623	4.43503779032547\\
7.79506588666181	3.97178444974005\\
7.20935976684896	3.51623970098782\\
6.58584716837111	3.07103097004986\\
5.92672129584037	2.63874633073711\\
5.2345041305446	2.22191517876134\\
4.51205286897687	1.82298769142141\\
3.76256412263542	1.44431304619432\\
2.98957527950654	1.08811641483844\\
2.19696235714815	0.756474804924058\\
1.3889336169031	0.451291888891828\\
0.570018165781252	0.174272042268118\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.702368590734395	-0.298137778463381\\
1.41267384914582	-0.628962920624944\\
2.11072403528716	-0.984246781906223\\
2.7937466027158	-1.36260126233966\\
3.45920786061114	-1.76255444007255\\
4.10480551034135	-2.1825638049845\\
4.72846001582449	-2.62102818620402\\
5.3283052062995	-3.0762984451815\\
5.90267844092827	-3.5466870219368\\
6.45011060163955	-4.03047643138999\\
6.96931612461209	-4.52592681071694\\
7.45918323199611	-5.03128261866959\\
7.91876448384183	-5.54477858489337\\
8.34726773524142	-6.06464500229988\\
8.74404755495404	-6.58911244932705\\
9.10859713849074	-7.11641602194303\\
9.44054073025364	-7.64479914808653\\
9.73962655501627	-8.17251705011859\\
10.0057202482836	-8.69783991413222\\
10.2387987672481	-9.21905581878195\\
10.4389447585443	-9.73447347070027\\
10.6063413554954	-10.242424788774\\
10.7412673754008	-10.7412673754008\\
10.8440928864925	-11.2293869095237\\
10.9152751139891	-11.7051994935531\\
10.9553546550721	-12.1671539843154\\
10.9649519733141	-12.6137343367963\\
10.9447641439203	-13.0434619886133\\
10.8955618219781	-13.4548983128127\\
10.8181864066135	-13.8466471666499\\
10.7135473743968	-14.2173575643782\\
10.5826197555122	-14.5657265027081\\
10.4264417259848	-14.890501968378\\
10.246112288621	-15.1904861581082\\
10.0427890142676	-15.4645389420527\\
9.81768581346215	-15.71158160256\\
9.5720707065581	-15.9306008805331\\
9.30726355795646	-16.1206533618149\\
9.02463373719894	-16.2808702357405\\
8.72559766634528	-16.4104624570598\\
8.41161620937477	-16.5087263407963\\
8.08419185532669	-16.5750496170404\\
7.74486564259466	-16.6089179689609\\
7.39521376732799	-16.6099220723014\\
7.0368438143413	-16.5777651479482\\
6.67139054447705	-16.5122710306409\\
6.30051116812975	-16.413392746076\\
5.92588003089958	-16.2812215752937\\
5.54918263432722	-16.1159965688229\\
5.17210891275193	-15.918114453254\\
4.7963456869143	-15.6881398491987\\
4.42356821652351	-15.4268156916196\\
4.05543077820848	-15.1350737108526\\
3.69355620276769	-14.8140447950037\\
3.33952431723841	-14.4650690117034\\
2.99485925388234	-14.089705019465\\
2.66101561070883	-13.6897385466318\\
2.33936347759174	-13.2671895599437\\
2.03117237934363	-12.824317686647\\
1.7375942330948	-12.3636253959521\\
1.45964547258321	-11.8878583907424\\
1.19818855663427	-11.4000026126974\\
0.953913152798375	-10.9032772287773\\
0.727317368558309	-10.4011229504623\\
0.518689489439425	-9.89718504648164\\
0.328090772214261	-9.39529045291505\\
0.155339927204957	-8.899418469297\\
5.15138670030685e-16	-8.41285292035785\\
-0.138615394372869	-7.94127062505436\\
-0.261492281689901	-7.48815920999953\\
-0.369877129860441	-7.05767607253169\\
-0.465284808105633	-6.65388275503696\\
-0.549488102672983	-6.28067775329731\\
-0.624500572133165	-5.94172604514547\\
-0.692552466908876	-5.64038721005428\\
-0.75605970675821	-5.37964434578205\\
-0.817586220936584	-5.16203624081581\\
-0.879800291274957	-4.98959539680202\\
-0.945425875529086	-4.86379448475541\\
-1.01719020049736	-4.78550364432631\\
-1.09776917400061	-4.7549606927165\\
-1.18973234658238	-4.77175581168346\\
-1.29548923806086	-4.83483165710182\\
-1.41723881968291	-4.94249913013423\\
-1.55692380880148	-5.09246831679864\\
-1.71619119965461	-5.28189340182203\\
-1.89636014060048	-5.50742974832275\\
-2.09839790181942	-5.7653008522798\\
-2.32290428857915	-6.05137256050787\\
-2.57010447423017	-6.3612317960735\\
-2.83984988126639	-6.69026706136572\\
-3.13162644915493	-7.03374816693306\\
-3.4445694076717	-7.38690293292748\\
-3.77748352979982	-7.7449889926511\\
-4.12886776721496	-8.10335925577769\\
-4.49694316665985	-8.45752002669552\\
-4.87968301577715	-8.80318119104887\\
-5.27484425892878	-9.13629825847765\\
-5.67999934351064	-9.45310636716917\\
-6.09256779254577	-9.75014660893441\\
-6.50984693904624	-10.0242852212329\\
-6.92904139319164	-10.2727263187551\\
-7.34729093856603	-10.4930189088675\\
-7.76169666458145	-10.6830589613113\\
-8.16934523676776	-10.841087292482\\
-8.56733128429569	-10.9656839875603\\
-8.95277794554179	-11.0557600280393\\
-9.32285565908625	-11.1105467249533\\
-9.67479932098587	-11.1295834850654\\
-10.0059239515131	-11.1127043629796\\
-10.3136390277372	-11.0600237798347\\
-10.5954616441521	-10.9719217211248\\
-10.8490286637161	-10.8490286637161\\
-11.0721080174862	-10.6922104259378\\
-11.2626093036551	-10.5025530849327\\
-11.4185938271363	-10.2813480621479\\
-11.5382842094752	-10.0300774404512\\
-11.6200736863067	-9.75039954443281\\
-11.6625351960066	-9.44413478830092\\
-11.6644303487501	-9.11325177286715\\
-11.6247183498227	-8.75985359381316\\
-11.5425649345554	-8.38616430721794\\
-11.4173513544586	-7.99451548478079\\
-11.2486834346514	-7.5873327799367\\
-11.0364007010924	-7.16712241685972\\
-10.780585552108	-6.73645750714879\\
-10.4815724216515	-6.2979640936557\\
-10.1399568513994	-5.85430681772663\\
-9.75660435463824	-5.40817410521947\\
-9.33265891679156	-4.96226276853767\\
-8.86955093522696	-4.51926192708525\\
-8.36900435482618	-4.08183615769834\\
-7.83304270620661	-3.6526078005593\\
-7.263993701364	-3.23413836574778\\
-6.66449198837549	-2.82890901189607\\
-6.03747961476148	-2.43930010230878\\
-5.38620370115959	-2.06756988624981\\
-4.71421078682839	-1.71583240446219\\
-4.02533728084645	-1.38603477859977\\
-3.32369544318068	-1.07993411376896\\
-2.61365433418227	-0.799074320686929\\
-1.89981521595191	-0.544763246968584\\
-1.18698097072661	-0.318050592537304\\
-0.480119225385913	-0.119707167592085\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.586644476067661	0.201997892293944\\
-1.19902758768518	0.436410351981415\\
-1.81199092302981	0.695558147161768\\
-2.42248770742088	0.978748565561318\\
-3.0276660457929	1.285167988332\\
-3.62487022275496	1.61389620369125\\
-4.21163944502146	1.96391972660118\\
-4.78570452910735	2.33414405809289\\
-5.34498299019152	2.72340486061741\\
-5.88757293651915	3.1304780599421\\
-6.4117461209271	3.55408891044707\\
-6.91594044916179	3.99292008002298\\
-7.39875219550544	4.44561882422292\\
-7.85892813076386	4.9108033277724\\
-8.2953577266347	5.38706829596621\\
-8.70706556412946	5.87298987971072\\
-9.09320404206973	6.36713001673623\\
-9.45304645461487	6.868040268488\\
-9.78598048394487	7.37426522790355\\
-10.0915021353254	7.88434556819157\\
-10.3692101263767	8.39682079718384\\
-10.618800730046	8.91023177612659\\
-10.8400630611482	9.42312305614772\\
-11.0328747890155	9.93404508026125\\
-11.1971982533444	10.4415562937179\\
-11.3330769565259	10.9442252009418\\
-11.4406324032029	11.4406324032029\\
-11.5200612562685	11.9293726475903\\
-11.5716327778137	12.4090569148235\\
-11.5956865233513	12.8783145708702\\
-11.5926302579093	13.3357956052932\\
-11.5629380630696	13.7801729776075\\
-11.5071486046307	14.2101450916847\\
-11.425863531193	14.6244384173306\\
-11.319745974498	15.021810277516\\
-11.1895191227188	15.4010518192766\\
-11.0359648380967	15.7609911860039\\
-10.8599222902079	16.1004969085437\\
-10.6622865758226	16.4184815322598\\
-10.4440072956479	16.7139054967819\\
-10.2060870573161	16.9857812845743\\
-9.94957987274953	17.2331778535668\\
-9.67558941651796	17.4552253677972\\
-9.38526711007404	17.6511202382607\\
-9.07980999479094	17.8201304837674\\
-8.76045835463931	17.9616014185124\\
-8.42849304714258	18.0749616690639\\
-8.08523249908741	18.1597295185158\\
-7.73202932135939	18.2155195693431\\
-7.37026649543766	18.2420497090323\\
-7.00135308257006	18.2391483534635\\
-6.62671940573058	18.2067619323065\\
-6.24781165425434	18.1449625679552\\
-5.86608586188881	18.0539558847917\\
-5.48300121109863	17.9340888684737\\
-5.10001262021204	17.7858576754983\\
-4.71856257573705	17.6099152713438\\
-4.34007218034494	17.4070787510968\\
-3.96593139804467	17.1783361696965\\
-3.5974884924707	16.9248526801799\\
-3.2360386724074	16.6479757479687\\
-2.88281198117621	16.3492391782207\\
-2.53896049365867	16.0303656625375\\
-2.2055449168198	15.693267522498\\
-1.88352072668695	15.3400453024089\\
-1.57372401663938	14.9729838446701\\
-1.27685727804229	14.5945454711848\\
-0.993475383688229	14.2073598963843\\
-0.723972095654619	13.8142105152867\\
-0.468567469866845	13.418016747242\\
-0.227296577015422	13.0218121760158\\
-2.31985791885105e-15	12.6287183127207\\
};
\addplot [color=blue, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
5.27134606841517e-16	8.60876143568136\\
0.151196514761295	8.66204252937909\\
0.305254122616943	8.74133437091293\\
0.46364411809721	8.84685679187404\\
0.627839771525735	8.97852703527978\\
0.799293243442137	9.13596357778739\\
0.979372352322107	9.31810549638181\\
1.16948101407528	9.52465851956812\\
1.37084173347151	9.75404576452385\\
1.58459244940141	10.0047229775508\\
1.81173996493386	10.2748879250042\\
2.05314245285328	10.5625022511855\\
2.3094943752077	10.8653167752733\\
2.58131405120351	11.1808995367387\\
2.86893401626934	11.5066658520255\\
3.17249422448227	11.8399096324867\\
3.49193806140572	12.1778352323441\\
3.82701105853933	12.5175891417911\\
4.17726213680767	12.8562909089185\\
4.54204715649716	13.1910627588156\\
4.92053451543805	13.5190574728131\\
5.31171251568677	13.8374841894128\\
5.71439821043711	14.1436318858385\\
6.12724744574546	14.434890391047\\
6.54876582393308	14.7087688642408\\
6.97732033512849	14.9629117452951\\
7.41115142826233	15.1951122438921\\
7.84838532099094	15.4033234822292\\
8.28704637783216	15.5856674423414\\
8.72506941584061	15.7404418942346\\
9.16031182633279	15.8661254963825\\
9.59056542870745	15.961381267138\\
10.0135679977424	16.0250586256877\\
10.4270144286159	16.0561941958148\\
10.828567524172	16.0540115562421\\
11.2158684066935	16.0179201089012\\
11.5865465717999	15.9475132221227\\
11.938229615326	15.8425657903337\\
12.2685526754151	15.7030313360175\\
12.575167641904	15.5290387639388\\
12.8557521937308	15.3208888623796\\
13.1080187328195	15.0790506314967\\
13.3297232900552	14.8041575051455\\
13.5186744857617	14.4970035195399\\
13.672742633815	14.1585394699721\\
13.7898690853523	13.7898690853523\\
13.8680759151189	13.3922452394026\\
13.9054760609452	12.9670662067575\\
13.900284034691	12.5158719617245\\
13.8508273312126	12.0403405068056\\
13.7555586703198	11.5422842069028\\
13.6130692150969	11.023646093164\\
13.4221029178657	10.4864960872223\\
13.1815721518989	9.9330270817856\\
12.8905747918295	9.36555079669799\\
12.5484129073512	8.78649331029534\\
12.1546132315941	8.19839014363586\\
11.7089495554389	7.60388074966861\\
11.2114671791539	7.00570223019059\\
10.6625095197501	6.40668207042428\\
10.0627469220208	5.80972964421579\\
9.41320764826235	5.21782620263625\\
8.71531092014577	4.63401301610379\\
7.97090174939029	4.06137729673402\\
7.18228711450954	3.50303548618297\\
6.35227281191038	2.9621134588836\\
5.48420002484426	2.44172316703045\\
4.5819803096145	1.94493524979964\\
3.6501272957921	1.47474715513677\\
2.69378294413458	1.03404639044508\\
1.71873572089071	0.625568642974281\\
0.731427563053332	0.25185070708043\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.000143902400777546	-3.85585320772433e-05\\
0.749203456545282	-0.214830634158909\\
1.48036745109138	-0.452593749631387\\
2.1903878933186	-0.711700168929314\\
2.8764655257201	-0.990446509181204\\
3.5362155960953	-1.2870772189266\\
4.16763336752707	-1.59980456100718\\
4.76906030222371	-1.92682543468772\\
5.33915158379271	-2.26633538724563\\
5.87684542486821	-2.61654016227556\\
6.38133443556857	-2.97566511655383\\
6.85203919649462	-3.34196281426107\\
7.2885840813173	-3.71371908021114\\
7.69077530219285	-4.0892577649651\\
8.05858110083462	-4.46694444605885\\
8.39211397432659	-4.84518926214747\\
8.69161480373584	-5.22244905132183\\
8.95743874210601	-5.59722894154728\\
9.19004271393516	-5.96808352023895\\
9.38997437876551	-6.33361769140951\\
9.55786241549278	-6.69248731249931\\
9.69440799027779	-7.04339968877179\\
9.8003772786719	-7.38511399087861\\
9.87659492102335	-7.71644165062479\\
9.92393829903792	-8.03624678097333\\
9.94333253013511	-8.34344665870942\\
9.93574608475289	-8.63701230178519\\
9.90218693984388	-8.91596916802869\\
9.84369918939214	-9.17939799750924\\
9.76136003973884	-9.42643581722613\\
9.65627712388605	-9.65627712388605\\
9.52958607462172	-9.86817525814728\\
9.38244830136791	-10.0614439818112\\
9.21604892001729	-10.2354592678493\\
9.03159478877486	-10.3896613118285\\
8.83031260609296	-10.5235567720412\\
8.61344702927759	-10.6367212444202\\
8.38225877421717	-10.7288019769363\\
8.13802265801421	-10.7995208265473\\
7.88202554708946	-10.8486774597058\\
7.61556417366165	-10.8761527948315\\
7.33994278341539	-10.8819126818084\\
7.05647057676092	-10.8660118093426\\
6.7664589054222	-10.8285978256845\\
6.47121818531886	-10.7699156516397\\
6.17205448595362	-10.6903119567551\\
5.87026575595025	-10.5902397598687\\
5.56713764422215	-10.4702631037144\\
5.26393887673407	-10.3310617398153\\
4.96191615020908	-10.173435744368\\
4.66228850677838	-9.99830996819842\\
4.36624115781201	-9.80673820417988\\
4.07491873140382	-9.59990693391721\\
3.78941792665215	-9.37913849235678\\
3.51077956938382	-9.1458934647522\\
3.23998007875348	-8.90177210585799\\
2.97792237260818	-8.64851454740286\\
2.72542626189689	-8.38799953802516\\
2.48321841095562	-8.1222414417422\\
2.2519219711357	-7.85338520854132\\
2.0320460297151	-7.58369902621538\\
1.82397505371584	-7.31556436868849\\
1.62795854809941	-7.05146317542728\\
1.44410118836021	-6.79396193189307\\
1.27235372675095	-6.54569247469136\\
1.11250500674676	-6.30932941899661\\
0.964175448906866	-6.08756420094821\\
0.826812389679981	-5.88307584362106\\
0.699687659450091	-5.69849868994025\\
0.58189777385381	-5.53638749554593\\
0.472376244179632	-5.39928517755513\\
0.369864766664954	-5.28931258819213\\
0.272972163854821	-5.2086191704588\\
0.180158414543593	-5.15906198991888\\
0.089757940294306	-5.14222895551683\\
3.15923610649306e-16	-5.15942410283951\\
-0.0909683078704427	-5.21157086751285\\
-0.185054547127119	-5.29926888268743\\
-0.284193313926155	-5.42273146876343\\
-0.390316115101356	-5.58178049668088\\
-0.505320588188407	-5.77584075265563\\
-0.630961488729134	-6.00319756034785\\
-0.769112055528114	-6.26391502215258\\
-0.921328237053208	-6.55559104230601\\
-1.08907595899741	-6.87615498571607\\
-1.27364857092773	-7.22321998488453\\
-1.47614687377289	-7.59411732763032\\
-1.69746283184167	-7.98593474840291\\
-1.93826716415528	-8.39555745945577\\
-2.19900086651594	-8.81971074825095\\
-2.47987058324773	-9.25500301287601\\
-2.78084763239571	-9.6979681993376\\
-3.10167039478081	-10.1451067324436\\
-3.44184970797902	-10.5929241836785\\
-3.80067686130499	-11.0379670831327\\
-4.17723376590653	-11.4768554476116\\
-4.57040487247996	-11.9063117545208\\
-4.97889042449192	-12.3231862342602\\
-5.40122066334225	-12.724478478071\\
-5.83577063981963	-13.1073554611054\\
-6.28077532991993	-13.469166161179\\
-6.7343447995453	-13.8074530130273\\
-7.19447920919869	-14.1199604776118\\
-7.65908349460242	-14.404641028596\\
-8.12598160078293	-14.6596588662693\\
-8.59293018470484	-14.883391665801\\
-9.05763173454013	-15.0744306544821\\
-9.51774708198825	-15.2315792939855\\
-9.97090730789679	-15.353850820873\\
-10.4147250610629	-15.4404648733233\\
-10.8468053259455	-15.4908434057689\\
-11.2647556876406	-15.5046060669934\\
-11.6661961523068	-15.4815651919267\\
-12.0487685888304	-15.4217205335043\\
-12.4101458633594	-15.3252538388477\\
-12.7480407427898	-15.1925233537571\\
-13.0602146467945	-15.0240583211974\\
-13.3444863308151	-14.8205535229704\\
-13.598740584822	-14.5828638989059\\
-13.8209370348629	-14.3119992645913\\
-14.009119136467	-14.009119136467\\
-14.1614234510424	-13.6755276619613\\
-14.2760892983884	-13.3126686417956\\
-14.3514688803128	-12.9221206214482\\
-14.3860379719321	-12.5055920187213\\
-14.3784072782355	-12.0649162440841\\
-14.3273345535638	-11.6020467597191\\
-14.231737580271	-11.1190520116812\\
-14.090708099284	-10.6181101570317\\
-13.9035267787218	-10.1015034940028\\
-13.6696792960518	-9.57161248800465\\
-13.3888735930757	-9.03090926945624\\
-13.061058339741	-8.48195046102345\\
-12.686442610356	-7.92736917196803\\
-12.265516731989	-7.36986597627584\\
-11.7990742071019	-6.81219866965864\\
-11.2882345379556	-6.25717057931053\\
-10.7344666862154	-5.70761718091669\\
-10.1396127846514	-5.16639076179894\\
-9.50591157674137	-4.63634286000226\\
-8.83602089297091	-4.12030421000991\\
-8.13303828028578	-3.62106194109563\\
-7.40051868647697	-3.14133380929806\\
-6.64248787105605	-2.68373930469858\\
-5.86344998009404	-2.25076756858723\\
-5.06838750230347	-1.84474218656529\\
-4.2627516421536	-1.46778309898935\\
-3.4524410353949	-1.12176609248253\\
-2.64376673203806	-0.808280604603731\\
-1.84340152530084	-0.528586881480763\\
-1.05831205618134	-0.28357386079391\\
-0.2956727095817	-0.0737194861752371\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.194942780082434	0.0378930378565897\\
-0.79991001497513	0.170026122428529\\
-1.40895528476869	0.325282957971351\\
-2.0175211365545	0.503024515671037\\
-2.62144134003202	0.70241309006714\\
-3.21694335466657	0.9224436631981\\
-3.80064300055734	1.16197317454148\\
-4.36953308722352	1.4197473633803\\
-4.92096755619078	1.69442501369905\\
-5.4526424759484	1.98459955934078\\
-5.96257500985205	2.28881810248314\\
-6.44908127110909	2.6055979660704\\
-6.91075379172809	2.93344094561361\\
-7.34643916779776	3.27084545237774\\
-7.75521630296502	3.61631675272109\\
-8.13637555464221	3.96837551080964\\
-8.48939899160097	4.32556483713303\\
-8.81394189477732	4.68645603556934\\
-9.109815572734	5.04965322903184\\
-9.37697151671348	5.41379702935798\\
-9.61548688522164	5.77756740210567\\
-9.82555128238041	6.13968586197291\\
-10.0074547760396	6.49891712014083\\
-10.1615770893103	6.85407029129069\\
-10.288377891327	7.20399975545728\\
-10.3883881087294	7.54760575841708\\
-10.4622021775879	7.88383482391562\\
-10.5104711556555	8.21168004172706\\
-10.5338966163436	8.53018128724198\\
-10.5332252482471	8.83842542091137\\
-10.5092440871001	9.13554650938974\\
-10.462776310427	9.42072610449208\\
-10.3946775287078	9.69319361105612\\
-10.3058325104559	9.95222677038909\\
-10.1971522820659	10.1971522820659\\
-10.0695715466309	10.4273465834192\\
-9.92404636898512	10.6422368029337\\
-9.76155207708513	10.8413019009677\\
-9.58308133236406	11.024074008581\\
-9.38964232393714	11.1901399727267\\
-9.18225704347589	11.3391431135623\\
-8.96195959920485	11.4707851970547\\
-8.72979452882682	11.5848286232898\\
-8.48681507228865	11.6810988278803\\
-8.23408136617126	11.7594868904499\\
-7.97265852219678	11.8199523402894\\
-7.70361455293058	11.8625261447899\\
-7.4280181083126	11.8873138610748\\
-7.14693598725486	11.8944989252608\\
-6.86143038930399	11.8843460468716\\
-6.57255587242144	11.8572046680379\\
-6.28135598442069	11.8135124381616\\
-5.98885953769475	11.7537986446744\\
-5.69607649974776	11.6786875293624\\
-5.40399347593521	11.5889014075315\\
-5.11356876592642	11.4852634941587\\
-4.82572698196658	11.3687003272854\\
-4.54135322528517	11.240243664623\\
-4.26128682717013	11.1010317149846\\
-3.98631467353235	10.9523095523708\\
-3.71716414635309	10.7954285479452\\
-3.45449573234125	10.6318446446688\\
-3.19889536839679	10.4631152919774\\
-2.95086661495226	10.2908948548324\\
-2.71082277161427	10.1169283139792\\
-2.47907907425574	9.94304308375263\\
-2.25584513805754	9.77113879161742\\
-2.04121783598054	9.6031748911585\\
-1.83517482548968	9.44115601848057\\
-1.63756895656419	9.2871150517328\\
-1.44812380937318	9.14309389486692\\
-1.26643061863529	9.01112207933785\\
-1.0919468417172	8.8931933598776\\
-0.923996617193989	8.79124057045241\\
-0.761750404237468	8.70684696208385\\
-0.604329340392373	8.64231220609027\\
-0.450650292133122	8.59891982255667\\
-0.299553408505713	8.57808727773033\\
-0.149782523411975	8.58103501922992\\
-1.58140382052455e-15	8.60876143568136\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.11,0.91) {$\phi$ deg};
\end{axis}
\end{tikzpicture}%

==> Bidir/bid_90deg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-28.4709572858468,
xmax=28.4709572858468,
ymin=-22.4553195367405,
ymax=22.4553195367405,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
5.10348171289556	0\\
5.09341115751467	0.320450268161062\\
5.06323923525328	0.639635865513495\\
5.01308502090432	0.956297112326576\\
4.94314645023854	1.2691842913279\\
4.85369953884248	1.57706257976649\\
4.74509729281099	1.87871692269411\\
4.61776831559352	2.17295682823198\\
4.47221511649208	2.45862106589835\\
4.30901212748658	2.73458224945475\\
4.12880343621428	2.99975128618434\\
3.9323002440501	3.25308167504337\\
3.72027805931975	3.49357363672264\\
3.49357363672264	3.72027805931975\\
3.25308167504337	3.9323002440501\\
2.99975128618434	4.12880343621428\\
2.73458224945475	4.30901212748658\\
2.45862106589835	4.47221511649208\\
2.17295682823198	4.61776831559352\\
1.87871692269411	4.74509729281099\\
1.57706257976649	4.85369953884248\\
1.2691842913279	4.94314645023854\\
0.956297112326575	5.01308502090432\\
0.639635865513495	5.06323923525328\\
0.320450268161062	5.09341115751467\\
-8.20702453471787e-16	5.10348171289556\\
-0.320450268161063	5.09341115751467\\
-0.639635865513496	5.06323923525328\\
-0.956297112326577	5.01308502090432\\
-1.2691842913279	4.94314645023854\\
-1.5770625797665	4.85369953884248\\
-1.87871692269411	4.74509729281099\\
-2.17295682823198	4.61776831559352\\
-2.45862106589835	4.47221511649208\\
-2.73458224945475	4.30901212748658\\
-2.99975128618434	4.12880343621428\\
-3.25308167504337	3.9323002440501\\
-3.49357363672264	3.72027805931975\\
-3.72027805931975	3.49357363672264\\
-3.9323002440501	3.25308167504337\\
-4.12880343621427	2.99975128618434\\
-4.30901212748658	2.73458224945475\\
-4.47221511649208	2.45862106589835\\
-4.61776831559352	2.17295682823198\\
-4.74509729281099	1.87871692269411\\
-4.85369953884248	1.57706257976649\\
-4.94314645023854	1.2691842913279\\
-5.01308502090432	0.956297112326576\\
-5.06323923525328	0.639635865513494\\
-5.09341115751467	0.320450268161061\\
-5.10348171289556	6.2499625442046e-16\\
-5.09341115751467	-0.32045026816106\\
-5.06323923525328	-0.639635865513493\\
-5.01308502090432	-0.956297112326574\\
-4.94314645023854	-1.2691842913279\\
-4.85369953884248	-1.57706257976649\\
-4.74509729281099	-1.87871692269411\\
-4.61776831559352	-2.17295682823197\\
-4.47221511649208	-2.45862106589835\\
-4.30901212748658	-2.73458224945475\\
-4.12880343621428	-2.99975128618434\\
-3.9323002440501	-3.25308167504336\\
-3.72027805931975	-3.49357363672264\\
-3.49357363672264	-3.72027805931975\\
-3.25308167504337	-3.9323002440501\\
-2.99975128618434	-4.12880343621427\\
-2.73458224945475	-4.30901212748658\\
-2.45862106589836	-4.47221511649208\\
-2.17295682823198	-4.61776831559352\\
-1.87871692269411	-4.74509729281099\\
-1.5770625797665	-4.85369953884248\\
-1.2691842913279	-4.94314645023854\\
-0.95629711232658	-5.01308502090432\\
-0.639635865513497	-5.06323923525328\\
-0.320450268161062	-5.09341115751467\\
-9.3749438163069e-16	-5.10348171289556\\
0.32045026816106	-5.09341115751467\\
0.639635865513495	-5.06323923525328\\
0.956297112326574	-5.01308502090432\\
1.2691842913279	-4.94314645023854\\
1.57706257976649	-4.85369953884248\\
1.87871692269411	-4.74509729281099\\
2.17295682823198	-4.61776831559352\\
2.45862106589835	-4.47221511649208\\
2.73458224945475	-4.30901212748658\\
2.99975128618434	-4.12880343621428\\
3.25308167504336	-3.9323002440501\\
3.49357363672264	-3.72027805931975\\
3.72027805931975	-3.49357363672264\\
3.9323002440501	-3.25308167504337\\
4.12880343621427	-2.99975128618434\\
4.30901212748658	-2.73458224945475\\
4.47221511649208	-2.45862106589835\\
4.61776831559352	-2.17295682823198\\
4.74509729281099	-1.87871692269411\\
4.85369953884248	-1.5770625797665\\
4.94314645023854	-1.2691842913279\\
5.01308502090432	-0.956297112326576\\
5.06323923525328	-0.639635865513497\\
5.09341115751467	-0.320450268161062\\
5.10348171289556	-1.24999250884092e-15\\
};
\node[above right, align=left]
at (axis cs:-0.873,4) {  -15};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2069634257911	0\\
10.1868223150293	0.640900536322125\\
10.1264784705066	1.27927173102699\\
10.0261700418086	1.91259422465315\\
9.88629290047709	2.53836858265579\\
9.70739907768495	3.15412515953299\\
9.49019458562198	3.75743384538823\\
9.23553663118705	4.34591365646395\\
8.94443023298416	4.9172421317967\\
8.61802425497316	5.4691644989095\\
8.25760687242855	5.99950257236868\\
7.8646004881002	6.50616335008673\\
7.4405561186395	6.98714727344529\\
6.98714727344529	7.4405561186395\\
6.50616335008673	7.8646004881002\\
5.99950257236868	8.25760687242855\\
5.4691644989095	8.61802425497316\\
4.9172421317967	8.94443023298416\\
4.34591365646395	9.23553663118705\\
3.75743384538822	9.49019458562198\\
3.15412515953299	9.70739907768495\\
2.53836858265579	9.88629290047709\\
1.91259422465315	10.0261700418086\\
1.27927173102699	10.1264784705066\\
0.640900536322124	10.1868223150293\\
-1.64140490694357e-15	10.2069634257911\\
-0.640900536322125	10.1868223150293\\
-1.27927173102699	10.1264784705066\\
-1.91259422465315	10.0261700418086\\
-2.53836858265579	9.88629290047709\\
-3.15412515953299	9.70739907768495\\
-3.75743384538823	9.49019458562198\\
-4.34591365646395	9.23553663118705\\
-4.91724213179671	8.94443023298416\\
-5.4691644989095	8.61802425497316\\
-5.99950257236868	8.25760687242855\\
-6.50616335008673	7.8646004881002\\
-6.98714727344529	7.4405561186395\\
-7.44055611863951	6.98714727344529\\
-7.8646004881002	6.50616335008673\\
-8.25760687242855	5.99950257236868\\
-8.61802425497316	5.4691644989095\\
-8.94443023298416	4.9172421317967\\
-9.23553663118705	4.34591365646395\\
-9.49019458562198	3.75743384538822\\
-9.70739907768495	3.15412515953299\\
-9.88629290047709	2.53836858265579\\
-10.0261700418086	1.91259422465315\\
-10.1264784705066	1.27927173102699\\
-10.1868223150293	0.640900536322122\\
-10.2069634257911	1.24999250884092e-15\\
-10.1868223150293	-0.64090053632212\\
-10.1264784705066	-1.27927173102699\\
-10.0261700418086	-1.91259422465315\\
-9.88629290047709	-2.53836858265579\\
-9.70739907768495	-3.15412515953298\\
-9.49019458562198	-3.75743384538822\\
-9.23553663118705	-4.34591365646395\\
-8.94443023298416	-4.9172421317967\\
-8.61802425497316	-5.4691644989095\\
-8.25760687242855	-5.99950257236868\\
-7.8646004881002	-6.50616335008673\\
-7.44055611863951	-6.98714727344528\\
-6.98714727344529	-7.4405561186395\\
-6.50616335008673	-7.8646004881002\\
-5.99950257236868	-8.25760687242855\\
-5.4691644989095	-8.61802425497316\\
-4.91724213179671	-8.94443023298416\\
-4.34591365646395	-9.23553663118705\\
-3.75743384538822	-9.49019458562198\\
-3.15412515953299	-9.70739907768495\\
-2.5383685826558	-9.88629290047709\\
-1.91259422465316	-10.0261700418086\\
-1.27927173102699	-10.1264784705066\\
-0.640900536322123	-10.1868223150293\\
-1.87498876326138e-15	-10.2069634257911\\
0.640900536322119	-10.1868223150293\\
1.27927173102699	-10.1264784705066\\
1.91259422465315	-10.0261700418086\\
2.5383685826558	-9.88629290047709\\
3.15412515953299	-9.70739907768495\\
3.75743384538822	-9.49019458562198\\
4.34591365646395	-9.23553663118705\\
4.9172421317967	-8.94443023298416\\
5.4691644989095	-8.61802425497316\\
5.99950257236868	-8.25760687242855\\
6.50616335008673	-7.8646004881002\\
6.98714727344529	-7.4405561186395\\
7.4405561186395	-6.98714727344529\\
7.8646004881002	-6.50616335008673\\
8.25760687242855	-5.99950257236868\\
8.61802425497316	-5.4691644989095\\
8.94443023298416	-4.9172421317967\\
9.23553663118705	-4.34591365646395\\
9.49019458562198	-3.75743384538822\\
9.70739907768495	-3.15412515953299\\
9.88629290047709	-2.5383685826558\\
10.0261700418086	-1.91259422465315\\
10.1264784705066	-1.27927173102699\\
10.1868223150293	-0.640900536322124\\
10.2069634257911	-2.49998501768184e-15\\
};
\node[above right, align=left]
at (axis cs:-0.873,9) {  -10};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.3104451386867	0\\
15.280233472544	0.961350804483187\\
15.1897177057598	1.91890759654049\\
15.039255062713	2.86889133697973\\
14.8294393507156	3.80755287398369\\
14.5610986165274	4.73118773929948\\
14.235291878433	5.63615076808234\\
13.8533049467806	6.51887048469593\\
13.4166453494762	7.37586319769506\\
12.9270363824597	8.20374674836425\\
12.3864103086428	8.99925385855302\\
11.7969007321503	9.7592450251301\\
11.1608341779593	10.4807209101679\\
10.4807209101679	11.1608341779593\\
9.7592450251301	11.7969007321503\\
8.99925385855302	12.3864103086428\\
8.20374674836425	12.9270363824597\\
7.37586319769505	13.4166453494762\\
6.51887048469593	13.8533049467806\\
5.63615076808234	14.235291878433\\
4.73118773929948	14.5610986165274\\
3.80755287398369	14.8294393507156\\
2.86889133697973	15.039255062713\\
1.91890759654049	15.1897177057598\\
0.961350804483186	15.280233472544\\
-2.46210736041536e-15	15.3104451386867\\
-0.961350804483188	15.280233472544\\
-1.91890759654049	15.1897177057598\\
-2.86889133697973	15.039255062713\\
-3.80755287398369	14.8294393507156\\
-4.73118773929949	14.5610986165274\\
-5.63615076808234	14.235291878433\\
-6.51887048469593	13.8533049467806\\
-7.37586319769506	13.4166453494762\\
-8.20374674836425	12.9270363824597\\
-8.99925385855302	12.3864103086428\\
-9.7592450251301	11.7969007321503\\
-10.4807209101679	11.1608341779593\\
-11.1608341779593	10.4807209101679\\
-11.7969007321503	9.7592450251301\\
-12.3864103086428	8.99925385855303\\
-12.9270363824597	8.20374674836425\\
-13.4166453494762	7.37586319769506\\
-13.8533049467806	6.51887048469593\\
-14.235291878433	5.63615076808234\\
-14.5610986165274	4.73118773929948\\
-14.8294393507156	3.80755287398369\\
-15.039255062713	2.86889133697973\\
-15.1897177057598	1.91890759654048\\
-15.280233472544	0.961350804483184\\
-15.3104451386867	1.87498876326138e-15\\
-15.280233472544	-0.96135080448318\\
-15.1897177057598	-1.91890759654048\\
-15.039255062713	-2.86889133697972\\
-14.8294393507156	-3.80755287398369\\
-14.5610986165274	-4.73118773929948\\
-14.235291878433	-5.63615076808233\\
-13.8533049467806	-6.51887048469592\\
-13.4166453494762	-7.37586319769505\\
-12.9270363824597	-8.20374674836424\\
-12.3864103086428	-8.99925385855302\\
-11.7969007321503	-9.75924502513009\\
-11.1608341779593	-10.4807209101679\\
-10.4807209101679	-11.1608341779593\\
-9.7592450251301	-11.7969007321503\\
-8.99925385855303	-12.3864103086428\\
-8.20374674836425	-12.9270363824597\\
-7.37586319769507	-13.4166453494762\\
-6.51887048469593	-13.8533049467806\\
-5.63615076808234	-14.235291878433\\
-4.73118773929949	-14.5610986165274\\
-3.8075528739837	-14.8294393507156\\
-2.86889133697974	-15.039255062713\\
-1.91890759654049	-15.1897177057598\\
-0.961350804483185	-15.280233472544\\
-2.81248314489207e-15	-15.3104451386867\\
0.961350804483179	-15.280233472544\\
1.91890759654048	-15.1897177057598\\
2.86889133697972	-15.039255062713\\
3.80755287398369	-14.8294393507156\\
4.73118773929948	-14.5610986165274\\
5.63615076808233	-14.235291878433\\
6.51887048469593	-13.8533049467806\\
7.37586319769505	-13.4166453494762\\
8.20374674836425	-12.9270363824597\\
8.99925385855302	-12.3864103086428\\
9.75924502513009	-11.7969007321503\\
10.4807209101679	-11.1608341779593\\
11.1608341779593	-10.4807209101679\\
11.7969007321503	-9.7592450251301\\
12.3864103086428	-8.99925385855303\\
12.9270363824597	-8.20374674836425\\
13.4166453494762	-7.37586319769506\\
13.8533049467806	-6.51887048469593\\
14.235291878433	-5.63615076808234\\
14.5610986165274	-4.73118773929949\\
14.8294393507156	-3.8075528739837\\
15.039255062713	-2.86889133697973\\
15.1897177057598	-1.91890759654049\\
15.280233472544	-0.961350804483186\\
15.3104451386867	-3.74997752652276e-15\\
};
\node[above right, align=left]
at (axis cs:-0.679,14.372) {  -5};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
20.4139268515823	0\\
20.3736446300587	1.28180107264425\\
20.2529569410131	2.55854346205398\\
20.0523400836173	3.8251884493063\\
19.7725858009542	5.07673716531159\\
19.4147981553699	6.30825031906598\\
18.980389171244	7.51486769077645\\
18.4710732623741	8.69182731292791\\
17.8888604659683	9.83448426359341\\
17.2360485099463	10.938328997819\\
16.5152137448571	11.9990051447374\\
15.7292009762004	13.0123267001735\\
14.881112237279	13.9742945468906\\
13.9742945468906	14.881112237279\\
13.0123267001735	15.7292009762004\\
11.9990051447374	16.5152137448571\\
10.938328997819	17.2360485099463\\
9.83448426359341	17.8888604659683\\
8.6918273129279	18.4710732623741\\
7.51486769077645	18.980389171244\\
6.30825031906598	19.4147981553699\\
5.07673716531159	19.7725858009542\\
3.8251884493063	20.0523400836173\\
2.55854346205398	20.2529569410131\\
1.28180107264425	20.3736446300587\\
-3.28280981388715e-15	20.4139268515823\\
-1.28180107264425	20.3736446300587\\
-2.55854346205398	20.2529569410131\\
-3.82518844930631	20.0523400836173\\
-5.07673716531159	19.7725858009542\\
-6.30825031906598	19.4147981553699\\
-7.51486769077645	18.980389171244\\
-8.69182731292791	18.4710732623741\\
-9.83448426359341	17.8888604659683\\
-10.938328997819	17.2360485099463\\
-11.9990051447374	16.5152137448571\\
-13.0123267001735	15.7292009762004\\
-13.9742945468906	14.881112237279\\
-14.881112237279	13.9742945468906\\
-15.7292009762004	13.0123267001735\\
-16.5152137448571	11.9990051447374\\
-17.2360485099463	10.938328997819\\
-17.8888604659683	9.83448426359341\\
-18.4710732623741	8.6918273129279\\
-18.980389171244	7.51486769077645\\
-19.4147981553699	6.30825031906597\\
-19.7725858009542	5.07673716531159\\
-20.0523400836173	3.8251884493063\\
-20.2529569410131	2.55854346205398\\
-20.3736446300587	1.28180107264425\\
-20.4139268515823	2.49998501768184e-15\\
-20.3736446300587	-1.28180107264424\\
-20.2529569410131	-2.55854346205397\\
-20.0523400836173	-3.8251884493063\\
-19.7725858009542	-5.07673716531158\\
-19.4147981553699	-6.30825031906597\\
-18.980389171244	-7.51486769077644\\
-18.4710732623741	-8.6918273129279\\
-17.8888604659683	-9.8344842635934\\
-17.2360485099463	-10.938328997819\\
-16.5152137448571	-11.9990051447374\\
-15.7292009762004	-13.0123267001735\\
-14.881112237279	-13.9742945468906\\
-13.9742945468906	-14.881112237279\\
-13.0123267001735	-15.7292009762004\\
-11.9990051447374	-16.5152137448571\\
-10.938328997819	-17.2360485099463\\
-9.83448426359343	-17.8888604659683\\
-8.69182731292791	-18.4710732623741\\
-7.51486769077645	-18.980389171244\\
-6.30825031906598	-19.4147981553699\\
-5.0767371653116	-19.7725858009542\\
-3.82518844930632	-20.0523400836173\\
-2.55854346205399	-20.2529569410131\\
-1.28180107264425	-20.3736446300587\\
-3.74997752652276e-15	-20.4139268515823\\
1.28180107264424	-20.3736446300587\\
2.55854346205398	-20.2529569410131\\
3.8251884493063	-20.0523400836173\\
5.07673716531159	-19.7725858009542\\
6.30825031906598	-19.4147981553699\\
7.51486769077644	-18.980389171244\\
8.6918273129279	-18.4710732623741\\
9.8344842635934	-17.8888604659683\\
10.938328997819	-17.2360485099463\\
11.9990051447374	-16.5152137448571\\
13.0123267001735	-15.7292009762004\\
13.9742945468906	-14.881112237279\\
14.881112237279	-13.9742945468906\\
15.7292009762004	-13.0123267001735\\
16.5152137448571	-11.9990051447374\\
17.2360485099463	-10.938328997819\\
17.8888604659683	-9.83448426359341\\
18.4710732623741	-8.69182731292791\\
18.980389171244	-7.51486769077645\\
19.4147981553699	-6.30825031906598\\
19.7725858009542	-5.0767371653116\\
20.0523400836173	-3.82518844930631\\
20.2529569410131	-2.55854346205399\\
20.3736446300587	-1.28180107264425\\
20.4139268515823	-4.99997003536368e-15\\
};
\node[above right, align=left]
at (axis cs:-0.679,17.5) {  0};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-17.6789792444675	-10.2069634257911\\
17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-10.2069634257911	-17.6789792444675\\
10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-1.24999250884092e-15	-20.4139268515823\\
1.24999250884092e-15	20.4139268515823\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2069634257911	-17.6789792444675\\
-10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
17.6789792444675	-10.2069634257911\\
-17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
20.4139268515823	-2.49998501768184e-15\\
-20.4139268515823	2.49998501768184e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.7334626231962	0\\
20.4139268515823	0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.6583708402197	1.71988459190781\\
20.336245696779	1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.4336669851002	3.4266798235765\\
20.1037934328623	3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.0610611898552	5.10739595270192\\
19.7183391619192	5.28351305451923\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
18.543389209572	6.74924171469728\\
19.1828164236952	6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.8845908405994	8.33972167194023\\
18.5013008695856	8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.0896799363186	9.86673131159809\\
17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
16.1647062486916	11.3186491682794\\
16.7221099124395	11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
15.1167093859955	12.6844252704029\\
15.6379752268919	13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.9536652371533	13.9536652371533\\
14.4348261074	14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.6844252704029	15.1167093859955\\
13.1218192452444	15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.3186491682794	16.1647062486916\\
11.7089474154615	16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.86673131159809	17.0896799363186\\
10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.33972167194023	17.8845908405994\\
8.62729828131748	18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.74924171469728	18.543389209572\\
6.98197418761788	19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.10739595270192	19.0610611898552\\
5.28351305451923	19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.4266798235765	19.4336669851002\\
3.54484119680328	20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.71988459190781	19.6583708402197\\
1.77919095714601	20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.20832609187956e-15	19.7334626231962\\
1.24999250884092e-15	20.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.71988459190781	19.6583708402197\\
-1.77919095714601	20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.4266798235765	19.4336669851002\\
-3.54484119680327	20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.10739595270192	19.0610611898552\\
-5.28351305451923	19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.74924171469728	18.543389209572\\
-6.98197418761787	19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.33972167194023	17.8845908405994\\
-8.62729828131748	18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.86673131159808	17.0896799363186\\
-10.2069634257911	17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.3186491682794	16.1647062486916\\
-11.7089474154615	16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.6844252704029	15.1167093859955\\
-13.1218192452444	15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.9536652371533	13.9536652371533\\
-14.4348261074	14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-15.1167093859955	12.6844252704029\\
-15.6379752268919	13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-16.1647062486916	11.3186491682794\\
-16.7221099124395	11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.0896799363186	9.86673131159809\\
-17.6789792444675	10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.8845908405994	8.33972167194023\\
-18.5013008695856	8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-18.543389209572	6.74924171469729\\
-19.1828164236952	6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.0610611898552	5.10739595270192\\
-19.7183391619192	5.28351305451922\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.4336669851002	3.4266798235765\\
-20.1037934328623	3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.6583708402197	1.71988459190781\\
-20.336245696779	1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.7334626231962	2.41665218375911e-15\\
-20.4139268515823	2.49998501768184e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.7334626231962	-0\\
-20.4139268515823	-0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.6583708402197	-1.71988459190781\\
-20.336245696779	-1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.4336669851002	-3.4266798235765\\
-20.1037934328623	-3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-19.0610611898552	-5.10739595270192\\
-19.7183391619192	-5.28351305451923\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-18.543389209572	-6.74924171469728\\
-19.1828164236952	-6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.8845908405994	-8.33972167194023\\
-18.5013008695856	-8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-17.0896799363186	-9.86673131159809\\
-17.6789792444675	-10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-16.1647062486916	-11.3186491682794\\
-16.7221099124395	-11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-15.1167093859955	-12.6844252704029\\
-15.6379752268919	-13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.9536652371533	-13.9536652371533\\
-14.4348261074	-14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.6844252704029	-15.1167093859955\\
-13.1218192452444	-15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.3186491682794	-16.1647062486916\\
-11.7089474154615	-16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.86673131159809	-17.0896799363186\\
-10.2069634257911	-17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.33972167194023	-17.8845908405994\\
-8.62729828131748	-18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.74924171469728	-18.543389209572\\
-6.98197418761788	-19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.10739595270192	-19.0610611898552\\
-5.28351305451923	-19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.4266798235765	-19.4336669851002\\
-3.54484119680328	-20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.71988459190781	-19.6583708402197\\
-1.77919095714601	-20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.20832609187956e-15	-19.7334626231962\\
-1.24999250884092e-15	-20.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.71988459190781	-19.6583708402197\\
1.77919095714601	-20.336245696779\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.4266798235765	-19.4336669851002\\
3.54484119680327	-20.1037934328623\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.10739595270192	-19.0610611898552\\
5.28351305451923	-19.7183391619192\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.74924171469728	-18.543389209572\\
6.98197418761787	-19.1828164236952\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.33972167194023	-17.8845908405994\\
8.62729828131748	-18.5013008695856\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.86673131159808	-17.0896799363186\\
10.2069634257911	-17.6789792444675\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.3186491682794	-16.1647062486916\\
11.7089474154615	-16.7221099124395\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.6844252704029	-15.1167093859955\\
13.1218192452444	-15.6379752268919\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.9536652371533	-13.9536652371533\\
14.4348261074	-14.4348261074\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
15.1167093859955	-12.6844252704029\\
15.6379752268919	-13.1218192452444\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
16.1647062486916	-11.3186491682794\\
16.7221099124395	-11.7089474154615\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.0896799363186	-9.86673131159809\\
17.6789792444675	-10.2069634257911\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
17.8845908405994	-8.33972167194023\\
18.5013008695856	-8.62729828131748\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
18.543389209572	-6.74924171469729\\
19.1828164236952	-6.98197418761788\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.0610611898552	-5.10739595270192\\
19.7183391619192	-5.28351305451922\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.4336669851002	-3.4266798235765\\
20.1037934328623	-3.54484119680327\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.6583708402197	-1.71988459190781\\
20.336245696779	-1.77919095714601\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
19.7334626231962	-2.41665218375911e-15\\
20.4139268515823	-2.49998501768184e-15\\
};
\node[align=center]
at (axis cs:19.447,11.228) {300};
\node[align=center]
at (axis cs:-19.447,-11.228) {120};
\node[align=center]
at (axis cs:11.228,19.447) {330};
\node[align=center]
at (axis cs:-11.228,-19.447) {150};
\node[align=center]
at (axis cs:0.097,21.194) {0};
\node[align=center]
at (axis cs:0,-21.097) {180};
\node[align=center]
at (axis cs:-11.228,19.447) {30};
\node[align=center]
at (axis cs:11.228,-19.447) {210};
\node[align=center]
at (axis cs:-19.447,11.228) {60};
\node[align=center]
at (axis cs:19.447,-11.228) {240};
\node[align=center]
at (axis cs:-22.455,0) {90};
\node[align=center]
at (axis cs:22.455,-0) {270};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0118815264532131	0.0845414535808994\\
0.146186247212962	0.922983639765501\\
0.301880228821033	1.71204785341476\\
0.476957221567845	2.4537321896629\\
0.669670747433586	3.15055316181299\\
0.878493869743003	3.80517500249834\\
1.10208250520858	4.42021149907398\\
1.33924396213989	4.99812651043593\\
1.58891073506892	5.54119024745321\\
1.85011897660552	6.05146649913737\\
2.12199091281957	6.53081649842029\\
2.40372049825599	6.98091121792739\\
2.69456169990141	7.40324742580639\\
2.99381890441247	7.7991648895585\\
3.30083903945195	8.1698633117908\\
3.6150050818271	8.51641827448725\\
3.93573069176903	8.83979586589671\\
4.2624557659001	9.14086588833863\\
4.59464274343793	9.42041366755523\\
4.93177353321586	9.6791505470617\\
5.2733469550427	9.9177231793023\\
5.61887660934748	10.1367217342404\\
5.96788910513944	10.3366871440383\\
6.31992258909002	10.5181174950661\\
6.67452552868473	10.6814736685201\\
7.03130661970392	10.8272627135196\\
7.38973955862758	10.9557394370958\\
7.74944100123919	11.0673487192854\\
8.10999240173112	11.1624469169013\\
8.47098210231316	11.2413729329139\\
8.83200501245221	11.3044509111755\\
9.1926623711779	11.3519926231543\\
9.55256158042534	11.3842995819493\\
9.91131609905907	11.4016649143385\\
10.2685453886199	11.4043750176928\\
10.62387490302	11.3927110252152\\
10.9769361154172	11.366950100057\\
11.3273665763574	11.3273665763574\\
11.6748099980121	11.2742329630857\\
12.0189163599669	11.2078208246959\\
12.3593420325743	11.1284015509901\\
12.6957499143493	11.0362470271753\\
13.0278095803118	10.9316302138875\\
13.3551974385345	10.8148256458921\\
13.677596892479	10.6861098572468\\
13.9946985069812	10.5457617399032\\
14.3062001759936	10.3940628420171\\
14.611807290413	10.2312976116148\\
14.9112329045168	10.0577535907176\\
15.2041978997007	9.87372156454326\\
15.4904036636063	9.67947849809156\\
15.769636202384	9.47535337040391\\
16.0416194852436	9.26163332804291\\
16.3061073505873	9.03862289839106\\
16.5628622205943	8.8066300579996\\
16.8116552325136	8.56596618909184\\
17.0522663621426	8.31694601372238\\
17.2844845391075	8.05988750784748\\
17.5081077536247	7.79511179738652\\
17.7229431544976	7.52294303819865\\
17.928807138157	7.24370828175601\\
18.125525428614	6.95773732816481\\
18.3129331482431	6.66536256806735\\
18.4908748793586	6.36691881484739\\
18.6592047165957	6.0627431284639\\
18.8177863101402	5.75317463214261\\
18.966492899893	5.43855432307152\\
19.1052073406851	5.11922487816572\\
19.2338221186877	4.79553045589339\\
19.3522393591931	4.46781649508583\\
19.4603708259604	4.13642951158974\\
19.5581379123445	3.80171689355966\\
19.6454716244452	3.46402669613225\\
19.7223125565253	3.12370743617084\\
19.7886108589641	2.78110788771963\\
19.8443261990173	2.43657687876034\\
19.8894277146651	2.09046308982182\\
19.9238939618349	1.74311485495316\\
19.9477128552827	1.3948799655345\\
19.9608816034225	1.04610547736708\\
19.9634066373859	0.697137521454179\\
19.9553035345893	0.348321118858543\\
19.9366149051934	0\\
19.9073401719582	-0.347483915249646\\
19.8675386589344	-0.693789737877032\\
19.8172619212947	-1.03857868876543\\
19.7565702229012	-1.38151397062557\\
19.68553243851	-1.72226092384147\\
19.6042259522767	-2.06048717668957\\
19.5127365527661	-2.39586278964544\\
19.411158324651	-2.72806039348672\\
19.2995935372629	-3.05675532089043\\
19.178152530137	-3.38162573120546\\
19.0469535956716	-3.70235272805842\\
18.9061228590055	-4.01862046942122\\
18.7557941551939	-4.33011626973303\\
18.5961089037493	-4.63653069362609\\
18.4272159805983	-4.93755764075521\\
18.2492715874952	-5.23289442117357\\
18.0624391189188	-5.5222418206326\\
17.8668890264817	-5.80530415511149\\
17.662798680876	-6.08178931380189\\
17.4503522313821	-6.35140878968389\\
17.2297404629806	-6.61387769673272\\
17.0011606511199	-6.86891477268913\\
16.7648164142113	-7.11624236621011\\
16.5209175639575	-7.35558640709149\\
16.2696799536458	-7.58667635811589\\
16.0113253245893	-7.80924514693206\\
15.7460811509429	-8.02302907620994\\
15.4741804831847	-8.22776771014128\\
15.1958617906153	-8.42320373516332\\
14.9113688033112	-8.60908279257752\\
14.6209503540491	-8.78515328050518\\
14.3248602208145	-8.95116612237208\\
14.0233969588282	-9.10690046748591\\
13.7167390206207	-9.25205729271351\\
13.4051990689778	-9.38642143930003\\
13.0890492104187	-9.50975090252416\\
12.7685657443169	-9.62180443063383\\
12.4440290294351	-9.72234101652999\\
12.1157233586051	-9.81111932640616\\
11.7839368433513	-9.88789705907242\\
11.4489613104585	-9.95243022895266\\
11.1110922127157	-10.0044723648954\\
10.7706285563173	-10.043773615951\\
10.4278728476778	-10.0700797541179\\
10.083131062721	-10.083131062721\\
9.7367126420527	-10.0826610975134\\
9.38893051580279	-10.0683953057428\\
9.04010116237102	-10.0400494862512\\
8.69054470581328	-9.9973280711094\\
8.34058505718338	-9.93992220623587\\
7.990550105848	-9.86750760486254\\
7.64077196759254	-9.77974214341552\\
7.29158729730319	-9.67626316427936\\
6.94333767520129	-9.5566844438734\\
6.59637007698648	-9.42059277718156\\
6.25103744003269	-9.26754412130427\\
5.90769933987294	-9.09705923022088\\
5.5666429922341	-8.90849099131662\\
5.22841331578207	-8.70154100670434\\
4.89330432943845	-8.47545171548416\\
4.5617118378711	-8.22954600130644\\
4.23404404874133	-7.96307869790994\\
3.91072341892953	-7.67522686611612\\
3.59218884135633	-7.36507858111116\\
3.2788982440455	-7.03161997600222\\
2.97133169274884	-6.67372024938096\\
2.66999511459269	-6.29011430745105\\
2.37542479539146	-5.8793826823525\\
2.08819285097652	-5.43992836105071\\
1.80891393830856	-4.96995019923951\\
1.53825356267044	-4.46741272933108\\
1.27693846375178	-3.93001248787472\\
1.02576974181145	-3.35514164596577\\
0.78563963828927	-2.73985102222394\\
0.557553245998981	-2.08081704199315\\
0.342656936847976	-1.37432190905366\\
0.142276014040102	-0.616265122304018\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.117096871843393	-0.664089360419539\\
-0.278718684216625	-1.4338833262126\\
-0.457584976156304	-2.15276805646993\\
-0.652146793970957	-2.82475810457696\\
-0.861053357630858	-3.45349638954287\\
-1.08311519199109	-4.04224092696047\\
-1.31727482194305	-4.59388324055216\\
-1.56258347803803	-5.11098026074076\\
-1.8181825127826	-5.59579038717093\\
-2.08328849343431	-6.0503091039688\\
-2.35718116707074	-6.47630203009056\\
-2.6391936785435	-6.87533459158266\\
-2.92870456545171	-7.24879816748982\\
-3.2251311640211	-7.59793288285104\\
-3.5279241431064	-7.92384736096149\\
-3.83656294677513	-8.2275357903298\\
-4.15055197401342	-8.50989265699425\\
-4.46941736076975	-8.77172546573383\\
-4.79270425769335	-9.01376573802193\\
-5.11997451864508	-9.23667853740855\\
-5.45080473185656	-9.44107073771241\\
-5.78478453878591	-9.62749821771989\\
-6.12151519601151	-9.79647213822672\\
-6.4606877443736	-9.94858669970718\\
-6.8017750034768	-10.0840461367603\\
-7.14447630858828	-10.2033695993266\\
-7.48842874174844	-10.3069379328792\\
-7.83327637549745	-10.3951088504254\\
-8.17866971147562	-10.4682198596742\\
-8.52426520532921	-10.5265908636117\\
-8.86972486729371	-10.5705264759195\\
-9.21471592932036	-10.6003180866063\\
-9.55891057082385	-10.61624570809\\
-9.90198569619076	-10.6185796277069\\
-10.243622758028	-10.6075818889729\\
-10.5835076208639	-10.5835076208639\\
-10.9213304606304	-10.5466062317894\\
-11.2567856957798	-10.4971224827333\\
-11.5895719463394	-10.4352974521648\\
-11.9193920176016	-10.3613694037336\\
-12.2459529054856	-10.2755745664073\\
-12.5689658209093	-10.1781478355461\\
-12.8881462307726	-10.0693234024194\\
-13.2032139133943	-9.94933531881184\\
-13.5138930264531	-9.81841800263329\\
-13.8199121856803	-9.67680668980956\\
-14.1210045527187	-9.52473783717949\\
-14.4169079307311	-9.3624494806462\\
-14.7073156537742	-9.1901508008998\\
-14.992069327692	-9.0081440567411\\
-15.2708763484048	-8.81664457051299\\
-15.5434942841222	-8.61589957289328\\
-15.8096859129854	-8.40615911153997\\
-16.0692193460956	-8.18767621034393\\
-16.3218681522692	-7.96070700413696\\
-16.567411484001	-7.72551085079476\\
-16.8056342041889	-7.48235042250717\\
-17.0363270132378	-7.23149177783085\\
-17.2592865762259	-6.97320441599995\\
-17.4743156498602	-6.70776131483786\\
-17.681223209001	-6.43543895349311\\
-17.8798245725684	-6.15651732111039\\
-18.0699415286826	-5.87127991244594\\
-18.2514024589093	-5.58001371133861\\
-18.4240424615104	-5.28300916286246\\
-18.587703473611	-4.98056013490324\\
-18.7422343922059	-4.67296386982748\\
-18.8874911939371	-4.36052092684426\\
-19.0233370535725	-4.0435351155973\\
-19.1496424611158	-3.72231342146848\\
-19.2662853374741	-3.39716592302457\\
-19.3731511485941	-3.06840570199273\\
-19.4701330179774	-2.73634874611312\\
-19.5571318374572	-2.40131384518239\\
-19.6340563761179	-2.06362248057505\\
-19.7008233872078	-1.72359870850708\\
-19.7573577128867	-1.3815690372897\\
-19.803592386625	-1.03786229880957\\
-19.8394687330509	-0.692809514465618\\
-19.8649364650275	-0.346743755791971\\
-19.8799537777158	-2.43459217610769e-15\\
-19.8844848389207	0.347084973927513\\
-19.8785118497904	0.694172930145513\\
-19.8620151760848	1.04092410746467\\
-19.8349880668041	1.38699748044919\\
-19.7974326841147	1.73205092677764\\
-19.7493601795103	2.07574139865383\\
-19.6907907649483	2.41772509790516\\
-19.6217537786413	2.75765765437505\\
-19.542287745192	3.09519430718328\\
-19.4524404297432	3.42999008838789\\
-19.3522688858221	3.76170000854234\\
-19.2418394965543	4.08997924359399\\
-19.1212280089283	4.41448332252072\\
-18.9905195607965	4.73486831504775\\
-18.8498087003102	5.05079101872929\\
-18.6991993974926	5.3619091446149\\
-18.5388050476747	5.66788150065484\\
-18.3687484665315	5.96836817192408\\
-18.1891618764792	6.26303069666744\\
-18.0001868842158	6.55153223708343\\
-17.8019744492164	6.83353774367358\\
-17.5946848430225	7.10871411188542\\
-17.3784875991987	7.37673032967075\\
-17.1535614538685	7.63725761446506\\
-16.920094276782	7.88996953796803\\
-16.6782829929115	8.13454213696673\\
-16.4283334946251	8.37065400829321\\
-16.1704605445394	8.59798638584142\\
-15.9048876692197	8.81622319738801\\
-15.6318470439541	9.02505109875794\\
-15.3515793689113	9.22415948265476\\
-15.0643337370676	9.41324045922725\\
-14.7703843915302	9.59199977830572\\
-14.4699560580892	9.76010859951684\\
-14.1633459685039	9.91728161341855\\
-13.8508353789717	10.0632209512242\\
-13.5327131728933	10.1976308203132\\
-13.2092756945176	10.3202172366911\\
-12.8808265799497	10.4306876987971\\
-12.5476765869975	10.5287507962814\\
-12.2101434255439	10.6141157466593\\
-11.8685515903739	10.6864918519302\\
-11.5232321986618	10.7455878663194\\
-11.1745228346357	10.791111265233\\
-10.822767404292	10.822767404292\\
-10.4683160034422	10.8402585559033\\
-10.1115248028442	10.8432828092087\\
-9.75275595471088	10.8315328173768\\
-9.39237752551469	10.8046943740447\\
-9.03076346074362	10.7624447982097\\
-8.66829358811098	10.7044511039693\\
-8.30535366673537	10.630367928142\\
-7.94233549099384	10.5398351848954\\
-7.57963705916957	10.4324754119743\\
-7.21766281872119	10.3078907678933\\
-6.85682400204361	10.1656596333912\\
-6.49753906908139	10.0053327634949\\
-6.14018097531253	9.82634362935357\\
-5.78530026829697	9.62835653576359\\
-5.43327774272752	9.4107131020372\\
-5.08456812106772	9.17280370533687\\
-4.7396379987943	8.91396262049357\\
-4.39896750482526	8.63345983834584\\
-4.06305232691901	8.33049179441976\\
-3.7324061799789	8.00417088311738\\
-3.40756381539157	7.65351363879482\\
-3.08908469595119	7.27742748918654\\
-2.77755749590443	6.87469604272094\\
-2.47360563210205	6.44396298255405\\
-2.17789409444715	5.98371484645713\\
-1.89113792737518	5.49226333986828\\
-1.61411282660443	4.96772847358386\\
-1.34766846661991	4.40802493289224\\
-1.09274537587234	3.81085600725757\\
-0.850396439889817	3.17372272024449\\
-0.621814441545723	2.49396150634882\\
-0.408367420778923	1.76883363094755\\
-0.211643956854862	0.995706531908539\\
-0.0335104567460294	0.172396354829785\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.131113470052606	0.827817870138945\\
0.351115671864654	1.99127592642887\\
0.593265730593293	3.05208759686128\\
0.85451010248864	4.02015395702157\\
1.13231985510127	4.90461613434408\\
1.42456054623903	5.71360027752292\\
1.72940006868082	6.45420892292993\\
2.04524261847286	7.13260864882126\\
2.37068066202495	7.75414705097402\\
2.70445942855818	8.3234702602319\\
3.04545023883303	8.84462971103932\\
3.39263016122824	9.32117476053527\\
3.74506626662347	9.75623117773443\\
4.10190327362691	10.1525668665392\\
4.46235372645981	10.5126465836228\\
4.82569008757185	10.8386773961514\\
5.19123829338048	11.1326464461687\\
5.5583724385196	11.3963523636252\\
5.92651033749882	11.63143144936\\
6.29510977311865	11.8393795525646\\
6.66366528533631	12.0215703998911\\
7.03170538725552	12.1792709945823\\
7.39879011975754	12.3136545905302\\
7.76450887525467	12.4258116541157\\
8.12847843569933	12.5167591522558\\
8.49034118145677	12.5874484449842\\
8.84976343673534	12.6387720123128\\
9.20643392455545	12.6715692057706\\
9.56006231014474	12.686631183046\\
9.91037781648047	12.6847051580761\\
10.25712789969	12.6664980775435\\
10.6000769753309	12.6326798171258\\
10.9390051893342	12.5838859762367\\
11.2737072296831	12.5207203378064\\
11.60399117681	12.4437570494135\\
11.9296773922435	12.3535425734102\\
12.2505974462992	12.2505974462992\\
12.5665930865789	12.1354178812774\\
12.8775152497771	12.008477242385\\
13.1832231197919	11.8702274139415\\
13.4835832354215	11.7211000847931\\
13.7784686510284	11.5615079632656\\
14.0677581534748	11.3918459355328\\
14.3513355383968	11.2124921773244\\
14.6290889485182	11.0238092264699\\
14.9009102762246	10.8261450216693\\
15.166694632039	10.6198339110785\\
15.4263398799999	10.4051976327659\\
15.6797462402446	10.182546267825\\
15.9268159583882	9.95217916589717\\
16.1674530405582	9.71438584204884\\
16.401563052244	9.46944684334369\\
16.6290529784427	9.21763458303842\\
16.8498311419583	8.95921414008255\\
17.0638071761529	8.69444402151558\\
17.2708920479577	8.42357688539197\\
17.470998126548	8.14686022202098\\
17.6640392927685	7.86453699155765\\
17.8499310841607	7.57684621630321\\
18.0285908703071	7.28402352645633\\
18.1999380531508	6.98630165847707\\
18.36389428697	6.68391090566824\\
18.5203837127934	6.37707952103495\\
18.6693332022033	6.06603407293079\\
18.8106726057023	5.75099975443711\\
18.9443350010904	5.43220064783174\\
19.0702569376135	5.10985994588754\\
19.1883786719884	4.78420013208556\\
19.2987196738938	4.45546050215117\\
19.4010613913033	4.12382290208445\\
19.4954491468845	3.78953143195008\\
19.5818401476117	3.45280674994417\\
19.6601962540433	3.11386918036719\\
19.7304841063219	2.77293870538475\\
19.7926752252281	2.43023493662343\\
19.846746087314	2.08597707001919\\
19.8926781734537	1.74038382734678\\
19.930457990438	1.3936733878454\\
19.9600770655195	1.04606331332224\\
19.9815319140668	0.69777047006313\\
19.9948239807316	0.349010950811948\\
19.9999629086467	0\\
19.9969539031278	-0.349048128745671\\
19.9858150764005	-0.697920041387675\\
19.9665664950921	-1.04640340991495\\
19.9392324931071	-1.39428696084343\\
19.9038414743224	-1.74136048962032\\
19.8604256974657	-2.08741485498292\\
19.8090210451889	-2.43224195094991\\
19.7496667795453	-2.77563465429139\\
19.6824052862649	-3.11738674550577\\
19.6072818104155	-3.45729280153057\\
19.5243441862273	-3.79514805863008\\
19.4336425640429	-4.13074824413715\\
19.3352291375309	-4.46388937598003\\
19.2290911962929	-4.7943509044611\\
19.1154009957981	-5.12195625982118\\
18.994164232197	-5.44648894992749\\
18.865438713705	-5.76774343395763\\
18.7292830528461	-6.08551296019088\\
18.585756468797	-6.39958916608381\\
18.4349186154757	-6.70976164715308\\
18.2768294391622	-7.0158174961709\\
18.1115490693463	-7.31754081451625\\
17.9391377463557	-7.61471219784311\\
17.759655789123	-7.90710819852335\\
17.573163606193	-8.19450076757849\\
17.3797217527729	-8.47665667903434\\
17.1793910362626	-8.75333693979228\\
16.9722326723022	-9.0242961882162\\
16.7583084929203	-9.28928208466352\\
16.5376812078817	-9.5480346971427\\
16.3104147198247	-9.80028588515013\\
16.0765744932379	-10.0457586845116\\
15.836227976799	-10.2841666957401\\
15.5894450780579	-10.5152134779973\\
15.3362986889334	-10.7385919502268\\
15.0768652600055	-10.9539838004006\\
14.8112254211423	-11.1610589030873\\
14.5394646456095	-11.3594747447173\\
14.2616739544874	-11.548875854977\\
13.9779506579751	-11.7288932417212\\
13.688399129997	-11.8991438256416\\
13.3931316124668	-12.0592298696783\\
13.0922690455954	-12.2087383967908\\
12.7859419207803	-12.3472405882327\\
12.4742911528679	-12.4742911528679\\
12.1574689689656	-12.5894276563321\\
11.8356398114737	-12.6921697969468\\
11.5089812536466	-12.7820186132345\\
11.1776849267466	-12.8584556055997\\
10.8419574587627	-12.920941752234\\
10.5020214257197	-12.9689163964914\\
10.1581163178167	-13.0017959798335\\
9.81049952403573	-13.0189725908811\\
9.45944734046166	-13.0198122970606\\
9.10525600940204	-13.0036532207042\\
8.74824279851624	-12.9698033161529\\
8.38874713163656	-12.9175377983072\\
8.02713178584409	-12.8460961660492\\
7.66378417276933	-12.7546787559026\\
7.2991177261358	-12.6424427520938\\
6.93357342242972	-12.5084975687439\\
6.56762146748427	-12.3518995082744\\
6.20176318898645	-12.1716455873599\\
5.83653318383824	-11.9666664083286\\
5.47250178040429	-11.7358179405779\\
5.11027788961114	-11.4778720649362\\
4.75051233645997	-11.1915057267241\\
4.39390178588692	-10.8752885454511\\
4.04119340550207	-10.5276687489862\\
3.69319044443978	-10.1469573518439\\
3.35075895479491	-9.73131060498505\\
3.01483594294759	-9.27871094889403\\
2.68643931612725	-8.78694707155354\\
2.36668008888971	-8.25359432594463\\
2.05677743812904	-7.67599789895893\\
1.7580773443434	-7.05126309237386\\
1.47207572278557	-6.3762604783651\\
1.2004471005333	-5.64765957400507\\
0.945079952284933	-4.86201486394048\\
0.708119568840223	-4.01594563687909\\
0.492018335979936	-3.10648151404122\\
0.29959051615798	-2.13169728778394\\
0.134061817400392	-1.09184588367267\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0530193990365458	-0.377252626603644\\
-0.227449473621426	-1.43605945858932\\
-0.428683905437554	-2.43118723927071\\
-0.653208750992986	-3.36046770318791\\
-0.898027448185111	-4.22488697186978\\
-1.16058115034045	-5.0270292528486\\
-1.43867067327844	-5.77019290602236\\
-1.7303894669233	-6.45790140743981\\
-2.03406909843995	-7.09364195366993\\
-2.34823594532464	-7.68073369058368\\
-2.67157709670211	-8.22226884881453\\
-3.00291353396393	-8.72109415005798\\
-3.34117896850272	-9.1798137703179\\
-3.68540304798954	-9.60080317930675\\
-4.03469793421658	-9.98622781448535\\
-4.38824748990984	-10.3380632309242\\
-4.74529849318521	-10.6581149188463\\
-5.10515343604094	-10.948036873853\\
-5.46716456714198	-11.2093485145574\\
-5.8307289173484	-11.4434498279407\\
-6.19528410547148	-11.6516347774997\\
-6.56030476648648	-11.8351030878764\\
-6.92529947856142	-11.9949705544986\\
-7.28980809147002	-12.1322780369063\\
-7.65339937923796	-12.2479992911359\\
-8.01566895568689	-12.3430477863985\\
-8.37623740398078	-12.4182826381384\\
-8.73474858113466	-12.474513775541\\
-9.09086806632773	-12.5125064478822\\
-9.44428172820131	-12.5329851613338\\
-9.79469439146905	-12.5366371262493\\
-10.141828587358	-12.5241152845943\\
-10.4854233758367	-12.4960409780247\\
-10.8252332304116	-12.4530063090645\\
-11.1610269785945	-12.3955762407733\\
-11.4925867930524	-12.3242904741123\\
-11.8197072300035	-12.2396651367982\\
-12.1421943126864	-12.1421943126864\\
-12.4598646587242	-12.0323514365454\\
-12.7725446509857	-11.9105905754111\\
-13.0800696521216	-11.7773476144677\\
-13.3822832633661	-11.6330413625442\\
-13.6790366284424	-11.4780745897865\\
-13.970187783538	-11.312835007845\\
-14.2556010543199	-11.1376962009541\\
-14.5351465008652	-10.9530185145644\\
-14.8086994112102	-10.7591499066922\\
-15.0761398439759	-10.5564267658557\\
-15.3373522202297	-10.3451746983571\\
-15.5922249644138	-10.1257092867341\\
-15.8406501938054	-9.89833682042554\\
-16.0825234556081	-9.66335499906197\\
-16.3177435103966	-9.42105360829475\\
-16.5462121602789	-9.17171516770047\\
-16.7678341197986	-8.91561555003209\\
-16.98251692728	-8.6530245709191\\
-17.190170894041	-8.38420654804017\\
-17.3907090886572	-8.1094208287866\\
-17.584047353252	-7.82892228549145\\
-17.7701043486367	-7.54296177741307\\
-17.9488016250061	-7.25178657881515\\
-18.1200637148239	-6.95564077267115\\
-18.283818244504	-6.65476560973278\\
-18.4399960614991	-6.34939983292679\\
-18.5885313734556	-6.03977996727906\\
-18.7293618961616	-5.72614057579935\\
-18.8624290071193	-5.40871448199455\\
-18.9876779016952	-5.08773295990151\\
-19.1050577489358	-4.76342589274579\\
-19.2145641626859	-4.43603167150536\\
-19.3160564761456	-4.10575454959348\\
-19.409553645566	-3.77283503785026\\
-19.4950222323707	-3.43749840907833\\
-19.5724334531012	-3.09996891825867\\
-19.6417632806986	-2.76046980649616\\
-19.7029925296178	-2.41922328622232\\
-19.7561069231596	-2.07645050998562\\
-19.8010971415622	-1.73237152526227\\
-19.837958849548	-1.38720521781544\\
-19.8666927021621	-1.04116924621893\\
-19.8873043279064	-0.694479970247069\\
-19.8998042883073	-0.347352375911225\\
-19.9042080132376	-2.43756246329745e-15\\
-19.900532934773	0.347365094482588\\
-19.8888102879304	0.694532559529925\\
-19.8690658470822	1.0412936174741\\
-19.8413333657721	1.38744118697684\\
-19.80565076738	1.73276991589926\\
-19.7620599310882	2.07707619633148\\
-19.7106064544638	2.4201581586413\\
-19.65133939384	2.76181564143026\\
-19.5843109840147	3.10185013434484\\
-19.5095763391474	3.44006469078317\\
-19.4271931371117	3.77626380766993\\
-19.337221289966	4.11025326964751\\
-19.2397226036031	4.44183995525146\\
-19.1346520250033	4.77080457449329\\
-19.0222715113424	5.09700228966976\\
-18.9025565034948	5.42022085642227\\
-18.7755729390643	5.7402687094369\\
-18.6413869216086	6.05695377592912\\
-18.5000644016543	6.37008302112673\\
-18.3516708790186	6.67946194901263\\
-18.1962711321374	6.9848940593807\\
-18.0339289801907	7.28618026284572\\
-17.8647070838116	7.58311825603935\\
-17.6886667900704	7.87550185980382\\
-17.5058680272202	8.16312032374352\\
-17.3163692543848	8.44575760100338\\
-17.1202274709498	8.72319159758255\\
-16.9174982899001	8.9951934008568\\
-16.7082360787232	9.26152649224598\\
-16.4924941707886	9.52194594911316\\
-16.2703251493258	9.77619764100361\\
-16.0417812052702	10.0240174252084\\
-15.8069145693572	10.2651303463649\\
-15.5657780179257	10.4992498443695\\
-15.3184254509724	10.7260769742743\\
-15.0649125401093	10.9452996410707\\
-14.8052974432225	11.1565918513168\\
-14.5396415818538	11.3596129824618\\
-14.2680104766378	11.5540070694404\\
-13.9904746355449	11.7394021066808\\
-13.7071104892394	11.9154093620775\\
-13.4180013675479	12.0816226977341\\
-13.1232385108879	12.2376178903857\\
-12.8229221105185	12.3829519423532\\
-12.5171623716609	12.5171623716609\\
-12.2060805938916	12.6397664675455\\
-11.8898102637464	12.750260494972\\
-11.5684981551755	12.8481188289164\\
-11.2423054343742	12.9327929960331\\
-10.9114087665589	13.0037105978106\\
-10.5760014234917	13.0602740853805\\
-10.2362943919491	13.1018593516401\\
-9.89251748492957	13.1278141011652\\
-9.5449204591759	13.1374559523451\\
-9.19377414461007	13.130070219062\\
-8.83937159354881	13.1049073107757\\
-8.48202926015877	13.0611796797686\\
-8.12208822357012	12.9980582320969\\
-7.75991547151145	12.9146681040108\\
-7.39590526535963	12.810083687569\\
-7.03048061230581	12.6833227671096\\
-6.66409487612497	12.5333396011071\\
-6.29723356511353	12.3590167505115\\
-5.93041634451582	12.1591554133254\\
-5.56419933172828	11.9324639739859\\
-5.19917774647473	11.6775444126467\\
-4.83598900596788	11.3928761408071\\
-4.47531637815411	11.0767967324479\\
-4.11789333637095	10.7274789001554\\
-3.76450879872859	10.342902919845\\
-3.4160134889843	9.92082353299552\\
-3.07332772787194	9.45873015241571\\
-2.73745106238985	8.95379897539005\\
-2.40947427638507	8.40283539352841\\
-2.09059451490212	7.80220494763951\\
-1.78213452030951	7.14775115505343\\
-1.48556735356556	6.43469915159336\\
-1.20254850586876	5.65754590881846\\
-0.934958055878329	4.80994222113265\\
-0.684956563809616	3.88458170756127\\
-0.455059749219459	2.873134180902\\
-0.248238525118602	1.76630888555821\\
-0.0680518554582277	0.554237885918257\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=blue, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0948161176971331	0.410693726298419\\
0.233238122502605	0.935467014707145\\
0.388149520199641	1.44859373031854\\
0.558632934493738	1.9481845645587\\
0.743814727371916	2.4329083486915\\
0.942872323314278	2.90186262712254\\
1.15503653970554	3.35446968272586\\
1.37959068415246	3.79039425279885\\
1.61586764346967	4.20947912799539\\
1.86324579860841	4.61169518081883\\
2.1211443240886	4.99710287415776\\
2.38901824029642	5.3658228212337\\
2.66635345815807	5.71801344354457\\
2.95266196971911	6.05385417940019\\
3.24747728144129	6.37353302894598\\
3.55035014995954	6.67723748827522\\
3.86084465593066	6.96514813498339\\
4.17853463582126	7.23743429042874\\
4.50300048104197	7.49425130961266\\
4.83382630659192	7.73573914582602\\
5.17059748619081	7.96202191097298\\
5.51289854677542	8.17320820881984\\
5.86031141187385	8.36939206175571\\
6.21241398044945	8.55065428517298\\
6.56877902517585	8.71706418972838\\
6.92897339180236	8.86868151252592\\
7.29255747925317	9.00555849499817\\
7.65908497843336	9.12774203903231\\
8.02810284644185	9.23527588446777\\
8.39915149199848	9.3282027609598\\
8.77176514744762	9.40656647580788\\
9.14547240266149	9.47041390689105\\
9.51979687653741	9.51979687653741\\
9.89425800251936	9.55477388807801\\
10.2683719056367	9.57541171207839\\
10.6416523498877	9.58178681385048\\
11.0136117363439	9.57398661786086\\
11.3837621340595	9.55211060809919\\
11.7516163276725	9.51627126638297\\
12.1166888674393	9.46659485298432\\
12.4784971092947	9.40322203590505\\
12.836562234341	9.32630837663622\\
13.1904102389016	9.23602468135743\\
13.5395728879136	9.13255722730653\\
13.8835886259414	9.01610787451692\\
14.222003441479	8.88689407332923\\
14.5543716814454	8.74514877807046\\
14.8802568138761	8.5911202771021\\
15.1992321377755	8.42507194910076\\
15.5108814399151	8.24728195498584\\
15.8147995990596	8.05804287437518\\
16.1105931386867	7.85766129486308\\
16.3978807297329	7.64645736178672\\
16.676293645278	7.42476429550622\\
16.9454761693702	7.19292788257767\\
17.2050859624066	6.95130594656058\\
17.4547943856414	6.70026780358584\\
17.6942867874818	6.44019370721312\\
17.923262754288	6.17147428654753\\
18.1414363283975	5.89450998105152\\
18.3485361960766	5.6097104749954\\
18.5443058480483	5.31749413402793\\
18.7285037151804	5.01828744592588\\
18.9009032818283	4.71252446719036\\
19.0612931792257	4.40064627680186\\
19.2094772612091	4.08310043812108\\
19.3452746644409	3.7603404696281\\
19.468519855171	3.4328253249251\\
19.5790626644496	3.10101888218787\\
19.6767683135708	2.7653894430348\\
19.7615174313898	2.42640924058829\\
19.8332060650226	2.08455395633078\\
19.8917456852963	1.74030224520414\\
19.9370631881797	1.39413526826573\\
19.969100893284	1.04653623209601\\
19.9878165403819	0.69798993405002\\
19.9931832847479	0.348982312357025\\
19.9851860523247	0\\
19.9638347316788	-0.348470031457658\\
19.9291463270525	-0.695941125054308\\
19.8811556056782	-1.04192721487418\\
19.8199127264668	-1.38594330996043\\
19.7454832369785	-1.72750593907678\\
19.6579480707781	-2.06613359887151\\
19.557403544801	-2.4013472066493\\
19.4439613561976	-2.73267055892105\\
19.3177485779712	-3.05963079685209\\
19.17890765256	-3.38175887966238\\
19.0275963823554	-3.69859006694998\\
18.8639879159806	-4.00966441080569\\
18.6882707289845	-4.31452725846546\\
18.5006485974369	-4.61272976610244\\
18.3013405627324	-4.90382942419111\\
18.0905808857361	-5.1873905946813\\
17.8686189882176	-5.46298505999294\\
17.6357193793466	-5.73019258358607\\
17.3921615648268	-5.98860148156504\\
17.1382399360724	-6.23780920444266\\
16.8742636366445	-6.47742292781373\\
16.600556402985	-6.70706015026167\\
16.3174563763244	-6.92634929634854\\
16.0253158824723	-7.13493032200716\\
15.7245011760691	-7.33245531906832\\
15.4153921457511	-7.51858911500503\\
15.0983819766019	-7.69300986326667\\
14.7738767662131	-7.85540961879989\\
14.442295090681	-8.00549489251638\\
14.1040675169333	-8.14298717757009\\
13.7596360579191	-8.26762343935519\\
13.4094535674319	-8.37915656013939\\
13.0539830716688	-8.4773557282135\\
12.6936970350995	-8.56200676039207\\
12.3290765588201	-8.63291234565042\\
11.9606105103392	-8.68989219666934\\
11.5887945846863	-8.73278309509969\\
11.2141302978738	-8.76143881550232\\
10.8371239150956	-8.77572991220018\\
10.4582853176031	-8.77554335274749\\
10.078126813991	-8.76078198143247\\
9.69716190362217	-8.73136379623234\\
9.31590400212657	-8.68722102299324\\
8.9348651412944	-8.62829897136301\\
8.55455465821785	-8.55455465821785\\
8.17547789116622	-8.46595518602722\\
7.79813490235072	-8.36247586583229\\
7.42301925038022	-8.24409807729029\\
7.05061683773451	-8.11080686155027\\
6.68140486091107	-7.96258824656718\\
6.31585089293358	-7.79942630878303\\
5.95441212955494	-7.62129997985281\\
5.59753483167988	-7.42817961222066\\
5.24565399717365	-7.22002332275716\\
4.89919329531582	-6.99677313934962\\
4.55856529666357	-6.7583509812501\\
4.22417203008332	-6.50465451025083\\
3.89640589720221	-6.23555289645187\\
3.57565097279777	-5.95088255007399\\
3.26228471770704	-5.65044287982409\\
2.95668012911956	-5.33399214999377\\
2.65920835176852	-5.00124352404104\\
2.37024177299421	-4.65186140426558\\
2.09015762520189	-4.28545820845771\\
1.81934212120272	-3.90159176969378\\
1.55819515161011	-3.49976361143556\\
1.30713557890075	-3.07941844600572\\
1.06660716986141	-2.63994538388354\\
0.837085216200152	-2.18068154293986\\
0.619083900745609	-1.70091903804645\\
0.413164470965088	-1.19991675084598\\
0.219944277337028	-0.676918881456078\\
0.0401067122692225	-0.131183144844576\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.00634485603570826	-0.0207530889783013\\
-0.188652065935598	-0.580611357584088\\
-0.384667785208865	-1.11715636609505\\
-0.593669374445073	-1.63109320090959\\
-0.815002589053974	-2.12315433244164\\
-1.04807108808545	-2.59406697156602\\
-1.29232696793388	-3.04453154482487\\
-1.54726227899409	-3.47520797749558\\
-1.81240145588911	-3.8867074648958\\
-2.08729458541758	-4.27958810698934\\
-2.37151144007692	-4.65435326622061\\
-2.66463621287358	-5.01145184607157\\
-2.96626289785019	-5.35127992241155\\
-3.27599126873835	-5.67418332260685\\
-3.59342341459333	-5.98046086030562\\
-3.91816079605365	-6.27036801225962\\
-4.2498017890358	-6.54412087809275\\
-4.58793968452164	-6.80190030216243\\
-4.93216111385926	-7.04385606368907\\
-5.28204486904785	-7.27011106087499\\
-5.63716108710977	-7.48076542928911\\
-5.99707076706341	-7.67590054597254\\
-6.36132558752274	-7.8555828798255\\
-6.7294679925893	-8.01986765641605\\
-7.10103151373237	-8.1688023120785\\
-7.47554129569494	-8.30242971812124\\
-7.85251479526353	-8.42079116144648\\
-8.23146262290103	-8.52392907284805\\
-8.61188949879305	-8.61188949879305\\
-8.9932952967089	-8.68472431655704\\
-9.37517615117729	-8.74249319617085\\
-9.75702560575708	-8.78526531574126\\
-10.138335782565	-8.81312083931148\\
-10.518598555646	-8.82615216854441\\
-10.8973067131736	-8.82446498115674\\
-11.2739550957959	-8.80817907022752\\
-11.648041700657	-8.77742899929631\\
-12.0190687426885	-8.73236458858314\\
-12.386543666663	-8.67315124776119\\
-12.7499801052109	-8.59997017053627\\
-13.1088987795248	-8.51301840588097\\
-13.4628283408012	-8.41250882018294\\
-13.8113061516194	-8.2986699638412\\
-14.1538790074201	-8.1717458550114\\
-14.4901037990521	-8.03199569230474\\
-14.8195481180115	-7.87969350730784\\
-15.1417908065112	-7.71512776683825\\
-15.4564224549247	-7.53860093390792\\
-15.7630458494335	-7.3504289954392\\
-16.061276372921	-7.15094096389268\\
-16.3507423622737	-6.94047835911675\\
-16.6310854253203	-6.71939467593424\\
-16.9019607206425	-6.48805484223594\\
-17.163037203463	-6.24683467166398\\
-17.4139978407399	-5.99612031433337\\
-17.6545397985062	-5.73630770846238\\
-17.8843746043674	-5.46780203525521\\
-18.1032282879436	-5.19101717890615\\
-18.3108415018878	-4.90637519316511\\
-18.5069696259606	-4.61430577552017\\
-18.6913828564827	-4.31524574971153\\
-18.8638662833144	-4.00963855698438\\
-19.0242199563553	-3.69793375622032\\
-19.172258943381	-3.38058653284723\\
-19.3078133808717	-3.05805721621995\\
-19.4307285193225	-2.73081080498113\\
-19.5408647643574	-2.39931649975466\\
-19.638097714809	-2.06404724238762\\
-19.7223181987648	-1.72547926084294\\
-19.7934323084216	-1.3840916187476\\
-19.8513614344307	-1.04036576852353\\
-19.8960423002648	-0.694785106965622\\
-19.9274269969811	-0.347834532084619\\
-19.9454830186009	-2.44261719361774e-15\\
-19.9501896131396	0.348231855027598\\
-19.9415515195778	0.696374323922995\\
-19.919580119174	1.04394095829653\\
-19.8843048877472	1.39044604851293\\
-19.8357708881836	1.73540508501361\\
-19.7740388056877	2.07833522678561\\
-19.6991849810258	2.41875577804035\\
-19.611301440789	2.75618867408871\\
-19.5104959235618	3.09015897730749\\
-19.3968919007245	3.42019538398323\\
-19.2706285904761	3.7458307426949\\
-19.1318609635081	4.06660258475218\\
-18.9807597386073	4.38205366704119\\
-18.8175113663178	4.69173252744287\\
-18.6423179986315	4.99519405277751\\
-18.4553974425326	5.29200005899112\\
-18.2569830950611	5.58171988303229\\
-18.0473238574192	5.86393098556954\\
-17.82668402549	6.13821956336595\\
-17.5953431540085	6.4041811697587\\
-17.3535958914902	6.66142134128142\\
-17.1017517829056	6.90955622801703\\
-16.8401350369963	7.14821322477394\\
-16.5690842550454	7.37703159964024\\
-16.2889521178764	7.59566311588588\\
-16.0001050278435	7.80377264255576\\
-15.7029227026132	8.00103874842528\\
-15.3977977176367	8.18715427328301\\
-15.085134994369	8.36182686976563\\
-14.7653512315382	8.52477950820797\\
-14.4388742770999	8.67575093619939\\
-14.1061424389562	8.8144960837712\\
-13.7676037330808	8.94078640439707\\
-13.4237150683911	9.0544101412958\\
-13.0749413685534	9.1551725079111\\
-12.7217546319138	9.24289577093458\\
-12.3646329319211	9.31741922388356\\
-12.0040593617545	9.37859903907218\\
-11.6405209283922	9.42630798588433\\
-11.274507403043	9.46043500359893\\
-10.9065101367117	9.48088461770173\\
-10.5370208516433	9.4875761896703\\
-10.1665304214778	9.48044299170555\\
-9.79552765509021	9.45943109983286\\
-9.42449810124829	9.42449810124828\\
-9.0539228933333	9.37561161476904\\
-8.68427765535903	9.31274762677354\\
-8.31603149233195	9.23588864909756\\
-7.949646089519	9.1450217099707\\
-7.5855749463786	9.04013619423932\\
-7.22426277165937	8.92122155478418\\
-6.866145066441	8.78826492321494\\
-6.51164792161372	8.64124865459279\\
-6.16118805544451	8.48014784813677\\
-5.81517311544783	8.30492789368715\\
-5.47400226678731	8.11554210228912\\
-5.13806708692445	7.91192948888381\\
-4.80775278327859	7.69401278617393\\
-4.48343974733854	7.46169678185031\\
-4.1655054550901	7.21486708742136\\
-3.8543267198581	6.95338946704268\\
-3.5502822997644	6.67710988061755\\
-3.25375585793416	6.3858554291305\\
-2.9651392692361	6.07943643453241\\
-2.68483626233666	5.75764994501597\\
-2.41326637962711	5.42028503386919\\
-2.15086922910217	5.06713036195783\\
-1.89810898995911	4.69798460739909\\
-1.65547911510948	4.31267053960067\\
-1.42350714532394	3.91105373820985\\
-1.20275950611751	3.49306724089445\\
-0.993846092092436	3.05874375611885\\
-0.797424343585082	2.60825750225827\\
-0.614202372349485	2.14197822477294\\
-0.444940477004279	1.6605404665239\\
-0.290450080338127	1.16493164436411\\
-0.151588691147608	0.656602758520175\\
-0.0292489170656823	0.137605335896847\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.11,0.91) {$\phi$ deg};
\end{axis}
\end{tikzpicture}%

==> FlatBroad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=5.5,
xmax=6,
xlabel style={font=\color{white!15!black}},
xtick = {5.5, 5.6, 5.7, 5.8, 5.9, 6},
xlabel style={align=center}, 
xlabel={Frequency (GHz)\\(a)},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{S}_{\text{mn}}\text{ (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.175,1.4)},legend cell align=left, align=left, legend columns =6, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	-1.0854817101401\\
1.0069999694824	-1.0759981933401\\
1.0140000581741	-1.0667842308566\\
1.0210000276566	-1.0577404271129\\
1.027999997139	-1.0487750362657\\
1.0349999666214	-1.0397955337855\\
1.0420000553131	-1.0307199134851\\
1.0490000247955	-1.0214774910771\\
1.055999994278	-1.0120020559748\\
1.0629999637604	-1.0022478079024\\
1.0700000524521	-0.99217732198039\\
1.0770000219345	-0.98176873613517\\
1.0839999914169	-0.97101463546089\\
1.0909999608994	-0.95992345345865\\
1.0980000495911	-0.9485161476532\\
1.1050000190735	-0.93682498777687\\
1.1119999885559	-0.92489668575504\\
1.1189999580383	-0.91278719116876\\
1.12600004673	-0.90055962796726\\
1.1330000162125	-0.88828548006005\\
1.1399999856949	-0.8760374061135\\
1.1469999551773	-0.86389414685095\\
1.154000043869	-0.85193033588638\\
1.1610000133514	-0.84022069635308\\
1.1679999828339	-0.8288362094906\\
1.1749999523163	-0.81783927092779\\
1.182000041008	-0.80728649524083\\
1.1890000104904	-0.79722410420641\\
1.1959999799728	-0.78768985699194\\
1.2029999494553	-0.77870680022528\\
1.210000038147	-0.7702906390176\\
1.2170000076294	-0.76244197629566\\
1.2239999771118	-0.7551513939058\\
1.2309999465942	-0.74839462377874\\
1.2380000352859	-0.7421412762902\\
1.2450000047684	-0.73634679928443\\
1.2519999742508	-0.73096142372876\\
1.2589999437332	-0.72592510691026\\
1.2660000324249	-0.72117554552937\\
1.2730000019073	-0.71664163639019\\
1.2799999713898	-0.71225513402138\\
1.2869999408722	-0.70794455406566\\
1.2940000295639	-0.70363941238184\\
1.3009999990463	-0.69927577189931\\
1.3079999685287	-0.69479157932092\\
1.3150000572205	-0.69013226193346\\
1.3220000267029	-0.68525093912696\\
1.3289999961853	-0.68011230229213\\
1.3359999656677	-0.67468895107862\\
1.3430000543594	-0.66896155613375\\
1.3500000238419	-0.66292644989108\\
1.3569999933243	-0.65658867691884\\
1.3639999628067	-0.64996285636964\\
1.3710000514984	-0.64307466854091\\
1.3780000209808	-0.63595970113266\\
1.3849999904633	-0.62865711854113\\
1.3919999599457	-0.62121966061536\\
1.3990000486374	-0.61369890534924\\
1.4060000181198	-0.60615219313857\\
1.4129999876022	-0.59864017420608\\
1.4199999570847	-0.59122141570618\\
1.4270000457764	-0.58395333588686\\
1.4340000152588	-0.57689315112925\\
1.4409999847412	-0.57008995539509\\
1.4479999542236	-0.56358829837351\\
1.4550000429153	-0.55742702480326\\
1.4620000123978	-0.55163442372537\\
1.4689999818802	-0.54623311229364\\
1.4759999513626	-0.54123506817123\\
1.4830000400543	-0.5366422858417\\
1.4900000095367	-0.5324481846993\\
1.4969999790192	-0.52863873706589\\
1.5039999485016	-0.52518814104176\\
1.5110000371933	-0.52206428472574\\
1.5180000066757	-0.51923061088741\\
1.5249999761581	-0.51663952905277\\
1.5319999456406	-0.51424271568158\\
1.5390000343323	-0.51198764859621\\
1.5460000038147	-0.50981959591676\\
1.5529999732971	-0.50768269692206\\
1.5599999427795	-0.50552543198849\\
1.5670000314713	-0.50329346089413\\
1.5740000009537	-0.50094193416641\\
1.5809999704361	-0.49842659964315\\
1.5880000591278	-0.49571177497805\\
1.5950000286102	-0.49276950174783\\
1.6019999980927	-0.48957744881113\\
1.6089999675751	-0.48612298810375\\
1.6160000562668	-0.48240249086059\\
1.6230000257492	-0.47841938054157\\
1.6299999952316	-0.47418667608367\\
1.6369999647141	-0.46972501453407\\
1.6440000534058	-0.46506193845428\\
1.6510000228882	-0.46023141393312\\
1.6579999923706	-0.45527398567353\\
1.664999961853	-0.45023084427028\\
1.6720000505447	-0.44515032449412\\
1.6790000200272	-0.44007950261759\\
1.6859999895096	-0.43506726098436\\
1.692999958992	-0.43016010446387\\
1.7000000476837	-0.42540288148301\\
1.7070000171661	-0.42083734876101\\
1.7139999866486	-0.41649902629664\\
1.720999956131	-0.41241879523941\\
1.7280000448227	-0.4086218260127\\
1.7350000143051	-0.40512611200508\\
1.7419999837875	-0.40194056146647\\
1.74899995327	-0.39906864895743\\
1.7560000419617	-0.39650452368583\\
1.7630000114441	-0.39423597027872\\
1.7699999809265	-0.39224387122347\\
1.7769999504089	-0.3905028309592\\
1.7840000391006	-0.38898035281511\\
1.7910000085831	-0.3876396806941\\
1.7979999780655	-0.38644156667814\\
1.8049999475479	-0.38534231140502\\
1.8120000362396	-0.38429852317133\\
1.819000005722	-0.38326488274283\\
1.8259999752045	-0.3821976821755\\
1.8329999446869	-0.38105360898171\\
1.8400000333786	-0.3797961484292\\
1.847000002861	-0.37838934662044\\
1.8539999723434	-0.37680526754566\\
1.8609999418259	-0.37501799425117\\
1.8680000305176	-0.37301341372425\\
1.875	-0.37078031414494\\
1.8819999694824	-0.36831533653895\\
1.8890000581741	-0.36562297102622\\
1.8960000276566	-0.36271295983444\\
1.902999997139	-0.3596042276422\\
1.9099999666214	-0.35631807567411\\
1.9170000553131	-0.35288562765215\\
1.9240000247955	-0.34933830041746\\
1.930999994278	-0.34571453050697\\
1.9379999637604	-0.3420503264292\\
1.9450000524521	-0.33838841936272\\
1.9520000219345	-0.33476864884595\\
1.9589999914169	-0.3312300737326\\
1.9659999608994	-0.32781055894229\\
1.9730000495911	-0.32454430202412\\
1.9800000190735	-0.32146375662901\\
1.9869999885559	-0.31859144548679\\
1.9939999580383	-0.31595105581232\\
2.0009999275208	-0.31355581397626\\
2.0079998970032	-0.31141494978401\\
2.0150001049042	-0.30952885522563\\
2.0220000743866	-0.30789610643769\\
2.029000043869	-0.30650380167936\\
2.0360000133514	-0.30533553942797\\
2.0429999828339	-0.30436987105666\\
2.0499999523163	-0.3035790740005\\
2.0569999217987	-0.30293451827622\\
2.0639998912811	-0.30239904189198\\
2.0710000991821	-0.30193936317455\\
2.0780000686646	-0.30151396679554\\
2.085000038147	-0.30108886237488\\
2.0920000076294	-0.30062389484668\\
2.0989999771118	-0.30008471744635\\
2.1059999465942	-0.29943767032039\\
2.1129999160767	-0.29865542336534\\
2.1199998855591	-0.29771296292421\\
2.1270000934601	-0.29658879263481\\
2.1340000629425	-0.29527074880174\\
2.1410000324249	-0.29374954960392\\
2.1480000019073	-0.29202232574331\\
2.1549999713898	-0.29009329861024\\
2.1619999408722	-0.28797364937436\\
2.1689999103546	-0.28567749602729\\
2.1760001182556	-0.2832254021819\\
2.183000087738	-0.28064112320673\\
2.1900000572205	-0.2779558060539\\
2.1970000267029	-0.27520016879747\\
2.2039999961853	-0.27240763979771\\
2.2109999656677	-0.26961425360354\\
2.2179999351501	-0.26685408848715\\
2.2249999046326	-0.26416251620406\\
2.2320001125336	-0.26157034129585\\
2.239000082016	-0.25910991929119\\
2.2460000514984	-0.25680636290448\\
2.2530000209808	-0.25468225986572\\
2.2599999904633	-0.25275647503573\\
2.2669999599457	-0.25104048459444\\
2.2739999294281	-0.24954091474158\\
2.2809998989105	-0.24826275976059\\
2.2880001068115	-0.24719861094153\\
2.2950000762939	-0.24634036758205\\
2.3020000457764	-0.24567294531167\\
2.3090000152588	-0.24517756643147\\
2.3159999847412	-0.24482925732482\\
2.3229999542236	-0.24460241205985\\
2.3299999237061	-0.24446618594952\\
2.3369998931885	-0.24438773952994\\
2.3440001010895	-0.24433467371999\\
2.3510000705719	-0.24427439912541\\
2.3580000400543	-0.24417324254539\\
2.3650000095367	-0.24399909832103\\
2.3719999790192	-0.24372454797182\\
2.3789999485016	-0.24332365273249\\
2.385999917984	-0.24277549357282\\
2.3929998874664	-0.24206114456381\\
2.4000000953674	-0.24116968469452\\
2.4070000648499	-0.24009338736763\\
2.4140000343323	-0.23883150289326\\
2.4210000038147	-0.23738628229072\\
2.4279999732971	-0.23576699593021\\
2.4349999427795	-0.23398820178875\\
2.441999912262	-0.23206782868084\\
2.4489998817444	-0.23002977944063\\
2.4560000896454	-0.22789749678595\\
2.4630000591278	-0.22570088377051\\
2.4700000286102	-0.22347062646116\\
2.4769999980927	-0.22123852665005\\
2.4839999675751	-0.21903487989297\\
2.4909999370575	-0.21689222273315\\
2.4979999065399	-0.21483779072829\\
2.5050001144409	-0.21290026584035\\
2.5120000839233	-0.21110167686461\\
2.5190000534058	-0.20946464058205\\
2.5260000228882	-0.20800460367345\\
2.5329999923706	-0.20673072479502\\
2.539999961853	-0.20565161149347\\
2.5469999313354	-0.20476896493342\\
2.5539999008179	-0.20407675103751\\
2.5610001087189	-0.20356850588561\\
2.5680000782013	-0.20322919678775\\
2.5750000476837	-0.20304315582547\\
2.5820000171661	-0.20298630915304\\
2.5889999866486	-0.20303494685533\\
2.595999956131	-0.20316192265594\\
2.6029999256134	-0.20333829808001\\
2.6099998950958	-0.20353285052526\\
2.6170001029968	-0.20371524929164\\
2.6240000724792	-0.20385597890903\\
2.6310000419617	-0.20392704207415\\
2.6380000114441	-0.20390063226447\\
2.6449999809265	-0.20375510938805\\
2.6519999504089	-0.20347150550183\\
2.6589999198914	-0.20303171246301\\
2.6659998893738	-0.20242680882353\\
2.6730000972748	-0.2016484780977\\
2.6800000667572	-0.20069603647597\\
2.6870000362396	-0.19957388445531\\
2.694000005722	-0.19828979150985\\
2.7009999752045	-0.19685639661954\\
2.7079999446869	-0.19529053051917\\
2.7149999141693	-0.19361553929063\\
2.7219998836517	-0.19185228688717\\
2.7290000915527	-0.19002962427138\\
2.7360000610352	-0.18817509964559\\
2.7430000305176	-0.18631725429278\\
2.75	-0.18448706118222\\
2.7569999694824	-0.18271095857671\\
2.7639999389648	-0.18101783363125\\
2.7709999084473	-0.17943252970829\\
2.7780001163483	-0.17797715252213\\
2.7850000858307	-0.1766713775308\\
2.7920000553131	-0.17552798780732\\
2.7990000247955	-0.1745596617128\\
2.805999994278	-0.17377061603022\\
2.8129999637604	-0.17316300523413\\
2.8199999332428	-0.17273424931348\\
2.8269999027252	-0.17247483267898\\
2.8340001106262	-0.17237182292069\\
2.8410000801086	-0.17240951342769\\
2.8480000495911	-0.17256704919536\\
2.8550000190735	-0.17282117641075\\
2.8619999885559	-0.17314626508681\\
2.8689999580383	-0.17351413738546\\
2.8759999275208	-0.17389661343992\\
2.8829998970032	-0.17426467658337\\
2.8900001049042	-0.17459128983295\\
2.8970000743866	-0.17484763975087\\
2.904000043869	-0.17500982008874\\
2.9110000133514	-0.17505643215127\\
2.9179999828339	-0.17496854496962\\
2.9249999523163	-0.17473099325028\\
2.9319999217987	-0.17433476986009\\
2.9389998912811	-0.17377058905874\\
2.9460000991821	-0.17304004780032\\
2.9530000686646	-0.17214553409959\\
2.960000038147	-0.17109626521153\\
2.9670000076294	-0.16990275250196\\
2.9739999771118	-0.16858299802565\\
2.9809999465942	-0.16715666544243\\
2.9879999160767	-0.16564557160132\\
2.9949998855591	-0.1640780656004\\
3.0020000934601	-0.16247931777817\\
3.0090000629425	-0.16087737380278\\
3.0160000324249	-0.15930118142277\\
3.0230000019073	-0.15777680506377\\
3.0299999713898	-0.15633278692639\\
3.0369999408722	-0.15499297921567\\
3.0439999103546	-0.15377741628682\\
3.0510001182556	-0.15270536798266\\
3.058000087738	-0.15179081804521\\
3.0650000572205	-0.15104430890516\\
3.0720000267029	-0.15047156664809\\
3.0789999961853	-0.15007393037446\\
3.0859999656677	-0.14984741056556\\
3.0929999351501	-0.14978456383701\\
3.0999999046326	-0.1498723418291\\
3.1070001125336	-0.15009676287892\\
3.114000082016	-0.1504355258133\\
3.1210000514984	-0.15086611776563\\
3.1280000209808	-0.15136475244667\\
3.1349999904633	-0.15190231575782\\
3.1419999599457	-0.15245386840389\\
3.1489999294281	-0.15299026224346\\
3.1559998989105	-0.15348147986891\\
3.1630001068115	-0.15390357552459\\
3.1700000762939	-0.15423267999645\\
3.1770000457764	-0.15444502332439\\
3.1840000152588	-0.15452296814516\\
3.1909999847412	-0.15445426025113\\
3.1979999542236	-0.15422506580381\\
3.2049999237061	-0.15383264311278\\
3.2119998931885	-0.15327264727004\\
3.2190001010895	-0.15255022477702\\
3.2260000705719	-0.15167415783605\\
3.2330000400543	-0.15065456095304\\
3.2400000095367	-0.14950932499947\\
3.2469999790192	-0.14825675127131\\
3.2539999485016	-0.14692236799657\\
3.260999917984	-0.14553048667707\\
3.2679998874664	-0.14410595359413\\
3.2750000953674	-0.14268007282056\\
3.2820000648499	-0.14127893876892\\
3.2890000343323	-0.13993182123739\\
3.2960000038147	-0.13866209715741\\
3.3029999732971	-0.13749694278458\\
3.3099999427795	-0.1364559347533\\
3.316999912262	-0.13556022638139\\
3.3239998817444	-0.13482134340139\\
3.3310000896454	-0.1342506151988\\
3.3380000591278	-0.13385460729829\\
3.3450000286102	-0.13363324475615\\
3.3519999980927	-0.1335852394473\\
3.3589999675751	-0.133701093669\\
3.3659999370575	-0.13396832550679\\
3.3729999065399	-0.13437135914013\\
3.3800001144409	-0.13489167174742\\
3.3870000839233	-0.13550273349697\\
3.3940000534058	-0.13618263319638\\
3.4010000228882	-0.13690124285497\\
3.4079999923706	-0.13763142349405\\
3.414999961853	-0.13834588312608\\
3.4219999313354	-0.13901473662075\\
3.4289999008179	-0.13961102012266\\
3.4360001087189	-0.14011168611349\\
3.4430000782013	-0.14049313915382\\
3.4500000476837	-0.14073785009622\\
3.4570000171661	-0.14082917954715\\
3.4639999866486	-0.14075713974334\\
3.470999956131	-0.14051690733647\\
3.4779999256134	-0.14010510134525\\
3.4849998950958	-0.13952556793751\\
3.4920001029968	-0.13878709577191\\
3.4990000724792	-0.13790220038683\\
3.5060000419617	-0.13688797717944\\
3.5130000114441	-0.13576389129441\\
3.5199999809265	-0.13455421537934\\
3.5269999504089	-0.13328426261474\\
3.5339999198914	-0.13198289949389\\
3.5409998893738	-0.13068066819911\\
3.5480000972748	-0.12940401900253\\
3.5550000667572	-0.1281818765074\\
3.5620000362396	-0.12704279605468\\
3.569000005722	-0.1260128914792\\
3.5759999752045	-0.12511446879869\\
3.5829999446869	-0.12436474761122\\
3.5899999141693	-0.12378102736797\\
3.5969998836517	-0.12337390119391\\
3.6040000915527	-0.12314807311313\\
3.6110000610352	-0.12310783155809\\
3.6180000305176	-0.12324928628195\\
3.625	-0.1235615432575\\
3.6319999694824	-0.12403656635929\\
3.6389999389648	-0.12465227722265\\
3.6459999084473	-0.12539126337938\\
3.6530001163483	-0.1262280905152\\
3.6600000858307	-0.12713700618438\\
3.6670000553131	-0.12808835692198\\
3.6740000247955	-0.12905178962257\\
3.680999994278	-0.12999937289416\\
3.6879999637604	-0.13089936762283\\
3.6949999332428	-0.13172321810676\\
3.7019999027252	-0.13244558801693\\
3.7090001106262	-0.13304348751339\\
3.7160000801086	-0.13349484040455\\
3.7230000495911	-0.13378545841893\\
3.7300000190735	-0.13390302083567\\
3.7369999885559	-0.13384225450532\\
3.7439999580383	-0.13360096288696\\
3.7509999275208	-0.13318424910309\\
3.7579998970032	-0.13259729894954\\
3.7650001049042	-0.13185861599531\\
3.7720000743866	-0.13098361257362\\
3.779000043869	-0.12999610994056\\
3.7860000133514	-0.1289207732161\\
3.7929999828339	-0.12778827549332\\
3.7999999523163	-0.12662535342277\\
3.8069999217987	-0.1254680714197\\
3.8139998912811	-0.12434761292484\\
3.8210000991821	-0.12329535276334\\
3.8280000686646	-0.12234211038576\\
3.835000038147	-0.12151526130082\\
3.8420000076294	-0.12084036419099\\
3.8489999771118	-0.12033973958781\\
3.8559999465942	-0.12003107144197\\
3.8629999160767	-0.11992469326551\\
3.8699998855591	-0.12002975992218\\
3.8770000934601	-0.12034907527451\\
3.8840000629425	-0.12087874086333\\
3.8910000324249	-0.12160782417796\\
3.8980000019073	-0.12252457271518\\
3.9049999713898	-0.1236112307538\\
3.9119999408722	-0.12484114886442\\
3.9189999103546	-0.12618936808383\\
3.9260001182556	-0.12762612649025\\
3.933000087738	-0.12911573312306\\
3.9400000572205	-0.13062693800045\\
3.9470000267029	-0.13212342100824\\
3.9539999961853	-0.13357033809295\\
3.9609999656677	-0.13493418593965\\
3.9679999351501	-0.13618390307927\\
3.9749999046326	-0.13729179781292\\
3.9820001125336	-0.13823077337911\\
3.989000082016	-0.13898147640327\\
3.9960000514984	-0.13953125047149\\
4.0029997825623	-0.13986494195104\\
4.0100002288818	-0.13998245945431\\
4.0170001983643	-0.13988332005668\\
4.0240001678467	-0.13957554040112\\
4.0310001373291	-0.13907187667535\\
4.0380001068115	-0.13839078952948\\
4.0450000762939	-0.13755705249833\\
4.0520000457764	-0.13659556879641\\
4.0590000152588	-0.13553810885149\\
4.0659999847412	-0.13441982871354\\
4.0729999542236	-0.13327404407132\\
4.0799999237061	-0.13213768815974\\
4.0869998931885	-0.13104758123511\\
4.0939998626709	-0.13003674823701\\
4.1009998321533	-0.12914056415064\\
4.1079998016357	-0.12838637130544\\
4.1149997711182	-0.12780291225379\\
4.1220002174377	-0.12740913637091\\
4.1290001869202	-0.12722288534425\\
4.1360001564026	-0.12725616198254\\
4.143000125885	-0.12751178127784\\
4.1500000953674	-0.12799380873699\\
4.1570000648499	-0.12869078191418\\
4.1640000343323	-0.12959148891926\\
4.1710000038147	-0.13067832685989\\
4.1779999732971	-0.1319285409677\\
4.1849999427795	-0.13331425700393\\
4.191999912262	-0.13480410513101\\
4.1989998817444	-0.13636336013853\\
4.2059998512268	-0.13795519313104\\
4.2129998207092	-0.13954439844193\\
4.2199997901917	-0.1410933921364\\
4.2270002365112	-0.14256555664671\\
4.2340002059937	-0.14392583367269\\
4.2410001754761	-0.14514456635824\\
4.2480001449585	-0.14619691881528\\
4.2550001144409	-0.14705821229283\\
4.2620000839233	-0.14771062053158\\
4.2690000534058	-0.14814742632678\\
4.2760000228882	-0.1483605579114\\
4.2829999923706	-0.14835459094969\\
4.289999961853	-0.14813780916266\\
4.2969999313354	-0.14772700526884\\
4.3039999008179	-0.14713850705365\\
4.3109998703003	-0.14640465256605\\
4.3179998397827	-0.14555354543949\\
4.3249998092651	-0.14462079472757\\
4.3319997787476	-0.14364761678648\\
4.3390002250671	-0.14267152599908\\
4.3460001945496	-0.14173547150536\\
4.353000164032	-0.14088099196057\\
4.3600001335144	-0.14014881927098\\
4.3670001029968	-0.1395762774552\\
4.3740000724792	-0.13919797904745\\
4.3810000419617	-0.13904260616206\\
4.3880000114441	-0.13913649753886\\
4.3949999809265	-0.13949803414235\\
4.4019999504089	-0.14013878824067\\
4.4089999198914	-0.14106333468919\\
4.4159998893738	-0.14227228351955\\
4.4229998588562	-0.14375628130015\\
4.4299998283386	-0.14549614929201\\
4.436999797821	-0.14747184264556\\
4.4439997673035	-0.14965586323161\\
4.451000213623	-0.15201044868133\\
4.4580001831055	-0.15449826717994\\
4.4650001525879	-0.15707888270456\\
4.4720001220703	-0.15970160955027\\
4.4790000915527	-0.1623262080112\\
4.4860000610352	-0.16490364534701\\
4.4930000305176	-0.16738622123957\\
4.5	-0.16973511261766\\
4.5069999694824	-0.1719102271468\\
4.5139999389648	-0.17387711530527\\
4.5209999084473	-0.17560586696056\\
4.5279998779297	-0.17707822957924\\
4.5349998474121	-0.17827673457604\\
4.5419998168945	-0.17919618866834\\
4.548999786377	-0.17984008759871\\
4.5560002326965	-0.18021810907546\\
4.563000202179	-0.1803481064661\\
4.5700001716614	-0.18025822477551\\
4.5770001411438	-0.17997926049296\\
4.5840001106262	-0.17955434982861\\
4.5910000801086	-0.17902563080404\\
4.5980000495911	-0.17844470565458\\
4.6050000190735	-0.17786367779471\\
4.6119999885559	-0.17733590169898\\
4.6189999580383	-0.17691557324694\\
4.6259999275208	-0.17665774932847\\
4.6329998970032	-0.17661021484629\\
4.6399998664856	-0.17681993753643\\
4.646999835968	-0.17733041572333\\
4.6539998054504	-0.17817122589237\\
4.6609997749329	-0.17937417095596\\
4.6680002212524	-0.18095525904641\\
4.6750001907349	-0.18292500613685\\
4.6820001602173	-0.18528586949771\\
4.6890001296997	-0.18802763119549\\
4.6960000991821	-0.19113543777524\\
4.7030000686646	-0.19457843437245\\
4.710000038147	-0.19832585055404\\
4.7170000076294	-0.20233306526108\\
4.7239999771118	-0.20655287328756\\
4.7309999465942	-0.21092958275297\\
4.7379999160767	-0.21540889122285\\
4.7449998855591	-0.21992824454934\\
4.7519998550415	-0.22442675644967\\
4.7589998245239	-0.22884676979408\\
4.7659997940063	-0.23313132484318\\
4.7729997634888	-0.23722790748565\\
4.7800002098083	-0.24108907963358\\
4.7870001792908	-0.24467507039297\\
4.7940001487732	-0.24795811738324\\
4.8010001182556	-0.25091757644727\\
4.808000087738	-0.25354136947155\\
4.8150000572205	-0.25583155094911\\
4.8220000267029	-0.25780260693067\\
4.8289999961853	-0.25947610235277\\
4.8359999656677	-0.26088745199288\\
4.8429999351501	-0.26208290055322\\
4.8499999046326	-0.26311617662282\\
4.856999874115	-0.2640474310226\\
4.8639998435974	-0.26494907680087\\
4.8709998130798	-0.26589416819175\\
4.8779997825623	-0.26695573560135\\
4.8850002288818	-0.26821530254365\\
4.8920001983643	-0.26974977566934\\
4.8990001678467	-0.27162991585881\\
4.9060001373291	-0.27392974210584\\
4.9130001068115	-0.27670918711658\\
4.9200000762939	-0.28002472768202\\
4.9270000457764	-0.28392053258593\\
4.9340000152588	-0.28842889231635\\
4.9409999847412	-0.29357558379125\\
4.9479999542236	-0.29936912780431\\
4.9549999237061	-0.30580536980207\\
4.9619998931885	-0.31287017439777\\
4.9689998626709	-0.32053168833874\\
4.9759998321533	-0.32874975699725\\
4.9829998016357	-0.33747162495677\\
4.9899997711182	-0.34663626533118\\
4.9970002174377	-0.35617374215408\\
5.0040001869202	-0.36600331520887\\
5.0110001564026	-0.37604815628055\\
5.018000125885	-0.38622036097143\\
5.0250000953674	-0.39643983477409\\
5.0320000648499	-0.40662560857016\\
5.0390000343323	-0.41670244354332\\
5.0460000038147	-0.4266036744632\\
5.0529999732971	-0.43627319819391\\
5.0599999427795	-0.44566601075248\\
5.066999912262	-0.45475229835656\\
5.0739998817444	-0.46351912367804\\
5.0809998512268	-0.47196918978646\\
5.0879998207092	-0.4801251935181\\
5.0949997901917	-0.48802556481235\\
5.1020002365112	-0.49572784871019\\
5.1090002059937	-0.50330756689904\\
5.1160001754761	-0.51085613288461\\
5.1230001449585	-0.51847773649137\\
5.1300001144409	-0.52629116982994\\
5.1370000839233	-0.53442819196534\\
5.1440000534058	-0.54302371526134\\
5.1510000228882	-0.55222041274814\\
5.1579999923706	-0.56216476641784\\
5.164999961853	-0.57299637723829\\
5.1719999313354	-0.58485895706684\\
5.1789999008179	-0.5978861510052\\
5.1859998703003	-0.61220067422469\\
5.1929998397827	-0.62791387082991\\
5.1999998092651	-0.64512871576138\\
5.2069997787476	-0.66392465551259\\
5.2140002250671	-0.68436883968831\\
5.2210001945496	-0.70650871262918\\
5.228000164032	-0.73037238688192\\
5.2350001335144	-0.75596904945071\\
5.2420001029968	-0.78329176433043\\
5.2490000724792	-0.81231393784559\\
5.2560000419617	-0.84299187491653\\
5.2630000114441	-0.87527085634888\\
5.2699999809265	-0.909085229097\\
5.2769999504089	-0.94436148338089\\
5.2839999198914	-0.98101593230847\\
5.2909998893738	-1.0189759367932\\
5.2979998588562	-1.0581646059184\\
5.3049998283386	-1.0985218191905\\
5.311999797821	-1.1399980843484\\
5.3189997673035	-1.1825642827757\\
5.326000213623	-1.2262194881962\\
5.3330001831055	-1.2709926054045\\
5.3400001525879	-1.3169454498185\\
5.3470001220703	-1.3641826334864\\
5.3540000915527	-1.4128504609958\\
5.3610000610352	-1.4631484650554\\
5.3680000305176	-1.5153161566373\\
5.375	-1.5696533636848\\
5.3819999694824	-1.6265094914552\\
5.3889999389648	-1.6862868434733\\
5.3959999084473	-1.7494425522009\\
5.4029998779297	-1.816486276917\\
5.4099998474121	-1.8879812982296\\
5.4169998168945	-1.9645395741681\\
5.423999786377	-2.0468245639099\\
5.4310002326965	-2.1355447164347\\
5.438000202179	-2.2314587876701\\
5.4450001716614	-2.3353732908512\\
5.4520001411438	-2.4481389217741\\
5.4590001106262	-2.5706568581472\\
5.4660000801086	-2.703877196712\\
5.4730000495911	-2.8488041077066\\
5.4800000190735	-3.0065007619355\\
5.4869999885559	-3.1780953098306\\
5.4939999580383	-3.3647889160337\\
5.5009999275208	-3.567866585811\\
5.5079998970032	-3.7887125283577\\
5.5149998664856	-4.0288247086267\\
5.521999835968	-4.2898382354635\\
5.5289998054504	-4.5735477482015\\
5.5359997749329	-4.881942551317\\
5.5430002212524	-5.2172430513599\\
5.5500001907349	-5.5819506947054\\
5.5570001602173	-5.9789081616495\\
5.5640001296997	-6.4113718907676\\
5.5710000991821	-6.8831063129375\\
5.5780000686646	-7.3984997032456\\
5.585000038147	-7.9627122461095\\
5.5920000076294	-8.5818427963978\\
5.5989999771118	-9.2631503707885\\
5.6059999465942	-10.015274821958\\
5.6129999160767	-10.848438722236\\
5.6199998855591	-11.774478146663\\
5.6269998550415	-12.806311696654\\
5.6339998245239	-13.955829724837\\
5.6409997940063	-15.227576474671\\
5.6479997634888	-16.601760811371\\
5.6550002098083	-17.993817593185\\
5.6620001792908	-19.183402431479\\
5.6690001487732	-19.791898968874\\
5.6760001182556	-19.528581373109\\
5.683000087738	-18.531774809667\\
5.6900000572205	-17.193570055015\\
5.6970000267029	-15.805231362792\\
5.7039999961853	-14.496545240975\\
5.7109999656677	-13.306664599759\\
5.7179999351501	-12.237847151938\\
5.7249999046326	-11.280013281091\\
5.731999874115	-10.420259622214\\
5.7389998435974	-9.6461953771895\\
5.7459998130798	-8.9469397172789\\
5.7529997825623	-8.3132332644747\\
5.7600002288818	-7.7372855889188\\
5.7670001983643	-7.2125540058595\\
5.7740001678467	-6.7335110201783\\
5.7810001373291	-6.2954706794382\\
5.7880001068115	-5.8944147273699\\
5.7950000762939	-5.5268744596574\\
5.8020000457764	-5.189831656576\\
5.8090000152588	-4.8806241082806\\
5.8159999847412	-4.5968968588468\\
5.8229999542236	-4.3365375577781\\
5.8299999237061	-4.0976316435658\\
5.8369998931885	-3.8784418329344\\
5.8439998626709	-3.677368917702\\
5.8509998321533	-3.4929297490989\\
5.8579998016357	-3.3237467986861\\
5.8649997711182	-3.1685237357836\\
5.8720002174377	-3.0260451940799\\
5.8790001869202	-2.895156633476\\
5.8860001564026	-2.7747695585728\\
5.893000125885	-2.6638495645923\\
5.9000000953674	-2.5614196212428\\
5.9070000648499	-2.4665499707277\\
5.9140000343323	-2.3783713862965\\
5.9210000038147	-2.2960653062827\\
5.9279999732971	-2.2188728597871\\
5.9349999427795	-2.1460910074129\\
5.941999912262	-2.0770800328626\\
5.9489998817444	-2.0112667871831\\
5.9559998512268	-1.9481387584244\\
5.9629998207092	-1.8872549452908\\
5.9699997901917	-1.8282417328814\\
5.9770002365112	-1.7707930040596\\
5.9840002059937	-1.7146686500746\\
5.9910001754761	-1.6596948140286\\
5.9980001449585	-1.6057525096874\\
6.0050001144409	-1.5527836377198\\
6.0120000839233	-1.5007796406264\\
6.0190000534058	-1.4497747020934\\
6.0260000228882	-1.3998395530796\\
6.0329999923706	-1.3510775964497\\
6.039999961853	-1.3036117138907\\
6.0469999313354	-1.2575813464038\\
6.0539999008179	-1.2131347251826\\
6.0609998703003	-1.1704193187242\\
6.0679998397827	-1.1295780214744\\
6.0749998092651	-1.0907435416137\\
6.0819997787476	-1.0540312248279\\
6.0890002250671	-1.0195357808069\\
6.0960001945496	-0.98732901160845\\
6.103000164032	-0.95745644946799\\
6.1100001335144	-0.92993243593024\\
6.1170001029968	-0.9047433502082\\
6.1240000724792	-0.88184422295288\\
6.1310000419617	-0.8611576163928\\
6.1380000114441	-0.84258292145141\\
6.1449999809265	-0.82598584984338\\
6.1519999504089	-0.81121150714928\\
6.1589999198914	-0.79807957469742\\
6.1659998893738	-0.7863918737788\\
6.1729998588562	-0.77593754308374\\
6.1799998283386	-0.76649192848951\\
6.186999797821	-0.75782902396358\\
6.1939997673035	-0.7497171258576\\
6.201000213623	-0.7419341338779\\
6.2080001831055	-0.73426394029691\\
6.2150001525879	-0.72650562208719\\
6.2220001220703	-0.71847607730249\\
6.2290000915527	-0.71001853832801\\
6.2360000610352	-0.70099895657395\\
6.2430000305176	-0.69131426046598\\
6.25	-0.68089151827656\\
6.2569999694824	-0.66969056732445\\
6.2639999389648	-0.65770457126822\\
6.2709999084473	-0.64495675081433\\
6.2779998779297	-0.63150243264576\\
6.2849998474121	-0.61742495035511\\
6.2919998168945	-0.60283058661205\\
6.298999786377	-0.58784749697698\\
6.3060002326965	-0.57262184738457\\
6.313000202179	-0.55731007433323\\
6.3200001716614	-0.54207912752883\\
6.3270001411438	-0.52709562130111\\
6.3340001106262	-0.51252423667224\\
6.3410000801086	-0.49852518181049\\
6.3480000495911	-0.48524531125199\\
6.3550000190735	-0.47281894842083\\
6.3619999885559	-0.46136158595595\\
6.3689999580383	-0.45096808710346\\
6.3759999275208	-0.4417085801447\\
6.3829998970032	-0.43363061176847\\
6.3899998664856	-0.42675278687725\\
6.396999835968	-0.42106916549042\\
6.4039998054504	-0.41654994015942\\
6.4109997749329	-0.41313536945752\\
6.4180002212524	-0.41074638345532\\
6.4250001907349	-0.40927712848026\\
6.4320001602173	-0.40860709699265\\
6.4390001296997	-0.40859810847622\\
6.4460000991821	-0.40909584166786\\
6.4530000686646	-0.4099408195486\\
6.460000038147	-0.41096878393181\\
6.4670000076294	-0.41201176012688\\
6.4739999771118	-0.41290629971495\\
6.4809999465942	-0.4134991710653\\
6.4879999160767	-0.4136458000912\\
6.4949998855591	-0.41322103187847\\
6.5019998550415	-0.4121138756034\\
6.5089998245239	-0.41024026588955\\
6.5159997940063	-0.40753817755272\\
6.5229997634888	-0.40397112273672\\
6.5300002098083	-0.39953193947256\\
6.5370001792908	-0.39423705888719\\
6.5440001487732	-0.38813002954153\\
6.5510001182556	-0.38128014425617\\
6.558000087738	-0.37377646862493\\
6.5650000572205	-0.36573216372871\\
6.5720000267029	-0.35727134473837\\
6.5789999961853	-0.34853331522728\\
6.5859999656677	-0.3396695002629\\
6.5929999351501	-0.33082731198953\\
6.5999999046326	-0.32216310095808\\
6.606999874115	-0.31382344249015\\
6.6139998435974	-0.30595003000592\\
6.6209998130798	-0.29867285157806\\
6.6279997825623	-0.29210471296121\\
6.6350002288818	-0.28634535753288\\
6.6420001983643	-0.28146834670744\\
6.6490001678467	-0.2775298479879\\
6.6560001373291	-0.27456071666453\\
6.6630001068115	-0.27257127601919\\
6.6700000762939	-0.27154065435083\\
6.6770000457764	-0.27143204991184\\
6.6840000152588	-0.27217956619555\\
6.6909999847412	-0.27370063981805\\
6.6979999542236	-0.27588940030977\\
6.7049999237061	-0.278627842474\\
6.7119998931885	-0.28178321958201\\
6.7189998626709	-0.28521033720258\\
6.7259998321533	-0.28876041601932\\
6.7329998016357	-0.29227983362149\\
6.7399997711182	-0.2956214893782\\
6.7470002174377	-0.29863744361955\\
6.7540001869202	-0.30119429752137\\
6.7610001564026	-0.30317255808432\\
6.768000125885	-0.30446605087658\\
6.7750000953674	-0.30499225947913\\
6.7820000648499	-0.30468612001144\\
6.7890000343323	-0.30351353769657\\
6.7960000038147	-0.30145993125538\\
6.8029999732971	-0.29853939866897\\
6.8099999427795	-0.29478807190726\\
6.816999912262	-0.29027108931159\\
6.8239998817444	-0.28507088172733\\
6.8309998512268	-0.27929064862292\\
6.8379998207092	-0.27305353325934\\
6.8449997901917	-0.26649074103023\\
6.8520002365112	-0.25974945987897\\
6.8590002059937	-0.25297390418319\\
6.8660001754761	-0.24631893736105\\
6.8730001449585	-0.23992900767756\\
6.8800001144409	-0.23394476048211\\
6.8870000839233	-0.22849784471193\\
6.8940000534058	-0.22370583775986\\
6.9010000228882	-0.2196670741022\\
6.9079999923706	-0.21646460502766\\
6.914999961853	-0.21415478392937\\
6.9219999313354	-0.21277473021776\\
6.9289999008179	-0.2123372114978\\
6.9359998703003	-0.21283303032141\\
6.9429998397827	-0.21422223802006\\
6.9499998092651	-0.21644967550098\\
6.9569997787476	-0.21943210018195\\
6.9640002250671	-0.2230721500313\\
6.9710001945496	-0.2272532162604\\
6.978000164032	-0.23183908623458\\
6.9850001335144	-0.23669154037945\\
6.9920001029968	-0.2416600585503\\
6.9990000724792	-0.24659097917494\\
7.0060000419617	-0.25133355662508\\
7.0130000114441	-0.25573781137829\\
7.0199999809265	-0.2596701989073\\
7.0269999504089	-0.26300761530625\\
7.0339999198914	-0.2656370730922\\
7.0409998893738	-0.26747657886575\\
7.0479998588562	-0.26845593831457\\
7.0549998283386	-0.26854042652242\\
7.061999797821	-0.26771199111287\\
7.0689997673035	-0.26598299705335\\
7.076000213623	-0.26339057474522\\
7.0830001831055	-0.26000079122196\\
7.0900001525879	-0.25589648723739\\
7.0970001220703	-0.25118513193567\\
7.1040000915527	-0.24599120902983\\
7.1110000610352	-0.24045520126356\\
7.1180000305176	-0.2347222526185\\
7.125	-0.22895130543383\\
7.1319999694824	-0.22329622299508\\
7.1389999389648	-0.21791224904832\\
7.1459999084473	-0.21294649935785\\
7.1529998779297	-0.20853556606027\\
7.1599998474121	-0.20480403537396\\
7.1669998168945	-0.20185400014069\\
7.173999786377	-0.19977196197976\\
7.1810002326965	-0.19862013577286\\
7.188000202179	-0.19843726806077\\
7.1950001716614	-0.19923436741776\\
7.2020001411438	-0.20100141986241\\
7.2090001106262	-0.20369991147567\\
7.2160000801086	-0.20726649159033\\
7.2230000495911	-0.21161610487989\\
7.2300000190735	-0.21664273808247\\
7.2369999885559	-0.22221831797025\\
7.2439999580383	-0.2282054919541\\
7.2509999275208	-0.23445218020385\\
7.2579998970032	-0.24079557159392\\
7.2649998664856	-0.24707700337612\\
7.271999835968	-0.25313239490646\\
7.2789998054504	-0.25880685185476\\
7.2859997749329	-0.26395405666774\\
7.2930002212524	-0.26844619702156\\
7.3000001907349	-0.27216833062387\\
7.3070001602173	-0.27503160452051\\
7.3140001296997	-0.27697040517799\\
7.3210000991821	-0.27794717684079\\
7.3280000686646	-0.27795480077362\\
7.335000038147	-0.27700885876148\\
7.3420000076294	-0.27515692385017\\
7.3489999771118	-0.27247744290471\\
7.3559999465942	-0.26907001537482\\
7.3629999160767	-0.26505757795077\\
7.3699998855591	-0.26057915302715\\
7.3769998550415	-0.25579546238554\\
7.3839998245239	-0.25087077868244\\
7.3909997940063	-0.24597790350196\\
7.3979997634888	-0.2412936526629\\
7.4050002098083	-0.23698839201992\\
7.4120001792908	-0.23322220120037\\
7.4190001487732	-0.23014407909923\\
7.4260001182556	-0.22789014502431\\
7.433000087738	-0.22657134092257\\
7.4400000572205	-0.22627569259833\\
7.4470000267029	-0.2270707485015\\
7.4539999961853	-0.22899362502892\\
7.4609999656677	-0.23205051236143\\
7.4679999351501	-0.2362220289395\\
7.4749999046326	-0.24146102066783\\
7.481999874115	-0.24769153561462\\
7.4889998435974	-0.25481322909806\\
7.4959998130798	-0.26270372657083\\
7.5029997825623	-0.27122177690732\\
7.5100002288818	-0.28020327833307\\
7.5170001983643	-0.28948401821202\\
7.5240001678467	-0.29888324645187\\
7.5310001373291	-0.30822404654331\\
7.5380001068115	-0.31733330817748\\
7.5450000762939	-0.32604278065572\\
7.5520000457764	-0.33420103946834\\
7.5590000152588	-0.3416754002787\\
7.5659999847412	-0.34835530458139\\
7.5729999542236	-0.35416237497989\\
7.5799999237061	-0.35904056392515\\
7.5869998931885	-0.36297121030757\\
7.5939998626709	-0.3659710079181\\
7.6009998321533	-0.36808466244355\\
7.6079998016357	-0.36939403363333\\
7.6149997711182	-0.37000918399356\\
7.6220002174377	-0.3700724010972\\
7.6290001869202	-0.36974514517157\\
7.6360001564026	-0.3692100269995\\
7.643000125885	-0.36866452215729\\
7.6500000953674	-0.36831577682977\\
7.6570000648499	-0.36837721559934\\
7.6640000343323	-0.36905392170079\\
7.6710000038147	-0.37054777417215\\
7.6779999732971	-0.3730485905204\\
7.6849999427795	-0.37672606098382\\
7.691999912262	-0.38172947329305\\
7.6989998817444	-0.38818018284736\\
7.7059998512268	-0.39617701501444\\
7.7129998207092	-0.40577998128082\\
7.7199997901917	-0.41702320580039\\
7.7270002365112	-0.42990532412262\\
7.7340002059937	-0.44439685060179\\
7.7410001754761	-0.4604368901149\\
7.7480001449585	-0.47793297695369\\
7.7550001144409	-0.4967765736893\\
7.7620000839233	-0.51683134163375\\
7.7690000534058	-0.53795218948586\\
7.7760000228882	-0.55998317795891\\
7.7829999923706	-0.58276839045494\\
7.789999961853	-0.60615455840246\\
7.7969999313354	-0.63000707927818\\
7.8039999008179	-0.65420881828925\\
7.8109998703003	-0.67866787404017\\
7.8179998397827	-0.70333105727129\\
7.8249998092651	-0.728188699451\\
7.8319997787476	-0.753274663859\\
7.8390002250671	-0.77867651966861\\
7.8460001945496	-0.80453526642442\\
7.853000164032	-0.83104895763195\\
7.8600001335144	-0.85847004736477\\
7.8670001029968	-0.88710684505542\\
7.8740000724792	-0.91731941483478\\
7.8810000419617	-0.94951374808148\\
7.8880000114441	-0.98413917573974\\
7.8949999809265	-1.0216771555101\\
7.9019999504089	-1.0626368689811\\
7.9089999198914	-1.1075440617452\\
7.9159998893738	-1.1569351758924\\
7.9229998588562	-1.211343438541\\
7.9299998283386	-1.2712915397687\\
7.936999797821	-1.3372795904523\\
7.9439997673035	-1.409776085333\\
7.951000213623	-1.4892003686222\\
7.9580001831055	-1.5759161902009\\
7.9650001525879	-1.6702156901889\\
7.9720001220703	-1.7723037612817\\
7.9790000915527	-1.8822825652331\\
7.9860000610352	-2.0001310698039\\
7.9930000305176	-2.1256897929636\\
8	-2.2586332488487\\
};
\addlegendentry{S11}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-6.8382226604293\\
1.0069999694824	-6.8844313653404\\
1.0140000581741	-6.9307100554103\\
1.0210000276566	-6.9770809148435\\
1.027999997139	-7.0235589621296\\
1.0349999666214	-7.070151541806\\
1.0420000553131	-7.1168561568298\\
1.0490000247955	-7.163665198097\\
1.055999994278	-7.2105638093915\\
1.0629999637604	-7.257528460214\\
1.0700000524521	-7.3045303543445\\
1.0770000219345	-7.3515337516235\\
1.0839999914169	-7.3985023496348\\
1.0909999608994	-7.4453907868018\\
1.0980000495911	-7.4921573173752\\
1.1050000190735	-7.5387534042032\\
1.1119999885559	-7.5851357380652\\
1.1189999580383	-7.6312568719121\\
1.12600004673	-7.6770782640597\\
1.1330000162125	-7.7225598229679\\
1.1399999856949	-7.7676694901496\\
1.1469999551773	-7.8123770081519\\
1.154000043869	-7.8566610611245\\
1.1610000133514	-7.900509217765\\
1.1679999828339	-7.9439116307539\\
1.1749999523163	-7.9868690975811\\
1.182000041008	-8.02938815318\\
1.1890000104904	-8.0714823755714\\
1.1959999799728	-8.113175297951\\
1.2029999494553	-8.1544927963292\\
1.210000038147	-8.1954669880754\\
1.2170000076294	-8.236136500857\\
1.2239999771118	-8.2765421598125\\
1.2309999465942	-8.3167264131659\\
1.2380000352859	-8.3567343090028\\
1.2450000047684	-8.3966095227716\\
1.2519999742508	-8.4363971098888\\
1.2589999437332	-8.4761379277349\\
1.2660000324249	-8.5158693957561\\
1.2730000019073	-8.5556260673621\\
1.2799999713898	-8.5954386111001\\
1.2869999408722	-8.6353291577182\\
1.2940000295639	-8.6753139651626\\
1.3009999990463	-8.7154039591946\\
1.3079999685287	-8.7556044472978\\
1.3150000572205	-8.7959102785789\\
1.3220000267029	-8.8363136563168\\
1.3289999961853	-8.8767960760497\\
1.3359999656677	-8.9173358479193\\
1.3430000543594	-8.9579062519669\\
1.3500000238419	-8.9984749799208\\
1.3569999933243	-9.0390063329061\\
1.3639999628067	-9.0794632163327\\
1.3710000514984	-9.1198027621822\\
1.3780000209808	-9.1599883808224\\
1.3849999904633	-9.1999788412442\\
1.3919999599457	-9.2397355906192\\
1.3990000486374	-9.2792235007482\\
1.4060000181198	-9.3184120628171\\
1.4129999876022	-9.3572716909346\\
1.4199999570847	-9.395782518557\\
1.4270000457764	-9.4339286255432\\
1.4340000152588	-9.4716997666533\\
1.4409999847412	-9.5090905308079\\
1.4479999542236	-9.5461074095097\\
1.4550000429153	-9.58275769124\\
1.4620000123978	-9.6190591722287\\
1.4689999818802	-9.6550312540141\\
1.4759999513626	-9.6907024443934\\
1.4830000400543	-9.7261035457592\\
1.4900000095367	-9.7612681394345\\
1.4969999790192	-9.7962354920828\\
1.5039999485016	-9.8310433274685\\
1.5110000371933	-9.865730682441\\
1.5180000066757	-9.9003378703495\\
1.5249999761581	-9.9349020900398\\
1.5319999456406	-9.9694578106951\\
1.5390000343323	-10.004036843214\\
1.5460000038147	-10.038668753458\\
1.5529999732971	-10.073373711431\\
1.5599999427795	-10.108171830863\\
1.5670000314713	-10.143072107093\\
1.5740000009537	-10.178083323481\\
1.5809999704361	-10.213201819645\\
1.5880000591278	-10.248422868495\\
1.5950000286102	-10.283734628956\\
1.6019999980927	-10.3191197512\\
1.6089999675751	-10.354554353951\\
1.6160000562668	-10.390011399877\\
1.6230000257492	-10.425462462046\\
1.6299999952316	-10.460871549426\\
1.6369999647141	-10.496205982223\\
1.6440000534058	-10.531428230424\\
1.6510000228882	-10.566502853032\\
1.6579999923706	-10.60139711824\\
1.664999961853	-10.636077471841\\
1.6720000505447	-10.670515425646\\
1.6790000200272	-10.704682990412\\
1.6859999895096	-10.738560599689\\
1.692999958992	-10.772132653407\\
1.7000000476837	-10.805386433475\\
1.7070000171661	-10.838317726504\\
1.7139999866486	-10.870927005944\\
1.720999956131	-10.903222490064\\
1.7280000448227	-10.935212862542\\
1.7350000143051	-10.966918339594\\
1.7419999837875	-10.998361426505\\
1.74899995327	-11.029566980753\\
1.7560000419617	-11.06056612031\\
1.7630000114441	-11.091390500105\\
1.7699999809265	-11.122073059759\\
1.7769999504089	-11.152652633911\\
1.7840000391006	-11.183159220325\\
1.7910000085831	-11.21363202368\\
1.7979999780655	-11.244099343351\\
1.8049999475479	-11.274592227643\\
1.8120000362396	-11.305135999116\\
1.819000005722	-11.335754411463\\
1.8259999752045	-11.366460866871\\
1.8329999446869	-11.397269537543\\
1.8400000333786	-11.428187323032\\
1.847000002861	-11.459214604758\\
1.8539999723434	-11.490348136433\\
1.8609999418259	-11.521578324307\\
1.8680000305176	-11.55288979257\\
1.875	-11.584264223067\\
1.8819999694824	-11.615678736001\\
1.8890000581741	-11.647106515483\\
1.8960000276566	-11.678517388267\\
1.902999997139	-11.709881498309\\
1.9099999666214	-11.74116656677\\
1.9170000553131	-11.772339015671\\
1.9240000247955	-11.803371203416\\
1.930999994278	-11.834227842476\\
1.9379999637604	-11.864885833347\\
1.9450000524521	-11.89531917398\\
1.9520000219345	-11.925507928175\\
1.9589999914169	-11.955435865534\\
1.9659999608994	-11.98509263924\\
1.9730000495911	-12.014470488193\\
1.9800000190735	-12.043568852958\\
1.9869999885559	-12.072393148274\\
1.9939999580383	-12.10095222726\\
2.0009999275208	-12.129261261099\\
2.0079998970032	-12.157337815033\\
2.0150001049042	-12.185205433781\\
2.0220000743866	-12.21289046047\\
2.029000043869	-12.240420723882\\
2.0360000133514	-12.267827787003\\
2.0429999828339	-12.295142682087\\
2.0499999523163	-12.322396925021\\
2.0569999217987	-12.349620765281\\
2.0639998912811	-12.376845896628\\
2.0710000991821	-12.404096945314\\
2.0780000686646	-12.431400002842\\
2.085000038147	-12.458775137638\\
2.0920000076294	-12.486238471556\\
2.0989999771118	-12.513803247511\\
2.1059999465942	-12.54147487247\\
2.1129999160767	-12.569258465126\\
2.1199998855591	-12.597149501602\\
2.1270000934601	-12.625138630326\\
2.1340000629425	-12.653217566059\\
2.1410000324249	-12.681368748431\\
2.1480000019073	-12.709569822461\\
2.1549999713898	-12.737799446887\\
2.1619999408722	-12.766030402393\\
2.1689999103546	-12.79423436348\\
2.1760001182556	-12.822383196592\\
2.183000087738	-12.850447260386\\
2.1900000572205	-12.878396203255\\
2.1970000267029	-12.906204298312\\
2.2039999961853	-12.933844139314\\
2.2109999656677	-12.961295294779\\
2.2179999351501	-12.988535424276\\
2.2249999046326	-13.015549760639\\
2.2320001125336	-13.042326559161\\
2.239000082016	-13.06885943665\\
2.2460000514984	-13.095147091326\\
2.2530000209808	-13.121192213653\\
2.2599999904633	-13.147000462473\\
2.2669999599457	-13.172585810971\\
2.2739999294281	-13.197964658459\\
2.2809998989105	-13.223155527488\\
2.2880001068115	-13.248182378617\\
2.2950000762939	-13.273072877722\\
2.3020000457764	-13.297852257459\\
2.3090000152588	-13.322549534138\\
2.3159999847412	-13.347194941019\\
2.3229999542236	-13.371815986495\\
2.3299999237061	-13.396440377612\\
2.3369998931885	-13.421095003842\\
2.3440001010895	-13.445801919997\\
2.3510000705719	-13.470579860844\\
2.3580000400543	-13.49544620696\\
2.3650000095367	-13.520414157368\\
2.3719999790192	-13.54548844576\\
2.3789999485016	-13.570673925817\\
2.385999917984	-13.595970449114\\
2.3929998874664	-13.621368679083\\
2.4000000953674	-13.646861036168\\
2.4070000648499	-13.672431212685\\
2.4140000343323	-13.698061251629\\
2.4210000038147	-13.723730226444\\
2.4279999732971	-13.749416855896\\
2.4349999427795	-13.77509235666\\
2.441999912262	-13.800728669014\\
2.4489998817444	-13.826301247039\\
2.4560000896454	-13.851782376202\\
2.4630000591278	-13.877144344662\\
2.4700000286102	-13.902363615282\\
2.4769999980927	-13.927419168294\\
2.4839999675751	-13.95228929142\\
2.4909999370575	-13.976962299923\\
2.4979999065399	-14.001422917367\\
2.5050001144409	-14.025665118216\\
2.5120000839233	-14.049687941053\\
2.5190000534058	-14.073491031232\\
2.5260000228882	-14.09708031661\\
2.5329999923706	-14.12046602257\\
2.539999961853	-14.143664612257\\
2.5469999313354	-14.166693079774\\
2.5539999008179	-14.189570362671\\
2.5610001087189	-14.212323441132\\
2.5680000782013	-14.234975421625\\
2.5750000476837	-14.257555119468\\
2.5820000171661	-14.280089941903\\
2.5889999866486	-14.302604644558\\
2.595999956131	-14.325126591671\\
2.6029999256134	-14.347679167519\\
2.6099998950958	-14.370286104645\\
2.6170001029968	-14.392967442603\\
2.6240000724792	-14.415736446747\\
2.6310000419617	-14.438607600746\\
2.6380000114441	-14.461586737228\\
2.6449999809265	-14.484679154973\\
2.6519999504089	-14.507884669572\\
2.6589999198914	-14.531198050843\\
2.6659998893738	-14.554609890178\\
2.6730000972748	-14.578105698844\\
2.6800000667572	-14.601671069122\\
2.6870000362396	-14.625286006055\\
2.694000005722	-14.648928666308\\
2.7009999752045	-14.672573089267\\
2.7079999446869	-14.696195183649\\
2.7149999141693	-14.719768804856\\
2.7219998836517	-14.743268140001\\
2.7290000915527	-14.766666240963\\
2.7360000610352	-14.789942293638\\
2.7430000305176	-14.813071459913\\
2.75	-14.836038265749\\
2.7569999694824	-14.858825233797\\
2.7639999389648	-14.881421041995\\
2.7709999084473	-14.903817904932\\
2.7780001163483	-14.92601128485\\
2.7850000858307	-14.948002544842\\
2.7920000553131	-14.969796069068\\
2.7990000247955	-14.991403473566\\
2.805999994278	-15.012832841996\\
2.8129999637604	-15.034104819723\\
2.8199999332428	-15.055238013289\\
2.8269999027252	-15.076254466227\\
2.8340001106262	-15.097177717301\\
2.8410000801086	-15.11803504453\\
2.8480000495911	-15.13885128663\\
2.8550000190735	-15.159652781728\\
2.8619999885559	-15.180464444435\\
2.8689999580383	-15.201310714853\\
2.8759999275208	-15.22221322127\\
2.8829998970032	-15.243192069776\\
2.8900001049042	-15.264261878108\\
2.8970000743866	-15.285435855249\\
2.904000043869	-15.306723031141\\
2.9110000133514	-15.328126360751\\
2.9179999828339	-15.349648222921\\
2.9249999523163	-15.371283745146\\
2.9319999217987	-15.393024300813\\
2.9389998912811	-15.414858152614\\
2.9460000991821	-15.436771112635\\
2.9530000686646	-15.458743476496\\
2.960000038147	-15.480754674216\\
2.9670000076294	-15.50278136791\\
2.9739999771118	-15.524797774943\\
2.9809999465942	-15.546781258649\\
2.9879999160767	-15.568703434327\\
2.9949998855591	-15.59054107162\\
3.0020000934601	-15.612269862432\\
3.0090000629425	-15.633869061735\\
3.0160000324249	-15.655319265299\\
3.0230000019073	-15.676604828494\\
3.0299999713898	-15.697712293992\\
3.0369999408722	-15.718633516294\\
3.0439999103546	-15.739365852032\\
3.0510001182556	-15.759906684872\\
3.058000087738	-15.78025908299\\
3.0650000572205	-15.800434657336\\
3.0720000267029	-15.820443176346\\
3.0789999961853	-15.840298998338\\
3.0859999656677	-15.860023372922\\
3.0929999351501	-15.879637087082\\
3.0999999046326	-15.899162392971\\
3.1070001125336	-15.918625664845\\
3.114000082016	-15.938050812605\\
3.1210000514984	-15.957466227451\\
3.1280000209808	-15.976895650072\\
3.1349999904633	-15.99636249939\\
3.1419999599457	-16.015891452078\\
3.1489999294281	-16.035498902447\\
3.1559998989105	-16.05520353346\\
3.1630001068115	-16.07501813274\\
3.1700000762939	-16.094951038287\\
3.1770000457764	-16.115009702953\\
3.1840000152588	-16.135194097588\\
3.1909999847412	-16.155502683538\\
3.1979999542236	-16.175925424061\\
3.2049999237061	-16.196454772228\\
3.2119998931885	-16.217072688209\\
3.2190001010895	-16.237764115325\\
3.2260000705719	-16.258508360071\\
3.2330000400543	-16.279281186433\\
3.2400000095367	-16.300058413492\\
3.2469999790192	-16.320814783463\\
3.2539999485016	-16.341525295494\\
3.260999917984	-16.362165155926\\
3.2679998874664	-16.382708716331\\
3.2750000953674	-16.403136657417\\
3.2820000648499	-16.423425075957\\
3.2890000343323	-16.443560486225\\
3.2960000038147	-16.463527961577\\
3.3029999732971	-16.483320290719\\
3.3099999427795	-16.502927765575\\
3.316999912262	-16.522351180421\\
3.3239998817444	-16.541593573304\\
3.3310000896454	-16.560661723727\\
3.3380000591278	-16.579567463773\\
3.3450000286102	-16.598325204944\\
3.3519999980927	-16.616952277309\\
3.3589999675751	-16.635471364318\\
3.3659999370575	-16.6539047089\\
3.3729999065399	-16.672278325119\\
3.3800001144409	-16.69061852022\\
3.3870000839233	-16.708950673166\\
3.3940000534058	-16.72730176098\\
3.4010000228882	-16.74569626541\\
3.4079999923706	-16.764157564892\\
3.414999961853	-16.7827058543\\
3.4219999313354	-16.801361264723\\
3.4289999008179	-16.820135488051\\
3.4360001087189	-16.839042406764\\
3.4430000782013	-16.858087685534\\
3.4500000476837	-16.877273404137\\
3.4570000171661	-16.896598225173\\
3.4639999866486	-16.916057584698\\
3.470999956131	-16.935639495115\\
3.4779999256134	-16.955330170118\\
3.4849998950958	-16.975114721737\\
3.4920001029968	-16.994969235223\\
3.4990000724792	-17.014874000272\\
3.5060000419617	-17.034802396433\\
3.5130000114441	-17.054730302963\\
3.5199999809265	-17.074628828541\\
3.5269999504089	-17.094474386839\\
3.5339999198914	-17.114240245415\\
3.5409998893738	-17.133901934848\\
3.5480000972748	-17.153439804019\\
3.5550000667572	-17.172834639433\\
3.5620000362396	-17.192070166937\\
3.569000005722	-17.211137170016\\
3.5759999752045	-17.23002566432\\
3.5829999446869	-17.24873510501\\
3.5899999141693	-17.267265943573\\
3.5969998836517	-17.285623407693\\
3.6040000915527	-17.303820423443\\
3.6110000610352	-17.321867857941\\
3.6180000305176	-17.339786489543\\
3.625	-17.357597609445\\
3.6319999694824	-17.375323956561\\
3.6389999389648	-17.392992241365\\
3.6459999084473	-17.410631484166\\
3.6530001163483	-17.428267407787\\
3.6600000858307	-17.445930756706\\
3.6670000553131	-17.463648260866\\
3.6740000247955	-17.481447045196\\
3.680999994278	-17.499350324742\\
3.6879999637604	-17.517379269316\\
3.6949999332428	-17.535552645804\\
3.7019999027252	-17.553885535924\\
3.7090001106262	-17.572386997531\\
3.7160000801086	-17.591062773247\\
3.7230000495911	-17.609915252416\\
3.7300000190735	-17.628940293753\\
3.7369999885559	-17.648131704392\\
3.7439999580383	-17.667476172969\\
3.7509999275208	-17.686957574915\\
3.7579998970032	-17.706556582994\\
3.7650001049042	-17.726251361844\\
3.7720000743866	-17.746013515198\\
3.779000043869	-17.765816024903\\
3.7860000133514	-17.785631730169\\
3.7929999828339	-17.805429571194\\
3.7999999523163	-17.825180521419\\
3.8069999217987	-17.844853640317\\
3.8139998912811	-17.86442488426\\
3.8210000991821	-17.883865130276\\
3.8280000686646	-17.903152775347\\
3.835000038147	-17.922267312865\\
3.8420000076294	-17.941192830398\\
3.8489999771118	-17.959919406056\\
3.8559999465942	-17.978434291787\\
3.8629999160767	-17.99673354273\\
3.8699998855591	-18.014819164826\\
3.8770000934601	-18.032695515948\\
3.8840000629425	-18.050366963832\\
3.8910000324249	-18.067845325352\\
3.8980000019073	-18.085145235739\\
3.9049999713898	-18.102284175833\\
3.9119999408722	-18.119276877716\\
3.9189999103546	-18.136146740382\\
3.9260001182556	-18.15291232969\\
3.933000087738	-18.169593987546\\
3.9400000572205	-18.186212099646\\
3.9470000267029	-18.202786543123\\
3.9539999961853	-18.219332264898\\
3.9609999656677	-18.23586637155\\
3.9679999351501	-18.252400909882\\
3.9749999046326	-18.268946496081\\
3.9820001125336	-18.285510075213\\
3.989000082016	-18.302094494703\\
3.9960000514984	-18.318702144345\\
4.0029997825623	-18.335329644597\\
4.0100002288818	-18.35197219685\\
4.0170001983643	-18.368623253378\\
4.0240001678467	-18.38527199491\\
4.0310001373291	-18.401907166713\\
4.0380001068115	-18.418516090969\\
4.0450000762939	-18.43508672125\\
4.0520000457764	-18.451605402884\\
4.0590000152588	-18.468060025866\\
4.0659999847412	-18.484438577868\\
4.0729999542236	-18.500733426897\\
4.0799999237061	-18.516935234208\\
4.0869998931885	-18.5330398846\\
4.0939998626709	-18.549046434267\\
4.1009998321533	-18.564958268164\\
4.1079998016357	-18.580778253716\\
4.1149997711182	-18.596517434655\\
4.1220002174377	-18.612188884233\\
4.1290001869202	-18.627809129672\\
4.1360001564026	-18.643398082463\\
4.143000125885	-18.658977202022\\
4.1500000953674	-18.674573147749\\
4.1570000648499	-18.690212321873\\
4.1640000343323	-18.705923380397\\
4.1710000038147	-18.721733223556\\
4.1779999732971	-18.737672438438\\
4.1849999427795	-18.753768415367\\
4.191999912262	-18.770046801529\\
4.1989998817444	-18.786531483299\\
4.2059998512268	-18.803244027363\\
4.2129998207092	-18.820199199787\\
4.2199997901917	-18.837410600692\\
4.2270002365112	-18.854888016806\\
4.2340002059937	-18.872632149366\\
4.2410001754761	-18.890640265574\\
4.2480001449585	-18.908908293106\\
4.2550001144409	-18.927421676706\\
4.2620000839233	-18.946161345844\\
4.2690000534058	-18.965105921084\\
4.2760000228882	-18.984226819901\\
4.2829999923706	-19.003493463154\\
4.289999961853	-19.022872155302\\
4.2969999313354	-19.042326382291\\
4.3039999008179	-19.061816971047\\
4.3109998703003	-19.08130471632\\
4.3179998397827	-19.10075122131\\
4.3249998092651	-19.120118981945\\
4.3319997787476	-19.139370794252\\
4.3390002250671	-19.158476420766\\
4.3460001945496	-19.177407233546\\
4.353000164032	-19.196137686614\\
4.3600001335144	-19.214651156304\\
4.3670001029968	-19.232933579268\\
4.3740000724792	-19.250978500301\\
4.3810000419617	-19.268787268124\\
4.3880000114441	-19.286366195352\\
4.3949999809265	-19.30372898894\\
4.4019999504089	-19.32089358909\\
4.4089999198914	-19.337888000056\\
4.4159998893738	-19.354740327485\\
4.4229998588562	-19.371487427909\\
4.4299998283386	-19.388167581684\\
4.436999797821	-19.404822458007\\
4.4439997673035	-19.421496471906\\
4.451000213623	-19.438233795137\\
4.4580001831055	-19.455076845485\\
4.4650001525879	-19.472068350702\\
4.4720001220703	-19.489250688789\\
4.4790000915527	-19.506656984108\\
4.4860000610352	-19.524323024244\\
4.4930000305176	-19.54227296746\\
4.5	-19.560529980138\\
4.5069999694824	-19.579110271908\\
4.5139999389648	-19.598018808495\\
4.5209999084473	-19.617262043408\\
4.5279998779297	-19.63683151237\\
4.5349998474121	-19.656717410471\\
4.5419998168945	-19.676898357476\\
4.548999786377	-19.697353653338\\
4.5560002326965	-19.718052488571\\
4.563000202179	-19.738959856666\\
4.5700001716614	-19.760038875763\\
4.5770001411438	-19.781247262724\\
4.5840001106262	-19.802549116502\\
4.5910000801086	-19.823894580366\\
4.5980000495911	-19.8452483407\\
4.6050000190735	-19.86656966682\\
4.6119999885559	-19.887818931392\\
4.6189999580383	-19.908968050331\\
4.6259999275208	-19.929987578794\\
4.6329998970032	-19.95085717021\\
4.6399998664856	-19.97156015118\\
4.646999835968	-19.99209183803\\
4.6539998054504	-20.0124513695\\
4.6609997749329	-20.032644250387\\
4.6680002212524	-20.052688130904\\
4.6750001907349	-20.072602221861\\
4.6820001602173	-20.092417098632\\
4.6890001296997	-20.112164667378\\
4.6960000991821	-20.131888579759\\
4.7030000686646	-20.151632063625\\
4.710000038147	-20.17144068497\\
4.7170000076294	-20.191364311329\\
4.7239999771118	-20.211451910021\\
4.7309999465942	-20.2317563276\\
4.7379999160767	-20.252320423278\\
4.7449998855591	-20.27319300239\\
4.7519998550415	-20.294413685006\\
4.7589998245239	-20.316015366101\\
4.7659997940063	-20.338030225698\\
4.7729997634888	-20.360479057146\\
4.7800002098083	-20.383378645475\\
4.7870001792908	-20.406735402182\\
4.7940001487732	-20.430549403169\\
4.8010001182556	-20.454813367269\\
4.808000087738	-20.479508297945\\
4.8150000572205	-20.504613783633\\
4.8220000267029	-20.530097924384\\
4.8289999961853	-20.555927627743\\
4.8359999656677	-20.582060914039\\
4.8429999351501	-20.608455451165\\
4.8499999046326	-20.635064398646\\
4.856999874115	-20.661843110829\\
4.8639998435974	-20.688744062438\\
4.8709998130798	-20.715723789817\\
4.8779997825623	-20.742741415441\\
4.8850002288818	-20.769762061302\\
4.8920001983643	-20.796757068251\\
4.8990001678467	-20.823704436778\\
4.9060001373291	-20.850590497448\\
4.9130001068115	-20.877412084681\\
4.9200000762939	-20.904174518583\\
4.9270000457764	-20.930894492464\\
4.9340000152588	-20.957597531692\\
4.9409999847412	-20.984319613773\\
4.9479999542236	-21.011108161855\\
4.9549999237061	-21.03801550395\\
4.9619998931885	-21.065106219834\\
4.9689998626709	-21.092449256087\\
4.9759998321533	-21.120118738977\\
4.9829998016357	-21.148195244253\\
4.9899997711182	-21.176757650763\\
4.9970002174377	-21.205890250129\\
5.0040001869202	-21.235672121866\\
5.0110001564026	-21.26618297393\\
5.018000125885	-21.297496943739\\
5.0250000953674	-21.329683817293\\
5.0320000648499	-21.362804073846\\
5.0390000343323	-21.396912017814\\
5.0460000038147	-21.432054184952\\
5.0529999732971	-21.468262833147\\
5.0599999427795	-21.50556545412\\
5.066999912262	-21.543973848566\\
5.0739998817444	-21.583493860588\\
5.0809998512268	-21.624121846638\\
5.0879998207092	-21.665838617763\\
5.0949997901917	-21.708622762191\\
5.1020002365112	-21.75244299349\\
5.1090002059937	-21.797263585061\\
5.1160001754761	-21.843043034933\\
5.1230001449585	-21.88974303556\\
5.1300001144409	-21.93731905135\\
5.1370000839233	-21.98573037439\\
5.1440000534058	-22.034945360184\\
5.1510000228882	-22.08493538934\\
5.1579999923706	-22.135681401593\\
5.164999961853	-22.187176609891\\
5.1719999313354	-22.239429591639\\
5.1789999008179	-22.292463201605\\
5.1859998703003	-22.346314610659\\
5.1929998397827	-22.401047561426\\
5.1999998092651	-22.456735211488\\
5.2069997787476	-22.513479468933\\
5.2140002250671	-22.571398914658\\
5.2210001945496	-22.63063248784\\
5.228000164032	-22.691341999079\\
5.2350001335144	-22.753707625926\\
5.2420001029968	-22.817923831108\\
5.2490000724792	-22.884209362072\\
5.2560000419617	-22.952790877302\\
5.2630000114441	-23.023913390399\\
5.2699999809265	-23.09783212324\\
5.2769999504089	-23.174809945365\\
5.2839999198914	-23.255120809677\\
5.2909998893738	-23.339040027112\\
5.2979998588562	-23.426849681081\\
5.3049998283386	-23.518831550976\\
5.311999797821	-23.615266523127\\
5.3189997673035	-23.71643454153\\
5.326000213623	-23.822614589006\\
5.3330001831055	-23.93407696993\\
5.3400001525879	-24.05109513403\\
5.3470001220703	-24.173926442439\\
5.3540000915527	-24.302833962211\\
5.3610000610352	-24.438068577803\\
5.3680000305176	-24.579874874461\\
5.375	-24.72849807642\\
5.3819999694824	-24.884175977331\\
5.3889999389648	-25.047150358872\\
5.3959999084473	-25.217656278424\\
5.4029998779297	-25.395933191097\\
5.4099998474121	-25.582228398768\\
5.4169998168945	-25.776790390675\\
5.423999786377	-25.97988190358\\
5.4310002326965	-26.191778181807\\
5.438000202179	-26.412770950614\\
5.4450001716614	-26.643174588056\\
5.4520001411438	-26.883324050783\\
5.4590001106262	-27.133587985322\\
5.4660000801086	-27.394360891763\\
5.4730000495911	-27.666073763152\\
5.4800000190735	-27.949193970554\\
5.4869999885559	-28.244226984437\\
5.4939999580383	-28.551707651066\\
5.5009999275208	-28.872199525186\\
5.5079998970032	-29.206287490832\\
5.5149998664856	-29.554549058619\\
5.521999835968	-29.917531189618\\
5.5289998054504	-30.295710023738\\
5.5359997749329	-30.689416254117\\
5.5430002212524	-31.098743142922\\
5.5500001907349	-31.523413066323\\
5.5570001602173	-31.962570000535\\
5.5640001296997	-32.414522281815\\
5.5710000991821	-32.876362241885\\
5.5780000686646	-33.343490625647\\
5.585000038147	-33.809022393322\\
5.5920000076294	-34.263129935976\\
5.5989999771118	-34.692454356506\\
5.6059999465942	-35.07984876944\\
5.6129999160767	-35.404882274816\\
5.6199998855591	-35.645561391496\\
5.6269998550415	-35.781458963866\\
5.6339998245239	-35.797787269886\\
5.6409997940063	-35.689010495764\\
5.6479997634888	-35.460378334187\\
5.6550002098083	-35.126594124654\\
5.6620001792908	-34.708275429431\\
5.6690001487732	-34.227883344374\\
5.6760001182556	-33.70647091618\\
5.683000087738	-33.161870971898\\
5.6900000572205	-32.608106770037\\
5.6970000267029	-32.055613497034\\
5.7039999961853	-31.51180635018\\
5.7109999656677	-30.981734255899\\
5.7179999351501	-30.468683381014\\
5.7249999046326	-29.974660380998\\
5.731999874115	-29.500769045992\\
5.7389998435974	-29.04748896417\\
5.7459998130798	-28.614873917323\\
5.7529997825623	-28.202695326313\\
5.7600002288818	-27.810537055584\\
5.7670001983643	-27.437871486223\\
5.7740001678467	-27.084099259835\\
5.7810001373291	-26.748590172556\\
5.7880001068115	-26.430691177068\\
5.7950000762939	-26.129754939845\\
5.8020000457764	-25.84513917365\\
5.8090000152588	-25.576212091283\\
5.8159999847412	-25.322359524902\\
5.8229999542236	-25.082981629334\\
5.8299999237061	-24.857496850683\\
5.8369998931885	-24.645337485501\\
5.8439998626709	-24.445952115691\\
5.8509998321533	-24.258800680311\\
5.8579998016357	-24.083355140871\\
5.8649997711182	-23.919097158224\\
5.8720002174377	-23.765520024148\\
5.8790001869202	-23.622124209211\\
5.8860001564026	-23.488414130841\\
5.893000125885	-23.36390285887\\
5.9000000953674	-23.248111789308\\
5.9070000648499	-23.140563301072\\
5.9140000343323	-23.040788030325\\
5.9210000038147	-22.948321680703\\
5.9279999732971	-22.862706850922\\
5.9349999427795	-22.783493964436\\
5.941999912262	-22.710239331943\\
5.9489998817444	-22.642512315554\\
5.9559998512268	-22.579889686023\\
5.9629998207092	-22.521963326442\\
5.9699997901917	-22.468338054046\\
5.9770002365112	-22.41863512472\\
5.9840002059937	-22.372494875768\\
5.9910001754761	-22.329574434119\\
5.9980001449585	-22.289554397819\\
6.0050001144409	-22.252138971505\\
6.0120000839233	-22.217053525471\\
6.0190000534058	-22.184049424964\\
6.0260000228882	-22.152905966499\\
6.0329999923706	-22.123425328512\\
6.039999961853	-22.09543802752\\
6.0469999313354	-22.068796064124\\
6.0539999008179	-22.043382390297\\
6.0609998703003	-22.019096446766\\
6.0679998397827	-21.995862395402\\
6.0749998092651	-21.973624873516\\
6.0819997787476	-21.952346550725\\
6.0890002250671	-21.93200209144\\
6.0960001945496	-21.912579971413\\
6.103000164032	-21.894079641534\\
6.1100001335144	-21.876508606788\\
6.1170001029968	-21.859873488238\\
6.1240000724792	-21.844188569792\\
6.1310000419617	-21.829467485733\\
6.1380000114441	-21.815717760445\\
6.1449999809265	-21.802946090054\\
6.1519999504089	-21.791152008636\\
6.1589999198914	-21.780329239678\\
6.1659998893738	-21.770458734408\\
6.1729998588562	-21.761520104996\\
6.1799998283386	-21.753478442291\\
6.186999797821	-21.746293853049\\
6.1939997673035	-21.739914212881\\
6.201000213623	-21.734285302672\\
6.2080001831055	-21.729341204165\\
6.2150001525879	-21.725012896814\\
6.2220001220703	-21.721229162158\\
6.2290000915527	-21.717912397692\\
6.2360000610352	-21.714988636333\\
6.2430000305176	-21.712382764224\\
6.25	-21.710022305391\\
6.2569999694824	-21.707841090868\\
6.2639999389648	-21.705775910711\\
6.2709999084473	-21.703774198455\\
6.2779998779297	-21.701787950666\\
6.2849998474121	-21.699783218842\\
6.2919998168945	-21.697729678939\\
6.298999786377	-21.695613099494\\
6.3060002326965	-21.693426812096\\
6.313000202179	-21.691171444979\\
6.3200001716614	-21.688862053866\\
6.3270001411438	-21.686515709385\\
6.3340001106262	-21.68416347817\\
6.3410000801086	-21.681835433067\\
6.3480000495911	-21.67956946315\\
6.3550000190735	-21.677404516682\\
6.3619999885559	-21.675383353327\\
6.3689999580383	-21.673542375089\\
6.3759999275208	-21.671919727457\\
6.3829998970032	-21.670547064169\\
6.3899998664856	-21.669451480661\\
6.396999835968	-21.668653784031\\
6.4039998054504	-21.668165468862\\
6.4109997749329	-21.667987854366\\
6.4180002212524	-21.668117048038\\
6.4250001907349	-21.668537057905\\
6.4320001602173	-21.669224821481\\
6.4390001296997	-21.670144284305\\
6.4460000991821	-21.671253495903\\
6.4530000686646	-21.67250651515\\
6.460000038147	-21.673845452176\\
6.4670000076294	-21.675214161586\\
6.4739999771118	-21.676548370789\\
6.4809999465942	-21.67778615172\\
6.4879999160767	-21.678865151628\\
6.4949998855591	-21.679725389017\\
6.5019998550415	-21.680312951464\\
6.5089998245239	-21.680579956473\\
6.5159997940063	-21.680484048942\\
6.5229997634888	-21.679996627717\\
6.5300002098083	-21.67909569472\\
6.5370001792908	-21.677771609887\\
6.5440001487732	-21.676028956488\\
6.5510001182556	-21.673878681581\\
6.558000087738	-21.671347633833\\
6.5650000572205	-21.668471837146\\
6.5720000267029	-21.665298191404\\
6.5789999961853	-21.661881495138\\
6.5859999656677	-21.658282705626\\
6.5929999351501	-21.654568181503\\
6.5999999046326	-21.65080917345\\
6.606999874115	-21.64707402299\\
6.6139998435974	-21.643432319625\\
6.6209998130798	-21.639946404144\\
6.6279997825623	-21.636678469898\\
6.6350002288818	-21.633676591574\\
6.6420001983643	-21.630983831391\\
6.6490001678467	-21.628628853696\\
6.6560001373291	-21.626627630296\\
6.6630001068115	-21.624984163378\\
6.6700000762939	-21.623684082009\\
6.6770000457764	-21.622705763932\\
6.6840000152588	-21.622004889044\\
6.6909999847412	-21.621528917557\\
6.6979999542236	-21.621211018639\\
6.7049999237061	-21.620973337363\\
6.7119998931885	-21.620726298545\\
6.7189998626709	-21.620376755119\\
6.7259998321533	-21.61982483233\\
6.7329998016357	-21.618970402311\\
6.7399997711182	-21.617711045843\\
6.7470002174377	-21.615951900262\\
6.7540001869202	-21.613601698726\\
6.7610001564026	-21.610581235902\\
6.768000125885	-21.606823085363\\
6.7750000953674	-21.602275389025\\
6.7820000648499	-21.596897604771\\
6.7890000343323	-21.590673676592\\
6.7960000038147	-21.58360630698\\
6.8029999732971	-21.575714075678\\
6.8099999427795	-21.567036522235\\
6.816999912262	-21.557632610175\\
6.8239998817444	-21.547579699209\\
6.8309998512268	-21.536966062518\\
6.8379998207092	-21.525898275426\\
6.8449997901917	-21.51449040347\\
6.8520002365112	-21.502862107627\\
6.8590002059937	-21.491141333241\\
6.8660001754761	-21.479449161341\\
6.8730001449585	-21.467910541221\\
6.8800001144409	-21.456635960906\\
6.8870000839233	-21.445730534064\\
6.8940000534058	-21.435281558961\\
6.9010000228882	-21.425362637971\\
6.9079999923706	-21.416026098541\\
6.914999961853	-21.407300800088\\
6.9219999313354	-21.399195223573\\
6.9289999008179	-21.391693750137\\
6.9359998703003	-21.384754279204\\
6.9429998397827	-21.378310393234\\
6.9499998092651	-21.372272747308\\
6.9569997787476	-21.366531367212\\
6.9640002250671	-21.360953323424\\
6.9710001945496	-21.355390748812\\
6.978000164032	-21.349681847794\\
6.9850001335144	-21.343655279532\\
6.9920001029968	-21.3371331683\\
6.9990000724792	-21.32993827706\\
7.0060000419617	-21.321898642197\\
7.0130000114441	-21.312849643564\\
7.0199999809265	-21.302642070173\\
7.0269999504089	-21.291145030658\\
7.0339999198914	-21.278253199973\\
7.0409998893738	-21.263886348645\\
7.0479998588562	-21.24799505299\\
7.0549998283386	-21.230563273147\\
7.061999797821	-21.211605394629\\
7.0689997673035	-21.191172234759\\
7.076000213623	-21.169346068962\\
7.0830001831055	-21.146240842135\\
7.0900001525879	-21.12199674977\\
7.0970001220703	-21.096777851668\\
7.1040000915527	-21.070770836471\\
7.1110000610352	-21.044172532849\\
7.1180000305176	-21.017190531281\\
7.125	-20.990036523996\\
7.1319999694824	-20.962916692142\\
7.1389999389648	-20.93602837409\\
7.1459999084473	-20.909556520116\\
7.1529998779297	-20.883663014168\\
7.1599998474121	-20.858486362133\\
7.1669998168945	-20.834134331025\\
7.173999786377	-20.81068393982\\
7.1810002326965	-20.788173054525\\
7.188000202179	-20.766604147886\\
7.1950001716614	-20.745937851309\\
7.2020001411438	-20.72609602243\\
7.2090001106262	-20.706960575069\\
7.2160000801086	-20.688378036152\\
7.2230000495911	-20.670157725505\\
7.2300000190735	-20.652079527454\\
7.2369999885559	-20.633895109585\\
7.2439999580383	-20.615338177632\\
7.2509999275208	-20.596123278619\\
7.2579998970032	-20.575963654235\\
7.2649998664856	-20.554570985344\\
7.271999835968	-20.531666614989\\
7.2789998054504	-20.506990507319\\
7.2859997749329	-20.480306621807\\
7.2930002212524	-20.451415722306\\
7.3000001907349	-20.42015745258\\
7.3070001602173	-20.386420163249\\
7.3140001296997	-20.35014138241\\
7.3210000991821	-20.311315427445\\
7.3280000686646	-20.269992063891\\
7.335000038147	-20.226274020971\\
7.3420000076294	-20.180320612461\\
7.3489999771118	-20.132335455857\\
7.3559999465942	-20.082567812686\\
7.3629999160767	-20.031301861378\\
7.3699998855591	-19.978850161634\\
7.3769998550415	-19.925543124382\\
7.3839998245239	-19.871718562695\\
7.3909997940063	-19.817716798332\\
7.3979997634888	-19.763867696018\\
7.4050002098083	-19.710479316063\\
7.4120001792908	-19.657834584447\\
7.4190001487732	-19.606177462883\\
7.4260001182556	-19.555709281354\\
7.433000087738	-19.506585962925\\
7.4400000572205	-19.458901515599\\
7.4470000267029	-19.412696170764\\
7.4539999961853	-19.367942219724\\
7.4609999656677	-19.324555307938\\
7.4679999351501	-19.282382188796\\
7.4749999046326	-19.241205548666\\
7.481999874115	-19.200749716078\\
7.4889998435974	-19.160679391986\\
7.4959998130798	-19.120605421639\\
7.5029997825623	-19.080101562561\\
7.5100002288818	-19.038703790538\\
7.5170001983643	-18.995919093178\\
7.5240001678467	-18.951251024183\\
7.5310001373291	-18.904198019722\\
7.5380001068115	-18.854280582985\\
7.5450000762939	-18.801047807892\\
7.5520000457764	-18.744093108537\\
7.5590000152588	-18.683074862367\\
7.5659999847412	-18.617719880876\\
7.5729999542236	-18.547841809107\\
7.5799999237061	-18.473343437721\\
7.5869998931885	-18.394222478414\\
7.5939998626709	-18.310578484848\\
7.6009998321533	-18.222600190181\\
7.6079998016357	-18.13056919735\\
7.6149997711182	-18.034845779915\\
7.6220002174377	-17.935862696021\\
7.6290001869202	-17.834103706751\\
7.6360001564026	-17.730094594439\\
7.643000125885	-17.624385108096\\
7.6500000953674	-17.517532056826\\
7.6570000648499	-17.410086904777\\
7.6640000343323	-17.302578140637\\
7.6710000038147	-17.195492906796\\
7.6779999732971	-17.08927090011\\
7.6849999427795	-16.984289630179\\
7.691999912262	-16.880855417862\\
7.6989998817444	-16.77919132213\\
7.7059998512268	-16.679431889035\\
7.7129998207092	-16.581623938172\\
7.7199997901917	-16.485706219543\\
7.7270002365112	-16.391526198868\\
7.7340002059937	-16.298821260708\\
7.7410001754761	-16.207229761992\\
7.7480001449585	-16.116291730529\\
7.7550001144409	-16.025452584172\\
7.7620000839233	-15.934071435965\\
7.7690000534058	-15.841426709424\\
7.7760000228882	-15.746743159968\\
7.7829999923706	-15.649193571848\\
7.789999961853	-15.547926040175\\
7.7969999313354	-15.442089577905\\
7.8039999008179	-15.330855931263\\
7.8109998703003	-15.213445726288\\
7.8179998397827	-15.089164852067\\
7.8249998092651	-14.957418716092\\
7.8319997787476	-14.817747084919\\
7.8390002250671	-14.669836735839\\
7.8460001945496	-14.513544973013\\
7.853000164032	-14.348902040106\\
7.8600001335144	-14.176119337287\\
7.8670001029968	-13.995573668854\\
7.8740000724792	-13.807811672008\\
7.8810000419617	-13.613520971988\\
7.8880000114441	-13.413510298601\\
7.8949999809265	-13.208691868748\\
7.9019999504089	-13.000051419461\\
7.9089999198914	-12.788620862154\\
7.9159998893738	-12.575463695714\\
7.9229998588562	-12.361638167136\\
7.9299998283386	-12.148193779172\\
7.936999797821	-11.93615080158\\
7.9439997673035	-11.726482043194\\
7.951000213623	-11.520112996968\\
7.9580001831055	-11.317909284691\\
7.9650001525879	-11.120675606636\\
7.9720001220703	-10.92915455351\\
7.9790000915527	-10.744028600009\\
7.9860000610352	-10.565918495212\\
7.9930000305176	-10.395382436281\\
8	-10.2329349671\\
};
\addlegendentry{S21}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-64.703092886926\\
1.0069999694824	-65.795343310221\\
1.0140000581741	-67.09284164488\\
1.0210000276566	-68.651596640592\\
1.027999997139	-70.54547527644\\
1.0349999666214	-72.841665148991\\
1.0420000553131	-75.412609465059\\
1.0490000247955	-77.168607390287\\
1.055999994278	-76.27074403053\\
1.0629999637604	-73.774518357516\\
1.0700000524521	-71.320652612077\\
1.0770000219345	-69.267051625114\\
1.0839999914169	-67.578057853476\\
1.0909999608994	-66.175905827752\\
1.0980000495911	-64.997600507856\\
1.1050000190735	-63.997490765886\\
1.1119999885559	-63.142834313339\\
1.1189999580383	-62.409851663837\\
1.12600004673	-61.780961660947\\
1.1330000162125	-61.242939184305\\
1.1399999856949	-60.785705319131\\
1.1469999551773	-60.401493903395\\
1.154000043869	-60.084283196996\\
1.1610000133514	-59.829409345756\\
1.1679999828339	-59.633284025229\\
1.1749999523163	-59.493187082146\\
1.182000041008	-59.407129479419\\
1.1890000104904	-59.373746628984\\
1.1959999799728	-59.392215669046\\
1.2029999494553	-59.462208179726\\
1.210000038147	-59.583840947659\\
1.2170000076294	-59.75764031191\\
1.2239999771118	-59.984505834323\\
1.2309999465942	-60.265652805286\\
1.2380000352859	-60.602536454855\\
1.2450000047684	-60.996697782317\\
1.2519999742508	-61.44951098237\\
1.2589999437332	-61.961719318807\\
1.2660000324249	-62.532630104826\\
1.2730000019073	-63.158730721873\\
1.2799999713898	-63.831367689212\\
1.2869999408722	-64.533133194363\\
1.2940000295639	-65.232790833706\\
1.3009999990463	-65.879967325423\\
1.3079999685287	-66.403826957718\\
1.3150000572205	-66.723675395141\\
1.3220000267029	-66.776289670352\\
1.3289999961853	-66.547318176914\\
1.3359999656677	-66.079494268562\\
1.3430000543594	-65.449206529852\\
1.3500000238419	-64.734220072762\\
1.3569999933243	-63.994900678753\\
1.3639999628067	-63.270900971543\\
1.3710000514984	-62.5853492712\\
1.3780000209808	-61.950322117878\\
1.3849999904633	-61.371181847737\\
1.3919999599457	-60.8494605369\\
1.3990000486374	-60.384648526918\\
1.4060000181198	-59.975222545916\\
1.4129999876022	-59.619238843168\\
1.4199999570847	-59.314667038035\\
1.4270000457764	-59.059560682701\\
1.4340000152588	-58.852139537303\\
1.4409999847412	-58.690832683074\\
1.4479999542236	-58.574281780011\\
1.4550000429153	-58.501329920016\\
1.4620000123978	-58.470998651858\\
1.4689999818802	-58.482455039697\\
1.4759999513626	-58.534968235065\\
1.4830000400543	-58.627850077565\\
1.4900000095367	-58.760386323429\\
1.4969999790192	-58.931730976013\\
1.5039999485016	-59.140764074711\\
1.5110000371933	-59.385918347092\\
1.5180000066757	-59.66491132485\\
1.5249999761581	-59.974415845165\\
1.5319999456406	-60.309612192964\\
1.5390000343323	-60.663654096631\\
1.5460000038147	-61.027050671581\\
1.5529999732971	-61.387100914324\\
1.5599999427795	-61.727577984125\\
1.5670000314713	-62.029023583573\\
1.5740000009537	-62.270086535515\\
1.5809999704361	-62.430166094746\\
1.5880000591278	-62.493067375161\\
1.5950000286102	-62.450607923135\\
1.6019999980927	-62.30467306809\\
1.6089999675751	-62.066694543472\\
1.6160000562668	-61.75482688175\\
1.6230000257492	-61.390140448665\\
1.6299999952316	-60.993279457859\\
1.6369999647141	-60.582311715046\\
1.6440000534058	-60.171847260892\\
1.6510000228882	-59.773013369425\\
1.6579999923706	-59.393899218387\\
1.664999961853	-59.040157946453\\
1.6720000505447	-58.715585970382\\
1.6790000200272	-58.422625077655\\
1.6859999895096	-58.162743160919\\
1.692999958992	-57.9367326675\\
1.7000000476837	-57.744917472381\\
1.7070000171661	-57.587303630261\\
1.7139999866486	-57.46367333677\\
1.720999956131	-57.373654203585\\
1.7280000448227	-57.316749974467\\
1.7350000143051	-57.292350810438\\
1.7419999837875	-57.29972925447\\
1.74899995327	-57.338012700956\\
1.7560000419617	-57.406139131201\\
1.7630000114441	-57.502793391703\\
1.7699999809265	-57.626325136043\\
1.7769999504089	-57.774647003283\\
1.7840000391006	-57.945096584262\\
1.7910000085831	-58.134295551399\\
1.7979999780655	-58.33798680994\\
1.8049999475479	-58.550872920424\\
1.8120000362396	-58.766499555585\\
1.819000005722	-58.977208860468\\
1.8259999752045	-59.174247332962\\
1.8329999446869	-59.348076760212\\
1.8400000333786	-59.488959506803\\
1.847000002861	-59.587798421095\\
1.8539999723434	-59.637145512513\\
1.8609999418259	-59.63218657961\\
1.8680000305176	-59.571439582793\\
1.875	-59.456974746108\\
1.8819999694824	-59.294069477806\\
1.8890000581741	-59.090431090424\\
1.8960000276566	-58.855175201321\\
1.902999997139	-58.59784513499\\
1.9099999666214	-58.327615279802\\
1.9170000553131	-58.052768582751\\
1.9240000247955	-57.780432237081\\
1.930999994278	-57.516506537214\\
1.9379999637604	-57.265723824283\\
1.9450000524521	-57.031777972388\\
1.9520000219345	-56.817478150882\\
1.9589999914169	-56.624905336668\\
1.9659999608994	-56.455544311906\\
1.9730000495911	-56.310402705758\\
1.9800000190735	-56.190101118336\\
1.9869999885559	-56.094942255698\\
1.9939999580383	-56.024958823418\\
2.0009999275208	-55.979946831857\\
2.0079998970032	-55.959472851977\\
2.0150001049042	-55.962878890804\\
2.0220000743866	-55.989262905265\\
2.029000043869	-56.037456648759\\
2.0360000133514	-56.105981366284\\
2.0429999828339	-56.19299911812\\
2.0499999523163	-56.296262446216\\
2.0569999217987	-56.413043652059\\
2.0639998912811	-56.540088518109\\
2.0710000991821	-56.673572286465\\
2.0780000686646	-56.809083301432\\
2.085000038147	-56.941662076716\\
2.0920000076294	-57.065897388632\\
2.0989999771118	-57.176117819707\\
2.1059999465942	-57.266663822527\\
2.1129999160767	-57.332254649997\\
2.1199998855591	-57.368398269346\\
2.1270000934601	-57.371794970834\\
2.1340000629425	-57.340672730871\\
2.1410000324249	-57.274960383753\\
2.1480000019073	-57.176292967451\\
2.1549999713898	-57.047823596281\\
2.1619999408722	-56.893885510568\\
2.1689999103546	-56.719589557526\\
2.1760001182556	-56.530407817179\\
2.183000087738	-56.331813015502\\
2.1900000572205	-56.128994560934\\
2.1970000267029	-55.926678252244\\
2.2039999961853	-55.729021994113\\
2.2109999656677	-55.539576891969\\
2.2179999351501	-55.361301819588\\
2.2249999046326	-55.196598935989\\
2.2320001125336	-55.047371002717\\
2.239000082016	-54.91507494678\\
2.2460000514984	-54.800775676424\\
2.2530000209808	-54.705196399955\\
2.2599999904633	-54.628753885998\\
2.2669999599457	-54.571587916261\\
2.2739999294281	-54.533580212714\\
2.2809998989105	-54.514358986992\\
2.2880001068115	-54.513308613685\\
2.2950000762939	-54.52955013699\\
2.3020000457764	-54.56193463901\\
2.3090000152588	-54.609017484502\\
2.3159999847412	-54.669037264565\\
2.3229999542236	-54.739897886103\\
2.3299999237061	-54.819142435871\\
2.3369998931885	-54.903954157559\\
2.3440001010895	-54.991165398707\\
2.3510000705719	-55.077293408169\\
2.3580000400543	-55.158617820906\\
2.3650000095367	-55.231287403595\\
2.3719999790192	-55.291482105558\\
2.3789999485016	-55.335596028349\\
2.385999917984	-55.360464128836\\
2.3929998874664	-55.363569606238\\
2.4000000953674	-55.343236389934\\
2.4070000648499	-55.298764078292\\
2.4140000343323	-55.230476186728\\
2.4210000038147	-55.1396899361\\
2.4279999732971	-55.028600939208\\
2.4349999427795	-54.900097551965\\
2.441999912262	-54.75755213331\\
2.4489998817444	-54.604598544226\\
2.4560000896454	-54.44493689536\\
2.4630000591278	-54.282159234519\\
2.4700000286102	-54.119633160949\\
2.4769999980927	-53.960415552525\\
2.4839999675751	-53.807205919471\\
2.4909999370575	-53.662329283623\\
2.4979999065399	-53.527737359055\\
2.5050001144409	-53.405022633365\\
2.5120000839233	-53.295444434374\\
2.5190000534058	-53.199944997707\\
2.5260000228882	-53.119180096596\\
2.5329999923706	-53.053536561154\\
2.539999961853	-53.003139606839\\
2.5469999313354	-52.967876344912\\
2.5539999008179	-52.947390331796\\
2.5610001087189	-52.941086099933\\
2.5680000782013	-52.948125302728\\
2.5750000476837	-52.967414509265\\
2.5820000171661	-52.997607130915\\
2.5889999866486	-53.037089430657\\
2.595999956131	-53.083975014285\\
2.6029999256134	-53.136116820466\\
2.6099998950958	-53.19111919384\\
2.6170001029968	-53.246365441218\\
2.6240000724792	-53.299077395059\\
2.6310000419617	-53.346384302042\\
2.6380000114441	-53.385423858393\\
2.6449999809265	-53.413458234842\\
2.6519999504089	-53.428015005898\\
2.6589999198914	-53.427015329244\\
2.6659998893738	-53.408911035226\\
2.6730000972748	-53.372771462654\\
2.6800000667572	-53.318363024544\\
2.6870000362396	-53.246147542443\\
2.694000005722	-53.157248717803\\
2.7009999752045	-53.053373952381\\
2.7079999446869	-52.93669487484\\
2.7149999141693	-52.809711525946\\
2.7219998836517	-52.675117575096\\
2.7290000915527	-52.535669345646\\
2.7360000610352	-52.394076130187\\
2.7430000305176	-52.252912365769\\
2.75	-52.114553259534\\
2.7569999694824	-51.981132677018\\
2.7639999389648	-51.854520561911\\
2.7709999084473	-51.736313128904\\
2.7780001163483	-51.627827929477\\
2.7850000858307	-51.530122012705\\
2.7920000553131	-51.443989945482\\
2.7990000247955	-51.369979487753\\
2.805999994278	-51.308400656229\\
2.8129999637604	-51.259335061257\\
2.8199999332428	-51.222638085098\\
2.8269999027252	-51.19794151469\\
2.8340001106262	-51.184660486602\\
2.8410000801086	-51.181981015292\\
2.8480000495911	-51.188868412031\\
2.8550000190735	-51.204060582166\\
2.8619999885559	-51.226071580673\\
2.8689999580383	-51.253200343217\\
2.8759999275208	-51.283540287692\\
2.8829998970032	-51.315013085741\\
2.8900001049042	-51.345397330572\\
2.8970000743866	-51.372390359485\\
2.904000043869	-51.393674757126\\
2.9110000133514	-51.407001065148\\
2.9179999828339	-51.410283495453\\
2.9249999523163	-51.401696680603\\
2.9319999217987	-51.379778937289\\
2.9389998912811	-51.343503599673\\
2.9460000991821	-51.292348925342\\
2.9530000686646	-51.226324880177\\
2.960000038147	-51.145966446265\\
2.9670000076294	-51.052302190092\\
2.9739999771118	-50.946785737371\\
2.9809999465942	-50.831211098883\\
2.9879999160767	-50.70761454347\\
2.9949998855591	-50.578177403249\\
3.0020000934601	-50.445126052053\\
3.0090000629425	-50.310659677922\\
3.0160000324249	-50.176875038143\\
3.0230000019073	-50.045723715753\\
3.0299999713898	-49.918968947176\\
3.0369999408722	-49.798164916876\\
3.0439999103546	-49.684647596285\\
3.0510001182556	-49.579524943975\\
3.058000087738	-49.483680173125\\
3.0650000572205	-49.397769873067\\
3.0720000267029	-49.322237498849\\
3.0789999961853	-49.257307997162\\
3.0859999656677	-49.20300020438\\
3.0929999351501	-49.159120528778\\
3.0999999046326	-49.125273638324\\
3.1070001125336	-49.10085367977\\
3.114000082016	-49.08505390745\\
3.1210000514984	-49.076864735527\\
3.1280000209808	-49.075069833573\\
3.1349999904633	-49.078262712225\\
3.1419999599457	-49.084855471416\\
3.1489999294281	-49.093100302046\\
3.1559998989105	-49.10111887508\\
3.1630001068115	-49.106943325632\\
3.1700000762939	-49.10857257012\\
3.1770000457764	-49.104031434084\\
3.1840000152588	-49.091453122524\\
3.1909999847412	-49.069148386272\\
3.1979999542236	-49.03569394697\\
3.2049999237061	-48.9899992846\\
3.2119998931885	-48.931365413681\\
3.2190001010895	-48.859529166425\\
3.2260000705719	-48.774666809997\\
3.2330000400543	-48.677391918782\\
3.2400000095367	-48.568706713858\\
3.2469999790192	-48.449956283783\\
3.2539999485016	-48.322746292382\\
3.260999917984	-48.188871348714\\
3.2679998874664	-48.050229196353\\
3.2750000953674	-47.908748961322\\
3.2820000648499	-47.766327382374\\
3.2890000343323	-47.624770287091\\
3.2960000038147	-47.485755335917\\
3.3029999732971	-47.350800015298\\
3.3099999427795	-47.221236653041\\
3.316999912262	-47.098207916975\\
3.3239998817444	-46.98265273836\\
3.3310000896454	-46.875307673629\\
3.3380000591278	-46.776706135243\\
3.3450000286102	-46.687180252866\\
3.3519999980927	-46.606861417453\\
3.3589999675751	-46.535684990663\\
3.3659999370575	-46.473386636863\\
3.3729999065399	-46.419509064643\\
3.3800001144409	-46.373397090941\\
3.3870000839233	-46.334202020984\\
3.3940000534058	-46.300886140656\\
3.4010000228882	-46.272226256875\\
3.4079999923706	-46.246824686101\\
3.414999961853	-46.223130236248\\
3.4219999313354	-46.199457045718\\
3.4289999008179	-46.174024375398\\
3.4360001087189	-46.14499554819\\
3.4430000782013	-46.110537665362\\
3.4500000476837	-46.068881471827\\
3.4570000171661	-46.018390969409\\
3.4639999866486	-45.957630034951\\
3.470999956131	-45.885440667349\\
3.4779999256134	-45.800988137993\\
3.4849998950958	-45.703816993352\\
3.4920001029968	-45.593858928056\\
3.4990000724792	-45.471450474132\\
3.5060000419617	-45.33730063027\\
3.5130000114441	-45.192453635428\\
3.5199999809265	-45.038232839147\\
3.5269999504089	-44.876171721747\\
3.5339999198914	-44.707944372397\\
3.5409998893738	-44.535296665586\\
3.5480000972748	-44.359980399076\\
3.5550000667572	-44.183697531812\\
3.5620000362396	-44.008058181677\\
3.569000005722	-43.834540446568\\
3.5759999752045	-43.664467737646\\
3.5829999446869	-43.4989898353\\
3.5899999141693	-43.339070135247\\
3.5969998836517	-43.18548449228\\
3.6040000915527	-43.038809963195\\
3.6110000610352	-42.899433345474\\
3.6180000305176	-42.767541266057\\
3.625	-42.643131461703\\
3.6319999694824	-42.526004768951\\
3.6389999389648	-42.415769563647\\
3.6459999084473	-42.311842684749\\
3.6530001163483	-42.213449581186\\
3.6600000858307	-42.119628338718\\
3.6670000553131	-42.02923411123\\
3.6740000247955	-41.940952060518\\
3.680999994278	-41.853307799462\\
3.6879999637604	-41.764694595566\\
3.6949999332428	-41.673401501457\\
3.7019999027252	-41.57765174393\\
3.7090001106262	-41.475659061998\\
3.7160000801086	-41.365676547344\\
3.7230000495911	-41.246066436011\\
3.7300000190735	-41.115368348406\\
3.7369999885559	-40.972359117414\\
3.7439999580383	-40.816120023411\\
3.7509999275208	-40.646073788674\\
3.7579998970032	-40.46202077298\\
3.7650001049042	-40.264144855676\\
3.7720000743866	-40.053002674443\\
3.779000043869	-39.829493370375\\
3.7860000133514	-39.594807569321\\
3.7929999828339	-39.350374090087\\
3.7999999523163	-39.097796148233\\
3.8069999217987	-38.838782111753\\
3.8139998912811	-38.575088356995\\
3.8210000991821	-38.308465632708\\
3.8280000686646	-38.040617309252\\
3.835000038147	-37.773162635701\\
3.8420000076294	-37.507615466443\\
3.8489999771118	-37.245365309646\\
3.8559999465942	-36.987672854365\\
3.8629999160767	-36.735668860545\\
3.8699998855591	-36.490354035522\\
3.8770000934601	-36.252607604371\\
3.8840000629425	-36.023191255751\\
3.8910000324249	-35.802766104792\\
3.8980000019073	-35.591896305792\\
3.9049999713898	-35.391058918288\\
3.9119999408722	-35.200660381517\\
3.9189999103546	-35.021035343494\\
3.9260001182556	-34.852463919574\\
3.933000087738	-34.695174690417\\
3.9400000572205	-34.549352620199\\
3.9470000267029	-34.415145032674\\
3.9539999961853	-34.292669414464\\
3.9609999656677	-34.182008467914\\
3.9679999351501	-34.083229450076\\
3.9749999046326	-33.996370635432\\
3.9820001125336	-33.921458054911\\
3.989000082016	-33.858498883117\\
3.9960000514984	-33.807487367971\\
4.0029997825623	-33.768402141018\\
4.0100002288818	-33.741211442618\\
4.0170001983643	-33.725872111842\\
4.0240001678467	-33.722326091447\\
4.0310001373291	-33.730505127179\\
4.0380001068115	-33.750328066477\\
4.0450000762939	-33.781699065609\\
4.0520000457764	-33.824506417792\\
4.0590000152588	-33.878620286549\\
4.0659999847412	-33.943890957031\\
4.0729999542236	-34.020147967883\\
4.0799999237061	-34.107190751029\\
4.0869998931885	-34.204794801172\\
4.0939998626709	-34.312693732947\\
4.1009998321533	-34.430589761697\\
4.1079998016357	-34.558132213331\\
4.1149997711182	-34.694929156716\\
4.1220002174377	-34.840522051384\\
4.1290001869202	-34.994397681717\\
4.1360001564026	-35.15596353482\\
4.143000125885	-35.324555983022\\
4.1500000953674	-35.499416624855\\
4.1570000648499	-35.679703586139\\
4.1640000343323	-35.864474835155\\
4.1710000038147	-36.052684625611\\
4.1779999732971	-36.243184701198\\
4.1849999427795	-36.434726431038\\
4.191999912262	-36.625964368319\\
4.1989998817444	-36.815469780738\\
4.2059998512268	-37.001743924063\\
4.2129998207092	-37.183246173071\\
4.2199997901917	-37.358417484421\\
4.2270002365112	-37.525722368819\\
4.2340002059937	-37.683688917204\\
4.2410001754761	-37.83095278747\\
4.2480001449585	-37.966303990167\\
4.2550001144409	-38.088732742903\\
4.2620000839233	-38.197464347426\\
4.2690000534058	-38.291995144862\\
4.2760000228882	-38.37210417395\\
4.2829999923706	-38.437863344709\\
4.289999961853	-38.489628228932\\
4.2969999313354	-38.528011884664\\
4.3039999008179	-38.553858753109\\
4.3109998703003	-38.568201181693\\
4.3179998397827	-38.572212864778\\
4.3249998092651	-38.56716485986\\
4.3319997787476	-38.554379518131\\
4.3390002250671	-38.535191866075\\
4.3460001945496	-38.510915040914\\
4.353000164032	-38.482808000174\\
4.3600001335144	-38.452058331137\\
4.3670001029968	-38.419771903421\\
4.3740000724792	-38.386950233656\\
4.3810000419617	-38.354502212119\\
4.3880000114441	-38.323230703976\\
4.3949999809265	-38.293843702159\\
4.4019999504089	-38.266953981741\\
4.4089999198914	-38.2430957768\\
4.4159998893738	-38.222714395584\\
4.4229998588562	-38.206195536043\\
4.4299998283386	-38.193856642516\\
4.436999797821	-38.18595893342\\
4.4439997673035	-38.18272511225\\
4.451000213623	-38.184328980981\\
4.4580001831055	-38.190914733912\\
4.4650001525879	-38.202598722475\\
4.4720001220703	-38.219470090065\\
4.4790000915527	-38.241603858373\\
4.4860000610352	-38.269053647121\\
4.4930000305176	-38.301860419966\\
4.5	-38.340052995227\\
4.5069999694824	-38.383647702958\\
4.5139999389648	-38.432650026219\\
4.5209999084473	-38.487051106675\\
4.5279998779297	-38.546826430351\\
4.5349998474121	-38.611941043127\\
4.5419998168945	-38.682335190274\\
4.548999786377	-38.757928876873\\
4.5560002326965	-38.838613642962\\
4.563000202179	-38.924248594331\\
4.5700001716614	-39.014657506854\\
4.5770001411438	-39.109621958611\\
4.5840001106262	-39.208871827314\\
4.5910000801086	-39.312083196227\\
4.5980000495911	-39.418869640475\\
4.6050000190735	-39.528781287622\\
4.6119999885559	-39.641292752739\\
4.6189999580383	-39.755801334335\\
4.6259999275208	-39.871623517068\\
4.6329998970032	-39.987999350388\\
4.6399998664856	-40.104087079201\\
4.646999835968	-40.218970730406\\
4.6539998054504	-40.331670855699\\
4.6609997749329	-40.441155313576\\
4.6680002212524	-40.546354321153\\
4.6750001907349	-40.646192159658\\
4.6820001602173	-40.739603504319\\
4.6890001296997	-40.825572339893\\
4.6960000991821	-40.90315804633\\
4.7030000686646	-40.971535216374\\
4.710000038147	-41.030030388961\\
4.7170000076294	-41.078139404836\\
4.7239999771118	-41.115564102974\\
4.7309999465942	-41.142224166875\\
4.7379999160767	-41.158258622198\\
4.7449998855591	-41.16403455274\\
4.7519998550415	-41.16012959428\\
4.7589998245239	-41.147306659359\\
4.7659997940063	-41.126493160637\\
4.7729997634888	-41.09874427134\\
4.7800002098083	-41.065207650345\\
4.7870001792908	-41.027085729962\\
4.7940001487732	-40.985603338665\\
4.8010001182556	-40.941970822062\\
4.808000087738	-40.897364448097\\
4.8150000572205	-40.852888030467\\
4.8220000267029	-40.809565089235\\
4.8289999961853	-40.768316892853\\
4.8359999656677	-40.729954197902\\
4.8429999351501	-40.695162929114\\
4.8499999046326	-40.664502791406\\
4.856999874115	-40.638399885627\\
4.8639998435974	-40.617146331225\\
4.8709998130798	-40.600892752136\\
4.8779997825623	-40.589658169798\\
4.8850002288818	-40.583316315134\\
4.8920001983643	-40.581607813295\\
4.8990001678467	-40.584133766643\\
4.9060001373291	-40.590363751607\\
4.9130001068115	-40.599638033684\\
4.9200000762939	-40.61117434324\\
4.9270000457764	-40.624078972975\\
4.9340000152588	-40.637357568027\\
4.9409999847412	-40.64993969309\\
4.9479999542236	-40.66068940431\\
4.9549999237061	-40.668440326014\\
4.9619998931885	-40.672030916774\\
4.9689998626709	-40.670323298781\\
4.9759998321533	-40.662263521828\\
4.9829998016357	-40.646896266723\\
4.9899997711182	-40.623423539283\\
4.9970002174377	-40.591221143776\\
5.0040001869202	-40.549879554393\\
5.0110001564026	-40.499209664579\\
5.018000125885	-40.439261372356\\
5.0250000953674	-40.370316564745\\
5.0320000648499	-40.292880805357\\
5.0390000343323	-40.207654040823\\
5.0460000038147	-40.115505819891\\
5.0529999732971	-40.017445010757\\
5.0599999427795	-39.914571626426\\
5.066999912262	-39.808047504736\\
5.0739998817444	-39.699050316813\\
5.0809998512268	-39.588752737038\\
5.0879998207092	-39.47828256597\\
5.0949997901917	-39.368699524146\\
5.1020002365112	-39.260982806613\\
5.1090002059937	-39.156004939691\\
5.1160001754761	-39.054527840845\\
5.1230001449585	-38.957191286999\\
5.1300001144409	-38.864507615693\\
5.1370000839233	-38.776863047728\\
5.1440000534058	-38.694509782821\\
5.1510000228882	-38.617569186671\\
5.1579999923706	-38.546029874066\\
5.164999961853	-38.47975128672\\
5.1719999313354	-38.418466708036\\
5.1789999008179	-38.361784540729\\
5.1859998703003	-38.309187718306\\
5.1929998397827	-38.260048307137\\
5.1999998092651	-38.213629903963\\
5.2069997787476	-38.169097634032\\
5.2140002250671	-38.125530510864\\
5.2210001945496	-38.081943740759\\
5.228000164032	-38.037298444975\\
5.2350001335144	-37.990532331351\\
5.2420001029968	-37.940587954276\\
5.2490000724792	-37.886435406432\\
5.2560000419617	-37.827114252243\\
5.2630000114441	-37.761756892579\\
5.2699999809265	-37.689629630097\\
5.2769999504089	-37.610152978463\\
5.2839999198914	-37.522931406241\\
5.2909998893738	-37.427767715637\\
5.2979998588562	-37.324675207913\\
5.3049998283386	-37.213874648573\\
5.311999797821	-37.095790551147\\
5.3189997673035	-36.971035453752\\
5.326000213623	-36.840385452251\\
5.3330001831055	-36.704756677133\\
5.3400001525879	-36.565172785163\\
5.3470001220703	-36.422734608739\\
5.3540000915527	-36.27859196831\\
5.3610000610352	-36.133913811446\\
5.3680000305176	-35.989862741194\\
5.375	-35.847579463029\\
5.3819999694824	-35.708157566952\\
5.3889999389648	-35.572637294116\\
5.3959999084473	-35.441992967442\\
5.4029998779297	-35.317125742854\\
5.4099998474121	-35.198865255862\\
5.4169998168945	-35.087963650607\\
5.423999786377	-34.985096667513\\
5.4310002326965	-34.890866064724\\
5.438000202179	-34.805802413128\\
5.4450001716614	-34.730368151135\\
5.4520001411438	-34.66495786004\\
5.4590001106262	-34.609900496579\\
5.4660000801086	-34.565466336144\\
5.4730000495911	-34.531863015625\\
5.4800000190735	-34.509238803046\\
5.4869999885559	-34.497682964805\\
5.4939999580383	-34.49722132581\\
5.5009999275208	-34.507820114553\\
5.5079998970032	-34.529375559453\\
5.5149998664856	-34.561715654557\\
5.521999835968	-34.604588667809\\
5.5289998054504	-34.657663653465\\
5.5359997749329	-34.720517262763\\
5.5430002212524	-34.792621203942\\
5.5500001907349	-34.873344603323\\
5.5570001602173	-34.961932093716\\
5.5640001296997	-35.057499763125\\
5.5710000991821	-35.159023344023\\
5.5780000686646	-35.265332384024\\
5.585000038147	-35.375103928768\\
5.5920000076294	-35.486864259932\\
5.5989999771118	-35.598991762803\\
5.6059999465942	-35.709732836794\\
5.6129999160767	-35.817227864935\\
5.6199998855591	-35.919538807204\\
5.6269998550415	-36.014700464588\\
5.6339998245239	-36.10077836366\\
5.6409997940063	-36.175933805852\\
5.6479997634888	-36.238497536263\\
5.6550002098083	-36.287046606747\\
5.6620001792908	-36.320470559876\\
5.6690001487732	-36.338035520676\\
5.6760001182556	-36.339418257314\\
5.683000087738	-36.324730546234\\
5.6900000572205	-36.294506628333\\
5.6970000267029	-36.249683080773\\
5.7039999961853	-36.191538571233\\
5.7109999656677	-36.121636797753\\
5.7179999351501	-36.041748378581\\
5.7249999046326	-35.953781071286\\
5.731999874115	-35.859703457819\\
5.7389998435974	-35.761486165398\\
5.7459998130798	-35.66104602408\\
5.7529997825623	-35.560211618615\\
5.7600002288818	-35.460688671841\\
5.7670001983643	-35.364043386243\\
5.7740001678467	-35.271691042911\\
5.7810001373291	-35.184901690238\\
5.7880001068115	-35.104791431462\\
5.7950000762939	-35.032336230629\\
5.8020000457764	-34.968378841042\\
5.8090000152588	-34.913636125304\\
5.8159999847412	-34.868716594427\\
5.8229999542236	-34.834120559497\\
5.8299999237061	-34.810261580072\\
5.8369998931885	-34.797462267017\\
5.8439998626709	-34.795972939486\\
5.8509998321533	-34.805972656727\\
5.8579998016357	-34.827577242758\\
5.8649997711182	-34.860837668885\\
5.8720002174377	-34.905751846063\\
5.8790001869202	-34.962261444165\\
5.8860001564026	-35.03025164753\\
5.893000125885	-35.109557908668\\
5.9000000953674	-35.199955994112\\
5.9070000648499	-35.301163158044\\
5.9140000343323	-35.412843299982\\
5.9210000038147	-35.534597100912\\
5.9279999732971	-35.665954689422\\
5.9349999427795	-35.80638101488\\
5.941999912262	-35.955272145061\\
5.9489998817444	-36.111942078619\\
5.9559998512268	-36.275635564646\\
5.9629998207092	-36.445512889217\\
5.9699997901917	-36.620663302178\\
5.9770002365112	-36.800099604182\\
5.9840002059937	-36.98276683997\\
5.9910001754761	-37.167555400731\\
5.9980001449585	-37.353308211914\\
6.0050001144409	-37.538847187106\\
6.0120000839233	-37.722986172925\\
6.0190000534058	-37.904563230413\\
6.0260000228882	-38.08247078771\\
6.0329999923706	-38.255682675351\\
6.039999961853	-38.423290250781\\
6.0469999313354	-38.584535066552\\
6.0539999008179	-38.738830291685\\
6.0609998703003	-38.885793427378\\
6.0679998397827	-39.02525310227\\
6.0749998092651	-39.157259496505\\
6.0819997787476	-39.282082200461\\
6.0890002250671	-39.400198927342\\
6.0960001945496	-39.512274383358\\
6.103000164032	-39.619135165127\\
6.1100001335144	-39.721738870798\\
6.1170001029968	-39.821137770723\\
6.1240000724792	-39.918447609104\\
6.1310000419617	-40.014810489242\\
6.1380000114441	-40.111364538364\\
6.1449999809265	-40.209217220478\\
6.1519999504089	-40.309417479411\\
6.1589999198914	-40.412939629453\\
6.1659998893738	-40.520663913301\\
6.1729998588562	-40.633366259511\\
6.1799998283386	-40.751700777153\\
6.186999797821	-40.876202825668\\
6.1939997673035	-41.007272900314\\
6.201000213623	-41.145182465216\\
6.2080001831055	-41.290054586204\\
6.2150001525879	-41.441878860751\\
6.2220001220703	-41.600498004282\\
6.2290000915527	-41.765608315766\\
6.2360000610352	-41.936762809945\\
6.2430000305176	-42.113366071646\\
6.25	-42.294688986432\\
6.2569999694824	-42.479864936563\\
6.2639999389648	-42.667903268143\\
6.2709999084473	-42.857708691166\\
6.2779998779297	-43.048094690764\\
6.2849998474121	-43.23781751543\\
6.2919998168945	-43.425603864718\\
6.298999786377	-43.610192142114\\
6.3060002326965	-43.790377874835\\
6.313000202179	-43.965057784846\\
6.3200001716614	-44.133280610689\\
6.3270001411438	-44.294290606193\\
6.3340001106262	-44.447566032742\\
6.3410000801086	-44.592852000176\\
6.3480000495911	-44.730176356403\\
6.3550000190735	-44.8598549603\\
6.3619999885559	-44.982486508514\\
6.3689999580383	-45.098923314812\\
6.3759999275208	-45.210242406856\\
6.3829998970032	-45.317702721063\\
6.3899998664856	-45.422698649455\\
6.396999835968	-45.526711458493\\
6.4039998054504	-45.631257022949\\
6.4109997749329	-45.737853191181\\
6.4180002212524	-45.847968694112\\
6.4250001907349	-45.962996559252\\
6.4320001602173	-46.084225688575\\
6.4390001296997	-46.212810310247\\
6.4460000991821	-46.349763611547\\
6.4530000686646	-46.495931664193\\
6.460000038147	-46.651986263664\\
6.4670000076294	-46.818407698142\\
6.4739999771118	-46.9954739466\\
6.4809999465942	-47.183250660826\\
6.4879999160767	-47.381574465084\\
6.4949998855591	-47.590039043982\\
6.5019998550415	-47.807977512504\\
6.5089998245239	-48.034458581729\\
6.5159997940063	-48.268260458956\\
6.5229997634888	-48.507869857471\\
6.5300002098083	-48.751488847901\\
6.5370001792908	-48.997033687972\\
6.5440001487732	-49.242173497612\\
6.5510001182556	-49.484375030581\\
6.558000087738	-49.720972624113\\
6.5650000572205	-49.949262729431\\
6.5720000267029	-50.166620451162\\
6.5789999961853	-50.370633974347\\
6.5859999656677	-50.559240672198\\
6.5929999351501	-50.730847770139\\
6.5999999046326	-50.884439506159\\
6.606999874115	-51.019635056032\\
6.6139998435974	-51.136694002793\\
6.6209998130798	-51.236477422531\\
6.6279997825623	-51.32035522123\\
6.6350002288818	-51.39006899852\\
6.6420001983643	-51.447578080248\\
6.6490001678467	-51.494900679781\\
6.6560001373291	-51.533959085676\\
6.6630001068115	-51.566428867454\\
6.6700000762939	-51.593629626569\\
6.6770000457764	-51.616432982956\\
6.6840000152588	-51.635189493524\\
6.6909999847412	-51.649692517718\\
6.6979999542236	-51.659164967365\\
6.7049999237061	-51.662272664406\\
6.7119998931885	-51.657169854399\\
6.7189998626709	-51.641586762283\\
6.7259998321533	-51.612935549652\\
6.7329998016357	-51.568480228366\\
6.7399997711182	-51.505506241673\\
6.7470002174377	-51.421536030971\\
6.7540001869202	-51.314527257719\\
6.7610001564026	-51.183054018025\\
6.768000125885	-51.026440898488\\
6.7750000953674	-50.844825843698\\
6.7820000648499	-50.63915676028\\
6.7890000343323	-50.411097913036\\
6.7960000038147	-50.162901885381\\
6.8029999732971	-49.897220285801\\
6.8099999427795	-49.616920330454\\
6.816999912262	-49.324905604694\\
6.8239998817444	-49.023964786323\\
6.8309998512268	-48.716647337717\\
6.8379998207092	-48.405189268385\\
6.8449997901917	-48.091458108326\\
6.8520002365112	-47.776937276313\\
6.8590002059937	-47.462728889976\\
6.8660001754761	-47.149575264051\\
6.8730001449585	-46.837880872523\\
6.8800001144409	-46.527766426779\\
6.8870000839233	-46.219104999365\\
6.8940000534058	-45.911568257346\\
6.9010000228882	-45.604681454505\\
6.9079999923706	-45.297869082706\\
6.914999961853	-44.990504149339\\
6.9219999313354	-44.681957758421\\
6.9289999008179	-44.371640488623\\
6.9359998703003	-44.059042334584\\
6.9429998397827	-43.743765243714\\
6.9499998092651	-43.425555292718\\
6.9569997787476	-43.104311232281\\
6.9640002250671	-42.780106543288\\
6.9710001945496	-42.453177109679\\
6.978000164032	-42.123926792726\\
6.9850001335144	-41.792905910764\\
6.9920001029968	-41.460796392299\\
6.9990000724792	-41.128387184794\\
7.0060000419617	-40.796546152832\\
7.0130000114441	-40.466202698424\\
7.0199999809265	-40.138314348595\\
7.0269999504089	-39.813852275612\\
7.0339999198914	-39.49377473381\\
7.0409998893738	-39.179018500344\\
7.0479998588562	-38.87047617095\\
7.0549998283386	-38.56899566983\\
7.061999797821	-38.27537087405\\
7.0689997673035	-37.990333175\\
7.076000213623	-37.714556778789\\
7.0830001831055	-37.448656478976\\
7.0900001525879	-37.193185236559\\
7.0970001220703	-36.948642436791\\
7.1040000915527	-36.715473541989\\
7.1110000610352	-36.494075463842\\
7.1180000305176	-36.284801106781\\
7.125	-36.087960290513\\
7.1319999694824	-35.903828782589\\
7.1389999389648	-35.732645834665\\
7.1459999084473	-35.57462527737\\
7.1529998779297	-35.429950073438\\
7.1599998474121	-35.298781330521\\
7.1669998168945	-35.181261258767\\
7.173999786377	-35.07751110374\\
7.1810002326965	-34.987633327367\\
7.188000202179	-34.911716656448\\
7.1950001716614	-34.849837147846\\
7.2020001411438	-34.802052172273\\
7.2090001106262	-34.768407297802\\
7.2160000801086	-34.748933108163\\
7.2230000495911	-34.74364675076\\
7.2300000190735	-34.752545702039\\
7.2369999885559	-34.775609894504\\
7.2439999580383	-34.812797952485\\
7.2509999275208	-34.864044734885\\
7.2579998970032	-34.929256317606\\
7.2649998664856	-35.008305532254\\
7.271999835968	-35.101026609047\\
7.2789998054504	-35.207207688748\\
7.2859997749329	-35.326584981756\\
7.2930002212524	-35.45883162729\\
7.3000001907349	-35.60354805174\\
7.3070001602173	-35.760253242675\\
7.3140001296997	-35.928372844409\\
7.3210000991821	-36.107221905519\\
7.3280000686646	-36.295998806399\\
7.335000038147	-36.493766803315\\
7.3420000076294	-36.699447123411\\
7.3489999771118	-36.911805702525\\
7.3559999465942	-37.129452306405\\
7.3629999160767	-37.350836488232\\
7.3699998855591	-37.574260523258\\
7.3769998550415	-37.79789052531\\
7.3839998245239	-38.0197918008\\
7.3909997940063	-38.23796763194\\
7.3979997634888	-38.450418177697\\
7.4050002098083	-38.65520797344\\
7.4120001792908	-38.850546435732\\
7.4190001487732	-39.034872050307\\
7.4260001182556	-39.206936699059\\
7.433000087738	-39.365880111423\\
7.4400000572205	-39.511286722813\\
7.4470000267029	-39.643223607436\\
7.4539999961853	-39.762242037726\\
7.4609999656677	-39.869359564348\\
7.4679999351501	-39.966014090318\\
7.4749999046326	-40.053988944694\\
7.481999874115	-40.135342114641\\
7.4889998435974	-40.212311788876\\
7.4959998130798	-40.287233611149\\
7.5029997825623	-40.36247020601\\
7.5100002288818	-40.440335228168\\
7.5170001983643	-40.523051547559\\
7.5240001678467	-40.612699698589\\
7.5310001373291	-40.711197476382\\
7.5380001068115	-40.820273711334\\
7.5450000762939	-40.941454387744\\
7.5520000457764	-41.076052704357\\
7.5590000152588	-41.225159033005\\
7.5659999847412	-41.389623598722\\
7.5729999542236	-41.570045494971\\
7.5799999237061	-41.766745866336\\
7.5869998931885	-41.979740404582\\
7.5939998626709	-42.208692795343\\
7.6009998321533	-42.45286146779\\
7.6079998016357	-42.71104039628\\
7.6149997711182	-42.981483306501\\
7.6220002174377	-43.261820128562\\
7.6290001869202	-43.548987933408\\
7.6360001564026	-43.839159366762\\
7.643000125885	-44.127722926607\\
7.6500000953674	-44.40932104297\\
7.6570000648499	-44.67797278566\\
7.6640000343323	-44.927324411022\\
7.6710000038147	-45.151034225099\\
7.6779999732971	-45.343270618633\\
7.6849999427795	-45.499275083932\\
7.691999912262	-45.615909895402\\
7.6989998817444	-45.692058306024\\
7.7059998512268	-45.728800177492\\
7.7129998207092	-45.729303884475\\
7.7199997901917	-45.69848478962\\
7.7270002365112	-45.642477820315\\
7.7340002059937	-45.568066841575\\
7.7410001754761	-45.482149687149\\
7.7480001449585	-45.391316121733\\
7.7550001144409	-45.301534617504\\
7.7620000839233	-45.217988991723\\
7.7690000534058	-45.14498272315\\
7.7760000228882	-45.085907143468\\
7.7829999923706	-45.043249762796\\
7.789999961853	-45.018595129002\\
7.7969999313354	-45.012614219371\\
7.8039999008179	-45.025018716462\\
7.8109998703003	-45.054491818248\\
7.8179998397827	-45.098569314464\\
7.8249998092651	-45.153487052953\\
7.8319997787476	-45.214036205011\\
7.8390002250671	-45.273429931431\\
7.8460001945496	-45.323269369757\\
7.853000164032	-45.353689601101\\
7.8600001335144	-45.353787610265\\
7.8670001029968	-45.312393736247\\
7.8740000724792	-45.219196507859\\
7.8810000419617	-45.066055068771\\
7.8880000114441	-44.848217364937\\
7.8949999809265	-44.565094093857\\
7.9019999504089	-44.220329478086\\
7.9089999198914	-43.821157764247\\
7.9159998893738	-43.377241253875\\
7.9229998588562	-42.899364875979\\
7.9299998283386	-42.398277821403\\
7.936999797821	-41.883861901897\\
7.9439997673035	-41.364672574512\\
7.951000213623	-40.847771016507\\
7.9580001831055	-40.338756551438\\
7.9650001525879	-39.841934363443\\
7.9720001220703	-39.360498504586\\
7.9790000915527	-38.896748983165\\
7.9860000610352	-38.452276099825\\
7.9930000305176	-38.028120277203\\
8	-37.624898058616\\
};
\addlegendentry{S31}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-68.833847565176\\
1.0069999694824	-69.530828244624\\
1.0140000581741	-70.349954810843\\
1.0210000276566	-71.317080796773\\
1.027999997139	-72.46946603273\\
1.0349999666214	-73.863283689888\\
1.0420000553131	-75.58822992814\\
1.0490000247955	-77.79844103553\\
1.055999994278	-80.781378910187\\
1.0629999637604	-85.05626145865\\
1.0700000524521	-89.650259078777\\
1.0770000219345	-86.308318358322\\
1.0839999914169	-81.606971228137\\
1.0909999608994	-78.320567590066\\
1.0980000495911	-75.911815843555\\
1.1050000190735	-74.042997515749\\
1.1119999885559	-72.535850491679\\
1.1189999580383	-71.28875830044\\
1.12600004673	-70.239172663806\\
1.1330000162125	-69.346172814498\\
1.1399999856949	-68.581697058021\\
1.1469999551773	-67.925791866413\\
1.154000043869	-67.363875001468\\
1.1610000133514	-66.885073415844\\
1.1679999828339	-66.481174095747\\
1.1749999523163	-66.145932179247\\
1.182000041008	-65.874618135396\\
1.1890000104904	-65.663699471542\\
1.1959999799728	-65.510626760267\\
1.2029999494553	-65.413688807476\\
1.210000038147	-65.371919470065\\
1.2170000076294	-65.385048210731\\
1.2239999771118	-65.453481739246\\
1.2309999465942	-65.578318670475\\
1.2380000352859	-65.761399293834\\
1.2450000047684	-66.005397271483\\
1.2519999742508	-66.313953242369\\
1.2589999437332	-66.691871300428\\
1.2660000324249	-67.145402665301\\
1.2730000019073	-67.682637991689\\
1.2799999713898	-68.31407106219\\
1.2869999408722	-69.053386652183\\
1.2940000295639	-69.918572626579\\
1.3009999990463	-70.933420199343\\
1.3079999685287	-72.129313182046\\
1.3150000572205	-73.546260249421\\
1.3220000267029	-75.228160207439\\
1.3289999961853	-77.190219928006\\
1.3359999656677	-79.273857164311\\
1.3430000543594	-80.743391007742\\
1.3500000238419	-80.420989968274\\
1.3569999933243	-78.593807194257\\
1.3639999628067	-76.455177903244\\
1.3710000514984	-74.521085089445\\
1.3780000209808	-72.870365874734\\
1.3849999904633	-71.472148804778\\
1.3919999599457	-70.282288731231\\
1.3990000486374	-69.26322579418\\
1.4060000181198	-68.385947381573\\
1.4129999876022	-67.628499106694\\
1.4199999570847	-66.974242872249\\
1.4270000457764	-66.410465268031\\
1.4340000152588	-65.92737719842\\
1.4409999847412	-65.517386558205\\
1.4479999542236	-65.174589152619\\
1.4550000429153	-64.894415092761\\
1.4620000123978	-64.673351034607\\
1.4689999818802	-64.50877223163\\
1.4759999513626	-64.398791432297\\
1.4830000400543	-64.342176991589\\
1.4900000095367	-64.338279201599\\
1.4969999790192	-64.386999617313\\
1.5039999485016	-64.488758796343\\
1.5110000371933	-64.644497528396\\
1.5180000066757	-64.855678555604\\
1.5249999761581	-65.124291135743\\
1.5319999456406	-65.452863507059\\
1.5390000343323	-65.844444550529\\
1.5460000038147	-66.302534900882\\
1.5529999732971	-66.830908402735\\
1.5599999427795	-67.433186298455\\
1.5670000314713	-68.111949778314\\
1.5740000009537	-68.86692010646\\
1.5809999704361	-69.691412274813\\
1.5880000591278	-70.565741656693\\
1.5950000286102	-71.446254176914\\
1.6019999980927	-72.251206128238\\
1.6089999675751	-72.85471727702\\
1.6160000562668	-73.115401696568\\
1.6230000257492	-72.951748896216\\
1.6299999952316	-72.402805703041\\
1.6369999647141	-71.597623481686\\
1.6440000534058	-70.674004104158\\
1.6510000228882	-69.730678152147\\
1.6579999923706	-68.823909945724\\
1.664999961853	-67.980766756009\\
1.6720000505447	-67.211728341918\\
1.6790000200272	-66.518812103956\\
1.6859999895096	-65.90009161498\\
1.692999958992	-65.352031364937\\
1.7000000476837	-64.8706626314\\
1.7070000171661	-64.452131000307\\
1.7139999866486	-64.092948770121\\
1.720999956131	-63.790080607706\\
1.7280000448227	-63.540965370212\\
1.7350000143051	-63.343497065229\\
1.7419999837875	-63.195995133587\\
1.74899995327	-63.097168276337\\
1.7560000419617	-63.046086984589\\
1.7630000114441	-63.042141278436\\
1.7699999809265	-63.085009229271\\
1.7769999504089	-63.174623615951\\
1.7840000391006	-63.311118190614\\
1.7910000085831	-63.494776023084\\
1.7979999780655	-63.725927356163\\
1.8049999475479	-64.004824628688\\
1.8120000362396	-64.331421687328\\
1.819000005722	-64.705049938107\\
1.8259999752045	-65.123908828991\\
1.8329999446869	-65.584286108758\\
1.8400000333786	-66.079410192584\\
1.847000002861	-66.59784278104\\
1.8539999723434	-67.121449718934\\
1.8609999418259	-67.623341240619\\
1.8680000305176	-68.066932724961\\
1.875	-68.408146064787\\
1.8819999694824	-68.602910486103\\
1.8890000581741	-68.619506400065\\
1.8960000276566	-68.450228668584\\
1.902999997139	-68.114541565962\\
1.9099999666214	-67.651285014421\\
1.9170000553131	-67.105713970179\\
1.9240000247955	-66.518983677844\\
1.930999994278	-65.923203957271\\
1.9379999637604	-65.34095277429\\
1.9450000524521	-64.786918771203\\
1.9520000219345	-64.270027240532\\
1.9589999914169	-63.795299514583\\
1.9659999608994	-63.365238700543\\
1.9730000495911	-62.980790678766\\
1.9800000190735	-62.641988056701\\
1.9869999885559	-62.348350852924\\
1.9939999580383	-62.099148188447\\
2.0009999275208	-61.89355756124\\
2.0079998970032	-61.730757176167\\
2.0150001049042	-61.609982246\\
2.0220000743866	-61.530541943577\\
2.029000043869	-61.491827465085\\
2.0360000133514	-61.49329822458\\
2.0429999828339	-61.534448714862\\
2.0499999523163	-61.614764570824\\
2.0569999217987	-61.733654955018\\
2.0639998912811	-61.890352453265\\
2.0710000991821	-62.083773625115\\
2.0780000686646	-62.312340529772\\
2.085000038147	-62.573712552689\\
2.0920000076294	-62.864450668897\\
2.0989999771118	-63.179570896335\\
2.1059999465942	-63.512012374445\\
2.1129999160767	-63.852037948615\\
2.1199998855591	-64.18671052621\\
2.1270000934601	-64.499655372189\\
2.1340000629425	-64.771467926224\\
2.1410000324249	-64.981180967493\\
2.1480000019073	-65.108982284691\\
2.1549999713898	-65.139812865136\\
2.1619999408722	-65.066760907038\\
2.1689999103546	-64.892785932417\\
2.1760001182556	-64.629937478753\\
2.183000087738	-64.296468299261\\
2.1900000572205	-63.913134694059\\
2.1970000267029	-63.500050554007\\
2.2039999961853	-63.074721746371\\
2.2109999656677	-62.651266289955\\
2.2179999351501	-62.240431601572\\
2.2249999046326	-61.850052170869\\
2.2320001125336	-61.485618543985\\
2.239000082016	-61.150853185461\\
2.2460000514984	-60.848169272309\\
2.2530000209808	-60.579059341869\\
2.2599999904633	-60.344365859385\\
2.2669999599457	-60.144487760645\\
2.2739999294281	-59.979518910511\\
2.2809998989105	-59.849348617376\\
2.2880001068115	-59.753718938304\\
2.2950000762939	-59.692253713495\\
2.3020000457764	-59.664472843325\\
2.3090000152588	-59.669781072143\\
2.3159999847412	-59.707429931663\\
2.3229999542236	-59.776477419717\\
2.3299999237061	-59.875697635797\\
2.3369998931885	-60.003496643174\\
2.3440001010895	-60.157769125776\\
2.3510000705719	-60.335736249484\\
2.3580000400543	-60.533754544904\\
2.3650000095367	-60.747092312097\\
2.3719999790192	-60.969708437125\\
2.3789999485016	-61.194064954586\\
2.385999917984	-61.411051220548\\
2.3929998874664	-61.610105996344\\
2.4000000953674	-61.779652545717\\
2.4070000648499	-61.907922374984\\
2.4140000343323	-61.984160604562\\
2.4210000038147	-62.000042341948\\
2.4279999732971	-61.950961913482\\
2.4349999427795	-61.836825148872\\
2.441999912262	-61.662044419937\\
2.4489998817444	-61.434764772962\\
2.4560000896454	-61.16557085066\\
2.4630000591278	-60.866069326745\\
2.4700000286102	-60.547678987739\\
2.4769999980927	-60.220793753345\\
2.4839999675751	-59.894349624156\\
2.4909999370575	-59.575688308187\\
2.4979999065399	-59.270633495305\\
2.5050001144409	-58.983670756082\\
2.5120000839233	-58.718165530324\\
2.5190000534058	-58.476577416582\\
2.5260000228882	-58.260650252476\\
2.5329999923706	-58.071566917801\\
2.539999961853	-57.910081047983\\
2.5469999313354	-57.776597781446\\
2.5539999008179	-57.671249393607\\
2.5610001087189	-57.59392859844\\
2.5680000782013	-57.544320011442\\
2.5750000476837	-57.521889290688\\
2.5820000171661	-57.52587831123\\
2.5889999866486	-57.555273699128\\
2.595999956131	-57.608748183473\\
2.6029999256134	-57.684606978398\\
2.6099998950958	-57.780701981104\\
2.6170001029968	-57.894340328818\\
2.6240000724792	-58.02218245836\\
2.6310000419617	-58.160151228291\\
2.6380000114441	-58.303349880697\\
2.6449999809265	-58.446031434189\\
2.6519999504089	-58.581656587905\\
2.6589999198914	-58.703055401993\\
2.6659998893738	-58.802746719622\\
2.6730000972748	-58.873420158202\\
2.6800000667572	-58.908540542668\\
2.6870000362396	-58.90301572976\\
2.694000005722	-58.853783578178\\
2.7009999752045	-58.760193047606\\
2.7079999446869	-58.624085635245\\
2.7149999141693	-58.449537361805\\
2.7219998836517	-58.242349569659\\
2.7290000915527	-58.009401130776\\
2.7360000610352	-57.757998795279\\
2.7430000305176	-57.495331493812\\
2.75	-57.228068596988\\
2.7569999694824	-56.962133795643\\
2.7639999389648	-56.702594228179\\
2.7709999084473	-56.453659381713\\
2.7780001163483	-56.218734757446\\
2.7850000858307	-56.000508654006\\
2.7920000553131	-55.801047458783\\
2.7990000247955	-55.621892398973\\
2.805999994278	-55.46413560402\\
2.8129999637604	-55.328497383926\\
2.8199999332428	-55.215367875125\\
2.8269999027252	-55.12485271886\\
2.8340001106262	-55.05679225385\\
2.8410000801086	-55.010768992166\\
2.8480000495911	-54.986107114671\\
2.8550000190735	-54.981852014522\\
2.8619999885559	-54.996745250515\\
2.8689999580383	-55.029187554127\\
2.8759999275208	-55.077196603651\\
2.8829998970032	-55.138362108682\\
2.8900001049042	-55.209798402957\\
2.8970000743866	-55.28811353063\\
2.904000043869	-55.369403645328\\
2.9110000133514	-55.449273387577\\
2.9179999828339	-55.52292053384\\
2.9249999523163	-55.58527778302\\
2.9319999217987	-55.631235272696\\
2.9389998912811	-55.655935532459\\
2.9460000991821	-55.65510906013\\
2.9530000686646	-55.625423045868\\
2.960000038147	-55.564788092992\\
2.9670000076294	-55.472552046812\\
2.9739999771118	-55.349568688557\\
2.9809999465942	-55.198093248311\\
2.9879999160767	-55.021556236533\\
2.9949998855591	-54.824243130322\\
3.0020000934601	-54.610938814977\\
3.0090000629425	-54.386597257842\\
3.0160000324249	-54.156066089395\\
3.0230000019073	-53.923871320408\\
3.0299999713898	-53.694099888945\\
3.0369999408722	-53.470321639911\\
3.0439999103546	-53.255572744555\\
3.0510001182556	-53.0523742684\\
3.058000087738	-52.862760446655\\
3.0650000572205	-52.688326263393\\
3.0720000267029	-52.53026737979\\
3.0789999961853	-52.389429755078\\
3.0859999656677	-52.266333976488\\
3.0929999351501	-52.16120898245\\
3.0999999046326	-52.074008155527\\
3.1070001125336	-52.004421713838\\
3.114000082016	-51.951871993941\\
3.1210000514984	-51.91551231462\\
3.1280000209808	-51.894214501546\\
3.1349999904633	-51.88654771294\\
3.1419999599457	-51.89076380609\\
3.1489999294281	-51.90477653682\\
3.1559998989105	-51.926153819231\\
3.1630001068115	-51.952113639737\\
3.1700000762939	-51.979546338598\\
3.1770000457764	-52.005054154846\\
3.1840000152588	-52.025037869705\\
3.1909999847412	-52.035805969394\\
3.1979999542236	-52.033730184114\\
3.2049999237061	-52.015433976177\\
3.2119998931885	-51.9779943849\\
3.2190001010895	-51.91913981607\\
3.2260000705719	-51.837419323318\\
3.2330000400543	-51.732314121794\\
3.2400000095367	-51.604274211916\\
3.2469999790192	-51.454671530803\\
3.2539999485016	-51.285689314945\\
3.260999917984	-51.100138699237\\
3.2679998874664	-50.901265513518\\
3.2750000953674	-50.692542825713\\
3.2820000648499	-50.477487709865\\
3.2890000343323	-50.259505830156\\
3.2960000038147	-50.041781042344\\
3.3029999732971	-49.827198566317\\
3.3099999427795	-49.618296114803\\
3.316999912262	-49.417255763517\\
3.3239998817444	-49.225894405719\\
3.3310000896454	-49.045682937729\\
3.3380000591278	-48.877760856728\\
3.3450000286102	-48.722960612882\\
3.3519999980927	-48.581821190978\\
3.3589999675751	-48.45461058791\\
3.3659999370575	-48.341332356849\\
3.3729999065399	-48.241739002408\\
3.3800001144409	-48.155334351166\\
3.3870000839233	-48.081365485404\\
3.3940000534058	-48.018832452573\\
3.4010000228882	-47.966471261272\\
3.4079999923706	-47.922758896667\\
3.414999961853	-47.885906509169\\
3.4219999313354	-47.853869159307\\
3.4289999008179	-47.824361999932\\
3.4360001087189	-47.794886247074\\
3.4430000782013	-47.762786242498\\
3.4500000476837	-47.725312160516\\
3.4570000171661	-47.679710709847\\
3.4639999866486	-47.623339378563\\
3.470999956131	-47.55379051811\\
3.4779999256134	-47.469013250643\\
3.4849998950958	-47.367436877251\\
3.4920001029968	-47.248068647819\\
3.4990000724792	-47.11055357913\\
3.5060000419617	-46.955191195712\\
3.5130000114441	-46.782912279815\\
3.5199999809265	-46.595207784482\\
3.5269999504089	-46.394026137109\\
3.5339999198914	-46.181643743421\\
3.5409998893738	-45.960550537436\\
3.5480000972748	-45.7333107947\\
3.5550000667572	-45.502469053164\\
3.5620000362396	-45.27045396128\\
3.569000005722	-45.03951525905\\
3.5759999752045	-44.811679805265\\
3.5829999446869	-44.588718946145\\
3.5899999141693	-44.372138018419\\
3.5969998836517	-44.163173285026\\
3.6040000915527	-43.962792664315\\
3.6110000610352	-43.771704526222\\
3.6180000305176	-43.590363869089\\
3.625	-43.418982445965\\
3.6319999694824	-43.257537004878\\
3.6389999389648	-43.105770065381\\
3.6459999084473	-42.963200752079\\
3.6530001163483	-42.82911968384\\
3.6600000858307	-42.702600010676\\
3.6670000553131	-42.582493572234\\
3.6740000247955	-42.467439948027\\
3.680999994278	-42.355876139943\\
3.6879999637604	-42.246051528909\\
3.6949999332428	-42.136056749204\\
3.7019999027252	-42.023853728457\\
3.7090001106262	-41.907330512012\\
3.7160000801086	-41.784358021144\\
3.7230000495911	-41.652862939939\\
3.7300000190735	-41.510911114625\\
3.7369999885559	-41.35679157088\\
3.7439999580383	-41.18909713237\\
3.7509999275208	-41.006800663544\\
3.7579998970032	-40.809308664848\\
3.7650001049042	-40.59649197113\\
3.7720000743866	-40.368687984875\\
3.779000043869	-40.126685453679\\
3.7860000133514	-39.87166041741\\
3.7929999828339	-39.605128658508\\
3.7999999523163	-39.328851436513\\
3.8069999217987	-39.044760657132\\
3.8139998912811	-38.75487253517\\
3.8210000991821	-38.461225771941\\
3.8280000686646	-38.165811052773\\
3.835000038147	-37.870534461474\\
3.8420000076294	-37.577172815996\\
3.8489999771118	-37.287360991051\\
3.8559999465942	-37.002581006248\\
3.8629999160767	-36.724153767443\\
3.8699998855591	-36.453242888645\\
3.8770000934601	-36.190871054672\\
3.8840000629425	-35.937917504538\\
3.8910000324249	-35.69514507878\\
3.8980000019073	-35.463197397096\\
3.9049999713898	-35.242623762901\\
3.9119999408722	-35.033887014251\\
3.9189999103546	-34.837371965865\\
3.9260001182556	-34.653400493179\\
3.933000087738	-34.482240420583\\
3.9400000572205	-34.324109845482\\
3.9470000267029	-34.179188224576\\
3.9539999961853	-34.047621015478\\
3.9609999656677	-33.929527624129\\
3.9679999351501	-33.825001597914\\
3.9749999046326	-33.734116795037\\
3.9820001125336	-33.656930196841\\
3.989000082016	-33.593487901735\\
3.9960000514984	-33.543821338965\\
4.0029997825623	-33.507952002664\\
4.0100002288818	-33.485889086411\\
4.0170001983643	-33.477637376918\\
4.0240001678467	-33.483189134861\\
4.0310001373291	-33.502528965625\\
4.0380001068115	-33.53562713261\\
4.0450000762939	-33.582446241307\\
4.0520000457764	-33.642931224798\\
4.0590000152588	-33.717013548076\\
4.0659999847412	-33.804600317186\\
4.0729999542236	-33.905581066118\\
4.0799999237061	-34.01981516262\\
4.0869998931885	-34.147124545775\\
4.0939998626709	-34.287296210494\\
4.1009998321533	-34.440069702766\\
4.1079998016357	-34.605127748646\\
4.1149997711182	-34.782090865213\\
4.1220002174377	-34.970504824205\\
4.1290001869202	-35.169830896656\\
4.1360001564026	-35.379434187098\\
4.143000125885	-35.598571084871\\
4.1500000953674	-35.826373090299\\
4.1570000648499	-36.061845232093\\
4.1640000343323	-36.30384929396\\
4.1710000038147	-36.551095268224\\
4.1779999732971	-36.80214412112\\
4.1849999427795	-37.055408871004\\
4.191999912262	-37.309165114702\\
4.1989998817444	-37.561571114983\\
4.2059998512268	-37.810704437206\\
4.2129998207092	-38.05460101443\\
4.2199997901917	-38.291316121178\\
4.2270002365112	-38.518988319928\\
4.2340002059937	-38.73591426491\\
4.2410001754761	-38.940626639027\\
4.2480001449585	-39.131963257939\\
4.2550001144409	-39.309129360105\\
4.2620000839233	-39.471741484648\\
4.2690000534058	-39.619839082415\\
4.2760000228882	-39.753886383576\\
4.2829999923706	-39.874733821659\\
4.289999961853	-39.983559009924\\
4.2969999313354	-40.081802071713\\
4.3039999008179	-40.171067765568\\
4.3109998703003	-40.253051842853\\
4.3179998397827	-40.329439952269\\
4.3249998092651	-40.401841294358\\
4.3319997787476	-40.471708291383\\
4.3390002250671	-40.540277632193\\
4.3460001945496	-40.608522407533\\
4.353000164032	-40.677113818703\\
4.3600001335144	-40.746381428665\\
4.3670001029968	-40.816295108063\\
4.3740000724792	-40.886446663246\\
4.3810000419617	-40.956044535738\\
4.3880000114441	-41.023906896936\\
4.3949999809265	-41.088482185306\\
4.4019999504089	-41.147878199983\\
4.4089999198914	-41.199910423585\\
4.4159998893738	-41.242171600577\\
4.4229998588562	-41.272132900966\\
4.4299998283386	-41.287267983966\\
4.436999797821	-41.285186882225\\
4.4439997673035	-41.263790292075\\
4.451000213623	-41.221418721498\\
4.4580001831055	-41.156977966633\\
4.4650001525879	-41.070027856719\\
4.4720001220703	-40.960828538759\\
4.4790000915527	-40.830331714037\\
4.4860000610352	-40.68011707127\\
4.4930000305176	-40.512290410114\\
4.5	-40.329347453391\\
4.5069999694824	-40.134039712523\\
4.5139999389648	-39.92923477465\\
4.5209999084473	-39.717787467405\\
4.5279998779297	-39.502458272402\\
4.5349998474121	-39.285820829951\\
4.5419998168945	-39.070229563991\\
4.548999786377	-38.857782381057\\
4.5560002326965	-38.650320106587\\
4.563000202179	-38.449421245906\\
4.5700001716614	-38.256419759249\\
4.5770001411438	-38.072423923701\\
4.5840001106262	-37.898331763447\\
4.5910000801086	-37.734853732688\\
4.5980000495911	-37.582538143268\\
4.6050000190735	-37.441779665789\\
4.6119999885559	-37.312848656255\\
4.6189999580383	-37.195897431126\\
4.6259999275208	-37.09097603548\\
4.6329998970032	-36.998044128146\\
4.6399998664856	-36.916974803788\\
4.646999835968	-36.847570175858\\
4.6539998054504	-36.789560868962\\
4.6609997749329	-36.742607345283\\
4.6680002212524	-36.706312962454\\
4.6750001907349	-36.680217255991\\
4.6820001602173	-36.663803289957\\
4.6890001296997	-36.656498900094\\
4.6960000991821	-36.657675907425\\
4.7030000686646	-36.66665438095\\
4.710000038147	-36.682707853543\\
4.7170000076294	-36.70506123959\\
4.7239999771118	-36.7328982359\\
4.7309999465942	-36.765372551176\\
4.7379999160767	-36.801610053136\\
4.7449998855591	-36.840717304718\\
4.7519998550415	-36.881797639726\\
4.7589998245239	-36.923963837001\\
4.7659997940063	-36.966349130129\\
4.7729997634888	-37.008124696166\\
4.7800002098083	-37.048517469305\\
4.7870001792908	-37.08682354759\\
4.7940001487732	-37.12242436842\\
4.8010001182556	-37.154798921548\\
4.808000087738	-37.183538943305\\
4.8150000572205	-37.208352039396\\
4.8220000267029	-37.229065179629\\
4.8289999961853	-37.245627558183\\
4.8359999656677	-37.258106909843\\
4.8429999351501	-37.266675125499\\
4.8499999046326	-37.271603925128\\
4.856999874115	-37.273248084672\\
4.8639998435974	-37.272024171045\\
4.8709998130798	-37.268396689158\\
4.8779997825623	-37.262858657357\\
4.8850002288818	-37.25591308238\\
4.8920001983643	-37.248056781991\\
4.8990001678467	-37.239760753162\\
4.9060001373291	-37.231459128323\\
4.9130001068115	-37.223537729005\\
4.9200000762939	-37.216318950609\\
4.9270000457764	-37.210061757273\\
4.9340000152588	-37.204949312405\\
4.9409999847412	-37.201088114869\\
4.9479999542236	-37.198507388083\\
4.9549999237061	-37.197156327173\\
4.9619998931885	-37.196913342441\\
4.9689998626709	-37.197582232502\\
4.9759998321533	-37.198902607075\\
4.9829998016357	-37.200558471103\\
4.9899997711182	-37.202184115144\\
4.9970002174377	-37.203380134477\\
5.0040001869202	-37.203720284175\\
5.0110001564026	-37.202768905468\\
5.018000125885	-37.200091958908\\
5.0250000953674	-37.195274195008\\
5.0320000648499	-37.187931619997\\
5.0390000343323	-37.177723602816\\
5.0460000038147	-37.164368764057\\
5.0529999732971	-37.147650844506\\
5.0599999427795	-37.127430269085\\
5.066999912262	-37.10364726065\\
5.0739998817444	-37.076324378205\\
5.0809998512268	-37.045565664791\\
5.0879998207092	-37.01155161671\\
5.0949997901917	-36.974534890649\\
5.1020002365112	-36.934826663512\\
5.1090002059937	-36.892789260773\\
5.1160001754761	-36.848821687913\\
5.1230001449585	-36.803344968541\\
5.1300001144409	-36.756788401428\\
5.1370000839233	-36.709576467684\\
5.1440000534058	-36.662115035076\\
5.1510000228882	-36.614778308533\\
5.1579999923706	-36.567899381253\\
5.164999961853	-36.521757068625\\
5.1719999313354	-36.476573046781\\
5.1789999008179	-36.432498303341\\
5.1859998703003	-36.389617945738\\
5.1929998397827	-36.347939243677\\
5.1999998092651	-36.307390844641\\
5.2069997787476	-36.267832414904\\
5.2140002250671	-36.22904691057\\
5.2210001945496	-36.190753950451\\
5.228000164032	-36.152606007126\\
5.2350001335144	-36.114209064428\\
5.2420001029968	-36.075117907557\\
5.2490000724792	-36.034867159309\\
5.2560000419617	-35.992970564666\\
5.2630000114441	-35.948941050647\\
5.2699999809265	-35.902310409444\\
5.2769999504089	-35.852641999767\\
5.2839999198914	-35.799551590499\\
5.2909998893738	-35.742719540747\\
5.2979998588562	-35.681909198816\\
5.3049998283386	-35.616977560591\\
5.311999797821	-35.547887832476\\
5.3189997673035	-35.474707763426\\
5.326000213623	-35.397622156969\\
5.3330001831055	-35.31692495198\\
5.3400001525879	-35.233014992746\\
5.3470001220703	-35.146390354792\\
5.3540000915527	-35.057639312482\\
5.3610000610352	-34.967418162576\\
5.3680000305176	-34.876447129201\\
5.375	-34.785491579869\\
5.3819999694824	-34.695344661379\\
5.3889999389648	-34.606818868457\\
5.3959999084473	-34.520727804304\\
5.4029998779297	-34.437875177235\\
5.4099998474121	-34.359043850817\\
5.4169998168945	-34.284992868125\\
5.423999786377	-34.216440675023\\
5.4310002326965	-34.154068160368\\
5.438000202179	-34.098510682427\\
5.4450001716614	-34.050349327744\\
5.4520001411438	-34.010117750572\\
5.4590001106262	-33.97829248209\\
5.4660000801086	-33.955294835624\\
5.4730000495911	-33.941485675236\\
5.4800000190735	-33.937170324715\\
5.4869999885559	-33.942584035993\\
5.4939999580383	-33.957900820139\\
5.5009999275208	-33.983225677838\\
5.5079998970032	-34.018586825578\\
5.5149998664856	-34.06393279468\\
5.521999835968	-34.119128488089\\
5.5289998054504	-34.183938338151\\
5.5359997749329	-34.258026428418\\
5.5430002212524	-34.340939304093\\
5.5500001907349	-34.432100281155\\
5.5570001602173	-34.530793274189\\
5.5640001296997	-34.636146368194\\
5.5710000991821	-34.747128907213\\
5.5780000686646	-34.862539999736\\
5.585000038147	-34.980994574322\\
5.5920000076294	-35.100931784804\\
5.5989999771118	-35.220610506899\\
5.6059999465942	-35.338133707409\\
5.6129999160767	-35.451469872261\\
5.6199998855591	-35.558495920825\\
5.6269998550415	-35.65705372565\\
5.6339998245239	-35.745015012371\\
5.6409997940063	-35.820368720616\\
5.6479997634888	-35.881305829407\\
5.6550002098083	-35.926311721215\\
5.6620001792908	-35.954249047888\\
5.6690001487732	-35.964426473418\\
5.6760001182556	-35.956634151599\\
5.683000087738	-35.931170417181\\
5.6900000572205	-35.888819309976\\
5.6970000267029	-35.830801693833\\
5.7039999961853	-35.758717816493\\
5.7109999656677	-35.674455973988\\
5.7179999351501	-35.580106780505\\
5.7249999046326	-35.477874064368\\
5.731999874115	-35.369993751197\\
5.7389998435974	-35.258663347088\\
5.7459998130798	-35.145992399121\\
5.7529997825623	-35.033957108511\\
5.7600002288818	-34.924380725478\\
5.7670001983643	-34.818913669876\\
5.7740001678467	-34.719034865287\\
5.7810001373291	-34.626048739288\\
5.7880001068115	-34.541092181957\\
5.7950000762939	-34.465152884003\\
5.8020000457764	-34.399070671657\\
5.8090000152588	-34.343557379451\\
5.8159999847412	-34.2992089245\\
5.8229999542236	-34.266513775964\\
5.8299999237061	-34.245864270688\\
5.8369998931885	-34.237569862754\\
5.8439998626709	-34.241862303263\\
5.8509998321533	-34.258895650844\\
5.8579998016357	-34.288761826398\\
5.8649997711182	-34.331486770687\\
5.8720002174377	-34.387033827907\\
5.8790001869202	-34.455302199274\\
5.8860001564026	-34.536127792858\\
5.893000125885	-34.629282441498\\
5.9000000953674	-34.734460921112\\
5.9070000648499	-34.851288350267\\
5.9140000343323	-34.979302241227\\
5.9210000038147	-35.117955505642\\
5.9279999732971	-35.266599332123\\
5.9349999427795	-35.424482308775\\
5.941999912262	-35.590738347303\\
5.9489998817444	-35.764383019399\\
5.9559998512268	-35.944302724533\\
5.9629998207092	-36.129258756195\\
5.9699997901917	-36.317889066759\\
5.9770002365112	-36.508706463344\\
5.9840002059937	-36.700123818675\\
5.9910001754761	-36.890469457523\\
5.9980001449585	-37.078015112632\\
6.0050001144409	-37.261026707013\\
6.0120000839233	-37.437801333131\\
6.0190000534058	-37.606734258877\\
6.0260000228882	-37.766372095078\\
6.0329999923706	-37.915477069053\\
6.039999961853	-38.05308658729\\
6.0469999313354	-38.17855836652\\
6.0539999008179	-38.291603499409\\
6.0609998703003	-38.392307043974\\
6.0679998397827	-38.48111967505\\
6.0749998092651	-38.558838164725\\
6.0819997787476	-38.626563882343\\
6.0890002250671	-38.685653416789\\
6.0960001945496	-38.737652445032\\
6.103000164032	-38.78423819388\\
6.1100001335144	-38.827151778399\\
6.1170001029968	-38.868144758453\\
6.1240000724792	-38.908924603121\\
6.1310000419617	-38.951119432444\\
6.1380000114441	-38.996241401688\\
6.1449999809265	-39.04566642377\\
6.1519999504089	-39.100608698198\\
6.1589999198914	-39.162121452216\\
6.1659998893738	-39.231078717324\\
6.1729998588562	-39.308177200787\\
6.1799998283386	-39.393928259872\\
6.186999797821	-39.488662236671\\
6.1939997673035	-39.592513437879\\
6.201000213623	-39.705430689663\\
6.2080001831055	-39.827163356925\\
6.2150001525879	-39.95725820357\\
6.2220001220703	-40.095052487775\\
6.2290000915527	-40.239671354489\\
6.2360000610352	-40.390021404484\\
6.2430000305176	-40.544793007607\\
6.25	-40.70246475216\\
6.2569999694824	-40.861311371513\\
6.2639999389648	-41.019435739224\\
6.2709999084473	-41.174795641127\\
6.2779998779297	-41.325260177303\\
6.2849998474121	-41.468674946312\\
6.2919998168945	-41.602937516887\\
6.298999786377	-41.726088489084\\
6.3060002326965	-41.836415686498\\
6.313000202179	-41.932531321203\\
6.3200001716614	-42.013474626497\\
6.3270001411438	-42.078749285667\\
6.3340001106262	-42.128380852692\\
6.3410000801086	-42.162901259466\\
6.3480000495911	-42.18332956931\\
6.3550000190735	-42.191106815498\\
6.3619999885559	-42.188019754926\\
6.3689999580383	-42.176104941082\\
6.3759999275208	-42.157561722438\\
6.3829998970032	-42.134646589326\\
6.3899998664856	-42.109608223491\\
6.396999835968	-42.08460697174\\
6.4039998054504	-42.061669311342\\
6.4109997749329	-42.042649275054\\
6.4180002212524	-42.029201968427\\
6.4250001907349	-42.022769173541\\
6.4320001602173	-42.024569745459\\
6.4390001296997	-42.035602331157\\
6.4460000991821	-42.05664162287\\
6.4530000686646	-42.088237608856\\
6.460000038147	-42.130724924152\\
6.4670000076294	-42.18421592877\\
6.4739999771118	-42.24860229024\\
6.4809999465942	-42.323545524978\\
6.4879999160767	-42.408480482138\\
6.4949998855591	-42.502599161597\\
6.5019998550415	-42.604845926601\\
6.5089998245239	-42.713914895143\\
6.5159997940063	-42.828238365862\\
6.5229997634888	-42.946002644834\\
6.5300002098083	-43.065148773628\\
6.5370001792908	-43.183409776074\\
6.5440001487732	-43.298346689771\\
6.5510001182556	-43.407416507363\\
6.558000087738	-43.508048062419\\
6.5650000572205	-43.597753459318\\
6.5720000267029	-43.674234991638\\
6.5789999961853	-43.735515134287\\
6.5859999656677	-43.780044237264\\
6.5929999351501	-43.806808510138\\
6.5999999046326	-43.815388570427\\
6.606999874115	-43.805996586372\\
6.6139998435974	-43.779456556591\\
6.6209998130798	-43.737152150406\\
6.6279997825623	-43.68093213711\\
6.6350002288818	-43.613003301538\\
6.6420001983643	-43.535805328552\\
6.6490001678467	-43.451892009789\\
6.6560001373291	-43.363829721311\\
6.6630001068115	-43.274097421826\\
6.6700000762939	-43.185023250574\\
6.6770000457764	-43.098741325974\\
6.6840000152588	-43.017143231427\\
6.6909999847412	-42.941874789748\\
6.6979999542236	-42.874324851419\\
6.7049999237061	-42.815622782861\\
6.7119998931885	-42.766646451125\\
6.7189998626709	-42.728030837686\\
6.7259998321533	-42.700167662101\\
6.7329998016357	-42.683219567134\\
6.7399997711182	-42.677119313916\\
6.7470002174377	-42.681571761966\\
6.7540001869202	-42.696055470422\\
6.7610001564026	-42.719816069831\\
6.768000125885	-42.751873404575\\
6.7750000953674	-42.791007101322\\
6.7820000648499	-42.835762677368\\
6.7890000343323	-42.884463895836\\
6.7960000038147	-42.935212886569\\
6.8029999732971	-42.985924020258\\
6.8099999427795	-43.034361114816\\
6.816999912262	-43.078181475838\\
6.8239998817444	-43.115010331913\\
6.8309998512268	-43.14252672959\\
6.8379998207092	-43.158557180871\\
6.8449997901917	-43.16117863454\\
6.8520002365112	-43.14882017524\\
6.8590002059937	-43.120350857646\\
6.8660001754761	-43.075145456496\\
6.8730001449585	-43.013123908761\\
6.8800001144409	-42.934750176988\\
6.8870000839233	-42.841001168465\\
6.8940000534058	-42.733301136279\\
6.9010000228882	-42.613437043366\\
6.9079999923706	-42.483459926202\\
6.914999961853	-42.34557954307\\
6.9219999313354	-42.20207268891\\
6.9289999008179	-42.055196339423\\
6.9359998703003	-41.907119025399\\
6.9429998397827	-41.759872483664\\
6.9499998092651	-41.615313407037\\
6.9569997787476	-41.475101672454\\
6.9640002250671	-41.340692754944\\
6.9710001945496	-41.213334028268\\
6.978000164032	-41.094075650176\\
6.9850001335144	-40.983769355929\\
6.9920001029968	-40.883087241453\\
6.9990000724792	-40.792532119311\\
7.0060000419617	-40.712446709435\\
7.0130000114441	-40.643026687699\\
7.0199999809265	-40.584331278265\\
7.0269999504089	-40.536284307785\\
7.0339999198914	-40.498690154659\\
7.0409998893738	-40.471233901056\\
7.0479998588562	-40.453488529813\\
7.0549998283386	-40.444916295842\\
7.061999797821	-40.444873566998\\
7.0689997673035	-40.452618359781\\
7.076000213623	-40.467311844778\\
7.0830001831055	-40.488027126461\\
7.0900001525879	-40.513757859799\\
7.0970001220703	-40.543432855315\\
7.1040000915527	-40.57592844585\\
7.1110000610352	-40.610088153254\\
7.1180000305176	-40.644751638379\\
7.125	-40.678771631587\\
7.1319999694824	-40.711054954037\\
7.1389999389648	-40.740584846101\\
7.1459999084473	-40.766464668023\\
7.1529998779297	-40.787940084801\\
7.1599998474121	-40.804434330993\\
7.1669998168945	-40.815566158521\\
7.173999786377	-40.821174746241\\
7.1810002326965	-40.821320947704\\
7.188000202179	-40.816291926115\\
7.1950001716614	-40.806592060208\\
7.2020001411438	-40.792922438076\\
7.2090001106262	-40.776164953513\\
7.2160000801086	-40.757345086467\\
7.2230000495911	-40.737609341061\\
7.2300000190735	-40.718192116099\\
7.2369999885559	-40.700376553717\\
7.2439999580383	-40.68547960253\\
7.2509999275208	-40.674816742234\\
7.2579998970032	-40.669687977199\\
7.2649998664856	-40.671357130027\\
7.271999835968	-40.681039572565\\
7.2789998054504	-40.699894191777\\
7.2859997749329	-40.729019074632\\
7.2930002212524	-40.769442235868\\
7.3000001907349	-40.822129294163\\
7.3070001602173	-40.887972281721\\
7.3140001296997	-40.967799754263\\
7.3210000991821	-41.062372347929\\
7.3280000686646	-41.172384140483\\
7.335000038147	-41.298456652063\\
7.3420000076294	-41.441142943656\\
7.3489999771118	-41.600915370652\\
7.3559999465942	-41.778161856444\\
7.3629999160767	-41.973165853041\\
7.3699998855591	-42.186094440309\\
7.3769998550415	-42.416966593891\\
7.3839998245239	-42.665628793778\\
7.3909997940063	-42.9317002368\\
7.3979997634888	-43.214530385126\\
7.4050002098083	-43.513127707498\\
7.4120001792908	-43.826080744506\\
7.4190001487732	-44.151466355785\\
7.4260001182556	-44.486751288928\\
7.433000087738	-44.828685297572\\
7.4400000572205	-45.173214252604\\
7.4470000267029	-45.515414265473\\
7.4539999961853	-45.849505096605\\
7.4609999656677	-46.168940893127\\
7.4679999351501	-46.466655502303\\
7.4749999046326	-46.735460513658\\
7.481999874115	-46.968601985645\\
7.4889998435974	-47.160423725302\\
7.4959998130798	-47.30701691805\\
7.5029997825623	-47.406743104486\\
7.5100002288818	-47.460481843381\\
7.5170001983643	-47.471554230732\\
7.5240001678467	-47.445325654452\\
7.5310001373291	-47.388601761843\\
7.5380001068115	-47.308966226824\\
7.5450000762939	-47.214163649843\\
7.5520000457764	-47.111613336029\\
7.5590000152588	-47.008108039046\\
7.5659999847412	-46.909640765105\\
7.5729999542236	-46.821365571619\\
7.5799999237061	-46.747636948507\\
7.5869998931885	-46.692087643116\\
7.5939998626709	-46.657736848711\\
7.6009998321533	-46.647099737796\\
7.6079998016357	-46.662283006348\\
7.6149997711182	-46.705082126432\\
7.6220002174377	-46.77705422406\\
7.6290001869202	-46.879574593147\\
7.6360001564026	-47.013892137803\\
7.643000125885	-47.181153438512\\
7.6500000953674	-47.38241795357\\
7.6570000648499	-47.618656509147\\
7.6640000343323	-47.890718847765\\
7.6710000038147	-48.199278401524\\
7.6779999732971	-48.544725121002\\
7.6849999427795	-48.927000260404\\
7.691999912262	-49.345344430811\\
7.6989998817444	-49.797918315831\\
7.7059998512268	-50.28126657263\\
7.7129998207092	-50.789567199996\\
7.7199997901917	-51.313662669976\\
7.7270002365112	-51.839946566197\\
7.7340002059937	-52.349338214003\\
7.7410001754761	-52.816918022011\\
7.7480001449585	-53.213132696598\\
7.7550001144409	-53.507476063309\\
7.7620000839233	-53.674705598187\\
7.7690000534058	-53.70175065565\\
7.7760000228882	-53.591920501995\\
7.7829999923706	-53.363892474296\\
7.789999961853	-53.046099559715\\
7.7969999313354	-52.669746445435\\
7.8039999008179	-52.263427355915\\
7.8109998703003	-51.850440733489\\
7.8179998397827	-51.448292736389\\
7.8249998092651	-51.06940178976\\
7.8319997787476	-50.722208453063\\
7.8390002250671	-50.412273371664\\
7.8460001945496	-50.143178686709\\
7.853000164032	-49.91721225103\\
7.8600001335144	-49.735866725653\\
7.8670001029968	-49.600189045286\\
7.8740000724792	-49.511034230476\\
7.8810000419617	-49.469244861903\\
7.8880000114441	-49.475788007935\\
7.8949999809265	-49.531858398184\\
7.9019999504089	-49.638982277727\\
7.9089999198914	-49.799107383768\\
7.9159998893738	-50.014700362623\\
7.9229998588562	-50.288872885733\\
7.9299998283386	-50.625511345216\\
7.936999797821	-51.029457167697\\
7.9439997673035	-51.506720346625\\
7.951000213623	-52.064745498676\\
7.9580001831055	-52.712714004756\\
7.9650001525879	-53.461834076483\\
7.9720001220703	-54.325499993549\\
7.9790000915527	-55.318781477293\\
7.9860000610352	-56.456033590862\\
7.9930000305176	-57.742981208345\\
8	-59.153973559132\\
};
\addlegendentry{S41}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1	-6.8382225578553\\
1.0069999694824	-6.8844301164774\\
1.0140000581741	-6.9307094160023\\
1.0210000276566	-6.9770808137026\\
1.027999997139	-7.0235583581942\\
1.0349999666214	-7.0701508928465\\
1.0420000553131	-7.1168555046526\\
1.0490000247955	-7.1636645426846\\
1.055999994278	-7.2105630520079\\
1.0629999637604	-7.2575277725219\\
1.0700000524521	-7.3045290047408\\
1.0770000219345	-7.3515330831112\\
1.0839999914169	-7.3985016778162\\
1.0909999608994	-7.4453901120758\\
1.0980000495911	-7.4921560564163\\
1.1050000190735	-7.5387528179347\\
1.1119999885559	-7.5851344629571\\
1.1189999580383	-7.6312567772749\\
1.12600004673	-7.6770782640597\\
1.1330000162125	-7.722559776073\\
1.1399999856949	-7.767668838569\\
1.1469999551773	-7.8123763531059\\
1.154000043869	-7.8566610611245\\
1.1610000133514	-7.9005085558514\\
1.1679999828339	-7.9439116307539\\
1.1749999523163	-7.9868684288896\\
1.182000041008	-8.0293874811337\\
1.1890000104904	-8.0714823755714\\
1.1959999799728	-8.113175297951\\
1.2029999494553	-8.1544927963292\\
1.210000038147	-8.1954669880754\\
1.2170000076294	-8.236136500857\\
1.2239999771118	-8.2765423121659\\
1.2309999465942	-8.3167264131659\\
1.2380000352859	-8.3567343090028\\
1.2450000047684	-8.3966095227716\\
1.2519999742508	-8.4363971098888\\
1.2589999437332	-8.4761379277349\\
1.2660000324249	-8.5158693957561\\
1.2730000019073	-8.5556260673621\\
1.2799999713898	-8.5954387201158\\
1.2869999408722	-8.6353291577182\\
1.2940000295639	-8.6753139651626\\
1.3009999990463	-8.7154039591946\\
1.3079999685287	-8.7556044878006\\
1.3150000572205	-8.7959102785789\\
1.3220000267029	-8.8363134766613\\
1.3289999961853	-8.8767960760497\\
1.3359999656677	-8.9173358479193\\
1.3430000543594	-8.9579062519669\\
1.3500000238419	-8.9984757314421\\
1.3569999933243	-9.0390070878774\\
1.3639999628067	-9.0794632163327\\
1.3710000514984	-9.1198034862449\\
1.3780000209808	-9.1599883808224\\
1.3849999904633	-9.1999788412442\\
1.3919999599457	-9.2397355906192\\
1.3990000486374	-9.2792242397002\\
1.4060000181198	-9.3184120628171\\
1.4129999876022	-9.3572716909346\\
1.4199999570847	-9.3957832685131\\
1.4270000457764	-9.4339294147528\\
1.4340000152588	-9.4716997666533\\
1.4409999847412	-9.5090912981107\\
1.4479999542236	-9.5461074938021\\
1.4550000429153	-9.58275769124\\
1.4620000123978	-9.6190591722287\\
1.4689999818802	-9.6550312540141\\
1.4759999513626	-9.6907024443934\\
1.4830000400543	-9.7261035457592\\
1.4900000095367	-9.7612681394345\\
1.4969999790192	-9.7962354920828\\
1.5039999485016	-9.8310433274685\\
1.5110000371933	-9.8657315102689\\
1.5180000066757	-9.9003372197027\\
1.5249999761581	-9.9349020900398\\
1.5319999456406	-9.9694578106951\\
1.5390000343323	-10.004036843214\\
1.5460000038147	-10.038667909886\\
1.5529999732971	-10.073375045247\\
1.5599999427795	-10.108171830863\\
1.5670000314713	-10.143072107093\\
1.5740000009537	-10.17808303477\\
1.5809999704361	-10.213202650791\\
1.5880000591278	-10.248423703282\\
1.5950000286102	-10.283735189779\\
1.6019999980927	-10.3191197512\\
1.6089999675751	-10.354554083649\\
1.6160000562668	-10.390011399877\\
1.6230000257492	-10.425462212105\\
1.6299999952316	-10.460871549426\\
1.6369999647141	-10.496204865552\\
1.6440000534058	-10.531427353447\\
1.6510000228882	-10.566503484426\\
1.6579999923706	-10.6013968971\\
1.664999961853	-10.63607812917\\
1.6720000505447	-10.670514995471\\
1.6790000200272	-10.704682095881\\
1.6859999895096	-10.738560599689\\
1.692999958992	-10.772131751972\\
1.7000000476837	-10.805385319852\\
1.7070000171661	-10.838316612571\\
1.7139999866486	-10.870926803368\\
1.720999956131	-10.903221381046\\
1.7280000448227	-10.935212676886\\
1.7350000143051	-10.966917423215\\
1.7419999837875	-10.998360506755\\
1.74899995327	-11.029566980753\\
1.7560000419617	-11.060565193861\\
1.7630000114441	-11.091388645394\\
1.7699999809265	-11.122073821522\\
1.7769999504089	-11.152651692814\\
1.7840000391006	-11.183159220325\\
1.7910000085831	-11.213631076127\\
1.7979999780655	-11.244099343351\\
1.8049999475479	-11.274592078587\\
1.8120000362396	-11.305135999116\\
1.819000005722	-11.335752360798\\
1.8259999752045	-11.36645881699\\
1.8329999446869	-11.397268440045\\
1.8400000333786	-11.428185266574\\
1.847000002861	-11.459213634538\\
1.8539999723434	-11.490347162736\\
1.8609999418259	-11.521578324307\\
1.8680000305176	-11.552889790924\\
1.875	-11.584264223067\\
1.8819999694824	-11.615678736001\\
1.8890000581741	-11.647106415995\\
1.8960000276566	-11.678517388267\\
1.902999997139	-11.709881405857\\
1.9099999666214	-11.741165566063\\
1.9170000553131	-11.772339015671\\
1.9240000247955	-11.803370194256\\
1.930999994278	-11.834227842476\\
1.9379999637604	-11.864885833347\\
1.9450000524521	-11.89531808644\\
1.9520000219345	-11.925507928175\\
1.9589999914169	-11.955435865534\\
1.9659999608994	-11.985091551073\\
1.9730000495911	-12.014470431563\\
1.9800000190735	-12.043568852958\\
1.9869999885559	-12.072392628841\\
1.9939999580383	-12.100951705733\\
2.0009999275208	-12.129261261099\\
2.0079998970032	-12.157337815033\\
2.0150001049042	-12.185205433781\\
2.0220000743866	-12.21288993235\\
2.029000043869	-12.240420723882\\
2.0360000133514	-12.267827230013\\
2.0429999828339	-12.29514212691\\
2.0499999523163	-12.322396390288\\
2.0569999217987	-12.34962128692\\
2.0639998912811	-12.37684482041\\
2.0710000991821	-12.404096937869\\
2.0780000686646	-12.431399461333\\
2.085000038147	-12.458774594421\\
2.0920000076294	-12.486237926618\\
2.0989999771118	-12.513802700837\\
2.1059999465942	-12.54147487247\\
2.1129999160767	-12.569257914939\\
2.1199998855591	-12.597148397767\\
2.1270000934601	-12.625138630326\\
2.1340000629425	-12.653217566059\\
2.1410000324249	-12.681368191046\\
2.1480000019073	-12.709569296504\\
2.1549999713898	-12.737798922773\\
2.1619999408722	-12.766029276711\\
2.1689999103546	-12.794233799\\
2.1760001182556	-12.82238267702\\
2.183000087738	-12.850446691849\\
2.1900000572205	-12.878396773167\\
2.1970000267029	-12.906203726104\\
2.2039999961853	-12.933844139314\\
2.2109999656677	-12.961294718927\\
2.2179999351501	-12.988534336143\\
2.2249999046326	-13.01554918118\\
2.2320001125336	-13.042325978553\\
2.239000082016	-13.068859588445\\
2.2460000514984	-13.095146507239\\
2.2530000209808	-13.121191121654\\
2.2599999904633	-13.146999873451\\
2.2669999599457	-13.172585220194\\
2.2739999294281	-13.197963566032\\
2.2809998989105	-13.22315502592\\
2.2880001068115	-13.248182474677\\
2.2950000762939	-13.273072877722\\
2.3020000457764	-13.297851165278\\
2.3090000152588	-13.322548932987\\
2.3159999847412	-13.347194340152\\
2.3229999542236	-13.371814779386\\
2.3299999237061	-13.396439888632\\
2.3369998931885	-13.421094398004\\
2.3440001010895	-13.445801919997\\
2.3510000705719	-13.470579249326\\
2.3580000400543	-13.495445593688\\
2.3650000095367	-13.520413542332\\
2.3719999790192	-13.545487828949\\
2.3789999485016	-13.570673925817\\
2.385999917984	-13.595969828719\\
2.3929998874664	-13.621368056879\\
2.4000000953674	-13.646860412145\\
2.4070000648499	-13.672429963892\\
2.4140000343323	-13.698060620963\\
2.4210000038147	-13.723730226444\\
2.4279999732971	-13.749416221397\\
2.4349999427795	-13.775091720239\\
2.441999912262	-13.800728838523\\
2.4489998817444	-13.826301247039\\
2.4560000896454	-13.851781740812\\
2.4630000591278	-13.877143700564\\
2.4700000286102	-13.902363615282\\
2.4769999980927	-13.927418520391\\
2.4839999675751	-13.952288648961\\
2.4909999370575	-13.976961648252\\
2.4979999065399	-14.00142226383\\
2.5050001144409	-14.025664462826\\
2.5120000839233	-14.049687283822\\
2.5190000534058	-14.073490380172\\
2.5260000228882	-14.09707986719\\
2.5329999923706	-14.120465359891\\
2.539999961853	-14.143664612257\\
2.5469999313354	-14.16669242206\\
2.5539999008179	-14.189570362671\\
2.5610001087189	-14.212323661706\\
2.5680000782013	-14.234974750056\\
2.5750000476837	-14.257554446135\\
2.5820000171661	-14.280089266806\\
2.5889999866486	-14.302603967696\\
2.595999956131	-14.325125913041\\
2.6029999256134	-14.347679167519\\
2.6099998950958	-14.37028658811\\
2.6170001029968	-14.392967442603\\
2.6240000724792	-14.415736446747\\
2.6310000419617	-14.438607600746\\
2.6380000114441	-14.461586737228\\
2.6449999809265	-14.484679154973\\
2.6519999504089	-14.507884669572\\
2.6589999198914	-14.531198050843\\
2.6659998893738	-14.554609460928\\
2.6730000972748	-14.578105698844\\
2.6800000667572	-14.601671069122\\
2.6870000362396	-14.625286273643\\
2.694000005722	-14.648928666308\\
2.7009999752045	-14.672572382957\\
2.7079999446869	-14.696195183649\\
2.7149999141693	-14.719768094726\\
2.7219998836517	-14.743268140001\\
2.7290000915527	-14.766666228381\\
2.7360000610352	-14.789942293638\\
2.7430000305176	-14.813071459913\\
2.75	-14.836037546142\\
2.7569999694824	-14.858825853937\\
2.7639999389648	-14.881420318663\\
2.7709999084473	-14.90381716626\\
2.7780001163483	-14.92601128485\\
2.7850000858307	-14.948002133459\\
2.7920000553131	-14.969796069068\\
2.7990000247955	-14.991402741153\\
2.805999994278	-15.012832093543\\
2.8129999637604	-15.034104819723\\
2.8199999332428	-15.055237275573\\
2.8269999027252	-15.076253712024\\
2.8340001106262	-15.097177717301\\
2.8410000801086	-15.118034663067\\
2.8480000495911	-15.13885128663\\
2.8550000190735	-15.159652035296\\
2.8619999885559	-15.180463696259\\
2.8689999580383	-15.201309964929\\
2.8759999275208	-15.22221322127\\
2.8829998970032	-15.243192069776\\
2.8900001049042	-15.264261106623\\
2.8970000743866	-15.285435855249\\
2.904000043869	-15.306723031141\\
2.9110000133514	-15.328126360751\\
2.9179999828339	-15.349648222921\\
2.9249999523163	-15.371282963702\\
2.9319999217987	-15.393024300813\\
2.9389998912811	-15.414858152614\\
2.9460000991821	-15.436771112635\\
2.9530000686646	-15.458743476496\\
2.960000038147	-15.480753882513\\
2.9670000076294	-15.502780610677\\
2.9739999771118	-15.524797774943\\
2.9809999465942	-15.546781258649\\
2.9879999160767	-15.568702671947\\
2.9949998855591	-15.59054107162\\
3.0020000934601	-15.612269862432\\
3.0090000629425	-15.633868255558\\
3.0160000324249	-15.655319265299\\
3.0230000019073	-15.676604828494\\
3.0299999713898	-15.697711481728\\
3.0369999408722	-15.718633516294\\
3.0439999103546	-15.739365035777\\
3.0510001182556	-15.759905907386\\
3.058000087738	-15.780258262802\\
3.0650000572205	-15.800434657336\\
3.0720000267029	-15.820442352279\\
3.0789999961853	-15.840298998338\\
3.0859999656677	-15.860023372922\\
3.0929999351501	-15.879636257271\\
3.0999999046326	-15.899162392971\\
3.1070001125336	-15.918624831235\\
3.114000082016	-15.938050812605\\
3.1210000514984	-15.957465390044\\
3.1280000209808	-15.976895650072\\
3.1349999904633	-15.99636249939\\
3.1419999599457	-16.015890608935\\
3.1489999294281	-16.035498902447\\
3.1559998989105	-16.05520353346\\
3.1630001068115	-16.07501813274\\
3.1700000762939	-16.094951038287\\
3.1770000457764	-16.115009702953\\
3.1840000152588	-16.135194097588\\
3.1909999847412	-16.155502683538\\
3.1979999542236	-16.175925424061\\
3.2049999237061	-16.196453911214\\
3.2119998931885	-16.217072688209\\
3.2190001010895	-16.237764115325\\
3.2260000705719	-16.258508360071\\
3.2330000400543	-16.279281186433\\
3.2400000095367	-16.300057542123\\
3.2469999790192	-16.320814783463\\
3.2539999485016	-16.341525295494\\
3.260999917984	-16.362165155926\\
3.2679998874664	-16.382708716331\\
3.2750000953674	-16.403136657417\\
3.2820000648499	-16.423425075957\\
3.2890000343323	-16.443560486225\\
3.2960000038147	-16.463527961577\\
3.3029999732971	-16.483320290719\\
3.3099999427795	-16.502927765575\\
3.316999912262	-16.522351180421\\
3.3239998817444	-16.541593573304\\
3.3310000896454	-16.560661723727\\
3.3380000591278	-16.579566507265\\
3.3450000286102	-16.598325204944\\
3.3519999980927	-16.616952277309\\
3.3589999675751	-16.635471364318\\
3.3659999370575	-16.6539047089\\
3.3729999065399	-16.672278325119\\
3.3800001144409	-16.69061852022\\
3.3870000839233	-16.708949760149\\
3.3940000534058	-16.72730176098\\
3.4010000228882	-16.74569626541\\
3.4079999923706	-16.764157564892\\
3.414999961853	-16.7827058543\\
3.4219999313354	-16.801360342154\\
3.4289999008179	-16.820135488051\\
3.4360001087189	-16.839042406764\\
3.4430000782013	-16.858087685534\\
3.4500000476837	-16.877273404137\\
3.4570000171661	-16.896598225173\\
3.4639999866486	-16.916057584698\\
3.470999956131	-16.935639495115\\
3.4779999256134	-16.955330170118\\
3.4849998950958	-16.975114721737\\
3.4920001029968	-16.994969235223\\
3.4990000724792	-17.014874000272\\
3.5060000419617	-17.034802396433\\
3.5130000114441	-17.054730302963\\
3.5199999809265	-17.074628828541\\
3.5269999504089	-17.094474386839\\
3.5339999198914	-17.114240245415\\
3.5409998893738	-17.133901934848\\
3.5480000972748	-17.153439804019\\
3.5550000667572	-17.172834639433\\
3.5620000362396	-17.192070166937\\
3.569000005722	-17.211137170016\\
3.5759999752045	-17.23002566432\\
3.5829999446869	-17.24873510501\\
3.5899999141693	-17.267265943573\\
3.5969998836517	-17.285623407693\\
3.6040000915527	-17.303820423443\\
3.6110000610352	-17.321867857941\\
3.6180000305176	-17.339786489543\\
3.625	-17.357597609445\\
3.6319999694824	-17.375322897594\\
3.6389999389648	-17.392992241365\\
3.6459999084473	-17.410631484166\\
3.6530001163483	-17.428267407787\\
3.6600000858307	-17.445930756706\\
3.6670000553131	-17.463649175504\\
3.6740000247955	-17.481447045196\\
3.680999994278	-17.499350324742\\
3.6879999637604	-17.517379269316\\
3.6949999332428	-17.535552645804\\
3.7019999027252	-17.553885892856\\
3.7090001106262	-17.572386997531\\
3.7160000801086	-17.591061766798\\
3.7230000495911	-17.609915252416\\
3.7300000190735	-17.628940293753\\
3.7369999885559	-17.648131704392\\
3.7439999580383	-17.667475585566\\
3.7509999275208	-17.686957574915\\
3.7579998970032	-17.706556582994\\
3.7650001049042	-17.726251361844\\
3.7720000743866	-17.746013515198\\
3.779000043869	-17.765816024903\\
3.7860000133514	-17.785631730169\\
3.7929999828339	-17.805430688709\\
3.7999999523163	-17.825180521419\\
3.8069999217987	-17.844853640317\\
3.8139998912811	-17.86442488426\\
3.8210000991821	-17.883865130276\\
3.8280000686646	-17.903152775347\\
3.835000038147	-17.922267312865\\
3.8420000076294	-17.941192830398\\
3.8489999771118	-17.959919406056\\
3.8559999465942	-17.978434291787\\
3.8629999160767	-17.99673354273\\
3.8699998855591	-18.014820218029\\
3.8770000934601	-18.032695515948\\
3.8840000629425	-18.050366963832\\
3.8910000324249	-18.067845807579\\
3.8980000019073	-18.085145235739\\
3.9049999713898	-18.102284175833\\
3.9119999408722	-18.119276877716\\
3.9189999103546	-18.136146740382\\
3.9260001182556	-18.15291232969\\
3.933000087738	-18.169593987546\\
3.9400000572205	-18.186212099646\\
3.9470000267029	-18.202786543123\\
3.9539999961853	-18.219332264898\\
3.9609999656677	-18.23586637155\\
3.9679999351501	-18.252401499907\\
3.9749999046326	-18.268946496081\\
3.9820001125336	-18.285510075213\\
3.989000082016	-18.302094494703\\
3.9960000514984	-18.318702144345\\
4.0029997825623	-18.335329644597\\
4.0100002288818	-18.351972794048\\
4.0170001983643	-18.368623253378\\
4.0240001678467	-18.385272099755\\
4.0310001373291	-18.401907166713\\
4.0380001068115	-18.418516692986\\
4.0450000762939	-18.43508732447\\
4.0520000457764	-18.451605402884\\
4.0590000152588	-18.468060631485\\
4.0659999847412	-18.484438577868\\
4.0729999542236	-18.500733426897\\
4.0799999237061	-18.516935234208\\
4.0869998931885	-18.5330398846\\
4.0939998626709	-18.549046434267\\
4.1009998321533	-18.564958268164\\
4.1079998016357	-18.580778253716\\
4.1149997711182	-18.596517434655\\
4.1220002174377	-18.612188884233\\
4.1290001869202	-18.627809633304\\
4.1360001564026	-18.643398082463\\
4.143000125885	-18.658977202022\\
4.1500000953674	-18.674573147749\\
4.1570000648499	-18.690212827553\\
4.1640000343323	-18.705923380397\\
4.1710000038147	-18.721733223556\\
4.1779999732971	-18.737672438438\\
4.1849999427795	-18.753768415367\\
4.191999912262	-18.770047429359\\
4.1989998817444	-18.786532112349\\
4.2059998512268	-18.803244027363\\
4.2129998207092	-18.820198635398\\
4.2199997901917	-18.837410600692\\
4.2270002365112	-18.854888016806\\
4.2340002059937	-18.872632149366\\
4.2410001754761	-18.890640265574\\
4.2480001449585	-18.908908293106\\
4.2550001144409	-18.927421676706\\
4.2620000839233	-18.946161345844\\
4.2690000534058	-18.965106563349\\
4.2760000228882	-18.984226819901\\
4.2829999923706	-19.003494108263\\
4.289999961853	-19.022872801849\\
4.2969999313354	-19.042326382291\\
4.3039999008179	-19.061816971047\\
4.3109998703003	-19.081304848873\\
4.3179998397827	-19.100751873646\\
4.3249998092651	-19.120118981945\\
4.3319997787476	-19.139370794252\\
4.3390002250671	-19.158476420766\\
4.3460001945496	-19.177407891599\\
4.353000164032	-19.196138346066\\
4.3600001335144	-19.214651156304\\
4.3670001029968	-19.232933579268\\
4.3740000724792	-19.250979163855\\
4.3810000419617	-19.268787268124\\
4.3880000114441	-19.286366861553\\
4.3949999809265	-19.30372898894\\
4.4019999504089	-19.32089358909\\
4.4089999198914	-19.337888000056\\
4.4159998893738	-19.354740998798\\
4.4229998588562	-19.371488100472\\
4.4299998283386	-19.38816825549\\
4.436999797821	-19.404823133053\\
4.4439997673035	-19.421497148192\\
4.451000213623	-19.438234472667\\
4.4580001831055	-19.455077524265\\
4.4650001525879	-19.472068350702\\
4.4720001220703	-19.489250688789\\
4.4790000915527	-19.506657666708\\
4.4860000610352	-19.52432370815\\
4.4930000305176	-19.542273652693\\
4.5	-19.56053066672\\
4.5069999694824	-19.579110959862\\
4.5139999389648	-19.598019497846\\
4.5209999084473	-19.617262043408\\
4.5279998779297	-19.636832204592\\
4.5349998474121	-19.656717410471\\
4.5419998168945	-19.676899052665\\
4.548999786377	-19.697354350044\\
4.5560002326965	-19.718053186814\\
4.563000202179	-19.738959856666\\
4.5700001716614	-19.760038875763\\
4.5770001411438	-19.78124796567\\
4.5840001106262	-19.802549821037\\
4.5910000801086	-19.823895286495\\
4.5980000495911	-19.845249048423\\
4.6050000190735	-19.86656966682\\
4.6119999885559	-19.887819101188\\
4.6189999580383	-19.908968762818\\
4.6259999275208	-19.929988292852\\
4.6329998970032	-19.95085717021\\
4.6399998664856	-19.97156015118\\
4.646999835968	-19.992092012843\\
4.6539998054504	-20.0124513695\\
4.6609997749329	-20.032644250387\\
4.6680002212524	-20.052688854087\\
4.6750001907349	-20.072602946511\\
4.6820001602173	-20.092417098632\\
4.6890001296997	-20.112165394928\\
4.6960000991821	-20.131889308746\\
4.7030000686646	-20.15163224678\\
4.710000038147	-20.171441416822\\
4.7170000076294	-20.191364496716\\
4.7239999771118	-20.211451910021\\
4.7309999465942	-20.231757063782\\
4.7379999160767	-20.252321160928\\
4.7449998855591	-20.273193741526\\
4.7519998550415	-20.29441442565\\
4.7589998245239	-20.316016108279\\
4.7659997940063	-20.338030969438\\
4.7729997634888	-20.360479802478\\
4.7800002098083	-20.383379392432\\
4.7870001792908	-20.406736150798\\
4.7940001487732	-20.430549403169\\
4.8010001182556	-20.454814119307\\
4.808000087738	-20.479509253731\\
4.8150000572205	-20.504613608822\\
4.8220000267029	-20.530098129206\\
4.8289999961853	-20.555927627743\\
4.8359999656677	-20.582061675189\\
4.8429999351501	-20.608455660325\\
4.8499999046326	-20.635065163614\\
4.856999874115	-20.661843877728\\
4.8639998435974	-20.688744062438\\
4.8709998130798	-20.715723789817\\
4.8779997825623	-20.742741139623\\
4.8850002288818	-20.769762061302\\
4.8920001983643	-20.796757068251\\
4.8990001678467	-20.823704436778\\
4.9060001373291	-20.850591049736\\
4.9130001068115	-20.877412084681\\
4.9200000762939	-20.90417530284\\
4.9270000457764	-20.930894492464\\
4.9340000152588	-20.957597531692\\
4.9409999847412	-20.984319613773\\
4.9479999542236	-21.011108161855\\
4.9549999237061	-21.03801550395\\
4.9619998931885	-21.065107015143\\
4.9689998626709	-21.092449256087\\
4.9759998321533	-21.120119537934\\
4.9829998016357	-21.148195244253\\
4.9899997711182	-21.176758453417\\
4.9970002174377	-21.205890250129\\
5.0040001869202	-21.235672928316\\
5.0110001564026	-21.266183782334\\
5.018000125885	-21.297497754143\\
5.0250000953674	-21.329682950702\\
5.0320000648499	-21.362804328804\\
5.0390000343323	-21.396912834559\\
5.0460000038147	-21.43205306596\\
5.0529999732971	-21.468263654463\\
5.0599999427795	-21.505564055488\\
5.066999912262	-21.543973848566\\
5.0739998817444	-21.583494409604\\
5.0809998512268	-21.624121846638\\
5.0879998207092	-21.665839451934\\
5.0949997901917	-21.708622762191\\
5.1020002365112	-21.75244299349\\
5.1090002059937	-21.797263585061\\
5.1160001754761	-21.843043880913\\
5.1230001449585	-21.88974388469\\
5.1300001144409	-21.937318220658\\
5.1370000839233	-21.98573037439\\
5.1440000534058	-22.034945459456\\
5.1510000228882	-22.084936271213\\
5.1579999923706	-22.13568198632\\
5.164999961853	-22.187177197976\\
5.1719999313354	-22.239431509329\\
5.1789999008179	-22.292464109974\\
5.1859998703003	-22.346315807643\\
5.1929998397827	-22.40104848381\\
5.1999998092651	-22.456735211488\\
5.2069997787476	-22.513479468933\\
5.2140002250671	-22.571398731532\\
5.2210001945496	-22.630633105013\\
5.228000164032	-22.691343810109\\
5.2350001335144	-22.753708594643\\
5.2420001029968	-22.817925701794\\
5.2490000724792	-22.884210348213\\
5.2560000419617	-22.95279151575\\
5.2630000114441	-23.023913189326\\
5.2699999809265	-23.09783212324\\
5.2769999504089	-23.174810970688\\
5.2839999198914	-23.255122891227\\
5.2909998893738	-23.339040691345\\
5.2979998588562	-23.42685184607\\
5.3049998283386	-23.518832242386\\
5.311999797821	-23.615265400955\\
5.3189997673035	-23.716435641018\\
5.326000213623	-23.822613466527\\
5.3330001831055	-23.934078113029\\
5.3400001525879	-24.051094290921\\
5.3470001220703	-24.17392716493\\
5.3540000915527	-24.302834244148\\
5.3610000610352	-24.438067447319\\
5.3680000305176	-24.579875485458\\
5.375	-24.72849807642\\
5.3819999694824	-24.884177224719\\
5.3889999389648	-25.04715014209\\
5.3959999084473	-25.217656278424\\
5.4029998779297	-25.395933191097\\
5.4099998474121	-25.582228398768\\
5.4169998168945	-25.776791093888\\
5.423999786377	-25.97988262354\\
5.4310002326965	-26.191777418056\\
5.438000202179	-26.41277197961\\
5.4450001716614	-26.643174417047\\
5.4520001411438	-26.883325157509\\
5.4590001106262	-27.133587159953\\
5.4660000801086	-27.394360891763\\
5.4730000495911	-27.666072891323\\
5.4800000190735	-27.949194516816\\
5.4869999885559	-28.244226985754\\
5.4939999580383	-28.551707645184\\
5.5009999275208	-28.872201118183\\
5.5079998970032	-29.206287490832\\
5.5149998664856	-29.554547971966\\
5.521999835968	-29.917531010166\\
5.5289998054504	-30.295708541459\\
5.5359997749329	-30.689414816139\\
5.5430002212524	-31.098741847773\\
5.5500001907349	-31.523410906792\\
5.5570001602173	-31.962569112848\\
5.5640001296997	-32.414521845204\\
5.5710000991821	-32.876360460727\\
5.5780000686646	-33.34348956768\\
5.585000038147	-33.809019649379\\
5.5920000076294	-34.263128163018\\
5.5989999771118	-34.692452166495\\
5.6059999465942	-35.079847116238\\
5.6129999160767	-35.404880557354\\
5.6199998855591	-35.645559200168\\
5.6269998550415	-35.781457767564\\
5.6339998245239	-35.797786242056\\
5.6409997940063	-35.689009483955\\
5.6479997634888	-35.460378199943\\
5.6550002098083	-35.126593201069\\
5.6620001792908	-34.708274542977\\
5.6690001487732	-34.227883714531\\
5.6760001182556	-33.70647091618\\
5.683000087738	-33.161870971898\\
5.6900000572205	-32.608106827365\\
5.6970000267029	-32.055613497034\\
5.7039999961853	-31.51180635018\\
5.7109999656677	-30.981734255899\\
5.7179999351501	-30.468683381014\\
5.7249999046326	-29.974660838562\\
5.731999874115	-29.500769045992\\
5.7389998435974	-29.047489780594\\
5.7459998130798	-28.614873917323\\
5.7529997825623	-28.20269606612\\
5.7600002288818	-27.810536331309\\
5.7670001983643	-27.437871306076\\
5.7740001678467	-27.084099914482\\
5.7810001373291	-26.748589385797\\
5.7880001068115	-26.430691789191\\
5.7950000762939	-26.129754939845\\
5.8020000457764	-25.845138465122\\
5.8090000152588	-25.576212091283\\
5.8159999847412	-25.322358858594\\
5.8229999542236	-25.082981629334\\
5.8299999237061	-24.857496220404\\
5.8369998931885	-24.64533800261\\
5.8439998626709	-24.445952024432\\
5.8509998321533	-24.258800580499\\
5.8579998016357	-24.083353925917\\
5.8649997711182	-23.919097158224\\
5.8720002174377	-23.765520024148\\
5.8790001869202	-23.622123131735\\
5.8860001564026	-23.488412584313\\
5.893000125885	-23.363901876309\\
5.9000000953674	-23.248110372204\\
5.9070000648499	-23.140563301072\\
5.9140000343323	-23.040787107196\\
5.9210000038147	-22.948321267411\\
5.9279999732971	-22.862706850922\\
5.9349999427795	-22.783493670886\\
5.941999912262	-22.710239331943\\
5.9489998817444	-22.642512315554\\
5.9559998512268	-22.579889686023\\
5.9629998207092	-22.521962454709\\
5.9699997901917	-22.468336999246\\
5.9770002365112	-22.418634268257\\
5.9840002059937	-22.37249402372\\
5.9910001754761	-22.329573586254\\
5.9980001449585	-22.289553555198\\
6.0050001144409	-22.252138971505\\
6.0120000839233	-22.21705268974\\
6.0190000534058	-22.184049424964\\
6.0260000228882	-22.152905137293\\
6.0329999923706	-22.12342450214\\
6.039999961853	-22.095437203721\\
6.0469999313354	-22.068795242835\\
6.0539999008179	-22.043381571113\\
6.0609998703003	-22.019095629867\\
6.0679998397827	-21.995861580739\\
6.0749998092651	-21.97362405974\\
6.0819997787476	-21.952346550725\\
6.0890002250671	-21.932001281511\\
6.0960001945496	-21.912579163343\\
6.103000164032	-21.894079641534\\
6.1100001335144	-21.876507797826\\
6.1170001029968	-21.859872685464\\
6.1240000724792	-21.84418776351\\
6.1310000419617	-21.829466680719\\
6.1380000114441	-21.815716956647\\
6.1449999809265	-21.802945287419\\
6.1519999504089	-21.791151194102\\
6.1589999198914	-21.780328439202\\
6.1659998893738	-21.770458734408\\
6.1729998588562	-21.761519306459\\
6.1799998283386	-21.753478116972\\
6.186999797821	-21.746293853049\\
6.1939997673035	-21.739913400192\\
6.201000213623	-21.734284507394\\
6.2080001831055	-21.72934040959\\
6.2150001525879	-21.725012896814\\
6.2220001220703	-21.721228350013\\
6.2290000915527	-21.717911585636\\
6.2360000610352	-21.714987824357\\
6.2430000305176	-21.712381993143\\
6.25	-21.710022305391\\
6.2569999694824	-21.707841090868\\
6.2639999389648	-21.705775099079\\
6.2709999084473	-21.703774198455\\
6.2779998779297	-21.701787950666\\
6.2849998474121	-21.699783218842\\
6.2919998168945	-21.697729678939\\
6.298999786377	-21.695613099494\\
6.3060002326965	-21.693426812096\\
6.313000202179	-21.691170634574\\
6.3200001716614	-21.688862053866\\
6.3270001411438	-21.686515709385\\
6.3340001106262	-21.684162668598\\
6.3410000801086	-21.681835433067\\
6.3480000495911	-21.679568654197\\
6.3550000190735	-21.677404516682\\
6.3619999885559	-21.675383353327\\
6.3689999580383	-21.673542375089\\
6.3759999275208	-21.671919670691\\
6.3829998970032	-21.670547064169\\
6.3899998664856	-21.669451480661\\
6.396999835968	-21.668653784031\\
6.4039998054504	-21.668164662249\\
6.4109997749329	-21.667987854366\\
6.4180002212524	-21.668117048038\\
6.4250001907349	-21.668537057905\\
6.4320001602173	-21.669224821481\\
6.4390001296997	-21.670144284305\\
6.4460000991821	-21.671253495903\\
6.4530000686646	-21.67250651515\\
6.460000038147	-21.673845452176\\
6.4670000076294	-21.675214161586\\
6.4739999771118	-21.676548370789\\
6.4809999465942	-21.67778615172\\
6.4879999160767	-21.678865151628\\
6.4949998855591	-21.679725389017\\
6.5019998550415	-21.680312951464\\
6.5089998245239	-21.68057929852\\
6.5159997940063	-21.680484048942\\
6.5229997634888	-21.679996627717\\
6.5300002098083	-21.67909569472\\
6.5370001792908	-21.677773214768\\
6.5440001487732	-21.676028956488\\
6.5510001182556	-21.673878681581\\
6.558000087738	-21.671347633833\\
6.5650000572205	-21.668471837146\\
6.5720000267029	-21.665298340043\\
6.5789999961853	-21.661881495138\\
6.5859999656677	-21.658282705626\\
6.5929999351501	-21.654569054974\\
6.5999999046326	-21.650810046713\\
6.606999874115	-21.647074896041\\
6.6139998435974	-21.643432319625\\
6.6209998130798	-21.639947276785\\
6.6279997825623	-21.636678469898\\
6.6350002288818	-21.63367746386\\
6.6420001983643	-21.630983831391\\
6.6490001678467	-21.628629725716\\
6.6560001373291	-21.626628341039\\
6.6630001068115	-21.624984163378\\
6.6700000762939	-21.623684953827\\
6.6770000457764	-21.622706471364\\
6.6840000152588	-21.622005760844\\
6.6909999847412	-21.62152978937\\
6.6979999542236	-21.621212692911\\
6.7049999237061	-21.620973505766\\
6.7119998931885	-21.620725596029\\
6.7189998626709	-21.620376755119\\
6.7259998321533	-21.619825704161\\
6.7329998016357	-21.618969702555\\
6.7399997711182	-21.617711917491\\
6.7470002174377	-21.615951375997\\
6.7540001869202	-21.613601873079\\
6.7610001564026	-21.610582106839\\
6.768000125885	-21.606824842888\\
6.7750000953674	-21.602274001667\\
6.7820000648499	-21.596898474305\\
6.7890000343323	-21.590674545485\\
6.7960000038147	-21.583606709572\\
6.8029999732971	-21.575714075678\\
6.8099999427795	-21.567036701637\\
6.816999912262	-21.557633475651\\
6.8239998817444	-21.547579699209\\
6.8309998512268	-21.536966062518\\
6.8379998207092	-21.525898275426\\
6.8449997901917	-21.514490008826\\
6.8520002365112	-21.50286296739\\
6.8590002059937	-21.491141333241\\
6.8660001754761	-21.479450018627\\
6.8730001449585	-21.467910193613\\
6.8800001144409	-21.456635960906\\
6.8870000839233	-21.445730534064\\
6.8940000534058	-21.435281558961\\
6.9010000228882	-21.425362637971\\
6.9079999923706	-21.416026098541\\
6.914999961853	-21.40730071881\\
6.9219999313354	-21.399195223573\\
6.9289999008179	-21.391693750137\\
6.9359998703003	-21.384754238294\\
6.9429998397827	-21.378310393234\\
6.9499998092651	-21.372272747308\\
6.9569997787476	-21.366531367212\\
6.9640002250671	-21.360953136661\\
6.9710001945496	-21.355390572592\\
6.978000164032	-21.349681878342\\
6.9850001335144	-21.343655279532\\
6.9920001029968	-21.337133218689\\
6.9990000724792	-21.32993827706\\
7.0060000419617	-21.321898642197\\
7.0130000114441	-21.312849321475\\
7.0199999809265	-21.302642070173\\
7.0269999504089	-21.291145030658\\
7.0339999198914	-21.27825309877\\
7.0409998893738	-21.263886348645\\
7.0479998588562	-21.24799505299\\
7.0549998283386	-21.230563393175\\
7.061999797821	-21.211604567466\\
7.0689997673035	-21.191172234759\\
7.076000213623	-21.169346068962\\
7.0830001831055	-21.146240842135\\
7.0900001525879	-21.121996707722\\
7.0970001220703	-21.096777851668\\
7.1040000915527	-21.070770201384\\
7.1110000610352	-21.044172532849\\
7.1180000305176	-21.017190531281\\
7.125	-20.990035719583\\
7.1319999694824	-20.962915890547\\
7.1389999389648	-20.936027575303\\
7.1459999084473	-20.909555521378\\
7.1529998779297	-20.883662278662\\
7.1599998474121	-20.85848615857\\
7.1669998168945	-20.834133831608\\
7.173999786377	-20.810683661565\\
7.1810002326965	-20.788173054525\\
7.188000202179	-20.766604147886\\
7.1950001716614	-20.745937851309\\
7.2020001411438	-20.726095246394\\
7.2090001106262	-20.706960172702\\
7.2160000801086	-20.688377648617\\
7.2230000495911	-20.670157725505\\
7.2300000190735	-20.652080143969\\
7.2369999885559	-20.633895109585\\
7.2439999580383	-20.615337204697\\
7.2509999275208	-20.596123716864\\
7.2579998970032	-20.575963341509\\
7.2649998664856	-20.554571102126\\
7.271999835968	-20.531666614989\\
7.2789998054504	-20.506990507319\\
7.2859997749329	-20.4803063459\\
7.2930002212524	-20.451415722306\\
7.3000001907349	-20.42015745258\\
7.3070001602173	-20.386420163249\\
7.3140001296997	-20.35014138241\\
7.3210000991821	-20.311315192337\\
7.3280000686646	-20.269992063891\\
7.335000038147	-20.226274020971\\
7.3420000076294	-20.180320921561\\
7.3489999771118	-20.132335455857\\
7.3559999465942	-20.082568526146\\
7.3629999160767	-20.031301861378\\
7.3699998855591	-19.978850161634\\
7.3769998550415	-19.925543124382\\
7.3839998245239	-19.871718637439\\
7.3909997940063	-19.817716798332\\
7.3979997634888	-19.763867803302\\
7.4050002098083	-19.710479316063\\
7.4120001792908	-19.657834584447\\
7.4190001487732	-19.606176062577\\
7.4260001182556	-19.555710386086\\
7.433000087738	-19.506585048356\\
7.4400000572205	-19.458900610328\\
7.4470000267029	-19.412696170764\\
7.4539999961853	-19.367943365298\\
7.4609999656677	-19.324555145938\\
7.4679999351501	-19.282383382362\\
7.4749999046326	-19.24120713126\\
7.481999874115	-19.200749716078\\
7.4889998435974	-19.160677292037\\
7.4959998130798	-19.120606202216\\
7.5029997825623	-19.08010110643\\
7.5100002288818	-19.038701735019\\
7.5170001983643	-18.995918276069\\
7.5240001678467	-18.95124940292\\
7.5310001373291	-18.904198840513\\
7.5380001068115	-18.854281004558\\
7.5450000762939	-18.801047018763\\
7.5520000457764	-18.744091935738\\
7.5590000152588	-18.683072914456\\
7.5659999847412	-18.617719936336\\
7.5729999542236	-18.54784027654\\
7.5799999237061	-18.473342670232\\
7.5869998931885	-18.39422294679\\
7.5939998626709	-18.310576634557\\
7.6009998321533	-18.222599805475\\
7.6079998016357	-18.130567775163\\
7.6149997711182	-18.034845954615\\
7.6220002174377	-17.935862167509\\
7.6290001869202	-17.834103883166\\
7.6360001564026	-17.730092893434\\
7.643000125885	-17.624382739715\\
7.6500000953674	-17.517530777688\\
7.6570000648499	-17.410086794774\\
7.6640000343323	-17.302577999906\\
7.6710000038147	-17.195492246852\\
7.6779999732971	-17.08926959733\\
7.6849999427795	-16.984289979409\\
7.691999912262	-16.880854503309\\
7.6989998817444	-16.779188622766\\
7.7059998512268	-16.679431696768\\
7.7129998207092	-16.581621325245\\
7.7199997901917	-16.48570574468\\
7.7270002365112	-16.391525015092\\
7.7340002059937	-16.298819118331\\
7.7410001754761	-16.207228835346\\
7.7480001449585	-16.116290582725\\
7.7550001144409	-16.025451674494\\
7.7620000839233	-15.934069633769\\
7.7690000534058	-15.841426790498\\
7.7760000228882	-15.746743473286\\
7.7829999923706	-15.649192697668\\
7.789999961853	-15.547925842889\\
7.7969999313354	-15.442088723321\\
7.8039999008179	-15.330855087159\\
7.8109998703003	-15.213445936327\\
7.8179998397827	-15.089164030525\\
7.8249998092651	-14.957417906693\\
7.8319997787476	-14.817745456632\\
7.8390002250671	-14.669836735839\\
7.8460001945496	-14.513544203594\\
7.853000164032	-14.348902040106\\
7.8600001335144	-14.176117880622\\
7.8670001029968	-13.995573668854\\
7.8740000724792	-13.807811672008\\
7.8810000419617	-13.613520971988\\
7.8880000114441	-13.413510298601\\
7.8949999809265	-13.208691538961\\
7.9019999504089	-13.000051959883\\
7.9089999198914	-12.78862148853\\
7.9159998893738	-12.575463695714\\
7.9229998588562	-12.36163824725\\
7.9299998283386	-12.148195215161\\
7.936999797821	-11.936152264676\\
7.9439997673035	-11.726483072392\\
7.951000213623	-11.520114001188\\
7.9580001831055	-11.317910243683\\
7.9650001525879	-11.120676561594\\
7.9720001220703	-10.929155471527\\
7.9790000915527	-10.744029493434\\
7.9860000610352	-10.565919278774\\
7.9930000305176	-10.395383293016\\
8	-10.23293580834\\
};
\addlegendentry{S12}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-1.0865921313413\\
1.0069999694824	-1.0769365489041\\
1.0140000581741	-1.0675310405692\\
1.0210000276566	-1.0582814747349\\
1.027999997139	-1.0490981693724\\
1.0349999666214	-1.0398980896443\\
1.0420000553131	-1.0306030330336\\
1.0490000247955	-1.0211470238801\\
1.055999994278	-1.0114746831603\\
1.0629999637604	-1.001538525837\\
1.0700000524521	-0.9913079175816\\
1.0770000219345	-0.98076653875807\\
1.0839999914169	-0.96990921238056\\
1.0909999608994	-0.95874520460505\\
1.0980000495911	-0.94729582430474\\
1.1050000190735	-0.93559579666872\\
1.1119999885559	-0.92369149912907\\
1.1189999580383	-0.91163718006039\\
1.12600004673	-0.89949353421053\\
1.1330000162125	-0.88732806280584\\
1.1399999856949	-0.8752134809612\\
1.1469999551773	-0.86322094669974\\
1.154000043869	-0.85142296967387\\
1.1610000133514	-0.83988927772469\\
1.1679999828339	-0.82868570819678\\
1.1749999523163	-0.81786966410241\\
1.182000041008	-0.80749371324611\\
1.1890000104904	-0.79759981578707\\
1.1959999799728	-0.78821967431497\\
1.2029999494553	-0.77937581447842\\
1.210000038147	-0.77107786642924\\
1.2170000076294	-0.76332446823595\\
1.2239999771118	-0.75610337029043\\
1.2309999465942	-0.74939192598633\\
1.2380000352859	-0.74315594774186\\
1.2450000047684	-0.73735259843396\\
1.2519999742508	-0.73193213615888\\
1.2589999437332	-0.72683681937099\\
1.2660000324249	-0.72200295152522\\
1.2730000019073	-0.71736663587182\\
1.2799999713898	-0.71286006758632\\
1.2869999408722	-0.70841434251735\\
1.2940000295639	-0.70396520617297\\
1.3009999990463	-0.69945054177537\\
1.3079999685287	-0.69481315740274\\
1.3150000572205	-0.69000263300072\\
1.3220000267029	-0.68497644088753\\
1.3289999961853	-0.67970269301415\\
1.3359999656677	-0.67415637645056\\
1.3430000543594	-0.66832378662673\\
1.3500000238419	-0.66220010986836\\
1.3569999933243	-0.65579606235\\
1.3639999628067	-0.64912552664951\\
1.3710000514984	-0.64221527227001\\
1.3780000209808	-0.63510083863843\\
1.3849999904633	-0.62782245201795\\
1.3919999599457	-0.6204307970705\\
1.3990000486374	-0.61297437921233\\
1.4060000181198	-0.60551138870205\\
1.4129999876022	-0.5980976301877\\
1.4199999570847	-0.59078983598289\\
1.4270000457764	-0.5836434757274\\
1.4340000152588	-0.57671026716869\\
1.4409999847412	-0.57003663186881\\
1.4479999542236	-0.56366357466172\\
1.4550000429153	-0.55762615117256\\
1.4620000123978	-0.55195225560138\\
1.4689999818802	-0.54665726708924\\
1.4759999513626	-0.54175400055832\\
1.4830000400543	-0.53723986261656\\
1.4900000095367	-0.53310824676049\\
1.4969999790192	-0.52934216293684\\
1.5039999485016	-0.52591568318021\\
1.5110000371933	-0.52279816360237\\
1.5180000066757	-0.51994901852407\\
1.5249999761581	-0.51732448956015\\
1.5319999456406	-0.5148767441757\\
1.5390000343323	-0.51255468267551\\
1.5460000038147	-0.51030567641187\\
1.5529999732971	-0.50807653892031\\
1.5599999427795	-0.50581646311953\\
1.5670000314713	-0.50347598408952\\
1.5740000009537	-0.50101290115191\\
1.5809999704361	-0.49838615291802\\
1.5880000591278	-0.49556139608719\\
1.5950000286102	-0.49251577142467\\
1.6019999980927	-0.48922824802821\\
1.6089999675751	-0.48568895888349\\
1.6160000562668	-0.48189499826547\\
1.6230000257492	-0.47785558949551\\
1.6299999952316	-0.4735798736791\\
1.6369999647141	-0.46909311817777\\
1.6440000534058	-0.4644227136688\\
1.6510000228882	-0.45960041885401\\
1.6579999923706	-0.45466742089096\\
1.664999961853	-0.44966684866638\\
1.6720000505447	-0.44464157567537\\
1.6790000200272	-0.43963901914049\\
1.6859999895096	-0.43470608961063\\
1.692999958992	-0.42988609017482\\
1.7000000476837	-0.42522209697465\\
1.7070000171661	-0.42075250965464\\
1.7139999866486	-0.41651186462087\\
1.720999956131	-0.41252804804394\\
1.7280000448227	-0.40882198491247\\
1.7350000143051	-0.4054117885769\\
1.7419999837875	-0.40230212984186\\
1.74899995327	-0.39949566198515\\
1.7560000419617	-0.39698393007052\\
1.7630000114441	-0.39475652985945\\
1.7699999809265	-0.39278939977331\\
1.7769999504089	-0.39105838586467\\
1.7840000391006	-0.38953154735169\\
1.7910000085831	-0.38817207522747\\
1.7979999780655	-0.38694099764729\\
1.8049999475479	-0.38579687433312\\
1.8120000362396	-0.38469410408468\\
1.819000005722	-0.38359347555072\\
1.8259999752045	-0.38245088767992\\
1.8329999446869	-0.38122566329686\\
1.8400000333786	-0.37988356732192\\
1.847000002861	-0.37839101537555\\
1.8539999723434	-0.37672126962716\\
1.8609999418259	-0.37485274979534\\
1.8680000305176	-0.37277212227714\\
1.875	-0.37046866976795\\
1.8819999694824	-0.36794391595394\\
1.8890000581741	-0.3652010733108\\
1.8960000276566	-0.36225415948572\\
1.902999997139	-0.35911971201576\\
1.9099999666214	-0.35582283410334\\
1.9170000553131	-0.35239019498321\\
1.9240000247955	-0.34885848408274\\
1.930999994278	-0.34526128370319\\
1.9379999637604	-0.34163679580235\\
1.9450000524521	-0.33802386113069\\
1.9520000219345	-0.33446234513104\\
1.9589999914169	-0.33099020349402\\
1.9659999608994	-0.32764161934435\\
1.9730000495911	-0.32445024428803\\
1.9800000190735	-0.32144548593018\\
1.9869999885559	-0.31864930563126\\
1.9939999580383	-0.31608228950273\\
2.0009999275208	-0.3137561457998\\
2.0079998970032	-0.31167747821526\\
2.0150001049042	-0.30984729269404\\
2.0220000743866	-0.30825993738533\\
2.029000043869	-0.30690307097113\\
2.0360000133514	-0.30575929367006\\
2.0429999828339	-0.3048060512548\\
2.0499999523163	-0.30401776379416\\
2.0569999217987	-0.30336094520386\\
2.0639998912811	-0.30280434257102\\
2.0710000991821	-0.30231185392633\\
2.0780000686646	-0.3018447034512\\
2.085000038147	-0.30136703583512\\
2.0920000076294	-0.30084477542897\\
2.0989999771118	-0.30024269899192\\
2.1059999465942	-0.29952946292915\\
2.1129999160767	-0.29867867344478\\
2.1199998855591	-0.29766676949465\\
2.1270000934601	-0.29647606216467\\
2.1340000629425	-0.29509482156618\\
2.1410000324249	-0.2935149842475\\
2.1480000019073	-0.29173780018016\\
2.1549999713898	-0.28976598888269\\
2.1619999408722	-0.2876122287401\\
2.1689999103546	-0.2852919075122\\
2.1760001182556	-0.28282655559214\\
2.183000087738	-0.28024060667412\\
2.1900000572205	-0.27756359101708\\
2.1970000267029	-0.27482514475461\\
2.2039999961853	-0.27206066662504\\
2.2109999656677	-0.26930475328441\\
2.2179999351501	-0.26658951962022\\
2.2249999046326	-0.26394943734703\\
2.2320001125336	-0.26141427083592\\
2.239000082016	-0.25901343406737\\
2.2460000514984	-0.25677166557444\\
2.2530000209808	-0.2547103208607\\
2.2599999904633	-0.25284510047649\\
2.2669999599457	-0.25118672846236\\
2.2739999294281	-0.24974175755926\\
2.2809998989105	-0.24850951374864\\
2.2880001068115	-0.24748555919474\\
2.2950000762939	-0.24665849402432\\
2.3020000457764	-0.24601523662654\\
2.3090000152588	-0.24553316851093\\
2.3159999847412	-0.24518943069151\\
2.3229999542236	-0.24495682962942\\
2.3299999237061	-0.24480497435455\\
2.3369998931885	-0.24470304873175\\
2.3440001010895	-0.24461709520059\\
2.3510000705719	-0.24451645774733\\
2.3580000400543	-0.2443691836351\\
2.3650000095367	-0.24414474555016\\
2.3719999790192	-0.24381480406869\\
2.3789999485016	-0.24335781636443\\
2.385999917984	-0.24275161697996\\
2.3929998874664	-0.24198166772438\\
2.4000000953674	-0.24103631083924\\
2.4070000648499	-0.23991081770848\\
2.4140000343323	-0.2386033427101\\
2.4210000038147	-0.2371204301214\\
2.4279999732971	-0.23547090223884\\
2.4349999427795	-0.23366975632552\\
2.441999912262	-0.23173570436574\\
2.4489998817444	-0.22969172940779\\
2.4560000896454	-0.2275643669233\\
2.4630000591278	-0.22538053409106\\
2.4700000286102	-0.22317241032734\\
2.4769999980927	-0.22096808725662\\
2.4839999675751	-0.21880074813498\\
2.4909999370575	-0.21669899354615\\
2.4979999065399	-0.21469153886526\\
2.5050001144409	-0.21280404619022\\
2.5120000839233	-0.2110590341555\\
2.5190000534058	-0.2094732922813\\
2.5260000228882	-0.20806501387339\\
2.5329999923706	-0.20684201772011\\
2.539999961853	-0.2058092663933\\
2.5469999313354	-0.20496798884657\\
2.5539999008179	-0.20431108881722\\
2.5610001087189	-0.20383262705852\\
2.5680000782013	-0.20351527635148\\
2.5750000476837	-0.20334253584761\\
2.5820000171661	-0.20329272511912\\
2.5889999866486	-0.20333894600427\\
2.595999956131	-0.20345511100174\\
2.6029999256134	-0.2036127236101\\
2.6099998950958	-0.20378093466188\\
2.6170001029968	-0.20393109589649\\
2.6240000724792	-0.20403371683225\\
2.6310000419617	-0.20406160604648\\
2.6380000114441	-0.20398949635254\\
2.6449999809265	-0.20379631302298\\
2.6519999504089	-0.20346154943542\\
2.6589999198914	-0.20297379944876\\
2.6659998893738	-0.20232109577231\\
2.6730000972748	-0.20149922773306\\
2.6800000667572	-0.20050689356683\\
2.6870000362396	-0.1993504753013\\
2.694000005722	-0.1980378023991\\
2.7009999752045	-0.1965830983921\\
2.7079999446869	-0.19500348098895\\
2.7149999141693	-0.19332114798212\\
2.7219998836517	-0.19155986578127\\
2.7290000915527	-0.18974614930859\\
2.7360000610352	-0.18790778122967\\
2.7430000305176	-0.18607410542345\\
2.75	-0.18427369218737\\
2.7569999694824	-0.18253346626606\\
2.7639999389648	-0.18087972628406\\
2.7709999084473	-0.17933707092868\\
2.7780001163483	-0.17792733787099\\
2.7850000858307	-0.17666736809726\\
2.7920000553131	-0.17557033945537\\
2.7990000247955	-0.17464543815757\\
2.805999994278	-0.17389928723643\\
2.8129999637604	-0.17333083037792\\
2.8199999332428	-0.1729346026769\\
2.8269999027252	-0.17270207839392\\
2.8340001106262	-0.17262098255342\\
2.8410000801086	-0.17267273046171\\
2.8480000495911	-0.17283695227147\\
2.8550000190735	-0.17309026530536\\
2.8619999885559	-0.17340793130992\\
2.8689999580383	-0.17376123021319\\
2.8759999275208	-0.17412203811726\\
2.8829998970032	-0.17446241262892\\
2.8900001049042	-0.17475509046811\\
2.8970000743866	-0.17497471562131\\
2.904000043869	-0.17509729202491\\
2.9110000133514	-0.17510003069864\\
2.9179999828339	-0.17496835660505\\
2.9249999523163	-0.17468740993416\\
2.9319999217987	-0.17424703891677\\
2.9389998912811	-0.1736434447827\\
2.9460000991821	-0.17287637156908\\
2.9530000686646	-0.17194985630614\\
2.960000038147	-0.1708727115478\\
2.9670000076294	-0.16965915706794\\
2.9739999771118	-0.16832513150161\\
2.9809999465942	-0.16689081926167\\
2.9879999160767	-0.1653797841059\\
2.9949998855591	-0.16381813453841\\
3.0020000934601	-0.16223259044059\\
3.0090000629425	-0.16065022963626\\
3.0160000324249	-0.15909964882428\\
3.0230000019073	-0.15760767335492\\
3.0299999713898	-0.15619917228138\\
3.0369999408722	-0.15489727927977\\
3.0439999103546	-0.15372347743364\\
3.0510001182556	-0.1526919999636\\
3.058000087738	-0.15182061352158\\
3.0650000572205	-0.1511148649264\\
3.0720000267029	-0.15058157659269\\
3.0789999961853	-0.15021928631539\\
3.0859999656677	-0.15002457382074\\
3.0929999351501	-0.14998769956346\\
3.0999999046326	-0.15009813498586\\
3.1070001125336	-0.15033617460413\\
3.114000082016	-0.15068211560808\\
3.1210000514984	-0.15111454550737\\
3.1280000209808	-0.15160804436293\\
3.1349999904633	-0.15213467734509\\
3.1419999599457	-0.15266623408311\\
3.1489999294281	-0.15317738803331\\
3.1559998989105	-0.15363954133692\\
3.1630001068115	-0.15402880714904\\
3.1700000762939	-0.15431981753745\\
3.1770000457764	-0.15449300385296\\
3.1840000152588	-0.1545307023406\\
3.1909999847412	-0.15441911603171\\
3.1979999542236	-0.15415076418566\\
3.2049999237061	-0.15371967832882\\
3.2119998931885	-0.15312474888242\\
3.2190001010895	-0.15237115518339\\
3.2260000705719	-0.15146827540827\\
3.2330000400543	-0.15042725341062\\
3.2400000095367	-0.14926735928738\\
3.2469999790192	-0.14800613838829\\
3.2539999485016	-0.14667063182305\\
3.260999917984	-0.14528183993544\\
3.2679998874664	-0.14387061303317\\
3.2750000953674	-0.14246190297178\\
3.2820000648499	-0.14108387426857\\
3.2890000343323	-0.13976441070978\\
3.2960000038147	-0.13852805126481\\
3.3029999732971	-0.1373996194952\\
3.3099999427795	-0.13639771765442\\
3.316999912262	-0.13554028006077\\
3.3239998817444	-0.13484190093293\\
3.3310000896454	-0.13431176451828\\
3.3380000591278	-0.13395237570308\\
3.3450000286102	-0.13376603392597\\
3.3519999980927	-0.13374971465919\\
3.3589999675751	-0.13389131034291\\
3.3659999370575	-0.13418122867017\\
3.3729999065399	-0.1345985890142\\
3.3800001144409	-0.13512722519179\\
3.3870000839233	-0.13574176960599\\
3.3940000534058	-0.13641715372067\\
3.4010000228882	-0.13712509645796\\
3.4079999923706	-0.13783871382508\\
3.414999961853	-0.13853008953113\\
3.4219999313354	-0.13917109387559\\
3.4289999008179	-0.13973639674913\\
3.4360001087189	-0.14020162310814\\
3.4430000782013	-0.14054466857899\\
3.4500000476837	-0.14074904368034\\
3.4570000171661	-0.14080064442155\\
3.4639999866486	-0.14068906047174\\
3.470999956131	-0.14041114690477\\
3.4779999256134	-0.1399636703872\\
3.4849998950958	-0.13935363779189\\
3.4920001029968	-0.1385875479882\\
3.4990000724792	-0.13768154409345\\
3.5060000419617	-0.13665018949161\\
3.5130000114441	-0.13551738701581\\
3.5199999809265	-0.13430446643765\\
3.5269999504089	-0.13303856620612\\
3.5339999198914	-0.13174762918625\\
3.5409998893738	-0.13046013005872\\
3.5480000972748	-0.12920541681924\\
3.5550000667572	-0.12801200670336\\
3.5620000362396	-0.12690393282647\\
3.569000005722	-0.12590941880513\\
3.5759999752045	-0.12504825956807\\
3.5829999446869	-0.12433769239042\\
3.5899999141693	-0.12379526372519\\
3.5969998836517	-0.12342610633567\\
3.6040000915527	-0.12323928072779\\
3.6110000610352	-0.12323409617092\\
3.6180000305176	-0.12340671662013\\
3.625	-0.12374760551238\\
3.6319999694824	-0.12424319367538\\
3.6389999389648	-0.12487556363282\\
3.6459999084473	-0.1256239767936\\
3.6530001163483	-0.12646540829437\\
3.6600000858307	-0.12737033795644\\
3.6670000553131	-0.12831139513291\\
3.6740000247955	-0.12926058089906\\
3.680999994278	-0.13018458708526\\
3.6879999637604	-0.13105643555736\\
3.6949999332428	-0.13184856559991\\
3.7019999027252	-0.13253481141054\\
3.7090001106262	-0.13309289959743\\
3.7160000801086	-0.13350438529208\\
3.7230000495911	-0.13375395496308\\
3.7300000190735	-0.13383168386592\\
3.7369999885559	-0.13373108348601\\
3.7439999580383	-0.13345252884373\\
3.7509999275208	-0.13300265364332\\
3.7579998970032	-0.13238737389161\\
3.7650001049042	-0.13162537121566\\
3.7720000743866	-0.13073274392982\\
3.779000043869	-0.12973420226714\\
3.7860000133514	-0.12865434967928\\
3.7929999828339	-0.12752265823465\\
3.7999999523163	-0.12637010477559\\
3.8069999217987	-0.12522841771829\\
3.8139998912811	-0.12412879590378\\
3.8210000991821	-0.12310388964172\\
3.8280000686646	-0.12218220107907\\
3.835000038147	-0.12139131672868\\
3.8420000076294	-0.12075604944191\\
3.8489999771118	-0.12029637423531\\
3.8559999465942	-0.12002873005277\\
3.8629999160767	-0.11996400158406\\
3.8699998855591	-0.12010908304067\\
3.8770000934601	-0.12046617325009\\
3.8840000629425	-0.12102904697416\\
3.8910000324249	-0.12178811643084\\
3.8980000019073	-0.12272991679704\\
3.9049999713898	-0.12383303786207\\
3.9119999408722	-0.12507656480359\\
3.9189999103546	-0.12643024748734\\
3.9260001182556	-0.12786417467206\\
3.933000087738	-0.12934692706982\\
3.9400000572205	-0.13084273593663\\
3.9470000267029	-0.13231848183854\\
3.9539999961853	-0.13373910900918\\
3.9609999656677	-0.13507194469643\\
3.9679999351501	-0.13628643168409\\
3.9749999046326	-0.13735528706769\\
3.9820001125336	-0.13825539314794\\
3.989000082016	-0.13896678068268\\
3.9960000514984	-0.13947501761844\\
4.0029997825623	-0.13977283969392\\
4.0100002288818	-0.13985638770888\\
4.0170001983643	-0.13972696111441\\
4.0240001678467	-0.1393939907461\\
4.0310001373291	-0.13887347311388\\
4.0380001068115	-0.13818104458484\\
4.0450000762939	-0.13734249085529\\
4.0520000457764	-0.13638343512421\\
4.0590000152588	-0.1353390190496\\
4.0659999847412	-0.13423868106268\\
4.0729999542236	-0.13311861668841\\
4.0799999237061	-0.13201479146232\\
4.0869998931885	-0.13096452002846\\
4.0939998626709	-0.12999793487702\\
4.1009998321533	-0.12915006050875\\
4.1079998016357	-0.12844716237429\\
4.1149997711182	-0.12791609008657\\
4.1220002174377	-0.12757690373736\\
4.1290001869202	-0.12744385444221\\
4.1360001564026	-0.12752872752071\\
4.143000125885	-0.12783244718516\\
4.1500000953674	-0.1283561553864\\
4.1570000648499	-0.12908953255682\\
4.1640000343323	-0.13002112283295\\
4.1710000038147	-0.13113056464503\\
4.1779999732971	-0.13239486182724\\
4.1849999427795	-0.1337856872177\\
4.191999912262	-0.13527235806714\\
4.1989998817444	-0.13682011832586\\
4.2059998512268	-0.13839319394021\\
4.2129998207092	-0.13995396966674\\
4.2199997901917	-0.14146766029317\\
4.2270002365112	-0.14289953556131\\
4.2340002059937	-0.14421518896212\\
4.2410001754761	-0.14538725728358\\
4.2480001449585	-0.14638796112395\\
4.2550001144409	-0.14719996188477\\
4.2620000839233	-0.14780445158344\\
4.2690000534058	-0.14819745905107\\
4.2760000228882	-0.14837264298367\\
4.2829999923706	-0.14833399299742\\
4.289999961853	-0.14809256924232\\
4.2969999313354	-0.14766631088292\\
4.3039999008179	-0.14707534389458\\
4.3109998703003	-0.14634748373007\\
4.3179998397827	-0.14551611660173\\
4.3249998092651	-0.14461704289263\\
4.3319997787476	-0.1436882347738\\
4.3390002250671	-0.14276890245677\\
4.3460001945496	-0.14190287274684\\
4.353000164032	-0.14112814476632\\
4.3600001335144	-0.14048583222817\\
4.3670001029968	-0.14001106823421\\
4.3740000724792	-0.13973750245332\\
4.3810000419617	-0.13969067777442\\
4.3880000114441	-0.13989663032119\\
4.3949999809265	-0.14037059767441\\
4.4019999504089	-0.14112197758057\\
4.4089999198914	-0.14215350439265\\
4.4159998893738	-0.14346347248307\\
4.4229998588562	-0.14503847881387\\
4.4299998283386	-0.14686095819936\\
4.436999797821	-0.14890607563328\\
4.4439997673035	-0.1511448722615\\
4.451000213623	-0.15353885267056\\
4.4580001831055	-0.15604995626478\\
4.4650001525879	-0.15863503255349\\
4.4720001220703	-0.16124590902382\\
4.4790000915527	-0.16383961023031\\
4.4860000610352	-0.16636640026772\\
4.4930000305176	-0.16878339818261\\
4.5	-0.17105034316024\\
4.5069999694824	-0.17312516460108\\
4.5139999389648	-0.17497830274904\\
4.5209999084473	-0.17658439923226\\
4.5279998779297	-0.17791926072244\\
4.5349998474121	-0.17897682765994\\
4.5419998168945	-0.17974836417776\\
4.548999786377	-0.18024098034326\\
4.5560002326965	-0.18046561097788\\
4.563000202179	-0.18044545095278\\
4.5700001716614	-0.18020918182379\\
4.5770001411438	-0.17979234406693\\
4.5840001106262	-0.17923354387458\\
4.5910000801086	-0.1785843289577\\
4.5980000495911	-0.1778935893377\\
4.6050000190735	-0.17721587746852\\
4.6119999885559	-0.17660617054429\\
4.6189999580383	-0.17611741747216\\
4.6259999275208	-0.1758050461565\\
4.6329998970032	-0.1757184055796\\
4.6399998664856	-0.17590416190761\\
4.646999835968	-0.17639935019182\\
4.6539998054504	-0.17724175457045\\
4.6609997749329	-0.1784543937088\\
4.6680002212524	-0.18005537736586\\
4.6750001907349	-0.18205287456352\\
4.6820001602173	-0.18444685697479\\
4.6890001296997	-0.18722604119966\\
4.6960000991821	-0.19037064401044\\
4.7030000686646	-0.19385365936922\\
4.710000038147	-0.19763855019545\\
4.7170000076294	-0.20168077737839\\
4.7239999771118	-0.20593146748213\\
4.7309999465942	-0.2103334616023\\
4.7379999160767	-0.21482872921043\\
4.7449998855591	-0.21935626208514\\
4.7519998550415	-0.22385671047644\\
4.7589998245239	-0.22826963518438\\
4.7659997940063	-0.23253753091419\\
4.7729997634888	-0.2366078722026\\
4.7800002098083	-0.24043796496272\\
4.7870001792908	-0.243986797918\\
4.7940001487732	-0.24722490366096\\
4.8010001182556	-0.25013703523245\\
4.808000087738	-0.25271064524881\\
4.8150000572205	-0.25495131042675\\
4.8220000267029	-0.25687211352734\\
4.8289999961853	-0.25849866514621\\
4.8359999656677	-0.25986781296648\\
4.8429999351501	-0.26102801897546\\
4.8499999046326	-0.26203131372324\\
4.856999874115	-0.26294467324764\\
4.8639998435974	-0.26383617836794\\
4.8709998130798	-0.26478150624434\\
4.8779997825623	-0.26585639484429\\
4.8850002288818	-0.26714115762816\\
4.8920001983643	-0.26870899499592\\
4.8990001678467	-0.27063711376876\\
4.9060001373291	-0.27299315279035\\
4.9130001068115	-0.27583898587264\\
4.9200000762939	-0.27922653103495\\
4.9270000457764	-0.2832013931377\\
4.9340000152588	-0.28779617105798\\
4.9409999847412	-0.29303081612813\\
4.9479999542236	-0.29891315445552\\
4.9549999237061	-0.30543595359871\\
4.9619998931885	-0.31258397886853\\
4.9689998626709	-0.32032494563299\\
4.9759998321533	-0.32861417563932\\
4.9829998016357	-0.33740050034151\\
4.9899997711182	-0.34661808131187\\
4.9970002174377	-0.35619591551252\\
5.0040001869202	-0.36605418462549\\
5.0110001564026	-0.37611457947612\\
5.018000125885	-0.3862903154041\\
5.0250000953674	-0.39649739228681\\
5.0320000648499	-0.40665899980988\\
5.0390000343323	-0.41670124307054\\
5.0460000038147	-0.42655537423706\\
5.0529999732971	-0.43617007404163\\
5.0599999427795	-0.44550161161214\\
5.066999912262	-0.45452105685151\\
5.0739998817444	-0.46321975958114\\
5.0809998512268	-0.47160254641966\\
5.0879998207092	-0.47969476281965\\
5.0949997901917	-0.48753562057137\\
5.1020002365112	-0.49518873409117\\
5.1090002059937	-0.50272898360351\\
5.1160001754761	-0.51025225403154\\
5.1230001449585	-0.51786585465695\\
5.1300001144409	-0.52568844341841\\
5.1370000839233	-0.53385315238183\\
5.1440000534058	-0.54249601629931\\
5.1510000228882	-0.5517617361131\\
5.1579999923706	-0.56179489672728\\
5.164999961853	-0.57273744180915\\
5.1719999313354	-0.58472962288726\\
5.1789999008179	-0.59790584222376\\
5.1859998703003	-0.61238430864125\\
5.1929998397827	-0.62827889209557\\
5.1999998092651	-0.64568599015352\\
5.2069997787476	-0.66468654919748\\
5.2140002250671	-0.68534037396762\\
5.2210001945496	-0.70769491433824\\
5.228000164032	-0.73177576965617\\
5.2350001335144	-0.75758807799558\\
5.2420001029968	-0.78512128869809\\
5.2490000724792	-0.81434821961885\\
5.2560000419617	-0.84522038111349\\
5.2630000114441	-0.87768229432191\\
5.2699999809265	-0.91166643029051\\
5.2769999504089	-0.94709667434298\\
5.2839999198914	-0.98389434665146\\
5.2909998893738	-1.0219815752622\\
5.2979998588562	-1.0612853187429\\
5.3049998283386	-1.1017441091309\\
5.311999797821	-1.1433135959172\\
5.3189997673035	-1.185966620481\\
5.326000213623	-1.229706650593\\
5.3330001831055	-1.2745670120182\\
5.3400001525879	-1.3206171416486\\
5.3470001220703	-1.3679668443591\\
5.3540000915527	-1.4167690721486\\
5.3610000610352	-1.4672274951654\\
5.3680000305176	-1.5195929276372\\
5.375	-1.5741718919944\\
5.3819999694824	-1.6313211769145\\
5.3889999389648	-1.6914514245924\\
5.3959999084473	-1.7550277946214\\
5.4029998779297	-1.8225685871662\\
5.4099998474121	-1.8946425856128\\
5.4169998168945	-1.9718698243036\\
5.423999786377	-2.054919669145\\
5.4310002326965	-2.1445096116674\\
5.438000202179	-2.2414049618952\\
5.4450001716614	-2.3464185954398\\
5.4520001411438	-2.4604056759762\\
5.4590001106262	-2.5842774558897\\
5.4660000801086	-2.7189895956672\\
5.4730000495911	-2.8655557841723\\
5.4800000190735	-3.0250457195864\\
5.4869999885559	-3.1985981778027\\
5.4939999580383	-3.3874230238929\\
5.5009999275208	-3.5928209354054\\
5.5079998970032	-3.8161890428547\\
5.5149998664856	-4.0590432080941\\
5.521999835968	-4.3230375561951\\
5.5289998054504	-4.6099925485976\\
5.5359997749329	-4.9219280674216\\
5.5430002212524	-5.2610979792702\\
5.5500001907349	-5.6300487732817\\
5.5570001602173	-6.0316740611117\\
5.5640001296997	-6.4692954404318\\
5.5710000991821	-6.9467557285931\\
5.5780000686646	-7.4685439386743\\
5.585000038147	-8.0399377908723\\
5.5920000076294	-8.6671874452656\\
5.5989999771118	-9.3577321553933\\
5.6059999465942	-10.120428101029\\
5.6129999160767	-10.965738055037\\
5.6199998855591	-11.90571959624\\
5.6269998550415	-12.953370468057\\
5.6339998245239	-14.120155133218\\
5.6409997940063	-15.408750109867\\
5.6479997634888	-16.79375067703\\
5.6550002098083	-18.176795339113\\
5.6620001792908	-19.313540812472\\
5.6690001487732	-19.813929014885\\
5.6760001182556	-19.431589486891\\
5.683000087738	-18.363160508605\\
5.6900000572205	-17.003429637463\\
5.6970000267029	-15.619873347711\\
5.7039999961853	-14.325462482454\\
5.7109999656677	-13.151828616145\\
5.7179999351501	-12.098478470238\\
5.7249999046326	-11.154522834943\\
5.731999874115	-10.306969703872\\
5.7389998435974	-9.5435849066545\\
5.7459998130798	-8.8536915683519\\
5.7529997825623	-8.2282316625621\\
5.7600002288818	-7.6595929774133\\
5.7670001983643	-7.1413771127342\\
5.7740001678467	-6.668181079295\\
5.7810001373291	-6.2354136053128\\
5.7880001068115	-5.8391367088982\\
5.7950000762939	-5.4759498699216\\
5.8020000457764	-5.1428855347528\\
5.8090000152588	-4.8373248291693\\
5.8159999847412	-4.5569498223212\\
5.8229999542236	-4.2996732795825\\
5.8299999237061	-4.0636131169689\\
5.8369998931885	-3.8470476808277\\
5.8439998626709	-3.6483935340636\\
5.8509998321533	-3.4661858265712\\
5.8579998016357	-3.2990556636802\\
5.8649997711182	-3.145720412705\\
5.8720002174377	-3.004971188066\\
5.8790001869202	-2.8756636162555\\
5.8860001564026	-2.7567178670686\\
5.893000125885	-2.6471043240964\\
5.9000000953674	-2.5458523269648\\
5.9070000648499	-2.4520415808693\\
5.9140000343323	-2.3648062596877\\
5.9210000038147	-2.283337266469\\
5.9279999732971	-2.2068805687387\\
5.9349999427795	-2.1347447062976\\
5.941999912262	-2.0662952313588\\
5.9489998817444	-2.0009657860308\\
5.9559998512268	-1.9382551594615\\
5.9629998207092	-1.877730558565\\
5.9699997901917	-1.8190270978223\\
5.9770002365112	-1.761846188226\\
5.9840002059937	-1.7059571361475\\
5.9910001754761	-1.6511918018851\\
5.9980001449585	-1.5974436143321\\
6.0050001144409	-1.5446593424337\\
6.0120000839233	-1.492835439271\\
6.0190000534058	-1.4420127950931\\
6.0260000228882	-1.3922673541473\\
6.0329999923706	-1.3437065649581\\
6.039999961853	-1.296454541026\\
6.0469999313354	-1.2506552940081\\
6.0539999008179	-1.2064552383977\\
6.0609998703003	-1.164004677385\\
6.0679998397827	-1.12344389611\\
6.0749998092651	-1.0849056448649\\
6.0819997787476	-1.048501471262\\
6.0890002250671	-1.0143268440676\\
6.0960001945496	-0.98244869607464\\
6.103000164032	-0.95290740785368\\
6.1100001335144	-0.92571698360375\\
6.1170001029968	-0.90085678025092\\
6.1240000724792	-0.87828023562164\\
6.1310000419617	-0.85790809569569\\
6.1380000114441	-0.8396326521555\\
6.1449999809265	-0.82331754588963\\
6.1519999504089	-0.80880280347912\\
6.1589999198914	-0.79590846392402\\
6.1659998893738	-0.78443271599029\\
6.1729998588562	-0.77416072552126\\
6.1799998283386	-0.76487006643144\\
6.186999797821	-0.75633143178775\\
6.1939997673035	-0.74831528778992\\
6.201000213623	-0.74059668248327\\
6.2080001831055	-0.73296396949897\\
6.2150001525879	-0.72521577174518\\
6.2220001220703	-0.71717401494723\\
6.2290000915527	-0.70868181348873\\
6.2360000610352	-0.6996101459783\\
6.2430000305176	-0.68985881051503\\
6.25	-0.67935807689739\\
6.2569999694824	-0.66807504041284\\
6.2639999389648	-0.65600359507536\\
6.2709999084473	-0.64317173086201\\
6.2779998779297	-0.62964090648461\\
6.2849998474121	-0.61549322796965\\
6.2919998168945	-0.60084383216289\\
6.298999786377	-0.58582028925249\\
6.3060002326965	-0.57056990929691\\
6.313000202179	-0.55525525480488\\
6.3200001716614	-0.54004016847357\\
6.3270001411438	-0.5250912439152\\
6.3340001106262	-0.51057658746769\\
6.3410000801086	-0.49665406424883\\
6.3480000495911	-0.48347025649901\\
6.3550000190735	-0.47115626854345\\
6.3619999885559	-0.45982570275397\\
6.3689999580383	-0.44957074479006\\
6.3759999275208	-0.44046027809299\\
6.3829998970032	-0.43253601718421\\
6.3899998664856	-0.42581600337317\\
6.396999835968	-0.42029224827302\\
6.4039998054504	-0.41592742908708\\
6.4109997749329	-0.41266301413151\\
6.4180002212524	-0.41041267628496\\
6.4250001907349	-0.40907160950911\\
6.4320001602173	-0.40851616786391\\
6.4390001296997	-0.4086027578543\\
6.4460000991821	-0.40917911439491\\
6.4530000686646	-0.41008385052933\\
6.460000038147	-0.41114886673822\\
6.4670000076294	-0.41220962430808\\
6.4739999771118	-0.41310033147105\\
6.4809999465942	-0.41367113608184\\
6.4879999160767	-0.41377634381431\\
6.4949998855591	-0.4132933392603\\
6.5019998550415	-0.41211313709089\\
6.5089998245239	-0.41015661289828\\
6.5159997940063	-0.40736103157676\\
6.5229997634888	-0.40369483095101\\
6.5300002098083	-0.39915175434881\\
6.5370001792908	-0.3937552279922\\
6.5440001487732	-0.38754990910232\\
6.5510001182556	-0.38060750730702\\
6.558000087738	-0.37302299833243\\
6.5650000572205	-0.36490641093205\\
6.5720000267029	-0.35639002449552\\
6.5789999961853	-0.34761226611251\\
6.5859999656677	-0.33872404932062\\
6.5929999351501	-0.32987851021132\\
6.5999999046326	-0.32122679642282\\
6.606999874115	-0.31291808295913\\
6.6139998435974	-0.3050944843094\\
6.6209998130798	-0.29788112434825\\
6.6279997825623	-0.29139445868704\\
6.6350002288818	-0.28572562749404\\
6.6420001983643	-0.28095363480771\\
6.6490001678467	-0.2771274995758\\
6.6560001373291	-0.2742772472783\\
6.6630001068115	-0.27240702244045\\
6.6700000762939	-0.27149873944914\\
6.6770000457764	-0.27150768617048\\
6.6840000152588	-0.27236690050093\\
6.6909999847412	-0.27399206767918\\
6.6979999542236	-0.27627651202404\\
6.7049999237061	-0.2790970761736\\
6.7119998931885	-0.28231964692753\\
6.7189998626709	-0.28579671420116\\
6.7259998321533	-0.28938182199854\\
6.7329998016357	-0.29291751135513\\
6.7399997711182	-0.29625756026161\\
6.7470002174377	-0.29925479928446\\
6.7540001869202	-0.3017752358375\\
6.7610001564026	-0.30370212546368\\
6.768000125885	-0.30492859037011\\
6.7750000953674	-0.30537632054003\\
6.7820000648499	-0.30498311604882\\
6.7890000343323	-0.30371406648138\\
6.7960000038147	-0.3015615325451\\
6.8029999732971	-0.29853842016711\\
6.8099999427795	-0.29468724079612\\
6.816999912262	-0.29007359879899\\
6.8239998817444	-0.28478240999443\\
6.8309998512268	-0.27892292266707\\
6.8379998207092	-0.27261596012971\\
6.8449997901917	-0.26599855031835\\
6.8520002365112	-0.25921421228111\\
6.8590002059937	-0.25241419476957\\
6.8660001754761	-0.24574923597775\\
6.8730001449585	-0.23936739962502\\
6.8800001144409	-0.23340819205206\\
6.8870000839233	-0.22800336425819\\
6.8940000534058	-0.22326667970458\\
6.9010000228882	-0.21929910458614\\
6.9079999923706	-0.21617741245841\\
6.914999961853	-0.21396004719345\\
6.9219999313354	-0.21268282421994\\
6.9289999008179	-0.21235393053722\\
6.9359998703003	-0.21296104773761\\
6.9429998397827	-0.21446529400824\\
6.9499998092651	-0.21680523175647\\
6.9569997787476	-0.21989903045612\\
6.9640002250671	-0.22364642217318\\
6.9710001945496	-0.22792475610175\\
6.978000164032	-0.23260152358507\\
6.9850001335144	-0.23753354078607\\
6.9920001029968	-0.24257060178565\\
6.9990000724792	-0.24755918350753\\
7.0060000419617	-0.25234611647951\\
7.0130000114441	-0.25678451522637\\
7.0199999809265	-0.26073667959067\\
7.0269999504089	-0.26408175317799\\
7.0339999198914	-0.26671038600992\\
7.0409998893738	-0.26853884683762\\
7.0479998588562	-0.26950099017376\\
7.0549998283386	-0.26956079786084\\
7.061999797821	-0.26870393327007\\
7.0689997673035	-0.26694405848565\\
7.076000213623	-0.26432174764468\\
7.0830001831055	-0.2609020677339\\
7.0900001525879	-0.25677367896389\\
7.0970001220703	-0.25203959201762\\
7.1040000915527	-0.24683165669959\\
7.1110000610352	-0.24128664933051\\
7.1180000305176	-0.23555474711761\\
7.125	-0.22979252595148\\
7.1319999694824	-0.22415194739044\\
7.1389999389648	-0.21879185784776\\
7.1459999084473	-0.21385499356788\\
7.1529998779297	-0.20947938066182\\
7.1599998474121	-0.20578671876057\\
7.1669998168945	-0.20287907426184\\
7.173999786377	-0.20083956455148\\
7.1810002326965	-0.19972913267783\\
7.188000202179	-0.1995821126326\\
7.1950001716614	-0.20041308529725\\
7.2020001411438	-0.20220297678442\\
7.2090001106262	-0.20491300030416\\
7.2160000801086	-0.20847903038143\\
7.2230000495911	-0.21281278358805\\
7.2300000190735	-0.21780793541719\\
7.2369999885559	-0.22333559041364\\
7.2439999580383	-0.22925476603213\\
7.2509999275208	-0.23541517815502\\
7.2579998970032	-0.24165449968537\\
7.2649998664856	-0.2478110008913\\
7.271999835968	-0.25372470066763\\
7.2789998054504	-0.25924145860204\\
7.2859997749329	-0.26421935629762\\
7.2930002212524	-0.2685265561655\\
7.3000001907349	-0.27205618805657\\
7.3070001602173	-0.27472132058766\\
7.3140001296997	-0.27645974569363\\
7.3210000991821	-0.27723644360587\\
7.3280000686646	-0.27704708012412\\
7.335000038147	-0.27591390609473\\
7.3420000076294	-0.27389023941155\\
7.3489999771118	-0.27105022098634\\
7.3559999465942	-0.26750285069926\\
7.3629999160767	-0.26336737660126\\
7.3699998855591	-0.25879381113426\\
7.3769998550415	-0.25393729822699\\
7.3839998245239	-0.24896596999209\\
7.3909997940063	-0.24405445645578\\
7.3979997634888	-0.23937635346931\\
7.4050002098083	-0.23510228553372\\
7.4120001792908	-0.23139283270834\\
7.4190001487732	-0.22839703350586\\
7.4260001182556	-0.22624372462738\\
7.433000087738	-0.22504255460683\\
7.4400000572205	-0.22488488188056\\
7.4470000267029	-0.22582507203311\\
7.4539999961853	-0.22790109912463\\
7.4609999656677	-0.23111817672645\\
7.4679999351501	-0.23545076153009\\
7.4749999046326	-0.24084497703586\\
7.481999874115	-0.24722630789673\\
7.4889998435974	-0.25448711028483\\
7.4959998130798	-0.26250384394262\\
7.5029997825623	-0.27112719802946\\
7.5100002288818	-0.28019820274569\\
7.5170001983643	-0.28954427026503\\
7.5240001678467	-0.29898528013815\\
7.5310001373291	-0.30834326202594\\
7.5380001068115	-0.31744279028764\\
7.5450000762939	-0.32611913161795\\
7.5520000457764	-0.33421662525568\\
7.5590000152588	-0.34160959521297\\
7.5659999847412	-0.34818584951011\\
7.5729999542236	-0.35387046508603\\
7.5799999237061	-0.35860944800933\\
7.5869998931885	-0.36239119580715\\
7.5939998626709	-0.36523262667083\\
7.6009998321533	-0.36718268040856\\
7.6079998016357	-0.36833048211082\\
7.6149997711182	-0.36878889402601\\
7.6220002174377	-0.36870005440421\\
7.6290001869202	-0.36823220643533\\
7.6360001564026	-0.36757258509904\\
7.643000125885	-0.3669200536643\\
7.6500000953674	-0.366484789755\\
7.6570000648499	-0.36648123695032\\
7.6640000343323	-0.36711530995403\\
7.6710000038147	-0.36859285539732\\
7.6779999732971	-0.37109891281446\\
7.6849999427795	-0.37480441333424\\
7.691999912262	-0.37985616195319\\
7.6989998817444	-0.38637777662036\\
7.7059998512268	-0.39446019780043\\
7.7129998207092	-0.40416481183142\\
7.7199997901917	-0.4155222059717\\
7.7270002365112	-0.42852596144102\\
7.7340002059937	-0.44314118048247\\
7.7410001754761	-0.4593046814162\\
7.7480001449585	-0.47692309550233\\
7.7550001144409	-0.49587813156763\\
7.7620000839233	-0.51603263710952\\
7.7690000534058	-0.53723674045037\\
7.7760000228882	-0.55932986428614\\
7.7829999923706	-0.58215450742728\\
7.789999961853	-0.60555517037751\\
7.7969999313354	-0.62939020771915\\
7.8039999008179	-0.65354416514985\\
7.8109998703003	-0.67792350939098\\
7.8179998397827	-0.70247626021404\\
7.8249998092651	-0.7271872227336\\
7.8319997787476	-0.75209717344016\\
7.8390002250671	-0.77728915409253\\
7.8460001945496	-0.80291020357977\\
7.853000164032	-0.82915821722361\\
7.8600001335144	-0.8562878644013\\
7.8670001029968	-0.88461207398423\\
7.8740000724792	-0.9144921812758\\
7.8810000419617	-0.94633724307049\\
7.8880000114441	-0.98059858443846\\
7.8949999809265	-1.0177612289054\\
7.9019999504089	-1.0583349114985\\
7.9089999198914	-1.102848470022\\
7.9159998893738	-1.1518372514798\\
7.9229998588562	-1.2058364136922\\
7.9299998283386	-1.2653676821141\\
7.936999797821	-1.3309302698863\\
7.9439997673035	-1.4029893891402\\
7.951000213623	-1.4819627185929\\
7.9580001831055	-1.5682123781975\\
7.9650001525879	-1.6620243271057\\
7.9720001220703	-1.7635979436013\\
7.9790000915527	-1.8730314346814\\
7.9860000610352	-1.9902975265287\\
7.9930000305176	-2.1152289988349\\
8	-2.247494324864\\
};
\addlegendentry{S22}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-68.03823578338\\
1.0069999694824	-68.661277258742\\
1.0140000581741	-69.388780684938\\
1.0210000276566	-70.237497878175\\
1.027999997139	-71.229142133347\\
1.0349999666214	-72.391457210345\\
1.0420000553131	-73.757848435089\\
1.0490000247955	-75.360001603996\\
1.055999994278	-77.192464486426\\
1.0629999637604	-79.081474851216\\
1.0700000524521	-80.38498177036\\
1.0770000219345	-80.162284397723\\
1.0839999914169	-78.580658348472\\
1.0909999608994	-76.611351905001\\
1.0980000495911	-74.765597979163\\
1.1050000190735	-73.158796153983\\
1.1119999885559	-71.781783714687\\
1.1189999580383	-70.600984464714\\
1.12600004673	-69.584009797259\\
1.1330000162125	-68.704502920121\\
1.1399999856949	-67.941938023804\\
1.1469999551773	-67.280476229543\\
1.154000043869	-66.707861622656\\
1.1610000133514	-66.214565566521\\
1.1679999828339	-65.793133526547\\
1.1749999523163	-65.437725830374\\
1.182000041008	-65.143768585378\\
1.1890000104904	-64.907719732762\\
1.1959999799728	-64.726870149658\\
1.2029999494553	-64.599223999869\\
1.210000038147	-64.523400567364\\
1.2170000076294	-64.498559620431\\
1.2239999771118	-64.52436527649\\
1.2309999465942	-64.600942321428\\
1.2380000352859	-64.728866695407\\
1.2450000047684	-64.909148865249\\
1.2519999742508	-65.143215141591\\
1.2589999437332	-65.432900425656\\
1.2660000324249	-65.780390229736\\
1.2730000019073	-66.188132831631\\
1.2799999713898	-66.658625345687\\
1.2869999408722	-67.194025640468\\
1.2940000295639	-67.795384230345\\
1.3009999990463	-68.461231681529\\
1.3079999685287	-69.185028090172\\
1.3150000572205	-69.950782467361\\
1.3220000267029	-70.726238607976\\
1.3289999961853	-71.454356724355\\
1.3359999656677	-72.048385828688\\
1.3430000543594	-72.403305376642\\
1.3500000238419	-72.434847012496\\
1.3569999933243	-72.127769777586\\
1.3639999628067	-71.546019866487\\
1.3710000514984	-70.792892802467\\
1.3780000209808	-69.964294378414\\
1.3849999904633	-69.127795545611\\
1.3919999599457	-68.323485265471\\
1.3990000486374	-67.572178172256\\
1.4060000181198	-66.883062174171\\
1.4129999876022	-66.258920734166\\
1.4199999570847	-65.699241021641\\
1.4270000457764	-65.201963000268\\
1.4340000152588	-64.764442507342\\
1.4409999847412	-64.383928140129\\
1.4479999542236	-64.057831888368\\
1.4550000429153	-63.783830689551\\
1.4620000123978	-63.559924161024\\
1.4689999818802	-63.384432352685\\
1.4759999513626	-63.255998949957\\
1.4830000400543	-63.173557485173\\
1.4900000095367	-63.136312462838\\
1.4969999790192	-63.143715561789\\
1.5039999485016	-63.195421860857\\
1.5110000371933	-63.291253382696\\
1.5180000066757	-63.431140228553\\
1.5249999761581	-63.61505060682\\
1.5319999456406	-63.84286588564\\
1.5390000343323	-64.114230680366\\
1.5460000038147	-64.428297579816\\
1.5529999732971	-64.78337995656\\
1.5599999427795	-65.176418943511\\
1.5670000314713	-65.602231657373\\
1.5740000009537	-66.052507817164\\
1.5809999704361	-66.514513201424\\
1.5880000591278	-66.969731408868\\
1.5950000286102	-67.392899326004\\
1.6019999980927	-67.752417968022\\
1.6089999675751	-68.013431622418\\
1.6160000562668	-68.144279991101\\
1.6230000257492	-68.124963246493\\
1.6299999952316	-67.953691062407\\
1.6369999647141	-67.647502737294\\
1.6440000534058	-67.236516385403\\
1.6510000228882	-66.755459306389\\
1.6579999923706	-66.23668656985\\
1.664999961853	-65.706519636829\\
1.6720000505447	-65.184457857581\\
1.6790000200272	-64.683986323826\\
1.6859999895096	-64.21390426078\\
1.692999958992	-63.779648708987\\
1.7000000476837	-63.384348445085\\
1.7070000171661	-63.02961581112\\
1.7139999866486	-62.716092006568\\
1.720999956131	-62.443830928721\\
1.7280000448227	-62.212541987197\\
1.7350000143051	-62.021754213433\\
1.7419999837875	-61.87091153865\\
1.74899995327	-61.759442380479\\
1.7560000419617	-61.686781253613\\
1.7630000114441	-61.652380749214\\
1.7699999809265	-61.655704109233\\
1.7769999504089	-61.696195665035\\
1.7840000391006	-61.773235094878\\
1.7910000085831	-61.88607313096\\
1.7979999780655	-62.033736976446\\
1.8049999475479	-62.214900729504\\
1.8120000362396	-62.427712715837\\
1.819000005722	-62.669566294393\\
1.8259999752045	-62.936813215255\\
1.8329999446869	-63.224393403317\\
1.8400000333786	-63.525441323638\\
1.847000002861	-63.830858395506\\
1.8539999723434	-64.129015312188\\
1.8609999418259	-64.40571340359\\
1.8680000305176	-64.644688397967\\
1.875	-64.828858606255\\
1.8819999694824	-64.942401339268\\
1.8890000581741	-64.973353018086\\
1.8960000276566	-64.915983692013\\
1.902999997139	-64.772044279266\\
1.9099999666214	-64.550364760723\\
1.9170000553131	-64.264949178237\\
1.9240000247955	-63.932390651785\\
1.930999994278	-63.56944174967\\
1.9379999637604	-63.191329378152\\
1.9450000524521	-62.810873105185\\
1.9520000219345	-62.438282625396\\
1.9589999914169	-62.081333405471\\
1.9659999608994	-61.745745718182\\
1.9730000495911	-61.435598675466\\
1.9800000190735	-61.153709112042\\
1.9869999885559	-60.901958572273\\
1.9939999580383	-60.681540226149\\
2.0009999275208	-60.493153932335\\
2.0079998970032	-60.33714197026\\
2.0150001049042	-60.21359165397\\
2.0220000743866	-60.122397243441\\
2.029000043869	-60.063290873491\\
2.0360000133514	-60.035875111774\\
2.0429999828339	-60.039598224686\\
2.0499999523163	-60.073742179837\\
2.0569999217987	-60.137382242034\\
2.0639998912811	-60.229311961424\\
2.0710000991821	-60.347970402821\\
2.0780000686646	-60.491323571712\\
2.085000038147	-60.656735937791\\
2.0920000076294	-60.840808719387\\
2.0989999771118	-61.03920617071\\
2.1059999465942	-61.24649020674\\
2.1129999160767	-61.45598088783\\
2.1199998855591	-61.659714312758\\
2.1270000934601	-61.848555018659\\
2.1340000629425	-62.012535440335\\
2.1410000324249	-62.141502391924\\
2.1480000019073	-62.226026350494\\
2.1549999713898	-62.258511108206\\
2.1619999408722	-62.234230042857\\
2.1689999103546	-62.152052356144\\
2.1760001182556	-62.014615638419\\
2.183000087738	-61.827888969969\\
2.1900000572205	-61.600276297453\\
2.1970000267029	-61.341510312143\\
2.2039999961853	-61.061612186075\\
2.2109999656677	-60.770082728388\\
2.2179999351501	-60.475399465802\\
2.2249999046326	-60.184775726343\\
2.2320001125336	-59.904128087638\\
2.239000082016	-59.638165452628\\
2.2460000514984	-59.39053582909\\
2.2530000209808	-59.164001010885\\
2.2599999904633	-58.960596663581\\
2.2669999599457	-58.78177803226\\
2.2739999294281	-58.62853307904\\
2.2809998989105	-58.501479785791\\
2.2880001068115	-58.40092923987\\
2.2950000762939	-58.326935891122\\
2.3020000457764	-58.279320844048\\
2.3090000152588	-58.257685808098\\
2.3159999847412	-58.261401525762\\
2.3229999542236	-58.289590804348\\
2.3299999237061	-58.341085960408\\
2.3369998931885	-58.41437688884\\
2.3440001010895	-58.507549473006\\
2.3510000705719	-58.61820696954\\
2.3580000400543	-58.743386114602\\
2.3650000095367	-58.879470370035\\
2.3719999790192	-59.022130440975\\
2.3789999485016	-59.166282546057\\
2.385999917984	-59.306123828555\\
2.3929998874664	-59.435241788363\\
2.4000000953674	-59.546861898668\\
2.4070000648499	-59.634211862903\\
2.4140000343323	-59.691020200237\\
2.4210000038147	-59.712075788854\\
2.4279999732971	-59.69377736484\\
2.4349999427795	-59.634541977046\\
2.441999912262	-59.534996010707\\
2.4489998817444	-59.397892492349\\
2.4560000896454	-59.227761371794\\
2.4630000591278	-59.030407293993\\
2.4700000286102	-58.812338801635\\
2.4769999980927	-58.580234196411\\
2.4839999675751	-58.34052136306\\
2.4909999370575	-58.099090424237\\
2.4979999065399	-57.861121898704\\
2.5050001144409	-57.631037255569\\
2.5120000839233	-57.412501929875\\
2.5190000534058	-57.208480677063\\
2.5260000228882	-57.021320197863\\
2.5329999923706	-56.852820968787\\
2.539999961853	-56.704323865769\\
2.5469999313354	-56.576771587791\\
2.5539999008179	-56.470761795161\\
2.5610001087189	-56.386598542578\\
2.5680000782013	-56.324306600538\\
2.5750000476837	-56.283654570501\\
2.5820000171661	-56.264155566078\\
2.5889999866486	-56.265056913238\\
2.595999956131	-56.285321214457\\
2.6029999256134	-56.323593758236\\
2.6099998950958	-56.37817175494\\
2.6170001029968	-56.446954968718\\
2.6240000724792	-56.527405885238\\
2.6310000419617	-56.616519002925\\
2.6380000114441	-56.710788031711\\
2.6449999809265	-56.806223815951\\
2.6519999504089	-56.898392564831\\
2.6589999198914	-56.982526201764\\
2.6659998893738	-57.053687586474\\
2.6730000972748	-57.107013516285\\
2.6800000667572	-57.138011786481\\
2.6870000362396	-57.14289688834\\
2.694000005722	-57.118901038523\\
2.7009999752045	-57.06453698986\\
2.7079999446869	-56.979733095998\\
2.7149999141693	-56.865839020694\\
2.7219998836517	-56.725482659847\\
2.7290000915527	-56.562316661589\\
2.7360000610352	-56.380695859468\\
2.7430000305176	-56.18534807648\\
2.75	-55.981070716147\\
2.7569999694824	-55.772491637927\\
2.7639999389648	-55.563892313198\\
2.7709999084473	-55.359102792162\\
2.7780001163483	-55.161452595949\\
2.7850000858307	-54.973763997746\\
2.7920000553131	-54.798370159309\\
2.7990000247955	-54.637147852279\\
2.805999994278	-54.491561363621\\
2.8129999637604	-54.362702714326\\
2.8199999332428	-54.251330084817\\
2.8269999027252	-54.157895985704\\
2.8340001106262	-54.082572652432\\
2.8410000801086	-54.025263729239\\
2.8480000495911	-53.985613536535\\
2.8550000190735	-53.962999954652\\
2.8619999885559	-53.95652931893\\
2.8689999580383	-53.965020683947\\
2.8759999275208	-53.98698124719\\
2.8829998970032	-54.02059412218\\
2.8900001049042	-54.063689836274\\
2.8970000743866	-54.113743921046\\
2.904000043869	-54.167870006191\\
2.9110000133514	-54.222850851932\\
2.9179999828339	-54.275178097817\\
2.9249999523163	-54.321153798444\\
2.9319999217987	-54.357007779712\\
2.9389998912811	-54.379065557544\\
2.9460000991821	-54.383951407078\\
2.9530000686646	-54.368799889032\\
2.960000038147	-54.331457085419\\
2.9670000076294	-54.270648416136\\
2.9739999771118	-54.186080976163\\
2.9809999465942	-54.078459137306\\
2.9879999160767	-53.94942183279\\
2.9949998855591	-53.801408158055\\
3.0020000934601	-53.637460659258\\
3.0090000629425	-53.461013418613\\
3.0160000324249	-53.275689308377\\
3.0230000019073	-53.085104902273\\
3.0299999713898	-52.892731150907\\
3.0369999408722	-52.701782646243\\
3.0439999103546	-52.515151877677\\
3.0510001182556	-52.335368475206\\
3.058000087738	-52.164591164369\\
3.0650000572205	-52.00461317078\\
3.0720000267029	-51.856880165448\\
3.0789999961853	-51.722506768012\\
3.0859999656677	-51.602302363536\\
3.0929999351501	-51.496786268617\\
3.0999999046326	-51.406209787268\\
3.1070001125336	-51.330562024908\\
3.114000082016	-51.269579156792\\
3.1210000514984	-51.222745785657\\
3.1280000209808	-51.189286525635\\
3.1349999904633	-51.168166930282\\
3.1419999599457	-51.15808125828\\
3.1489999294281	-51.15744023381\\
3.1559998989105	-51.164374470327\\
3.1630001068115	-51.176733198344\\
3.1700000762939	-51.19209579466\\
3.1770000457764	-51.207805828761\\
3.1840000152588	-51.221015011633\\
3.1909999847412	-51.228765041894\\
3.1979999542236	-51.228083530537\\
3.2049999237061	-51.216108592913\\
3.2119998931885	-51.19022912939\\
3.2190001010895	-51.148227886515\\
3.2260000705719	-51.088429700091\\
3.2330000400543	-51.009795684344\\
3.2400000095367	-50.912009910031\\
3.2469999790192	-50.795488126896\\
3.2539999485016	-50.661346624693\\
3.260999917984	-50.51131683838\\
3.2679998874664	-50.347625148431\\
3.2750000953674	-50.172848577375\\
3.2820000648499	-49.989767479571\\
3.2890000343323	-49.801234749792\\
3.2960000038147	-49.610045851094\\
3.3029999732971	-49.418860951037\\
3.3099999427795	-49.230120502187\\
3.316999912262	-49.046015278831\\
3.3239998817444	-48.86845459671\\
3.3310000896454	-48.699053246\\
3.3380000591278	-48.539140936492\\
3.3450000286102	-48.389763354571\\
3.3519999980927	-48.251691731038\\
3.3589999675751	-48.125437549483\\
3.3659999370575	-48.011258656817\\
3.3729999065399	-47.909167759948\\
3.3800001144409	-47.818940584637\\
3.3870000839233	-47.740115107295\\
3.3940000534058	-47.671990844347\\
3.4010000228882	-47.61362968896\\
3.4079999923706	-47.563853546011\\
3.414999961853	-47.521248823377\\
3.4219999313354	-47.484163590752\\
3.4289999008179	-47.450724209275\\
3.4360001087189	-47.41885903754\\
3.4430000782013	-47.38632569535\\
3.4500000476837	-47.35076095026\\
3.4570000171661	-47.30975657706\\
3.4639999866486	-47.260922603996\\
3.470999956131	-47.202000181329\\
3.4779999256134	-47.130956679518\\
3.4849998950958	-47.046090698299\\
3.4920001029968	-46.946125158728\\
3.4990000724792	-46.830285330874\\
3.5060000419617	-46.698340304485\\
3.5130000114441	-46.550612475414\\
3.5199999809265	-46.387952341403\\
3.5269999504089	-46.211686069729\\
3.5339999198914	-46.023518463294\\
3.5409998893738	-45.825442027978\\
3.5480000972748	-45.61963110602\\
3.5550000667572	-45.408334463589\\
3.5620000362396	-45.193790079067\\
3.569000005722	-44.978149452577\\
3.5759999752045	-44.76341268666\\
3.5829999446869	-44.551394842544\\
3.5899999141693	-44.343692081593\\
3.5969998836517	-44.141666174971\\
3.6040000915527	-43.946435716196\\
3.6110000610352	-43.758881220394\\
3.6180000305176	-43.579640217528\\
3.625	-43.409113947586\\
3.6319999694824	-43.247475680818\\
3.6389999389648	-43.09466879631\\
3.6459999084473	-42.950417399966\\
3.6530001163483	-42.814225398131\\
3.6600000858307	-42.685378863615\\
3.6670000553131	-42.562951568765\\
3.6740000247955	-42.445809512277\\
3.680999994278	-42.332615577065\\
3.6879999637604	-42.221848998304\\
3.6949999332428	-42.111816846085\\
3.7019999027252	-42.000689044149\\
3.7090001106262	-41.886534648607\\
3.7160000801086	-41.767370056531\\
3.7230000495911	-41.641224983451\\
3.7300000190735	-41.506204751609\\
3.7369999885559	-41.360576138024\\
3.7439999580383	-41.202837203049\\
3.7509999275208	-41.03179330674\\
3.7579998970032	-40.846619626964\\
3.7650001049042	-40.646902312982\\
3.7720000743866	-40.432662862447\\
3.779000043869	-40.204348194674\\
3.7860000133514	-39.96280839472\\
3.7929999828339	-39.709247677856\\
3.7999999523163	-39.445158213731\\
3.8069999217987	-39.172246124163\\
3.8139998912811	-38.892360501521\\
3.8210000991821	-38.607418963582\\
3.8280000686646	-38.319341527717\\
3.835000038147	-38.030008337492\\
3.8420000076294	-37.74120449677\\
3.8489999771118	-37.454605466338\\
3.8559999465942	-37.171744111499\\
3.8629999160767	-36.894014494766\\
3.8699998855591	-36.622664472644\\
3.8770000934601	-36.358793524339\\
3.8840000629425	-36.103370249753\\
3.8910000324249	-35.857233154731\\
3.8980000019073	-35.621107964064\\
3.9049999713898	-35.395613514999\\
3.9119999408722	-35.181281852245\\
3.9189999103546	-34.978556673013\\
3.9260001182556	-34.787818671758\\
3.933000087738	-34.609380777443\\
3.9400000572205	-34.443507310002\\
3.9470000267029	-34.29041619397\\
3.9539999961853	-34.150286507188\\
3.9609999656677	-34.02326785944\\
3.9679999351501	-33.909478359754\\
3.9749999046326	-33.80901486529\\
3.9820001125336	-33.721955206989\\
3.989000082016	-33.648357849814\\
3.9960000514984	-33.588268373044\\
4.0029997825623	-33.541719434887\\
4.0100002288818	-33.50873004312\\
4.0170001983643	-33.489306518682\\
4.0240001678467	-33.483446656219\\
4.0310001373291	-33.491133769501\\
4.0380001068115	-33.51233879693\\
4.0450000762939	-33.547017514104\\
4.0520000457764	-33.595110046856\\
4.0590000152588	-33.656532487895\\
4.0659999847412	-33.731182874978\\
4.0729999542236	-33.81892534012\\
4.0799999237061	-33.919596370409\\
4.0869998931885	-34.032988339956\\
4.0939998626709	-34.158847875855\\
4.1009998321533	-34.296869461187\\
4.1079998016357	-34.446677956563\\
4.1149997711182	-34.607826032167\\
4.1220002174377	-34.779778229148\\
4.1290001869202	-34.961899156683\\
4.1360001564026	-35.153440156843\\
4.143000125885	-35.353525287772\\
4.1500000953674	-35.561137545403\\
4.1570000648499	-35.775105789145\\
4.1640000343323	-35.994101779252\\
4.1710000038147	-36.21662437864\\
4.1779999732971	-36.441012187592\\
4.1849999427795	-36.665442800283\\
4.191999912262	-36.887960385799\\
4.1989998817444	-37.106506975309\\
4.2059998512268	-37.318971791141\\
4.2129998207092	-37.523250038263\\
4.2199997901917	-37.717322177845\\
4.2270002365112	-37.8993433547\\
4.2340002059937	-38.067728111734\\
4.2410001754761	-38.22123757383\\
4.2480001449585	-38.359063917228\\
4.2550001144409	-38.480878305905\\
4.2620000839233	-38.586862968864\\
4.2690000534058	-38.677711673172\\
4.2760000228882	-38.75459758667\\
4.2829999923706	-38.819118697393\\
4.289999961853	-38.873224849444\\
4.2969999313354	-38.919123716317\\
4.3039999008179	-38.959202069742\\
4.3109998703003	-38.995933790157\\
4.3179998397827	-39.03181651662\\
4.3249998092651	-39.069304922707\\
4.3319997787476	-39.110773767844\\
4.3390002250671	-39.158483705143\\
4.3460001945496	-39.21457093381\\
4.353000164032	-39.281040191003\\
4.3600001335144	-39.35977058409\\
4.3670001029968	-39.452523849328\\
4.3740000724792	-39.560969219238\\
4.3810000419617	-39.686697122418\\
4.3880000114441	-39.831243364875\\
4.3949999809265	-39.99611211067\\
4.4019999504089	-40.182811062195\\
4.4089999198914	-40.39287570105\\
4.4159998893738	-40.627893438565\\
4.4229998588562	-40.889549297073\\
4.4299998283386	-41.179659962137\\
4.436999797821	-41.500215336125\\
4.4439997673035	-41.853434029871\\
4.451000213623	-42.241822494216\\
4.4580001831055	-42.668250014213\\
4.4650001525879	-43.136044109845\\
4.4720001220703	-43.649110175949\\
4.4790000915527	-44.212088324031\\
4.4860000610352	-44.830548086636\\
4.4930000305176	-45.511268688628\\
4.5	-46.26258699234\\
4.5069999694824	-47.094896891186\\
4.5139999389648	-48.02129824476\\
4.5209999084473	-49.058462486866\\
4.5279998779297	-50.227680116892\\
4.5349998474121	-51.555801020076\\
4.5419998168945	-53.074693653023\\
4.548999786377	-54.814035912826\\
4.5560002326965	-56.768185278576\\
4.563000202179	-58.776905638715\\
4.5700001716614	-60.252341975902\\
4.5770001411438	-60.290673581025\\
4.5840001106262	-58.956611033979\\
4.5910000801086	-57.167822558905\\
4.5980000495911	-55.461713684675\\
4.6050000190735	-53.975005052463\\
4.6119999885559	-52.707238230941\\
4.6189999580383	-51.627932366564\\
4.6259999275208	-50.705681916052\\
4.6329998970032	-49.914303582633\\
4.6399998664856	-49.233106195139\\
4.646999835968	-48.645912651735\\
4.6539998054504	-48.140026004138\\
4.6609997749329	-47.705382635532\\
4.6680002212524	-47.333910986827\\
4.6750001907349	-47.019054973638\\
4.6820001602173	-46.755418229503\\
4.6890001296997	-46.538500623944\\
4.6960000991821	-46.364494695588\\
4.7030000686646	-46.230129745652\\
4.710000038147	-46.132542948255\\
4.7170000076294	-46.069184666876\\
4.7239999771118	-46.037727646023\\
4.7309999465942	-46.035998314785\\
4.7379999160767	-46.061901805556\\
4.7449998855591	-46.113368551673\\
4.7519998550415	-46.188299373945\\
4.7589998245239	-46.284493739139\\
4.7659997940063	-46.39961907816\\
4.7729997634888	-46.531144640672\\
4.7800002098083	-46.676301644773\\
4.7870001792908	-46.832058597902\\
4.7940001487732	-46.995090347662\\
4.8010001182556	-47.161791835041\\
4.808000087738	-47.328309837343\\
4.8150000572205	-47.49061215309\\
4.8220000267029	-47.644607566206\\
4.8289999961853	-47.786295034968\\
4.8359999656677	-47.911970500551\\
4.8429999351501	-48.018425563999\\
4.8499999046326	-48.103171304959\\
4.856999874115	-48.164610352327\\
4.8639998435974	-48.202156595056\\
4.8709998130798	-48.216261122481\\
4.8779997825623	-48.208371346712\\
4.8850002288818	-48.180790075284\\
4.8920001983643	-48.136487135868\\
4.8990001678467	-48.078880696923\\
4.9060001373291	-48.011618539354\\
4.9130001068115	-47.938385646931\\
4.9200000762939	-47.86274347531\\
4.9270000457764	-47.788007667848\\
4.9340000152588	-47.717189073565\\
4.9409999847412	-47.652938909869\\
4.9479999542236	-47.597541432144\\
4.9549999237061	-47.552921433731\\
4.9619998931885	-47.520659349937\\
4.9689998626709	-47.50201426409\\
4.9759998321533	-47.497950411196\\
4.9829998016357	-47.509161911421\\
4.9899997711182	-47.536090603653\\
4.9970002174377	-47.578941368267\\
5.0040001869202	-47.637691406381\\
5.0110001564026	-47.712100180942\\
5.018000125885	-47.801700894718\\
5.0250000953674	-47.90580107166\\
5.0320000648499	-48.023470032097\\
5.0390000343323	-48.15352586902\\
5.0460000038147	-48.294523556285\\
5.0529999732971	-48.44474405337\\
5.0599999427795	-48.602181122738\\
5.066999912262	-48.764549518709\\
5.0739998817444	-48.92929420331\\
5.0809998512268	-49.093625376632\\
5.0879998207092	-49.254575144854\\
5.0949997901917	-49.409076303793\\
5.1020002365112	-49.554079162154\\
5.1090002059937	-49.686682639169\\
5.1160001754761	-49.804287585866\\
5.1230001449585	-49.904752998725\\
5.1300001144409	-49.986536261456\\
5.1370000839233	-50.04880570057\\
5.1440000534058	-50.091498859914\\
5.1510000228882	-50.115331602101\\
5.1579999923706	-50.121742234937\\
5.164999961853	-50.112794454546\\
5.1719999313354	-50.091032937783\\
5.1789999008179	-50.059336386126\\
5.1859998703003	-50.020757638584\\
5.1929998397827	-49.978392041242\\
5.1999998092651	-49.935257787662\\
5.2069997787476	-49.894209247546\\
5.2140002250671	-49.857879357488\\
5.2210001945496	-49.82864516977\\
5.228000164032	-49.808609059263\\
5.2350001335144	-49.799596139991\\
5.2420001029968	-49.803170417123\\
5.2490000724792	-49.820640674236\\
5.2560000419617	-49.853081855371\\
5.2630000114441	-49.901347255224\\
5.2699999809265	-49.966089823311\\
5.2769999504089	-50.047763679358\\
5.2839999198914	-50.146641869914\\
5.2909998893738	-50.262811360792\\
5.2979998588562	-50.396173822254\\
5.3049998283386	-50.546437363315\\
5.311999797821	-50.713106999489\\
5.3189997673035	-50.895462904411\\
5.326000213623	-51.092542813408\\
5.3330001831055	-51.303115383456\\
5.3400001525879	-51.525658355415\\
5.3470001220703	-51.758327803105\\
5.3540000915527	-51.998948428266\\
5.3610000610352	-52.244999804706\\
5.3680000305176	-52.493629768827\\
5.375	-52.7416861207\\
5.3819999694824	-52.985786391126\\
5.3889999389648	-53.222420678721\\
5.3959999084473	-53.448096681776\\
5.4029998779297	-53.659519018352\\
5.4099998474121	-53.853793809431\\
5.4169998168945	-54.028629630131\\
5.423999786377	-54.182534712543\\
5.4310002326965	-54.314934554309\\
5.438000202179	-54.426247816033\\
5.4450001716614	-54.517861447676\\
5.4520001411438	-54.592032955656\\
5.4590001106262	-54.651731375727\\
5.4660000801086	-54.700439484665\\
5.4730000495911	-54.741944797997\\
5.4800000190735	-54.780147817063\\
5.4869999885559	-54.818893654289\\
5.4939999580383	-54.861847334841\\
5.5009999275208	-54.912406173976\\
5.5079998970032	-54.973639782158\\
5.5149998664856	-55.048266828518\\
5.521999835968	-55.138641620915\\
5.5289998054504	-55.246755226258\\
5.5359997749329	-55.374236728291\\
5.5430002212524	-55.522359785482\\
5.5500001907349	-55.692021617319\\
5.5570001602173	-55.883734769632\\
5.5640001296997	-56.09757815937\\
5.5710000991821	-56.333140074483\\
5.5780000686646	-56.589427500533\\
5.585000038147	-56.864747988718\\
5.5920000076294	-57.156576119237\\
5.5989999771118	-57.461378700875\\
5.6059999465942	-57.774438073655\\
5.6129999160767	-58.089708722644\\
5.6199998855591	-58.399725762618\\
5.6269998550415	-58.695662506172\\
5.6339998245239	-58.967613808313\\
5.6409997940063	-59.205162915102\\
5.6479997634888	-59.398280781236\\
5.6550002098083	-59.53846610372\\
5.6620001792908	-59.619893307874\\
5.6690001487732	-59.64031394855\\
5.6760001182556	-59.60140788867\\
5.683000087738	-59.508479007508\\
5.6900000572205	-59.369580721729\\
5.6970000267029	-59.194361518451\\
5.7039999961853	-58.992906809563\\
5.7109999656677	-58.774814663094\\
5.7179999351501	-58.548569507887\\
5.7249999046326	-58.321243350616\\
5.731999874115	-58.098396464328\\
5.7389998435974	-57.884148336794\\
5.7459998130798	-57.681308445122\\
5.7529997825623	-57.491544945666\\
5.7600002288818	-57.31553207922\\
5.7670001983643	-57.153099100712\\
5.7740001678467	-57.00334567903\\
5.7810001373291	-56.864749326171\\
5.7880001068115	-56.735248910728\\
5.7950000762939	-56.612341669036\\
5.8020000457764	-56.493176113221\\
5.8090000152588	-56.374650953389\\
5.8159999847412	-56.253552040744\\
5.8229999542236	-56.126691050598\\
5.8299999237061	-55.991065667997\\
5.8369998931885	-55.844025720046\\
5.8439998626709	-55.68343785934\\
5.8509998321533	-55.507813183873\\
5.8579998016357	-55.316404637762\\
5.8649997711182	-55.109245151329\\
5.8720002174377	-54.887124174815\\
5.8790001869202	-54.65151900741\\
5.8860001564026	-54.404468839882\\
5.893000125885	-54.148431960152\\
5.9000000953674	-53.886132233185\\
5.9070000648499	-53.620409645738\\
5.9140000343323	-53.354097018326\\
5.9210000038147	-53.089916364181\\
5.9279999732971	-52.830403480511\\
5.9349999427795	-52.577867136072\\
5.941999912262	-52.334355200976\\
5.9489998817444	-52.101659892523\\
5.9559998512268	-51.881308833583\\
5.9629998207092	-51.674584572184\\
5.9699997901917	-51.48254738592\\
5.9770002365112	-51.306043975543\\
5.9840002059937	-51.145735768148\\
5.9910001754761	-51.002109576323\\
5.9980001449585	-50.87549998565\\
6.0050001144409	-50.766096065504\\
6.0120000839233	-50.673949570711\\
6.0190000534058	-50.598984309649\\
6.0260000228882	-50.540996049909\\
6.0329999923706	-50.49964727735\\
6.039999961853	-50.474471376381\\
6.0469999313354	-50.46485200164\\
6.0539999008179	-50.470023959922\\
6.0609998703003	-50.489053591872\\
6.0679998397827	-50.520828742928\\
6.0749998092651	-50.564039019258\\
6.0819997787476	-50.617166628814\\
6.0890002250671	-50.67847734933\\
6.0960001945496	-50.746013911984\\
6.103000164032	-50.817601352002\\
6.1100001335144	-50.890869510102\\
6.1170001029968	-50.963282127904\\
6.1240000724792	-51.03219234589\\
6.1310000419617	-51.09492228959\\
6.1380000114441	-51.148849724359\\
6.1449999809265	-51.191523502242\\
6.1519999504089	-51.220785680992\\
6.1589999198914	-51.234887892822\\
6.1659998893738	-51.232600797294\\
6.1729998588562	-51.213286725492\\
6.1799998283386	-51.176946861324\\
6.186999797821	-51.124218947849\\
6.1939997673035	-51.056333198132\\
6.201000213623	-50.97502618015\\
6.2080001831055	-50.882443582953\\
6.2150001525879	-50.781007911692\\
6.2220001220703	-50.673307072971\\
6.2290000915527	-50.561976380157\\
6.2360000610352	-50.449605105337\\
6.2430000305176	-50.338662850921\\
6.25	-50.231442365068\\
6.2569999694824	-50.130023712402\\
6.2639999389648	-50.03625677358\\
6.2709999084473	-49.95175075903\\
6.2779998779297	-49.877876465483\\
6.2849998474121	-49.815772081046\\
6.2919998168945	-49.766349986518\\
6.298999786377	-49.73030875972\\
6.3060002326965	-49.708137223804\\
6.313000202179	-49.700126578911\\
6.3200001716614	-49.706364779387\\
6.3270001411438	-49.726741607913\\
6.3340001106262	-49.760942953623\\
6.3410000801086	-49.808439783901\\
6.3480000495911	-49.868480443987\\
6.3550000190735	-49.940073641323\\
6.3619999885559	-50.021974564592\\
6.3689999580383	-50.112673897899\\
6.3759999275208	-50.210380873925\\
6.3829998970032	-50.313023284787\\
6.3899998664856	-50.418257331895\\
6.396999835968	-50.523487579213\\
6.4039998054504	-50.625909707815\\
6.4109997749329	-50.722583580257\\
6.4180002212524	-50.810528523834\\
6.4250001907349	-50.886841942054\\
6.4320001602173	-50.948846405368\\
6.4390001296997	-50.994241644359\\
6.4460000991821	-51.021246458101\\
6.4530000686646	-51.028728261637\\
6.460000038147	-51.016286988756\\
6.4670000076294	-50.984287981483\\
6.4739999771118	-50.93383238529\\
6.4809999465942	-50.866689817611\\
6.4879999160767	-50.785172309243\\
6.4949998855591	-50.691991184843\\
6.5019998550415	-50.590106482836\\
6.5089998245239	-50.482583501264\\
6.5159997940063	-50.372465872045\\
6.5229997634888	-50.26267911876\\
6.5300002098083	-50.155957900922\\
6.5370001792908	-50.054798442657\\
6.5440001487732	-49.961436139438\\
6.5510001182556	-49.877833122636\\
6.558000087738	-49.805684932906\\
6.5650000572205	-49.746431716307\\
6.5720000267029	-49.701269712578\\
6.5789999961853	-49.671169118283\\
6.5859999656677	-49.656889588844\\
6.5929999351501	-49.658987489453\\
6.5999999046326	-49.677825089009\\
6.606999874115	-49.713576948661\\
6.6139998435974	-49.766222984407\\
6.6209998130798	-49.835538568781\\
6.6279997825623	-49.921089314352\\
6.6350002288818	-50.022198333307\\
6.6420001983643	-50.137928203675\\
6.6490001678467	-50.26705160869\\
6.6560001373291	-50.408012879779\\
6.6630001068115	-50.558894002921\\
6.6700000762939	-50.717386126833\\
6.6770000457764	-50.880776348356\\
6.6840000152588	-51.045929892485\\
6.6909999847412	-51.209326897742\\
6.6979999542236	-51.367121788983\\
6.7049999237061	-51.515259347435\\
6.7119998931885	-51.649625287349\\
6.7189998626709	-51.766270979671\\
6.7259998321533	-51.861663352683\\
6.7329998016357	-51.932944186582\\
6.7399997711182	-51.978180305536\\
6.7470002174377	-51.996539256991\\
6.7540001869202	-51.988386951141\\
6.7610001564026	-51.955271887627\\
6.768000125885	-51.899793453904\\
6.7750000953674	-51.825414066914\\
6.7820000648499	-51.736200996329\\
6.7890000343323	-51.636569431373\\
6.7960000038147	-51.531046735769\\
6.8029999732971	-51.42408510906\\
6.8099999427795	-51.319922126921\\
6.816999912262	-51.222497931583\\
6.8239998817444	-51.135412155483\\
6.8309998512268	-51.061928859436\\
6.8379998207092	-51.004991113884\\
6.8449997901917	-50.967269680682\\
6.8520002365112	-50.951209927908\\
6.8590002059937	-50.959091537659\\
6.8660001754761	-50.993087389706\\
6.8730001449585	-51.055333185604\\
6.8800001144409	-51.14798470461\\
6.8870000839233	-51.273284237059\\
6.8940000534058	-51.433648615778\\
6.9010000228882	-51.63174003965\\
6.9079999923706	-51.870560401217\\
6.914999961853	-52.153573568649\\
6.9219999313354	-52.484850319543\\
6.9289999008179	-52.869228298967\\
6.9359998703003	-53.312578484238\\
6.9429998397827	-53.822093125056\\
6.9499998092651	-54.406720642357\\
6.9569997787476	-55.077745691943\\
6.9640002250671	-55.849583252202\\
6.9710001945496	-56.740842211485\\
6.978000164032	-57.77565725827\\
6.9850001335144	-58.984923221226\\
6.9920001029968	-60.405635947204\\
6.9990000724792	-62.070790039053\\
7.0060000419617	-63.96037149234\\
7.0130000114441	-65.82097678882\\
7.0199999809265	-66.822906873448\\
7.0269999504089	-66.089610721728\\
7.0339999198914	-64.185465019879\\
7.0409998893738	-62.090673412649\\
7.0479998588562	-60.185882150722\\
7.0549998283386	-58.528045482149\\
7.061999797821	-57.090459242785\\
7.0689997673035	-55.835098239389\\
7.076000213623	-54.728806297783\\
7.0830001831055	-53.745356708631\\
7.0900001525879	-52.86444195918\\
7.0970001220703	-52.070303351873\\
7.1040000915527	-51.350597094301\\
7.1110000610352	-50.695524352177\\
7.1180000305176	-50.097208379347\\
7.125	-49.549236546257\\
7.1319999694824	-49.04632469709\\
7.1389999389648	-48.584073877422\\
7.1459999084473	-48.158788069799\\
7.1529998779297	-47.767328817049\\
7.1599998474121	-47.40701491728\\
7.1669998168945	-47.075538163076\\
7.173999786377	-46.770896653109\\
7.1810002326965	-46.491349096859\\
7.188000202179	-46.235367267146\\
7.1950001716614	-46.001609480753\\
7.2020001411438	-45.788887211597\\
7.2090001106262	-45.596149678976\\
7.2160000801086	-45.422459675167\\
7.2230000495911	-45.266979464371\\
7.2300000190735	-45.128959595564\\
7.2369999885559	-45.007723474331\\
7.2439999580383	-44.902657883067\\
7.2509999275208	-44.813206013884\\
7.2579998970032	-44.738850206388\\
7.2649998664856	-44.679114712353\\
7.271999835968	-44.63354660703\\
7.2789998054504	-44.601711523287\\
7.2859997749329	-44.583185755576\\
7.2930002212524	-44.577542232467\\
7.3000001907349	-44.584341412324\\
7.3070001602173	-44.603121754692\\
7.3140001296997	-44.633385710246\\
7.3210000991821	-44.674583791526\\
7.3280000686646	-44.726105986664\\
7.335000038147	-44.787255091547\\
7.3420000076294	-44.857240237474\\
7.3489999771118	-44.935149725469\\
7.3559999465942	-45.019937285885\\
7.3629999160767	-45.110404297499\\
7.3699998855591	-45.205178133012\\
7.3769998550415	-45.302701781424\\
7.3839998245239	-45.401231001898\\
7.3909997940063	-45.498826106106\\
7.3979997634888	-45.593369460957\\
7.4050002098083	-45.682588311904\\
7.4120001792908	-45.764099710397\\
7.4190001487732	-45.835468849207\\
7.4260001182556	-45.894290969763\\
7.433000087738	-45.938287745328\\
7.4400000572205	-45.965411599207\\
7.4470000267029	-45.973956317285\\
7.4539999961853	-45.962660040845\\
7.4609999656677	-45.930782764115\\
7.4679999351501	-45.87815876515\\
7.4749999046326	-45.805213871417\\
7.481999874115	-45.712938845248\\
7.4889998435974	-45.602828422571\\
7.4959998130798	-45.476795179972\\
7.5029997825623	-45.337066161075\\
7.5100002288818	-45.186067247534\\
7.5170001983643	-45.026320362118\\
7.5240001678467	-44.860343221947\\
7.5310001373291	-44.690575769641\\
7.5380001068115	-44.51931900613\\
7.5450000762939	-44.348694330947\\
7.5520000457764	-44.180611800142\\
7.5590000152588	-44.016766082589\\
7.5659999847412	-43.858629925737\\
7.5729999542236	-43.707455300606\\
7.5799999237061	-43.564285702179\\
7.5869998931885	-43.429971137283\\
7.5939998626709	-43.305173013678\\
7.6009998321533	-43.190377679893\\
7.6079998016357	-43.085907249428\\
7.6149997711182	-42.991927934802\\
7.6220002174377	-42.908453786757\\
7.6290001869202	-42.835350883089\\
7.6360001564026	-42.772345072001\\
7.643000125885	-42.719006072837\\
7.6500000953674	-42.674764562939\\
7.6570000648499	-42.638892581099\\
7.6640000343323	-42.610507621587\\
7.6710000038147	-42.588568981115\\
7.6779999732971	-42.571873382456\\
7.6849999427795	-42.559055297507\\
7.691999912262	-42.54859344997\\
7.6989998817444	-42.538826001859\\
7.7059998512268	-42.527959559376\\
7.7129998207092	-42.514109199167\\
7.7199997901917	-42.495324860476\\
7.7270002365112	-42.469653499929\\
7.7340002059937	-42.435187616481\\
7.7410001754761	-42.390133319242\\
7.7480001449585	-42.332886164244\\
7.7550001144409	-42.262097202402\\
7.7620000839233	-42.17672891699\\
7.7690000534058	-42.076115062302\\
7.7760000228882	-41.959981307437\\
7.7829999923706	-41.828465338221\\
7.789999961853	-41.682090288\\
7.7969999313354	-41.521742893751\\
7.8039999008179	-41.348614304225\\
7.8109998703003	-41.164139114514\\
7.8179998397827	-40.96992511854\\
7.8249998092651	-40.767685762557\\
7.8319997787476	-40.55917485251\\
7.8390002250671	-40.346129223131\\
7.8460001945496	-40.130223472734\\
7.853000164032	-39.913035688294\\
7.8600001335144	-39.696020410937\\
7.8670001029968	-39.480499182872\\
7.8740000724792	-39.267647348231\\
7.8810000419617	-39.058489722738\\
7.8880000114441	-38.853919969721\\
7.8949999809265	-38.654689843939\\
7.9019999504089	-38.461432250422\\
7.9089999198914	-38.27465975396\\
7.9159998893738	-38.094787324087\\
7.9229998588562	-37.922135824824\\
7.9299998283386	-37.756946849375\\
7.936999797821	-37.599390317029\\
7.9439997673035	-37.449574751273\\
7.951000213623	-37.307561270612\\
7.9580001831055	-37.173362735476\\
7.9650001525879	-37.046958005389\\
7.9720001220703	-36.92829766929\\
7.9790000915527	-36.8173077213\\
7.9860000610352	-36.713900731591\\
7.9930000305176	-36.6179761447\\
8	-36.529425032136\\
};
\addlegendentry{S32}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-65.400288338435\\
1.0069999694824	-65.579444800232\\
1.0140000581741	-65.793821137049\\
1.0210000276566	-66.041122071488\\
1.027999997139	-66.318015944519\\
1.0349999666214	-66.619715728414\\
1.0420000553131	-66.939463776103\\
1.0490000247955	-67.267968764038\\
1.055999994278	-67.592886272915\\
1.0629999637604	-67.898554662315\\
1.0700000524521	-68.166316087601\\
1.0770000219345	-68.375796311906\\
1.0839999914169	-68.507376412032\\
1.0909999608994	-68.54558209741\\
1.0980000495911	-68.482435623544\\
1.1050000190735	-68.319393168043\\
1.1119999885559	-68.066956940704\\
1.1189999580383	-67.742142354362\\
1.12600004673	-67.364971702118\\
1.1330000162125	-66.955304918595\\
1.1399999856949	-66.53073601339\\
1.1469999551773	-66.105663531912\\
1.154000043869	-65.691182578419\\
1.1610000133514	-65.295462439655\\
1.1679999828339	-64.924285119104\\
1.1749999523163	-64.581603189471\\
1.182000041008	-64.270007403521\\
1.1890000104904	-63.991112366908\\
1.1959999799728	-63.745839588932\\
1.2029999494553	-63.534633533115\\
1.210000038147	-63.357607054089\\
1.2170000076294	-63.21464239331\\
1.2239999771118	-63.105461530278\\
1.2309999465942	-63.029656054201\\
1.2380000352859	-62.986710794044\\
1.2450000047684	-62.975986612752\\
1.2519999742508	-62.996710214704\\
1.2589999437332	-63.047919972637\\
1.2660000324249	-63.128413628881\\
1.2730000019073	-63.236658908095\\
1.2799999713898	-63.370691725818\\
1.2869999408722	-63.52798126022\\
1.2940000295639	-63.705273038266\\
1.3009999990463	-63.898418166258\\
1.3079999685287	-64.102196167246\\
1.3150000572205	-64.3101657424\\
1.3220000267029	-64.514585882427\\
1.3289999961853	-64.706492360411\\
1.3359999656677	-64.875972496489\\
1.3430000543594	-65.012744867768\\
1.3500000238419	-65.107033771805\\
1.3569999933243	-65.150643204054\\
1.3639999628067	-65.13806702065\\
1.3710000514984	-65.06730781762\\
1.3780000209808	-64.940187770874\\
1.3849999904633	-64.762044295649\\
1.3919999599457	-64.540894432711\\
1.3990000486374	-64.286344271959\\
1.4060000181198	-64.008490016233\\
1.4129999876022	-63.717054873568\\
1.4199999570847	-63.42080360999\\
1.4270000457764	-63.127254268888\\
1.4340000152588	-62.842607848267\\
1.4409999847412	-62.571817935444\\
1.4479999542236	-62.318733888031\\
1.4550000429153	-62.086274874311\\
1.4620000123978	-61.876596566575\\
1.4689999818802	-61.691233667626\\
1.4759999513626	-61.531236453435\\
1.4830000400543	-61.397257916474\\
1.4900000095367	-61.289632754205\\
1.4969999790192	-61.208427325166\\
1.5039999485016	-61.153471252174\\
1.5110000371933	-61.124371072283\\
1.5180000066757	-61.120506666445\\
1.5249999761581	-61.141020149866\\
1.5319999456406	-61.184776076777\\
1.5390000343323	-61.25032193817\\
1.5460000038147	-61.335825859112\\
1.5529999732971	-61.439017537831\\
1.5599999427795	-61.557106489252\\
1.5670000314713	-61.68670811518\\
1.5740000009537	-61.823794627656\\
1.5809999704361	-61.963648649853\\
1.5880000591278	-62.100893190073\\
1.5950000286102	-62.229585336189\\
1.6019999980927	-62.343415121203\\
1.6089999675751	-62.436021684096\\
1.6160000562668	-62.501410911587\\
1.6230000257492	-62.534462168151\\
1.6299999952316	-62.531414895998\\
1.6369999647141	-62.490276612783\\
1.6440000534058	-62.411050419374\\
1.6510000228882	-62.295721073535\\
1.6579999923706	-62.148013399516\\
1.664999961853	-61.972978412041\\
1.6720000505447	-61.776492701008\\
1.6790000200272	-61.56476248821\\
1.6859999895096	-61.343901976947\\
1.692999958992	-61.119629793354\\
1.7000000476837	-60.897075564766\\
1.7070000171661	-60.680681724801\\
1.7139999866486	-60.474196095896\\
1.720999956131	-60.280687630247\\
1.7280000448227	-60.102622334852\\
1.7350000143051	-59.941919988323\\
1.7419999837875	-59.800030825008\\
1.74899995327	-59.677998204659\\
1.7560000419617	-59.576514230553\\
1.7630000114441	-59.495957374081\\
1.7699999809265	-59.436425722675\\
1.7769999504089	-59.397753735941\\
1.7840000391006	-59.379521986057\\
1.7910000085831	-59.381047994061\\
1.7979999780655	-59.401374042608\\
1.8049999475479	-59.439251840768\\
1.8120000362396	-59.493099521372\\
1.819000005722	-59.560982551773\\
1.8259999752045	-59.640574686963\\
1.8329999446869	-59.729126762697\\
1.8400000333786	-59.823459007093\\
1.847000002861	-59.919963971446\\
1.8539999723434	-60.014647835611\\
1.8609999418259	-60.103217036301\\
1.8680000305176	-60.181223461686\\
1.875	-60.244255219844\\
1.8819999694824	-60.288185603388\\
1.8890000581741	-60.309450103178\\
1.8960000276566	-60.305320995593\\
1.902999997139	-60.274136125197\\
1.9099999666214	-60.21544655764\\
1.9170000553131	-60.130050358889\\
1.9240000247955	-60.019915375381\\
1.930999994278	-59.887987421455\\
1.9379999637604	-59.737949224277\\
1.9450000524521	-59.573927643765\\
1.9520000219345	-59.400227017999\\
1.9589999914169	-59.221104774371\\
1.9659999608994	-59.040589346498\\
1.9730000495911	-58.862357471657\\
1.9800000190735	-58.689669170962\\
1.9869999885559	-58.525337457009\\
1.9939999580383	-58.371730245325\\
2.0009999275208	-58.230788119135\\
2.0079998970032	-58.104055728833\\
2.0150001049042	-57.992714836232\\
2.0220000743866	-57.897614566317\\
2.029000043869	-57.819302178491\\
2.0360000133514	-57.758042184522\\
2.0429999828339	-57.713833868647\\
2.0499999523163	-57.686417510789\\
2.0569999217987	-57.675277294272\\
2.0639998912811	-57.679637386031\\
2.0710000991821	-57.698448474767\\
2.0780000686646	-57.730378135811\\
2.085000038147	-57.773795478617\\
2.0920000076294	-57.826759109141\\
2.0989999771118	-57.887006022269\\
2.1059999465942	-57.951962896434\\
2.1129999160767	-58.018760515487\\
2.1199998855591	-58.084281582055\\
2.1270000934601	-58.145232334934\\
2.1340000629425	-58.198245594207\\
2.1410000324249	-58.24002060891\\
2.1480000019073	-58.267477451611\\
2.1549999713898	-58.27794439545\\
2.1619999408722	-58.269323966891\\
2.1689999103546	-58.240243445728\\
2.1760001182556	-58.190150218209\\
2.183000087738	-58.119363754967\\
2.1900000572205	-58.0290284719\\
2.1970000267029	-57.921036450638\\
2.2039999961853	-57.797873818733\\
2.2109999656677	-57.662452073458\\
2.2179999351501	-57.517935556904\\
2.2249999046326	-57.367565093255\\
2.2320001125336	-57.214524377968\\
2.239000082016	-57.061826442086\\
2.2460000514984	-56.912236448294\\
2.2530000209808	-56.768223411919\\
2.2599999904633	-56.631934600572\\
2.2669999599457	-56.505189351707\\
2.2739999294281	-56.38948745602\\
2.2809998989105	-56.286018010518\\
2.2880001068115	-56.195677469985\\
2.2950000762939	-56.119083845612\\
2.3020000457764	-56.056592074614\\
2.3090000152588	-56.008302810253\\
2.3159999847412	-55.974073830517\\
2.3229999542236	-55.953516214301\\
2.3299999237061	-55.946000281638\\
2.3369998931885	-55.950647806643\\
2.3440001010895	-55.966328440237\\
2.3510000705719	-55.991655924178\\
2.3580000400543	-56.024983675952\\
2.3650000095367	-56.064410773271\\
2.3719999790192	-56.107791462313\\
2.3789999485016	-56.152761524072\\
2.385999917984	-56.196780631029\\
2.3929998874664	-56.237190842711\\
2.4000000953674	-56.271302791404\\
2.4070000648499	-56.296495610271\\
2.4140000343323	-56.310330094002\\
2.4210000038147	-56.310681986376\\
2.4279999732971	-56.295860162411\\
2.4349999427795	-56.264704247202\\
2.441999912262	-56.216674205903\\
2.4489998817444	-56.151867222635\\
2.4560000896454	-56.071020065624\\
2.4630000591278	-55.975450006849\\
2.4700000286102	-55.866966209417\\
2.4769999980927	-55.747757370889\\
2.4839999675751	-55.620263486772\\
2.4909999370575	-55.48705172561\\
2.4979999065399	-55.350708351018\\
2.5050001144409	-55.213744612496\\
2.5120000839233	-55.078518772632\\
2.5190000534058	-54.947186753303\\
2.5260000228882	-54.821671199874\\
2.5329999923706	-54.703638139851\\
2.539999961853	-54.594490407916\\
2.5469999313354	-54.495369639191\\
2.5539999008179	-54.407161785553\\
2.5610001087189	-54.330500735746\\
2.5680000782013	-54.265782088353\\
2.5750000476837	-54.213166544331\\
2.5820000171661	-54.172579400485\\
2.5889999866486	-54.143724087182\\
2.595999956131	-54.126079413931\\
2.6029999256134	-54.11889001293\\
2.6099998950958	-54.12117940324\\
2.6170001029968	-54.131740552777\\
2.6240000724792	-54.149144162669\\
2.6310000419617	-54.17174398246\\
2.6380000114441	-54.197694529425\\
2.6449999809265	-54.224973185727\\
2.6519999504089	-54.251424212262\\
2.6589999198914	-54.274806638427\\
2.6659998893738	-54.292871239536\\
2.6730000972748	-54.303429052834\\
2.6800000667572	-54.304455913\\
2.6870000362396	-54.294179516909\\
2.694000005722	-54.271179907911\\
2.7009999752045	-54.234464160266\\
2.7079999446869	-54.183522778926\\
2.7149999141693	-54.118370808324\\
2.7219998836517	-54.039524972536\\
2.7290000915527	-53.947989725476\\
2.7360000610352	-53.845180038569\\
2.7430000305176	-53.73284311038\\
2.75	-53.612967383826\\
2.7569999694824	-53.487678371375\\
2.7639999389648	-53.359157062355\\
2.7709999084473	-53.229551159595\\
2.7780001163483	-53.100914962334\\
2.7850000858307	-52.975157382883\\
2.7920000553131	-52.854005807981\\
2.7990000247955	-52.738978151924\\
2.805999994278	-52.631377937835\\
2.8129999637604	-52.532277463017\\
2.8199999332428	-52.442525799044\\
2.8269999027252	-52.362743739564\\
2.8340001106262	-52.293333025077\\
2.8410000801086	-52.234477686258\\
2.8480000495911	-52.18614234611\\
2.8550000190735	-52.148081714846\\
2.8619999885559	-52.119838364859\\
2.8689999580383	-52.100742178159\\
2.8759999275208	-52.089916732674\\
2.8829998970032	-52.086276653391\\
2.8900001049042	-52.088537140661\\
2.8970000743866	-52.095221808643\\
2.904000043869	-52.104682573691\\
2.9110000133514	-52.115122487871\\
2.9179999828339	-52.124640431906\\
2.9249999523163	-52.131268734832\\
2.9319999217987	-52.133040657647\\
2.9389998912811	-52.12805347231\\
2.9460000991821	-52.114556227995\\
2.9530000686646	-52.091017442651\\
2.960000038147	-52.056210333961\\
2.9670000076294	-52.009270313458\\
2.9739999771118	-51.949748657172\\
2.9809999465942	-51.877631101878\\
2.9879999160767	-51.7933430036\\
2.9949998855591	-51.697716731597\\
3.0020000934601	-51.591950943084\\
3.0090000629425	-51.477530750255\\
3.0160000324249	-51.356168719454\\
3.0230000019073	-51.229709364692\\
3.0299999713898	-51.100063527814\\
3.0369999408722	-50.969130898805\\
3.0439999103546	-50.838745963397\\
3.0510001182556	-50.710629622239\\
3.058000087738	-50.586349926778\\
3.0650000572205	-50.467302193246\\
3.0720000267029	-50.354689678439\\
3.0789999961853	-50.24951272554\\
3.0859999656677	-50.152565624631\\
3.0929999351501	-50.064437010583\\
3.0999999046326	-49.985507343877\\
3.1070001125336	-49.915952038078\\
3.114000082016	-49.85574163341\\
3.1210000514984	-49.804644520775\\
3.1280000209808	-49.762228376136\\
3.1349999904633	-49.727862783815\\
3.1419999599457	-49.700717212274\\
3.1489999294281	-49.679769261479\\
3.1559998989105	-49.663812338513\\
3.1630001068115	-49.651468364092\\
3.1700000762939	-49.641204302044\\
3.1770000457764	-49.631361872284\\
3.1840000152588	-49.620190715164\\
3.1909999847412	-49.60589603314\\
3.1979999542236	-49.58669243003\\
3.2049999237061	-49.560874783838\\
3.2119998931885	-49.526872200033\\
3.2190001010895	-49.483333811272\\
3.2260000705719	-49.429181652107\\
3.2330000400543	-49.363671286753\\
3.2400000095367	-49.286432773578\\
3.2469999790192	-49.197482095357\\
3.2539999485016	-49.097227593025\\
3.260999917984	-48.986440535577\\
3.2679998874664	-48.866210895047\\
3.2750000953674	-48.737895310073\\
3.2820000648499	-48.603044561979\\
3.2890000343323	-48.463336339904\\
3.2960000038147	-48.320507512717\\
3.3029999732971	-48.17628736544\\
3.3099999427795	-48.032352584773\\
3.316999912262	-47.890276916384\\
3.3239998817444	-47.751497825709\\
3.3310000896454	-47.617296834259\\
3.3380000591278	-47.488773705474\\
3.3450000286102	-47.366846651468\\
3.3519999980927	-47.252235271997\\
3.3589999675751	-47.145464327177\\
3.3659999370575	-47.046860215406\\
3.3729999065399	-46.956552227907\\
3.3800001144409	-46.874471132604\\
3.3870000839233	-46.800353264571\\
3.3940000534058	-46.733738020157\\
3.4010000228882	-46.673973551269\\
3.4079999923706	-46.620219420288\\
3.414999961853	-46.571449807883\\
3.4219999313354	-46.526465098025\\
3.4289999008179	-46.483910766094\\
3.4360001087189	-46.442290266074\\
3.4430000782013	-46.40000378846\\
3.4500000476837	-46.355374046977\\
3.4570000171661	-46.306704512025\\
3.4639999866486	-46.252325478425\\
3.470999956131	-46.190657997925\\
3.4779999256134	-46.12028297008\\
3.4849998950958	-46.039993306786\\
3.4920001029968	-45.948860167444\\
3.4990000724792	-45.846275698633\\
3.5060000419617	-45.73198513364\\
3.5130000114441	-45.60609613231\\
3.5199999809265	-45.469074549063\\
3.5269999504089	-45.321713082161\\
3.5339999198914	-45.165089098035\\
3.5409998893738	-45.000511046163\\
3.5480000972748	-44.829453146782\\
3.5550000667572	-44.653491027821\\
3.5620000362396	-44.474242725934\\
3.569000005722	-44.293306407244\\
3.5759999752045	-44.112220148329\\
3.5829999446869	-43.932414672899\\
3.5899999141693	-43.755185819461\\
3.5969998836517	-43.581675161464\\
3.6040000915527	-43.412847249052\\
3.6110000610352	-43.249483239734\\
3.6180000305176	-43.092175663742\\
3.625	-42.941321193051\\
3.6319999694824	-42.797121565234\\
3.6389999389648	-42.659580748347\\
3.6459999084473	-42.528510338855\\
3.6530001163483	-42.403523752735\\
3.6600000858307	-42.284043951004\\
3.6670000553131	-42.169303137424\\
3.6740000247955	-42.058351344529\\
3.680999994278	-41.950063091719\\
3.6879999637604	-41.843152309895\\
3.6949999332428	-41.736192560662\\
3.7019999027252	-41.627643991522\\
3.7090001106262	-41.515883388067\\
3.7160000801086	-41.399257332437\\
3.7230000495911	-41.276122497549\\
3.7300000190735	-41.144910323584\\
3.7369999885559	-41.004186127431\\
3.7439999580383	-40.852711335841\\
3.7509999275208	-40.689500421777\\
3.7579998970032	-40.51386956319\\
3.7650001049042	-40.325473247738\\
3.7720000743866	-40.124318093283\\
3.779000043869	-39.910766183043\\
3.7860000133514	-39.685511794267\\
3.7929999828339	-39.449551596652\\
3.7999999523163	-39.20412851737\\
3.8069999217987	-38.950686733765\\
3.8139998912811	-38.69079960189\\
3.8210000991821	-38.426124566618\\
3.8280000686646	-38.158341461061\\
3.835000038147	-37.889110603345\\
3.8420000076294	-37.620037202815\\
3.8489999771118	-37.352640220658\\
3.8559999465942	-37.08833585737\\
3.8629999160767	-36.828426018741\\
3.8699998855591	-36.574086723666\\
3.8770000934601	-36.326378378335\\
3.8840000629425	-36.086241672876\\
3.8910000324249	-35.854504956443\\
3.8980000019073	-35.631893442659\\
3.9049999713898	-35.419034846203\\
3.9119999408722	-35.216474657184\\
3.9189999103546	-35.024678085287\\
3.9260001182556	-34.844044001149\\
3.933000087738	-34.674911860429\\
3.9400000572205	-34.517565961878\\
3.9470000267029	-34.372247454541\\
3.9539999961853	-34.239156472549\\
3.9609999656677	-34.118462235991\\
3.9679999351501	-34.01030242795\\
3.9749999046326	-33.914787009668\\
3.9820001125336	-33.832007987842\\
3.989000082016	-33.762035615421\\
3.9960000514984	-33.70492553756\\
4.0029997825623	-33.660714517389\\
4.0100002288818	-33.629427300573\\
4.0170001983643	-33.611075054282\\
4.0240001678467	-33.605655445172\\
4.0310001373291	-33.613150814519\\
4.0380001068115	-33.633531063772\\
4.0450000762939	-33.666748680199\\
4.0520000457764	-33.71273980783\\
4.0590000152588	-33.771417696167\\
4.0659999847412	-33.842673490475\\
4.0729999542236	-33.926371252748\\
4.0799999237061	-34.022341770238\\
4.0869998931885	-34.130380337842\\
4.0939998626709	-34.250233849384\\
4.1009998321533	-34.381601061935\\
4.1079998016357	-34.524118352866\\
4.1149997711182	-34.677352601139\\
4.1220002174377	-34.840792495165\\
4.1290001869202	-35.0138314312\\
4.1360001564026	-35.195759920595\\
4.143000125885	-35.385750098295\\
4.1500000953674	-35.582842881839\\
4.1570000648499	-35.785941056617\\
4.1640000343323	-35.993789885172\\
4.1710000038147	-36.20497889486\\
4.1779999732971	-36.417933508229\\
4.1849999427795	-36.630920661451\\
4.191999912262	-36.842064767504\\
4.1989998817444	-37.049365866544\\
4.2059998512268	-37.250740207191\\
4.2129998207092	-37.444069585173\\
4.2199997901917	-37.627259000326\\
4.2270002365112	-37.798314219441\\
4.2340002059937	-37.95542386356\\
4.2410001754761	-38.097037278255\\
4.2480001449585	-38.221944962038\\
4.2550001144409	-38.329342905236\\
4.2620000839233	-38.41887317933\\
4.2690000534058	-38.490644408175\\
4.2760000228882	-38.545222230217\\
4.2829999923706	-38.583593087284\\
4.289999961853	-38.607103805262\\
4.2969999313354	-38.617392758363\\
4.3039999008179	-38.616301128851\\
4.3109998703003	-38.605793634891\\
4.3179998397827	-38.587880517212\\
4.3249998092651	-38.564549897276\\
4.3319997787476	-38.537713444426\\
4.3390002250671	-38.50916245189\\
4.3460001945496	-38.480542172588\\
4.353000164032	-38.453333500606\\
4.3600001335144	-38.42884702214\\
4.3670001029968	-38.408219014495\\
4.3740000724792	-38.392419876337\\
4.3810000419617	-38.382263660858\\
4.3880000114441	-38.37841672749\\
4.3949999809265	-38.381409339765\\
4.4019999504089	-38.39165450041\\
4.4089999198914	-38.409458090357\\
4.4159998893738	-38.435028311016\\
4.4229998588562	-38.468494246694\\
4.4299998283386	-38.50990953517\\
4.436999797821	-38.559271718437\\
4.4439997673035	-38.616523411036\\
4.451000213623	-38.681567572921\\
4.4580001831055	-38.754274361262\\
4.4650001525879	-38.834492226595\\
4.4720001220703	-38.922048636303\\
4.4790000915527	-39.016762629328\\
4.4860000610352	-39.118454688334\\
4.4930000305176	-39.226945610686\\
4.5	-39.34206619173\\
4.5069999694824	-39.463666227852\\
4.5139999389648	-39.591611804866\\
4.5209999084473	-39.725793756752\\
4.5279998779297	-39.86613120482\\
4.5349998474121	-40.012568535323\\
4.5419998168945	-40.165082689796\\
4.548999786377	-40.323672904126\\
4.5560002326965	-40.488368997409\\
4.563000202179	-40.659216221175\\
4.5700001716614	-40.836275129251\\
4.5770001411438	-41.019610230905\\
4.5840001106262	-41.209278104981\\
4.5910000801086	-41.405312048444\\
4.5980000495911	-41.607710541993\\
4.6050000190735	-41.816409841232\\
4.6119999885559	-42.031262043573\\
4.6189999580383	-42.25200757763\\
4.6259999275208	-42.478247150867\\
4.6329998970032	-42.709398148126\\
4.6399998664856	-42.944662055406\\
4.646999835968	-43.182982256947\\
4.6539998054504	-43.423003500064\\
4.6609997749329	-43.663027929511\\
4.6680002212524	-43.90099435496\\
4.6750001907349	-44.134445406294\\
4.6820001602173	-44.360540369381\\
4.6890001296997	-44.576083988539\\
4.6960000991821	-44.777597806581\\
4.7030000686646	-44.961437374209\\
4.710000038147	-45.123961704024\\
4.7170000076294	-45.261740860442\\
4.7239999771118	-45.371797528933\\
4.7309999465942	-45.451845431257\\
4.7379999160767	-45.500495166153\\
4.7449998855591	-45.517405407465\\
4.7519998550415	-45.503334547946\\
4.7589998245239	-45.460090988908\\
4.7659997940063	-45.390399661009\\
4.7729997634888	-45.297697383716\\
4.7800002098083	-45.185885569531\\
4.7870001792908	-45.059098076743\\
4.7940001487732	-44.921478330844\\
4.8010001182556	-44.77700852111\\
4.808000087738	-44.629384530368\\
4.8150000572205	-44.481933277773\\
4.8220000267029	-44.337572918179\\
4.8289999961853	-44.198807036495\\
4.8359999656677	-44.067723495981\\
4.8429999351501	-43.946025396386\\
4.8499999046326	-43.835059405827\\
4.856999874115	-43.735836700731\\
4.8639998435974	-43.64906840896\\
4.8709998130798	-43.575188802714\\
4.8779997825623	-43.514366677682\\
4.8850002288818	-43.466530648327\\
4.8920001983643	-43.431364817905\\
4.8990001678467	-43.408320770716\\
4.9060001373291	-43.396616357697\\
4.9130001068115	-43.395229024166\\
4.9200000762939	-43.402893871158\\
4.9270000457764	-43.418101680017\\
4.9340000152588	-43.439095615183\\
4.9409999847412	-43.463887391889\\
4.9479999542236	-43.490261595236\\
4.9549999237061	-43.515817774567\\
4.9619998931885	-43.53801607106\\
4.9689998626709	-43.554240254854\\
4.9759998321533	-43.561887012838\\
4.9829998016357	-43.558468876038\\
4.9899997711182	-43.541730466736\\
4.9970002174377	-43.50976511361\\
5.0040001869202	-43.461121672184\\
5.0110001564026	-43.394893187381\\
5.018000125885	-43.310772952907\\
5.0250000953674	-43.209066568391\\
5.0320000648499	-43.090673365602\\
5.0390000343323	-42.957009875534\\
5.0460000038147	-42.809927104916\\
5.0529999732971	-42.65159043016\\
5.0599999427795	-42.484366510631\\
5.066999912262	-42.310704805672\\
5.0739998817444	-42.13304082517\\
5.0809998512268	-41.953711540808\\
5.0879998207092	-41.774896315674\\
5.0949997901917	-41.59856964944\\
5.1020002365112	-41.42647507365\\
5.1090002059937	-41.260113592173\\
5.1160001754761	-41.100736392973\\
5.1230001449585	-40.949351500954\\
5.1300001144409	-40.806729828382\\
5.1370000839233	-40.673412969183\\
5.1440000534058	-40.549725833161\\
5.1510000228882	-40.435782657829\\
5.1579999923706	-40.331498172161\\
5.164999961853	-40.236592432255\\
5.1719999313354	-40.15059864738\\
5.1789999008179	-40.072858761019\\
5.1859998703003	-40.002546051163\\
5.1929998397827	-39.938650332397\\
5.1999998092651	-39.879997422273\\
5.2069997787476	-39.825257909731\\
5.2140002250671	-39.772962596205\\
5.2210001945496	-39.72151990104\\
5.228000164032	-39.66925299393\\
5.2350001335144	-39.614429727649\\
5.2420001029968	-39.555314329665\\
5.2490000724792	-39.490218784892\\
5.2560000419617	-39.417558950824\\
5.2630000114441	-39.335923506513\\
5.2699999809265	-39.244127825271\\
5.2769999504089	-39.141268013471\\
5.2839999198914	-39.026771885404\\
5.2909998893738	-38.900414678895\\
5.2979998588562	-38.762338046211\\
5.3049998283386	-38.61303729253\\
5.311999797821	-38.453334919828\\
5.3189997673035	-38.284336202698\\
5.326000213623	-38.10738370855\\
5.3330001831055	-37.923986017523\\
5.3400001525879	-37.735771376829\\
5.3470001220703	-37.544422738275\\
5.3540000915527	-37.351627789045\\
5.3610000610352	-37.159039621361\\
5.3680000305176	-36.968236871818\\
5.375	-36.780706227395\\
5.3819999694824	-36.597820441737\\
5.3889999389648	-36.420827843809\\
5.3959999084473	-36.250853078013\\
5.4029998779297	-36.088891692618\\
5.4099998474121	-35.935818301026\\
5.4169998168945	-35.792386990612\\
5.423999786377	-35.659244980884\\
5.4310002326965	-35.536929226947\\
5.438000202179	-35.425882477107\\
5.4450001716614	-35.326455777082\\
5.4520001411438	-35.238911440721\\
5.4590001106262	-35.163430126552\\
5.4660000801086	-35.100111668958\\
5.4730000495911	-35.048978397017\\
5.4800000190735	-35.009972007299\\
5.4869999885559	-34.9829521228\\
5.4939999580383	-34.967694799872\\
5.5009999275208	-34.963886252852\\
5.5079998970032	-34.971118456491\\
5.5149998664856	-34.988872000764\\
5.521999835968	-35.016519816555\\
5.5289998054504	-35.053306983084\\
5.5359997749329	-35.098344531404\\
5.5430002212524	-35.150599427122\\
5.5500001907349	-35.208879044579\\
5.5570001602173	-35.271833609101\\
5.5640001296997	-35.3379454393\\
5.5710000991821	-35.405531908171\\
5.5780000686646	-35.472764868095\\
5.585000038147	-35.537676073911\\
5.5920000076294	-35.598201777302\\
5.5989999771118	-35.652219779414\\
5.6059999465942	-35.697611206835\\
5.6129999160767	-35.732328085968\\
5.6199998855591	-35.754476854642\\
5.6269998550415	-35.762391953663\\
5.6339998245239	-35.754727411891\\
5.6409997940063	-35.730517000854\\
5.6479997634888	-35.689231794049\\
5.6550002098083	-35.630812495271\\
5.6620001792908	-35.555657604886\\
5.6690001487732	-35.464614770632\\
5.6760001182556	-35.358919713145\\
5.683000087738	-35.240133167143\\
5.6900000572205	-35.11005637595\\
5.6970000267029	-34.970656783272\\
5.7039999961853	-34.823980410403\\
5.7109999656677	-34.672084985088\\
5.7179999351501	-34.5169773022\\
5.7249999046326	-34.36057314631\\
5.731999874115	-34.204654674673\\
5.7389998435974	-34.050860680382\\
5.7459998130798	-33.90066472219\\
5.7529997825623	-33.755379136307\\
5.7600002288818	-33.616156526284\\
5.7670001983643	-33.483995080779\\
5.7740001678467	-33.359752245632\\
5.7810001373291	-33.244150516959\\
5.7880001068115	-33.137798973858\\
5.7950000762939	-33.041190858652\\
5.8020000457764	-32.954730499882\\
5.8090000152588	-32.878732521178\\
5.8159999847412	-32.813434038254\\
5.8229999542236	-32.759004456536\\
5.8299999237061	-32.715551238727\\
5.8369998931885	-32.683123676811\\
5.8439998626709	-32.661720790704\\
5.8509998321533	-32.651290741414\\
5.8579998016357	-32.651741558477\\
5.8649997711182	-32.662927989226\\
5.8720002174377	-32.68467107841\\
5.8790001869202	-32.716742760476\\
5.8860001564026	-32.758871091206\\
5.893000125885	-32.810746632527\\
5.9000000953674	-32.872005526252\\
5.9070000648499	-32.94224374227\\
5.9140000343323	-33.021003022031\\
5.9210000038147	-33.107778262387\\
5.9279999732971	-33.202009151973\\
5.9349999427795	-33.303082151506\\
5.941999912262	-33.410331753415\\
5.9489998817444	-33.523034388548\\
5.9559998512268	-33.640418467814\\
5.9629998207092	-33.761661665488\\
5.9699997901917	-33.885897162085\\
5.9770002365112	-34.012221782237\\
5.9840002059937	-34.13970453954\\
5.9910001754761	-34.267401634601\\
5.9980001449585	-34.394362383013\\
6.0050001144409	-34.519657891589\\
6.0120000839233	-34.642388350197\\
6.0190000534058	-34.761715115479\\
6.0260000228882	-34.876866161807\\
6.0329999923706	-34.987171286439\\
6.039999961853	-35.092071035689\\
6.0469999313354	-35.191134876367\\
6.0539999008179	-35.284076511653\\
6.0609998703003	-35.370755834059\\
6.0679998397827	-35.451184867135\\
6.0749998092651	-35.525527440272\\
6.0819997787476	-35.594085806583\\
6.0890002250671	-35.657289751763\\
6.0960001945496	-35.715677223913\\
6.103000164032	-35.769883251712\\
6.1100001335144	-35.820607839035\\
6.1170001029968	-35.86859688643\\
6.1240000724792	-35.914624206983\\
6.1310000419617	-35.959462953823\\
6.1380000114441	-36.003874346683\\
6.1449999809265	-36.048582957584\\
6.1519999504089	-36.094264681268\\
6.1589999198914	-36.141538085204\\
6.1659998893738	-36.190948151687\\
6.1729998588562	-36.242956861163\\
6.1799998283386	-36.297947531194\\
6.186999797821	-36.356206701749\\
6.1939997673035	-36.417931434526\\
6.201000213623	-36.48322263242\\
6.2080001831055	-36.552085270498\\
6.2150001525879	-36.624426128672\\
6.2220001220703	-36.700062890049\\
6.2290000915527	-36.77871711408\\
6.2360000610352	-36.860025271449\\
6.2430000305176	-36.943538721767\\
6.25	-37.028735848813\\
6.2569999694824	-37.115024689263\\
6.2639999389648	-37.201757185819\\
6.2709999084473	-37.28824289675\\
6.2779998779297	-37.373758309997\\
6.2849998474121	-37.457569367999\\
6.2919998168945	-37.538945512741\\
6.298999786377	-37.617181999767\\
6.3060002326965	-37.691620403535\\
6.313000202179	-37.76166747521\\
6.3200001716614	-37.826815420807\\
6.3270001411438	-37.88666058785\\
6.3340001106262	-37.940915508163\\
6.3410000801086	-37.989418383689\\
6.3480000495911	-38.032147649034\\
6.3550000190735	-38.06921225108\\
6.3619999885559	-38.100851923949\\
6.3689999580383	-38.12743329032\\
6.3759999275208	-38.149429982996\\
6.3829998970032	-38.167411688212\\
6.3899998664856	-38.18202241576\\
6.396999835968	-38.193962111171\\
6.4039998054504	-38.20396524404\\
6.4109997749329	-38.212779238006\\
6.4180002212524	-38.221150788901\\
6.4250001907349	-38.229798444071\\
6.4320001602173	-38.239406317275\\
6.4390001296997	-38.250604160753\\
6.4460000991821	-38.263958949863\\
6.4530000686646	-38.279966493908\\
6.460000038147	-38.299034611127\\
6.4670000076294	-38.321490012272\\
6.4739999771118	-38.347563572468\\
6.4809999465942	-38.377391663733\\
6.4879999160767	-38.41101392027\\
6.4949998855591	-38.448366380716\\
6.5019998550415	-38.489289060867\\
6.5089998245239	-38.533522939417\\
6.5159997940063	-38.580711443531\\
6.5229997634888	-38.630407769252\\
6.5300002098083	-38.682075329844\\
6.5370001792908	-38.735096591581\\
6.5440001487732	-38.788790549907\\
6.5510001182556	-38.842409452198\\
6.558000087738	-38.895166867264\\
6.5650000572205	-38.946250939929\\
6.5720000267029	-38.994840887564\\
6.5789999961853	-39.040133856332\\
6.5859999656677	-39.08136755319\\
6.5929999351501	-39.117839538921\\
6.5999999046326	-39.148937212977\\
6.606999874115	-39.174161055499\\
6.6139998435974	-39.193136273457\\
6.6209998130798	-39.205630717281\\
6.6279997825623	-39.211571996651\\
6.6350002288818	-39.21104121845\\
6.6420001983643	-39.204276045702\\
6.6490001678467	-39.191664987359\\
6.6560001373291	-39.173729557069\\
6.6630001068115	-39.151109641093\\
6.6700000762939	-39.124536463669\\
6.6770000457764	-39.094818977453\\
6.6840000152588	-39.062810604072\\
6.6909999847412	-39.029389986752\\
6.6979999542236	-38.995433638695\\
6.7049999237061	-38.961799432894\\
6.7119998931885	-38.929306336063\\
6.7189998626709	-38.898714428497\\
6.7259998321533	-38.870714319412\\
6.7329998016357	-38.845913755483\\
6.7399997711182	-38.824826670232\\
6.7470002174377	-38.807867838181\\
6.7540001869202	-38.795343388081\\
6.7610001564026	-38.787445304358\\
6.768000125885	-38.784250344452\\
6.7750000953674	-38.785711490566\\
6.7820000648499	-38.791651641346\\
6.7890000343323	-38.801772183155\\
6.7960000038147	-38.815639455105\\
6.8029999732971	-38.832693409665\\
6.8099999427795	-38.852243946629\\
6.816999912262	-38.873477763571\\
6.8239998817444	-38.89546285667\\
6.8309998512268	-38.917161784341\\
6.8379998207092	-38.937450130962\\
6.8449997901917	-38.955129027735\\
6.8520002365112	-38.968963563766\\
6.8590002059937	-38.977700618503\\
6.8660001754761	-38.980121213155\\
6.8730001449585	-38.975064066916\\
6.8800001144409	-38.961484669251\\
6.8870000839233	-38.938488287294\\
6.8940000534058	-38.905367278546\\
6.9010000228882	-38.861645335238\\
6.9079999923706	-38.80708600979\\
6.914999961853	-38.741718678019\\
6.9219999313354	-38.66583698373\\
6.9289999008179	-38.579988348253\\
6.9359998703003	-38.484951161932\\
6.9429998397827	-38.381710568245\\
6.9499998092651	-38.271410151519\\
6.9569997787476	-38.155332056938\\
6.9640002250671	-38.034833392823\\
6.9710001945496	-37.911324794604\\
6.978000164032	-37.786228728135\\
6.9850001335144	-37.660948326847\\
6.9920001029968	-37.536846846803\\
6.9990000724792	-37.415224040762\\
7.0060000419617	-37.297307732042\\
7.0130000114441	-37.184243964963\\
7.0199999809265	-37.077090087309\\
7.0269999504089	-36.976818426484\\
7.0339999198914	-36.884315290231\\
7.0409998893738	-36.800383539376\\
7.0479998588562	-36.725754425229\\
7.0549998283386	-36.661084908603\\
7.061999797821	-36.606973977861\\
7.0689997673035	-36.563958744414\\
7.076000213623	-36.532530217639\\
7.0830001831055	-36.513136554602\\
7.0900001525879	-36.506187543479\\
7.0970001220703	-36.512062334002\\
7.1040000915527	-36.531117493576\\
7.1110000610352	-36.563686790901\\
7.1180000305176	-36.610091511717\\
7.125	-36.670638031864\\
7.1319999694824	-36.745631435496\\
7.1389999389648	-36.835369886005\\
7.1459999084473	-36.940154690058\\
7.1529998779297	-37.060291257168\\
7.1599998474121	-37.196091011764\\
7.1669998168945	-37.347876541234\\
7.173999786377	-37.515987697208\\
7.1810002326965	-37.700777665321\\
7.188000202179	-37.902620752811\\
7.1950001716614	-38.121914278715\\
7.2020001411438	-38.359083660193\\
7.2090001106262	-38.614586006235\\
7.2160000801086	-38.888910613878\\
7.2230000495911	-39.18258653072\\
7.2300000190735	-39.4961816721\\
7.2369999885559	-39.830323027345\\
7.2439999580383	-40.185678423772\\
7.2509999275208	-40.562985761954\\
7.2579998970032	-40.963043303335\\
7.2649998664856	-41.386735283906\\
7.271999835968	-41.835018471744\\
7.2789998054504	-42.308955715183\\
7.2859997749329	-42.809713494798\\
7.2930002212524	-43.338587225677\\
7.3000001907349	-43.897008130572\\
7.3070001602173	-44.486573961671\\
7.3140001296997	-45.10907063696\\
7.3210000991821	-45.766497932234\\
7.3280000686646	-46.461112651095\\
7.335000038147	-47.195472242692\\
7.3420000076294	-47.972483800885\\
7.3489999771118	-48.795483616842\\
7.3559999465942	-49.668318687409\\
7.3629999160767	-50.595464231517\\
7.3699998855591	-51.582167604831\\
7.3769998550415	-52.634651555576\\
7.3839998245239	-53.760377938778\\
7.3909997940063	-54.968422678641\\
7.3979997634888	-56.270003071456\\
7.4050002098083	-57.679256658966\\
7.4120001792908	-59.214411459803\\
7.4190001487732	-60.899629907138\\
7.4260001182556	-62.767993837012\\
7.433000087738	-64.866530502906\\
7.4400000572205	-67.264757767695\\
7.4470000267029	-70.068087334411\\
7.4539999961853	-73.426007099994\\
7.4609999656677	-77.401482442304\\
7.4679999351501	-80.733551594614\\
7.4749999046326	-79.967743542207\\
7.481999874115	-77.227627225987\\
7.4889998435974	-74.857950901545\\
7.4959998130798	-72.965359243654\\
7.5029997825623	-71.365183368844\\
7.5100002288818	-69.92156539851\\
7.5170001983643	-68.55914209835\\
7.5240001678467	-67.24534145778\\
7.5310001373291	-65.972995396054\\
7.5380001068115	-64.746853877054\\
7.5450000762939	-63.574975294872\\
7.5520000457764	-62.464388608139\\
7.5590000152588	-61.419594668577\\
7.5659999847412	-60.442550858089\\
7.5729999542236	-59.533198212602\\
7.5799999237061	-58.690089221201\\
7.5869998931885	-57.910916893373\\
7.5939998626709	-57.192915937574\\
7.6009998321533	-56.533119410417\\
7.6079998016357	-55.928544340352\\
7.6149997711182	-55.376288340469\\
7.6220002174377	-54.873590083299\\
7.6290001869202	-54.417853383119\\
7.6360001564026	-54.006652543884\\
7.643000125885	-53.637724581442\\
7.6500000953674	-53.30895170288\\
7.6570000648499	-53.018345926784\\
7.6640000343323	-52.764012000742\\
7.6710000038147	-52.544129467401\\
7.6779999732971	-52.356915898427\\
7.6849999427795	-52.200592741939\\
7.691999912262	-52.073349999932\\
7.6989998817444	-51.973306149353\\
7.7059998512268	-51.898463985583\\
7.7129998207092	-51.846667649431\\
7.7199997901917	-51.815559727723\\
7.7270002365112	-51.802532793555\\
7.7340002059937	-51.804690527513\\
7.7410001754761	-51.818819319676\\
7.7480001449585	-51.841376915128\\
7.7550001144409	-51.868499481083\\
7.7620000839233	-51.896045723569\\
7.7690000534058	-51.919687126014\\
7.7760000228882	-51.935039700304\\
7.7829999923706	-51.937850479716\\
7.789999961853	-51.924211484306\\
7.7969999313354	-51.89079640997\\
7.8039999008179	-51.835099744722\\
7.8109998703003	-51.755604345216\\
7.8179998397827	-51.651898854461\\
7.8249998092651	-51.524684347419\\
7.8319997787476	-51.375692741916\\
7.8390002250671	-51.207513011782\\
7.8460001945496	-51.023375883549\\
7.853000164032	-50.826903648259\\
7.8600001335144	-50.621880709333\\
7.8670001029968	-50.412052261726\\
7.8740000724792	-50.200969826046\\
7.8810000419617	-49.991884782386\\
7.8880000114441	-49.787684500106\\
7.8949999809265	-49.590862408094\\
7.9019999504089	-49.403517362298\\
7.9089999198914	-49.227372397358\\
7.9159998893738	-49.063793565955\\
7.9229998588562	-48.913828287569\\
7.9299998283386	-48.778230210619\\
7.936999797821	-48.657493994037\\
7.9439997673035	-48.551874947293\\
7.951000213623	-48.461417301727\\
7.9580001831055	-48.385968257372\\
7.9650001525879	-48.325193706855\\
7.9720001220703	-48.278584399614\\
7.9790000915527	-48.245471777366\\
7.9860000610352	-48.225024747694\\
7.9930000305176	-48.216260676703\\
8	-48.218046956137\\
};
\addlegendentry{S42}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	-64.846067133187\\
1.0069999694824	-64.978591734703\\
1.0140000581741	-65.12024746753\\
1.0210000276566	-65.249901854955\\
1.027999997139	-65.345458089716\\
1.0349999666214	-65.387068247548\\
1.0420000553131	-65.361001090956\\
1.0490000247955	-65.26278527902\\
1.055999994278	-65.098215532436\\
1.0629999637604	-64.881682988304\\
1.0700000524521	-64.632661465824\\
1.0770000219345	-64.371876401111\\
1.0839999914169	-64.118334649875\\
1.0909999608994	-63.887660382974\\
1.0980000495911	-63.691501685837\\
1.1050000190735	-63.537600091265\\
1.1119999885559	-63.430116757929\\
1.1189999580383	-63.369975829477\\
1.12600004673	-63.355099762583\\
1.1330000162125	-63.380517706449\\
1.1399999856949	-63.438404555537\\
1.1469999551773	-63.518151378491\\
1.154000043869	-63.606678377888\\
1.1610000133514	-63.68915633126\\
1.1679999828339	-63.750343546545\\
1.1749999523163	-63.776502839355\\
1.182000041008	-63.757597094048\\
1.1890000104904	-63.689129507801\\
1.1959999799728	-63.57298309016\\
1.2029999494553	-63.416906237482\\
1.210000038147	-63.232845857565\\
1.2170000076294	-63.034768148606\\
1.2239999771118	-62.836605902369\\
1.2309999465942	-62.650760993836\\
1.2380000352859	-62.487237378748\\
1.2450000047684	-62.353279724383\\
1.2519999742508	-62.253323853357\\
1.2589999437332	-62.189092542303\\
1.2660000324249	-62.159720420456\\
1.2730000019073	-62.161876947731\\
1.2799999713898	-62.189880451415\\
1.2869999408722	-62.235887112589\\
1.2940000295639	-62.290237986\\
1.3009999990463	-62.342074583011\\
1.3079999685287	-62.380290490735\\
1.3150000572205	-62.394793513238\\
1.3220000267029	-62.377901187548\\
1.3289999961853	-62.325536946331\\
1.3359999656677	-62.237883228491\\
1.3430000543594	-62.119266522044\\
1.3500000238419	-61.977320742996\\
1.3569999933243	-61.821683972196\\
1.3639999628067	-61.662618630041\\
1.3710000514984	-61.509822788315\\
1.3780000209808	-61.37159162054\\
1.3849999904633	-61.254318664863\\
1.3919999599457	-61.162266795889\\
1.3990000486374	-61.097506115407\\
1.4060000181198	-61.059952922069\\
1.4129999876022	-61.047440208315\\
1.4199999570847	-61.055858724372\\
1.4270000457764	-61.079348104306\\
1.4340000152588	-61.110628557709\\
1.4409999847412	-61.141505244545\\
1.4479999542236	-61.163574347153\\
1.4550000429153	-61.169123479273\\
1.4620000123978	-61.152078408625\\
1.4689999818802	-61.108852753852\\
1.4759999513626	-61.03885011846\\
1.4830000400543	-60.944505216645\\
1.4900000095367	-60.830844298188\\
1.4969999790192	-60.70468067584\\
1.5039999485016	-60.573668039466\\
1.5110000371933	-60.445394253714\\
1.5180000066757	-60.326658365163\\
1.5249999761581	-60.222960732097\\
1.5319999456406	-60.138207791159\\
1.5390000343323	-60.074562483431\\
1.5460000038147	-60.032412947582\\
1.5529999732971	-60.010414257803\\
1.5599999427795	-60.00559381516\\
1.5670000314713	-60.013532981065\\
1.5740000009537	-60.028651497741\\
1.5809999704361	-60.044621578152\\
1.5880000591278	-60.05491289529\\
1.5950000286102	-60.053452924305\\
1.6019999980927	-60.035327958461\\
1.6089999675751	-59.9974019366\\
1.6160000562668	-59.938726423467\\
1.6230000257492	-59.860631057515\\
1.6299999952316	-59.766498106745\\
1.6369999647141	-59.661246605812\\
1.6440000534058	-59.550664680398\\
1.6510000228882	-59.440734504923\\
1.6579999923706	-59.337021117702\\
1.664999961853	-59.244212305241\\
1.6720000505447	-59.165802718172\\
1.6790000200272	-59.103912761803\\
1.6859999895096	-59.059209789016\\
1.692999958992	-59.03091210691\\
1.7000000476837	-59.016877862511\\
1.7070000171661	-59.01374438856\\
1.7139999866486	-59.017176832414\\
1.720999956131	-59.022195773179\\
1.7280000448227	-59.023616950515\\
1.7350000143051	-59.016551447123\\
1.7419999837875	-58.996949037537\\
1.74899995327	-58.962066811379\\
1.7560000419617	-58.910804747574\\
1.7630000114441	-58.843830014653\\
1.7699999809265	-58.763445013055\\
1.7769999504089	-58.673263541347\\
1.7840000391006	-58.577733056812\\
1.7910000085831	-58.481610407027\\
1.7979999780655	-58.389472236402\\
1.8049999475479	-58.305306588834\\
1.8120000362396	-58.232205092873\\
1.819000005722	-58.172180269753\\
1.8259999752045	-58.126050932398\\
1.8329999446869	-58.093431611306\\
1.8400000333786	-58.072779781317\\
1.847000002861	-58.061519682924\\
1.8539999723434	-58.056236990252\\
1.8609999418259	-58.052958887454\\
1.8680000305176	-58.047490718118\\
1.875	-58.035829689874\\
1.8819999694824	-58.014577677548\\
1.8890000581741	-57.981327451438\\
1.8960000276566	-57.934938001884\\
1.902999997139	-57.875653087684\\
1.9099999666214	-57.805055493849\\
1.9170000553131	-57.725840357261\\
1.9240000247955	-57.641466766603\\
1.930999994278	-57.555762856951\\
1.9379999637604	-57.472517143872\\
1.9450000524521	-57.395130547697\\
1.9520000219345	-57.326334041708\\
1.9589999914169	-57.267998279858\\
1.9659999608994	-57.221020970744\\
1.9730000495911	-57.185285420196\\
1.9800000190735	-57.159692695211\\
1.9869999885559	-57.142255671752\\
1.9939999580383	-57.130257247111\\
2.0009999275208	-57.120478394213\\
2.0079998970032	-57.109478734251\\
2.0150001049042	-57.093924629319\\
2.0220000743866	-57.07092997179\\
2.029000043869	-57.0383652662\\
2.0360000133514	-56.995097042789\\
2.0429999828339	-56.941106693377\\
2.0499999523163	-56.87747583306\\
2.0569999217987	-56.806239601669\\
2.0639998912811	-56.730123198323\\
2.0710000991821	-56.652241695382\\
2.0780000686646	-56.5757589063\\
2.085000038147	-56.50358944061\\
2.0920000076294	-56.43814822186\\
2.0989999771118	-56.381161921208\\
2.1059999465942	-56.333556657993\\
2.1129999160767	-56.295401646119\\
2.1199998855591	-56.265926661553\\
2.1270000934601	-56.24358758717\\
2.1340000629425	-56.22620193081\\
2.1410000324249	-56.211128454878\\
2.1480000019073	-56.195505116969\\
2.1549999713898	-56.176517753329\\
2.1619999408722	-56.151681600037\\
2.1689999103546	-56.119101756057\\
2.1760001182556	-56.077677950247\\
2.183000087738	-56.027220446009\\
2.1900000572205	-55.968458258021\\
2.1970000267029	-55.902941585814\\
2.2039999961853	-55.832848049641\\
2.2109999656677	-55.760737713227\\
2.2179999351501	-55.68927707315\\
2.2249999046326	-55.62098321285\\
2.2320001125336	-55.557996588233\\
2.239000082016	-55.501908717621\\
2.2460000514984	-55.453645147634\\
2.2530000209808	-55.413404339197\\
2.2599999904633	-55.380658902876\\
2.2669999599457	-55.354207008223\\
2.2739999294281	-55.332275397432\\
2.2809998989105	-55.312673139276\\
2.2880001068115	-55.292986819759\\
2.2950000762939	-55.27081296779\\
2.3020000457764	-55.243983483355\\
2.3090000152588	-55.210800444616\\
2.3159999847412	-55.170207687763\\
2.3229999542236	-55.121902021845\\
2.3299999237061	-55.066362103572\\
2.3369998931885	-55.004775862724\\
2.3440001010895	-54.938902079701\\
2.3510000705719	-54.870867206075\\
2.3580000400543	-54.802942802423\\
2.3650000095367	-54.737320005749\\
2.3719999790192	-54.675907089529\\
2.3789999485016	-54.620170418141\\
2.385999917984	-54.571019272034\\
2.3929998874664	-54.528742269996\\
2.4000000953674	-54.492994949446\\
2.4070000648499	-54.462838423539\\
2.4140000343323	-54.436818448119\\
2.4210000038147	-54.413096179576\\
2.4279999732971	-54.38961668358\\
2.4349999427795	-54.364296593479\\
2.441999912262	-54.335224909602\\
2.4489998817444	-54.300867171965\\
2.4560000896454	-54.260211628559\\
2.4630000591278	-54.212885267839\\
2.4700000286102	-54.159178253745\\
2.4769999980927	-54.100008296759\\
2.4839999675751	-54.036808421765\\
2.4909999370575	-53.971365576835\\
2.4979999065399	-53.905634699688\\
2.5050001144409	-53.841537212166\\
2.5120000839233	-53.780788625871\\
2.5190000534058	-53.724741741323\\
2.5260000228882	-53.674284360952\\
2.5329999923706	-53.629766273291\\
2.539999961853	-53.590982357492\\
2.5469999313354	-53.557197826266\\
2.5539999008179	-53.527208912411\\
2.5610001087189	-53.499460758635\\
2.5680000782013	-53.472174856337\\
2.5750000476837	-53.443526638167\\
2.5820000171661	-53.411818080418\\
2.5889999866486	-53.375644113458\\
2.595999956131	-53.33404296539\\
2.6029999256134	-53.286586155195\\
2.6099998950958	-53.23343015313\\
2.6170001029968	-53.175283358356\\
2.6240000724792	-53.113323357215\\
2.6310000419617	-53.049069386915\\
2.6380000114441	-52.98421995756\\
2.6449999809265	-52.920476290634\\
2.6519999504089	-52.859388305897\\
2.6589999198914	-52.802214251805\\
2.6659998893738	-52.749815497012\\
2.6730000972748	-52.702585083502\\
2.6800000667572	-52.660424316667\\
2.6870000362396	-52.622756953511\\
2.694000005722	-52.588584261905\\
2.7009999752045	-52.556568025844\\
2.7079999446869	-52.525160464584\\
2.7149999141693	-52.492744602849\\
2.7219998836517	-52.457789662537\\
2.7290000915527	-52.419002355076\\
2.7360000610352	-52.375461565811\\
2.7430000305176	-52.326704872344\\
2.75	-52.272785801812\\
2.7569999694824	-52.214245569079\\
2.7639999389648	-52.152065857225\\
2.7709999084473	-52.087546515881\\
2.7780001163483	-52.022177329466\\
2.7850000858307	-51.957480460086\\
2.7920000553131	-51.894869774975\\
2.7990000247955	-51.835518895504\\
2.805999994278	-51.780261859426\\
2.8129999637604	-51.729524354374\\
2.8199999332428	-51.683290485487\\
2.8269999027252	-51.641110454413\\
2.8340001106262	-51.602145581832\\
2.8410000801086	-51.565240685903\\
2.8480000495911	-51.529027200282\\
2.8550000190735	-51.492056986172\\
2.8619999885559	-51.452937348319\\
2.8689999580383	-51.410465339377\\
2.8759999275208	-51.363755606979\\
2.8829998970032	-51.312324121241\\
2.8900001049042	-51.256135605909\\
2.8970000743866	-51.195608527512\\
2.904000043869	-51.131559442972\\
2.9110000133514	-51.065115351357\\
2.9179999828339	-50.997591983879\\
2.9249999523163	-50.930365336481\\
2.9319999217987	-50.864733962413\\
2.9389998912811	-50.801800770811\\
2.9460000991821	-50.742372774977\\
2.9530000686646	-50.686900471773\\
2.960000038147	-50.635432027613\\
2.9670000076294	-50.587624601777\\
2.9739999771118	-50.542764755469\\
2.9809999465942	-50.499842037098\\
2.9879999160767	-50.457643435531\\
2.9949998855591	-50.414850972674\\
3.0020000934601	-50.37018583416\\
3.0090000629425	-50.322521056012\\
3.0160000324249	-50.270999321409\\
3.0230000019073	-50.215116079779\\
3.0299999713898	-50.15477170338\\
3.0369999408722	-50.090277056733\\
3.0439999103546	-50.022316664417\\
3.0510001182556	-49.951872264309\\
3.058000087738	-49.880119557223\\
3.0650000572205	-49.808309846835\\
3.0720000267029	-49.73764508463\\
3.0789999961853	-49.669166433471\\
3.0859999656677	-49.603660355771\\
3.0929999351501	-49.541592353837\\
3.0999999046326	-49.483066560303\\
3.1070001125336	-49.427820444751\\
3.114000082016	-49.37525145869\\
3.1210000514984	-49.324468431329\\
3.1280000209808	-49.274374761932\\
3.1349999904633	-49.223773198856\\
3.1419999599457	-49.171469679015\\
3.1489999294281	-49.11639968432\\
3.1559998989105	-49.057725426055\\
3.1630001068115	-48.994927236168\\
3.1700000762939	-48.927845751772\\
3.1770000457764	-48.856704773833\\
3.1840000152588	-48.78207490959\\
3.1909999847412	-48.704815660746\\
3.1979999542236	-48.625983806724\\
3.2049999237061	-48.546722126481\\
3.2119998931885	-48.468152697126\\
3.2190001010895	-48.391260521573\\
3.2260000705719	-48.316815322769\\
3.2330000400543	-48.245294934661\\
3.2400000095367	-48.176847755159\\
3.2469999790192	-48.111282694837\\
3.2539999485016	-48.048083998532\\
3.260999917984	-47.986463760886\\
3.2679998874664	-47.925424398585\\
3.2750000953674	-47.863858702596\\
3.2820000648499	-47.800650560811\\
3.2890000343323	-47.734777340979\\
3.2960000038147	-47.665422445738\\
3.3029999732971	-47.592039218747\\
3.3099999427795	-47.514421372939\\
3.316999912262	-47.432706335292\\
3.3239998817444	-47.34736632524\\
3.3310000896454	-47.259152294164\\
3.3380000591278	-47.169012734028\\
3.3450000286102	-47.077996649952\\
3.3519999980927	-46.987152080132\\
3.3589999675751	-46.897416773118\\
3.3659999370575	-46.809539285255\\
3.3729999065399	-46.724011153231\\
3.3800001144409	-46.64101604508\\
3.3870000839233	-46.560425449791\\
3.3940000534058	-46.481795394019\\
3.4010000228882	-46.40442403231\\
3.4079999923706	-46.327401141037\\
3.414999961853	-46.249693851158\\
3.4219999313354	-46.170246141662\\
3.4289999008179	-46.088070666829\\
3.4360001087189	-46.002352092626\\
3.4430000782013	-45.912524319936\\
3.4500000476837	-45.818316826232\\
3.4570000171661	-45.719791636854\\
3.4639999866486	-45.617322672774\\
3.470999956131	-45.511552160443\\
3.4779999256134	-45.403326584731\\
3.4849998950958	-45.293603165707\\
3.4920001029968	-45.183354086201\\
3.4990000724792	-45.073472545366\\
3.5060000419617	-44.964684808949\\
3.5130000114441	-44.857485151868\\
3.5199999809265	-44.752091258664\\
3.5269999504089	-44.648423973532\\
3.5339999198914	-44.546109841579\\
3.5409998893738	-44.444519561977\\
3.5480000972748	-44.342812885063\\
3.5550000667572	-44.240025030095\\
3.5620000362396	-44.135144155784\\
3.569000005722	-44.027206253257\\
3.5759999752045	-43.915390550599\\
3.5829999446869	-43.799089030307\\
3.5899999141693	-43.677970151998\\
3.5969998836517	-43.552000856553\\
3.6040000915527	-43.42144614719\\
3.6110000610352	-43.286833558859\\
3.6180000305176	-43.148895433254\\
3.625	-43.00848663795\\
3.6319999694824	-42.866498977543\\
3.6389999389648	-42.723767549386\\
3.6459999084473	-42.580992003407\\
3.6530001163483	-42.438668192463\\
3.6600000858307	-42.297040828706\\
3.6670000553131	-42.156077866121\\
3.6740000247955	-42.015474552297\\
3.680999994278	-41.874674633569\\
3.6879999637604	-41.732914629548\\
3.6949999332428	-41.589292860082\\
3.7019999027252	-41.442844974112\\
3.7090001106262	-41.292634587493\\
3.7160000801086	-41.137829890503\\
3.7230000495911	-40.977787159605\\
3.7300000190735	-40.812102689832\\
3.7369999885559	-40.640651415482\\
3.7439999580383	-40.463587631916\\
3.7509999275208	-40.281327632624\\
3.7579998970032	-40.09449630751\\
3.7650001049042	-39.903863498389\\
3.7720000743866	-39.710263284606\\
3.779000043869	-39.51451680274\\
3.7860000133514	-39.317348462903\\
3.7929999828339	-39.119329508325\\
3.7999999523163	-38.920826523935\\
3.8069999217987	-38.721975104667\\
3.8139998912811	-38.522675887112\\
3.8210000991821	-38.322611480542\\
3.8280000686646	-38.12129102908\\
3.835000038147	-37.918098071213\\
3.8420000076294	-37.712371063994\\
3.8489999771118	-37.50348296403\\
3.8559999465942	-37.290916920959\\
3.8629999160767	-37.074356307587\\
3.8699998855591	-36.853741901343\\
3.8770000934601	-36.629321031919\\
3.8840000629425	-36.401671193802\\
3.8910000324249	-36.171698226256\\
3.8980000019073	-35.94061430887\\
3.9049999713898	-35.709892037215\\
3.9119999408722	-35.481207728037\\
3.9189999103546	-35.256370183506\\
3.9260001182556	-35.037263817411\\
3.933000087738	-34.825774600609\\
3.9400000572205	-34.623738255503\\
3.9470000267029	-34.432897743289\\
3.9539999961853	-34.254862078432\\
3.9609999656677	-34.091086550022\\
3.9679999351501	-33.942850402717\\
3.9749999046326	-33.811250368594\\
3.9820001125336	-33.697205457449\\
3.989000082016	-33.601447769342\\
3.9960000514984	-33.524530707123\\
4.0029997825623	-33.466834237428\\
4.0100002288818	-33.428574969156\\
4.0170001983643	-33.409806677866\\
4.0240001678467	-33.410425474964\\
4.0310001373291	-33.430182556696\\
4.0380001068115	-33.468677156546\\
4.0450000762939	-33.525366232158\\
4.0520000457764	-33.599565279755\\
4.0590000152588	-33.69045193153\\
4.0659999847412	-33.797063862819\\
4.0729999542236	-33.918305066027\\
4.0799999237061	-34.052950502564\\
4.0869998931885	-34.199656100027\\
4.0939998626709	-34.356960821394\\
4.1009998321533	-34.523309710999\\
4.1079998016357	-34.697070757534\\
4.1149997711182	-34.876554866512\\
4.1220002174377	-35.060048397881\\
4.1290001869202	-35.245850118415\\
4.1360001564026	-35.432301652898\\
4.143000125885	-35.617834314533\\
4.1500000953674	-35.801005380035\\
4.1570000648499	-35.980538358776\\
4.1640000343323	-36.155350028784\\
4.1710000038147	-36.324582471955\\
4.1779999732971	-36.487608672801\\
4.1849999427795	-36.644039167727\\
4.191999912262	-36.793707986571\\
4.1989998817444	-36.93665226539\\
4.2059998512268	-37.073078202341\\
4.2129998207092	-37.203317396\\
4.2199997901917	-37.32778716522\\
4.2270002365112	-37.446932249096\\
4.2340002059937	-37.561181184371\\
4.2410001754761	-37.670903678903\\
4.2480001449585	-37.776361522947\\
4.2550001144409	-37.877685655035\\
4.2620000839233	-37.97484092401\\
4.2690000534058	-38.067615731254\\
4.2760000228882	-38.155618318539\\
4.2829999923706	-38.238277319788\\
4.289999961853	-38.314872988667\\
4.2969999313354	-38.38455490385\\
4.3039999008179	-38.44639861887\\
4.3109998703003	-38.499459568274\\
4.3179998397827	-38.542829234827\\
4.3249998092651	-38.57571919239\\
4.3319997787476	-38.597518435331\\
4.3390002250671	-38.607865647364\\
4.3460001945496	-38.606692306881\\
4.353000164032	-38.594266733977\\
4.3600001335144	-38.571199359351\\
4.3670001029968	-38.538445821378\\
4.3740000724792	-38.497269098223\\
4.3810000419617	-38.449196168831\\
4.3880000114441	-38.395967367708\\
4.3949999809265	-38.339460592969\\
4.4019999504089	-38.28163136744\\
4.4089999198914	-38.22444896728\\
4.4159998893738	-38.169834218634\\
4.4229998588562	-38.119626636497\\
4.4299998283386	-38.075528392217\\
4.436999797821	-38.03908573114\\
4.4439997673035	-38.011667320829\\
4.451000213623	-37.99444671487\\
4.4580001831055	-37.988395950369\\
4.4650001525879	-37.994277732376\\
4.4720001220703	-38.012640743259\\
4.4790000915527	-38.043814363417\\
4.4860000610352	-38.087913148137\\
4.4930000305176	-38.144821665529\\
4.5	-38.214198886768\\
4.5069999694824	-38.295471049247\\
4.5139999389648	-38.387826814151\\
4.5209999084473	-38.490219518436\\
4.5279998779297	-38.601370560318\\
4.5349998474121	-38.719778076816\\
4.5419998168945	-38.843740692528\\
4.548999786377	-38.971387070508\\
4.5560002326965	-39.100721621161\\
4.563000202179	-39.229687339698\\
4.5700001716614	-39.356245926948\\
4.5770001411438	-39.478456381195\\
4.5840001106262	-39.594577957972\\
4.5910000801086	-39.703154361184\\
4.5980000495911	-39.803104219543\\
4.6050000190735	-39.8937773585\\
4.6119999885559	-39.974987879154\\
4.6189999580383	-40.047014619724\\
4.6259999275208	-40.110561396545\\
4.6329998970032	-40.166694201111\\
4.6399998664856	-40.216744184314\\
4.646999835968	-40.26219998505\\
4.6539998054504	-40.304593188863\\
4.6609997749329	-40.345393598122\\
4.6680002212524	-40.3859034416\\
4.6750001907349	-40.427184163308\\
4.6820001602173	-40.46999430383\\
4.6890001296997	-40.514744300638\\
4.6960000991821	-40.561489818807\\
4.7030000686646	-40.609936094156\\
4.710000038147	-40.659460470348\\
4.7170000076294	-40.709167522946\\
4.7239999771118	-40.75796546083\\
4.7309999465942	-40.804636779328\\
4.7379999160767	-40.847950408339\\
4.7449998855591	-40.886754565582\\
4.7519998550415	-40.92007858171\\
4.7589998245239	-40.947214085941\\
4.7659997940063	-40.967780857178\\
4.7729997634888	-40.981758312729\\
4.7800002098083	-40.989477867802\\
4.7870001792908	-40.991592344083\\
4.7940001487732	-40.989010658496\\
4.8010001182556	-40.98281366163\\
4.808000087738	-40.974151744359\\
4.8150000572205	-40.96414753886\\
4.8220000267029	-40.953802122294\\
4.8289999961853	-40.943918024075\\
4.8359999656677	-40.935038498666\\
4.8429999351501	-40.927408775883\\
4.8499999046326	-40.920970756687\\
4.856999874115	-40.915372701543\\
4.8639998435974	-40.910003138603\\
4.8709998130798	-40.904051872783\\
4.8779997825623	-40.896584667704\\
4.8850002288818	-40.88662867656\\
4.8920001983643	-40.873264333841\\
4.8990001678467	-40.855715237253\\
4.9060001373291	-40.833416670358\\
4.9130001068115	-40.806079841366\\
4.9200000762939	-40.773709621105\\
4.9270000457764	-40.736613080729\\
4.9340000152588	-40.695357529424\\
4.9409999847412	-40.650723943212\\
4.9479999542236	-40.60362017839\\
4.9549999237061	-40.555009635445\\
4.9619998931885	-40.505813208605\\
4.9689998626709	-40.456833901028\\
4.9759998321533	-40.408694599889\\
4.9829998016357	-40.361782046199\\
4.9899997711182	-40.316225989866\\
4.9970002174377	-40.271893601582\\
5.0040001869202	-40.228408311998\\
5.0110001564026	-40.185183059154\\
5.018000125885	-40.141482084693\\
5.0250000953674	-40.09648882017\\
5.0320000648499	-40.049385034383\\
5.0390000343323	-39.999424842805\\
5.0460000038147	-39.94601173276\\
5.0529999732971	-39.888751129011\\
5.0599999427795	-39.827491365086\\
5.066999912262	-39.762335535931\\
5.0739998817444	-39.693626274175\\
5.0809998512268	-39.621918610917\\
5.0879998207092	-39.547910515544\\
5.0949997901917	-39.47238608163\\
5.1020002365112	-39.396137086192\\
5.1090002059937	-39.319889993753\\
5.1160001754761	-39.244244817643\\
5.1230001449585	-39.169621452853\\
5.1300001144409	-39.096232466284\\
5.1370000839233	-39.024062546708\\
5.1440000534058	-38.952879316581\\
5.1510000228882	-38.882253135476\\
5.1579999923706	-38.811607552067\\
5.164999961853	-38.740263848544\\
5.1719999313354	-38.667513646786\\
5.1789999008179	-38.592682693534\\
5.1859998703003	-38.515197516819\\
5.1929998397827	-38.434639682159\\
5.1999998092651	-38.350784109833\\
5.2069997787476	-38.263626701527\\
5.2140002250671	-38.173376134029\\
5.2210001945496	-38.080436080447\\
5.228000164032	-37.985366312246\\
5.2350001335144	-37.888826880867\\
5.2420001029968	-37.791511902383\\
5.2490000724792	-37.694097232376\\
5.2560000419617	-37.59716954082\\
5.2630000114441	-37.501186315075\\
5.2699999809265	-37.406435425735\\
5.2769999504089	-37.313013340211\\
5.2839999198914	-37.220828057012\\
5.2909998893738	-37.129609789689\\
5.2979998588562	-37.038936673952\\
5.3049998283386	-36.948290966194\\
5.311999797821	-36.857095007796\\
5.3189997673035	-36.764786748727\\
5.326000213623	-36.670866929789\\
5.3330001831055	-36.574958648413\\
5.3400001525879	-36.476846120838\\
5.3470001220703	-36.376509261672\\
5.3540000915527	-36.274128396369\\
5.3610000610352	-36.170076278111\\
5.3680000305176	-36.064898081635\\
5.375	-35.959264196644\\
5.3819999694824	-35.853925793447\\
5.3889999389648	-35.749657803441\\
5.3959999084473	-35.647206508137\\
5.4029998779297	-35.547242619348\\
5.4099998474121	-35.450322834014\\
5.4169998168945	-35.356859335054\\
5.423999786377	-35.267116745176\\
5.4310002326965	-35.181207410149\\
5.438000202179	-35.099121033078\\
5.4450001716614	-35.020741504708\\
5.4520001411438	-34.945908138708\\
5.4590001106262	-34.874455753217\\
5.4660000801086	-34.806276347871\\
5.4730000495911	-34.741374004367\\
5.4800000190735	-34.679921882884\\
5.4869999885559	-34.622298747244\\
5.4939999580383	-34.569119066126\\
5.5009999275208	-34.521253629112\\
5.5079998970032	-34.479813774179\\
5.5149998664856	-34.446143189799\\
5.521999835968	-34.421769572615\\
5.5289998054504	-34.408371082224\\
5.5359997749329	-34.40770551827\\
5.5430002212524	-34.421554832212\\
5.5500001907349	-34.451654051208\\
5.5570001602173	-34.499617493655\\
5.5640001296997	-34.566864538728\\
5.5710000991821	-34.654539385738\\
5.5780000686646	-34.763416875155\\
5.585000038147	-34.893802137585\\
5.5920000076294	-35.045408615902\\
5.5989999771118	-35.217221769958\\
5.6059999465942	-35.407335858997\\
5.6129999160767	-35.612781532462\\
5.6199998855591	-35.829350139596\\
5.6269998550415	-36.051449326678\\
5.6339998245239	-36.272032113434\\
5.6409997940063	-36.482679384509\\
5.6479997634888	-36.673901444878\\
5.6550002098083	-36.835751327484\\
5.6620001792908	-36.95872458566\\
5.6690001487732	-37.034892164607\\
5.6760001182556	-37.059027681707\\
5.683000087738	-37.029436611744\\
5.6900000572205	-36.948254067777\\
5.6970000267029	-36.821091617549\\
5.7039999961853	-36.656158063238\\
5.7109999656677	-36.463122687277\\
5.7179999351501	-36.252006840462\\
5.7249999046326	-36.032302409248\\
5.731999874115	-35.812404314417\\
5.7389998435974	-35.599324295274\\
5.7459998130798	-35.3986389709\\
5.7529997825623	-35.214566063346\\
5.7600002288818	-35.050117294355\\
5.7670001983643	-34.90726699942\\
5.7740001678467	-34.787134574879\\
5.7810001373291	-34.690129037709\\
5.7880001068115	-34.616088282941\\
5.7950000762939	-34.564385216652\\
5.8020000457764	-34.53402970066\\
5.8090000152588	-34.523734983894\\
5.8159999847412	-34.532002761125\\
5.8229999542236	-34.557170320981\\
5.8299999237061	-34.597487935692\\
5.8369998931885	-34.651164028633\\
5.8439998626709	-34.71642284\\
5.8509998321533	-34.791566027087\\
5.8579998016357	-34.875014864523\\
5.8649997711182	-34.9653573388\\
5.8720002174377	-35.061381168103\\
5.8790001869202	-35.162099068712\\
5.8860001564026	-35.266752258853\\
5.893000125885	-35.37480800525\\
5.9000000953674	-35.485940775751\\
5.9070000648499	-35.599999450073\\
5.9140000343323	-35.716960940657\\
5.9210000038147	-35.836888436401\\
5.9279999732971	-35.959883336291\\
5.9349999427795	-36.08603152455\\
5.941999912262	-36.215364581242\\
5.9489998817444	-36.347834786951\\
5.9559998512268	-36.483287548653\\
5.9629998207092	-36.621454137268\\
5.9699997901917	-36.761959842576\\
5.9770002365112	-36.904336067998\\
5.9840002059937	-37.048046009616\\
5.9910001754761	-37.19252258203\\
5.9980001449585	-37.337209047322\\
6.0050001144409	-37.481593716256\\
6.0120000839233	-37.625248889509\\
6.0190000534058	-37.767866297268\\
6.0260000228882	-37.909274257171\\
6.0329999923706	-38.049443684906\\
6.039999961853	-38.188485812353\\
6.0469999313354	-38.326636881004\\
6.0539999008179	-38.464219608127\\
6.0609998703003	-38.6016212138\\
6.0679998397827	-38.739236991109\\
6.0749998092651	-38.877438975482\\
6.0819997787476	-39.016535801609\\
6.0890002250671	-39.156738904763\\
6.0960001945496	-39.298144374125\\
6.103000164032	-39.440725738813\\
6.1100001335144	-39.584329752679\\
6.1170001029968	-39.728697546249\\
6.1240000724792	-39.873484829819\\
6.1310000419617	-40.018301344603\\
6.1380000114441	-40.16274049552\\
6.1449999809265	-40.306432795203\\
6.1519999504089	-40.449070890263\\
6.1589999198914	-40.590453696616\\
6.1659998893738	-40.730498875443\\
6.1729998588562	-40.869257409413\\
6.1799998283386	-41.006911662785\\
6.186999797821	-41.143754474929\\
6.1939997673035	-41.280165716681\\
6.201000213623	-41.416572597458\\
6.2080001831055	-41.553409010158\\
6.2150001525879	-41.691080556172\\
6.2220001220703	-41.829918733811\\
6.2290000915527	-41.970154940014\\
6.2360000610352	-42.111898981814\\
6.2430000305176	-42.255134782602\\
6.25	-42.399717315152\\
6.2569999694824	-42.545396965707\\
6.2639999389648	-42.691841908429\\
6.2709999084473	-42.838676151915\\
6.2779998779297	-42.985522070109\\
6.2849998474121	-43.132042611221\\
6.2919998168945	-43.277978483542\\
6.298999786377	-43.423183056322\\
6.3060002326965	-43.567639270416\\
6.313000202179	-43.711470813274\\
6.3200001716614	-43.854929785531\\
6.3270001411438	-43.998377743734\\
6.3340001106262	-44.142253503325\\
6.3410000801086	-44.287026107001\\
6.3480000495911	-44.433158506892\\
6.3550000190735	-44.581056797007\\
6.3619999885559	-44.731032974578\\
6.3689999580383	-44.883280909063\\
6.3759999275208	-45.037850272094\\
6.3829998970032	-45.194649770872\\
6.3899998664856	-45.353456976376\\
6.396999835968	-45.513945330438\\
6.4039998054504	-45.67571302201\\
6.4109997749329	-45.838341586921\\
6.4180002212524	-46.0014332559\\
6.4250001907349	-46.164665062834\\
6.4320001602173	-46.32782750381\\
6.4390001296997	-46.490855139421\\
6.4460000991821	-46.653840794723\\
6.4530000686646	-46.817026310531\\
6.460000038147	-46.980787281941\\
6.4670000076294	-47.145585910847\\
6.4739999771118	-47.311931051009\\
6.4809999465942	-47.480308109906\\
6.4879999160767	-47.651132420621\\
6.4949998855591	-47.824690378266\\
6.5019998550415	-48.001096981393\\
6.5089998245239	-48.18026821624\\
6.5159997940063	-48.361919144843\\
6.5229997634888	-48.545567273514\\
6.5300002098083	-48.730572013347\\
6.5370001792908	-48.916174839832\\
6.5440001487732	-49.101575123334\\
6.5510001182556	-49.285981895209\\
6.558000087738	-49.468695334033\\
6.5650000572205	-49.649152531701\\
6.5720000267029	-49.826960905611\\
6.5789999961853	-50.001910048341\\
6.5859999656677	-50.173939592459\\
6.5929999351501	-50.343084424746\\
6.5999999046326	-50.509394394838\\
6.606999874115	-50.672829423757\\
6.6139998435974	-50.833160554613\\
6.6209998130798	-50.989857757889\\
6.6279997825623	-51.142024536209\\
6.6350002288818	-51.288346010188\\
6.6420001983643	-51.427090719845\\
6.6490001678467	-51.556169783539\\
6.6560001373291	-51.673235439152\\
6.6630001068115	-51.775845224045\\
6.6700000762939	-51.861639860439\\
6.6770000457764	-51.92854695367\\
6.6840000152588	-51.974939856528\\
6.6909999847412	-51.999763028686\\
6.6979999542236	-52.002567940725\\
6.7049999237061	-51.983470897408\\
6.7119998931885	-51.943035034604\\
6.7189998626709	-51.882101095996\\
6.7259998321533	-51.801606381603\\
6.7329998016357	-51.702412200185\\
6.7399997711182	-51.585190108158\\
6.7470002174377	-51.450369697611\\
6.7540001869202	-51.298157081461\\
6.7610001564026	-51.128618673883\\
6.768000125885	-50.941808439285\\
6.7750000953674	-50.737915437642\\
6.7820000648499	-50.517397314085\\
6.7890000343323	-50.281076886019\\
6.7960000038147	-50.030184508164\\
6.8029999732971	-49.766326600843\\
6.8099999427795	-49.491412397058\\
6.816999912262	-49.207518862492\\
6.8239998817444	-48.916750200437\\
6.8309998512268	-48.621082484829\\
6.8379998207092	-48.322240959201\\
6.8449997901917	-48.021601255619\\
6.8520002365112	-47.720133884375\\
6.8590002059937	-47.418397538373\\
6.8660001754761	-47.116554700648\\
6.8730001449585	-46.814446387064\\
6.8800001144409	-46.511669257298\\
6.8870000839233	-46.207688622136\\
6.8940000534058	-45.901942215187\\
6.9010000228882	-45.593948801137\\
6.9079999923706	-45.283390115995\\
6.914999961853	-44.970175971934\\
6.9219999313354	-44.654470811394\\
6.9289999008179	-44.336685542012\\
6.9359998703003	-44.017443685776\\
6.9429998397827	-43.697517126874\\
6.9499998092651	-43.377747789227\\
6.9569997787476	-43.058964636968\\
6.9640002250671	-42.741898771522\\
6.9710001945496	-42.42711429204\\
6.978000164032	-42.114960960974\\
6.9850001335144	-41.805541992929\\
6.9920001029968	-41.498709134214\\
6.9990000724792	-41.194083360361\\
7.0060000419617	-40.891104221992\\
7.0130000114441	-40.589089701103\\
7.0199999809265	-40.287318318638\\
7.0269999504089	-39.985119844198\\
7.0339999198914	-39.681966403624\\
7.0409998893738	-39.377555898085\\
7.0479998588562	-39.071880007298\\
7.0549998283386	-38.765272236362\\
7.061999797821	-38.45842498708\\
7.0689997673035	-38.152383045347\\
7.076000213623	-37.84851066842\\
7.0830001831055	-37.548431765134\\
7.0900001525879	-37.253970322356\\
7.0970001220703	-36.967065040679\\
7.1040000915527	-36.689706137139\\
7.1110000610352	-36.423857223717\\
7.1180000305176	-36.17139924039\\
7.125	-35.934086511746\\
7.1319999694824	-35.71350407265\\
7.1389999389648	-35.511045192821\\
7.1459999084473	-35.327890973424\\
7.1529998779297	-35.165008944279\\
7.1599998474121	-35.023139631063\\
7.1669998168945	-34.902801468042\\
7.173999786377	-34.804290518031\\
7.1810002326965	-34.727685938397\\
7.188000202179	-34.672848496126\\
7.1950001716614	-34.639431559239\\
7.2020001411438	-34.626881192555\\
7.2090001106262	-34.634439917434\\
7.2160000801086	-34.661162941344\\
7.2230000495911	-34.705920360549\\
7.2300000190735	-34.767412594589\\
7.2369999885559	-34.844195063052\\
7.2439999580383	-34.934697962616\\
7.2509999275208	-35.037267142355\\
7.2579998970032	-35.150195761811\\
7.2649998664856	-35.271780186993\\
7.271999835968	-35.400366808899\\
7.2789998054504	-35.534409254408\\
7.2859997749329	-35.672518227857\\
7.2930002212524	-35.813516521415\\
7.3000001907349	-35.956465398231\\
7.3070001602173	-36.100695018869\\
7.3140001296997	-36.245803812796\\
7.3210000991821	-36.391646815062\\
7.3280000686646	-36.538300350468\\
7.335000038147	-36.686016147776\\
7.3420000076294	-36.835161214725\\
7.3489999771118	-36.98615028961\\
7.3559999465942	-37.139383590051\\
7.3629999160767	-37.295180573917\\
7.3699998855591	-37.453734023857\\
7.3769998550415	-37.615066346803\\
7.3839998245239	-37.779014940517\\
7.3909997940063	-37.945219969394\\
7.3979997634888	-38.113149683617\\
7.4050002098083	-38.282124781284\\
7.4120001792908	-38.451372324464\\
7.4190001487732	-38.620088961698\\
7.4260001182556	-38.787503314314\\
7.433000087738	-38.952953407944\\
7.4400000572205	-39.115942433388\\
7.4470000267029	-39.276196545738\\
7.4539999961853	-39.433687113816\\
7.4609999656677	-39.588642415662\\
7.4679999351501	-39.741526419585\\
7.4749999046326	-39.892997194455\\
7.481999874115	-40.043844434118\\
7.4889998435974	-40.194913357423\\
7.4959998130798	-40.347026396496\\
7.5029997825623	-40.500904374088\\
7.5100002288818	-40.657095595732\\
7.5170001983643	-40.81592536001\\
7.5240001678467	-40.977453027477\\
7.5310001373291	-41.141470382275\\
7.5380001068115	-41.307508515137\\
7.5450000762939	-41.47487024835\\
7.5520000457764	-41.64270186316\\
7.5590000152588	-41.810065437002\\
7.5659999847412	-41.976031720548\\
7.5729999542236	-42.139776165177\\
7.5799999237061	-42.300678684249\\
7.5869998931885	-42.458387300398\\
7.5939998626709	-42.612869784821\\
7.6009998321533	-42.764431942102\\
7.6079998016357	-42.913683236997\\
7.6149997711182	-43.061488791961\\
7.6220002174377	-43.208869530186\\
7.6290001869202	-43.356895167272\\
7.6360001564026	-43.506567805808\\
7.643000125885	-43.658693907313\\
7.6500000953674	-43.813782438615\\
7.6570000648499	-43.971957326469\\
7.6640000343323	-44.132894578758\\
7.6710000038147	-44.295805034445\\
7.6779999732971	-44.459444940064\\
7.6849999427795	-44.622172280494\\
7.691999912262	-44.782051221086\\
7.6989998817444	-44.936984637547\\
7.7059998512268	-45.084881471262\\
7.7129998207092	-45.223828150103\\
7.7199997901917	-45.352245323976\\
7.7270002365112	-45.46901837786\\
7.7340002059937	-45.573552828611\\
7.7410001754761	-45.665762104151\\
7.7480001449585	-45.745975102763\\
7.7550001144409	-45.814774178893\\
7.7620000839233	-45.872793129699\\
7.7690000534058	-45.920479395624\\
7.7760000228882	-45.957891825916\\
7.7829999923706	-45.984511323513\\
7.789999961853	-45.999142329188\\
7.7969999313354	-45.999888158725\\
7.8039999008179	-45.984231334012\\
7.8109998703003	-45.94922420858\\
7.8179998397827	-45.891768995936\\
7.8249998092651	-45.808966016029\\
7.8319997787476	-45.698476460546\\
7.8390002250671	-45.558852732465\\
7.8460001945496	-45.389739005147\\
7.853000164032	-45.191952510089\\
7.8600001335144	-44.967380355346\\
7.8670001029968	-44.718746800351\\
7.8740000724792	-44.449294937291\\
7.8810000419617	-44.162436487322\\
7.8880000114441	-43.861435823802\\
7.8949999809265	-43.549159779512\\
7.9019999504089	-43.227915411916\\
7.9089999198914	-42.899381990373\\
7.9159998893738	-42.564627173327\\
7.9229998588562	-42.224178681074\\
7.9299998283386	-41.878157944777\\
7.936999797821	-41.52643646929\\
7.9439997673035	-41.168797931953\\
7.951000213623	-40.805103085464\\
7.9580001831055	-40.435423828638\\
7.9650001525879	-40.06015260797\\
7.9720001220703	-39.680052312202\\
7.9790000915527	-39.296282705771\\
7.9860000610352	-38.910361875749\\
7.9930000305176	-38.524122125695\\
8	-38.139616992798\\
};
\addlegendentry{S13}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-70.669956362744\\
1.0069999694824	-71.277633558678\\
1.0140000581741	-71.859802912009\\
1.0210000276566	-72.314170721969\\
1.027999997139	-72.529102483569\\
1.0349999666214	-72.434564565365\\
1.0420000553131	-72.046557246746\\
1.0490000247955	-71.455723079782\\
1.055999994278	-70.773765036464\\
1.0629999637604	-70.091475781121\\
1.0700000524521	-69.467624729553\\
1.0770000219345	-68.935105474131\\
1.0839999914169	-68.510243218711\\
1.0909999608994	-68.199909410692\\
1.0980000495911	-68.005831062678\\
1.1050000190735	-67.926846966591\\
1.1119999885559	-67.959776520423\\
1.1189999580383	-68.09927853202\\
1.12600004673	-68.336824132623\\
1.1330000162125	-68.658727928548\\
1.1399999856949	-69.043186388107\\
1.1469999551773	-69.456663878695\\
1.154000043869	-69.851170515036\\
1.1610000133514	-70.165989507159\\
1.1679999828339	-70.338555808608\\
1.1749999523163	-70.324870074878\\
1.182000041008	-70.118884858432\\
1.1890000104904	-69.755242204203\\
1.1959999799728	-69.292817923194\\
1.2029999494553	-68.793062275447\\
1.210000038147	-68.3062742227\\
1.2170000076294	-67.867856928832\\
1.2239999771118	-67.500233889706\\
1.2309999465942	-67.216319352148\\
1.2380000352859	-67.022569518113\\
1.2450000047684	-66.921027287239\\
1.2519999742508	-66.910414482828\\
1.2589999437332	-66.986396926988\\
1.2660000324249	-67.141156224326\\
1.2730000019073	-67.362344015772\\
1.2799999713898	-67.6315794349\\
1.2869999408722	-67.922923919045\\
1.2940000295639	-68.202283891261\\
1.3009999990463	-68.429418823447\\
1.3079999685287	-68.56414608969\\
1.3150000572205	-68.576469335157\\
1.3220000267029	-68.456477961943\\
1.3289999961853	-68.217921429623\\
1.3359999656677	-67.892845751789\\
1.3430000543594	-67.521087034918\\
1.3500000238419	-67.140720065294\\
1.3569999933243	-66.782760086534\\
1.3639999628067	-66.469795832676\\
1.3710000514984	-66.216828593207\\
1.3780000209808	-66.032792376481\\
1.3849999904633	-65.921923648827\\
1.3919999599457	-65.884671463086\\
1.3990000486374	-65.91809903926\\
1.4060000181198	-66.015791603816\\
1.4129999876022	-66.167378565929\\
1.4199999570847	-66.3578453204\\
1.4270000457764	-66.566966391843\\
1.4340000152588	-66.769457267912\\
1.4409999847412	-66.936687908212\\
1.4479999542236	-67.040569973449\\
1.4550000429153	-67.059313295843\\
1.4620000123978	-66.983140071473\\
1.4689999818802	-66.817101390571\\
1.4759999513626	-66.579371773317\\
1.4830000400543	-66.296001815633\\
1.4900000095367	-65.994888793979\\
1.4969999790192	-65.701269258762\\
1.5039999485016	-65.435430178659\\
1.5110000371933	-65.212200430176\\
1.5180000066757	-65.04136520071\\
1.5249999761581	-64.928374565547\\
1.5319999456406	-64.874954066675\\
1.5390000343323	-64.879461485081\\
1.5460000038147	-64.936953369151\\
1.5529999732971	-65.039027657568\\
1.5599999427795	-65.173564141793\\
1.5670000314713	-65.324621092785\\
1.5740000009537	-65.472856193741\\
1.5809999704361	-65.596893528089\\
1.5880000591278	-65.675949674073\\
1.5950000286102	-65.693445250998\\
1.6019999980927	-65.640597481596\\
1.6089999675751	-65.518523460969\\
1.6160000562668	-65.33784002647\\
1.6230000257492	-65.11593338644\\
1.6299999952316	-64.873198132375\\
1.6369999647141	-64.629626997389\\
1.6440000534058	-64.402548437104\\
1.6510000228882	-64.205573527194\\
1.6579999923706	-64.048377545455\\
1.664999961853	-63.936914381602\\
1.6720000505447	-63.873732593842\\
1.6790000200272	-63.858234342363\\
1.6859999895096	-63.886786871301\\
1.692999958992	-63.952718042817\\
1.7000000476837	-64.046293701596\\
1.7070000171661	-64.154827380387\\
1.7139999866486	-64.263166075623\\
1.720999956131	-64.354800320166\\
1.7280000448227	-64.413729118237\\
1.7350000143051	-64.42688309328\\
1.7419999837875	-64.386565062349\\
1.74899995327	-64.292017122864\\
1.7560000419617	-64.149513998555\\
1.7630000114441	-63.970899118999\\
1.7699999809265	-63.771198836191\\
1.7769999504089	-63.566135983511\\
1.7840000391006	-63.370188398593\\
1.7910000085831	-63.195395686184\\
1.7979999780655	-63.050831626243\\
1.8049999475479	-62.942495792048\\
1.8120000362396	-62.873411159958\\
1.819000005722	-62.843759051638\\
1.8259999752045	-62.850987641543\\
1.8329999446869	-62.889878497646\\
1.8400000333786	-62.952626549811\\
1.847000002861	-63.029048953599\\
1.8539999723434	-63.107066201089\\
1.8609999418259	-63.173600466476\\
1.8680000305176	-63.215959477854\\
1.875	-63.223570492837\\
1.8819999694824	-63.189707959571\\
1.8890000581741	-63.112709755747\\
1.8960000276566	-62.996234661922\\
1.902999997139	-62.848479404592\\
1.9099999666214	-62.68063410272\\
1.9170000553131	-62.505082019347\\
1.9240000247955	-62.333808509917\\
1.930999994278	-62.17726694009\\
1.9379999637604	-62.043723393204\\
1.9450000524521	-61.938960283255\\
1.9520000219345	-61.866222005551\\
1.9589999914169	-61.826247160084\\
1.9659999608994	-61.817348387137\\
1.9730000495911	-61.835489909989\\
1.9800000190735	-61.874418944293\\
1.9869999885559	-61.92590529412\\
1.9939999580383	-61.980185397748\\
2.0009999275208	-62.02669656203\\
2.0079998970032	-62.055145442999\\
2.0150001049042	-62.056797031635\\
2.0220000743866	-62.025759601836\\
2.029000043869	-61.959941118675\\
2.0360000133514	-61.861367823526\\
2.0429999828339	-61.735773127287\\
2.0499999523163	-61.591574788525\\
2.0569999217987	-61.438567100068\\
2.0639998912811	-61.286655382761\\
2.0710000991821	-61.144832990299\\
2.0780000686646	-61.020506453501\\
2.085000038147	-60.91911086379\\
2.0920000076294	-60.843939675085\\
2.0989999771118	-60.796120649649\\
2.1059999465942	-60.774632711646\\
2.1129999160767	-60.776399391369\\
2.1199998855591	-60.796416309646\\
2.1270000934601	-60.827988329145\\
2.1340000629425	-60.863136859754\\
2.1410000324249	-60.893203710773\\
2.1480000019073	-60.909693574509\\
2.1549999713898	-60.905266548496\\
2.1619999408722	-60.874733643836\\
2.1689999103546	-60.815823947802\\
2.1760001182556	-60.729513122378\\
2.183000087738	-60.619822897845\\
2.1900000572205	-60.49313813217\\
2.1970000267029	-60.35725374007\\
2.2039999961853	-60.220360357749\\
2.2109999656677	-60.090168883661\\
2.2179999351501	-59.973256121906\\
2.2249999046326	-59.874649267045\\
2.2320001125336	-59.797594694012\\
2.239000082016	-59.743467508743\\
2.2460000514984	-59.711768735566\\
2.2530000209808	-59.700185380018\\
2.2599999904633	-59.704716856475\\
2.2669999599457	-59.719898133455\\
2.2739999294281	-59.739148482671\\
2.2809998989105	-59.755284837675\\
2.2880001068115	-59.761195180777\\
2.2950000762939	-59.750631046431\\
2.3020000457764	-59.718995812376\\
2.3090000152588	-59.663969408003\\
2.3159999847412	-59.585838479785\\
2.3229999542236	-59.487404678037\\
2.3299999237061	-59.373542742062\\
2.3369998931885	-59.250485273755\\
2.3440001010895	-59.125026044995\\
2.3510000705719	-59.003767906845\\
2.3580000400543	-58.892528293119\\
2.3650000095367	-58.795910930038\\
2.3719999790192	-58.717048722946\\
2.3789999485016	-58.657477768368\\
2.385999917984	-58.617092843921\\
2.3929998874664	-58.594194644413\\
2.4000000953674	-58.585593896597\\
2.4070000648499	-58.586812446247\\
2.4140000343323	-58.592391275191\\
2.4210000038147	-58.59630735141\\
2.4279999732971	-58.592543848083\\
2.4349999427795	-58.575720107371\\
2.441999912262	-58.541739978875\\
2.4489998817444	-58.488310262369\\
2.4560000896454	-58.415251001457\\
2.4630000591278	-58.324481867816\\
2.4700000286102	-58.219732845382\\
2.4769999980927	-58.106009981378\\
2.4839999675751	-57.988961086678\\
2.4909999370575	-57.874247169001\\
2.4979999065399	-57.766997930897\\
2.5050001144409	-57.671409674936\\
2.5120000839233	-57.590470166172\\
2.5190000534058	-57.525800087744\\
2.5260000228882	-57.47759886864\\
2.5329999923706	-57.44465681547\\
2.539999961853	-57.424446495433\\
2.5469999313354	-57.413295190417\\
2.5539999008179	-57.406641537995\\
2.5610001087189	-57.399406182633\\
2.5680000782013	-57.386449116001\\
2.5750000476837	-57.363099089398\\
2.5820000171661	-57.325680027932\\
2.5889999866486	-57.271969528766\\
2.595999956131	-57.201466766441\\
2.6029999256134	-57.115440985975\\
2.6099998950958	-57.016741690643\\
2.6170001029968	-56.909397606681\\
2.6240000724792	-56.798116611991\\
2.6310000419617	-56.68775461007\\
2.6380000114441	-56.582832864679\\
2.6449999809265	-56.487163829733\\
2.6519999504089	-56.403568103378\\
2.6589999198914	-56.333710137289\\
2.6659998893738	-56.278015321709\\
2.6730000972748	-56.235668982694\\
2.6800000667572	-56.204687166755\\
2.6870000362396	-56.182055485734\\
2.694000005722	-56.163956499642\\
2.7009999752045	-56.146077398518\\
2.7079999446869	-56.123998075913\\
2.7149999141693	-56.093629220804\\
2.7219998836517	-56.051667864876\\
2.7290000915527	-55.995969342505\\
2.7360000610352	-55.925819663041\\
2.7430000305176	-55.841997951439\\
2.75	-55.746662643779\\
2.7569999694824	-55.643057384625\\
2.7639999389648	-55.535111193864\\
2.7709999084473	-55.426987247656\\
2.7780001163483	-55.322673985218\\
2.7850000858307	-55.22562239551\\
2.7920000553131	-55.138481945423\\
2.7990000247955	-55.062924887715\\
2.805999994278	-54.999548033155\\
2.8129999637604	-54.947857650983\\
2.8199999332428	-54.906316190635\\
2.8269999027252	-54.872456751876\\
2.8340001106262	-54.843082248849\\
2.8410000801086	-54.814515995701\\
2.8480000495911	-54.782938817029\\
2.8550000190735	-54.744754432766\\
2.8619999885559	-54.696976322119\\
2.8689999580383	-54.637557470391\\
2.8759999275208	-54.565633298646\\
2.8829998970032	-54.481607882975\\
2.8900001049042	-54.387092451999\\
2.8970000743866	-54.284687440814\\
2.904000043869	-54.177665577873\\
2.9110000133514	-54.069601150852\\
2.9179999828339	-53.964000673353\\
2.9249999523163	-53.863987569648\\
2.9319999217987	-53.772035230829\\
2.9389998912811	-53.689798955837\\
2.9460000991821	-53.618005336377\\
2.9530000686646	-53.556421335966\\
2.960000038147	-53.503881350731\\
2.9670000076294	-53.458382239866\\
2.9739999771118	-53.417246589091\\
2.9809999465942	-53.377338891143\\
2.9879999160767	-53.335348823538\\
2.9949998855591	-53.288102869819\\
3.0020000934601	-53.232894150756\\
3.0090000629425	-53.167778941442\\
3.0160000324249	-53.09178644098\\
3.0230000019073	-53.005029251003\\
3.0299999713898	-52.908676429796\\
3.0369999408722	-52.804794497314\\
3.0439999103546	-52.696098169154\\
3.0510001182556	-52.585643132779\\
3.058000087738	-52.476510911029\\
3.0650000572205	-52.371513298022\\
3.0720000267029	-52.272952286107\\
3.0789999961853	-52.182449173128\\
3.0859999656677	-52.100825444796\\
3.0929999351501	-52.0280595108\\
3.0999999046326	-51.963302826787\\
3.1070001125336	-51.904945972586\\
3.114000082016	-51.850760375204\\
3.1210000514984	-51.798075748159\\
3.1280000209808	-51.744021933445\\
3.1349999904633	-51.685794435747\\
3.1419999599457	-51.620940938623\\
3.1489999294281	-51.547616795209\\
3.1559998989105	-51.46478415451\\
3.1630001068115	-51.372323068066\\
3.1700000762939	-51.271035180086\\
3.1770000457764	-51.162534180665\\
3.1840000152588	-51.04904969797\\
3.1909999847412	-50.9331819403\\
3.1979999542236	-50.817616582097\\
3.2049999237061	-50.704879637801\\
3.2119998931885	-50.597099412189\\
3.2190001010895	-50.495845277781\\
3.2260000705719	-50.4020071996\\
3.2330000400543	-50.315738659296\\
3.2400000095367	-50.236462669484\\
3.2469999790192	-50.162912870297\\
3.2539999485016	-50.09325151787\\
3.260999917984	-50.025219962175\\
3.2679998874664	-49.956333797692\\
3.2750000953674	-49.884125761167\\
3.2820000648499	-49.806370779489\\
3.2890000343323	-49.721327660159\\
3.2960000038147	-49.627914255738\\
3.3029999732971	-49.525822474801\\
3.3099999427795	-49.41554021895\\
3.316999912262	-49.298285923572\\
3.3239998817444	-49.175862316943\\
3.3310000896454	-49.050446260311\\
3.3380000591278	-48.924362788099\\
3.3450000286102	-48.799851056649\\
3.3519999980927	-48.678866990608\\
3.3589999675751	-48.562911699806\\
3.3659999370575	-48.452920862868\\
3.3729999065399	-48.349194004617\\
3.3800001144409	-48.251386025655\\
3.3870000839233	-48.158536645697\\
3.3940000534058	-48.069157672291\\
3.4010000228882	-47.981362244447\\
3.4079999923706	-47.893020275976\\
3.414999961853	-47.801965675209\\
3.4219999313354	-47.706196616104\\
3.4289999008179	-47.604071450553\\
3.4360001087189	-47.494483596109\\
3.4430000782013	-47.376963415686\\
3.4500000476837	-47.251726612979\\
3.4570000171661	-47.119634993215\\
3.4639999866486	-46.982090074076\\
3.470999956131	-46.840871946724\\
3.4779999256134	-46.697950449743\\
3.4849998950958	-46.555283481362\\
3.4920001029968	-46.414636218649\\
3.4990000724792	-46.27742565648\\
3.5060000419617	-46.144606645875\\
3.5130000114441	-46.016597625907\\
3.5199999809265	-45.893256935011\\
3.5269999504089	-45.773903730273\\
3.5339999198914	-45.657372403997\\
3.5409998893738	-45.542115497579\\
3.5480000972748	-45.426341673241\\
3.5550000667572	-45.308172603028\\
3.5620000362396	-45.18581679573\\
3.569000005722	-45.057742316209\\
3.5759999752045	-44.922825878693\\
3.5829999446869	-44.780459215974\\
3.5899999141693	-44.630603683772\\
3.5969998836517	-44.473781678321\\
3.6040000915527	-44.311004297654\\
3.6110000610352	-44.14365790677\\
3.6180000305176	-43.973343949163\\
3.625	-43.801722164082\\
3.6319999694824	-43.630344706083\\
3.6389999389648	-43.460515876451\\
3.6459999084473	-43.293183940397\\
3.6530001163483	-43.128862300525\\
3.6600000858307	-42.967596472309\\
3.6670000553131	-42.808962868528\\
3.6740000247955	-42.652111917372\\
3.680999994278	-42.49583617839\\
3.6879999637604	-42.338678933324\\
3.6949999332428	-42.17905889714\\
3.7019999027252	-42.015411296735\\
3.7090001106262	-41.846333698443\\
3.7160000801086	-41.670709487376\\
3.7230000495911	-41.487817415956\\
3.7300000190735	-41.297389431837\\
3.7369999885559	-41.099625831566\\
3.7439999580383	-40.895161544843\\
3.7509999275208	-40.684987039929\\
3.7579998970032	-40.470343863072\\
3.7650001049042	-40.252587857038\\
3.7720000743866	-40.033063776735\\
3.779000043869	-39.812985336976\\
3.7860000133514	-39.593329512125\\
3.7929999828339	-39.374760292626\\
3.7999999523163	-39.157597679402\\
3.8069999217987	-38.941789903464\\
3.8139998912811	-38.726942232929\\
3.8210000991821	-38.512361669869\\
3.8280000686646	-38.297133130061\\
3.835000038147	-38.080213361127\\
3.8420000076294	-37.860540365507\\
3.8489999771118	-37.637150186014\\
3.8559999465942	-37.409288898003\\
3.8629999160767	-37.176510165355\\
3.8699998855591	-36.938749702847\\
3.8770000934601	-36.696364650875\\
3.8840000629425	-36.450144484337\\
3.8910000324249	-36.201284326434\\
3.8980000019073	-35.951328060529\\
3.9049999713898	-35.702095620008\\
3.9119999408722	-35.455588306228\\
3.9189999103546	-35.213908474795\\
3.9260001182556	-34.97917026413\\
3.933000087738	-34.753424978604\\
3.9400000572205	-34.538606232832\\
3.9470000267029	-34.336488175013\\
3.9539999961853	-34.148651383783\\
3.9609999656677	-33.976473214216\\
3.9679999351501	-33.821119383108\\
3.9749999046326	-33.683544980754\\
3.9820001125336	-33.564507014241\\
3.989000082016	-33.46456669545\\
3.9960000514984	-33.38411327083\\
4.0029997825623	-33.32337339514\\
4.0100002288818	-33.282419786722\\
4.0170001983643	-33.261194648195\\
4.0240001678467	-33.259512618949\\
4.0310001373291	-33.27707636845\\
4.0380001068115	-33.313480664725\\
4.0450000762939	-33.368226135639\\
4.0520000457764	-33.440715845779\\
4.0590000152588	-33.530261960164\\
4.0659999847412	-33.636093267592\\
4.0729999542236	-33.757341570705\\
4.0799999237061	-33.893052688564\\
4.0869998931885	-34.042173314174\\
4.0939998626709	-34.203551443413\\
4.1009998321533	-34.375931325192\\
4.1079998016357	-34.557953157772\\
4.1149997711182	-34.748150999449\\
4.1220002174377	-34.944955943103\\
4.1290001869202	-35.146708421637\\
4.1360001564026	-35.351682306994\\
4.143000125885	-35.558104705762\\
4.1500000953674	-35.764206235308\\
4.1570000648499	-35.96826902701\\
4.1640000343323	-36.168689023488\\
4.1710000038147	-36.364046457179\\
4.1779999732971	-36.553172380772\\
4.1849999427795	-36.735214443245\\
4.191999912262	-36.90968614307\\
4.1989998817444	-37.076493226458\\
4.2059998512268	-37.235942002095\\
4.2129998207092	-37.388702014115\\
4.2199997901917	-37.535753925934\\
4.2270002365112	-37.678299341682\\
4.2340002059937	-37.817656853715\\
4.2410001754761	-37.955144169276\\
4.2480001449585	-38.091948986648\\
4.2550001144409	-38.229008670408\\
4.2620000839233	-38.366901400389\\
4.2690000534058	-38.505747076862\\
4.2760000228882	-38.645137618115\\
4.2829999923706	-38.784105530859\\
4.289999961853	-38.921124564581\\
4.2969999313354	-39.054168656767\\
4.3039999008179	-39.180826725524\\
4.3109998703003	-39.29848921089\\
4.3179998397827	-39.404580624881\\
4.3249998092651	-39.496852844917\\
4.3319997787476	-39.573676417885\\
4.3390002250671	-39.634323507154\\
4.3460001945496	-39.679167988228\\
4.353000164032	-39.709798423648\\
4.3600001335144	-39.729004424033\\
4.3670001029968	-39.740652458485\\
4.3740000724792	-39.749473379555\\
4.3810000419617	-39.760818958371\\
4.3880000114441	-39.780399345127\\
4.3949999809265	-39.814061926907\\
4.4019999504089	-39.86761969183\\
4.4089999198914	-39.946750162267\\
4.4159998893738	-40.056939356383\\
4.4229998588562	-40.203501408165\\
4.4299998283386	-40.391627613805\\
4.436999797821	-40.626482909992\\
4.4439997673035	-40.91334008608\\
4.451000213623	-41.257744869002\\
4.4580001831055	-41.665725996707\\
4.4650001525879	-42.144068234156\\
4.4720001220703	-42.700670464962\\
4.4790000915527	-43.34501792539\\
4.4860000610352	-44.08887138616\\
4.4930000305176	-44.947279705936\\
4.5	-45.940113168259\\
4.5069999694824	-47.09457972798\\
4.5139999389648	-48.449451302406\\
4.5209999084473	-50.06272364293\\
4.5279998779297	-52.026306857725\\
4.5349998474121	-54.496118540586\\
4.5419998168945	-57.752018982341\\
4.548999786377	-62.202193271575\\
4.5560002326965	-66.059134599098\\
4.563000202179	-62.862877954025\\
4.5700001716614	-58.864963128855\\
4.5770001411438	-56.068831193997\\
4.5840001106262	-54.069425590383\\
4.5910000801086	-52.580202507568\\
4.5980000495911	-51.440866525749\\
4.6050000190735	-50.556214459625\\
4.6119999885559	-49.865208629317\\
4.6189999580383	-49.325827387557\\
4.6259999275208	-48.907198698097\\
4.6329998970032	-48.585233388146\\
4.6399998664856	-48.340114908322\\
4.646999835968	-48.154823499331\\
4.6539998054504	-48.01434064397\\
4.6609997749329	-47.905301611605\\
4.6680002212524	-47.815993593012\\
4.6750001907349	-47.736550416747\\
4.6820001602173	-47.65926212014\\
4.6890001296997	-47.578837759734\\
4.6960000991821	-47.492527235625\\
4.7030000686646	-47.399992082345\\
4.710000038147	-47.302961702939\\
4.7170000076294	-47.204703427562\\
4.7239999771118	-47.109387555818\\
4.7309999465942	-47.021498044556\\
4.7379999160767	-46.945301339576\\
4.7449998855591	-46.88444689163\\
4.7519998550415	-46.841704662777\\
4.7589998245239	-46.818790493328\\
4.7659997940063	-46.81629392311\\
4.7729997634888	-46.833667942552\\
4.7800002098083	-46.869259220904\\
4.7870001792908	-46.920410163101\\
4.7940001487732	-46.983585753013\\
4.8010001182556	-47.054591993168\\
4.808000087738	-47.128851357126\\
4.8150000572205	-47.201737543027\\
4.8220000267029	-47.268984070843\\
4.8289999961853	-47.327070195134\\
4.8359999656677	-47.373581941795\\
4.8429999351501	-47.407450419758\\
4.8499999046326	-47.429040383663\\
4.856999874115	-47.440054192684\\
4.8639998435974	-47.443300111288\\
4.8709998130798	-47.442316920986\\
4.8779997825623	-47.440989131628\\
4.8850002288818	-47.443143454068\\
4.8920001983643	-47.452208790448\\
4.8990001678467	-47.470958373345\\
4.9060001373291	-47.501310827003\\
4.9130001068115	-47.544231825351\\
4.9200000762939	-47.599678942475\\
4.9270000457764	-47.666622992208\\
4.9340000152588	-47.743126558983\\
4.9409999847412	-47.826468159793\\
4.9479999542236	-47.913348198539\\
4.9549999237061	-48.000152535728\\
4.9619998931885	-48.083264529876\\
4.9689998626709	-48.159412056291\\
4.9759998321533	-48.226007115484\\
4.9829998016357	-48.281434306836\\
4.9899997711182	-48.325224876401\\
4.9970002174377	-48.358108399409\\
5.0040001869202	-48.381909588762\\
5.0110001564026	-48.399329997425\\
5.018000125885	-48.413632450077\\
5.0250000953674	-48.428300199123\\
5.0320000648499	-48.446705627143\\
5.0390000343323	-48.471816112942\\
5.0460000038147	-48.505966792717\\
5.0529999732971	-48.550702689147\\
5.0599999427795	-48.606676587291\\
5.066999912262	-48.673622708623\\
5.0739998817444	-48.750373685278\\
5.0809998512268	-48.834947995665\\
5.0879998207092	-48.92468913143\\
5.0949997901917	-49.016473533943\\
5.1020002365112	-49.106972247252\\
5.1090002059937	-49.192958501981\\
5.1160001754761	-49.27163375483\\
5.1230001449585	-49.340929414355\\
5.1300001144409	-49.399748655685\\
5.1370000839233	-49.44809470897\\
5.1440000534058	-49.487073046127\\
5.1510000228882	-49.51876709295\\
5.1579999923706	-49.54599387023\\
5.164999961853	-49.572014132186\\
5.1719999313354	-49.600200378133\\
5.1789999008179	-49.633735013532\\
5.1859998703003	-49.67535186695\\
5.1929998397827	-49.727126025611\\
5.1999998092651	-49.790340878593\\
5.2069997787476	-49.86540384794\\
5.2140002250671	-49.95182091084\\
5.2210001945496	-50.048235720205\\
5.228000164032	-50.152513189044\\
5.2350001335144	-50.261897547021\\
5.2420001029968	-50.373226903778\\
5.2490000724792	-50.483205667892\\
5.2560000419617	-50.588723134454\\
5.2630000114441	-50.687178683615\\
5.2699999809265	-50.776783956359\\
5.2769999504089	-50.856786132141\\
5.2839999198914	-50.927576516447\\
5.2909998893738	-50.990670408262\\
5.2979998588562	-51.04854703886\\
5.3049998283386	-51.104403113559\\
5.311999797821	-51.161828043737\\
5.3189997673035	-51.224482791109\\
5.326000213623	-51.295790612518\\
5.3330001831055	-51.378680118906\\
5.3400001525879	-51.475377863931\\
5.3470001220703	-51.587271312914\\
5.3540000915527	-51.714814066837\\
5.3610000610352	-51.857495411428\\
5.3680000305176	-52.013854014565\\
5.375	-52.181555640849\\
5.3819999694824	-52.357539159048\\
5.3889999389648	-52.538234723526\\
5.3959999084473	-52.719865638329\\
5.4029998779297	-52.89881520352\\
5.4099998474121	-53.07202609859\\
5.4169998168945	-53.237390615284\\
5.423999786377	-53.394061619503\\
5.4310002326965	-53.542621122753\\
5.438000202179	-53.685092957897\\
5.4450001716614	-53.824765757118\\
5.4520001411438	-53.965876154722\\
5.4590001106262	-54.113209527632\\
5.4660000801086	-54.27165454392\\
5.4730000495911	-54.445774426349\\
5.4800000190735	-54.639415838183\\
5.4869999885559	-54.855350198781\\
5.4939999580383	-55.094952316826\\
5.5009999275208	-55.357878604599\\
5.5079998970032	-55.64176004139\\
5.5149998664856	-55.941918375815\\
5.521999835968	-56.25115929896\\
5.5289998054504	-56.559749118349\\
5.5359997749329	-56.855737805732\\
5.5430002212524	-57.125803237448\\
5.5500001907349	-57.356691481208\\
5.5570001602173	-57.537174614379\\
5.5640001296997	-57.660082177043\\
5.5710000991821	-57.723810614349\\
5.5780000686646	-57.73272088184\\
5.585000038147	-57.696298394443\\
5.5920000076294	-57.627390098774\\
5.5989999771118	-57.540154118146\\
5.6059999465942	-57.448300743264\\
5.6129999160767	-57.363883461645\\
5.6199998855591	-57.296710490335\\
5.6269998550415	-57.25418145811\\
5.6339998245239	-57.241404721613\\
5.6409997940063	-57.261444040602\\
5.6479997634888	-57.315576322832\\
5.6550002098083	-57.40353244582\\
5.6620001792908	-57.523688316968\\
5.6690001487732	-57.673205214365\\
5.6760001182556	-57.848130804783\\
5.683000087738	-58.043453300019\\
5.6900000572205	-58.253155043658\\
5.6970000267029	-58.470234520518\\
5.7039999961853	-58.686745776547\\
5.7109999656677	-58.893841831307\\
5.7179999351501	-59.081891788105\\
5.7249999046326	-59.240675188348\\
5.731999874115	-59.359737590037\\
5.7389998435974	-59.428955715363\\
5.7459998130798	-59.439333773506\\
5.7529997825623	-59.383971311035\\
5.7600002288818	-59.259033209826\\
5.7670001983643	-59.064478849124\\
5.7740001678467	-58.804299785391\\
5.7810001373291	-58.486161494004\\
5.7880001068115	-58.120514590073\\
5.7950000762939	-57.7194020971\\
5.8020000457764	-57.295283135054\\
5.8090000152588	-56.860040251504\\
5.8159999847412	-56.424312733237\\
5.8229999542236	-55.997133619402\\
5.8299999237061	-55.585813923113\\
5.8369998931885	-55.195986474244\\
5.8439998626709	-54.831731031172\\
5.8509998321533	-54.49574879468\\
5.8579998016357	-54.189520354569\\
5.8649997711182	-53.913463960255\\
5.8720002174377	-53.66705559743\\
5.8790001869202	-53.448948084838\\
5.8860001564026	-53.25707182061\\
5.893000125885	-53.088728759599\\
5.9000000953674	-52.940713409272\\
5.9070000648499	-52.809436505712\\
5.9140000343323	-52.691092003856\\
5.9210000038147	-52.581849722795\\
5.9279999732971	-52.478070318265\\
5.9349999427795	-52.376535366612\\
5.941999912262	-52.274663314439\\
5.9489998817444	-52.170676597236\\
5.9559998512268	-52.063713103628\\
5.9629998207092	-51.953839475987\\
5.9699997901917	-51.841976567822\\
5.9770002365112	-51.729745982268\\
5.9840002059937	-51.619255903441\\
5.9910001754761	-51.51285881834\\
5.9980001449585	-51.412907680662\\
6.0050001144409	-51.321535217815\\
6.0120000839233	-51.240466466708\\
6.0190000534058	-51.170888286532\\
6.0260000228882	-51.11333874131\\
6.0329999923706	-51.067674791474\\
6.039999961853	-51.033058351323\\
6.0469999313354	-51.008003927414\\
6.0539999008179	-50.990458116372\\
6.0609998703003	-50.977942011683\\
6.0679998397827	-50.967721817194\\
6.0749998092651	-50.957031166261\\
6.0819997787476	-50.943304941518\\
6.0890002250671	-50.924419812234\\
6.0960001945496	-50.898904327182\\
6.103000164032	-50.866078778133\\
6.1100001335144	-50.826130764427\\
6.1170001029968	-50.780074187874\\
6.1240000724792	-50.729635714207\\
6.1310000419617	-50.677058322109\\
6.1380000114441	-50.624869963961\\
6.1449999809265	-50.575632731661\\
6.1519999504089	-50.531711312891\\
6.1589999198914	-50.495076638064\\
6.1659998893738	-50.467138380651\\
6.1729998588562	-50.448650353887\\
6.1799998283386	-50.439641214541\\
6.186999797821	-50.439414537359\\
6.1939997673035	-50.446581856388\\
6.201000213623	-50.459158356339\\
6.2080001831055	-50.474712026422\\
6.2150001525879	-50.490550332385\\
6.2220001220703	-50.503962718673\\
6.2290000915527	-50.512467482519\\
6.2360000610352	-50.514070286392\\
6.2430000305176	-50.5074800904\\
6.25	-50.492253522953\\
6.2569999694824	-50.468847498482\\
6.2639999389648	-50.438568884582\\
6.2709999084473	-50.403431014369\\
6.2779998779297	-50.365936353625\\
6.2849998474121	-50.328821614211\\
6.2919998168945	-50.294795181741\\
6.298999786377	-50.266296942869\\
6.3060002326965	-50.245290698447\\
6.313000202179	-50.233117408384\\
6.3200001716614	-50.230386065315\\
6.3270001411438	-50.236931174746\\
6.3340001106262	-50.251807563988\\
6.3410000801086	-50.273362042833\\
6.3480000495911	-50.299335068324\\
6.3550000190735	-50.327040890857\\
6.3619999885559	-50.353587783877\\
6.3689999580383	-50.376148380777\\
6.3759999275208	-50.39223668461\\
6.3829998970032	-50.399981725011\\
6.3899998664856	-50.398340649786\\
6.396999835968	-50.387225825596\\
6.4039998054504	-50.367526675119\\
6.4109997749329	-50.341010516348\\
6.4180002212524	-50.310130515035\\
6.4250001907349	-50.277766914631\\
6.4320001602173	-50.246940433134\\
6.4390001296997	-50.220528711649\\
6.4460000991821	-50.201023270774\\
6.4530000686646	-50.190323796401\\
6.460000038147	-50.189594259673\\
6.4670000076294	-50.199177512895\\
6.4739999771118	-50.218558621373\\
6.4809999465942	-50.246390391727\\
6.4879999160767	-50.280577937882\\
6.4949998855591	-50.31842352532\\
6.5019998550415	-50.35683884913\\
6.5089998245239	-50.392612166771\\
6.5159997940063	-50.422721770423\\
6.5229997634888	-50.444650111729\\
6.5300002098083	-50.456677050743\\
6.5370001792908	-50.458094433658\\
6.5440001487732	-50.44930384348\\
6.5510001182556	-50.431780407482\\
6.558000087738	-50.407921727202\\
6.5650000572205	-50.380779257982\\
6.5720000267029	-50.353752286477\\
6.5789999961853	-50.330255090885\\
6.5859999656677	-50.313417869858\\
6.5929999351501	-50.305827852804\\
6.5999999046326	-50.309336778157\\
6.606999874115	-50.324923984726\\
6.6139998435974	-50.352613428198\\
6.6209998130798	-50.39146958746\\
6.6279997825623	-50.439631049824\\
6.6350002288818	-50.494422001156\\
6.6420001983643	-50.552542414735\\
6.6490001678467	-50.610325374465\\
6.6560001373291	-50.66406884696\\
6.6630001068115	-50.71041349602\\
6.6700000762939	-50.746724720858\\
6.6770000457764	-50.771422845569\\
6.6840000152588	-50.784205167607\\
6.6909999847412	-50.786115973995\\
6.6979999542236	-50.779453225028\\
6.7049999237061	-50.76752093738\\
6.7119998931885	-50.754287646915\\
6.7189998626709	-50.74399809725\\
6.7259998321533	-50.740783842517\\
6.7329998016357	-50.748340436242\\
6.7399997711182	-50.769645838047\\
6.7470002174377	-50.806763980215\\
6.7540001869202	-50.86070969534\\
6.7610001564026	-50.931366382788\\
6.768000125885	-51.017474026666\\
6.7750000953674	-51.116663899103\\
6.7820000648499	-51.225584409921\\
6.7890000343323	-51.340112491785\\
6.7960000038147	-51.455673606828\\
6.8029999732971	-51.567664808389\\
6.8099999427795	-51.67196203987\\
6.816999912262	-51.765451988781\\
6.8239998817444	-51.846491379859\\
6.8309998512268	-51.915228811733\\
6.8379998207092	-51.973704604999\\
6.8449997901917	-52.025706011686\\
6.8520002365112	-52.076431901753\\
6.8590002059937	-52.132019856546\\
6.8660001754761	-52.199047980076\\
6.8730001449585	-52.284055815241\\
6.8800001144409	-52.393171175165\\
6.8870000839233	-52.531821905117\\
6.8940000534058	-52.704536570695\\
6.9010000228882	-52.914830254277\\
6.9079999923706	-53.165116046526\\
6.914999961853	-53.45665782073\\
6.9219999313354	-53.789558908827\\
6.9289999008179	-54.162783852656\\
6.9359998703003	-54.574279419855\\
6.9429998397827	-55.021221813661\\
6.9499998092651	-55.500508880562\\
6.9569997787476	-56.009522058134\\
6.9640002250671	-56.547260691643\\
6.9710001945496	-57.115801594753\\
6.978000164032	-57.722013582595\\
6.9850001335144	-58.379419798003\\
6.9920001029968	-59.110137159172\\
6.9990000724792	-59.946980066031\\
7.0060000419617	-60.935933382633\\
7.0130000114441	-62.138587163117\\
7.0199999809265	-63.629616092098\\
7.0269999504089	-65.460246903654\\
7.0339999198914	-67.444920957417\\
7.0409998893738	-68.474956411893\\
7.0479998588562	-67.065622717539\\
7.0549998283386	-64.279524748161\\
7.061999797821	-61.522802766291\\
7.0689997673035	-59.131272500851\\
7.076000213623	-57.088703796428\\
7.0830001831055	-55.330860113548\\
7.0900001525879	-53.802252554038\\
7.0970001220703	-52.461354156408\\
7.1040000915527	-51.277688846386\\
7.1110000610352	-50.228648712008\\
7.1180000305176	-49.297141873032\\
7.125	-48.469978323844\\
7.1319999694824	-47.73676979361\\
7.1389999389648	-47.08917115589\\
7.1459999084473	-46.520361558952\\
7.1529998779297	-46.024655863276\\
7.1599998474121	-45.597226902621\\
7.1669998168945	-45.233895032905\\
7.173999786377	-44.930947668596\\
7.1810002326965	-44.685013208407\\
7.188000202179	-44.492932666231\\
7.1950001716614	-44.351653522369\\
7.2020001411438	-44.258127699381\\
7.2090001106262	-44.209215820517\\
7.2160000801086	-44.201588280685\\
7.2230000495911	-44.231633748193\\
7.2300000190735	-44.295376035081\\
7.2369999885559	-44.388396866451\\
7.2439999580383	-44.505790079526\\
7.2509999275208	-44.642152596519\\
7.2579998970032	-44.791624800759\\
7.2649998664856	-44.948022943366\\
7.271999835968	-45.105028912908\\
7.2789998054504	-45.25649372945\\
7.2859997749329	-45.39678191645\\
7.2930002212524	-45.521155235696\\
7.3000001907349	-45.626109616755\\
7.3070001602173	-45.709598864301\\
7.3140001296997	-45.771118184798\\
7.3210000991821	-45.811585850389\\
7.3280000686646	-45.83308628358\\
7.335000038147	-45.838495179047\\
7.3420000076294	-45.83107024141\\
7.3489999771118	-45.814071616962\\
7.3559999465942	-45.790451242555\\
7.3629999160767	-45.762636118666\\
7.3699998855591	-45.732419145855\\
7.3769998550415	-45.700930292424\\
7.3839998245239	-45.668686006752\\
7.3909997940063	-45.635685794293\\
7.3979997634888	-45.601549519521\\
7.4050002098083	-45.565664348403\\
7.4120001792908	-45.52733709125\\
7.4190001487732	-45.485926786096\\
7.4260001182556	-45.440947869159\\
7.433000087738	-45.392145220938\\
7.4400000572205	-45.339521829142\\
7.4470000267029	-45.283325363938\\
7.4539999961853	-45.224005122895\\
7.4609999656677	-45.162142966663\\
7.4679999351501	-45.098381483295\\
7.4749999046326	-45.033330604125\\
7.481999874115	-44.967509311706\\
7.4889998435974	-44.901289425378\\
7.4959998130798	-44.834870501579\\
7.5029997825623	-44.768273609198\\
7.5100002288818	-44.70136891014\\
7.5170001983643	-44.633900061463\\
7.5240001678467	-44.565555257466\\
7.5310001373291	-44.496010960084\\
7.5380001068115	-44.424997833539\\
7.5450000762939	-44.352343212237\\
7.5520000457764	-44.27800688805\\
7.5590000152588	-44.202092915345\\
7.5659999847412	-44.12484060154\\
7.5729999542236	-44.046601609776\\
7.5799999237061	-43.967788803955\\
7.5869998931885	-43.888829078518\\
7.5939998626709	-43.810103791606\\
7.6009998321533	-43.731892264374\\
7.6079998016357	-43.654329606299\\
7.6149997711182	-43.577378368556\\
7.6220002174377	-43.500812037699\\
7.6290001869202	-43.424231546264\\
7.6360001564026	-43.347087938026\\
7.643000125885	-43.268735054221\\
7.6500000953674	-43.188487878716\\
7.6570000648499	-43.105688126381\\
7.6640000343323	-43.019780574881\\
7.6710000038147	-42.93037190976\\
7.6779999732971	-42.837273733935\\
7.6849999427795	-42.740532228263\\
7.691999912262	-42.64042553899\\
7.6989998817444	-42.537440586665\\
7.7059998512268	-42.4322217586\\
7.7129998207092	-42.325507200282\\
7.7199997901917	-42.218052444274\\
7.7270002365112	-42.110557031396\\
7.7340002059937	-42.00358317977\\
7.7410001754761	-41.897500801178\\
7.7480001449585	-41.792444344236\\
7.7550001144409	-41.688288371552\\
7.7620000839233	-41.58464689779\\
7.7690000534058	-41.480908711287\\
7.7760000228882	-41.376268483656\\
7.7829999923706	-41.269801276214\\
7.789999961853	-41.160547206916\\
7.7969999313354	-41.047589326906\\
7.8039999008179	-40.930142940004\\
7.8109998703003	-40.807638346917\\
7.8179998397827	-40.679768796208\\
7.8249998092651	-40.546519321226\\
7.8319997787476	-40.408176750115\\
7.8390002250671	-40.265297306505\\
7.8460001945496	-40.118644760002\\
7.853000164032	-39.969119808033\\
7.8600001335144	-39.817676714003\\
7.8670001029968	-39.665231304298\\
7.8740000724792	-39.512581380399\\
7.8810000419617	-39.360337578145\\
7.8880000114441	-39.208874291517\\
7.8949999809265	-39.058307495645\\
7.9019999504089	-38.908484209819\\
7.9089999198914	-38.759002639418\\
7.9159998893738	-38.609265090899\\
7.9229998588562	-38.45853300689\\
7.9299998283386	-38.306008788294\\
7.936999797821	-38.150924726741\\
7.9439997673035	-37.992637023245\\
7.951000213623	-37.830709493785\\
7.9580001831055	-37.664986452648\\
7.9650001525879	-37.495645774748\\
7.9720001220703	-37.323224523925\\
7.9790000915527	-37.14861140718\\
7.9860000610352	-36.973028661741\\
7.9930000305176	-36.797969698072\\
8	-36.625140514927\\
};
\addlegendentry{S23}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-3.6953128237634e-05\\
1.0069999694824	-1.6077575609781e-05\\
1.0140000581741	-0.000576182598876\\
1.0210000276566	-0.0016590224107134\\
1.027999997139	-0.0031569053799113\\
1.0349999666214	-0.0049200796669411\\
1.0420000553131	-0.0067798091088417\\
1.0490000247955	-0.0085549314585025\\
1.055999994278	-0.010077316665698\\
1.0629999637604	-0.011206259317737\\
1.0700000524521	-0.01183698977456\\
1.0770000219345	-0.01191864744168\\
1.0839999914169	-0.011452819342784\\
1.0909999608994	-0.010493016179892\\
1.0980000495911	-0.0091435675604829\\
1.1050000190735	-0.0075409429242455\\
1.1119999885559	-0.0058486153592214\\
1.1189999580383	-0.0042330998050314\\
1.12600004673	-0.0028549169333356\\
1.1330000162125	-0.0018465904648654\\
1.1399999856949	-0.001304457968753\\
1.1469999551773	-0.0012788835295987\\
1.154000043869	-0.0017692565739643\\
1.1610000133514	-0.0027261134555687\\
1.1679999828339	-0.004053449320925\\
1.1749999523163	-0.005622075692142\\
1.182000041008	-0.007280168278375\\
1.1890000104904	-0.0088701052200404\\
1.1959999799728	-0.010239892053449\\
1.2029999494553	-0.011261187705504\\
1.210000038147	-0.011843953866332\\
1.2170000076294	-0.011937409485499\\
1.2239999771118	-0.011541126527147\\
1.2309999465942	-0.010702174228916\\
1.2380000352859	-0.0095106784323624\\
1.2450000047684	-0.0080867904814858\\
1.2519999742508	-0.0065778217322608\\
1.2589999437332	-0.0051315100719632\\
1.2660000324249	-0.0038919787712148\\
1.2730000019073	-0.0029799872964211\\
1.2799999713898	-0.0024835036542317\\
1.2869999408722	-0.002450276260325\\
1.2940000295639	-0.002880892440396\\
1.3009999990463	-0.0037335281771665\\
1.3079999685287	-0.0049241505405165\\
1.3150000572205	-0.0063382552771921\\
1.3220000267029	-0.0078391156775591\\
1.3289999961853	-0.0092858035270465\\
1.3359999656677	-0.010539448974615\\
1.3430000543594	-0.011483594875518\\
1.3500000238419	-0.012035399521173\\
1.3569999933243	-0.012146706140345\\
1.3639999628067	-0.011814867082743\\
1.3710000514984	-0.011079399341602\\
1.3780000209808	-0.010020180770346\\
1.3849999904633	-0.0087451906589941\\
1.3919999599457	-0.0073835166800591\\
1.3990000486374	-0.0060738425259948\\
1.4060000181198	-0.0049435921857365\\
1.4129999876022	-0.0041057740338825\\
1.4199999570847	-0.0036400900687124\\
1.4270000457764	-0.00359525251046\\
1.4340000152588	-0.0039739739011876\\
1.4409999847412	-0.0047394128441837\\
1.4479999542236	-0.0058180412516722\\
1.4550000429153	-0.0071071087531538\\
1.4620000123978	-0.0084831648203357\\
1.4689999818802	-0.0098167331032379\\
1.4759999513626	-0.010983217267245\\
1.4830000400543	-0.011873359536573\\
1.4900000095367	-0.01240829701329\\
1.4969999790192	-0.012543797386231\\
1.5039999485016	-0.012272712956193\\
1.5110000371933	-0.011629371650581\\
1.5180000066757	-0.01068285269964\\
1.5249999761581	-0.0095317409879762\\
1.5319999456406	-0.0082948408661687\\
1.5390000343323	-0.0070951554823696\\
1.5460000038147	-0.0060530561826114\\
1.5529999732971	-0.0052735361186383\\
1.5599999427795	-0.0048318335439888\\
1.5670000314713	-0.0047731141705699\\
1.5740000009537	-0.0051054234944935\\
1.5809999704361	-0.0057971948130853\\
1.5880000591278	-0.0067824157597609\\
1.5950000286102	-0.0079692463267463\\
1.6019999980927	-0.0092449927037173\\
1.6089999675751	-0.010492727447114\\
1.6160000562668	-0.011593042086358\\
1.6230000257492	-0.012446877858598\\
1.6299999952316	-0.012977040934049\\
1.6369999647141	-0.013140880375687\\
1.6440000534058	-0.012927866714192\\
1.6510000228882	-0.012367892238346\\
1.6579999923706	-0.011522225141804\\
1.664999961853	-0.010479154763823\\
1.6720000505447	-0.0093476212150809\\
1.6790000200272	-0.0082413600866899\\
1.6859999895096	-0.00727041165186\\
1.692999958992	-0.0065371557006442\\
1.7000000476837	-0.006110921949953\\
1.7070000171661	-0.006039181808911\\
1.7139999866486	-0.0063310930769637\\
1.720999956131	-0.0069599401988201\\
1.7280000448227	-0.007868043282466\\
1.7350000143051	-0.0089724483763982\\
1.7419999837875	-0.010169720963965\\
1.74899995327	-0.011349634302958\\
1.7560000419617	-0.012403209687554\\
1.7630000114441	-0.013233877098369\\
1.7699999809265	-0.013770339225171\\
1.7769999504089	-0.013966858020103\\
1.7840000391006	-0.013812798338864\\
1.7910000085831	-0.013331097019577\\
1.7979999780655	-0.012575237215967\\
1.8049999475479	-0.011628360314729\\
1.8120000362396	-0.010586820149473\\
1.819000005722	-0.0095597956572653\\
1.8259999752045	-0.0086520338573868\\
1.8329999446869	-0.0079543858713459\\
1.8400000333786	-0.0075419536666758\\
1.847000002861	-0.007457157690036\\
1.8539999723434	-0.0077132137903643\\
1.8609999418259	-0.0082897013851154\\
1.8680000305176	-0.0091362255893758\\
1.875	-0.010173074633263\\
1.8819999694824	-0.011310444548952\\
1.8890000581741	-0.012439422845112\\
1.8960000276566	-0.013462244955621\\
1.902999997139	-0.014284158766095\\
1.9099999666214	-0.014834998314572\\
1.9170000553131	-0.015070541493131\\
1.9240000247955	-0.014975390860474\\
1.930999994278	-0.014568419816279\\
1.9379999637604	-0.01389710230738\\
1.9450000524521	-0.013036753516934\\
1.9520000219345	-0.012076107996792\\
1.9589999914169	-0.011119519655016\\
1.9659999608994	-0.010263714568801\\
1.9730000495911	-0.0095994447653631\\
1.9800000190735	-0.0091959852140513\\
1.9869999885559	-0.0091019488727658\\
1.9939999580383	-0.0093286995619168\\
2.0009999275208	-0.0098621773402586\\
2.0079998970032	-0.010657226572549\\
2.0150001049042	-0.01164533028506\\
2.0220000743866	-0.01273621056758\\
2.029000043869	-0.013833220609968\\
2.0360000133514	-0.014839597965904\\
2.0429999828339	-0.015665529836846\\
2.0499999523163	-0.016240510154245\\
2.0569999217987	-0.016519463044285\\
2.0639998912811	-0.016486997678327\\
2.0710000991821	-0.016154189687142\\
2.0780000686646	-0.015563070226931\\
2.085000038147	-0.014783028853266\\
2.0920000076294	-0.013898788524848\\
2.0989999771118	-0.013005256449074\\
2.1059999465942	-0.012197032480159\\
2.1129999160767	-0.011562328888389\\
2.1199998855591	-0.011170066456603\\
2.1270000934601	-0.011068904605604\\
2.1340000629425	-0.011273120462277\\
2.1410000324249	-0.011775051009443\\
2.1480000019073	-0.012532932234167\\
2.1549999713898	-0.013484105099746\\
2.1619999408722	-0.01454628703063\\
2.1689999103546	-0.015626182888686\\
2.1760001182556	-0.016630977122192\\
2.183000087738	-0.017473316967412\\
2.1900000572205	-0.018083669357789\\
2.1970000267029	-0.018415271686624\\
2.2039999961853	-0.018448605544279\\
2.2109999656677	-0.018190889148589\\
2.2179999351501	-0.017682103652094\\
2.2249999046326	-0.016981153806996\\
2.2320001125336	-0.016169080425095\\
2.239000082016	-0.01533668705463\\
2.2460000514984	-0.014573950574525\\
2.2530000209808	-0.013969872434528\\
2.2599999904633	-0.013591042076489\\
2.2669999599457	-0.013486447255017\\
2.2739999294281	-0.013678148974744\\
2.2809998989105	-0.014158694475566\\
2.2880001068115	-0.014892073435594\\
2.2950000762939	-0.01582320553276\\
2.3020000457764	-0.016873759780851\\
2.3090000152588	-0.017951927609881\\
2.3159999847412	-0.018972267088727\\
2.3229999542236	-0.019846448565673\\
2.3299999237061	-0.020505368761683\\
2.3369998931885	-0.020899331757777\\
2.3440001010895	-0.021008203002984\\
2.3510000705719	-0.02083226703342\\
2.3580000400543	-0.02040710783873\\
2.3650000095367	-0.019787757787577\\
2.3719999790192	-0.01904917581785\\
2.3789999485016	-0.018278449128248\\
2.385999917984	-0.01756493637518\\
2.3929998874664	-0.016994153457247\\
2.4000000953674	-0.016634280472111\\
2.4070000648499	-0.016536414636525\\
2.4140000343323	-0.016724900045535\\
2.4210000038147	-0.017197603924629\\
2.4279999732971	-0.017925102744402\\
2.4349999427795	-0.018853212019075\\
2.441999912262	-0.019908400292315\\
2.4489998817444	-0.021007554448663\\
2.4560000896454	-0.022062114459421\\
2.4630000591278	-0.022986012833974\\
2.4700000286102	-0.023710861045534\\
2.4769999980927	-0.024183543788945\\
2.4839999675751	-0.024378286274638\\
2.4909999370575	-0.024297066043233\\
2.4979999065399	-0.023964654999089\\
2.5050001144409	-0.023434038933592\\
2.5120000839233	-0.0227762149362\\
2.5190000534058	-0.022075889608271\\
2.5260000228882	-0.021418626171261\\
2.5329999923706	-0.020889878961346\\
2.539999961853	-0.020559664831393\\
2.5469999313354	-0.02048018223368\\
2.5539999008179	-0.02068295203431\\
2.5610001087189	-0.021165610403955\\
2.5680000782013	-0.021906347840311\\
2.5750000476837	-0.022853740103451\\
2.5820000171661	-0.023940479115427\\
2.5889999866486	-0.025083562501875\\
2.595999956131	-0.026196821058222\\
2.6029999256134	-0.027197438744901\\
2.6099998950958	-0.028011577094079\\
2.6170001029968	-0.028584170179545\\
2.6240000724792	-0.02888819836448\\
2.6310000419617	-0.028917643568282\\
2.6380000114441	-0.028695922814426\\
2.6449999809265	-0.028271684799303\\
2.6519999504089	-0.027710647780845\\
2.6589999198914	-0.027093999051705\\
2.6659998893738	-0.02650813666344\\
2.6730000972748	-0.026037892665654\\
2.6800000667572	-0.025756272010404\\
2.6870000362396	-0.025719381176043\\
2.694000005722	-0.025957769688451\\
2.7009999752045	-0.026478209196191\\
2.7079999446869	-0.027260449905752\\
2.7149999141693	-0.028259129475145\\
2.7219998836517	-0.029409820782732\\
2.7290000915527	-0.030631218096947\\
2.7360000610352	-0.031839273118682\\
2.7430000305176	-0.032949241130109\\
2.75	-0.033888160085504\\
2.7569999694824	-0.034597403114538\\
2.7639999389648	-0.035042623563777\\
2.7709999084473	-0.035215423285899\\
2.7780001163483	-0.03513517656043\\
2.7850000858307	-0.034845058583532\\
2.7920000553131	-0.03440949388652\\
2.7990000247955	-0.033907441198283\\
2.805999994278	-0.033424563338121\\
2.8129999637604	-0.033045681761329\\
2.8199999332428	-0.032845753979346\\
2.8269999027252	-0.032883610563704\\
2.8340001106262	-0.033197394174481\\
2.8410000801086	-0.033795652063717\\
2.8480000495911	-0.034662865717664\\
2.8550000190735	-0.035760885894401\\
2.8619999885559	-0.037023794869788\\
2.8689999580383	-0.038377562509883\\
2.8759999275208	-0.039734301052133\\
2.8829998970032	-0.041010829627518\\
2.8900001049042	-0.04212871543385\\
2.8970000743866	-0.043027432326906\\
2.904000043869	-0.043670830897967\\
2.9110000133514	-0.044043164465811\\
2.9179999828339	-0.044159888412097\\
2.9249999523163	-0.04406006205045\\
2.9319999217987	-0.043805266776908\\
2.9389998912811	-0.043471805933339\\
2.9460000991821	-0.043147219201724\\
2.9530000686646	-0.042916430548959\\
2.960000038147	-0.042857655396615\\
2.9670000076294	-0.043034394337811\\
2.9739999771118	-0.043489009045437\\
2.9809999465942	-0.044236089840474\\
2.9879999160767	-0.045265185720394\\
2.9949998855591	-0.046539140588164\\
3.0020000934601	-0.047997406759447\\
3.0090000629425	-0.049567946279751\\
3.0160000324249	-0.051163565229742\\
3.0230000019073	-0.052696792369461\\
3.0299999713898	-0.054089051570077\\
3.0369999408722	-0.055276470911754\\
3.0439999103546	-0.056214105953529\\
3.0510001182556	-0.056885920951238\\
3.058000087738	-0.057300663057414\\
3.0650000572205	-0.057493005065356\\
3.0720000267029	-0.057522283055609\\
3.0789999961853	-0.057463400052892\\
3.0859999656677	-0.057405021375322\\
3.0929999351501	-0.057435277433613\\
3.0999999046326	-0.057634323088637\\
3.1070001125336	-0.058070255865166\\
3.114000082016	-0.058791249279764\\
3.1210000514984	-0.059816434777865\\
3.1280000209808	-0.061144157082621\\
3.1349999904633	-0.06273831880955\\
3.1419999599457	-0.064543230660865\\
3.1489999294281	-0.066488566387613\\
3.1559998989105	-0.068484477018757\\
3.1630001068115	-0.07044638994605\\
3.1700000762939	-0.072289110144043\\
3.1770000457764	-0.073947278158664\\
3.1840000152588	-0.075368442397849\\
3.1909999847412	-0.076532459494182\\
3.1979999542236	-0.077442991738078\\
3.2049999237061	-0.078131756742759\\
3.2119998931885	-0.078655431143234\\
3.2190001010895	-0.079089704888208\\
3.2260000705719	-0.079523591804974\\
3.2330000400543	-0.080044332340162\\
3.2400000095367	-0.080741888710975\\
3.2469999790192	-0.081686098515637\\
3.2539999485016	-0.082934707146406\\
3.260999917984	-0.084510776884912\\
3.2679998874664	-0.086417010955849\\
3.2750000953674	-0.088626712687886\\
3.2820000648499	-0.091088230008098\\
3.2890000343323	-0.093728693551667\\
3.2960000038147	-0.096464815106491\\
3.3029999732971	-0.099206830440613\\
3.3099999427795	-0.10186910401609\\
3.316999912262	-0.1043796179036\\
3.3239998817444	-0.10668628582092\\
3.3310000896454	-0.10876291530798\\
3.3380000591278	-0.11060747352267\\
3.3450000286102	-0.11224820625516\\
3.3519999980927	-0.11374298657998\\
3.3589999675751	-0.11516481558979\\
3.3659999370575	-0.1166059734792\\
3.3729999065399	-0.11815791360589\\
3.3800001144409	-0.11991426022439\\
3.3870000839233	-0.12195513248548\\
3.3940000534058	-0.12434085942823\\
3.4010000228882	-0.12710708413105\\
3.4079999923706	-0.13026162049722\\
3.414999961853	-0.13378804778245\\
3.4219999313354	-0.13763737416151\\
3.4289999008179	-0.14174490457085\\
3.4360001087189	-0.14603029707211\\
3.4430000782013	-0.15040485379174\\
3.4500000476837	-0.15478643647986\\
3.4570000171661	-0.15910012576941\\
3.4639999866486	-0.16329254477632\\
3.470999956131	-0.16733807952507\\
3.4779999256134	-0.17123301830413\\
3.4849998950958	-0.17500881549743\\
3.4920001029968	-0.17871991259841\\
3.4990000724792	-0.18244685669851\\
3.5060000419617	-0.18628330454272\\
3.5130000114441	-0.19032901292176\\
3.5199999809265	-0.1946895122075\\
3.5269999504089	-0.19944884692639\\
3.5339999198914	-0.20468359406503\\
3.5409998893738	-0.21044428870883\\
3.5480000972748	-0.21675232602969\\
3.5550000667572	-0.22360521316827\\
3.5620000362396	-0.23097080731416\\
3.569000005722	-0.23880032116864\\
3.5759999752045	-0.24702684980705\\
3.5829999446869	-0.25558222059189\\
3.5899999141693	-0.26439927953868\\
3.5969998836517	-0.27341829698506\\
3.6040000915527	-0.28260447387949\\
3.6110000610352	-0.2919445146019\\
3.6180000305176	-0.30145775428689\\
3.625	-0.31119173843483\\
3.6319999694824	-0.32122023281809\\
3.6389999389648	-0.3316464141894\\
3.6459999084473	-0.34258647501122\\
3.6530001163483	-0.35416958088626\\
3.6600000858307	-0.36652645290895\\
3.6670000553131	-0.37978047091962\\
3.6740000247955	-0.39404691749186\\
3.680999994278	-0.40941969207076\\
3.6879999637604	-0.42597263677304\\
3.6949999332428	-0.44376501881286\\
3.7019999027252	-0.46283470035289\\
3.7090001106262	-0.48320859759483\\
3.7160000801086	-0.5049117331651\\
3.7230000495911	-0.52797083015713\\
3.7300000190735	-0.55242663182728\\
3.7369999885559	-0.57834159130865\\
3.7439999580383	-0.60580634713223\\
3.7509999275208	-0.63494890611075\\
3.7579998970032	-0.66593386315854\\
3.7650001049042	-0.69896623080554\\
3.7720000743866	-0.73429059977788\\
3.779000043869	-0.7721863538509\\
3.7860000133514	-0.81296872241355\\
3.7929999828339	-0.85697712008251\\
3.7999999523163	-0.90458349248813\\
3.8069999217987	-0.95617763445274\\
3.8139998912811	-1.0121781496949\\
3.8210000991821	-1.073029102589\\
3.8280000686646	-1.139215102568\\
3.835000038147	-1.2112623516447\\
3.8420000076294	-1.2897599107758\\
3.8489999771118	-1.3753655512547\\
3.8559999465942	-1.4688304782015\\
3.8629999160767	-1.5710091242791\\
3.8699998855591	-1.6828714700824\\
3.8770000934601	-1.8055191458084\\
3.8840000629425	-1.940180724742\\
3.8910000324249	-2.0882251048026\\
3.8980000019073	-2.2511417538281\\
3.9049999713898	-2.4305279409846\\
3.9119999408722	-2.6280719236299\\
3.9189999103546	-2.8455031272205\\
3.9260001182556	-3.0845531191438\\
3.933000087738	-3.3468820042718\\
3.9400000572205	-3.6339862181702\\
3.9470000267029	-3.9470749689817\\
3.9539999961853	-4.2869011613014\\
3.9609999656677	-4.6535255414206\\
3.9679999351501	-5.0459997411764\\
3.9749999046326	-5.4619530611147\\
3.9820001125336	-5.8970440033928\\
3.989000082016	-6.3443087363295\\
3.9960000514984	-6.7934576022606\\
4.0029997825623	-7.2302870393806\\
4.0100002288818	-7.6365481697909\\
4.0170001983643	-7.9907277591354\\
4.0240001678467	-8.2702470507251\\
4.0310001373291	-8.4551265900148\\
4.0380001068115	-8.5323426294474\\
4.0450000762939	-8.4992072037338\\
4.0520000457764	-8.3641230298117\\
4.0590000152588	-8.1443164414815\\
4.0659999847412	-7.8616846028076\\
4.0729999542236	-7.5386387628423\\
4.0799999237061	-7.1951391462792\\
4.0869998931885	-6.8472518598718\\
4.0939998626709	-6.5069060178732\\
4.1009998321533	-6.182295566123\\
4.1079998016357	-5.8785535294496\\
4.1149997711182	-5.5984456172811\\
4.1220002174377	-5.3429739484778\\
4.1290001869202	-5.1118689668582\\
4.1360001564026	-4.9039867852535\\
4.143000125885	-4.7176031134128\\
4.1500000953674	-4.5506635725523\\
4.1570000648499	-4.4009761674283\\
4.1640000343323	-4.2663777826103\\
4.1710000038147	-4.1448685142944\\
4.1779999732971	-4.0347110762062\\
4.1849999427795	-3.9345207528583\\
4.191999912262	-3.8432991409035\\
4.1989998817444	-3.7604544443159\\
4.2059998512268	-3.6857858679336\\
4.2129998207092	-3.6194322353012\\
4.2199997901917	-3.5618016235971\\
4.2270002365112	-3.5134910327643\\
4.2340002059937	-3.4751814831516\\
4.2410001754761	-3.44755846334\\
4.2480001449585	-3.4312101426325\\
4.2550001144409	-3.4265644745231\\
4.2620000839233	-3.4338279051642\\
4.2690000534058	-3.4529466223156\\
4.2760000228882	-3.4836026293929\\
4.2829999923706	-3.5252197065805\\
4.289999961853	-3.5770037757355\\
4.2969999313354	-3.6380097566195\\
4.3039999008179	-3.7072402081353\\
4.3109998703003	-3.7837437946739\\
4.3179998397827	-3.8667643787338\\
4.3249998092651	-3.9558630697501\\
4.3319997787476	-4.0510562873076\\
4.3390002250671	-4.1529295931751\\
4.3460001945496	-4.2627353209603\\
4.353000164032	-4.3824375136199\\
4.3600001335144	-4.5147377406588\\
4.3670001029968	-4.6630703816937\\
4.3740000724792	-4.8315640412569\\
4.3810000419617	-5.0250112607842\\
4.3880000114441	-5.2488450157768\\
4.3949999809265	-5.5091408174594\\
4.4019999504089	-5.812675611911\\
4.4089999198914	-6.1670382391384\\
4.4159998893738	-6.580867584439\\
4.4229998588562	-7.0641904303962\\
4.4299998283386	-7.6289782041839\\
4.436999797821	-8.2899913464297\\
4.4439997673035	-9.0661178869075\\
4.451000213623	-9.9825410308981\\
4.4580001831055	-11.074450695474\\
4.4650001525879	-12.393806554979\\
4.4720001220703	-14.022767181998\\
4.4790000915527	-16.103502019931\\
4.4860000610352	-18.915787365297\\
4.4930000305176	-23.131540158876\\
4.5	-30.835654751437\\
4.5069999694824	-30.883402318636\\
4.5139999389648	-23.187357368969\\
4.5209999084473	-18.989134095734\\
4.5279998779297	-16.196015105301\\
4.5349998474121	-14.133075276136\\
4.5419998168945	-12.519046983596\\
4.548999786377	-11.210676111631\\
4.5560002326965	-10.124861765173\\
4.563000202179	-9.2087722354004\\
4.5700001716614	-8.426400453708\\
4.5770001411438	-7.7518213635517\\
4.5840001106262	-7.1654997427749\\
4.5910000801086	-6.6521581324945\\
4.5980000495911	-6.1994954880682\\
4.6050000190735	-5.7973792042291\\
4.6119999885559	-5.4373430270284\\
4.6189999580383	-5.11226805045\\
4.6259999275208	-4.8161849330209\\
4.6329998970032	-4.5441340292518\\
4.6399998664856	-4.2920799066458\\
4.646999835968	-4.0568262375853\\
4.6539998054504	-3.8359496835102\\
4.6609997749329	-3.6277038145055\\
4.6680002212524	-3.4309291819528\\
4.6750001907349	-3.2449458819455\\
4.6820001602173	-3.0694294886389\\
4.6890001296997	-2.9043083130475\\
4.6960000991821	-2.7496418344162\\
4.7030000686646	-2.6055284615065\\
4.710000038147	-2.4720201400083\\
4.7170000076294	-2.3490611923969\\
4.7239999771118	-2.2364368815615\\
4.7309999465942	-2.1337569929239\\
4.7379999160767	-2.0404406335553\\
4.7449998855591	-1.9557375005492\\
4.7519998550415	-1.8787446240946\\
4.7589998245239	-1.8084573105027\\
4.7659997940063	-1.7438077188792\\
4.7729997634888	-1.68373181312\\
4.7800002098083	-1.6272148945503\\
4.7870001792908	-1.5733550722186\\
4.7940001487732	-1.521406168746\\
4.8010001182556	-1.4708066707903\\
4.808000087738	-1.4212046381071\\
4.8150000572205	-1.3724591524263\\
4.8220000267029	-1.3246184938075\\
4.8289999961853	-1.2778970021532\\
4.8359999656677	-1.2326266360221\\
4.8429999351501	-1.1892106976098\\
4.8499999046326	-1.148070814909\\
4.856999874115	-1.1095986145164\\
4.8639998435974	-1.0741053137299\\
4.8709998130798	-1.0417955403282\\
4.8779997825623	-1.012738052583\\
4.8850002288818	-0.98685778455398\\
4.8920001983643	-0.96393635015235\\
4.8990001678467	-0.94363031660958\\
4.9060001373291	-0.92549707207072\\
4.9130001068115	-0.90902413184078\\
4.9200000762939	-0.89367535298639\\
4.9270000457764	-0.87892840712763\\
4.9340000152588	-0.86432232756764\\
4.9409999847412	-0.84948400363709\\
4.9479999542236	-0.83416417814458\\
4.9549999237061	-0.81825011243557\\
4.9619998931885	-0.80176387043609\\
4.9689998626709	-0.78486223524885\\
4.9759998321533	-0.76780847584989\\
4.9829998016357	-0.75094519863414\\
4.9899997711182	-0.734658806637\\
4.9970002174377	-0.71933573721838\\
5.0040001869202	-0.70533377669998\\
5.0110001564026	-0.69293807661126\\
5.018000125885	-0.68234410452416\\
5.0250000953674	-0.67363033946277\\
5.0320000648499	-0.66676344367724\\
5.0390000343323	-0.66159062081863\\
5.0460000038147	-0.65786035911814\\
5.0529999732971	-0.65523997771212\\
5.0599999427795	-0.65335218531203\\
5.066999912262	-0.65179624570608\\
5.0739998817444	-0.6502000649796\\
5.0809998512268	-0.64823676820286\\
5.0879998207092	-0.6456667460932\\
5.0949997901917	-0.64235394528394\\
5.1020002365112	-0.63826986074159\\
5.1090002059937	-0.6335046670718\\
5.1160001754761	-0.62825479615594\\
5.1230001449585	-0.62279957296926\\
5.1300001144409	-0.61747457765044\\
5.1370000839233	-0.61264506425361\\
5.1440000534058	-0.60866432595719\\
5.1510000228882	-0.6058476513472\\
5.1579999923706	-0.60444577075926\\
5.164999961853	-0.60461390772718\\
5.1719999313354	-0.6064115692607\\
5.1789999008179	-0.60978979015846\\
5.1859998703003	-0.61459632822125\\
5.1929998397827	-0.62059935199273\\
5.1999998092651	-0.62749694548402\\
5.2069997787476	-0.6349593873864\\
5.2140002250671	-0.64264639744091\\
5.2210001945496	-0.65025097483741\\
5.228000164032	-0.65752276023172\\
5.2350001335144	-0.66429860112761\\
5.2420001029968	-0.67051377970097\\
5.2490000724792	-0.6762125346662\\
5.2560000419617	-0.68155043345935\\
5.2630000114441	-0.68677399853348\\
5.2699999809265	-0.69221045825961\\
5.2769999504089	-0.69822850580757\\
5.2839999198914	-0.70521850085896\\
5.2909998893738	-0.71355544544401\\
5.2979998588562	-0.72356761610882\\
5.3049998283386	-0.73551711531873\\
5.311999797821	-0.74957467312709\\
5.3189997673035	-0.76580562635603\\
5.326000213623	-0.78418246401312\\
5.3330001831055	-0.80457654678653\\
5.3400001525879	-0.82678919983145\\
5.3470001220703	-0.85056191980147\\
5.3540000915527	-0.87562114838921\\
5.3610000610352	-0.9016958890463\\
5.3680000305176	-0.92856625996628\\
5.375	-0.95608499332338\\
5.3819999694824	-0.98420815071853\\
5.3889999389648	-1.0130105433868\\
5.3959999084473	-1.0426958902011\\
5.4029998779297	-1.0735937227385\\
5.4099998474121	-1.1061518131689\\
5.4169998168945	-1.1409060109572\\
5.423999786377	-1.1784619934723\\
5.4310002326965	-1.2194594578829\\
5.438000202179	-1.2645416230299\\
5.4450001716614	-1.3143234766925\\
5.4520001411438	-1.3693675402021\\
5.4590001106262	-1.4301688242724\\
5.4660000801086	-1.4971430491687\\
5.4730000495911	-1.5706326669186\\
5.4800000190735	-1.6509144959305\\
5.4869999885559	-1.7382295920864\\
5.4939999580383	-1.8328167366209\\
5.5009999275208	-1.9349521807247\\
5.5079998970032	-2.0450031091298\\
5.5149998664856	-2.1634784520992\\
5.521999835968	-2.2910862423759\\
5.5289998054504	-2.4287819014505\\
5.5359997749329	-2.5778193429369\\
5.5430002212524	-2.7397912360286\\
5.5500001907349	-2.9166629260406\\
5.5570001602173	-3.1107999629656\\
5.5640001296997	-3.324992264525\\
5.5710000991821	-3.5624815092266\\
5.5780000686646	-3.8269870802636\\
5.585000038147	-4.122753176378\\
5.5920000076294	-4.4546178671708\\
5.5989999771118	-4.8281098275998\\
5.6059999465942	-5.2496070536335\\
5.6129999160767	-5.7265611076087\\
5.6199998855591	-6.2678318943213\\
5.6269998550415	-6.8841829885435\\
5.6339998245239	-7.5890241501153\\
5.6409997940063	-8.3995501079188\\
5.6479997634888	-9.3385332390292\\
5.6550002098083	-10.437268323278\\
5.6620001792908	-11.740601811506\\
5.6690001487732	-13.315957668177\\
5.6760001182556	-15.270070924449\\
5.683000087738	-17.77843948787\\
5.6900000572205	-21.100539174263\\
5.6970000267029	-25.026452876302\\
5.7039999961853	-25.377181607359\\
5.7109999656677	-21.547713676984\\
5.7179999351501	-18.146755798263\\
5.7249999046326	-15.585301052008\\
5.731999874115	-13.601767136993\\
5.7389998435974	-12.010846782426\\
5.7459998130798	-10.699839425988\\
5.7529997825623	-9.5978794146965\\
5.7600002288818	-8.6580455802144\\
5.7670001983643	-7.8477334540195\\
5.7740001678467	-7.1433242832283\\
5.7810001373291	-6.5270620616994\\
5.7880001068115	-5.9851828089507\\
5.7950000762939	-5.5067177736127\\
5.8020000457764	-5.0827225381832\\
5.8090000152588	-4.7057555198495\\
5.8159999847412	-4.369527740492\\
5.8229999542236	-4.0686626445\\
5.8299999237061	-3.7985197968935\\
5.8369998931885	-3.5550850910968\\
5.8439998626709	-3.3348716138695\\
5.8509998321533	-3.1348625592458\\
5.8579998016357	-2.9524632554378\\
5.8649997711182	-2.7854566242507\\
5.8720002174377	-2.6319684450239\\
5.8790001869202	-2.4904275170521\\
5.8860001564026	-2.3595368108166\\
5.893000125885	-2.2382311138009\\
5.9000000953674	-2.1256425291184\\
5.9070000648499	-2.0210658106543\\
5.9140000343323	-1.9239160512751\\
5.9210000038147	-1.8337030435212\\
5.9279999732971	-1.7499997231648\\
5.9349999427795	-1.6724123956831\\
5.941999912262	-1.6005654842709\\
5.9489998817444	-1.5340862045691\\
5.9559998512268	-1.4725940931117\\
5.9629998207092	-1.4156981747504\\
5.9699997901917	-1.3629976203067\\
5.9770002365112	-1.3140859034214\\
5.9840002059937	-1.2685584346569\\
5.9910001754761	-1.2260265815852\\
5.9980001449585	-1.1861163569672\\
6.0050001144409	-1.1484934188688\\
6.0120000839233	-1.1128597154045\\
6.0190000534058	-1.0789655822526\\
6.0260000228882	-1.0466090212406\\
6.0329999923706	-1.0156410023011\\
6.039999961853	-0.9859627855733\\
6.0469999313354	-0.95751601590106\\
6.0539999008179	-0.93027595341235\\
6.0609998703003	-0.90424877993255\\
6.0679998397827	-0.87945405095996\\
6.0749998092651	-0.85591722843075\\
6.0819997787476	-0.83366188728017\\
6.0890002250671	-0.81269577660445\\
6.0960001945496	-0.79301559767142\\
6.103000164032	-0.77458848046726\\
6.1100001335144	-0.7573610701525\\
6.1170001029968	-0.74126070314063\\
6.1240000724792	-0.72618856323116\\
6.1310000419617	-0.71203456183905\\
6.1380000114441	-0.69867680159698\\
6.1449999809265	-0.68599661710856\\
6.1519999504089	-0.67387562341126\\
6.1589999198914	-0.66220729646415\\
6.1659998893738	-0.65090360780937\\
6.1729998588562	-0.63989654245234\\
6.1799998283386	-0.62914410699814\\
6.186999797821	-0.61862729396589\\
6.1939997673035	-0.60834714073349\\
6.201000213623	-0.59832883060705\\
6.2080001831055	-0.58861108110886\\
6.2150001525879	-0.57924331658167\\
6.2220001220703	-0.57027605819427\\
6.2290000915527	-0.56176099726843\\
6.2360000610352	-0.55373884663443\\
6.2430000305176	-0.54623798772406\\
6.25	-0.53927366085078\\
6.2569999694824	-0.53284065007886\\
6.2639999389648	-0.52691703482773\\
6.2709999084473	-0.52146153412555\\
6.2779998779297	-0.51642459998146\\
6.2849998474121	-0.51174058731181\\
6.2919998168945	-0.50734353748572\\
6.298999786377	-0.50316422862073\\
6.3060002326965	-0.4991425933489\\
6.313000202179	-0.49522495236424\\
6.3200001716614	-0.49137067369903\\
6.3270001411438	-0.48755769628268\\
6.3340001106262	-0.48378102370744\\
6.3410000801086	-0.48005376376392\\
6.3480000495911	-0.47639642792931\\
6.3550000190735	-0.47285107497894\\
6.3619999885559	-0.46946427155945\\
6.3689999580383	-0.46628222790061\\
6.3759999275208	-0.46335429844545\\
6.3829998970032	-0.4607215272216\\
6.3899998664856	-0.45841727429075\\
6.396999835968	-0.45645980929752\\
6.4039998054504	-0.45485591795712\\
6.4109997749329	-0.45359243633814\\
6.4180002212524	-0.45264687232363\\
6.4250001907349	-0.45198524193505\\
6.4320001602173	-0.45156267018906\\
6.4390001296997	-0.45133262734895\\
6.4460000991821	-0.45124570830472\\
6.4530000686646	-0.45125869748572\\
6.460000038147	-0.45133677994243\\
6.4670000076294	-0.45145694803258\\
6.4739999771118	-0.45160671241681\\
6.4809999465942	-0.45179309510437\\
6.4879999160767	-0.45203251989532\\
6.4949998855591	-0.45235555690638\\
6.5019998550415	-0.45279966599359\\
6.5089998245239	-0.45340962228075\\
6.5159997940063	-0.45423030327533\\
6.5229997634888	-0.4553048028701\\
6.5300002098083	-0.45667226177112\\
6.5370001792908	-0.45835535944608\\
6.5440001487732	-0.46037423597255\\
6.5510001182556	-0.4627291009024\\
6.558000087738	-0.46541150352497\\
6.5650000572205	-0.46840320034122\\
6.5720000267029	-0.47167675839205\\
6.5789999961853	-0.47520059370741\\
6.5859999656677	-0.47894252278297\\
6.5929999351501	-0.48287222540083\\
6.5999999046326	-0.48697095119488\\
6.606999874115	-0.49122093218247\\
6.6139998435974	-0.49562391113648\\
6.6209998130798	-0.50019453736904\\
6.6279997825623	-0.50495111305223\\
6.6350002288818	-0.50992816369173\\
6.6420001983643	-0.51517129088646\\
6.6490001678467	-0.5207213053376\\
6.6560001373291	-0.52662705542884\\
6.6630001068115	-0.53293234617469\\
6.6700000762939	-0.53967509626917\\
6.6770000457764	-0.54688213906748\\
6.6840000152588	-0.5545758394986\\
6.6909999847412	-0.56276032727656\\
6.6979999542236	-0.57144175616201\\
6.7049999237061	-0.58060861391246\\
6.7119998931885	-0.59025659748428\\
6.7189998626709	-0.60037055159409\\
6.7259998321533	-0.61094866693555\\
6.7329998016357	-0.6219966639591\\
6.7399997711182	-0.63352301143548\\
6.7470002174377	-0.64556194509571\\
6.7540001869202	-0.65814922475957\\
6.7610001564026	-0.6713446177429\\
6.768000125885	-0.68521213536204\\
6.7750000953674	-0.69982892837262\\
6.7820000648499	-0.71527206188689\\
6.7890000343323	-0.73162054670613\\
6.7960000038147	-0.74895188040389\\
6.8029999732971	-0.76733423608219\\
6.8099999427795	-0.78681986556824\\
6.816999912262	-0.80745944664515\\
6.8239998817444	-0.82928991406552\\
6.8309998512268	-0.85234155074559\\
6.8379998207092	-0.87664034680568\\
6.8449997901917	-0.90221694574567\\
6.8520002365112	-0.92911808456109\\
6.8590002059937	-0.95740033697508\\
6.8660001754761	-0.98715216395703\\
6.8730001449585	-1.018486713915\\
6.8800001144409	-1.051559123534\\
6.8870000839233	-1.0865494403184\\
6.8940000534058	-1.1236846205501\\
6.9010000228882	-1.1632124091804\\
6.9079999923706	-1.2054102452289\\
6.914999961853	-1.2505743358256\\
6.9219999313354	-1.2990049679401\\
6.9289999008179	-1.3510072006029\\
6.9359998703003	-1.4068761930238\\
6.9429998397827	-1.4668963858403\\
6.9499998092651	-1.5313419165112\\
6.9569997787476	-1.6004788561173\\
6.9640002250671	-1.6745696235024\\
6.9710001945496	-1.7538930180868\\
6.978000164032	-1.838759050541\\
6.9850001335144	-1.9295407157868\\
6.9920001029968	-2.0266871270668\\
6.9990000724792	-2.1307654807607\\
7.0060000419617	-2.2424868815409\\
7.0130000114441	-2.3627337713982\\
7.0199999809265	-2.4925871635204\\
7.0269999504089	-2.6333370163553\\
7.0339999198914	-2.7865107684972\\
7.0409998893738	-2.9538663974391\\
7.0479998588562	-3.1373936826404\\
7.0549998283386	-3.3393134727878\\
7.061999797821	-3.5620439540202\\
7.0689997673035	-3.8081912102697\\
7.076000213623	-4.0805091679532\\
7.0830001831055	-4.3818499401111\\
7.0900001525879	-4.7151023001394\\
7.0970001220703	-5.0830857835791\\
7.1040000915527	-5.4884088155931\\
7.1110000610352	-5.9332357465918\\
7.1180000305176	-6.4189104806168\\
7.125	-6.9453859723044\\
7.1319999694824	-7.5103092339934\\
7.1389999389648	-8.1076568123522\\
7.1459999084473	-8.7257636705739\\
7.1529998779297	-9.344798315745\\
7.1599998474121	-9.9342082383077\\
7.1669998168945	-10.451684148344\\
7.173999786377	-10.846520423947\\
7.1810002326965	-11.070045697323\\
7.188000202179	-11.091559384772\\
7.1950001716614	-10.911110591933\\
7.2020001411438	-10.559435808382\\
7.2090001106262	-10.085066749159\\
7.2160000801086	-9.5384145838425\\
7.2230000495911	-8.9614031861666\\
7.2300000190735	-8.3841726253654\\
7.2369999885559	-7.8261261306935\\
7.2439999580383	-7.2984997320009\\
7.2509999275208	-6.8068816531737\\
7.2579998970032	-6.3531817059833\\
7.2649998664856	-5.9370092840307\\
7.271999835968	-5.556588241972\\
7.2789998054504	-5.2093508680472\\
7.2859997749329	-4.8923429878436\\
7.2930002212524	-4.6024582356879\\
7.3000001907349	-4.3366391414155\\
7.3070001602173	-4.0919755491343\\
7.3140001296997	-3.8658110605812\\
7.3210000991821	-3.6557894239536\\
7.3280000686646	-3.4598945650699\\
7.335000038147	-3.2764729493081\\
7.3420000076294	-3.1042189874429\\
7.3489999771118	-2.942156989208\\
7.3559999465942	-2.7896038405208\\
7.3629999160767	-2.6461122632646\\
7.3699998855591	-2.5114122155345\\
7.3769998550415	-2.3853521519381\\
7.3839998245239	-2.2678272713691\\
7.3909997940063	-2.1587329274231\\
7.3979997634888	-2.057904760226\\
7.4050002098083	-1.9650947009272\\
7.4120001792908	-1.8799407804218\\
7.4190001487732	-1.8019567623701\\
7.4260001182556	-1.730541032399\\
7.433000087738	-1.6649893435974\\
7.4400000572205	-1.6045278682462\\
7.4470000267029	-1.5483452479642\\
7.4539999961853	-1.495635020558\\
7.4609999656677	-1.4456440663965\\
7.4679999351501	-1.3977100720765\\
7.4749999046326	-1.3512996887418\\
7.481999874115	-1.306027415396\\
7.4889998435974	-1.2616760741281\\
7.4959998130798	-1.2181969054192\\
7.5029997825623	-1.1756820583879\\
7.5100002288818	-1.1343492214373\\
7.5170001983643	-1.0945033546559\\
7.5240001678467	-1.0564908859822\\
7.5310001373291	-1.0206536698342\\
7.5380001068115	-0.98729416171454\\
7.5450000762939	-0.95662652960743\\
7.5520000457764	-0.92876186673004\\
7.5590000152588	-0.90368072822599\\
7.5659999847412	-0.88123488532751\\
7.5729999542236	-0.86114845524821\\
7.5799999237061	-0.84303696696747\\
7.5869998931885	-0.82644430494748\\
7.5939998626709	-0.81086652100663\\
7.6009998321533	-0.79580006719505\\
7.6079998016357	-0.78078403748074\\
7.6149997711182	-0.76543701614862\\
7.6220002174377	-0.74948351671667\\
7.6290001869202	-0.73278545713339\\
7.6360001564026	-0.71534711411026\\
7.643000125885	-0.69730577845169\\
7.6500000953674	-0.67892210136322\\
7.6570000648499	-0.66054657245352\\
7.6640000343323	-0.64258427133217\\
7.6710000038147	-0.62545409181665\\
7.6779999732971	-0.60954495287966\\
7.6849999427795	-0.5951816149823\\
7.691999912262	-0.58258584103627\\
7.6989998817444	-0.57185999108096\\
7.7059998512268	-0.56297264170541\\
7.7129998207092	-0.55575539272221\\
7.7199997901917	-0.54992729556341\\
7.7270002365112	-0.54510740428612\\
7.7340002059937	-0.54085191531083\\
7.7410001754761	-0.53669546544902\\
7.7480001449585	-0.53219068298845\\
7.7550001144409	-0.52694896045365\\
7.7620000839233	-0.52068445732658\\
7.7690000534058	-0.51323160012966\\
7.7760000228882	-0.50456210529168\\
7.7829999923706	-0.49479650611703\\
7.789999961853	-0.48418031592097\\
7.7969999313354	-0.47306486509523\\
7.8039999008179	-0.4618740297272\\
7.8109998703003	-0.45106202462568\\
7.8179998397827	-0.44106611343534\\
7.8249998092651	-0.4322697348554\\
7.8319997787476	-0.42496474044508\\
7.8390002250671	-0.41931888763395\\
7.8460001945496	-0.41536643908064\\
7.853000164032	-0.4129958815431\\
7.8600001335144	-0.41196520511567\\
7.8670001029968	-0.4119171130169\\
7.8740000724792	-0.4124146264399\\
7.8810000419617	-0.41297759452832\\
7.8880000114441	-0.41313138224157\\
7.8949999809265	-0.41244582281755\\
7.9019999504089	-0.41058224032261\\
7.9089999198914	-0.40732909147458\\
7.9159998893738	-0.4026125618087\\
7.9229998588562	-0.39651768938061\\
7.9299998283386	-0.38927026967507\\
7.936999797821	-0.38122821783065\\
7.9439997673035	-0.37283061415989\\
7.951000213623	-0.36456762598836\\
7.9580001831055	-0.35693049854253\\
7.9650001525879	-0.35036831926746\\
7.9720001220703	-0.3452359518656\\
7.9790000915527	-0.34176702892815\\
7.9860000610352	-0.34005337594531\\
7.9930000305176	-0.34002825290086\\
8	-0.34147760464828\\
};
\addlegendentry{S33}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-59.651809473823\\
1.0069999694824	-58.093980917281\\
1.0140000581741	-56.955426344666\\
1.0210000276566	-56.138344291204\\
1.027999997139	-55.587272626009\\
1.0349999666214	-55.270469586702\\
1.0420000553131	-55.171501782539\\
1.0490000247955	-55.285495540261\\
1.055999994278	-55.61803127796\\
1.0629999637604	-56.18612668244\\
1.0700000524521	-57.021661071691\\
1.0770000219345	-58.178700989601\\
1.0839999914169	-59.748172544378\\
1.0909999608994	-61.886871777975\\
1.0980000495911	-64.862708493853\\
1.1050000190735	-68.892382655219\\
1.1119999885559	-71.150260400677\\
1.1189999580383	-67.532233797992\\
1.12600004673	-63.760483803907\\
1.1330000162125	-61.038116642096\\
1.1399999856949	-59.056259187402\\
1.1469999551773	-57.58465213155\\
1.154000043869	-56.490424265183\\
1.1610000133514	-55.695451417813\\
1.1679999828339	-55.152580528294\\
1.1749999523163	-54.833610293342\\
1.182000041008	-54.723135611282\\
1.1890000104904	-54.815499911205\\
1.1959999799728	-55.113534372584\\
1.2029999494553	-55.628584720348\\
1.210000038147	-56.381487515309\\
1.2170000076294	-57.404035172978\\
1.2239999771118	-58.738663143434\\
1.2309999465942	-60.425836133517\\
1.2380000352859	-62.432469141999\\
1.2450000047684	-64.36445163938\\
1.2519999742508	-65.027265466179\\
1.2589999437332	-63.727946510641\\
1.2660000324249	-61.62854766281\\
1.2730000019073	-59.65761469155\\
1.2799999713898	-58.034031110132\\
1.2869999408722	-56.749495607092\\
1.2940000295639	-55.758666407674\\
1.3009999990463	-55.021006543854\\
1.3079999685287	-54.506800709088\\
1.3150000572205	-54.196108131449\\
1.3220000267029	-54.076942322437\\
1.3289999961853	-54.143849051601\\
1.3359999656677	-54.3969710679\\
1.3430000543594	-54.841313973211\\
1.3500000238419	-55.485653399124\\
1.3569999933243	-56.339640663654\\
1.3639999628067	-57.405230757735\\
1.3710000514984	-58.652405853753\\
1.3780000209808	-59.958363716572\\
1.3849999904633	-61.005258813721\\
1.3919999599457	-61.305717723624\\
1.3990000486374	-60.654258343949\\
1.4060000181198	-59.409365909443\\
1.4129999876022	-58.030983433392\\
1.4199999570847	-56.764012955361\\
1.4270000457764	-55.691087396271\\
1.4340000152588	-54.826569394983\\
1.4409999847412	-54.16293077803\\
1.4479999542236	-53.688171337908\\
1.4550000429153	-53.391620879427\\
1.4620000123978	-53.265567350689\\
1.4689999818802	-53.305417162794\\
1.4759999513626	-53.509227382478\\
1.4830000400543	-53.876663230093\\
1.4900000095367	-54.406872424432\\
1.4969999790192	-55.093988449626\\
1.5039999485016	-55.917551033584\\
1.5110000371933	-56.823538172852\\
1.5180000066757	-57.694186445527\\
1.5249999761581	-58.32709694547\\
1.5319999456406	-58.493618129063\\
1.5390000343323	-58.10706515788\\
1.5460000038147	-57.308204405352\\
1.5529999732971	-56.331160844443\\
1.5599999427795	-55.355644711616\\
1.5670000314713	-54.478124314133\\
1.5740000009537	-53.739796825869\\
1.5809999704361	-53.154158178285\\
1.5880000591278	-52.722834824874\\
1.5950000286102	-52.443195485505\\
1.6019999980927	-52.311654168056\\
1.6089999675751	-52.324825704499\\
1.6160000562668	-52.479512935408\\
1.6230000257492	-52.771712450167\\
1.6299999952316	-53.194384143075\\
1.6369999647141	-53.733201250316\\
1.6440000534058	-54.359136613864\\
1.6510000228882	-55.017258355811\\
1.6579999923706	-55.615203826924\\
1.664999961853	-56.025769925401\\
1.6720000505447	-56.126924814797\\
1.6790000200272	-55.872727675256\\
1.6859999895096	-55.326942674674\\
1.692999958992	-54.61666219217\\
1.7000000476837	-53.863377548665\\
1.7070000171661	-53.150948320213\\
1.7139999866486	-52.527232569238\\
1.720999956131	-52.016118426077\\
1.7280000448227	-51.627940582225\\
1.7350000143051	-51.366032049871\\
1.7419999837875	-51.230241869174\\
1.74899995327	-51.218513347106\\
1.7560000419617	-51.327181789832\\
1.7630000114441	-51.550233153974\\
1.7699999809265	-51.877455722595\\
1.7769999504089	-52.291199972841\\
1.7840000391006	-52.761557879608\\
1.7910000085831	-53.240737503509\\
1.7979999780655	-53.660043773384\\
1.8049999475479	-53.936971868308\\
1.8120000362396	-53.999388641168\\
1.819000005722	-53.818986565433\\
1.8259999752045	-53.427111632604\\
1.8329999446869	-52.896799494957\\
1.8400000333786	-52.309173361493\\
1.847000002861	-51.73039429806\\
1.8539999723434	-51.205499390337\\
1.8609999418259	-50.761698303519\\
1.8680000305176	-50.41391274749\\
1.875	-50.169340200615\\
1.8819999694824	-50.030410613654\\
1.8890000581741	-49.996343243694\\
1.8960000276566	-50.063604759923\\
1.902999997139	-50.225475053759\\
1.9099999666214	-50.470728213202\\
1.9170000553131	-50.781479119692\\
1.9240000247955	-51.130413342176\\
1.930999994278	-51.478387691937\\
1.9379999637604	-51.774745604067\\
1.9450000524521	-51.96384998989\\
1.9520000219345	-51.999576693037\\
1.9589999914169	-51.862629538516\\
1.9659999608994	-51.569003783983\\
1.9730000495911	-51.162535603097\\
1.9800000190735	-50.69774881913\\
1.9869999885559	-50.22484459097\\
1.9939999580383	-49.782545940468\\
2.0009999275208	-49.397397332434\\
2.0079998970032	-49.085979969146\\
2.0150001049042	-48.857613724971\\
2.0220000743866	-48.716475608346\\
2.029000043869	-48.662895134315\\
2.0360000133514	-48.693856270271\\
2.0429999828339	-48.802810083732\\
2.0499999523163	-48.978865936072\\
2.0569999217987	-49.205509724299\\
2.0639998912811	-49.459210894706\\
2.0710000991821	-49.708711272956\\
2.0780000686646	-49.916415375517\\
2.085000038147	-50.043425498793\\
2.0920000076294	-50.058425809082\\
2.0989999771118	-49.947338016806\\
2.1059999465942	-49.718277507555\\
2.1129999160767	-49.398372081539\\
2.1199998855591	-49.024659605077\\
2.1270000934601	-48.63458078122\\
2.1340000629425	-48.25990935833\\
2.1410000324249	-47.924570899298\\
2.1480000019073	-47.644963529438\\
2.1549999713898	-47.431223528621\\
2.1619999408722	-47.288561466396\\
2.1689999103546	-47.218198051384\\
2.1760001182556	-47.217820713503\\
2.183000087738	-47.281571540453\\
2.1900000572205	-47.399619123515\\
2.1970000267029	-47.557523553177\\
2.2039999961853	-47.735661375025\\
2.2109999656677	-47.909335066876\\
2.2179999351501	-48.050340427412\\
2.2249999046326	-48.130650290738\\
2.2320001125336	-48.128014449496\\
2.239000082016	-48.031683615239\\
2.2460000514984	-47.845504182581\\
2.2530000209808	-47.586585842743\\
2.2599999904633	-47.280324591209\\
2.2669999599457	-46.954412702463\\
2.2739999294281	-46.634209032134\\
2.2809998989105	-46.340288922723\\
2.2880001068115	-46.087802829838\\
2.2950000762939	-45.886823469557\\
2.3020000457764	-45.74301957774\\
2.3090000152588	-45.658264326578\\
2.3159999847412	-45.630992778949\\
2.3229999542236	-45.65627950504\\
2.3299999237061	-45.725685923063\\
2.3369998931885	-45.827018848945\\
2.3440001010895	-45.944249865115\\
2.3510000705719	-46.057958912724\\
2.3580000400543	-46.146766966428\\
2.3650000095367	-46.189992442716\\
2.3719999790192	-46.171284745111\\
2.3789999485016	-46.082185886023\\
2.385999917984	-45.924161181316\\
2.3929998874664	-45.708087501067\\
2.4000000953674	-45.451483334483\\
2.4070000648499	-45.174723280856\\
2.4140000343323	-44.897672265038\\
2.4210000038147	-44.637470162301\\
2.4279999732971	-44.407501791588\\
2.4349999427795	-44.217208813509\\
2.441999912262	-44.072300102499\\
2.4489998817444	-43.975068386311\\
2.4560000896454	-43.924639319097\\
2.4630000591278	-43.917084031175\\
2.4700000286102	-43.945428681588\\
2.4769999980927	-43.999653888074\\
2.4839999675751	-44.066859515605\\
2.4909999370575	-44.131827164258\\
2.4979999065399	-44.178223430057\\
2.5050001144409	-44.190517815081\\
2.5120000839233	-44.156402077391\\
2.5190000534058	-44.069098351143\\
2.5260000228882	-43.928728495605\\
2.5329999923706	-43.742192143981\\
2.539999961853	-43.521590957315\\
2.5469999313354	-43.281832462957\\
2.5539999008179	-43.038256762319\\
2.5610001087189	-42.804798139377\\
2.5680000782013	-42.59290057303\\
2.5750000476837	-42.411050831466\\
2.5820000171661	-42.26469214133\\
2.5889999866486	-42.156336990522\\
2.595999956131	-42.085688969256\\
2.6029999256134	-42.049772331921\\
2.6099998950958	-42.043004610439\\
2.6170001029968	-42.057337827514\\
2.6240000724792	-42.082527467122\\
2.6310000419617	-42.106699327298\\
2.6380000114441	-42.117320578358\\
2.6449999809265	-42.102594851053\\
2.6519999504089	-42.053110031541\\
2.6589999198914	-41.963381006318\\
2.6659998893738	-41.832795903057\\
2.6730000972748	-41.665662047702\\
2.6800000667572	-41.470307408971\\
2.6870000362396	-41.257565977864\\
2.694000005722	-41.039118866854\\
2.7009999752045	-40.826066571574\\
2.7079999446869	-40.627927417849\\
2.7149999141693	-40.452080058112\\
2.7219998836517	-40.303507023394\\
2.7290000915527	-40.184756389431\\
2.7360000610352	-40.095986526324\\
2.7430000305176	-40.035055476369\\
2.75	-39.997637459159\\
2.7569999694824	-39.977406568261\\
2.7639999389648	-39.966338432749\\
2.7709999084473	-39.955227831871\\
2.7780001163483	-39.934462836428\\
2.7850000858307	-39.895034913501\\
2.7920000553131	-39.829687858199\\
2.7990000247955	-39.733969819493\\
2.805999994278	-39.606904529672\\
2.8129999637604	-39.451095100957\\
2.8199999332428	-39.272215179241\\
2.8269999027252	-39.078054314995\\
2.8340001106262	-38.877379340719\\
2.8410000801086	-38.678855797518\\
2.8480000495911	-38.490209090109\\
2.8550000190735	-38.31765784499\\
2.8619999885559	-38.165603245595\\
2.8689999580383	-38.036491388693\\
2.8759999275208	-37.93079892126\\
2.8829998970032	-37.847080945621\\
2.8900001049042	-37.782091296434\\
2.8970000743866	-37.730968376319\\
2.904000043869	-37.687534042398\\
2.9110000133514	-37.644726817548\\
2.9179999828339	-37.595211393346\\
2.9249999523163	-37.532118851417\\
2.9319999217987	-37.449852839147\\
2.9389998912811	-37.344817033272\\
2.9460000991821	-37.215898025304\\
2.9530000686646	-37.064576797368\\
2.960000038147	-36.894651724625\\
2.9670000076294	-36.711640205927\\
2.9739999771118	-36.522001532587\\
2.9809999465942	-36.332353712403\\
2.9879999160767	-36.148800342558\\
2.9949998855591	-35.976435365086\\
3.0020000934601	-35.81900832532\\
3.0090000629425	-35.678761315831\\
3.0160000324249	-35.556351270112\\
3.0230000019073	-35.450889861131\\
3.0299999713898	-35.360028110911\\
3.0369999408722	-35.280132896808\\
3.0439999103546	-35.206540224387\\
3.0510001182556	-35.133921954461\\
3.058000087738	-35.056745739107\\
3.0650000572205	-34.96982204328\\
3.0720000267029	-34.868867176912\\
3.0789999961853	-34.751015984345\\
3.0859999656677	-34.615157086039\\
3.0929999351501	-34.462048856367\\
3.0999999046326	-34.294165939829\\
3.1070001125336	-34.115321374689\\
3.114000082016	-33.930165676388\\
3.1210000514984	-33.743615355769\\
3.1280000209808	-33.560353068249\\
3.1349999904633	-33.38440764578\\
3.1419999599457	-33.218859837686\\
3.1489999294281	-33.065659531583\\
3.1559998989105	-32.925538050494\\
3.1630001068115	-32.798017794012\\
3.1700000762939	-32.681471635025\\
3.1770000457764	-32.573271318122\\
3.1840000152588	-32.469997049347\\
3.1909999847412	-32.367720982828\\
3.1979999542236	-32.262362432557\\
3.2049999237061	-32.150068853433\\
3.2119998931885	-32.027624635693\\
3.2190001010895	-31.89279495667\\
3.2260000705719	-31.744570079405\\
3.2330000400543	-31.583256587366\\
3.2400000095367	-31.410394577312\\
3.2469999790192	-31.228536341546\\
3.2539999485016	-31.040911827227\\
3.260999917984	-30.851045045635\\
3.2679998874664	-30.662388694705\\
3.2750000953674	-30.477992653127\\
3.2820000648499	-30.300272880486\\
3.2890000343323	-30.13082936344\\
3.2960000038147	-29.970372765017\\
3.3029999732971	-29.81869749787\\
3.3099999427795	-29.674740778494\\
3.316999912262	-29.536682540634\\
3.3239998817444	-29.40210594115\\
3.3310000896454	-29.268226349724\\
3.3380000591278	-29.132129258782\\
3.3450000286102	-28.991051921456\\
3.3519999980927	-28.84266232737\\
3.3589999675751	-28.685282586814\\
3.3659999370575	-28.518064964071\\
3.3729999065399	-28.341051997002\\
3.3800001144409	-28.155138977702\\
3.3870000839233	-27.96194760558\\
3.3940000534058	-27.763603467047\\
3.4010000228882	-27.562495950381\\
3.4079999923706	-27.361024107525\\
3.414999961853	-27.161359266444\\
3.4219999313354	-26.965266247308\\
3.4289999008179	-26.77396148835\\
3.4360001087189	-26.588042616422\\
3.4430000782013	-26.407467591762\\
3.4500000476837	-26.231578089405\\
3.4570000171661	-26.059184947155\\
3.4639999866486	-25.888681677785\\
3.470999956131	-25.718194634061\\
3.4779999256134	-25.545763885397\\
3.4849998950958	-25.369520874656\\
3.4920001029968	-25.187869271168\\
3.4990000724792	-24.999633572208\\
3.5060000419617	-24.804163061927\\
3.5130000114441	-24.601372940328\\
3.5199999809265	-24.39172732251\\
3.5269999504089	-24.176161757696\\
3.5339999198914	-23.955953062098\\
3.5409998893738	-23.732573884644\\
3.5480000972748	-23.507527127875\\
3.5550000667572	-23.282196767476\\
3.5620000362396	-23.057723893478\\
3.569000005722	-22.83491498783\\
3.5759999752045	-22.614179778105\\
3.5829999446869	-22.395524513088\\
3.5899999141693	-22.178566811198\\
3.5969998836517	-21.962582883022\\
3.6040000915527	-21.746594456433\\
3.6110000610352	-21.529461063254\\
3.6180000305176	-21.309991025356\\
3.625	-21.087054843689\\
3.6319999694824	-20.859683503531\\
3.6389999389648	-20.627151781763\\
3.6459999084473	-20.389030047249\\
3.6530001163483	-20.145207572269\\
3.6600000858307	-19.895872270936\\
3.6670000553131	-19.641472554159\\
3.6740000247955	-19.382642639867\\
3.680999994278	-19.120117440938\\
3.6879999637604	-18.85465119342\\
3.6949999332428	-18.58693328698\\
3.7019999027252	-18.317521114795\\
3.7090001106262	-18.046794325104\\
3.7160000801086	-17.774927356475\\
3.7230000495911	-17.50188728195\\
3.7300000190735	-17.227449554358\\
3.7369999885559	-16.951236531737\\
3.7439999580383	-16.672761877776\\
3.7509999275208	-16.391488945779\\
3.7579998970032	-16.106881490814\\
3.7650001049042	-15.818461673567\\
3.7720000743866	-15.525845099964\\
3.779000043869	-15.228776632453\\
3.7860000133514	-14.927136947149\\
3.7929999828339	-14.620943634635\\
3.7999999523163	-14.310333371656\\
3.8069999217987	-13.995531012427\\
3.8139998912811	-13.676822730234\\
3.8210000991821	-13.354520036355\\
3.8280000686646	-13.02892934272\\
3.835000038147	-12.700336572828\\
3.8420000076294	-12.368993303918\\
3.8489999771118	-12.035117618274\\
3.8559999465942	-11.69892038356\\
3.8629999160767	-11.360615051966\\
3.8699998855591	-11.020459131866\\
3.8770000934601	-10.678785612069\\
3.8840000629425	-10.336038563653\\
3.8910000324249	-9.9927984222907\\
3.8980000019073	-9.6498075368863\\
3.9049999713898	-9.307978162649\\
3.9119999408722	-8.9683885070202\\
3.9189999103546	-8.6322742399295\\
3.9260001182556	-8.3010023092144\\
3.933000087738	-7.9760403325459\\
3.9400000572205	-7.658921986356\\
3.9470000267029	-7.3512131850965\\
3.9539999961853	-7.0544654133556\\
3.9609999656677	-6.770191508793\\
3.9679999351501	-6.4998284269588\\
3.9749999046326	-6.2447121312018\\
3.9820001125336	-6.0060573984731\\
3.989000082016	-5.7849383555612\\
3.9960000514984	-5.5822763813762\\
4.0029997825623	-5.3988273749892\\
4.0100002288818	-5.2351781038593\\
4.0170001983643	-5.0917302592512\\
4.0240001678467	-4.9686996632466\\
4.0310001373291	-4.8661093911739\\
4.0380001068115	-4.7837811123683\\
4.0450000762939	-4.7213280426158\\
4.0520000457764	-4.6781492037245\\
4.0590000152588	-4.6534266575299\\
4.0659999847412	-4.6461190390205\\
4.0729999542236	-4.65496045815\\
4.0799999237061	-4.6784724873969\\
4.0869998931885	-4.7149720645689\\
4.0939998626709	-4.7625957995519\\
4.1009998321533	-4.8193439369282\\
4.1079998016357	-4.8831139528953\\
4.1149997711182	-4.9517764701738\\
4.1220002174377	-5.0232451050242\\
4.1290001869202	-5.0955542611806\\
4.1360001564026	-5.1669462426753\\
4.143000125885	-5.2359525473336\\
4.1500000953674	-5.3014533798443\\
4.1570000648499	-5.3627235047473\\
4.1640000343323	-5.4194471253765\\
4.1710000038147	-5.47169335442\\
4.1779999732971	-5.5198780411234\\
4.1849999427795	-5.5646739452307\\
4.191999912262	-5.6069305762664\\
4.1989998817444	-5.6475565191342\\
4.2059998512268	-5.6874190723322\\
4.2129998207092	-5.7272403763794\\
4.2199997901917	-5.7675209134919\\
4.2270002365112	-5.8084724451268\\
4.2340002059937	-5.8499796103597\\
4.2410001754761	-5.8915993913753\\
4.2480001449585	-5.9325777705536\\
4.2550001144409	-5.9719056574836\\
4.2620000839233	-6.0084070510062\\
4.2690000534058	-6.0408441362845\\
4.2760000228882	-6.0680499062809\\
4.2829999923706	-6.0890612175769\\
4.289999961853	-6.103259150478\\
4.2969999313354	-6.1104686116198\\
4.3039999008179	-6.1110444205258\\
4.3109998703003	-6.1058998725496\\
4.3179998397827	-6.096494528856\\
4.3249998092651	-6.0847756273715\\
4.3319997787476	-6.0730712009256\\
4.3390002250671	-6.0639748011558\\
4.3460001945496	-6.0602013520212\\
4.353000164032	-6.0644571001038\\
4.3600001335144	-6.0793021013874\\
4.3670001029968	-6.1070272739133\\
4.3740000724792	-6.149558320141\\
4.3810000419617	-6.2083530522442\\
4.3880000114441	-6.2843101183117\\
4.3949999809265	-6.3776880396176\\
4.4019999504089	-6.4880176834486\\
4.4089999198914	-6.6140185491597\\
4.4159998893738	-6.7535183403318\\
4.4229998588562	-6.903394709057\\
4.4299998283386	-7.0595410988393\\
4.436999797821	-7.2169148832036\\
4.4439997673035	-7.3696514622821\\
4.451000213623	-7.5113366396057\\
4.4580001831055	-7.635403193532\\
4.4650001525879	-7.7356712892392\\
4.4720001220703	-7.8069735257966\\
4.4790000915527	-7.8457577806742\\
4.4860000610352	-7.8505568181555\\
4.4930000305176	-7.8222040570962\\
4.5	-7.7637438764296\\
4.5069999694824	-7.6800646718045\\
4.5139999389648	-7.5773349520726\\
4.5209999084473	-7.462385987557\\
4.5279998779297	-7.3421373045226\\
4.5349998474121	-7.223140170377\\
4.5419998168945	-7.1112682510904\\
4.548999786377	-7.0115529776553\\
4.5560002326965	-6.9281117778094\\
4.563000202179	-6.8641663769851\\
4.5700001716614	-6.8220887571785\\
4.5770001411438	-6.8034832404345\\
4.5840001106262	-6.8092514175669\\
4.5910000801086	-6.8396713517537\\
4.5980000495911	-6.8944556776605\\
4.6050000190735	-6.972807124127\\
4.6119999885559	-7.0734587901176\\
4.6189999580383	-7.1947165404455\\
4.6259999275208	-7.3345078593997\\
4.6329998970032	-7.490428485815\\
4.6399998664856	-7.6598036002517\\
4.646999835968	-7.8397717254177\\
4.6539998054504	-8.0273937660389\\
4.6609997749329	-8.2197540710875\\
4.6680002212524	-8.4141166909609\\
4.6750001907349	-8.6080518362994\\
4.6820001602173	-8.7995711096559\\
4.6890001296997	-8.9872407870045\\
4.6960000991821	-9.1702376279003\\
4.7030000686646	-9.3483799834878\\
4.710000038147	-9.5220847128266\\
4.7170000076294	-9.6922793345546\\
4.7239999771118	-9.8602761899935\\
4.7309999465942	-10.02761341075\\
4.7379999160767	-10.195892282153\\
4.7449998855591	-10.36661785414\\
4.7519998550415	-10.541051368854\\
4.7589998245239	-10.720106650581\\
4.7659997940063	-10.904251160884\\
4.7729997634888	-11.093473422273\\
4.7800002098083	-11.287251573961\\
4.7870001792908	-11.484589194034\\
4.7940001487732	-11.684073421659\\
4.8010001182556	-11.883970246957\\
4.808000087738	-12.082357744706\\
4.8150000572205	-12.277279547173\\
4.8220000267029	-12.46692474904\\
4.8289999961853	-12.649790685362\\
4.8359999656677	-12.824836648336\\
4.8429999351501	-12.991588804104\\
4.8499999046326	-13.150194625577\\
4.856999874115	-13.301407757155\\
4.8639998435974	-13.446510580898\\
4.8709998130798	-13.587185999119\\
4.8779997825623	-13.725348742435\\
4.8850002288818	-13.862965360176\\
4.8920001983643	-14.001881906639\\
4.8990001678467	-14.143659219385\\
4.9060001373291	-14.28944798824\\
4.9130001068115	-14.439895889873\\
4.9200000762939	-14.595096098028\\
4.9270000457764	-14.754576351746\\
4.9340000152588	-14.91733291086\\
4.9409999847412	-15.081898135208\\
4.9479999542236	-15.246468272124\\
4.9549999237061	-15.409047125134\\
4.9619998931885	-15.56763238914\\
4.9689998626709	-15.720402090677\\
4.9759998321533	-15.865914451093\\
4.9829998016357	-16.003251659341\\
4.9899997711182	-16.132134393004\\
4.9970002174377	-16.252961930377\\
5.0040001869202	-16.366766985959\\
5.0110001564026	-16.475117817624\\
5.018000125885	-16.579960655815\\
5.0250000953674	-16.683426165303\\
5.0320000648499	-16.78763594077\\
5.0390000343323	-16.894506669079\\
5.0460000038147	-17.0055980531\\
5.0529999732971	-17.121978318122\\
5.0599999427795	-17.244145850346\\
5.066999912262	-17.37199225837\\
5.0739998817444	-17.5047995233\\
5.0809998512268	-17.64129926153\\
5.0879998207092	-17.779767243334\\
5.0949997901917	-17.918164312601\\
5.1020002365112	-18.054315726126\\
5.1090002059937	-18.186115903198\\
5.1160001754761	-18.311741142337\\
5.1230001449585	-18.429841807863\\
5.1300001144409	-18.539698019483\\
5.1370000839233	-18.641309449461\\
5.1440000534058	-18.735400808548\\
5.1510000228882	-18.823355083891\\
5.1579999923706	-18.90706978615\\
5.164999961853	-18.988770066647\\
5.1719999313354	-19.070793538677\\
5.1789999008179	-19.155378933246\\
5.1859998703003	-19.244474308914\\
5.1929998397827	-19.339578653121\\
5.1999998092651	-19.4416295438\\
5.2069997787476	-19.550927326796\\
5.2140002250671	-19.667115284525\\
5.2210001945496	-19.789205025498\\
5.228000164032	-19.915645726947\\
5.2350001335144	-20.044444844681\\
5.2420001029968	-20.173337373655\\
5.2490000724792	-20.299983916787\\
5.2560000419617	-20.422207650316\\
5.2630000114441	-20.538210114113\\
5.2699999809265	-20.646782639439\\
5.2769999504089	-20.74744994747\\
5.2839999198914	-20.840537329949\\
5.2909998893738	-20.927159718803\\
5.2979998588562	-21.009104824964\\
5.3049998283386	-21.08867043367\\
5.311999797821	-21.168443562983\\
5.3189997673035	-21.25106017372\\
5.326000213623	-21.33899550962\\
5.3330001831055	-21.434363382693\\
5.3400001525879	-21.538756365845\\
5.3470001220703	-21.65314712787\\
5.3540000915527	-21.777815572473\\
5.3610000610352	-21.912341449961\\
5.3680000305176	-22.055628558474\\
5.375	-22.20599345401\\
5.3819999694824	-22.36129700459\\
5.3889999389648	-22.519123755716\\
5.3959999084473	-22.677013732653\\
5.4029998779297	-22.832715713856\\
5.4099998474121	-22.984444563192\\
5.4169998168945	-23.131113840377\\
5.423999786377	-23.272511720283\\
5.4310002326965	-23.409376909982\\
5.438000202179	-23.54339907788\\
5.4450001716614	-23.677089715873\\
5.4520001411438	-23.813609917979\\
5.4590001106262	-23.956521828588\\
5.4660000801086	-24.109540142948\\
5.4730000495911	-24.276292669733\\
5.4800000190735	-24.460102358123\\
5.4869999885559	-24.663813570999\\
5.4939999580383	-24.889664569881\\
5.5009999275208	-25.1391791624\\
5.5079998970032	-25.413100203006\\
5.5149998664856	-25.711357112916\\
5.521999835968	-26.033054972046\\
5.5289998054504	-26.376512882386\\
5.5359997749329	-26.739343583224\\
5.5430002212524	-27.118608785666\\
5.5500001907349	-27.5110462762\\
5.5570001602173	-27.913385206008\\
5.5640001296997	-28.322723997013\\
5.5710000991821	-28.736946558981\\
5.5780000686646	-29.155101035927\\
5.585000038147	-29.577680289971\\
5.5920000076294	-30.006712952453\\
5.5989999771118	-30.445612224077\\
5.6059999465942	-30.898735812099\\
5.6129999160767	-31.370620708906\\
5.6199998855591	-31.864853095145\\
5.6269998550415	-32.382466941953\\
5.6339998245239	-32.919707664163\\
5.6409997940063	-33.465011030253\\
5.6479997634888	-33.995322875693\\
5.6550002098083	-34.472791986041\\
5.6620001792908	-34.844711245095\\
5.6690001487732	-35.051295650373\\
5.6760001182556	-35.04371211713\\
5.683000087738	-34.805275817664\\
5.6900000572205	-34.3602482206\\
5.6970000267029	-33.762356565054\\
5.7039999961853	-33.073231323019\\
5.7109999656677	-32.345837668576\\
5.7179999351501	-31.618190666833\\
5.7249999046326	-30.914160918212\\
5.731999874115	-30.246890205562\\
5.7389998435974	-29.622266788609\\
5.7459998130798	-29.041604876778\\
5.7529997825623	-28.503492017294\\
5.7600002288818	-28.005002606632\\
5.7670001983643	-27.542495116538\\
5.7740001678467	-27.112119972311\\
5.7810001373291	-26.710179168892\\
5.7880001068115	-26.333345131646\\
5.7950000762939	-25.978815597287\\
5.8020000457764	-25.644393168425\\
5.8090000152588	-25.328506440539\\
5.8159999847412	-25.030178072175\\
5.8229999542236	-24.748959490181\\
5.8299999237061	-24.484818813703\\
5.8369998931885	-24.23802324341\\
5.8439998626709	-24.009002926207\\
5.8509998321533	-23.798216213446\\
5.8579998016357	-23.606031451915\\
5.8649997711182	-23.432615083922\\
5.8720002174377	-23.277848831377\\
5.8790001869202	-23.141265374202\\
5.8860001564026	-23.021998478673\\
5.893000125885	-22.918776194459\\
5.9000000953674	-22.829920874537\\
5.9070000648499	-22.753398767848\\
5.9140000343323	-22.68687700726\\
5.9210000038147	-22.627836370811\\
5.9279999732971	-22.573694182667\\
5.9349999427795	-22.521959329869\\
5.941999912262	-22.470389770396\\
5.9489998817444	-22.417154342986\\
5.9559998512268	-22.360952768035\\
5.9629998207092	-22.301113117933\\
5.9699997901917	-22.237613369232\\
5.9770002365112	-22.171050461281\\
5.9840002059937	-22.102547892217\\
5.9910001754761	-22.033616622445\\
5.9980001449585	-21.965984087455\\
6.0050001144409	-21.901419986088\\
6.0120000839233	-21.841555948683\\
6.0190000534058	-21.787746281367\\
6.0260000228882	-21.74093981251\\
6.0329999923706	-21.701599936415\\
6.039999961853	-21.669658472089\\
6.0469999313354	-21.644509452099\\
6.0539999008179	-21.625041884656\\
6.0609998703003	-21.609719286067\\
6.0679998397827	-21.596679962141\\
6.0749998092651	-21.583898392135\\
6.0819997787476	-21.569342434882\\
6.0890002250671	-21.551158046802\\
6.0960001945496	-21.527849138433\\
6.103000164032	-21.49841934892\\
6.1100001335144	-21.462471920616\\
6.1170001029968	-21.420244725428\\
6.1240000724792	-21.372582321939\\
6.1310000419617	-21.320834533511\\
6.1380000114441	-21.266718174609\\
6.1449999809265	-21.212135649422\\
6.1519999504089	-21.158990848768\\
6.1589999198914	-21.109017374058\\
6.1659998893738	-21.063627362742\\
6.1729998588562	-21.023790145232\\
6.1799998283386	-20.989956668306\\
6.186999797821	-20.962025137135\\
6.1939997673035	-20.939346828835\\
6.201000213623	-20.920772236232\\
6.2080001831055	-20.904741713602\\
6.2150001525879	-20.889415381772\\
6.2220001220703	-20.87282849935\\
6.2290000915527	-20.853072386832\\
6.2360000610352	-20.828479118412\\
6.2430000305176	-20.797788512459\\
6.25	-20.760275629984\\
6.2569999694824	-20.715832813527\\
6.2639999389648	-20.664973298232\\
6.2709999084473	-20.608773906084\\
6.2779998779297	-20.548755997311\\
6.2849998474121	-20.4867304636\\
6.2919998168945	-20.424608072055\\
6.298999786377	-20.364222320022\\
6.3060002326965	-20.307166466829\\
6.313000202179	-20.254653567822\\
6.3200001716614	-20.207418920002\\
6.3270001411438	-20.165668065929\\
6.3340001106262	-20.129049086326\\
6.3410000801086	-20.09669647547\\
6.3480000495911	-20.067287727078\\
6.3550000190735	-20.039161572469\\
6.3619999885559	-20.01045489753\\
6.3689999580383	-19.979277105708\\
6.3759999275208	-19.943879843814\\
6.3829998970032	-19.902844886479\\
6.3899998664856	-19.855220033595\\
6.396999835968	-19.800621971863\\
6.4039998054504	-19.739272237298\\
6.4109997749329	-19.671972877075\\
6.4180002212524	-19.600015713586\\
6.4250001907349	-19.525039873882\\
6.4320001602173	-19.44886909635\\
6.4390001296997	-19.373325472777\\
6.4460000991821	-19.300066250785\\
6.4530000686646	-19.230436510872\\
6.460000038147	-19.165356060966\\
6.4670000076294	-19.105248553737\\
6.4739999771118	-19.050010260883\\
6.4809999465942	-18.999012629228\\
6.4879999160767	-18.951168640519\\
6.4949998855591	-18.905010783059\\
6.5019998550415	-18.85881893453\\
6.5089998245239	-18.810780402508\\
6.5159997940063	-18.759154421456\\
6.5229997634888	-18.702438788561\\
6.5300002098083	-18.639529933627\\
6.5370001792908	-18.56982912307\\
6.5440001487732	-18.49330443873\\
6.5510001182556	-18.410490598781\\
6.558000087738	-18.322428078633\\
6.5650000572205	-18.230545060297\\
6.5720000267029	-18.136508647529\\
6.5789999961853	-18.042058674536\\
6.5859999656677	-17.94883764783\\
6.5929999351501	-17.858249397576\\
6.5999999046326	-17.771333452833\\
6.606999874115	-17.688682726771\\
6.6139998435974	-17.610398980495\\
6.6209998130798	-17.536087266204\\
6.6279997825623	-17.464888081481\\
6.6350002288818	-17.395552209107\\
6.6420001983643	-17.326544636953\\
6.6490001678467	-17.256185738021\\
6.6560001373291	-17.182796298166\\
6.6630001068115	-17.10486729291\\
6.6700000762939	-17.021196684824\\
6.6770000457764	-16.93102217958\\
6.6840000152588	-16.834087035878\\
6.6909999847412	-16.730668459246\\
6.6979999542236	-16.621538816157\\
6.7049999237061	-16.50787876503\\
6.7119998931885	-16.391152939818\\
6.7189998626709	-16.272953390052\\
6.7259998321533	-16.154852864824\\
6.7329998016357	-16.03825708961\\
6.7399997711182	-15.924280650205\\
6.7470002174377	-15.813652643479\\
6.7540001869202	-15.706667367442\\
6.7610001564026	-15.603159499934\\
6.768000125885	-15.502514723644\\
6.7750000953674	-15.403737363307\\
6.7820000648499	-15.30552124186\\
6.7890000343323	-15.206371212746\\
6.7960000038147	-15.104737344796\\
6.8029999732971	-14.999157093124\\
6.8099999427795	-14.888399734338\\
6.816999912262	-14.771577332913\\
6.8239998817444	-14.648244126086\\
6.8309998512268	-14.51843371658\\
6.8379998207092	-14.3826492779\\
6.8449997901917	-14.241811523646\\
6.8520002365112	-14.097158878701\\
6.8590002059937	-13.950121175593\\
6.8660001754761	-13.802186364394\\
6.8730001449585	-13.654760637484\\
6.8800001144409	-13.509051648341\\
6.8870000839233	-13.365966595972\\
6.8940000534058	-13.226050999109\\
6.9010000228882	-13.089445640228\\
6.9079999923706	-12.955892650193\\
6.914999961853	-12.824755619943\\
6.9219999313354	-12.695086276473\\
6.9289999008179	-12.565714159548\\
6.9359998703003	-12.435353599376\\
6.9429998397827	-12.302733003984\\
6.9499998092651	-12.166719935388\\
6.9569997787476	-12.026447932286\\
6.9640002250671	-11.881415360677\\
6.9710001945496	-11.731556339983\\
6.978000164032	-11.577267677887\\
6.9850001335144	-11.419399533952\\
6.9920001029968	-11.259196038179\\
6.9990000724792	-11.098211213727\\
7.0060000419617	-10.938195835436\\
7.0130000114441	-10.780983600391\\
7.0199999809265	-10.628362162189\\
7.0269999504089	-10.481971659751\\
7.0339999198914	-10.343212061841\\
7.0409998893738	-10.21316272896\\
7.0479998588562	-10.092528421365\\
7.0549998283386	-9.9816140818749\\
7.061999797821	-9.8802947580957\\
7.0689997673035	-9.7880316628588\\
7.076000213623	-9.7038922821647\\
7.0830001831055	-9.6265902144251\\
7.0900001525879	-9.5545532907324\\
7.0970001220703	-9.4859979094176\\
7.1040000915527	-9.419045522121\\
7.1110000610352	-9.3518296944256\\
7.1180000305176	-9.2826266738512\\
7.125	-9.2099767542801\\
7.1319999694824	-9.1328038999861\\
7.1389999389648	-9.0504977608248\\
7.1459999084473	-8.9629725193001\\
7.1529998779297	-8.8706806538098\\
7.1599998474121	-8.7745844731453\\
7.1669998168945	-8.6760919217827\\
7.173999786377	-8.5769617081225\\
7.1810002326965	-8.4791998945942\\
7.188000202179	-8.3849343703761\\
7.1950001716614	-8.2963170400076\\
7.2020001411438	-8.215417724278\\
7.2090001106262	-8.144149178424\\
7.2160000801086	-8.0842061515138\\
7.2230000495911	-8.0370203943107\\
7.2300000190735	-8.0037397941613\\
7.2369999885559	-7.9852055511938\\
7.2439999580383	-7.9819613886956\\
7.2509999275208	-7.9942502392786\\
7.2579998970032	-8.0220294674051\\
7.2649998664856	-8.0649915156336\\
7.271999835968	-8.1225811475759\\
7.2789998054504	-8.194025059479\\
7.2859997749329	-8.2783588458356\\
7.2930002212524	-8.374464607747\\
7.3000001907349	-8.4811062477821\\
7.3070001602173	-8.5969720105433\\
7.3140001296997	-8.7207182658246\\
7.3210000991821	-8.851011866465\\
7.3280000686646	-8.9865786509062\\
7.335000038147	-9.1262366977508\\
7.3420000076294	-9.2689315325168\\
7.3489999771118	-9.4137578505972\\
7.3559999465942	-9.5599789553177\\
7.3629999160767	-9.7070167550909\\
7.3699998855591	-9.8544517080859\\
7.3769998550415	-10.001991967243\\
7.3839998245239	-10.149451937675\\
7.3909997940063	-10.29671376977\\
7.3979997634888	-10.44369605727\\
7.4050002098083	-10.590319742253\\
7.4120001792908	-10.736483043294\\
7.4190001487732	-10.882046552184\\
7.4260001182556	-11.026826078697\\
7.433000087738	-11.170590396268\\
7.4400000572205	-11.313085793518\\
7.4470000267029	-11.454047981455\\
7.4539999961853	-11.593230755284\\
7.4609999656677	-11.730429885522\\
7.4679999351501	-11.865513843479\\
7.4749999046326	-11.998429927743\\
7.481999874115	-12.129225326048\\
7.4889998435974	-12.258033107979\\
7.4959998130798	-12.385065487878\\
7.5029997825623	-12.510583144866\\
7.5100002288818	-12.63486760823\\
7.5170001983643	-12.758178756849\\
7.5240001678467	-12.880723393034\\
7.5310001373291	-13.002614818062\\
7.5380001068115	-13.123851666748\\
7.5450000762939	-13.244304494649\\
7.5520000457764	-13.363714659038\\
7.5590000152588	-13.481708469834\\
7.5659999847412	-13.597830156401\\
7.5729999542236	-13.711585358756\\
7.5799999237061	-13.822492595299\\
7.5869998931885	-13.930139361089\\
7.5939998626709	-14.034233969013\\
7.6009998321533	-14.134659074914\\
7.6079998016357	-14.231485497554\\
7.6149997711182	-14.324997227122\\
7.6220002174377	-14.41566637026\\
7.6290001869202	-14.504125118452\\
7.6360001564026	-14.59110989231\\
7.643000125885	-14.677395347637\\
7.6500000953674	-14.763715145974\\
7.6570000648499	-14.850695794729\\
7.6640000343323	-14.938781169236\\
7.6710000038147	-15.028189117075\\
7.6779999732971	-15.118868325477\\
7.6849999427795	-15.210494722415\\
7.691999912262	-15.302480665374\\
7.6989998817444	-15.394021981186\\
7.7059998512268	-15.484164837999\\
7.7129998207092	-15.57188714963\\
7.7199997901917	-15.656207794871\\
7.7270002365112	-15.736290376782\\
7.7340002059937	-15.811537907406\\
7.7410001754761	-15.881678183256\\
7.7480001449585	-15.946809336587\\
7.7550001144409	-16.007401184101\\
7.7620000839233	-16.064276249892\\
7.7690000534058	-16.11853441171\\
7.7760000228882	-16.171446158152\\
7.7829999923706	-16.224349011866\\
7.789999961853	-16.278510448932\\
7.7969999313354	-16.335004572956\\
7.8039999008179	-16.394618094608\\
7.8109998703003	-16.457759774516\\
7.8179998397827	-16.524410938094\\
7.8249998092651	-16.594110020447\\
7.8319997787476	-16.665972481122\\
7.8390002250671	-16.738754014391\\
7.8460001945496	-16.810944961559\\
7.853000164032	-16.880911995228\\
7.8600001335144	-16.947047533732\\
7.8670001029968	-17.007942121851\\
7.8740000724792	-17.062540431518\\
7.8810000419617	-17.110278834877\\
7.8880000114441	-17.151157412584\\
7.8949999809265	-17.185767524965\\
7.9019999504089	-17.21524467266\\
7.9089999198914	-17.241166630824\\
7.9159998893738	-17.265396832419\\
7.9229998588562	-17.289904422479\\
7.9299998283386	-17.31658668064\\
7.936999797821	-17.347085356697\\
7.9439997673035	-17.38263625501\\
7.951000213623	-17.423952714683\\
7.9580001831055	-17.471153864736\\
7.9650001525879	-17.523729088493\\
7.9720001220703	-17.580557583204\\
7.9790000915527	-17.639983150006\\
7.9860000610352	-17.699939782228\\
7.9930000305176	-17.75811948948\\
8	-17.812194743404\\
};
\addlegendentry{S43}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
1	-73.673970180575\\
1.0069999694824	-74.030481169246\\
1.0140000581741	-74.294819776204\\
1.0210000276566	-74.410270747395\\
1.027999997139	-74.342783601544\\
1.0349999666214	-74.096088554667\\
1.0420000553131	-73.709611396165\\
1.0490000247955	-73.24103403931\\
1.055999994278	-72.747244978922\\
1.0629999637604	-72.273573115596\\
1.0700000524521	-71.851525571847\\
1.0770000219345	-71.500926443279\\
1.0839999914169	-71.233083128228\\
1.0909999608994	-71.053443638298\\
1.0980000495911	-70.963337280731\\
1.1050000190735	-70.960843727503\\
1.1119999885559	-71.040917344536\\
1.1189999580383	-71.194852991532\\
1.12600004673	-71.409234766148\\
1.1330000162125	-71.664539934095\\
1.1399999856949	-71.933916292446\\
1.1469999551773	-72.18322643918\\
1.154000043869	-72.37382650822\\
1.1610000133514	-72.469317947226\\
1.1679999828339	-72.445141208545\\
1.1749999523163	-72.296682485471\\
1.182000041008	-72.040773971382\\
1.1890000104904	-71.709536733029\\
1.1959999799728	-71.340628178456\\
1.2029999494553	-70.969102556944\\
1.210000038147	-70.623149957971\\
1.2170000076294	-70.323177723783\\
1.2239999771118	-70.082651170676\\
1.2309999465942	-69.909448929043\\
1.2380000352859	-69.807037473059\\
1.2450000047684	-69.775238216427\\
1.2519999742508	-69.810509692445\\
1.2589999437332	-69.905809158691\\
1.2660000324249	-70.050122042128\\
1.2730000019073	-70.227881068473\\
1.2799999713898	-70.418607908949\\
1.2869999408722	-70.597414805915\\
1.2940000295639	-70.737064117372\\
1.3009999990463	-70.812015660917\\
1.3079999685287	-70.803838706523\\
1.3150000572205	-70.706021125838\\
1.3220000267029	-70.525751064547\\
1.3289999961853	-70.281651806411\\
1.3359999656677	-69.998737455426\\
1.3430000543594	-69.703054631812\\
1.3500000238419	-69.417828163884\\
1.3569999933243	-69.161591727764\\
1.3639999628067	-68.947800584511\\
1.3710000514984	-68.785214285841\\
1.3780000209808	-68.678519307431\\
1.3849999904633	-68.628830854574\\
1.3919999599457	-68.633983551333\\
1.3990000486374	-68.688562403054\\
1.4060000181198	-68.783763903327\\
1.4129999876022	-68.907203524969\\
1.4199999570847	-69.042958945049\\
1.4270000457764	-69.172173398798\\
1.4340000152588	-69.274602886446\\
1.4409999847412	-69.331267252592\\
1.4479999542236	-69.327833611318\\
1.4550000429153	-69.257701457929\\
1.4620000123978	-69.12353191997\\
1.4689999818802	-68.936457440043\\
1.4759999513626	-68.713389666103\\
1.4830000400543	-68.473563537758\\
1.4900000095367	-68.235546981686\\
1.4969999790192	-68.015289844894\\
1.5039999485016	-67.825230264506\\
1.5110000371933	-67.674106106414\\
1.5180000066757	-67.567145860961\\
1.5249999761581	-67.506326679793\\
1.5319999456406	-67.490590016263\\
1.5390000343323	-67.515932619221\\
1.5460000038147	-67.575416891787\\
1.5529999732971	-67.659199293797\\
1.5599999427795	-67.754723720271\\
1.5670000314713	-67.847320143463\\
1.5740000009537	-67.921393296957\\
1.5809999704361	-67.962275101665\\
1.5880000591278	-67.958499430072\\
1.5950000286102	-67.903908093698\\
1.6019999980927	-67.798887996155\\
1.6089999675751	-67.650188416922\\
1.6160000562668	-67.469436199186\\
1.6230000257492	-67.270907023447\\
1.6299999952316	-67.069291920305\\
1.6369999647141	-66.877989332181\\
1.6440000534058	-66.708054550343\\
1.6510000228882	-66.567731056711\\
1.6579999923706	-66.462356783867\\
1.664999961853	-66.394430866834\\
1.6720000505447	-66.363730207363\\
1.6790000200272	-66.367409288347\\
1.6859999895096	-66.400068870051\\
1.692999958992	-66.453879489272\\
1.7000000476837	-66.518843070125\\
1.7070000171661	-66.583331683972\\
1.7139999866486	-66.635025037424\\
1.720999956131	-66.662268597874\\
1.7280000448227	-66.655680346948\\
1.7350000143051	-66.609683647163\\
1.7419999837875	-66.52347256415\\
1.74899995327	-66.401108321845\\
1.7560000419617	-66.250685329643\\
1.7630000114441	-66.082869066375\\
1.7699999809265	-65.909266242188\\
1.7769999504089	-65.740997332783\\
1.7840000391006	-65.587689751094\\
1.7910000085831	-65.456882131529\\
1.7979999780655	-65.353764409719\\
1.8049999475479	-65.281109111326\\
1.8120000362396	-65.239307433618\\
1.819000005722	-65.226430268181\\
1.8259999752045	-65.23832846842\\
1.8329999446869	-65.268781015688\\
1.8400000333786	-65.309769755108\\
1.847000002861	-65.351952279702\\
1.8539999723434	-65.385419046926\\
1.8609999418259	-65.400717737159\\
1.8680000305176	-65.390044644102\\
1.875	-65.348393614764\\
1.8819999694824	-65.274335751683\\
1.8890000581741	-65.170216325233\\
1.8960000276566	-65.04170153377\\
1.902999997139	-64.896814409806\\
1.9099999666214	-64.744729294151\\
1.9170000553131	-64.594630677316\\
1.9240000247955	-64.454804691001\\
1.930999994278	-64.332017798849\\
1.9379999637604	-64.231174486132\\
1.9450000524521	-64.155150605999\\
1.9520000219345	-64.104769775922\\
1.9589999914169	-64.078824395485\\
1.9659999608994	-64.074169505625\\
1.9730000495911	-64.085873516468\\
1.9800000190735	-64.107477323863\\
1.9869999885559	-64.131405721727\\
1.9939999580383	-64.149579100578\\
2.0009999275208	-64.154214084367\\
2.0079998970032	-64.138735329617\\
2.0150001049042	-64.098661187423\\
2.0220000743866	-64.032245005455\\
2.029000043869	-63.940709169213\\
2.0360000133514	-63.82801495125\\
2.0429999828339	-63.700213844944\\
2.0499999523163	-63.564572612826\\
2.0569999217987	-63.428659222702\\
2.0639998912811	-63.299559193104\\
2.0710000991821	-63.183275130119\\
2.0780000686646	-63.084352508355\\
2.085000038147	-63.005665029506\\
2.0920000076294	-62.948326411566\\
2.0989999771118	-62.911691524786\\
2.1059999465942	-62.893420680722\\
2.1129999160767	-62.889624418367\\
2.1199998855591	-62.895086076173\\
2.1270000934601	-62.903621400234\\
2.1340000629425	-62.908580446235\\
2.1410000324249	-62.90347791323\\
2.1480000019073	-62.882721677293\\
2.1549999713898	-62.842296477889\\
2.1619999408722	-62.780313370336\\
2.1689999103546	-62.697244119128\\
2.1760001182556	-62.595824698615\\
2.183000087738	-62.48062432804\\
2.1900000572205	-62.357400553803\\
2.1970000267029	-62.232383374434\\
2.2039999961853	-62.111602215513\\
2.2109999656677	-62.000347895723\\
2.2179999351501	-61.902779787653\\
2.2249999046326	-61.821692103956\\
2.2320001125336	-61.758391336745\\
2.239000082016	-61.712663499652\\
2.2460000514984	-61.682816989962\\
2.2530000209808	-61.665800781864\\
2.2599999904633	-61.657406134456\\
2.2669999599457	-61.652564277614\\
2.2739999294281	-61.645761295212\\
2.2809998989105	-61.631549622763\\
2.2880001068115	-61.605131707084\\
2.2950000762939	-61.562913706212\\
2.3020000457764	-61.502962193723\\
2.3090000152588	-61.425240960103\\
2.3159999847412	-61.331590967128\\
2.3229999542236	-61.225447633997\\
2.3299999237061	-61.111372795756\\
2.3369998931885	-60.994485698323\\
2.3440001010895	-60.879903968373\\
2.3510000705719	-60.772262140677\\
2.3580000400543	-60.675336430031\\
2.3650000095367	-60.591799070386\\
2.3719999790192	-60.523069091042\\
2.3789999485016	-60.46926147855\\
2.385999917984	-60.429205081436\\
2.3929998874664	-60.400534982238\\
2.4000000953674	-60.379859611483\\
2.4070000648499	-60.363019321916\\
2.4140000343323	-60.345418050205\\
2.4210000038147	-60.322457016468\\
2.4279999732971	-60.289992083548\\
2.4349999427795	-60.244804106147\\
2.441999912262	-60.184977637087\\
2.4489998817444	-60.11012763156\\
2.4560000896454	-60.021432881208\\
2.4630000591278	-59.921456409166\\
2.4700000286102	-59.813796022668\\
2.4769999980927	-59.702653685384\\
2.4839999675751	-59.592358810743\\
2.4909999370575	-59.486955526103\\
2.4979999065399	-59.389849798687\\
2.5050001144409	-59.303562370195\\
2.5120000839233	-59.229571726015\\
2.5190000534058	-59.168241352932\\
2.5260000228882	-59.118816483429\\
2.5329999923706	-59.079491704334\\
2.539999961853	-59.047553649871\\
2.5469999313354	-59.019583637688\\
2.5539999008179	-58.991749544025\\
2.5610001087189	-58.960143172705\\
2.5680000782013	-58.921177219474\\
2.5750000476837	-58.87196126043\\
2.5820000171661	-58.810636966307\\
2.5889999866486	-58.736581237059\\
2.595999956131	-58.650477397463\\
2.6029999256134	-58.554201579711\\
2.6099998950958	-58.450580872322\\
2.6170001029968	-58.34304569435\\
2.6240000724792	-58.23525260065\\
2.6310000419617	-58.130712578441\\
2.6380000114441	-58.03248253218\\
2.6449999809265	-57.94291752579\\
2.6519999504089	-57.863514678293\\
2.6589999198914	-57.794822303781\\
2.6659998893738	-57.736419631746\\
2.6730000972748	-57.686961898844\\
2.6800000667572	-57.644296504298\\
2.6870000362396	-57.605623567328\\
2.694000005722	-57.567743404504\\
2.7009999752045	-57.527332210924\\
2.7079999446869	-57.481271253827\\
2.7149999141693	-57.426969643423\\
2.7219998836517	-57.362641990534\\
2.7290000915527	-57.28750921137\\
2.7360000610352	-57.201876250689\\
2.7430000305176	-57.10707939991\\
2.75	-57.005317132785\\
2.7569999694824	-56.89937420636\\
2.7639999389648	-56.792325417208\\
2.7709999084473	-56.687204450262\\
2.7780001163483	-56.586742978304\\
2.7850000858307	-56.493124363939\\
2.7920000553131	-56.407834035562\\
2.7990000247955	-56.331553498589\\
2.805999994278	-56.264129963376\\
2.8129999637604	-56.204601929037\\
2.8199999332428	-56.151280612853\\
2.8269999027252	-56.101888906457\\
2.8340001106262	-56.053759167781\\
2.8410000801086	-56.004063223931\\
2.8480000495911	-55.950091684169\\
2.8550000190735	-55.889516624123\\
2.8619999885559	-55.820639394561\\
2.8689999580383	-55.742581296094\\
2.8759999275208	-55.655358366963\\
2.8829998970032	-55.55987847482\\
2.8900001049042	-55.457819756007\\
2.8970000743866	-55.351427087598\\
2.904000043869	-55.243264512579\\
2.9110000133514	-55.135947281248\\
2.9179999828339	-55.031895052463\\
2.9249999523163	-54.933124691522\\
2.9319999217987	-54.84108204557\\
2.9389998912811	-54.756543589935\\
2.9460000991821	-54.67957424743\\
2.9530000686646	-54.609526115417\\
2.960000038147	-54.545103455245\\
2.9670000076294	-54.484470528724\\
2.9739999771118	-54.425411948635\\
2.9809999465942	-54.365530565558\\
2.9879999160767	-54.302466287409\\
2.9949998855591	-54.234135129208\\
3.0020000934601	-54.158935347174\\
3.0090000629425	-54.07592009494\\
3.0160000324249	-53.98489020768\\
3.0230000019073	-53.886407434307\\
3.0299999713898	-53.781717349089\\
3.0369999408722	-53.672604516669\\
3.0439999103546	-53.561189509015\\
3.0510001182556	-53.44970946675\\
3.058000087738	-53.340298900546\\
3.0650000572205	-53.234799098419\\
3.0720000267029	-53.134602844172\\
3.0789999961853	-53.040553898309\\
3.0859999656677	-52.952886277686\\
3.0929999351501	-52.871212571062\\
3.0999999046326	-52.794570311064\\
3.1070001125336	-52.721500484521\\
3.114000082016	-52.650180001212\\
3.1210000514984	-52.578583496627\\
3.1280000209808	-52.50466308023\\
3.1349999904633	-52.426554729311\\
3.1419999599457	-52.342756892196\\
3.1489999294281	-52.252289298531\\
3.1559998989105	-52.154781418859\\
3.1630001068115	-52.050517405642\\
3.1700000762939	-51.940381023475\\
3.1770000457764	-51.825758343517\\
3.1840000152588	-51.708380309267\\
3.1909999847412	-51.590138089166\\
3.1979999542236	-51.47290144888\\
3.2049999237061	-51.358338910646\\
3.2119998931885	-51.247774804082\\
3.2190001010895	-51.142092704863\\
3.2260000705719	-51.041655227376\\
3.2330000400543	-50.946296529547\\
3.2400000095367	-50.855333690967\\
3.2469999790192	-50.767638210474\\
3.2539999485016	-50.681728158285\\
3.260999917984	-50.595899742686\\
3.2679998874664	-50.508389861348\\
3.2750000953674	-50.417536960298\\
3.2820000648499	-50.321940985665\\
3.2890000343323	-50.220606097419\\
3.2960000038147	-50.113035616571\\
3.3029999732971	-49.99927857574\\
3.3099999427795	-49.879914102018\\
3.316999912262	-49.755981579772\\
3.3239998817444	-49.628861635542\\
3.3310000896454	-49.50012919421\\
3.3380000591278	-49.371399101187\\
3.3450000286102	-49.244165661876\\
3.3519999980927	-49.119676146308\\
3.3589999675751	-48.99882236354\\
3.3659999370575	-48.88207147842\\
3.3729999065399	-48.769439626198\\
3.3800001144409	-48.660484086639\\
3.3870000839233	-48.55436077238\\
3.3940000534058	-48.449887932602\\
3.4010000228882	-48.345656161411\\
3.4079999923706	-48.240154360958\\
3.414999961853	-48.131906194609\\
3.4219999313354	-48.019618595064\\
3.4289999008179	-47.902295339096\\
3.4360001087189	-47.77933917924\\
3.4430000782013	-47.650603997531\\
3.4500000476837	-47.516401881491\\
3.4570000171661	-47.377460027186\\
3.4639999866486	-47.234839665951\\
3.470999956131	-47.089819438495\\
3.4779999256134	-46.943762100209\\
3.4849998950958	-46.797985049289\\
3.4920001029968	-46.653640983556\\
3.4990000724792	-46.51161154077\\
3.5060000419617	-46.372437883576\\
3.5130000114441	-46.236281480774\\
3.5199999809265	-46.102911489103\\
3.5269999504089	-45.971729338781\\
3.5339999198914	-45.841820593126\\
3.5409998893738	-45.712042394564\\
3.5480000972748	-45.581113296164\\
3.5550000667572	-45.447735107524\\
3.5620000362396	-45.310716229429\\
3.569000005722	-45.169068718774\\
3.5759999752045	-45.02211428106\\
3.5829999446869	-44.86953536791\\
3.5899999141693	-44.711403502906\\
3.5969998836517	-44.548159241268\\
3.6040000915527	-44.380556664244\\
3.6110000610352	-44.209583802003\\
3.6180000305176	-44.036354410096\\
3.625	-43.861997791662\\
3.6319999694824	-43.687551878389\\
3.6389999389648	-43.513865208564\\
3.6459999084473	-43.341528101562\\
3.6530001163483	-43.1708210923\\
3.6600000858307	-43.001696260772\\
3.6670000553131	-42.833778409741\\
3.6740000247955	-42.666402907319\\
3.680999994278	-42.498668788473\\
3.6879999637604	-42.329521741286\\
3.6949999332428	-42.157839761767\\
3.7019999027252	-41.982535583772\\
3.7090001106262	-41.802654155034\\
3.7160000801086	-41.617454193253\\
3.7230000495911	-41.426477419823\\
3.7300000190735	-41.229583373464\\
3.7369999885559	-41.026955354156\\
3.7439999580383	-40.819072877403\\
3.7509999275208	-40.606656789415\\
3.7579998970032	-40.39059515557\\
3.7650001049042	-40.171851231244\\
3.7720000743866	-39.951377084114\\
3.779000043869	-39.730025661096\\
3.7860000133514	-39.508480376498\\
3.7929999828339	-39.2872051479\\
3.7999999523163	-39.066407946988\\
3.8069999217987	-38.846039761356\\
3.8139998912811	-38.625803841349\\
3.8210000991821	-38.40519811697\\
3.8280000686646	-38.183567699118\\
3.835000038147	-37.960181493193\\
3.8420000076294	-37.734309872811\\
3.8489999771118	-37.505319769899\\
3.8559999465942	-37.272749675743\\
3.8629999160767	-37.036386103772\\
3.8699998855591	-36.796316213723\\
3.8770000934601	-36.552968435197\\
3.8840000629425	-36.307108537262\\
3.8910000324249	-36.059832896557\\
3.8980000019073	-35.81252091401\\
3.9049999713898	-35.566785474096\\
3.9119999408722	-35.324409782727\\
3.9189999103546	-35.087273647839\\
3.9260001182556	-34.857291859742\\
3.933000087738	-34.636351396065\\
3.9400000572205	-34.426270342951\\
3.9470000267029	-34.228745917226\\
3.9539999961853	-34.045342279468\\
3.9609999656677	-33.877458253636\\
3.9679999351501	-33.726326347018\\
3.9749999046326	-33.593006903546\\
3.9820001125336	-33.478386151972\\
3.989000082016	-33.383185712006\\
3.9960000514984	-33.307966501391\\
4.0029997825623	-33.253135808977\\
4.0100002288818	-33.21895072435\\
4.0170001983643	-33.205531119671\\
4.0240001678467	-33.212860402375\\
4.0310001373291	-33.240786818164\\
4.0380001068115	-33.289031975457\\
4.0450000762939	-33.357181647937\\
4.0520000457764	-33.444695806762\\
4.0590000152588	-33.550897466108\\
4.0659999847412	-33.674973322955\\
4.0729999542236	-33.815973544199\\
4.0799999237061	-33.972804653916\\
4.0869998931885	-34.144234913424\\
4.0939998626709	-34.328890221679\\
4.1009998321533	-34.525267430296\\
4.1079998016357	-34.73174419867\\
4.1149997711182	-34.946599611677\\
4.1220002174377	-35.16803673367\\
4.1290001869202	-35.394228276694\\
4.1360001564026	-35.623352973144\\
4.143000125885	-35.853655505647\\
4.1500000953674	-36.083497576185\\
4.1570000648499	-36.31142011061\\
4.1640000343323	-36.536198872706\\
4.1710000038147	-36.756891744931\\
4.1779999732971	-36.972864749974\\
4.1849999427795	-37.183811151898\\
4.191999912262	-37.389736545738\\
4.1989998817444	-37.590931397653\\
4.2059998512268	-37.787913801305\\
4.2129998207092	-37.981352539813\\
4.2199997901917	-38.171988099245\\
4.2270002365112	-38.360534884274\\
4.2340002059937	-38.547582054563\\
4.2410001754761	-38.733505260925\\
4.2480001449585	-38.918384227807\\
4.2550001144409	-39.101936723445\\
4.2620000839233	-39.283470817901\\
4.2690000534058	-39.461877291258\\
4.2760000228882	-39.635635648263\\
4.2829999923706	-39.802884371548\\
4.289999961853	-39.961515768257\\
4.2969999313354	-40.10932589835\\
4.3039999008179	-40.244201213716\\
4.3109998703003	-40.364324045224\\
4.3179998397827	-40.46838286111\\
4.3249998092651	-40.555745593936\\
4.3319997787476	-40.626602066129\\
4.3390002250671	-40.681997272639\\
4.3460001945496	-40.723795256554\\
4.353000164032	-40.754561260779\\
4.3600001335144	-40.777366974667\\
4.3670001029968	-40.795561408471\\
4.3740000724792	-40.812514413648\\
4.3810000419617	-40.831379385808\\
4.3880000114441	-40.854865812849\\
4.3949999809265	-40.885032759092\\
4.4019999504089	-40.923117532711\\
4.4089999198914	-40.969378657315\\
4.4159998893738	-41.02297676897\\
4.4229998588562	-41.081858106115\\
4.4299998283386	-41.142709353658\\
4.436999797821	-41.200967707947\\
4.4439997673035	-41.250938921572\\
4.451000213623	-41.286067717652\\
4.4580001831055	-41.299380620401\\
4.4650001525879	-41.28410545224\\
4.4720001220703	-41.234414976868\\
4.4790000915527	-41.146171121021\\
4.4860000610352	-41.017531552701\\
4.4930000305176	-40.849246920313\\
4.5	-40.644591792161\\
4.5069999694824	-40.408941062826\\
4.5139999389648	-40.149106388224\\
4.5209999084473	-39.872602769315\\
4.5279998779297	-39.58697756386\\
4.5349998474121	-39.29928758593\\
4.5419998168945	-39.015769420918\\
4.548999786377	-38.741665708284\\
4.5560002326965	-38.481181706834\\
4.563000202179	-38.237530797816\\
4.5700001716614	-38.013017770093\\
4.5770001411438	-37.809145894114\\
4.5840001106262	-37.626725196007\\
4.5910000801086	-37.465973160894\\
4.5980000495911	-37.326608624845\\
4.6050000190735	-37.207929146374\\
4.6119999885559	-37.108876258884\\
4.6189999580383	-37.028103705794\\
4.6259999275208	-36.964033849104\\
4.6329998970032	-36.914912797447\\
4.6399998664856	-36.878872663783\\
4.646999835968	-36.853984919362\\
4.6539998054504	-36.838324904543\\
4.6609997749329	-36.830035860136\\
4.6680002212524	-36.827384623085\\
4.6750001907349	-36.828818645761\\
4.6820001602173	-36.833017795335\\
4.6890001296997	-36.8389195583\\
4.6960000991821	-36.845741811379\\
4.7030000686646	-36.852987856846\\
4.710000038147	-36.860418582157\\
4.7170000076294	-36.868027391388\\
4.7239999771118	-36.875991068713\\
4.7309999465942	-36.884613552215\\
4.7379999160767	-36.894265263857\\
4.7449998855591	-36.905328870345\\
4.7519998550415	-36.918141127025\\
4.7589998245239	-36.932952561504\\
4.7659997940063	-36.949890064369\\
4.7729997634888	-36.96894177239\\
4.7800002098083	-36.989945908516\\
4.7870001792908	-37.012598632393\\
4.7940001487732	-37.036467220805\\
4.8010001182556	-37.061024794345\\
4.808000087738	-37.085680116803\\
4.8150000572205	-37.109823732833\\
4.8220000267029	-37.132861906974\\
4.8289999961853	-37.154268057288\\
4.8359999656677	-37.173611502851\\
4.8429999351501	-37.190583144645\\
4.8499999046326	-37.205018721022\\
4.856999874115	-37.216898486526\\
4.8639998435974	-37.226340120298\\
4.8709998130798	-37.233580263128\\
4.8779997825623	-37.238948860403\\
4.8850002288818	-37.24283107881\\
4.8920001983643	-37.245637440799\\
4.8990001678467	-37.247755753275\\
4.9060001373291	-37.249529964359\\
4.9130001068115	-37.25122580777\\
4.9200000762939	-37.253011661664\\
4.9270000457764	-37.254948714684\\
4.9340000152588	-37.256986922238\\
4.9409999847412	-37.258972355496\\
4.9479999542236	-37.260662610334\\
4.9549999237061	-37.261744847295\\
4.9619998931885	-37.261866342824\\
4.9689998626709	-37.260659460809\\
4.9759998321533	-37.25777379483\\
4.9829998016357	-37.252902051884\\
4.9899997711182	-37.245803793405\\
4.9970002174377	-37.236323736476\\
5.0040001869202	-37.224401363586\\
5.0110001564026	-37.210072792242\\
5.018000125885	-37.193465597342\\
5.0250000953674	-37.174785377736\\
5.0320000648499	-37.15429649321\\
5.0390000343323	-37.132297685586\\
5.0460000038147	-37.109103368991\\
5.0529999732971	-37.085008236967\\
5.0599999427795	-37.06027366554\\
5.066999912262	-37.035103756704\\
5.0739998817444	-37.009633443976\\
5.0809998512268	-36.983916289258\\
5.0879998207092	-36.957926094488\\
5.0949997901917	-36.931556090627\\
5.1020002365112	-36.904633288147\\
5.1090002059937	-36.876929225675\\
5.1160001754761	-36.848177755201\\
5.1230001449585	-36.81809896342\\
5.1300001144409	-36.786417643992\\
5.1370000839233	-36.752886332868\\
5.1440000534058	-36.717306451757\\
5.1510000228882	-36.679537912696\\
5.1579999923706	-36.639518923071\\
5.164999961853	-36.59726132266\\
5.1719999313354	-36.552855794094\\
5.1789999008179	-36.506464961715\\
5.1859998703003	-36.458306121402\\
5.1929998397827	-36.408643779911\\
5.1999998092651	-36.357760296973\\
5.2069997787476	-36.305939034587\\
5.2140002250671	-36.253445720234\\
5.2210001945496	-36.200506632413\\
5.228000164032	-36.147290958014\\
5.2350001335144	-36.093904637812\\
5.2420001029968	-36.040375244447\\
5.2490000724792	-35.98665758655\\
5.2560000419617	-35.932629453251\\
5.2630000114441	-35.878110609451\\
5.2699999809265	-35.822871010199\\
5.2769999504089	-35.766656548059\\
5.2839999198914	-35.709201918974\\
5.2909998893738	-35.650260452474\\
5.2979998588562	-35.589630746628\\
5.3049998283386	-35.527170196894\\
5.311999797821	-35.462813678897\\
5.3189997673035	-35.396593812151\\
5.326000213623	-35.328631855718\\
5.3330001831055	-35.259152202979\\
5.3400001525879	-35.188461381964\\
5.3470001220703	-35.116937265214\\
5.3540000915527	-35.04500742936\\
5.3610000610352	-34.973128977495\\
5.3680000305176	-34.90175300145\\
5.375	-34.83131397139\\
5.3819999694824	-34.762191572435\\
5.3889999389648	-34.694707721652\\
5.3959999084473	-34.629097675705\\
5.4029998779297	-34.565515282729\\
5.4099998474121	-34.504040502659\\
5.4169998168945	-34.44467094048\\
5.423999786377	-34.387360709652\\
5.4310002326965	-34.332030035033\\
5.438000202179	-34.27860919537\\
5.4450001716614	-34.227067246148\\
5.4520001411438	-34.177447701818\\
5.4590001106262	-34.129908498243\\
5.4660000801086	-34.084756683075\\
5.4730000495911	-34.042466706573\\
5.4800000190735	-34.003702058536\\
5.4869999885559	-33.969322907661\\
5.4939999580383	-33.940375851524\\
5.5009999275208	-33.918087222889\\
5.5079998970032	-33.903831001683\\
5.5149998664856	-33.899094132212\\
5.521999835968	-33.905438700937\\
5.5289998054504	-33.924455047312\\
5.5359997749329	-33.957706833652\\
5.5430002212524	-34.006677573891\\
5.5500001907349	-34.07271095284\\
5.5570001602173	-34.15694573049\\
5.5640001296997	-34.260236519154\\
5.5710000991821	-34.383076219405\\
5.5780000686646	-34.525489085549\\
5.585000038147	-34.686920444423\\
5.5920000076294	-34.86609371585\\
5.5989999771118	-35.060858594302\\
5.6059999465942	-35.268026771616\\
5.6129999160767	-35.483215102233\\
5.6199998855591	-35.700719846983\\
5.6269998550415	-35.913492685476\\
5.6339998245239	-36.113260228712\\
5.6409997940063	-36.290883182978\\
5.6479997634888	-36.43698348363\\
5.6550002098083	-36.542846180402\\
5.6620001792908	-36.601484686928\\
5.6690001487732	-36.608646890274\\
5.6760001182556	-36.563500349073\\
5.683000087738	-36.468798220864\\
5.6900000572205	-36.330457342837\\
5.6970000267029	-36.156695302532\\
5.7039999961853	-35.956965621459\\
5.7109999656677	-35.740945982667\\
5.7179999351501	-35.517758766075\\
5.7249999046326	-35.295460173049\\
5.731999874115	-35.080804965631\\
5.7389998435974	-34.879193971613\\
5.7459998130798	-34.694755987568\\
5.7529997825623	-34.530472448435\\
5.7600002288818	-34.388349731357\\
5.7670001983643	-34.269559655194\\
5.7740001678467	-34.174589920156\\
5.7810001373291	-34.10334634449\\
5.7880001068115	-34.055260376607\\
5.7950000762939	-34.029366530828\\
5.8020000457764	-34.024373005251\\
5.8090000152588	-34.038709528199\\
5.8159999847412	-34.070602686931\\
5.8229999542236	-34.118115739713\\
5.8299999237061	-34.179220118116\\
5.8369998931885	-34.251845978017\\
5.8439998626709	-34.333958756265\\
5.8509998321533	-34.423621228363\\
5.8579998016357	-34.519062105764\\
5.8649997711182	-34.618736197335\\
5.8720002174377	-34.721375772204\\
5.8790001869202	-34.826023530309\\
5.8860001564026	-34.932044192684\\
5.893000125885	-35.039119229842\\
5.9000000953674	-35.147216465514\\
5.9070000648499	-35.256539911559\\
5.9140000343323	-35.367461577995\\
5.9210000038147	-35.480453860868\\
5.9279999732971	-35.596005826908\\
5.9349999427795	-35.714553413798\\
5.941999912262	-35.836414582255\\
5.9489998817444	-35.961735600412\\
5.9559998512268	-36.090451760212\\
5.9629998207092	-36.22227696612\\
5.9699997901917	-36.356700957306\\
5.9770002365112	-36.493012293085\\
5.9840002059937	-36.630340849797\\
5.9910001754761	-36.767711001556\\
5.9980001449585	-36.904115973799\\
6.0050001144409	-37.038591787915\\
6.0120000839233	-37.170295960822\\
6.0190000534058	-37.298575234351\\
6.0260000228882	-37.423024711668\\
6.0329999923706	-37.543516237917\\
6.039999961853	-37.660209946501\\
6.0469999313354	-37.773536601772\\
6.0539999008179	-37.884148613383\\
6.0609998703003	-37.992859892458\\
6.0679998397827	-38.100564462062\\
6.0749998092651	-38.208154671276\\
6.0819997787476	-38.316434775218\\
6.0890002250671	-38.426053010832\\
6.0960001945496	-38.537434832727\\
6.103000164032	-38.650751113179\\
6.1100001335144	-38.765892966854\\
6.1170001029968	-38.882479855897\\
6.1240000724792	-38.999881398916\\
6.1310000419617	-39.1172729594\\
6.1380000114441	-39.233699164021\\
6.1449999809265	-39.348158885835\\
6.1519999504089	-39.459697292778\\
6.1589999198914	-39.567491141008\\
6.1659998893738	-39.670935057629\\
6.1729998588562	-39.769695834462\\
6.1799998283386	-39.863759255669\\
6.186999797821	-39.953424775707\\
6.1939997673035	-40.039280873743\\
6.201000213623	-40.122153838398\\
6.2080001831055	-40.203024545302\\
6.2150001525879	-40.282936711651\\
6.2220001220703	-40.362907228348\\
6.2290000915527	-40.443824851057\\
6.2360000610352	-40.526380552612\\
6.2430000305176	-40.610999911305\\
6.25	-40.697806429105\\
6.2569999694824	-40.786606587796\\
6.2639999389648	-40.876907915224\\
6.2709999084473	-40.967954788268\\
6.2779998779297	-41.058788611509\\
6.2849998474121	-41.148331958253\\
6.2919998168945	-41.235488756762\\
6.298999786377	-41.319243710774\\
6.3060002326965	-41.398766560784\\
6.313000202179	-41.47348549569\\
6.3200001716614	-41.543162372105\\
6.3270001411438	-41.607904144384\\
6.3340001106262	-41.668167221981\\
6.3410000801086	-41.724708239767\\
6.3480000495911	-41.7785085838\\
6.3550000190735	-41.830683564956\\
6.3619999885559	-41.882376278216\\
6.3689999580383	-41.934651220002\\
6.3759999275208	-41.988397180862\\
6.3829998970032	-42.044250685315\\
6.3899998664856	-42.102538704871\\
6.396999835968	-42.163252046461\\
6.4039998054504	-42.226038050903\\
6.4109997749329	-42.290231324203\\
6.4180002212524	-42.354908137622\\
6.4250001907349	-42.418965747395\\
6.4320001602173	-42.481216534505\\
6.4390001296997	-42.540504056496\\
6.4460000991821	-42.595807023749\\
6.4530000686646	-42.646342922093\\
6.460000038147	-42.691652000432\\
6.4670000076294	-42.731638865077\\
6.4739999771118	-42.766584945705\\
6.4809999465942	-42.797125556541\\
6.4879999160767	-42.824176375081\\
6.4949998855591	-42.84884922007\\
6.5019998550415	-42.87233984829\\
6.5089998245239	-42.89581779488\\
6.5159997940063	-42.920313588437\\
6.5229997634888	-42.946633715956\\
6.5300002098083	-42.975281954029\\
6.5370001792908	-43.00642438851\\
6.5440001487732	-43.039864773699\\
6.5510001182556	-43.07507087992\\
6.558000087738	-43.111207919519\\
6.5650000572205	-43.14721815495\\
6.5720000267029	-43.181906635189\\
6.5789999961853	-43.214054815807\\
6.5859999656677	-43.242531816298\\
6.5929999351501	-43.266405377559\\
6.5999999046326	-43.285030843393\\
6.606999874115	-43.298120524908\\
6.6139998435974	-43.305763718897\\
6.6209998130798	-43.308420533847\\
6.6279997825623	-43.306869259996\\
6.6350002288818	-43.302127779593\\
6.6420001983643	-43.295344084604\\
6.6490001678467	-43.287691836255\\
6.6560001373291	-43.28025177905\\
6.6630001068115	-43.273922176001\\
6.6700000762939	-43.269332474229\\
6.6770000457764	-43.266796513301\\
6.6840000152588	-43.266282189606\\
6.6909999847412	-43.267419989152\\
6.6979999542236	-43.269536732426\\
6.7049999237061	-43.271709565984\\
6.7119998931885	-43.272849943985\\
6.7189998626709	-43.271808364195\\
6.7259998321533	-43.26746708792\\
6.7329998016357	-43.258856980993\\
6.7399997711182	-43.245245240006\\
6.7470002174377	-43.226197856947\\
6.7540001869202	-43.20162570394\\
6.7610001564026	-43.171784220723\\
6.768000125885	-43.137237163311\\
6.7750000953674	-43.098795745425\\
6.7820000648499	-43.057434702651\\
6.7890000343323	-43.014182763608\\
6.7960000038147	-42.970039117922\\
6.8029999732971	-42.925868538187\\
6.8099999427795	-42.882337600272\\
6.816999912262	-42.83985205585\\
6.8239998817444	-42.79853651144\\
6.8309998512268	-42.758226914504\\
6.8379998207092	-42.718498160845\\
6.8449997901917	-42.678702870259\\
6.8520002365112	-42.638040806984\\
6.8590002059937	-42.595632435723\\
6.8660001754761	-42.550604397055\\
6.8730001449585	-42.502170517965\\
6.8800001144409	-42.449709586684\\
6.8870000839233	-42.39281327832\\
6.8940000534058	-42.331330425553\\
6.9010000228882	-42.265365422758\\
6.9079999923706	-42.195268942555\\
6.914999961853	-42.121592176143\\
6.9219999313354	-42.04503354004\\
6.9289999008179	-41.966371416565\\
6.9359998703003	-41.886394894435\\
6.9429998397827	-41.805843888887\\
6.9499998092651	-41.725365352731\\
6.9569997787476	-41.645473017895\\
6.9640002250671	-41.566535204788\\
6.9710001945496	-41.488781382485\\
6.978000164032	-41.412318160911\\
6.9850001335144	-41.337168130643\\
6.9920001029968	-41.263309634078\\
6.9990000724792	-41.190728858277\\
7.0060000419617	-41.119464892367\\
7.0130000114441	-41.049647903288\\
7.0199999809265	-40.981535515958\\
7.0269999504089	-40.915520658486\\
7.0339999198914	-40.852136975476\\
7.0409998893738	-40.792032568433\\
7.0479998588562	-40.735943468779\\
7.0549998283386	-40.684636749182\\
7.061999797821	-40.638864879232\\
7.0689997673035	-40.599293697164\\
7.076000213623	-40.56644880152\\
7.0830001831055	-40.540654828523\\
7.0900001525879	-40.521981602263\\
7.0970001220703	-40.510212157254\\
7.1040000915527	-40.504818537423\\
7.1110000610352	-40.504952710703\\
7.1180000305176	-40.509469169497\\
7.125	-40.51697094321\\
7.1319999694824	-40.525870473064\\
7.1389999389648	-40.534489881254\\
7.1459999084473	-40.541172584758\\
7.1529998779297	-40.544418648111\\
7.1599998474121	-40.543016787785\\
7.1669998168945	-40.536168370725\\
7.173999786377	-40.523585423081\\
7.1810002326965	-40.505556113784\\
7.188000202179	-40.482956582322\\
7.1950001716614	-40.45721946917\\
7.2020001411438	-40.430258035103\\
7.2090001106262	-40.404353861953\\
7.2160000801086	-40.382032569519\\
7.2230000495911	-40.365920604573\\
7.2300000190735	-40.358614542153\\
7.2369999885559	-40.362567104212\\
7.2439999580383	-40.379982691482\\
7.2509999275208	-40.412740202783\\
7.2579998970032	-40.462320120865\\
7.2649998664856	-40.529769336053\\
7.271999835968	-40.615653630334\\
7.2789998054504	-40.720037203194\\
7.2859997749329	-40.842463296969\\
7.2930002212524	-40.981947179919\\
7.3000001907349	-41.136987108243\\
7.3070001602173	-41.305583520744\\
7.3140001296997	-41.485295889617\\
7.3210000991821	-41.673315045752\\
7.3280000686646	-41.866591610252\\
7.335000038147	-42.06198215032\\
7.3420000076294	-42.256449544751\\
7.3489999771118	-42.447264647346\\
7.3559999465942	-42.632222872031\\
7.3629999160767	-42.809827799153\\
7.3699998855591	-42.97941556524\\
7.3769998550415	-43.141209360907\\
7.3839998245239	-43.296273580275\\
7.3909997940063	-43.446392437559\\
7.3979997634888	-43.593866860738\\
7.4050002098083	-43.741280155216\\
7.4120001792908	-43.891240423094\\
7.4190001487732	-44.046126706089\\
7.4260001182556	-44.207879730144\\
7.433000087738	-44.377814108978\\
7.4400000572205	-44.556479259422\\
7.4470000267029	-44.74357681314\\
7.4539999961853	-44.93792233028\\
7.4609999656677	-45.137475857415\\
7.4679999351501	-45.339433800982\\
7.4749999046326	-45.540412788061\\
7.481999874115	-45.73670969423\\
7.4889998435974	-45.924639236552\\
7.4959998130798	-46.100924350046\\
7.5029997825623	-46.263087978981\\
7.5100002288818	-46.409781196973\\
7.5170001983643	-46.540999906444\\
7.5240001678467	-46.658134331205\\
7.5310001373291	-46.763837690444\\
7.5380001068115	-46.861746642709\\
7.5450000762939	-46.956101497329\\
7.5520000457764	-47.051321231057\\
7.5590000152588	-47.151598483596\\
7.5659999847412	-47.260544465293\\
7.5729999542236	-47.380907519985\\
7.5799999237061	-47.514353651401\\
7.5869998931885	-47.661325253565\\
7.5939998626709	-47.820963543931\\
7.6009998321533	-47.991096174829\\
7.6079998016357	-48.168311477375\\
7.6149997711182	-48.348145479784\\
7.6220002174377	-48.525382536591\\
7.6290001869202	-48.694515058188\\
7.6360001564026	-48.850310684561\\
7.643000125885	-48.988453199431\\
7.6500000953674	-49.106145794365\\
7.6570000648499	-49.202554668346\\
7.6640000343323	-49.278990354138\\
7.6710000038147	-49.338790821601\\
7.6779999732971	-49.386913130999\\
7.6849999427795	-49.429350780562\\
7.691999912262	-49.472478192206\\
7.6989998817444	-49.522438234325\\
7.7059998512268	-49.584626814894\\
7.7129998207092	-49.663305788852\\
7.7199997901917	-49.76132352141\\
7.7270002365112	-49.879934318892\\
7.7340002059937	-50.018676418978\\
7.7410001754761	-50.175317826657\\
7.7480001449585	-50.345879490611\\
7.7550001144409	-50.524763240677\\
7.7620000839233	-50.705056077018\\
7.7690000534058	-50.879036573124\\
7.7760000228882	-51.038935515291\\
7.7829999923706	-51.1778669372\\
7.789999961853	-51.290830547695\\
7.7969999313354	-51.375542035898\\
7.8039999008179	-51.432888944613\\
7.8109998703003	-51.466882938519\\
7.8179998397827	-51.484110576243\\
7.8249998092651	-51.492847509584\\
7.8319997787476	-51.502060965709\\
7.8390002250671	-51.52048717249\\
7.8460001945496	-51.55590440991\\
7.853000164032	-51.614623706586\\
7.8600001335144	-51.701154286056\\
7.8670001029968	-51.817984571922\\
7.8740000724792	-51.965426198332\\
7.8810000419617	-52.141474130604\\
7.8880000114441	-52.341703032924\\
7.8949999809265	-52.559232639489\\
7.9019999504089	-52.784878599857\\
7.9089999198914	-53.007606007326\\
7.9159998893738	-53.215429771764\\
7.9229998588562	-53.396812500657\\
7.9299998283386	-53.542402825301\\
7.936999797821	-53.646751887481\\
7.9439997673035	-53.709481150978\\
7.951000213623	-53.735491019113\\
7.9580001831055	-53.734129601883\\
7.9650001525879	-53.717598298807\\
7.9720001220703	-53.699139320033\\
7.9790000915527	-53.691391155362\\
7.9860000610352	-53.705187776499\\
7.9930000305176	-53.748756442567\\
8	-53.827209078204\\
};
\addlegendentry{S14}

\addplot [color=mycolor7, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-66.324340951009\\
1.0069999694824	-66.744420660325\\
1.0140000581741	-67.211431758596\\
1.0210000276566	-67.675391797534\\
1.027999997139	-68.067629463856\\
1.0349999666214	-68.310321710225\\
1.0420000553131	-68.341201106759\\
1.0490000247955	-68.142767087203\\
1.055999994278	-67.751635363862\\
1.0629999637604	-67.238638701934\\
1.0700000524521	-66.678758343018\\
1.0770000219345	-66.132116844015\\
1.0839999914169	-65.639476006279\\
1.0909999608994	-65.225481338519\\
1.0980000495911	-64.903582454899\\
1.1050000190735	-64.680073282838\\
1.1119999885559	-64.556672230624\\
1.1189999580383	-64.531890073122\\
1.12600004673	-64.601392269368\\
1.1330000162125	-64.757582941941\\
1.1399999856949	-64.988457610647\\
1.1469999551773	-65.275845773334\\
1.154000043869	-65.593398694875\\
1.1610000133514	-65.905281775955\\
1.1679999828339	-66.167464865951\\
1.1749999523163	-66.333901062175\\
1.182000041008	-66.368042896094\\
1.1890000104904	-66.255389203022\\
1.1959999799728	-66.00910095599\\
1.2029999494553	-65.664431124346\\
1.210000038147	-65.266159079222\\
1.2170000076294	-64.856973011859\\
1.2239999771118	-64.4711857834\\
1.2309999465942	-64.133330010505\\
1.2380000352859	-63.859365867159\\
1.2450000047684	-63.65860582628\\
1.2519999742508	-63.535379529641\\
1.2589999437332	-63.490128653801\\
1.2660000324249	-63.519897500607\\
1.2730000019073	-63.618255610315\\
1.2799999713898	-63.774793558175\\
1.2869999408722	-63.974310458737\\
1.2940000295639	-64.196073929207\\
1.3009999990463	-64.413763951523\\
1.3079999685287	-64.597018477883\\
1.3150000572205	-64.715417033119\\
1.3220000267029	-64.744723341163\\
1.3289999961853	-64.673368584392\\
1.3359999656677	-64.505928501676\\
1.3430000543594	-64.261456106443\\
1.3500000238419	-63.967743319649\\
1.3569999933243	-63.654592630118\\
1.3639999628067	-63.348825519435\\
1.3710000514984	-63.071839858523\\
1.3780000209808	-62.839124473104\\
1.3849999904633	-62.660807823361\\
1.3919999599457	-62.54247988377\\
1.3990000486374	-62.485892576806\\
1.4060000181198	-62.489364181272\\
1.4129999876022	-62.54787520789\\
1.4199999570847	-62.652895619888\\
1.4270000457764	-62.792092938572\\
1.4340000152588	-62.949188923305\\
1.4409999847412	-63.104323624587\\
1.4479999542236	-63.235427631144\\
1.4550000429153	-63.320890858736\\
1.4620000123978	-63.343343932334\\
1.4689999818802	-63.293456241123\\
1.4759999513626	-63.172212100735\\
1.4830000400543	-62.990513638933\\
1.4900000095367	-62.766323186868\\
1.4969999790192	-62.520694284944\\
1.5039999485016	-62.274208476127\\
1.5110000371933	-62.044625837015\\
1.5180000066757	-61.8458269043\\
1.5249999761581	-61.687620074141\\
1.5319999456406	-61.575994635431\\
1.5390000343323	-61.513471085573\\
1.5460000038147	-61.499378570804\\
1.5529999732971	-61.529979598893\\
1.5599999427795	-61.598477617884\\
1.5670000314713	-61.694986595099\\
1.5740000009537	-61.806646623564\\
1.5809999704361	-61.918123945837\\
1.5880000591278	-62.012738868415\\
1.5950000286102	-62.074350238844\\
1.6019999980927	-62.0898314296\\
1.6089999675751	-62.051516514753\\
1.6160000562668	-61.958772885267\\
1.6230000257492	-61.818046561493\\
1.6299999952316	-61.641358741846\\
1.6369999647141	-61.44387086882\\
1.6440000534058	-61.24137979697\\
1.6510000228882	-61.048378790284\\
1.6579999923706	-60.876864743189\\
1.664999961853	-60.735837236132\\
1.6720000505447	-60.631196191776\\
1.6790000200272	-60.565850099791\\
1.6859999895096	-60.53985926346\\
1.692999958992	-60.550549187834\\
1.7000000476837	-60.592585113031\\
1.7070000171661	-60.658067876286\\
1.7139999866486	-60.73676020887\\
1.720999956131	-60.816588141074\\
1.7280000448227	-60.8845685284\\
1.7350000143051	-60.928197434644\\
1.7419999837875	-60.937170935454\\
1.74899995327	-60.905073041724\\
1.7560000419617	-60.830524948285\\
1.7630000114441	-60.717378477504\\
1.7699999809265	-60.573902654347\\
1.7769999504089	-60.411230518471\\
1.7840000391006	-60.24159001662\\
1.7910000085831	-60.076754883727\\
1.7979999780655	-59.926947081208\\
1.8049999475479	-59.800197664641\\
1.8120000362396	-59.702071798284\\
1.819000005722	-59.635619266451\\
1.8259999752045	-59.601403110332\\
1.8329999446869	-59.597587565185\\
1.8400000333786	-59.620025377597\\
1.847000002861	-59.662402264516\\
1.8539999723434	-59.716495577843\\
1.8609999418259	-59.772645635557\\
1.8680000305176	-59.820510931209\\
1.875	-59.850130837356\\
1.8819999694824	-59.853180813694\\
1.8890000581741	-59.824205682016\\
1.8960000276566	-59.761490091697\\
1.902999997139	-59.667304061782\\
1.9099999666214	-59.547455735958\\
1.9170000553131	-59.410262612544\\
1.9240000247955	-59.265294677852\\
1.930999994278	-59.122146434521\\
1.9379999637604	-58.98947789914\\
1.9450000524521	-58.87436542959\\
1.9520000219345	-58.781940600496\\
1.9589999914169	-58.715236688799\\
1.9659999608994	-58.675154967216\\
1.9730000495911	-58.660501366802\\
1.9800000190735	-58.668072652161\\
1.9869999885559	-58.69281100687\\
1.9939999580383	-58.72805997971\\
2.0009999275208	-58.765982114963\\
2.0079998970032	-58.798181956973\\
2.0150001049042	-58.816546295189\\
2.0220000743866	-58.81420101121\\
2.029000043869	-58.786440912539\\
2.0360000133514	-58.73141888768\\
2.0429999828339	-58.650407292406\\
2.0499999523163	-58.547535560237\\
2.0569999217987	-58.429126174106\\
2.0639998912811	-58.302746763661\\
2.0710000991821	-58.176267363727\\
2.0780000686646	-58.057025709606\\
2.085000038147	-57.951223885165\\
2.0920000076294	-57.863536141816\\
2.0989999771118	-57.796897537924\\
2.1059999465942	-57.752418000152\\
2.1129999160767	-57.729395454115\\
2.1199998855591	-57.725371139299\\
2.1270000934601	-57.736280998194\\
2.1340000629425	-57.756690708925\\
2.1410000324249	-57.780162522832\\
2.1480000019073	-57.799780755813\\
2.1549999713898	-57.808810564018\\
2.1619999408722	-57.801469403995\\
2.1689999103546	-57.773652885444\\
2.1760001182556	-57.723489369614\\
2.183000087738	-57.651592337951\\
2.1900000572205	-57.560932379792\\
2.1970000267029	-57.456368603265\\
2.2039999961853	-57.343960487872\\
2.2109999656677	-57.23020729223\\
2.2179999351501	-57.121350204777\\
2.2249999046326	-57.022822300898\\
2.2320001125336	-56.938852937701\\
2.239000082016	-56.872236299916\\
2.2460000514984	-56.824210262764\\
2.2530000209808	-56.794437599096\\
2.2599999904633	-56.781047096404\\
2.2669999599457	-56.780763055437\\
2.2739999294281	-56.789116728607\\
2.2809998989105	-56.800763272404\\
2.2880001068115	-56.809923822464\\
2.2950000762939	-56.810927726866\\
2.3020000457764	-56.798833435904\\
2.3090000152588	-56.770019998273\\
2.3159999847412	-56.722645878455\\
2.3229999542236	-56.656885810019\\
2.3299999237061	-56.574880169365\\
2.3369998931885	-56.480408568236\\
2.3440001010895	-56.378367833181\\
2.3510000705719	-56.274170894889\\
2.3580000400543	-56.173154743087\\
2.3650000095367	-56.080085509675\\
2.3719999790192	-55.998785886248\\
2.3789999485016	-55.931889424673\\
2.385999917984	-55.880703634737\\
2.3929998874664	-55.845165423201\\
2.4000000953674	-55.823864629724\\
2.4070000648499	-55.814155611342\\
2.4140000343323	-55.812337018672\\
2.4210000038147	-55.813928795206\\
2.4279999732971	-55.814043777817\\
2.4349999427795	-55.807843898419\\
2.441999912262	-55.79105167801\\
2.4489998817444	-55.760440838001\\
2.4560000896454	-55.714226151392\\
2.4630000591278	-55.652286590322\\
2.4700000286102	-55.57615316732\\
2.4769999980927	-55.488792893111\\
2.4839999675751	-55.394201867773\\
2.4909999370575	-55.296922061753\\
2.4979999065399	-55.201544800295\\
2.5050001144409	-55.112265350789\\
2.5120000839233	-55.032542581878\\
2.5190000534058	-54.964845237834\\
2.5260000228882	-54.910511892135\\
2.5329999923706	-54.869684227168\\
2.539999961853	-54.841317270277\\
2.5469999313354	-54.823269788201\\
2.5539999008179	-54.81245609251\\
2.5610001087189	-54.805087918088\\
2.5680000782013	-54.796988794516\\
2.5750000476837	-54.783986502182\\
2.5820000171661	-54.762333375184\\
2.5889999866486	-54.729130797259\\
2.595999956131	-54.682662235429\\
2.6029999256134	-54.622597404131\\
2.6099998950958	-54.550021674916\\
2.6170001029968	-54.467273782979\\
2.6240000724792	-54.377642672329\\
2.6310000419617	-54.284968403462\\
2.6380000114441	-54.193223930168\\
2.6449999809265	-54.106121248194\\
2.6519999504089	-54.026791331594\\
2.6589999198914	-53.957549456101\\
2.6659998893738	-53.8997338381\\
2.6730000972748	-53.853642221665\\
2.6800000667572	-53.818520873347\\
2.6870000362396	-53.792633706103\\
2.694000005722	-53.773393838019\\
2.7009999752045	-53.757575193132\\
2.7079999446869	-53.741576726629\\
2.7149999141693	-53.721760284346\\
2.7219998836517	-53.694816184879\\
2.7290000915527	-53.658113440513\\
2.7360000610352	-53.610012803609\\
2.7430000305176	-53.550033245492\\
2.75	-53.478923446926\\
2.7569999694824	-53.398534210301\\
2.7639999389648	-53.311588541091\\
2.7709999084473	-53.221355470181\\
2.7780001163483	-53.131291647327\\
2.7850000858307	-53.044695265308\\
2.7920000553131	-52.964414465177\\
2.7990000247955	-52.892608194677\\
2.805999994278	-52.830609099582\\
2.8129999637604	-52.778827892291\\
2.8199999332428	-52.736742294102\\
2.8269999027252	-52.702946994258\\
2.8340001106262	-52.67526948586\\
2.8410000801086	-52.650938302676\\
2.8480000495911	-52.626826993414\\
2.8550000190735	-52.59973699287\\
2.8619999885559	-52.566717092154\\
2.8689999580383	-52.525372309503\\
2.8759999275208	-52.474124047328\\
2.8829998970032	-52.412398209189\\
2.8900001049042	-52.340674462011\\
2.8970000743866	-52.260416721028\\
2.904000043869	-52.173888659934\\
2.9110000133514	-52.083892631346\\
2.9179999828339	-51.993448966386\\
2.9249999523163	-51.905498859872\\
2.9319999217987	-51.822633557459\\
2.9389998912811	-51.746881188731\\
2.9460000991821	-51.679544930561\\
2.9530000686646	-51.621124114069\\
2.960000038147	-51.571285586785\\
2.9670000076294	-51.528898053251\\
2.9739999771118	-51.49212687273\\
2.9809999465942	-51.458584924941\\
2.9879999160767	-51.425539684207\\
2.9949998855591	-51.390162179393\\
3.0020000934601	-51.349800908859\\
3.0090000629425	-51.302257492599\\
3.0160000324249	-51.246024630897\\
3.0230000019073	-51.180450573762\\
3.0299999713898	-51.10580648726\\
3.0369999408722	-51.023241171577\\
3.0439999103546	-50.934644836157\\
3.0510001182556	-50.842414368043\\
3.058000087738	-50.749204318413\\
3.0650000572205	-50.657643543182\\
3.0720000267029	-50.570100427888\\
3.0789999961853	-50.488466804642\\
3.0859999656677	-50.414022041973\\
3.0929999351501	-50.347329060253\\
3.0999999046326	-50.28820825412\\
3.1070001125336	-50.235759072232\\
3.114000082016	-50.188433964649\\
3.1210000514984	-50.144172454398\\
3.1280000209808	-50.100577003105\\
3.1349999904633	-50.055128640359\\
3.1419999599457	-50.005439984313\\
3.1489999294281	-49.949482219994\\
3.1559998989105	-49.885811705212\\
3.1630001068115	-49.813718955216\\
3.1700000762939	-49.733305086582\\
3.1770000457764	-49.645457705867\\
3.1840000152588	-49.551742140656\\
3.1909999847412	-49.454216130007\\
3.1979999542236	-49.355204323901\\
3.2049999237061	-49.257063604347\\
3.2119998931885	-49.161951000874\\
3.2190001010895	-49.071639617312\\
3.2260000705719	-48.9873692432\\
3.2330000400543	-48.909755901163\\
3.2400000095367	-48.838748580028\\
3.2469999790192	-48.773643231081\\
3.2539999485016	-48.713142190708\\
3.260999917984	-48.655469132453\\
3.2679998874664	-48.598516686553\\
3.2750000953674	-48.540043881228\\
3.2820000648499	-48.477886567448\\
3.2890000343323	-48.410171447977\\
3.2960000038147	-48.335512454888\\
3.3029999732971	-48.253155684661\\
3.3099999427795	-48.163055512964\\
3.316999912262	-48.065868646014\\
3.3239998817444	-47.962878299889\\
3.3310000896454	-47.855830920375\\
3.3380000591278	-47.746758294596\\
3.3450000286102	-47.637759167116\\
3.3519999980927	-47.530796944415\\
3.3589999675751	-47.427519981357\\
3.3659999370575	-47.32912792852\\
3.3729999065399	-47.236275331068\\
3.3800001144409	-47.149020473924\\
3.3870000839233	-47.066834709353\\
3.3940000534058	-46.988643010209\\
3.4010000228882	-46.912922719721\\
3.4079999923706	-46.837833083762\\
3.414999961853	-46.761379125812\\
3.4219999313354	-46.681606672407\\
3.4289999008179	-46.596777147212\\
3.4360001087189	-46.505564787611\\
3.4430000782013	-46.40716859452\\
3.4500000476837	-46.301409126971\\
3.4570000171661	-46.188733612686\\
3.4639999866486	-46.070150995243\\
3.470999956131	-45.947121644552\\
3.4779999256134	-45.821388209062\\
3.4849998950958	-45.694795863596\\
3.4920001029968	-45.569111638137\\
3.4990000724792	-45.445858509881\\
3.5060000419617	-45.326181813084\\
3.5130000114441	-45.210760377148\\
3.5199999809265	-45.099750963153\\
3.5269999504089	-44.992783668899\\
3.5339999198914	-44.888993317898\\
3.5409998893738	-44.787096186465\\
3.5480000972748	-44.685502625777\\
3.5550000667572	-44.582453753637\\
3.5620000362396	-44.476189646511\\
3.569000005722	-44.365108068151\\
3.5759999752045	-44.247927378138\\
3.5829999446869	-44.12380876856\\
3.5899999141693	-43.992434059957\\
3.5969998836517	-43.854033977713\\
3.6040000915527	-43.709345281811\\
3.6110000610352	-43.559525492264\\
3.6180000305176	-43.406018009875\\
3.625	-43.250398751003\\
3.6319999694824	-43.094219273887\\
3.6389999389648	-42.938853274421\\
3.6459999084473	-42.78538183125\\
3.6530001163483	-42.634494826621\\
3.6600000858307	-42.486439263241\\
3.6670000553131	-42.341002415996\\
3.6740000247955	-42.197531663482\\
3.680999994278	-42.054992309245\\
3.6879999637604	-41.91205438589\\
3.6949999332428	-41.767211248755\\
3.7019999027252	-41.618912938779\\
3.7090001106262	-41.465703980236\\
3.7160000801086	-41.30636542497\\
3.7230000495911	-41.140021056667\\
3.7300000190735	-40.966224033185\\
3.7369999885559	-40.784983093763\\
3.7439999580383	-40.596757992522\\
3.7509999275208	-40.402390696838\\
3.7579998970032	-40.20301580153\\
3.7650001049042	-39.999933269563\\
3.7720000743866	-39.794481837921\\
3.779000043869	-39.58791116694\\
3.7860000133514	-39.381272908978\\
3.7929999828339	-39.175338347463\\
3.7999999523163	-38.970538558486\\
3.8069999217987	-38.766945600904\\
3.8139998912811	-38.564275878228\\
3.8210000991821	-38.361930785418\\
3.8280000686646	-38.1590668164\\
3.835000038147	-37.954676415296\\
3.8420000076294	-37.74770357363\\
3.8489999771118	-37.537155664751\\
3.8559999465942	-37.322215182192\\
3.8629999160767	-37.102353137636\\
3.8699998855591	-36.877401447434\\
3.8770000934601	-36.647611902423\\
3.8840000629425	-36.413668594238\\
3.8910000324249	-36.176675769653\\
3.8980000019073	-35.938106512636\\
3.9049999713898	-35.699729034109\\
3.9119999408722	-35.46352221919\\
3.9189999103546	-35.231584010422\\
3.9260001182556	-35.006039721515\\
3.933000087738	-34.788975483771\\
3.9400000572205	-34.582359923628\\
3.9470000267029	-34.388010989264\\
3.9539999961853	-34.207551459573\\
3.9609999656677	-34.042396526271\\
3.9679999351501	-33.893744969278\\
3.9749999046326	-33.762574837001\\
3.9820001125336	-33.649655061567\\
3.989000082016	-33.555552576704\\
3.9960000514984	-33.48064717296\\
4.0029997825623	-33.425144284028\\
4.0100002288818	-33.389089984372\\
4.0170001983643	-33.372382675739\\
4.0240001678467	-33.374788184962\\
4.0310001373291	-33.395950819529\\
4.0380001068115	-33.435400873976\\
4.0450000762939	-33.492567425894\\
4.0520000457764	-33.566782517919\\
4.0590000152588	-33.657287074591\\
4.0659999847412	-33.76323473607\\
4.0729999542236	-33.88369829665\\
4.0799999237061	-34.017663521595\\
4.0869998931885	-34.164036327662\\
4.0939998626709	-34.321636336612\\
4.1009998321533	-34.489203072505\\
4.1079998016357	-34.665385903219\\
4.1149997711182	-34.848753527681\\
4.1220002174377	-35.037795722515\\
4.1290001869202	-35.230929730256\\
4.1360001564026	-35.426515323151\\
4.143000125885	-35.622881153596\\
4.1500000953674	-35.818355173699\\
4.1570000648499	-36.011302158257\\
4.1640000343323	-36.200173356457\\
4.1710000038147	-36.38356697916\\
4.1779999732971	-36.560280423821\\
4.1849999427795	-36.729368034595\\
4.191999912262	-36.890192361214\\
4.1989998817444	-37.042448250625\\
4.2059998512268	-37.186178673197\\
4.2129998207092	-37.32176457155\\
4.2199997901917	-37.449882523265\\
4.2270002365112	-37.57144579909\\
4.2340002059937	-37.687520829519\\
4.2410001754761	-37.799232019837\\
4.2480001449585	-37.907653908915\\
4.2550001144409	-38.01370775222\\
4.2620000839233	-38.118063045021\\
4.2690000534058	-38.221041910345\\
4.2760000228882	-38.322553420763\\
4.2829999923706	-38.422042452517\\
4.289999961853	-38.518467511406\\
4.2969999313354	-38.610313789777\\
4.3039999008179	-38.695656380859\\
4.3109998703003	-38.772252191969\\
4.3179998397827	-38.837691139639\\
4.3249998092651	-38.889584472858\\
4.3319997787476	-38.925780279312\\
4.3390002250671	-38.944586151909\\
4.3460001945496	-38.944972476964\\
4.353000164032	-38.926725417276\\
4.3600001335144	-38.890531092006\\
4.3670001029968	-38.837967007016\\
4.3740000724792	-38.771415841631\\
4.3810000419617	-38.693915261162\\
4.3880000114441	-38.608964772188\\
4.3949999809265	-38.520315470414\\
4.4019999504089	-38.4317830025\\
4.4089999198914	-38.347081397356\\
4.4159998893738	-38.269696431996\\
4.4229998588562	-38.202807477763\\
4.4299998283386	-38.149239840353\\
4.436999797821	-38.111446190984\\
4.4439997673035	-38.091503887805\\
4.451000213623	-38.091143518993\\
4.4580001831055	-38.111764209237\\
4.4650001525879	-38.154469588581\\
4.4720001220703	-38.220089729882\\
4.4790000915527	-38.309204767428\\
4.4860000610352	-38.422166358488\\
4.4930000305176	-38.55910350983\\
4.5	-38.719926388012\\
4.5069999694824	-38.904317433183\\
4.5139999389648	-39.111709638709\\
4.5209999084473	-39.341266814369\\
4.5279998779297	-39.59183184438\\
4.5349998474121	-39.861871894323\\
4.5419998168945	-40.149434948298\\
4.548999786377	-40.452055477194\\
4.5560002326965	-40.766715813636\\
4.563000202179	-41.089773452066\\
4.5700001716614	-41.416943088741\\
4.5770001411438	-41.743329665107\\
4.5840001106262	-42.063517098325\\
4.5910000801086	-42.371777926689\\
4.5980000495911	-42.662370286891\\
4.6050000190735	-42.92994957586\\
4.6119999885559	-43.170022770422\\
4.6189999580383	-43.379416616072\\
4.6259999275208	-43.556621871698\\
4.6329998970032	-43.701982532917\\
4.6399998664856	-43.817648269514\\
4.646999835968	-43.907305762088\\
4.6539998054504	-43.97574572891\\
4.6609997749329	-44.028352568751\\
4.6680002212524	-44.070594486172\\
4.6750001907349	-44.107577123001\\
4.6820001602173	-44.143705374714\\
4.6890001296997	-44.182450432411\\
4.6960000991821	-44.226207965007\\
4.7030000686646	-44.276242730492\\
4.710000038147	-44.33269045143\\
4.7170000076294	-44.394619541877\\
4.7239999771118	-44.46014168238\\
4.7309999465942	-44.526572293897\\
4.7379999160767	-44.59065492005\\
4.7449998855591	-44.648847635362\\
4.7519998550415	-44.697653461543\\
4.7589998245239	-44.733963657385\\
4.7659997940063	-44.755409389291\\
4.7729997634888	-44.760620323612\\
4.7800002098083	-44.749395391508\\
4.7870001792908	-44.722711856487\\
4.7940001487732	-44.682611318539\\
4.8010001182556	-44.631951456787\\
4.808000087738	-44.574091820143\\
4.8150000572205	-44.512545219997\\
4.8220000267029	-44.450661989635\\
4.8289999961853	-44.391352889899\\
4.8359999656677	-44.336887775777\\
4.8429999351501	-44.288760918433\\
4.8499999046326	-44.247620782259\\
4.856999874115	-44.213269776035\\
4.8639998435974	-44.184708085352\\
4.8709998130798	-44.160242309877\\
4.8779997825623	-44.137634946139\\
4.8850002288818	-44.11430529068\\
4.8920001983643	-44.08756181299\\
4.8990001678467	-44.054865111424\\
4.9060001373291	-44.014075433068\\
4.9130001068115	-43.963670050371\\
4.9200000762939	-43.902910002215\\
4.9270000457764	-43.831894162205\\
4.9340000152588	-43.751539185874\\
4.9409999847412	-43.663457026513\\
4.9479999542236	-43.569756469822\\
4.9549999237061	-43.472818068871\\
4.9619998931885	-43.375051597814\\
4.9689998626709	-43.278669642597\\
4.9759998321533	-43.185507089904\\
4.9829998016357	-43.096880925989\\
4.9899997711182	-43.013512752346\\
4.9970002174377	-42.935488336074\\
5.0040001869202	-42.862286016155\\
5.0110001564026	-42.792828015326\\
5.018000125885	-42.725601079255\\
5.0250000953674	-42.658785410725\\
5.0320000648499	-42.590432560178\\
5.0390000343323	-42.518647418436\\
5.0460000038147	-42.441773225682\\
5.0529999732971	-42.358558514934\\
5.0599999427795	-42.268268008647\\
5.066999912262	-42.170763512909\\
5.0739998817444	-42.066487862374\\
5.0809998512268	-41.956415116337\\
5.0879998207092	-41.841922684787\\
5.0949997901917	-41.724642328949\\
5.1020002365112	-41.60628794975\\
5.1090002059937	-41.488489086716\\
5.1160001754761	-41.372649424094\\
5.1230001449585	-41.259827932241\\
5.1300001144409	-41.150663263032\\
5.1370000839233	-41.045334161056\\
5.1440000534058	-40.943561959764\\
5.1510000228882	-40.844650435264\\
5.1579999923706	-40.747555198649\\
5.164999961853	-40.650988785928\\
5.1719999313354	-40.553541321051\\
5.1789999008179	-40.453815797685\\
5.1859998703003	-40.350565380256\\
5.1929998397827	-40.242808453779\\
5.1999998092651	-40.129928229586\\
5.2069997787476	-40.011726965618\\
5.2140002250671	-39.888433347973\\
5.2210001945496	-39.760675914256\\
5.228000164032	-39.629397841218\\
5.2350001335144	-39.495764691123\\
5.2420001029968	-39.361035831242\\
5.2490000724792	-39.226449544871\\
5.2560000419617	-39.093104548842\\
5.2630000114441	-38.961871720313\\
5.2699999809265	-38.833328663423\\
5.2769999504089	-38.707714976064\\
5.2839999198914	-38.584932401459\\
5.2909998893738	-38.464558790143\\
5.2979998588562	-38.345906221678\\
5.3049998283386	-38.228086447293\\
5.311999797821	-38.11009957204\\
5.3189997673035	-37.990940323197\\
5.326000213623	-37.869691216307\\
5.3330001831055	-37.745627595778\\
5.3400001525879	-37.61828223862\\
5.3470001220703	-37.487502842339\\
5.3540000915527	-37.353467113484\\
5.3610000610352	-37.216670128882\\
5.3680000305176	-37.077881037639\\
5.375	-36.938073810635\\
5.3819999694824	-36.798343277029\\
5.3889999389648	-36.659813687871\\
5.3959999084473	-36.523555854197\\
5.4029998779297	-36.390506800889\\
5.4099998474121	-36.261415626027\\
5.4169998168945	-36.136800741321\\
5.423999786377	-36.01693872337\\
5.4310002326965	-35.901870973214\\
5.438000202179	-35.791433582484\\
5.4450001716614	-35.68530119038\\
5.4520001411438	-35.583068571862\\
5.4590001106262	-35.484308305923\\
5.4660000801086	-35.388671432592\\
5.4730000495911	-35.295958921147\\
5.4800000190735	-35.20620075433\\
5.4869999885559	-35.119708281871\\
5.4939999580383	-35.037117462023\\
5.5009999275208	-34.959396707612\\
5.5079998970032	-34.887831626492\\
5.5149998664856	-34.823995705626\\
5.521999835968	-34.769678019006\\
5.5289998054504	-34.726818964188\\
5.5359997749329	-34.697422347509\\
5.5430002212524	-34.683458727986\\
5.5500001907349	-34.686775558489\\
5.5570001602173	-34.708992388694\\
5.5640001296997	-34.751395876134\\
5.5710000991821	-34.814825970254\\
5.5780000686646	-34.899558236312\\
5.585000038147	-35.005145480868\\
5.5920000076294	-35.130267075926\\
5.5989999771118	-35.272544549088\\
5.6059999465942	-35.42834371056\\
5.6129999160767	-35.592610537714\\
5.6199998855591	-35.758740311315\\
5.6269998550415	-35.918590816615\\
5.6339998245239	-36.0626895504\\
5.6409997940063	-36.180747656035\\
5.6479997634888	-36.262508862106\\
5.6550002098083	-36.298894234859\\
5.6620001792908	-36.283253680878\\
5.6690001487732	-36.212421905443\\
5.6760001182556	-36.087265819395\\
5.683000087738	-35.912537495089\\
5.6900000572205	-35.69609567407\\
5.6970000267029	-35.44772829035\\
5.7039999961853	-35.177920354356\\
5.7109999656677	-34.896825981218\\
5.7179999351501	-34.613559572592\\
5.7249999046326	-34.335830707717\\
5.731999874115	-34.069826150011\\
5.7389998435974	-33.820273553769\\
5.7459998130798	-33.590595419707\\
5.7529997825623	-33.383093424557\\
5.7600002288818	-33.199141795414\\
5.7670001983643	-33.039350291805\\
5.7740001678467	-32.903715586605\\
5.7810001373291	-32.79174098567\\
5.7880001068115	-32.702533684803\\
5.7950000762939	-32.634888434778\\
5.8020000457764	-32.587365792526\\
5.8090000152588	-32.558336608997\\
5.8159999847412	-32.546062578632\\
5.8229999542236	-32.548730846957\\
5.8299999237061	-32.564517017369\\
5.8369998931885	-32.591633095894\\
5.8439998626709	-32.628378627194\\
5.8509998321533	-32.673184534217\\
5.8579998016357	-32.724650370899\\
5.8649997711182	-32.781573823773\\
5.8720002174377	-32.842967655658\\
5.8790001869202	-32.9080692779\\
5.8860001564026	-32.97632377023\\
5.893000125885	-33.047373975159\\
5.9000000953674	-33.121013773698\\
5.9070000648499	-33.197162655888\\
5.9140000343323	-33.275812524243\\
5.9210000038147	-33.356983097489\\
5.9279999732971	-33.440685853515\\
5.9349999427795	-33.526878248447\\
5.941999912262	-33.615447398956\\
5.9489998817444	-33.706188071716\\
5.9559998512268	-33.79879937971\\
5.9629998207092	-33.892888476502\\
5.9699997901917	-33.987995634154\\
5.9770002365112	-34.083610204549\\
5.9840002059937	-34.179210384021\\
5.9910001754761	-34.274293193218\\
5.9980001449585	-34.368410410533\\
6.0050001144409	-34.461205212673\\
6.0120000839233	-34.552425987031\\
6.0190000534058	-34.641946694458\\
6.0260000228882	-34.729766863443\\
6.0329999923706	-34.816004513047\\
6.039999961853	-34.900874462673\\
6.0469999313354	-34.984661150275\\
6.0539999008179	-35.06768580613\\
6.0609998703003	-35.150265994451\\
6.0679998397827	-35.232685756288\\
6.0749998092651	-35.315164662117\\
6.0819997787476	-35.397828784497\\
6.0890002250671	-35.480702441256\\
6.0960001945496	-35.56370041037\\
6.103000164032	-35.646635634578\\
6.1100001335144	-35.729239363836\\
6.1170001029968	-35.811179231973\\
6.1240000724792	-35.892095608854\\
6.1310000419617	-35.971632273815\\
6.1380000114441	-36.049472749827\\
6.1449999809265	-36.125372222777\\
6.1519999504089	-36.19917876178\\
6.1589999198914	-36.270848494957\\
6.1659998893738	-36.340451519746\\
6.1729998588562	-36.408164620667\\
6.1799998283386	-36.474251352157\\
6.186999797821	-36.539036739003\\
6.1939997673035	-36.602878589674\\
6.201000213623	-36.66612494388\\
6.2080001831055	-36.729089884499\\
6.2150001525879	-36.792016450148\\
6.2220001220703	-36.855058540661\\
6.2290000915527	-36.918261599423\\
6.2360000610352	-36.98156337071\\
6.2430000305176	-37.044797196249\\
6.25	-37.107706891262\\
6.2569999694824	-37.169976171314\\
6.2639999389648	-37.231253215781\\
6.2709999084473	-37.291190309854\\
6.2779998779297	-37.349474030728\\
6.2849998474121	-37.405859408222\\
6.2919998168945	-37.460195248212\\
6.298999786377	-37.51243777394\\
6.3060002326965	-37.562656873355\\
6.313000202179	-37.611031147698\\
6.3200001716614	-37.657829748667\\
6.3270001411438	-37.70339017915\\
6.3340001106262	-37.748078420257\\
6.3410000801086	-37.792261719888\\
6.3480000495911	-37.836273389653\\
6.3550000190735	-37.880375515976\\
6.3619999885559	-37.924739784777\\
6.3689999580383	-37.969431345135\\
6.3759999275208	-38.014398246691\\
6.3829998970032	-38.059482461506\\
6.3899998664856	-38.104425479709\\
6.396999835968	-38.148900486332\\
6.4039998054504	-38.192539842905\\
6.4109997749329	-38.234966852024\\
6.4180002212524	-38.275835493908\\
6.4250001907349	-38.314863176853\\
6.4320001602173	-38.351859022638\\
6.4390001296997	-38.386741402776\\
6.4460000991821	-38.419547353083\\
6.4530000686646	-38.450435578145\\
6.460000038147	-38.479658659464\\
6.4670000076294	-38.507556934785\\
6.4739999771118	-38.534509838138\\
6.4809999465942	-38.560911767582\\
6.4879999160767	-38.587130652967\\
6.4949998855591	-38.613472083801\\
6.5019998550415	-38.640157011114\\
6.5089998245239	-38.667295671931\\
6.5159997940063	-38.69487504721\\
6.5229997634888	-38.722766968933\\
6.5300002098083	-38.750728233572\\
6.5370001792908	-38.778428762996\\
6.5440001487732	-38.805476639738\\
6.5510001182556	-38.83145587528\\
6.558000087738	-38.855958332654\\
6.5650000572205	-38.878630667012\\
6.5720000267029	-38.899197095966\\
6.5789999961853	-38.917495241599\\
6.5859999656677	-38.933483156168\\
6.5929999351501	-38.947253224861\\
6.5999999046326	-38.959019756573\\
6.606999874115	-38.969094491985\\
6.6139998435974	-38.97786677873\\
6.6209998130798	-38.985764541052\\
6.6279997825623	-38.99321194927\\
6.6350002288818	-39.000595397215\\
6.6420001983643	-39.008222542561\\
6.6490001678467	-39.016298292488\\
6.6560001373291	-39.024902009528\\
6.6630001068115	-39.033980675152\\
6.6700000762939	-39.043346240312\\
6.6770000457764	-39.052690444226\\
6.6840000152588	-39.061610459328\\
6.6909999847412	-39.069637178147\\
6.6979999542236	-39.076280060067\\
6.7049999237061	-39.081058706789\\
6.7119998931885	-39.083557375499\\
6.7189998626709	-39.083456200645\\
6.7259998321533	-39.080554539501\\
6.7329998016357	-39.074802709956\\
6.7399997711182	-39.066301075055\\
6.7470002174377	-39.055292577043\\
6.7540001869202	-39.04213923738\\
6.7610001564026	-39.027292982859\\
6.768000125885	-39.011259028943\\
6.7750000953674	-38.994541034286\\
6.7820000648499	-38.977603664987\\
6.7890000343323	-38.960824455502\\
6.7960000038147	-38.944461516404\\
6.8029999732971	-38.928623433433\\
6.8099999427795	-38.913256256312\\
6.816999912262	-38.898134862183\\
6.8239998817444	-38.882878803712\\
6.8309998512268	-38.866973126345\\
6.8379998207092	-38.84980568491\\
6.8449997901917	-38.830706903777\\
6.8520002365112	-38.809010673193\\
6.8590002059937	-38.784103970007\\
6.8660001754761	-38.755479303184\\
6.8730001449585	-38.722787768139\\
6.8800001144409	-38.68586553861\\
6.8870000839233	-38.644752628353\\
6.8940000534058	-38.599701197168\\
6.9010000228882	-38.551149218157\\
6.9079999923706	-38.499682974587\\
6.914999961853	-38.445998108651\\
6.9219999313354	-38.390819390691\\
6.9289999008179	-38.334853052231\\
6.9359998703003	-38.278714088005\\
6.9429998397827	-38.222866005977\\
6.9499998092651	-38.167565179259\\
6.9569997787476	-38.112836702525\\
6.9640002250671	-38.058438413197\\
6.9710001945496	-38.003876148423\\
6.978000164032	-37.948405131653\\
6.9850001335144	-37.891086842798\\
6.9920001029968	-37.830846139705\\
6.9990000724792	-37.766557884815\\
7.0060000419617	-37.697146579229\\
7.0130000114441	-37.621684092929\\
7.0199999809265	-37.539515102047\\
7.0269999504089	-37.450337421742\\
7.0339999198914	-37.354284207399\\
7.0409998893738	-37.251964104969\\
7.0479998588562	-37.144480416444\\
7.0549998283386	-37.033399124308\\
7.061999797821	-36.920701777806\\
7.0689997673035	-36.808698402595\\
7.076000213623	-36.699945214313\\
7.0830001831055	-36.597146145035\\
7.0900001525879	-36.503060170079\\
7.0970001220703	-36.420430158051\\
7.1040000915527	-36.351910023034\\
7.1110000610352	-36.300024405285\\
7.1180000305176	-36.267132789704\\
7.125	-36.255408659751\\
7.1319999694824	-36.266836112064\\
7.1389999389648	-36.303202545307\\
7.1459999084473	-36.366111341314\\
7.1529998779297	-36.456978737423\\
7.1599998474121	-36.577052005843\\
7.1669998168945	-36.727410080156\\
7.173999786377	-36.908964157383\\
7.1810002326965	-37.122469451481\\
7.188000202179	-37.368504577524\\
7.1950001716614	-37.647472464004\\
7.2020001411438	-37.959580421812\\
7.2090001106262	-38.304805993339\\
7.2160000801086	-38.682876132244\\
7.2230000495911	-39.093212775893\\
7.2300000190735	-39.534888594546\\
7.2369999885559	-40.006576465502\\
7.2439999580383	-40.506476223787\\
7.2509999275208	-41.032280598903\\
7.2579998970032	-41.581125188724\\
7.2649998664856	-42.14958787959\\
7.271999835968	-42.733732685002\\
7.2789998054504	-43.329221876571\\
7.2859997749329	-43.931515832288\\
7.2930002212524	-44.536172007775\\
7.3000001907349	-45.139228558391\\
7.3070001602173	-45.737639462443\\
7.3140001296997	-46.329708594852\\
7.3210000991821	-46.915425962788\\
7.3280000686646	-47.496675403541\\
7.335000038147	-48.077233604388\\
7.3420000076294	-48.66259160423\\
7.3489999771118	-49.259633935968\\
7.3559999465942	-49.876240383662\\
7.3629999160767	-50.520889379523\\
7.3699998855591	-51.202329352286\\
7.3769998550415	-51.929316742463\\
7.3839998245239	-52.710466873133\\
7.3909997940063	-53.554169294991\\
7.3979997634888	-54.468547123368\\
7.4050002098083	-55.461439591337\\
7.4120001792908	-56.540309025873\\
7.4190001487732	-57.7120185698\\
7.4260001182556	-58.982244660667\\
7.433000087738	-60.354163882446\\
7.4400000572205	-61.825490051271\\
7.4470000267029	-63.381944734503\\
7.4539999961853	-64.983337843165\\
7.4609999656677	-66.537180979857\\
7.4679999351501	-67.863833373603\\
7.4749999046326	-68.701259915542\\
7.481999874115	-68.839973205516\\
7.4889998435974	-68.310241199225\\
7.4959998130798	-67.344970861592\\
7.5029997825623	-66.182346180132\\
7.5100002288818	-64.9724244846\\
7.5170001983643	-63.791439116253\\
7.5240001678467	-62.675013755414\\
7.5310001373291	-61.639301637834\\
7.5380001068115	-60.691226446779\\
7.5450000762939	-59.833033173958\\
7.5520000457764	-59.064319185701\\
7.5590000152588	-58.382986217476\\
7.5659999847412	-57.78571091746\\
7.5729999542236	-57.268170261154\\
7.5799999237061	-56.825117958049\\
7.5869998931885	-56.450364395556\\
7.5939998626709	-56.136706917035\\
7.6009998321533	-55.875832253438\\
7.6079998016357	-55.65826853444\\
7.6149997711182	-55.473427463543\\
7.6220002174377	-55.309854580021\\
7.6290001869202	-55.155722715062\\
7.6360001564026	-54.999627409009\\
7.643000125885	-54.831620362732\\
7.6500000953674	-54.644279910145\\
7.6570000648499	-54.433600260753\\
7.6640000343323	-54.199391081426\\
7.6710000038147	-53.945074186489\\
7.6779999732971	-53.676928606283\\
7.6849999427795	-53.402988997879\\
7.691999912262	-53.131904913812\\
7.6989998817444	-52.871935856836\\
7.7059998512268	-52.630247134254\\
7.7129998207092	-52.412458859587\\
7.7199997901917	-52.222427176408\\
7.7270002365112	-52.062162014633\\
7.7340002059937	-51.931840599937\\
7.7410001754761	-51.829847164864\\
7.7480001449585	-51.752857482834\\
7.7550001144409	-51.695965462351\\
7.7620000839233	-51.652902243888\\
7.7690000534058	-51.616374632442\\
7.7760000228882	-51.578579396283\\
7.7829999923706	-51.531888043972\\
7.789999961853	-51.469648597644\\
7.7969999313354	-51.386993938253\\
7.8039999008179	-51.281469273781\\
7.8109998703003	-51.153347365779\\
7.8179998397827	-51.005527803677\\
7.8249998092651	-50.843044118779\\
7.8319997787476	-50.672327064966\\
7.8390002250671	-50.500372606368\\
7.8460001945496	-50.333979568402\\
7.853000164032	-50.179145077424\\
7.8600001335144	-50.040648175779\\
7.8670001029968	-49.921790633035\\
7.8740000724792	-49.824274240644\\
7.8810000419617	-49.748154674003\\
7.8880000114441	-49.691874670952\\
7.8949999809265	-49.652342848065\\
7.9019999504089	-49.625100859367\\
7.9089999198914	-49.604578876528\\
7.9159998893738	-49.584490728864\\
7.9229998588562	-49.558359561024\\
7.9299998283386	-49.520159556086\\
7.936999797821	-49.465006057575\\
7.9439997673035	-49.389775333311\\
7.951000213623	-49.293520601301\\
7.9580001831055	-49.177590711183\\
7.9650001525879	-49.045424419665\\
7.9720001220703	-48.902057021743\\
7.9790000915527	-48.753497870184\\
7.9860000610352	-48.606047387446\\
7.9930000305176	-48.465720505023\\
8	-48.33779129058\\
};
\addlegendentry{S24}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-59.65156930267\\
1.0069999694824	-58.093781218055\\
1.0140000581741	-56.955254899639\\
1.0210000276566	-56.138193459708\\
1.027999997139	-55.58713796903\\
1.0349999666214	-55.270346947321\\
1.0420000553131	-55.171389084922\\
1.0490000247955	-55.28539272759\\
1.055999994278	-55.617936112202\\
1.0629999637604	-56.186037945491\\
1.0700000524521	-57.021577847674\\
1.0770000219345	-58.178623448958\\
1.0839999914169	-59.748094750805\\
1.0909999608994	-61.886783473652\\
1.0980000495911	-64.862581611463\\
1.1050000190735	-68.89207287195\\
1.1119999885559	-71.149600527079\\
1.1189999580383	-67.531822029011\\
1.12600004673	-63.760239085099\\
1.1330000162125	-61.037937956038\\
1.1399999856949	-59.056115574884\\
1.1469999551773	-57.584526693917\\
1.154000043869	-56.490312668128\\
1.1610000133514	-55.695348209694\\
1.1679999828339	-55.152483719429\\
1.1749999523163	-54.833517465413\\
1.182000041008	-54.723047268593\\
1.1890000104904	-54.815413320819\\
1.1959999799728	-55.113449153764\\
1.2029999494553	-55.628498938036\\
1.210000038147	-56.381401080117\\
1.2170000076294	-57.403940568741\\
1.2239999771118	-58.738556641369\\
1.2309999465942	-60.425702575543\\
1.2380000352859	-62.432282944194\\
1.2450000047684	-64.364171709613\\
1.2519999742508	-65.026918082271\\
1.2589999437332	-63.727647321702\\
1.2660000324249	-61.628323068665\\
1.2730000019073	-59.657441717277\\
1.2799999713898	-58.033887368389\\
1.2869999408722	-56.749369449963\\
1.2940000295639	-55.758550958651\\
1.3009999990463	-55.020898340452\\
1.3079999685287	-54.506696394671\\
1.3150000572205	-54.196007422052\\
1.3220000267029	-54.076841034473\\
1.3289999961853	-54.143748671632\\
1.3359999656677	-54.39686819847\\
1.3430000543594	-54.841205632907\\
1.3500000238419	-55.485538763844\\
1.3569999933243	-56.339515777153\\
1.3639999628067	-57.405091889546\\
1.3710000514984	-58.652245750548\\
1.3780000209808	-59.958175983161\\
1.3849999904633	-61.00504928625\\
1.3919999599457	-61.305511375181\\
1.3990000486374	-60.654085374338\\
1.4060000181198	-59.409231117844\\
1.4129999876022	-58.030873970508\\
1.4199999570847	-56.763919349954\\
1.4270000457764	-55.691003421508\\
1.4340000152588	-54.826489786228\\
1.4409999847412	-54.162853532875\\
1.4479999542236	-53.688095187555\\
1.4550000429153	-53.391542487071\\
1.4620000123978	-53.26548479804\\
1.4689999818802	-53.305331457024\\
1.4759999513626	-53.509138094964\\
1.4830000400543	-53.876566334755\\
1.4900000095367	-54.406768510897\\
1.4969999790192	-55.093874272923\\
1.5039999485016	-55.917423756376\\
1.5110000371933	-56.823396767279\\
1.5180000066757	-57.694033601137\\
1.5249999761581	-58.326940971049\\
1.5319999456406	-58.49347632157\\
1.5390000343323	-58.10694968476\\
1.5460000038147	-57.308115434796\\
1.5529999732971	-56.33109239286\\
1.5599999427795	-55.355589909359\\
1.5670000314713	-54.478076901046\\
1.5740000009537	-53.739755551745\\
1.5809999704361	-53.154118155523\\
1.5880000591278	-52.722794495457\\
1.5950000286102	-52.443154957985\\
1.6019999980927	-52.311611250495\\
1.6089999675751	-52.324780133027\\
1.6160000562668	-52.479465595791\\
1.6230000257492	-52.771660958888\\
1.6299999952316	-53.194329464016\\
1.6369999647141	-53.733143191416\\
1.6440000534058	-54.359074431623\\
1.6510000228882	-55.017193138337\\
1.6579999923706	-55.615137484305\\
1.664999961853	-56.025705882168\\
1.6720000505447	-56.126867878556\\
1.6790000200272	-55.872680902565\\
1.6859999895096	-55.326905389582\\
1.692999958992	-54.616631921321\\
1.7000000476837	-53.863351319401\\
1.7070000171661	-53.15092530367\\
1.7139999866486	-52.527209926035\\
1.720999956131	-52.016094968609\\
1.7280000448227	-51.627915581231\\
1.7350000143051	-51.366005176791\\
1.7419999837875	-51.230212613199\\
1.74899995327	-51.218482679562\\
1.7560000419617	-51.327148768306\\
1.7630000114441	-51.550197804045\\
1.7699999809265	-51.877418720867\\
1.7769999504089	-52.291159965225\\
1.7840000391006	-52.761517058288\\
1.7910000085831	-53.240697655838\\
1.7979999780655	-53.660007727154\\
1.8049999475479	-53.936942787106\\
1.8120000362396	-53.999367888287\\
1.819000005722	-53.818975828319\\
1.8259999752045	-53.427109967796\\
1.8329999446869	-52.896806203993\\
1.8400000333786	-52.309183431038\\
1.847000002861	-51.73040737686\\
1.8539999723434	-51.205512459226\\
1.8609999418259	-50.76171099057\\
1.8680000305176	-50.413923882393\\
1.875	-50.169351137519\\
1.8819999694824	-50.030420974454\\
1.8890000581741	-49.996351570384\\
1.8960000276566	-50.063613268182\\
1.902999997139	-50.225483698631\\
1.9099999666214	-50.470736922725\\
1.9170000553131	-50.781488557389\\
1.9240000247955	-51.130424297923\\
1.930999994278	-51.478400310434\\
1.9379999637604	-51.77476191587\\
1.9450000524521	-51.963872335673\\
1.9520000219345	-51.999602116163\\
1.9589999914169	-51.86265873492\\
1.9659999608994	-51.569035626196\\
1.9730000495911	-51.162568600603\\
1.9800000190735	-50.697782528596\\
1.9869999885559	-50.224876891279\\
1.9939999580383	-49.782578062415\\
2.0009999275208	-49.397426785409\\
2.0079998970032	-49.086008210729\\
2.0150001049042	-48.857640997562\\
2.0220000743866	-48.716502080088\\
2.029000043869	-48.662920275919\\
2.0360000133514	-48.693882353539\\
2.0429999828339	-48.802836477929\\
2.0499999523163	-48.978892678923\\
2.0569999217987	-49.205537117386\\
2.0639998912811	-49.459240201029\\
2.0710000991821	-49.708743785703\\
2.0780000686646	-49.916449689688\\
2.085000038147	-50.043462961455\\
2.0920000076294	-50.058465232328\\
2.0989999771118	-49.947377683721\\
2.1059999465942	-49.718318997068\\
2.1129999160767	-49.398412198333\\
2.1199998855591	-49.024698502477\\
2.1270000934601	-48.634617677693\\
2.1340000629425	-48.259944441536\\
2.1410000324249	-47.924605424109\\
2.1480000019073	-47.644994837961\\
2.1549999713898	-47.431255430777\\
2.1619999408722	-47.288592707115\\
2.1689999103546	-47.218228049309\\
2.1760001182556	-47.217850538502\\
2.183000087738	-47.281599010758\\
2.1900000572205	-47.39964737642\\
2.1970000267029	-47.557551452221\\
2.2039999961853	-47.735687802167\\
2.2109999656677	-47.909363508681\\
2.2179999351501	-48.050367868196\\
2.2249999046326	-48.13067698569\\
2.2320001125336	-48.128041816087\\
2.239000082016	-48.031708622128\\
2.2460000514984	-47.845528905852\\
2.2530000209808	-47.586609800203\\
2.2599999904633	-47.280346632074\\
2.2669999599457	-46.954433799756\\
2.2739999294281	-46.634229424073\\
2.2809998989105	-46.34030768234\\
2.2880001068115	-46.087821149112\\
2.2950000762939	-45.886839978717\\
2.3020000457764	-45.7430365731\\
2.3090000152588	-45.658281101849\\
2.3159999847412	-45.63100977204\\
2.3229999542236	-45.65629580677\\
2.3299999237061	-45.72570183769\\
2.3369998931885	-45.827033966764\\
2.3440001010895	-45.94426433631\\
2.3510000705719	-46.057973582474\\
2.3580000400543	-46.146781079098\\
2.3650000095367	-46.190006276153\\
2.3719999790192	-46.171298545132\\
2.3789999485016	-46.082199203909\\
2.385999917984	-45.924174258687\\
2.3929998874664	-45.708099310964\\
2.4000000953674	-45.451493887066\\
2.4070000648499	-45.174733502505\\
2.4140000343323	-44.897682829026\\
2.4210000038147	-44.637479008363\\
2.4279999732971	-44.407510525327\\
2.4349999427795	-44.217218090948\\
2.441999912262	-44.072308635187\\
2.4489998817444	-43.975076565076\\
2.4560000896454	-43.924648827331\\
2.4630000591278	-43.917093489142\\
2.4700000286102	-43.945437929772\\
2.4769999980927	-43.999663466686\\
2.4839999675751	-44.066868591605\\
2.4909999370575	-44.131836157407\\
2.4979999065399	-44.17823287524\\
2.5050001144409	-44.19052752592\\
2.5120000839233	-44.156411978306\\
2.5190000534058	-44.069108624605\\
2.5260000228882	-43.928737388755\\
2.5329999923706	-43.74220288108\\
2.539999961853	-43.521599390817\\
2.5469999313354	-43.281843190201\\
2.5539999008179	-43.038267191988\\
2.5610001087189	-42.804807089106\\
2.5680000782013	-42.592910585664\\
2.5750000476837	-42.411059601752\\
2.5820000171661	-42.264702587864\\
2.5889999866486	-42.156346459605\\
2.595999956131	-42.085700337873\\
2.6029999256134	-42.049781881799\\
2.6099998950958	-42.043014234146\\
2.6170001029968	-42.057348919858\\
2.6240000724792	-42.082537435958\\
2.6310000419617	-42.10670993716\\
2.6380000114441	-42.117330757836\\
2.6449999809265	-42.102605012912\\
2.6519999504089	-42.053122156462\\
2.6589999198914	-41.963392094372\\
2.6659998893738	-41.832805861764\\
2.6730000972748	-41.665672710125\\
2.6800000667572	-41.470317267042\\
2.6870000362396	-41.257575924371\\
2.694000005722	-41.039128874692\\
2.7009999752045	-40.826075746042\\
2.7079999446869	-40.627937412657\\
2.7149999141693	-40.452089146748\\
2.7219998836517	-40.303515279854\\
2.7290000915527	-40.184764594623\\
2.7360000610352	-40.095994368932\\
2.7430000305176	-40.035063710307\\
2.75	-39.997646538381\\
2.7569999694824	-39.977413859839\\
2.7639999389648	-39.966345948203\\
2.7709999084473	-39.955236207281\\
2.7780001163483	-39.934470314989\\
2.7850000858307	-39.895040767384\\
2.7920000553131	-39.829693371974\\
2.7990000247955	-39.733975892527\\
2.805999994278	-39.606909876164\\
2.8129999637604	-39.451099581707\\
2.8199999332428	-39.272218609317\\
2.8269999027252	-39.078058564067\\
2.8340001106262	-38.877382704847\\
2.8410000801086	-38.678858664251\\
2.8480000495911	-38.490211678454\\
2.8550000190735	-38.31765967867\\
2.8619999885559	-38.165605092835\\
2.8689999580383	-38.036494347274\\
2.8759999275208	-37.930800986309\\
2.8829998970032	-37.847082515695\\
2.8900001049042	-37.782092364115\\
2.8970000743866	-37.730970299848\\
2.904000043869	-37.687535121005\\
2.9110000133514	-37.644727895209\\
2.9179999828339	-37.595212966313\\
2.9249999523163	-37.532119558923\\
2.9319999217987	-37.449853178862\\
2.9389998912811	-37.344818364397\\
2.9460000991821	-37.215899001782\\
2.9530000686646	-37.064577114421\\
2.960000038147	-36.894654054219\\
2.9670000076294	-36.71164341227\\
2.9739999771118	-36.522003921554\\
2.9809999465942	-36.332354889962\\
2.9879999160767	-36.148802070232\\
2.9949998855591	-35.976436071941\\
3.0020000934601	-35.819010411273\\
3.0090000629425	-35.678762001184\\
3.0160000324249	-35.556353300704\\
3.0230000019073	-35.450891586993\\
3.0299999713898	-35.360031145148\\
3.0369999408722	-35.280134962742\\
3.0439999103546	-35.206542006947\\
3.0510001182556	-35.133925388217\\
3.058000087738	-35.05674867037\\
3.0650000572205	-34.969824585333\\
3.0720000267029	-34.868870503273\\
3.0789999961853	-34.751018108749\\
3.0859999656677	-34.61515952338\\
3.0929999351501	-34.462051250161\\
3.0999999046326	-34.294167700365\\
3.1070001125336	-34.115325237887\\
3.114000082016	-33.930168890141\\
3.1210000514984	-33.743618743041\\
3.1280000209808	-33.560356075399\\
3.1349999904633	-33.384410593434\\
3.1419999599457	-33.218863059906\\
3.1489999294281	-33.065662374411\\
3.1559998989105	-32.925541192951\\
3.1630001068115	-32.798021127764\\
3.1700000762939	-32.681475695546\\
3.1770000457764	-32.573274368585\\
3.1840000152588	-32.470000291814\\
3.1909999847412	-32.367725140784\\
3.1979999542236	-32.262365241558\\
3.2049999237061	-32.150071131028\\
3.2119998931885	-32.027627238091\\
3.2190001010895	-31.892798414549\\
3.2260000705719	-31.744573068404\\
3.2330000400543	-31.58325945539\\
3.2400000095367	-31.410397717788\\
3.2469999790192	-31.228539097219\\
3.2539999485016	-31.04091452919\\
3.260999917984	-30.851048810351\\
3.2679998874664	-30.662390934617\\
3.2750000953674	-30.47799629582\\
3.2820000648499	-30.300275012774\\
3.2890000343323	-30.130830737988\\
3.2960000038147	-29.970373410918\\
3.3029999732971	-29.81869885725\\
3.3099999427795	-29.674742103131\\
3.316999912262	-29.536682513147\\
3.3239998817444	-29.402107600517\\
3.3310000896454	-29.268228333897\\
3.3380000591278	-29.132129914108\\
3.3450000286102	-28.991053215184\\
3.3519999980927	-28.842662339156\\
3.3589999675751	-28.685282911008\\
3.3659999370575	-28.518065601123\\
3.3729999065399	-28.341052018191\\
3.3800001144409	-28.155139877428\\
3.3870000839233	-27.961947628744\\
3.3940000534058	-27.763602367696\\
3.4010000228882	-27.562495997523\\
3.4079999923706	-27.361023602621\\
3.414999961853	-27.161360883252\\
3.4219999313354	-26.965266043883\\
3.4289999008179	-26.77396153609\\
3.4360001087189	-26.588043700468\\
3.4430000782013	-26.407466697355\\
3.4500000476837	-26.231577654928\\
3.4570000171661	-26.059185441215\\
3.4639999866486	-25.888682241127\\
3.470999956131	-25.718196234286\\
3.4779999256134	-25.545764913934\\
3.4849998950958	-25.369520494948\\
3.4920001029968	-25.187868901312\\
3.4990000724792	-24.999634647147\\
3.5060000419617	-24.804164032263\\
3.5130000114441	-24.601374325847\\
3.5199999809265	-24.391728206766\\
3.5269999504089	-24.176162171644\\
3.5339999198914	-23.955953229419\\
3.5409998893738	-23.73257446927\\
3.5480000972748	-23.507527127875\\
3.5550000667572	-23.282196999795\\
3.5620000362396	-23.057724346445\\
3.569000005722	-22.834914750152\\
3.5759999752045	-22.614179778105\\
3.5829999446869	-22.395524513088\\
3.5899999141693	-22.178566120656\\
3.5969998836517	-21.962582883022\\
3.6040000915527	-21.746594534234\\
3.6110000610352	-21.529460204514\\
3.6180000305176	-21.309990132825\\
3.625	-21.087054843689\\
3.6319999694824	-20.859683503531\\
3.6389999389648	-20.627151781763\\
3.6459999084473	-20.389030047249\\
3.6530001163483	-20.145206837396\\
3.6600000858307	-19.8958715411\\
3.6670000553131	-19.641472827223\\
3.6740000247955	-19.382642752375\\
3.680999994278	-19.120116386762\\
3.6879999637604	-18.854650686676\\
3.6949999332428	-18.586932686931\\
3.7019999027252	-18.317521143485\\
3.7090001106262	-18.046794944824\\
3.7160000801086	-17.774927411967\\
3.7230000495911	-17.501886808589\\
3.7300000190735	-17.227448239565\\
3.7369999885559	-16.951235268187\\
3.7439999580383	-16.672762239398\\
3.7509999275208	-16.391489389799\\
3.7579998970032	-16.106881357204\\
3.7650001049042	-15.818462187387\\
3.7720000743866	-15.525844872867\\
3.779000043869	-15.228775654879\\
3.7860000133514	-14.927136014266\\
3.7929999828339	-14.620943378517\\
3.7999999523163	-14.310333180571\\
3.8069999217987	-13.9955302091\\
3.8139998912811	-13.67682196856\\
3.8210000991821	-13.354518696528\\
3.8280000686646	-13.028928640537\\
3.835000038147	-12.700335940014\\
3.8420000076294	-12.368991103042\\
3.8489999771118	-12.0351175834\\
3.8559999465942	-11.698919365531\\
3.8629999160767	-11.360614084328\\
3.8699998855591	-11.020458212752\\
3.8770000934601	-10.678784738581\\
3.8840000629425	-10.336037731681\\
3.8910000324249	-9.9927976329429\\
3.8980000019073	-9.6498067830076\\
3.9049999713898	-9.3079774484907\\
3.9119999408722	-8.9683877951284\\
3.9189999103546	-8.6322735610984\\
3.9260001182556	-8.3010016158576\\
3.933000087738	-7.9760396144191\\
3.9400000572205	-7.6589214035991\\
3.9470000267029	-7.3512125111861\\
3.9539999961853	-7.0544647613633\\
3.9609999656677	-6.7701908786003\\
3.9679999351501	-6.4998276719239\\
3.9749999046326	-6.2447113904224\\
3.9820001125336	-6.006056267658\\
3.989000082016	-5.784936932894\\
3.9960000514984	-5.582274991211\\
4.0029997825623	-5.3988263723388\\
4.0100002288818	-5.2351781038593\\
4.0170001983643	-5.0917302592512\\
4.0240001678467	-4.9686996632466\\
4.0310001373291	-4.8661093911739\\
4.0380001068115	-4.7837801085468\\
4.0450000762939	-4.7213280426158\\
4.0520000457764	-4.6781482205622\\
4.0590000152588	-4.6534266575299\\
4.0659999847412	-4.6461190390205\\
4.0729999542236	-4.65496045815\\
4.0799999237061	-4.6784724873969\\
4.0869998931885	-4.7149711719091\\
4.0939998626709	-4.7625957995519\\
4.1009998321533	-4.8193430347921\\
4.1079998016357	-4.8831139528953\\
4.1149997711182	-4.9517764701738\\
4.1220002174377	-5.0232451050242\\
4.1290001869202	-5.0955542611806\\
4.1360001564026	-5.1669462426753\\
4.143000125885	-5.2359525473336\\
4.1500000953674	-5.3014531231311\\
4.1570000648499	-5.3627235047473\\
4.1640000343323	-5.4194471253765\\
4.1710000038147	-5.47169335442\\
4.1779999732971	-5.5198780411234\\
4.1849999427795	-5.5646739452307\\
4.191999912262	-5.6069305762664\\
4.1989998817444	-5.6475571969772\\
4.2059998512268	-5.6874190723322\\
4.2129998207092	-5.7272403763794\\
4.2199997901917	-5.7675209134919\\
4.2270002365112	-5.8084724451268\\
4.2340002059937	-5.8499796103597\\
4.2410001754761	-5.8915993913753\\
4.2480001449585	-5.9325777705536\\
4.2550001144409	-5.9719056574836\\
4.2620000839233	-6.0084059837549\\
4.2690000534058	-6.0408434034901\\
4.2760000228882	-6.0680499062809\\
4.2829999923706	-6.0890612175769\\
4.289999961853	-6.1032593343925\\
4.2969999313354	-6.1104678816384\\
4.3039999008179	-6.1110444205258\\
4.3109998703003	-6.1058998725496\\
4.3179998397827	-6.0964949004856\\
4.3249998092651	-6.0847756273715\\
4.3319997787476	-6.0730712009256\\
4.3390002250671	-6.0639742195483\\
4.3460001945496	-6.0602013520212\\
4.353000164032	-6.0644571001038\\
4.3600001335144	-6.0793015231278\\
4.3670001029968	-6.1070267748333\\
4.3740000724792	-6.149558320141\\
4.3810000419617	-6.2083530522442\\
4.3880000114441	-6.2843101183117\\
4.3949999809265	-6.3776874857397\\
4.4019999504089	-6.4880176834486\\
4.4089999198914	-6.6140179908795\\
4.4159998893738	-6.7535183403318\\
4.4229998588562	-6.9033941356748\\
4.4299998283386	-7.0595416777492\\
4.436999797821	-7.2169142887761\\
4.4439997673035	-7.3696514622821\\
4.451000213623	-7.5113366396057\\
4.4580001831055	-7.6354025660471\\
4.4650001525879	-7.7356706541219\\
4.4720001220703	-7.8069724526872\\
4.4790000915527	-7.845757137072\\
4.4860000610352	-7.8505561740968\\
4.4930000305176	-7.8222034150885\\
4.5	-7.7637432281699\\
4.5069999694824	-7.6800640404081\\
4.5139999389648	-7.5773343156091\\
4.5209999084473	-7.4623853585511\\
4.5279998779297	-7.3421366834784\\
4.5349998474121	-7.223139593169\\
4.5419998168945	-7.1112682510904\\
4.548999786377	-7.0115523365233\\
4.5560002326965	-6.9281117778094\\
4.563000202179	-6.8641658489553\\
4.5700001716614	-6.8220887571785\\
4.5770001411438	-6.8034832404345\\
4.5840001106262	-6.8092507846883\\
4.5910000801086	-6.8396713517537\\
4.5980000495911	-6.8944548805565\\
4.6050000190735	-6.9728063141845\\
4.6119999885559	-7.0734579667499\\
4.6189999580383	-7.1947157031265\\
4.6259999275208	-7.3345078593997\\
4.6329998970032	-7.4904276192764\\
4.6399998664856	-7.6598027186017\\
4.646999835968	-7.8397717254177\\
4.6539998054504	-8.0273930477324\\
4.6609997749329	-8.21975333285\\
4.6680002212524	-8.4141159330541\\
4.6750001907349	-8.608051059104\\
4.6820001602173	-8.7995711096559\\
4.6890001296997	-8.9872401438251\\
4.6960000991821	-9.1702376279003\\
4.7030000686646	-9.3483798224907\\
4.710000038147	-9.5220847128266\\
4.7170000076294	-9.6922785285594\\
4.7239999771118	-9.8602753656154\\
4.7309999465942	-10.02761256814\\
4.7379999160767	-10.195892151922\\
4.7449998855591	-10.366616974969\\
4.7519998550415	-10.541051368854\\
4.7589998245239	-10.720105787766\\
4.7659997940063	-10.904250224779\\
4.7729997634888	-11.093473422273\\
4.7800002098083	-11.287250975398\\
4.7870001792908	-11.484588215838\\
4.7940001487732	-11.684073421659\\
4.8010001182556	-11.883970246957\\
4.808000087738	-12.082357220605\\
4.8150000572205	-12.27727901143\\
4.8220000267029	-12.46692474904\\
4.8289999961853	-12.649790685362\\
4.8359999656677	-12.824836080721\\
4.8429999351501	-12.991588226239\\
4.8499999046326	-13.15019403746\\
4.856999874115	-13.301407158581\\
4.8639998435974	-13.446510580898\\
4.8709998130798	-13.587185380282\\
4.8779997825623	-13.725348113635\\
4.8850002288818	-13.862964720469\\
4.8920001983643	-14.001881256546\\
4.8990001678467	-14.143659057905\\
4.9060001373291	-14.289447320397\\
4.9130001068115	-14.439895889873\\
4.9200000762939	-14.595096087542\\
4.9270000457764	-14.754575626817\\
4.9340000152588	-14.917331878409\\
4.9409999847412	-15.081897380557\\
4.9479999542236	-15.2464682561\\
4.9549999237061	-15.409047125134\\
4.9619998931885	-15.567631589354\\
4.9689998626709	-15.720401315806\\
4.9759998321533	-15.865913622741\\
4.9829998016357	-16.003250817577\\
4.9899997711182	-16.132134393004\\
4.9970002174377	-16.252961063789\\
5.0040001869202	-16.366766107881\\
5.0110001564026	-16.475116928524\\
5.018000125885	-16.579960655815\\
5.0250000953674	-16.683426165303\\
5.0320000648499	-16.78763594077\\
5.0390000343323	-16.894506669079\\
5.0460000038147	-17.0055980531\\
5.0529999732971	-17.121978318122\\
5.0599999427795	-17.244145850346\\
5.066999912262	-17.37199225837\\
5.0739998817444	-17.5047995233\\
5.0809998512268	-17.64129926153\\
5.0879998207092	-17.779767243334\\
5.0949997901917	-17.918164312601\\
5.1020002365112	-18.054315726126\\
5.1090002059937	-18.186115903198\\
5.1160001754761	-18.311741142337\\
5.1230001449585	-18.429841807863\\
5.1300001144409	-18.539698019483\\
5.1370000839233	-18.641309449461\\
5.1440000534058	-18.735401217717\\
5.1510000228882	-18.823355083891\\
5.1579999923706	-18.90706978615\\
5.164999961853	-18.988770066647\\
5.1719999313354	-19.070793784198\\
5.1789999008179	-19.155378933246\\
5.1859998703003	-19.244474308914\\
5.1929998397827	-19.339578653121\\
5.1999998092651	-19.441629011023\\
5.2069997787476	-19.550926640479\\
5.2140002250671	-19.667114049455\\
5.2210001945496	-19.789204481313\\
5.228000164032	-19.915645290793\\
5.2350001335144	-20.044444674267\\
5.2420001029968	-20.173336638941\\
5.2490000724792	-20.299983916787\\
5.2560000419617	-20.422206895345\\
5.2630000114441	-20.538209349524\\
5.2699999809265	-20.646782636618\\
5.2769999504089	-20.74744936204\\
5.2839999198914	-20.840538132423\\
5.2909998893738	-20.927158329316\\
5.2979998588562	-21.009103812401\\
5.3049998283386	-21.08866962361\\
5.311999797821	-21.168442148627\\
5.3189997673035	-21.251059645798\\
5.326000213623	-21.338994909664\\
5.3330001831055	-21.434362781855\\
5.3400001525879	-21.538756248196\\
5.3470001220703	-21.653146275092\\
5.3540000915527	-21.777814453145\\
5.3610000610352	-21.912340007933\\
5.3680000305176	-22.055627061962\\
5.375	-22.205992784456\\
5.3819999694824	-22.361295472764\\
5.3889999389648	-22.519122188791\\
5.3959999084473	-22.677013079237\\
5.4029998779297	-22.832714445796\\
5.4099998474121	-22.984443271466\\
5.4169998168945	-23.131113522516\\
5.423999786377	-23.272509061647\\
5.4310002326965	-23.409375612971\\
5.438000202179	-23.543396034111\\
5.4450001716614	-23.677087005425\\
5.4520001411438	-23.813607454361\\
5.4590001106262	-23.956519330085\\
5.4660000801086	-24.109538056039\\
5.4730000495911	-24.276289686895\\
5.4800000190735	-24.460098555375\\
5.4869999885559	-24.663811271688\\
5.4939999580383	-24.889661729226\\
5.5009999275208	-25.139175892297\\
5.5079998970032	-25.413096520253\\
5.5149998664856	-25.711353301358\\
5.521999835968	-26.033051198929\\
5.5289998054504	-26.376509521741\\
5.5359997749329	-26.739339294773\\
5.5430002212524	-27.118603798318\\
5.5500001907349	-27.511041589956\\
5.5570001602173	-27.913379403372\\
5.5640001296997	-28.322718850406\\
5.5710000991821	-28.736941159933\\
5.5780000686646	-29.155094724017\\
5.585000038147	-29.57767366178\\
5.5920000076294	-30.006704628621\\
5.5989999771118	-30.445604253309\\
5.6059999465942	-30.898726950164\\
5.6129999160767	-31.370611020818\\
5.6199998855591	-31.864843503175\\
5.6269998550415	-32.382456445239\\
5.6339998245239	-32.919696867271\\
5.6409997940063	-33.465000951191\\
5.6479997634888	-33.995314036365\\
5.6550002098083	-34.472784730197\\
5.6620001792908	-34.844705930899\\
5.6690001487732	-35.051295026759\\
5.6760001182556	-35.043714155324\\
5.683000087738	-34.805281317097\\
5.6900000572205	-34.360257003512\\
5.6970000267029	-33.762368232767\\
5.7039999961853	-33.073241983282\\
5.7109999656677	-32.345849460253\\
5.7179999351501	-31.618202896012\\
5.7249999046326	-30.914172425065\\
5.731999874115	-30.246901144376\\
5.7389998435974	-29.622276565031\\
5.7459998130798	-29.041613714678\\
5.7529997825623	-28.503499625506\\
5.7600002288818	-28.005009871836\\
5.7670001983643	-27.542501849641\\
5.7740001678467	-27.112126838607\\
5.7810001373291	-26.710184503966\\
5.7880001068115	-26.333349491611\\
5.7950000762939	-25.97882026914\\
5.8020000457764	-25.644397668932\\
5.8090000152588	-25.328510219772\\
5.8159999847412	-25.030181723966\\
5.8229999542236	-24.748962410322\\
5.8299999237061	-24.484822087943\\
5.8369998931885	-24.238025993409\\
5.8439998626709	-24.009006070797\\
5.8509998321533	-23.798219311098\\
5.8579998016357	-23.606033470114\\
5.8649997711182	-23.432617018183\\
5.8720002174377	-23.277850112197\\
5.8790001869202	-23.141267246866\\
5.8860001564026	-23.022000319415\\
5.893000125885	-22.918778013585\\
5.9000000953674	-22.829922670816\\
5.9070000648499	-22.753400546868\\
5.9140000343323	-22.68687877163\\
5.9210000038147	-22.627837192635\\
5.9279999732971	-22.573695923351\\
5.9349999427795	-22.521960195146\\
5.941999912262	-22.470391491334\\
5.9489998817444	-22.417156054431\\
5.9559998512268	-22.360954469841\\
5.9629998207092	-22.301113963029\\
5.9699997901917	-22.237615046976\\
5.9770002365112	-22.171052309598\\
5.9840002059937	-22.102549548209\\
5.9910001754761	-22.033618270735\\
5.9980001449585	-21.965984905296\\
6.0050001144409	-21.901420797835\\
6.0120000839233	-21.841557575353\\
6.0190000534058	-21.787747898666\\
6.0260000228882	-21.740941404416\\
6.0329999923706	-21.701601538247\\
6.039999961853	-21.669660087339\\
6.0469999313354	-21.644510257776\\
6.0539999008179	-21.625043492908\\
6.0609998703003	-21.609719331345\\
6.0679998397827	-21.596681799467\\
6.0749998092651	-21.583899192611\\
6.0819997787476	-21.569343233938\\
6.0890002250671	-21.551158098151\\
6.0960001945496	-21.527849933422\\
6.103000164032	-21.498419936394\\
6.1100001335144	-21.462472517851\\
6.1170001029968	-21.420245332013\\
6.1240000724792	-21.372582325844\\
6.1310000419617	-21.320835159368\\
6.1380000114441	-21.266718868977\\
6.1449999809265	-21.212136473016\\
6.1519999504089	-21.158990848768\\
6.1589999198914	-21.109018189863\\
6.1659998893738	-21.063628175217\\
6.1729998588562	-21.023790103661\\
6.1799998283386	-20.989956668306\\
6.186999797821	-20.962025137135\\
6.1939997673035	-20.939346828835\\
6.201000213623	-20.920772236232\\
6.2080001831055	-20.904742515119\\
6.2150001525879	-20.889416182188\\
6.2220001220703	-20.87282849935\\
6.2290000915527	-20.853072386832\\
6.2360000610352	-20.828479118412\\
6.2430000305176	-20.797788512459\\
6.25	-20.760275629984\\
6.2569999694824	-20.715832962891\\
6.2639999389648	-20.664973929313\\
6.2709999084473	-20.608773906084\\
6.2779998779297	-20.548756767992\\
6.2849998474121	-20.4867304636\\
6.2919998168945	-20.424608072055\\
6.298999786377	-20.364222320022\\
6.3060002326965	-20.307166440278\\
6.313000202179	-20.254653567822\\
6.3200001716614	-20.207419660589\\
6.3270001411438	-20.16566880273\\
6.3340001106262	-20.129049819754\\
6.3410000801086	-20.096697205871\\
6.3480000495911	-20.067288454696\\
6.3550000190735	-20.039162856656\\
6.3619999885559	-20.010455619794\\
6.3689999580383	-19.979276485409\\
6.3759999275208	-19.943880011759\\
6.3829998970032	-19.902845054664\\
6.3899998664856	-19.855220742074\\
6.396999835968	-19.800622139959\\
6.4039998054504	-19.739273634496\\
6.4109997749329	-19.67197289938\\
6.4180002212524	-19.600016567914\\
6.4250001907349	-19.525041402375\\
6.4320001602173	-19.448870612061\\
6.4390001296997	-19.373325640399\\
6.4460000991821	-19.300067080307\\
6.4530000686646	-19.230437166423\\
6.460000038147	-19.165357841496\\
6.4670000076294	-19.105249842975\\
6.4739999771118	-19.050011071282\\
6.4809999465942	-18.999013899512\\
6.4879999160767	-18.951170017661\\
6.4949998855591	-18.905011582523\\
6.5019998550415	-18.858820179979\\
6.5089998245239	-18.810781194488\\
6.5159997940063	-18.759154768107\\
6.5229997634888	-18.702439571551\\
6.5300002098083	-18.63953071131\\
6.5370001792908	-18.56982989486\\
6.5440001487732	-18.493305204068\\
6.5510001182556	-18.410491774158\\
6.558000087738	-18.322429438391\\
6.5650000572205	-18.230546414464\\
6.5720000267029	-18.136509782094\\
6.5789999961853	-18.042058899413\\
6.5859999656677	-17.9488393756\\
6.5929999351501	-17.858251451953\\
6.5999999046326	-17.771334792404\\
6.606999874115	-17.688684766858\\
6.6139998435974	-17.610400320188\\
6.6209998130798	-17.536088606361\\
6.6279997825623	-17.464888738511\\
6.6350002288818	-17.3955518661\\
6.6420001983643	-17.32654564447\\
6.6490001678467	-17.256186406516\\
6.6560001373291	-17.182797631751\\
6.6630001068115	-17.10486765121\\
6.6700000762939	-17.021197700984\\
6.6770000457764	-16.931021896292\\
6.6840000152588	-16.834086418858\\
6.6909999847412	-16.730669108641\\
6.6979999542236	-16.621539188763\\
6.7049999237061	-16.507880365916\\
6.7119998931885	-16.391152369482\\
6.7189998626709	-16.272952553699\\
6.7259998321533	-16.154853492966\\
6.7329998016357	-16.038258073404\\
6.7399997711182	-15.924280753526\\
6.7470002174377	-15.813654500777\\
6.7540001869202	-15.706668354306\\
6.7610001564026	-15.603159393169\\
6.768000125885	-15.502515479055\\
6.7750000953674	-15.403738354282\\
6.7820000648499	-15.305520571949\\
6.7890000343323	-15.206370994767\\
6.7960000038147	-15.104738121857\\
6.8029999732971	-14.999158678354\\
6.8099999427795	-14.888399922719\\
6.816999912262	-14.771576543354\\
6.8239998817444	-14.648243549679\\
6.8309998512268	-14.51843239112\\
6.8379998207092	-14.382649126109\\
6.8449997901917	-14.241810997324\\
6.8520002365112	-14.097158370109\\
6.8590002059937	-13.950121012121\\
6.8660001754761	-13.802186600337\\
6.8730001449585	-13.65476112395\\
6.8800001144409	-13.509050528921\\
6.8870000839233	-13.365965644833\\
6.8940000534058	-13.226049938803\\
6.9010000228882	-13.089445788492\\
6.9079999923706	-12.955891767058\\
6.914999961853	-12.824755276969\\
6.9219999313354	-12.695085733433\\
6.9289999008179	-12.565713850459\\
6.9359998703003	-12.435352898843\\
6.9429998397827	-12.302732635121\\
6.9499998092651	-12.166719092039\\
6.9569997787476	-12.026447196938\\
6.9640002250671	-11.881414009138\\
6.9710001945496	-11.731555505587\\
6.978000164032	-11.577267415006\\
6.9850001335144	-11.419398480154\\
6.9920001029968	-11.259194953445\\
6.9990000724792	-11.098210207696\\
7.0060000419617	-10.938194831888\\
7.0130000114441	-10.780982661256\\
7.0199999809265	-10.628361228228\\
7.0269999504089	-10.481970749363\\
7.0339999198914	-10.343211194252\\
7.0409998893738	-10.213161034121\\
7.0479998588562	-10.092527587731\\
7.0549998283386	-9.9816132633058\\
7.061999797821	-9.8802931458297\\
7.0689997673035	-9.7880308682633\\
7.076000213623	-9.7038914931444\\
7.0830001831055	-9.626589434258\\
7.0900001525879	-9.5545517233083\\
7.0970001220703	-9.4859963402066\\
7.1040000915527	-9.4190447175297\\
7.1110000610352	-9.3518295785666\\
7.1180000305176	-9.2826250344948\\
7.125	-9.2099751665251\\
7.1319999694824	-9.1328022208071\\
7.1389999389648	-9.0504959765683\\
7.1459999084473	-8.9629707339157\\
7.1529998779297	-8.870678869143\\
7.1599998474121	-8.7745832846159\\
7.1669998168945	-8.6760905784877\\
7.173999786377	-8.5769606369644\\
7.1810002326965	-8.4791991197483\\
7.188000202179	-8.3849331224817\\
7.1950001716614	-8.2963163566676\\
7.2020001411438	-8.2154164459952\\
7.2090001106262	-8.1441480717091\\
7.2160000801086	-8.0842046453704\\
7.2230000495911	-8.0370201898266\\
7.2300000190735	-8.0037393676425\\
7.2369999885559	-7.9852055511938\\
7.2439999580383	-7.9819613886956\\
7.2509999275208	-7.9942502392786\\
7.2579998970032	-8.0220295700993\\
7.2649998664856	-8.0649915156336\\
7.271999835968	-8.1225811475759\\
7.2789998054504	-8.194025059479\\
7.2859997749329	-8.2783588458356\\
7.2930002212524	-8.374464607747\\
7.3000001907349	-8.4811062477821\\
7.3070001602173	-8.5969720105433\\
7.3140001296997	-8.7207178718557\\
7.3210000991821	-8.8510126653888\\
7.3280000686646	-8.9865786509062\\
7.335000038147	-9.1262366295558\\
7.3420000076294	-9.2689315325168\\
7.3489999771118	-9.4137578505972\\
7.3559999465942	-9.559978365319\\
7.3629999160767	-9.707017570504\\
7.3699998855591	-9.8544517080859\\
7.3769998550415	-10.001991825819\\
7.3839998245239	-10.149451937675\\
7.3909997940063	-10.29671376977\\
7.3979997634888	-10.44369605727\\
7.4050002098083	-10.590319742253\\
7.4120001792908	-10.736483043294\\
7.4190001487732	-10.882046552184\\
7.4260001182556	-11.026826078697\\
7.433000087738	-11.170590435376\\
7.4400000572205	-11.313085793518\\
7.4470000267029	-11.454047981455\\
7.4539999961853	-11.593230755284\\
7.4609999656677	-11.730429885522\\
7.4679999351501	-11.865513843479\\
7.4749999046326	-11.998429927743\\
7.481999874115	-12.129225129028\\
7.4889998435974	-12.258033107979\\
7.4959998130798	-12.385066030697\\
7.5029997825623	-12.510583686202\\
7.5100002288818	-12.634868177047\\
7.5170001983643	-12.758179334438\\
7.5240001678467	-12.880723633212\\
7.5310001373291	-13.002615386392\\
7.5380001068115	-13.123852270561\\
7.5450000762939	-13.244305076397\\
7.5520000457764	-13.363715280251\\
7.5590000152588	-13.481709099676\\
7.5659999847412	-13.597830794786\\
7.5729999542236	-13.711585542545\\
7.5799999237061	-13.822493250372\\
7.5869998931885	-13.930140024235\\
7.5939998626709	-14.034235266885\\
7.6009998321533	-14.13465975353\\
7.6079998016357	-14.231486231282\\
7.6149997711182	-14.324997920263\\
7.6220002174377	-14.415667070348\\
7.6290001869202	-14.50412587856\\
7.6360001564026	-14.591111264281\\
7.643000125885	-14.677395404707\\
7.6500000953674	-14.763715872786\\
7.6570000648499	-14.850696528237\\
7.6640000343323	-14.938782649859\\
7.6710000038147	-15.028189929507\\
7.6779999732971	-15.118869834155\\
7.6849999427795	-15.210496245536\\
7.691999912262	-15.302481505554\\
7.6989998817444	-15.394024412671\\
7.7059998512268	-15.484165739575\\
7.7129998207092	-15.571888786713\\
7.7199997901917	-15.656208514014\\
7.7270002365112	-15.736289813185\\
7.7340002059937	-15.811538726147\\
7.7410001754761	-15.881679917352\\
7.7480001449585	-15.946810073779\\
7.7550001144409	-16.007402270409\\
7.7620000839233	-16.064276993596\\
7.7690000534058	-16.118534590795\\
7.7760000228882	-16.171446484858\\
7.7829999923706	-16.224350871273\\
7.789999961853	-16.27850969579\\
7.7969999313354	-16.335003817585\\
7.8039999008179	-16.394617401691\\
7.8109998703003	-16.457759867071\\
7.8179998397827	-16.524410174567\\
7.8249998092651	-16.594110166776\\
7.8319997787476	-16.66597243826\\
7.8390002250671	-16.738752246574\\
7.8460001945496	-16.810944954693\\
7.853000164032	-16.880912620142\\
7.8600001335144	-16.947047554561\\
7.8670001029968	-17.007940899687\\
7.8740000724792	-17.062540240275\\
7.8810000419617	-17.110277000592\\
7.8880000114441	-17.151154932256\\
7.8949999809265	-17.185765035897\\
7.9019999504089	-17.215243872676\\
7.9089999198914	-17.241164231467\\
7.9159998893738	-17.265395130469\\
7.9229998588562	-17.289903259555\\
7.9299998283386	-17.316584968015\\
7.936999797821	-17.347084487379\\
7.9439997673035	-17.382635409185\\
7.951000213623	-17.42395164659\\
7.9580001831055	-17.471152791712\\
7.9650001525879	-17.523727334007\\
7.9720001220703	-17.580555817308\\
7.9790000915527	-17.639981372128\\
7.9860000610352	-17.699939090656\\
7.9930000305176	-17.758117687546\\
8	-17.812194042158\\
};
\addlegendentry{S34}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.00071832898620233\\
1.0069999694824	-7.3018675494221e-08\\
1.0140000581741	-8.7018518937064e-05\\
1.0210000276566	-0.0009620349621987\\
1.027999997139	-0.002530452958867\\
1.0349999666214	-0.0046335530957934\\
1.0420000553131	-0.0070630181050262\\
1.0490000247955	-0.0095831721872138\\
1.055999994278	-0.01195349405508\\
1.0629999637604	-0.013947982532604\\
1.0700000524521	-0.015383536389402\\
1.0770000219345	-0.016131444820901\\
1.0839999914169	-0.016133630074776\\
1.0909999608994	-0.015402579239753\\
1.0980000495911	-0.014024893110422\\
1.1050000190735	-0.012146557070034\\
1.1119999885559	-0.0099587357541061\\
1.1189999580383	-0.0076813705450868\\
1.12600004673	-0.0055386806173768\\
1.1330000162125	-0.0037368730728844\\
1.1399999856949	-0.0024496042505139\\
1.1469999551773	-0.0017948220584518\\
1.154000043869	-0.0018291527997095\\
1.1610000133514	-0.0025436881425601\\
1.1679999828339	-0.0038612646226688\\
1.1749999523163	-0.0056517640456463\\
1.182000041008	-0.0077377716697635\\
1.1890000104904	-0.0099160723515701\\
1.1959999799728	-0.011980846494981\\
1.2029999494553	-0.013733821372726\\
1.210000038147	-0.01501595924786\\
1.2170000076294	-0.015710894875922\\
1.2239999771118	-0.015762224281574\\
1.2309999465942	-0.015177524391565\\
1.2380000352859	-0.014025781994534\\
1.2450000047684	-0.012427514877769\\
1.2519999742508	-0.010549131738554\\
1.2589999437332	-0.0085791786780496\\
1.2660000324249	-0.006710403678363\\
1.2730000019073	-0.0051277902025033\\
1.2799999713898	-0.0039798845208636\\
1.2869999408722	-0.0033783771602207\\
1.2940000295639	-0.0033754656411438\\
1.3009999990463	-0.00396702565478\\
1.3079999685287	-0.0050923692616913\\
1.3150000572205	-0.0066400399656044\\
1.3220000267029	-0.0084573274595778\\
1.3289999961853	-0.010370305354716\\
1.3359999656677	-0.01219709512964\\
1.3430000543594	-0.013763706028835\\
1.3500000238419	-0.01492628230017\\
1.3569999933243	-0.015580701378002\\
1.3639999628067	-0.015672799595884\\
1.3710000514984	-0.015204701276816\\
1.3780000209808	-0.01423176478247\\
1.3849999904633	-0.012858632417723\\
1.3919999599457	-0.011226661379615\\
1.3990000486374	-0.0094993311842492\\
1.4060000181198	-0.0078505521859247\\
1.4129999876022	-0.0064405615893893\\
1.4199999570847	-0.0054063117083539\\
1.4270000457764	-0.0048478594615393\\
1.4340000152588	-0.004816717255938\\
1.4409999847412	-0.0053127902920844\\
1.4479999542236	-0.0062856968933863\\
1.4550000429153	-0.0076427985107195\\
1.4620000123978	-0.0092494601209646\\
1.4689999818802	-0.01095328695454\\
1.4759999513626	-0.01259396563934\\
1.4830000400543	-0.014013153747883\\
1.4900000095367	-0.015083843588598\\
1.4969999790192	-0.015710218584233\\
1.5039999485016	-0.015838741656019\\
1.5110000371933	-0.015467576099533\\
1.5180000066757	-0.014641986448071\\
1.5249999761581	-0.013451359334955\\
1.5319999456406	-0.012018456937666\\
1.5390000343323	-0.010489546235573\\
1.5460000038147	-0.0090182624090061\\
1.5529999732971	-0.0077503419912367\\
1.5599999427795	-0.0068073057172922\\
1.5670000314713	-0.0062841900278357\\
1.5740000009537	-0.0062302934383064\\
1.5809999704361	-0.0066508562827322\\
1.5880000591278	-0.0075037204257182\\
1.5950000286102	-0.0087079113227736\\
1.6019999980927	-0.010147067841454\\
1.6089999675751	-0.011686458201759\\
1.6160000562668	-0.013178328425895\\
1.6230000257492	-0.01448519609126\\
1.6299999952316	-0.015486338737641\\
1.6369999647141	-0.016095530325183\\
1.6440000534058	-0.016257961353764\\
1.6510000228882	-0.015970044842136\\
1.6579999923706	-0.015268189289305\\
1.664999961853	-0.01422965407798\\
1.6720000505447	-0.012963600533127\\
1.6790000200272	-0.011598235312713\\
1.6859999895096	-0.010272809305154\\
1.692999958992	-0.0091192065551969\\
1.7000000476837	-0.0082533928752326\\
1.7070000171661	-0.0077597778994717\\
1.7139999866486	-0.0076887124323251\\
1.720999956131	-0.0080482339883652\\
1.7280000448227	-0.0088044028337658\\
1.7350000143051	-0.0098866453104866\\
1.7419999837875	-0.011192966663969\\
1.74899995327	-0.012600512022698\\
1.7560000419617	-0.013977782985877\\
1.7630000114441	-0.0151985426351\\
1.7699999809265	-0.016150081739678\\
1.7769999504089	-0.01675065799798\\
1.7840000391006	-0.016949537003955\\
1.7910000085831	-0.016735723177883\\
1.7979999780655	-0.016142379869963\\
1.8049999475479	-0.015232916601204\\
1.8120000362396	-0.014106277543765\\
1.819000005722	-0.012878368694511\\
1.8259999752045	-0.011676016163499\\
1.8329999446869	-0.010618801776947\\
1.8400000333786	-0.0098157452349121\\
1.847000002861	-0.0093483620903971\\
1.8539999723434	-0.0092639292036706\\
1.8609999418259	-0.0095747239361452\\
1.8680000305176	-0.010255016635531\\
1.875	-0.011240414648479\\
1.8819999694824	-0.012440886291666\\
1.8890000581741	-0.01374671994947\\
1.8960000276566	-0.015035911987283\\
1.902999997139	-0.016192920760526\\
1.9099999666214	-0.017112781644703\\
1.9170000553131	-0.017714701254138\\
1.9240000247955	-0.017951086754379\\
1.930999994278	-0.017806893277489\\
1.9379999637604	-0.017309816612669\\
1.9450000524521	-0.016514085751528\\
1.9520000219345	-0.015508431382473\\
1.9589999914169	-0.0143981134637\\
1.9659999608994	-0.013299758472021\\
1.9730000495911	-0.012326879499471\\
1.9800000190735	-0.011577531277978\\
1.9869999885559	-0.011134026759314\\
1.9939999580383	-0.011040053749339\\
2.0009999275208	-0.011314427725897\\
2.0079998970032	-0.011934158508771\\
2.0150001049042	-0.012844472972598\\
2.0220000743866	-0.013964949756898\\
2.029000043869	-0.015193180708838\\
2.0360000133514	-0.016419073095352\\
2.0429999828339	-0.017531762853989\\
2.0499999523163	-0.018435439137263\\
2.0569999217987	-0.01904917626948\\
2.0639998912811	-0.01932807696846\\
2.0710000991821	-0.019252128974808\\
2.0780000686646	-0.018842566146571\\
2.085000038147	-0.018150820859012\\
2.0920000076294	-0.017252973938536\\
2.0989999771118	-0.016246575350072\\
2.1059999465942	-0.015240531703014\\
2.1129999160767	-0.014339969709495\\
2.1199998855591	-0.013639733009655\\
2.1270000934601	-0.01321712320164\\
2.1340000629425	-0.013121639186518\\
2.1410000324249	-0.01336832040392\\
2.1480000019073	-0.013943825850485\\
2.1549999713898	-0.014798495292863\\
2.1619999408722	-0.015860074576747\\
2.1689999103546	-0.01703427641665\\
2.1760001182556	-0.018218542247673\\
2.183000087738	-0.019308150851036\\
2.1900000572205	-0.020209954115657\\
2.1970000267029	-0.020848716149073\\
2.2039999961853	-0.021174745262316\\
2.2109999656677	-0.021169752543254\\
2.2179999351501	-0.020846283111192\\
2.2249999046326	-0.020251582827109\\
2.2320001125336	-0.019452094159163\\
2.239000082016	-0.018542638704782\\
2.2460000514984	-0.017619014463119\\
2.2530000209808	-0.016785773673189\\
2.2599999904633	-0.016131625608679\\
2.2669999599457	-0.015735705146351\\
2.2739999294281	-0.015642162072242\\
2.2809998989105	-0.015875513271817\\
2.2880001068115	-0.016421134517976\\
2.2950000762939	-0.017239599221881\\
2.3020000457764	-0.018263317090467\\
2.3090000152588	-0.019405032396139\\
2.3159999847412	-0.020568301449417\\
2.3229999542236	-0.021654295993901\\
2.3299999237061	-0.022572913962872\\
2.3369998931885	-0.023249745398213\\
2.3440001010895	-0.023633589202694\\
2.3510000705719	-0.023705242551437\\
2.3580000400543	-0.023470778208114\\
2.3650000095367	-0.022971461395043\\
2.3719999790192	-0.022270232317489\\
2.3789999485016	-0.02145153911099\\
2.385999917984	-0.020610215477144\\
2.3929998874664	-0.019841538783739\\
2.4000000953674	-0.019237059388286\\
2.4070000648499	-0.018870285338361\\
2.4140000343323	-0.018790135377057\\
2.4210000038147	-0.019020303449033\\
2.4279999732971	-0.01955521297876\\
2.4349999427795	-0.02035620545924\\
2.441999912262	-0.0213641167232\\
2.4489998817444	-0.022498761972088\\
2.4560000896454	-0.023665996609263\\
2.4630000591278	-0.024771608788873\\
2.4700000286102	-0.025727624637805\\
2.4769999980927	-0.026460203263457\\
2.4839999675751	-0.026917222328987\\
2.4909999370575	-0.027075253247334\\
2.4979999065399	-0.026938865570397\\
2.5050001144409	-0.026541316258855\\
2.5120000839233	-0.025940586327367\\
2.5190000534058	-0.025216370561138\\
2.5260000228882	-0.024460166870272\\
2.5329999923706	-0.023764678488869\\
2.539999961853	-0.02321523669042\\
2.5469999313354	-0.022889191436061\\
2.5539999008179	-0.022834420651031\\
2.5610001087189	-0.023081188819909\\
2.5680000782013	-0.023625425667721\\
2.5750000476837	-0.024434604371682\\
2.5820000171661	-0.025454312709619\\
2.5889999866486	-0.026607505762093\\
2.595999956131	-0.027807256205752\\
2.6029999256134	-0.028959235250126\\
2.6099998950958	-0.029980701815637\\
2.6170001029968	-0.030793923454451\\
2.6240000724792	-0.03134597944623\\
2.6310000419617	-0.031610134715918\\
2.6380000114441	-0.031587342421551\\
2.6449999809265	-0.031305852120972\\
2.6519999504089	-0.03082106160529\\
2.6589999198914	-0.03020559258056\\
2.6659998893738	-0.029546101380487\\
2.6730000972748	-0.028934374624124\\
2.6800000667572	-0.028459580405935\\
2.6870000362396	-0.028191073922436\\
2.694000005722	-0.028186848918763\\
2.7009999752045	-0.028473637257455\\
2.7079999446869	-0.029054827539174\\
2.7149999141693	-0.029904601529661\\
2.7219998836517	-0.030970006832943\\
2.7290000915527	-0.032178214587549\\
2.7360000610352	-0.033448368239012\\
2.7430000305176	-0.034686829106547\\
2.75	-0.035808845539403\\
2.7569999694824	-0.03673827208886\\
2.7639999389648	-0.037421087083994\\
2.7709999084473	-0.037824851994181\\
2.7780001163483	-0.037946819079083\\
2.7850000858307	-0.037812777307977\\
2.7920000553131	-0.037468954297558\\
2.7990000247955	-0.036989109012253\\
2.805999994278	-0.036455688081551\\
2.8129999637604	-0.035958160455812\\
2.8199999332428	-0.035585434686862\\
2.8269999027252	-0.035411927315585\\
2.8340001106262	-0.035492365591281\\
2.8410000801086	-0.035859903760277\\
2.8480000495911	-0.036522732823074\\
2.8550000190735	-0.037459941552504\\
2.8619999885559	-0.038620178674257\\
2.8689999580383	-0.039940514038336\\
2.8759999275208	-0.041334294011506\\
2.8829998970032	-0.042714690373447\\
2.8900001049042	-0.043995470622793\\
2.8970000743866	-0.045098700571166\\
2.904000043869	-0.045967530567065\\
2.9110000133514	-0.04656763915807\\
2.9179999828339	-0.046890439336354\\
2.9249999523163	-0.046955984106667\\
2.9319999217987	-0.046808449208211\\
2.9389998912811	-0.046518256103281\\
2.9460000991821	-0.046166096442952\\
2.9530000686646	-0.045839009852851\\
2.960000038147	-0.045626767664429\\
2.9670000076294	-0.045605776208709\\
2.9739999771118	-0.045837937270396\\
2.9809999465942	-0.04635705619826\\
2.9879999160767	-0.047175301937072\\
2.9949998855591	-0.048276393042568\\
3.0020000934601	-0.049616013592304\\
3.0090000629425	-0.051131460768527\\
3.0160000324249	-0.05273988807484\\
3.0230000019073	-0.054354046721177\\
3.0299999713898	-0.055888967135622\\
3.0369999408722	-0.057264707419954\\
3.0439999103546	-0.058419382180313\\
3.0510001182556	-0.059314077531921\\
3.058000087738	-0.059938205919764\\
3.0650000572205	-0.060305597144223\\
3.0720000267029	-0.060459883429479\\
3.0789999961853	-0.060465357011034\\
3.0859999656677	-0.0604002531499\\
3.0929999351501	-0.06035469769454\\
3.0999999046326	-0.060419215551413\\
3.1070001125336	-0.060670259945881\\
3.114000082016	-0.06117474626038\\
3.1210000514984	-0.061975843047927\\
3.1280000209808	-0.063085340199884\\
3.1349999904633	-0.064492740299704\\
3.1419999599457	-0.066160411020679\\
3.1489999294281	-0.068025255046017\\
3.1559998989105	-0.070011754978873\\
3.1630001068115	-0.072030306188751\\
3.1700000762939	-0.073994371546255\\
3.1770000457764	-0.075822363097833\\
3.1840000152588	-0.077450166952562\\
3.1909999847412	-0.078836017994974\\
3.1979999542236	-0.079959747623392\\
3.2049999237061	-0.080834844637353\\
3.2119998931885	-0.081501387216808\\
3.2190001010895	-0.082016743776244\\
3.2260000705719	-0.082464619563732\\
3.2330000400543	-0.082933606155215\\
3.2400000095367	-0.083512614964707\\
3.2469999790192	-0.084286260310147\\
3.2539999485016	-0.085322107280344\\
3.260999917984	-0.086670088512738\\
3.2679998874664	-0.088351216746106\\
3.2750000953674	-0.090358358099547\\
3.2820000648499	-0.092660033596389\\
3.2890000343323	-0.09519682399627\\
3.2960000038147	-0.097893623918678\\
3.3029999732971	-0.10066734365274\\
3.3099999427795	-0.10342595892819\\
3.316999912262	-0.10609012755416\\
3.3239998817444	-0.10859076599056\\
3.3310000896454	-0.11088095615743\\
3.3380000591278	-0.11294192375929\\
3.3450000286102	-0.11478044863401\\
3.3519999980927	-0.11643340532016\\
3.3589999675751	-0.11795698769732\\
3.3659999370575	-0.11943370373354\\
3.3729999065399	-0.12095272736296\\
3.3800001144409	-0.12260539297725\\
3.3870000839233	-0.12448469705717\\
3.3940000534058	-0.12666283163181\\
3.4010000228882	-0.12919504479379\\
3.4079999923706	-0.13210961201772\\
3.414999961853	-0.13541023796792\\
3.4219999313354	-0.13907154285246\\
3.4289999008179	-0.14304151892621\\
3.4360001087189	-0.14725321093639\\
3.4430000782013	-0.15162479283517\\
3.4500000476837	-0.1560720239484\\
3.4570000171661	-0.16051203222154\\
3.4639999866486	-0.16488158867138\\
3.470999956131	-0.16913251412007\\
3.4779999256134	-0.17324391661725\\
3.4849998950958	-0.17722309686648\\
3.4920001029968	-0.18110491920239\\
3.4990000724792	-0.18494944727408\\
3.5060000419617	-0.18883979828883\\
3.5130000114441	-0.19286746432252\\
3.5199999809265	-0.19713569250475\\
3.5269999504089	-0.20173894971971\\
3.5339999198914	-0.20676137582385\\
3.5409998893738	-0.21227300883304\\
3.5480000972748	-0.21831268899904\\
3.5550000667572	-0.22490365719761\\
3.5620000362396	-0.23203428247265\\
3.569000005722	-0.23967362102284\\
3.5759999752045	-0.24777337905836\\
3.5829999446869	-0.25627131083738\\
3.5899999141693	-0.2650992340355\\
3.5969998836517	-0.2741994787909\\
3.6040000915527	-0.28352247092071\\
3.6110000610352	-0.29304134549184\\
3.6180000305176	-0.30274958158656\\
3.625	-0.31267539271954\\
3.6319999694824	-0.32287113387855\\
3.6389999389648	-0.33341647947941\\
3.6459999084473	-0.34441069792567\\
3.6530001163483	-0.3559724239284\\
3.6600000858307	-0.36822645786991\\
3.6670000553131	-0.38130195448759\\
3.6740000247955	-0.39531916585172\\
3.680999994278	-0.41038862365404\\
3.6879999637604	-0.42660515795849\\
3.6949999332428	-0.44404831850131\\
3.7019999027252	-0.46277923814056\\
3.7090001106262	-0.48284759356562\\
3.7160000801086	-0.50429659687902\\
3.7230000495911	-0.52716469160108\\
3.7300000190735	-0.55149902455959\\
3.7369999885559	-0.57736174579276\\
3.7439999580383	-0.60483623905084\\
3.7509999275208	-0.63403315653335\\
3.7579998970032	-0.66509953986103\\
3.7650001049042	-0.69821280303868\\
3.7720000743866	-0.73359433562233\\
3.779000043869	-0.77149734136291\\
3.7860000133514	-0.81221323447565\\
3.7929999828339	-0.85606320016617\\
3.7999999523163	-0.90340487074727\\
3.8069999217987	-0.95462405649166\\
3.8139998912811	-1.0101367022665\\
3.8210000991821	-1.0703993668199\\
3.8280000686646	-1.135906933334\\
3.835000038147	-1.2072038944427\\
3.8420000076294	-1.2848969451137\\
3.8489999771118	-1.3696678610167\\
3.8559999465942	-1.4622810306068\\
3.8629999160767	-1.5636044651043\\
3.8699998855591	-1.6746129825257\\
3.8770000934601	-1.7964026312852\\
3.8840000629425	-1.9301928075356\\
3.8910000324249	-2.077324984515\\
3.8980000019073	-2.2392533252189\\
3.9049999713898	-2.4175319471907\\
3.9119999408722	-2.613788064142\\
3.9189999103546	-2.8296897329263\\
3.9260001182556	-3.0668895999797\\
3.933000087738	-3.3269678282647\\
3.9400000572205	-3.6113293423262\\
3.9470000267029	-3.9210884619532\\
3.9539999961853	-4.2568976900618\\
3.9609999656677	-4.6187198604131\\
3.9679999351501	-5.0055161267215\\
3.9749999046326	-5.4148453646855\\
3.9820001125336	-5.8423366598548\\
3.989000082016	-6.2810770871268\\
3.9960000514984	-6.7209500435881\\
4.0029997825623	-7.1481100568098\\
4.0100002288818	-7.5448953664576\\
4.0170001983643	-7.8906211969377\\
4.0240001678467	-8.1636838052088\\
4.0310001373291	-8.345006959156\\
4.0380001068115	-8.4221145481647\\
4.0450000762939	-8.3922891857114\\
4.0520000457764	-8.2633197986494\\
4.0590000152588	-8.0514520326068\\
4.0659999847412	-7.7775642386697\\
4.0729999542236	-7.463219899552\\
4.0799999237061	-7.1278210046788\\
4.0869998931885	-6.7871526997166\\
4.0939998626709	-6.4530608192191\\
4.1009998321533	-6.133780825713\\
4.1079998016357	-5.8345639528717\\
4.1149997711182	-5.558310177719\\
4.1220002174377	-5.3061683507221\\
4.1290001869202	-5.0779966120139\\
4.1360001564026	-4.8727561881262\\
4.143000125885	-4.6888133198576\\
4.1500000953674	-4.524173762192\\
4.1570000648499	-4.3766834883982\\
4.1640000343323	-4.2441918134506\\
4.1710000038147	-4.1246953116416\\
4.1779999732971	-4.0164328385081\\
4.1849999427795	-3.9179894857667\\
4.191999912262	-3.828327489264\\
4.1989998817444	-3.7468192569948\\
4.2059998512268	-3.6732260664392\\
4.2129998207092	-3.6076650127454\\
4.2199997901917	-3.5505342217406\\
4.2270002365112	-3.5024302513231\\
4.2340002059937	-3.4640539962114\\
4.2410001754761	-3.4361233193671\\
4.2480001449585	-3.4192657984431\\
4.2550001144409	-3.4139626960435\\
4.2620000839233	-3.4204772634241\\
4.2690000534058	-3.438812680334\\
4.2760000228882	-3.4687013464538\\
4.2829999923706	-3.509616839598\\
4.289999961853	-3.5607973133904\\
4.2969999313354	-3.6213194666907\\
4.3039999008179	-3.6901778335022\\
4.3109998703003	-3.7664026074741\\
4.3179998397827	-3.8491826611806\\
4.3249998092651	-3.9380076749882\\
4.3319997787476	-4.0328024149456\\
4.3390002250671	-4.134046028754\\
4.3460001945496	-4.2428697549956\\
4.353000164032	-4.3611165115496\\
4.3600001335144	-4.4913688357733\\
4.3670001029968	-4.6369454750295\\
4.3740000724792	-4.801877014438\\
4.3810000419617	-4.9908543528362\\
4.3880000114441	-5.2092186293437\\
4.3949999809265	-5.4629517043106\\
4.4019999504089	-5.7587171675122\\
4.4089999198914	-6.1039704284062\\
4.4159998893738	-6.5071633862588\\
4.4229998588562	-6.9780679974443\\
4.4299998283386	-7.5282869471878\\
4.436999797821	-8.1720449890133\\
4.4439997673035	-8.9274202701628\\
4.451000213623	-9.8183398262995\\
4.4580001831055	-10.877958481858\\
4.4650001525879	-12.154743361812\\
4.4720001220703	-13.724363978333\\
4.4790000915527	-15.715514042557\\
4.4860000610352	-18.375073960052\\
4.4930000305176	-22.272224369582\\
4.5	-29.125719182818\\
4.5069999694824	-32.666891249697\\
4.5139999389648	-24.127045095187\\
4.5209999084473	-19.562110634166\\
4.5279998779297	-16.600530838815\\
4.5349998474121	-14.441405403149\\
4.5419998168945	-12.764871342353\\
4.548999786377	-11.412348243188\\
4.5560002326965	-10.293505210051\\
4.563000202179	-9.3516674634651\\
4.5700001716614	-8.5486104581063\\
4.5770001411438	-7.8570439222281\\
4.5840001106262	-7.2565467035264\\
4.5910000801086	-6.7312482881886\\
4.5980000495911	-6.2684292299081\\
4.6050000190735	-5.8576544779657\\
4.6119999885559	-5.490230883155\\
4.6189999580383	-5.1588670067899\\
4.6259999275208	-4.857444366998\\
4.6329998970032	-4.5808799646432\\
4.6399998664856	-4.3250263523089\\
4.646999835968	-4.0865885830436\\
4.6539998054504	-3.8630466047662\\
4.6609997749329	-3.6525672246159\\
4.6680002212524	-3.4539159548371\\
4.6750001907349	-3.2663355854544\\
4.6820001602173	-3.0894426135237\\
4.6890001296997	-2.9231098683089\\
4.6960000991821	-2.767354051927\\
4.7030000686646	-2.6222404002819\\
4.710000038147	-2.487793942084\\
4.7170000076294	-2.3639396514081\\
4.7239999771118	-2.2504538464057\\
4.7309999465942	-2.1469366474649\\
4.7379999160767	-2.0528093603274\\
4.7449998855591	-1.9673216676855\\
4.7519998550415	-1.8895757001894\\
4.7589998245239	-1.8185730723511\\
4.7659997940063	-1.7532526505227\\
4.7729997634888	-1.6925582178157\\
4.7800002098083	-1.6354832126866\\
4.7870001792908	-1.58112998011\\
4.7940001487732	-1.5287568689915\\
4.8010001182556	-1.4778082000904\\
4.808000087738	-1.427930378654\\
4.8150000572205	-1.3789797080399\\
4.8220000267029	-1.3310026094231\\
4.8289999961853	-1.2842048550632\\
4.8359999656677	-1.2389080636904\\
4.8429999351501	-1.1955077845186\\
4.8499999046326	-1.154413553114\\
4.856999874115	-1.1159997789665\\
4.8639998435974	-1.0805695062274\\
4.8709998130798	-1.0483115887386\\
4.8779997825623	-1.0192860749292\\
4.8850002288818	-0.99340570770725\\
4.8920001983643	-0.97044779267044\\
4.8990001678467	-0.95006523848602\\
4.9060001373291	-0.93181373718947\\
4.9130001068115	-0.91518506692963\\
4.9200000762939	-0.89965208601765\\
4.9270000457764	-0.88470386928053\\
4.9340000152588	-0.86989347774584\\
4.9409999847412	-0.85486378242195\\
4.9479999542236	-0.83938231136793\\
4.9549999237061	-0.82334901907454\\
4.9619998931885	-0.80680476780364\\
4.9689998626709	-0.78991182597652\\
4.9759998321533	-0.77293934303805\\
4.9829998016357	-0.75622968492409\\
4.9899997711182	-0.74016490869612\\
4.9970002174377	-0.72512017208607\\
5.0040001869202	-0.71143629628544\\
5.0110001564026	-0.69938219983904\\
5.018000125885	-0.68912660096178\\
5.0250000953674	-0.68073445696186\\
5.0320000648499	-0.67414985448855\\
5.0390000343323	-0.6692024252119\\
5.0460000038147	-0.66562801046169\\
5.0529999732971	-0.66309341828226\\
5.0599999427795	-0.66121674046703\\
5.066999912262	-0.65961225217138\\
5.0739998817444	-0.65791954270964\\
5.0809998512268	-0.65583589634215\\
5.0879998207092	-0.65314792950218\\
5.0949997901917	-0.6497452767087\\
5.1020002365112	-0.64562974526087\\
5.1090002059937	-0.64091779061196\\
5.1160001754761	-0.63582240984154\\
5.1230001449585	-0.63063697228729\\
5.1300001144409	-0.62569812857948\\
5.1370000839233	-0.62136575209393\\
5.1440000534058	-0.61798027914746\\
5.1510000228882	-0.61583492691477\\
5.1579999923706	-0.61514783824859\\
5.164999961853	-0.61604598532174\\
5.1719999313354	-0.61855459860874\\
5.1789999008179	-0.62259164238854\\
5.1859998703003	-0.6279842958643\\
5.1929998397827	-0.63447877762835\\
5.1999998092651	-0.64176891811979\\
5.2069997787476	-0.64952395412148\\
5.2140002250671	-0.65742222527507\\
5.2210001945496	-0.66518416895941\\
5.228000164032	-0.67259836725473\\
5.2350001335144	-0.67953892302024\\
5.2420001029968	-0.68599035045896\\
5.2490000724792	-0.69204352587979\\
5.2560000419617	-0.69789234630613\\
5.2630000114441	-0.70381746485235\\
5.2699999809265	-0.71016260542362\\
5.2769999504089	-0.71730933064471\\
5.2839999198914	-0.72563432518395\\
5.2909998893738	-0.73549763623219\\
5.2979998588562	-0.74718981360325\\
5.3049998283386	-0.76093107639802\\
5.311999797821	-0.77684555007593\\
5.3189997673035	-0.79495501278466\\
5.326000213623	-0.81518396956181\\
5.3330001831055	-0.83737622219519\\
5.3400001525879	-0.8613115742767\\
5.3470001220703	-0.88673035232404\\
5.3540000915527	-0.91337295071124\\
5.3610000610352	-0.94101236688367\\
5.3680000305176	-0.96948178598484\\
5.375	-0.99870894282022\\
5.3819999694824	-1.0287361689007\\
5.3889999389648	-1.0597269969632\\
5.3959999084473	-1.0919787330332\\
5.4029998779297	-1.1259071004565\\
5.4099998474121	-1.1620302593499\\
5.4169998168945	-1.2009407157012\\
5.423999786377	-1.243283379115\\
5.4310002326965	-1.2897110286167\\
5.438000202179	-1.3408679419893\\
5.4450001716614	-1.3973479309493\\
5.4520001411438	-1.4596898308518\\
5.4590001106262	-1.528360211756\\
5.4660000801086	-1.6037532760642\\
5.4730000495911	-1.6862015022809\\
5.4800000190735	-1.7760064293274\\
5.4869999885559	-1.8734608460701\\
5.4939999580383	-1.9789006831667\\
5.5009999275208	-2.0927535812868\\
5.5079998970032	-2.2155911001697\\
5.5149998664856	-2.3481873331737\\
5.521999835968	-2.491571429212\\
5.5289998054504	-2.6470806809561\\
5.5359997749329	-2.8164038286124\\
5.5430002212524	-3.0016182380728\\
5.5500001907349	-3.2052254990843\\
5.5570001602173	-3.4301781997313\\
5.5640001296997	-3.679907827542\\
5.5710000991821	-3.9583723183864\\
5.5780000686646	-4.270105777667\\
5.585000038147	-4.6202985046603\\
5.5920000076294	-5.0149330299765\\
5.5989999771118	-5.460955848246\\
5.6059999465942	-5.9665672236836\\
5.6129999160767	-6.5416217274457\\
5.6199998855591	-7.1982492142724\\
5.6269998550415	-7.9517931969859\\
5.6339998245239	-8.8222678418825\\
5.6409997940063	-9.836754367359\\
5.6479997634888	-11.033431861579\\
5.6550002098083	-12.468829515667\\
5.6620001792908	-14.231583915262\\
5.6690001487732	-16.470095473759\\
5.6760001182556	-19.445524985224\\
5.683000087738	-23.527706448879\\
5.6900000572205	-27.20029291012\\
5.6970000267029	-24.214247686744\\
5.7039999961853	-19.995232145443\\
5.7109999656677	-16.906194501509\\
5.7179999351501	-14.603345222252\\
5.7249999046326	-12.803926923605\\
5.731999874115	-11.347178486818\\
5.7389998435974	-10.137881151291\\
5.7459998130798	-9.1158045374491\\
5.7529997825623	-8.2405437231024\\
5.7600002288818	-7.4836107581061\\
5.7670001983643	-6.8240791213475\\
5.7740001678467	-6.2460094503931\\
5.7810001373291	-5.7369044067268\\
5.7880001068115	-5.286700663379\\
5.7950000762939	-4.8871206793599\\
5.8020000457764	-4.5312434509525\\
5.8090000152588	-4.2131981264457\\
5.8159999847412	-3.9279617304304\\
5.8229999542236	-3.6712065404317\\
5.8299999237061	-3.4392069579819\\
5.8369998931885	-3.2287526689324\\
5.8439998626709	-3.0370942818786\\
5.8509998321533	-2.8618898277032\\
5.8579998016357	-2.7011620738285\\
5.8649997711182	-2.5532529164048\\
5.8720002174377	-2.416786042278\\
5.8790001869202	-2.2906278258065\\
5.8860001564026	-2.1738411466413\\
5.893000125885	-2.0656454301551\\
5.9000000953674	-1.9653864522564\\
5.9070000648499	-1.8724978684927\\
5.9140000343323	-1.786470975473\\
5.9210000038147	-1.7068366322237\\
5.9279999732971	-1.6331417573289\\
5.9349999427795	-1.5649430577849\\
5.941999912262	-1.5017980676792\\
5.9489998817444	-1.4432647563524\\
5.9559998512268	-1.3889037202066\\
5.9629998207092	-1.3382889023728\\
5.9699997901917	-1.291012015114\\
5.9770002365112	-1.2466916138067\\
5.9840002059937	-1.2049857849339\\
5.9910001754761	-1.1655924610187\\
5.9980001449585	-1.1282600700301\\
6.0050001144409	-1.0927839448408\\
6.0120000839233	-1.0590099895388\\
6.0190000534058	-1.0268278720557\\
6.0260000228882	-0.99616106345996\\
6.0329999923706	-0.96696461335056\\
6.039999961853	-0.93921579733599\\
6.0469999313354	-0.9128953278913\\
6.0539999008179	-0.88798998079272\\
6.0609998703003	-0.86447675472772\\
6.0679998397827	-0.8423214112613\\
6.0749998092651	-0.82147499908263\\
6.0819997787476	-0.80186846121175\\
6.0890002250671	-0.78341869832152\\
6.0960001945496	-0.76603030655451\\
6.103000164032	-0.74960050652936\\
6.1100001335144	-0.73401864154725\\
6.1170001029968	-0.71918298689927\\
6.1240000724792	-0.70499539016841\\
6.1310000419617	-0.69137568298591\\
6.1380000114441	-0.67825740327335\\
6.1449999809265	-0.66559285015973\\
6.1519999504089	-0.65335122215534\\
6.1589999198914	-0.64152353461826\\
6.1659998893738	-0.6301125352132\\
6.1729998588562	-0.61912762824367\\
6.1799998283386	-0.60859147779202\\
6.186999797821	-0.59852504499767\\
6.1939997673035	-0.58894441087558\\
6.201000213623	-0.57986331805725\\
6.2080001831055	-0.57127965714289\\
6.2150001525879	-0.56318876893462\\
6.2220001220703	-0.55556612278197\\
6.2290000915527	-0.54838486873403\\
6.2360000610352	-0.54160519113201\\
6.2430000305176	-0.53518241574256\\
6.25	-0.5290728003384\\
6.2569999694824	-0.52323164144813\\
6.2639999389648	-0.51761993911375\\
6.2709999084473	-0.51220768493738\\
6.2779998779297	-0.5069734651276\\
6.2849998474121	-0.50190329031579\\
6.2919998168945	-0.49699811653451\\
6.298999786377	-0.49226559849316\\
6.3060002326965	-0.48772084768722\\
6.313000202179	-0.48338088193632\\
6.3200001716614	-0.47927298056157\\
6.3270001411438	-0.4754125441401\\
6.3340001106262	-0.47181679151858\\
6.3410000801086	-0.46850031559029\\
6.3480000495911	-0.46546087791417\\
6.3550000190735	-0.46269755662799\\
6.3619999885559	-0.46019564765205\\
6.3689999580383	-0.45793802725615\\
6.3759999275208	-0.45589654225972\\
6.3829998970032	-0.45404611055131\\
6.3899998664856	-0.45235881773161\\
6.396999835968	-0.45080847343252\\
6.4039998054504	-0.4493757494756\\
6.4109997749329	-0.44804725595542\\
6.4180002212524	-0.44681391157009\\
6.4250001907349	-0.44567825900326\\
6.4320001602173	-0.44464968871498\\
6.4390001296997	-0.44374740834114\\
6.4460000991821	-0.44299161315748\\
6.4530000686646	-0.44240502107622\\
6.460000038147	-0.44201601325812\\
6.4670000076294	-0.44184736757836\\
6.4739999771118	-0.44191681808627\\
6.4809999465942	-0.44223769921744\\
6.4879999160767	-0.44281602536985\\
6.4949998855591	-0.44365385539369\\
6.5019998550415	-0.44473766054226\\
6.5089998245239	-0.44605464957479\\
6.5159997940063	-0.44758232108956\\
6.5229997634888	-0.4492988928446\\
6.5300002098083	-0.45117744781825\\
6.5370001792908	-0.45319670718325\\
6.5440001487732	-0.45534016600335\\
6.5510001182556	-0.45759748270988\\
6.558000087738	-0.45996438550327\\
6.5650000572205	-0.46245012613372\\
6.5720000267029	-0.46506785231282\\
6.5789999961853	-0.46784162512359\\
6.5859999656677	-0.47080507791899\\
6.5929999351501	-0.47399415219405\\
6.5999999046326	-0.47744806025562\\
6.606999874115	-0.48120304649961\\
6.6139998435974	-0.485296723957\\
6.6209998130798	-0.4897604769671\\
6.6279997825623	-0.49461293218874\\
6.6350002288818	-0.49986993477069\\
6.6420001983643	-0.50553380535004\\
6.6490001678467	-0.51159553674107\\
6.6560001373291	-0.51804325152055\\
6.6630001068115	-0.52485406245994\\
6.6700000762939	-0.53200201775884\\
6.6770000457764	-0.53946152772753\\
6.6840000152588	-0.54721326910969\\
6.6909999847412	-0.55523755480912\\
6.6979999542236	-0.56353391072563\\
6.7049999237061	-0.57210972280347\\
6.7119998931885	-0.5809875003917\\
6.7189998626709	-0.59020212129793\\
6.7259998321533	-0.59981176940091\\
6.7329998016357	-0.60988285616658\\
6.7399997711182	-0.62048923837021\\
6.7470002174377	-0.63171664236132\\
6.7540001869202	-0.64364924758987\\
6.7610001564026	-0.65637275668863\\
6.768000125885	-0.66996071737931\\
6.7750000953674	-0.6844818150046\\
6.7820000648499	-0.69998113583666\\
6.7890000343323	-0.71649654671222\\
6.7960000038147	-0.7340448897793\\
6.8029999732971	-0.7526301879231\\
6.8099999427795	-0.77223980875529\\
6.816999912262	-0.79286283062081\\
6.8239998817444	-0.81448203074726\\
6.8309998512268	-0.83708759678644\\
6.8379998207092	-0.86069050065517\\
6.8449997901917	-0.88531769450873\\
6.8520002365112	-0.91103006712067\\
6.8590002059937	-0.93792444663272\\
6.8660001754761	-0.9661361749831\\
6.8730001449585	-0.99583729754385\\
6.8800001144409	-1.0272412574538\\
6.8870000839233	-1.0605945197569\\
6.8940000534058	-1.0961671746952\\
6.9010000228882	-1.1342501479948\\
6.9079999923706	-1.1751387128077\\
6.914999961853	-1.2191316045368\\
6.9219999313354	-1.26651048474\\
6.9289999008179	-1.3175409970447\\
6.9359998703003	-1.3724607121674\\
6.9429998397827	-1.431488403797\\
6.9499998092651	-1.4948152272543\\
6.9569997787476	-1.5626254362958\\
6.9640002250671	-1.6351047682615\\
6.9710001945496	-1.7124585516804\\
6.978000164032	-1.794940432568\\
6.9850001335144	-1.8828743669603\\
6.9920001029968	-1.9766857406607\\
6.9990000724792	-2.0769363738013\\
7.0060000419617	-2.184342058324\\
7.0130000114441	-2.2998103826024\\
7.0199999809265	-2.4244456027648\\
7.0269999504089	-2.5595780839905\\
7.0339999198914	-2.7067562605213\\
7.0409998893738	-2.86775585589\\
7.0479998588562	-3.0445618702468\\
7.0549998283386	-3.2393603771537\\
7.061999797821	-3.4545076180656\\
7.0689997673035	-3.6925065186131\\
7.076000213623	-3.9559533062944\\
7.0830001831055	-4.2474968935364\\
7.0900001525879	-4.5697537911743\\
7.0970001220703	-4.9252038687006\\
7.1040000915527	-5.3160324214573\\
7.1110000610352	-5.7438821087032\\
7.1180000305176	-6.2094878993563\\
7.125	-6.7120992547861\\
7.1319999694824	-7.2486320616146\\
7.1389999389648	-7.812418423365\\
7.1459999084473	-8.3915189881584\\
7.1529998779297	-8.9666933884592\\
7.1599998474121	-9.5095793538098\\
7.1669998168945	-9.9824404824664\\
7.173999786377	-10.341588444428\\
7.1810002326965	-10.54615954621\\
7.188000202179	-10.570582473085\\
7.1950001716614	-10.414324227103\\
7.2020001411438	-10.102060998389\\
7.2090001106262	-9.6741559031209\\
7.2160000801086	-9.1741495182707\\
7.2230000495911	-8.6398126712966\\
7.2300000190735	-8.0995473278329\\
7.2369999885559	-7.5725627687286\\
7.2439999580383	-7.070672842148\\
7.2509999275208	-6.6003187609682\\
7.2579998970032	-6.1642947735629\\
7.2649998664856	-5.7630051801068\\
7.271999835968	-5.395345810253\\
7.2789998054504	-5.0593035574556\\
7.2859997749329	-4.7523518995542\\
7.2930002212524	-4.4717169470771\\
7.3000001907349	-4.2145746002268\\
7.3070001602173	-3.9781751759388\\
7.3140001296997	-3.759951753063\\
7.3210000991821	-3.5575762835488\\
7.3280000686646	-3.3690283508202\\
7.335000038147	-3.1926005628723\\
7.3420000076294	-3.0269233442368\\
7.3489999771118	-2.8709505000505\\
7.3559999465942	-2.7239221274736\\
7.3629999160767	-2.585337280021\\
7.3699998855591	-2.4548944997373\\
7.3769998550415	-2.3324305705905\\
7.3839998245239	-2.2178642528865\\
7.3909997940063	-2.1111362810283\\
7.3979997634888	-2.0121605737495\\
7.4050002098083	-1.9207833065784\\
7.4120001792908	-1.8367517148165\\
7.4190001487732	-1.7596977704598\\
7.4260001182556	-1.6891339857584\\
7.433000087738	-1.6244652088072\\
7.4400000572205	-1.5650062429487\\
7.4470000267029	-1.5100157508147\\
7.4539999961853	-1.4587289595337\\
7.4609999656677	-1.4104045904963\\
7.4679999351501	-1.3643583684594\\
7.4749999046326	-1.3200062214852\\
7.481999874115	-1.2768982758153\\
7.4889998435974	-1.2347271808939\\
7.4959998130798	-1.1933453865925\\
7.5029997825623	-1.1527533105644\\
7.5100002288818	-1.1130919952644\\
7.5170001983643	-1.0745942884938\\
7.5240001678467	-1.0375719564661\\
7.5310001373291	-1.0023537547866\\
7.5380001068115	-0.96926091779405\\
7.5450000762939	-0.93855520150654\\
7.5520000457764	-0.91041470606276\\
7.5590000152588	-0.88490929602953\\
7.5659999847412	-0.86198231300559\\
7.5729999542236	-0.84146106082045\\
7.5799999237061	-0.82305551990793\\
7.5869998931885	-0.80638298801934\\
7.5939998626709	-0.79099805511325\\
7.6009998321533	-0.77642889053098\\
7.6079998016357	-0.76220990598239\\
7.6149997711182	-0.7479308372655\\
7.6220002174377	-0.73325903572309\\
7.6290001869202	-0.71797383321694\\
7.6360001564026	-0.70198490965084\\
7.643000125885	-0.68532854897972\\
7.6500000953674	-0.66816830640769\\
7.6570000648499	-0.6507703265423\\
7.6640000343323	-0.63348169312058\\
7.6710000038147	-0.6166811688938\\
7.6779999732971	-0.60075869253499\\
7.6849999427795	-0.58606106675768\\
7.691999912262	-0.57286785977391\\
7.6989998817444	-0.56135541301334\\
7.7059998512268	-0.55158737535157\\
7.7129998207092	-0.54350029430706\\
7.7199997901917	-0.53691126304284\\
7.7270002365112	-0.53153316336364\\
7.7340002059937	-0.52699289834655\\
7.7410001754761	-0.52287389130202\\
7.7480001449585	-0.51874536940416\\
7.7550001144409	-0.51420433348196\\
7.7620000839233	-0.5089116227601\\
7.7690000534058	-0.50263237256094\\
7.7760000228882	-0.49523985931937\\
7.7829999923706	-0.48674462357987\\
7.789999961853	-0.47728662431132\\
7.7969999313354	-0.46711740685946\\
7.8039999008179	-0.45658348689292\\
7.8109998703003	-0.44607787969425\\
7.8179998397827	-0.43602268722492\\
7.8249998092651	-0.42681027046041\\
7.8319997787476	-0.41877666034505\\
7.8390002250671	-0.41216154923279\\
7.8460001945496	-0.40709456717214\\
7.853000164032	-0.40357089655257\\
7.8600001335144	-0.40145983474859\\
7.8670001029968	-0.40051328705293\\
7.8740000724792	-0.40037999871593\\
7.8810000419617	-0.40064711595468\\
7.8880000114441	-0.40087319767666\\
7.8949999809265	-0.40062505731412\\
7.9019999504089	-0.39952997186959\\
7.9089999198914	-0.39729806190166\\
7.9159998893738	-0.39376467551169\\
7.9229998588562	-0.38889681873314\\
7.9299998283386	-0.38280177930705\\
7.936999797821	-0.37571367273576\\
7.9439997673035	-0.3679781928978\\
7.951000213623	-0.36001256132223\\
7.9580001831055	-0.35226922139441\\
7.9650001525879	-0.34518738547481\\
7.9720001220703	-0.33916103834781\\
7.9790000915527	-0.33449311771034\\
7.9860000610352	-0.33136880473881\\
7.9930000305176	-0.32983753205153\\
8	-0.32980744149327\\
};
\addlegendentry{S44}

\node [above right] at (rel axis cs:0.537,0.03) {\includegraphics[clip, trim=0cm .5cm 9.1cm .3cm, width=26.5mm]{FigBenBroad.pdf}};

\end{axis}
\end{tikzpicture}%

==> XZ_Broad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=5.1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xtick = {5.1, 5.25, 5.5, 5.75, 6 },
xlabel style={align=center}, 
xlabel={Frequency (GHz)\\(b)},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{S}_{\text{mn}}\text{ (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	-1.0161266244183\\
1.0069999694824	-0.99978128718566\\
1.0140000581741	-0.98385514199146\\
1.0210000276566	-0.96848561870414\\
1.027999997139	-0.95379639324012\\
1.0349999666214	-0.9398892957897\\
1.0420000553131	-0.92684691268769\\
1.0490000247955	-0.91472209945194\\
1.055999994278	-0.9035469094232\\
1.0629999637604	-0.89332124966734\\
1.0700000524521	-0.88401930438754\\
1.0770000219345	-0.87559322369258\\
1.0839999914169	-0.86796237559045\\
1.0909999608994	-0.86103526947351\\
1.0980000495911	-0.85469370475452\\
1.1050000190735	-0.84881371647658\\
1.1119999885559	-0.84325650589333\\
1.1189999580383	-0.83788098533846\\
1.12600004673	-0.83254833814692\\
1.1330000162125	-0.82712352362695\\
1.1399999856949	-0.82148137192871\\
1.1469999551773	-0.81551223878339\\
1.154000043869	-0.80912583313133\\
1.1610000133514	-0.80225283733688\\
1.1679999828339	-0.79484600249514\\
1.1749999523163	-0.78688328975798\\
1.182000041008	-0.77836882374001\\
1.1890000104904	-0.7693326466143\\
1.1959999799728	-0.75982365605642\\
1.2029999494553	-0.74991783920474\\
1.210000038147	-0.73970340543288\\
1.2170000076294	-0.72928544938711\\
1.2239999771118	-0.71877766827074\\
1.2309999465942	-0.70829990404367\\
1.2380000352859	-0.69797262103608\\
1.2450000047684	-0.68791286918002\\
1.2519999742508	-0.67823190423366\\
1.2589999437332	-0.66902589542755\\
1.2660000324249	-0.6603771323121\\
1.2730000019073	-0.6523523345652\\
1.2799999713898	-0.644996070621\\
1.2869999408722	-0.6383335787842\\
1.2940000295639	-0.63236586873206\\
1.3009999990463	-0.62707403938564\\
1.3079999685287	-0.62241868990774\\
1.3150000572205	-0.61834066821863\\
1.3220000267029	-0.61476220647923\\
1.3289999961853	-0.61159489876939\\
1.3359999656677	-0.60873591298888\\
1.3430000543594	-0.60607787163373\\
1.3500000238419	-0.6035100777484\\
1.3569999933243	-0.60091907511196\\
1.3639999628067	-0.59820148872118\\
1.3710000514984	-0.5952594659195\\
1.3780000209808	-0.59200763249181\\
1.3849999904633	-0.58837566243224\\
1.3919999599457	-0.5843093240624\\
1.3990000486374	-0.57977729177916\\
1.4060000181198	-0.57476492093787\\
1.4129999876022	-0.56927877737369\\
1.4199999570847	-0.56334523282612\\
1.4270000457764	-0.55701162561144\\
1.4340000152588	-0.55033698001025\\
1.4409999847412	-0.54339985747536\\
1.4479999542236	-0.53628580937045\\
1.4550000429153	-0.52909027158598\\
1.4620000123978	-0.52191174545789\\
1.4689999818802	-0.51484765811367\\
1.4759999513626	-0.50799514197583\\
1.4830000400543	-0.50144340307206\\
1.4900000095367	-0.49526783778489\\
1.4969999790192	-0.48953821746882\\
1.5039999485016	-0.48430276453651\\
1.5110000371933	-0.47959692886918\\
1.5180000066757	-0.47543729873114\\
1.5249999761581	-0.47182214787859\\
1.5319999456406	-0.46873159708233\\
1.5390000343323	-0.466130002762\\
1.5460000038147	-0.46396375069187\\
1.5529999732971	-0.46216890276535\\
1.5599999427795	-0.46066801146268\\
1.5670000314713	-0.45937439289152\\
1.5740000009537	-0.45819956551508\\
1.5809999704361	-0.45704951298309\\
1.5880000591278	-0.45583507179682\\
1.5950000286102	-0.45446916531349\\
1.6019999980927	-0.45287491044851\\
1.6089999675751	-0.45098335601749\\
1.6160000562668	-0.44874131146074\\
1.6230000257492	-0.44611041977304\\
1.6299999952316	-0.44306740375955\\
1.6369999647141	-0.43960527830207\\
1.6440000534058	-0.43573699299923\\
1.6510000228882	-0.43148990212989\\
1.6579999923706	-0.42690717579253\\
1.664999961853	-0.42204382360708\\
1.6720000505447	-0.41696963165888\\
1.6790000200272	-0.41175827451329\\
1.6859999895096	-0.40649283737549\\
1.692999958992	-0.40125585497177\\
1.7000000476837	-0.39613289738554\\
1.7070000171661	-0.39120077337667\\
1.7139999866486	-0.38653438801558\\
1.720999956131	-0.38219614157682\\
1.7280000448227	-0.37823751811772\\
1.7350000143051	-0.37469865507883\\
1.7419999837875	-0.37160243528062\\
1.74899995327	-0.36895841941099\\
1.7560000419617	-0.36676005868974\\
1.7630000114441	-0.36498440069118\\
1.7699999809265	-0.3635960106121\\
1.7769999504089	-0.3625462713086\\
1.7840000391006	-0.36177400741702\\
1.7910000085831	-0.3612128051148\\
1.7979999780655	-0.36078533957994\\
1.8049999475479	-0.36041487769789\\
1.8120000362396	-0.36002272374604\\
1.819000005722	-0.35953133452557\\
1.8259999752045	-0.35887078932353\\
1.8329999446869	-0.35797680420382\\
1.8400000333786	-0.3567962205923\\
1.847000002861	-0.35528906084408\\
1.8539999723434	-0.35342621970205\\
1.8609999418259	-0.3511948785638\\
1.8680000305176	-0.34859577324546\\
1.875	-0.34564585240698\\
1.8819999694824	-0.34237613216317\\
1.8890000581741	-0.33882685062667\\
1.8960000276566	-0.3350512846786\\
1.902999997139	-0.33111363536467\\
1.9099999666214	-0.32708208170902\\
1.9170000553131	-0.32302787505477\\
1.9240000247955	-0.31902489984791\\
1.930999994278	-0.31514440626018\\
1.9379999637604	-0.31145285303088\\
1.9450000524521	-0.30801252348015\\
1.9520000219345	-0.30487242117666\\
1.9589999914169	-0.30207376777861\\
1.9659999608994	-0.29964563960833\\
1.9730000495911	-0.29760242015032\\
1.9800000190735	-0.29594560901551\\
1.9869999885559	-0.29466420002941\\
1.9939999580383	-0.29373171212802\\
2.0009999275208	-0.2931123721401\\
2.0079998970032	-0.29275719543304\\
2.0150001049042	-0.29261119637585\\
2.0220000743866	-0.29260957564026\\
2.029000043869	-0.29268544917961\\
2.0360000133514	-0.29276953609553\\
2.0429999828339	-0.29279315432086\\
2.0499999523163	-0.29269070125375\\
2.0569999217987	-0.29240280257391\\
2.0639998912811	-0.29187698135399\\
2.0710000991821	-0.29107188412147\\
2.0780000686646	-0.28995674683073\\
2.085000038147	-0.28851462211864\\
2.0920000076294	-0.28673903030009\\
2.0989999771118	-0.28463801111181\\
2.1059999465942	-0.2822325924068\\
2.1129999160767	-0.27955584377879\\
2.1199998855591	-0.27665025598908\\
2.1270000934601	-0.27356783270267\\
2.1340000629425	-0.27036740195317\\
2.1410000324249	-0.26711118113871\\
2.1480000019073	-0.26386643016079\\
2.1549999713898	-0.26069788841299\\
2.1619999408722	-0.25766555034152\\
2.1689999103546	-0.25482874804448\\
2.1760001182556	-0.25223719990937\\
2.183000087738	-0.24993286219855\\
2.1900000572205	-0.24794429099262\\
2.1970000267029	-0.24629319904913\\
2.2039999961853	-0.24498524926378\\
2.2109999656677	-0.24401575351168\\
2.2179999351501	-0.24336808389014\\
2.2249999046326	-0.24301267745894\\
2.2320001125336	-0.24291111166437\\
2.239000082016	-0.24301589941594\\
2.2460000514984	-0.24327276358421\\
2.2530000209808	-0.2436216985773\\
2.2599999904633	-0.24400041276252\\
2.2669999599457	-0.24434694136418\\
2.2739999294281	-0.24459936031676\\
2.2809998989105	-0.24470266980039\\
2.2880001068115	-0.24460523783194\\
2.2950000762939	-0.24426642385233\\
2.3020000457764	-0.24365161595007\\
2.3090000152588	-0.24274124645254\\
2.3159999847412	-0.24152550957419\\
2.3229999542236	-0.24000459910025\\
2.3299999237061	-0.23819522373691\\
2.3369998931885	-0.2361210222846\\
2.3440001010895	-0.23381748861783\\
2.3510000705719	-0.23133071712462\\
2.3580000400543	-0.22870815424699\\
2.3650000095367	-0.22601074273011\\
2.3719999790192	-0.22329424272007\\
2.3789999485016	-0.22062114043626\\
2.385999917984	-0.21804751241254\\
2.3929998874664	-0.21563110852752\\
2.4000000953674	-0.21341940914083\\
2.4070000648499	-0.21145350002236\\
2.4140000343323	-0.20976607112788\\
2.4210000038147	-0.20837995987474\\
2.4279999732971	-0.20730630255813\\
2.4349999427795	-0.20654399809227\\
2.441999912262	-0.20608317396151\\
2.4489998817444	-0.20590096678367\\
2.4560000896454	-0.20596596139914\\
2.4630000591278	-0.2062352079031\\
2.4700000286102	-0.20666311797099\\
2.4769999980927	-0.20719392817762\\
2.4839999675751	-0.20777228904781\\
2.4909999370575	-0.20833958511954\\
2.4979999065399	-0.20883709182588\\
2.5050001144409	-0.20921332913724\\
2.5120000839233	-0.209416788622\\
2.5190000534058	-0.20940513598487\\
2.5260000228882	-0.20914589080301\\
2.5329999923706	-0.20861386951772\\
2.539999961853	-0.20779754055227\\
2.5469999313354	-0.20669210876641\\
2.5539999008179	-0.20530952456334\\
2.5610001087189	-0.20366639391572\\
2.5680000782013	-0.20179498349208\\
2.5750000476837	-0.19973178173782\\
2.5820000171661	-0.19752434176579\\
2.5889999866486	-0.19522341983336\\
2.595999956131	-0.19288294906854\\
2.6029999256134	-0.19055997790851\\
2.6099998950958	-0.18831230047127\\
2.6170001029968	-0.18619030708866\\
2.6240000724792	-0.18424444262043\\
2.6310000419617	-0.18251635391035\\
2.6380000114441	-0.18103871382993\\
2.6449999809265	-0.17983610814604\\
2.6519999504089	-0.17892556537955\\
2.6589999198914	-0.17830875861932\\
2.6659998893738	-0.1779794266454\\
2.6730000972748	-0.17791976983518\\
2.6800000667572	-0.17810359084519\\
2.6870000362396	-0.17849503321744\\
2.694000005722	-0.17904983968497\\
2.7009999752045	-0.17971938545276\\
2.7079999446869	-0.1804491816473\\
2.7149999141693	-0.18118485283721\\
2.7219998836517	-0.18187258127808\\
2.7290000915527	-0.18245753941845\\
2.7360000610352	-0.18289167373549\\
2.7430000305176	-0.18313179606377\\
2.75	-0.18314306012434\\
2.7569999694824	-0.18289858388931\\
2.7639999389648	-0.18238273237451\\
2.7709999084473	-0.18158933219352\\
2.7780001163483	-0.18052368238101\\
2.7850000858307	-0.17920060664527\\
2.7920000553131	-0.17764704147166\\
2.7990000247955	-0.17589603166466\\
2.805999994278	-0.17398743268062\\
2.8129999637604	-0.17197284017399\\
2.8199999332428	-0.1699021262202\\
2.8269999027252	-0.16783034841987\\
2.8340001106262	-0.16581114175198\\
2.8410000801086	-0.16389781407133\\
2.8480000495911	-0.16213703769549\\
2.8550000190735	-0.16057395863228\\
2.8619999885559	-0.15924320865362\\
2.8689999580383	-0.15817207948003\\
2.8759999275208	-0.15737724514722\\
2.8829998970032	-0.15686650727779\\
2.8900001049042	-0.15663720174138\\
2.8970000743866	-0.15667616370812\\
2.904000043869	-0.15695770733796\\
2.9110000133514	-0.15745096889627\\
2.9179999828339	-0.15811711959777\\
2.9249999523163	-0.15890841451987\\
2.9319999217987	-0.15977333948931\\
2.9389998912811	-0.1606598298079\\
2.9460000991821	-0.16151243768172\\
2.9530000686646	-0.1622795081028\\
2.960000038147	-0.16291132655753\\
2.9670000076294	-0.16336437425938\\
2.9739999771118	-0.16360129662366\\
2.9809999465942	-0.16359361771049\\
2.9879999160767	-0.16332145213725\\
2.9949998855591	-0.16277671155488\\
3.0020000934601	-0.16196082711662\\
3.0090000629425	-0.16088609029275\\
3.0160000324249	-0.15957270411163\\
3.0230000019073	-0.15805402605385\\
3.0299999713898	-0.15636721720172\\
3.0369999408722	-0.15455975166013\\
3.0439999103546	-0.15268097531087\\
3.0510001182556	-0.1507852832078\\
3.058000087738	-0.14892508823242\\
3.0650000572205	-0.14715361983257\\
3.0720000267029	-0.14552095622734\\
3.0789999961853	-0.14407125463075\\
3.0859999656677	-0.14284308850819\\
3.0929999351501	-0.14186372612454\\
3.0999999046326	-0.14115696665032\\
3.1070001125336	-0.14073141410393\\
3.114000082016	-0.1405863640331\\
3.1210000514984	-0.14071120885637\\
3.1280000209808	-0.14108823613167\\
3.1349999904633	-0.14168478257092\\
3.1419999599457	-0.14246422341041\\
3.1489999294281	-0.14338259930965\\
3.1559998989105	-0.14438832824635\\
3.1630001068115	-0.14542969564886\\
3.1700000762939	-0.1464519760416\\
3.1770000457764	-0.14740228098046\\
3.1840000152588	-0.14822846858293\\
3.1909999847412	-0.14888543295077\\
3.1979999542236	-0.14933377540073\\
3.2049999237061	-0.14954138811285\\
3.2119998931885	-0.14948587478802\\
3.2190001010895	-0.14915643994031\\
3.2260000705719	-0.14855077450624\\
3.2330000400543	-0.14767782088055\\
3.2400000095367	-0.14655722628556\\
3.2469999790192	-0.1452186201824\\
3.2539999485016	-0.14369736395924\\
3.260999917984	-0.14204229513973\\
3.2679998874664	-0.14029813494185\\
3.2750000953674	-0.13852215727044\\
3.2820000648499	-0.13676906762736\\
3.2890000343323	-0.13509183942628\\
3.2960000038147	-0.13354190340987\\
3.3029999732971	-0.13216767183202\\
3.3099999427795	-0.13101061904466\\
3.316999912262	-0.13010127225199\\
3.3239998817444	-0.12946397779188\\
3.3310000896454	-0.12911458768272\\
3.3380000591278	-0.12905328344739\\
3.3450000286102	-0.12927398062291\\
3.3519999980927	-0.12975756324122\\
3.3589999675751	-0.13047597707072\\
3.3659999370575	-0.13139382839832\\
3.3729999065399	-0.1324662528347\\
3.3800001144409	-0.13364388780494\\
3.3870000839233	-0.13487031011324\\
3.3940000534058	-0.13609305843147\\
3.4010000228882	-0.13725324239265\\
3.4079999923706	-0.1382988950706\\
3.414999961853	-0.13918090000148\\
3.4219999313354	-0.13985568665114\\
3.4289999008179	-0.14028839416974\\
3.4360001087189	-0.14045267537239\\
3.4430000782013	-0.14033550171335\\
3.4500000476837	-0.13992978789788\\
3.4570000171661	-0.13924263442966\\
3.4639999866486	-0.13829233758841\\
3.470999956131	-0.13710495646321\\
3.4779999256134	-0.13572054236576\\
3.4849998950958	-0.13418032439981\\
3.4920001029968	-0.13253856609662\\
3.4990000724792	-0.13084865462836\\
3.5060000419617	-0.12916758389938\\
3.5130000114441	-0.12755593607493\\
3.5199999809265	-0.12606665294567\\
3.5269999504089	-0.12475069944806\\
3.5339999198914	-0.12365366340366\\
3.5409998893738	-0.1228126372288\\
3.5480000972748	-0.12225581354779\\
3.5550000667572	-0.12199856666436\\
3.5620000362396	-0.12204956803742\\
3.569000005722	-0.12240123406813\\
3.5759999752045	-0.12303891549558\\
3.5829999446869	-0.12393675236639\\
3.5899999141693	-0.12505637321095\\
3.5969998836517	-0.1263545826038\\
3.6040000915527	-0.12777758127376\\
3.6110000610352	-0.12927038738371\\
3.6180000305176	-0.13077446375743\\
3.625	-0.13222736817987\\
3.6319999694824	-0.13357519444928\\
3.6389999389648	-0.1347640343415\\
3.6459999084473	-0.13574254417885\\
3.6530001163483	-0.13647491485785\\
3.6600000858307	-0.13693182801368\\
3.6670000553131	-0.13709180817319\\
3.6740000247955	-0.13694833525837\\
3.680999994278	-0.13650702832948\\
3.6879999637604	-0.13578380298081\\
3.6949999332428	-0.13480623551656\\
3.7019999027252	-0.13361310140744\\
3.7090001106262	-0.13225120416637\\
3.7160000801086	-0.13077666206188\\
3.7230000495911	-0.12924821476163\\
3.7300000190735	-0.12772820994759\\
3.7369999885559	-0.12627867514052\\
3.7439999580383	-0.12496283964606\\
3.7509999275208	-0.12383754518222\\
3.7579998970032	-0.12295432218816\\
3.7650001049042	-0.12235290258665\\
3.7720000743866	-0.12206962377559\\
3.779000043869	-0.12212313537404\\
3.7860000133514	-0.12252345640868\\
3.7929999828339	-0.12326791287944\\
3.7999999523163	-0.12433983695332\\
3.8069999217987	-0.12571071597973\\
3.8139998912811	-0.127340659504\\
3.8210000991821	-0.12918103055432\\
3.8280000686646	-0.1311743209145\\
3.835000038147	-0.13325649303146\\
3.8420000076294	-0.13535982775475\\
3.8489999771118	-0.13741604880197\\
3.8559999465942	-0.1393576847732\\
3.8629999160767	-0.14111869072915\\
3.8699998855591	-0.1426443715553\\
3.8770000934601	-0.14388436069651\\
3.8840000629425	-0.14479790894487\\
3.8910000324249	-0.14535815745109\\
3.8980000019073	-0.14555541330679\\
3.9049999713898	-0.14538338713333\\
3.9119999408722	-0.14485901420705\\
3.9189999103546	-0.14400945544485\\
3.9260001182556	-0.14287209290476\\
3.933000087738	-0.14149803590912\\
3.9400000572205	-0.13994808825719\\
3.9470000267029	-0.13828699799364\\
3.9539999961853	-0.13658749348429\\
3.9609999656677	-0.13492260598873\\
3.9679999351501	-0.13336369756485\\
3.9749999046326	-0.1319809704983\\
3.9820001125336	-0.13083497182505\\
3.989000082016	-0.12998317426899\\
3.9960000514984	-0.12946631698738\\
4.0029997825623	-0.12931699844159\\
4.0100002288818	-0.12955606863369\\
4.0170001983643	-0.13018394698668\\
4.0240001678467	-0.13119431028129\\
4.0310001373291	-0.13256246864632\\
4.0380001068115	-0.13424895733651\\
4.0450000762939	-0.1362054857257\\
4.0520000457764	-0.1383721234826\\
4.0590000152588	-0.14068327570645\\
4.0659999847412	-0.14306401122153\\
4.0729999542236	-0.14543937897415\\
4.0799999237061	-0.14773387710492\\
4.0869998931885	-0.14987527698074\\
4.0939998626709	-0.15179337287851\\
4.1009998321533	-0.15343323872817\\
4.1079998016357	-0.15474635029383\\
4.1149997711182	-0.15569604422504\\
4.1220002174377	-0.15626471320607\\
4.1290001869202	-0.15644469433223\\
4.1360001564026	-0.15624980042928\\
4.143000125885	-0.15570207512409\\
4.1500000953674	-0.15484452157464\\
4.1570000648499	-0.15372997884663\\
4.1640000343323	-0.15242354732753\\
4.1710000038147	-0.15099958488751\\
4.1779999732971	-0.14953847258954\\
4.1849999427795	-0.14812129902592\\
4.191999912262	-0.14683186865183\\
4.1989998817444	-0.14575183771916\\
4.2059998512268	-0.14495247467876\\
4.2129998207092	-0.14450050032919\\
4.2199997901917	-0.14444676997652\\
4.2270002365112	-0.14483357660106\\
4.2340002059937	-0.14568481220981\\
4.2410001754761	-0.14700772282145\\
4.2480001449585	-0.14879106104903\\
4.2550001144409	-0.15101292065128\\
4.2620000839233	-0.15362936982689\\
4.2690000534058	-0.15658457173734\\
4.2760000228882	-0.15980948746912\\
4.2829999923706	-0.16322535861336\\
4.289999961853	-0.16674117902669\\
4.2969999313354	-0.17027001182665\\
4.3039999008179	-0.17371879379181\\
4.3109998703003	-0.1769948685006\\
4.3179998397827	-0.18001588500901\\
4.3249998092651	-0.18270820049822\\
4.3319997787476	-0.18501031285068\\
4.3390002250671	-0.18687375501661\\
4.3460001945496	-0.18827115619766\\
4.353000164032	-0.18919305646487\\
4.3600001335144	-0.18964382576883\\
4.3670001029968	-0.18965649558494\\
4.3740000724792	-0.18927301798061\\
4.3810000419617	-0.18856135577343\\
4.3880000114441	-0.18759771137226\\
4.3949999809265	-0.18647350569896\\
4.4019999504089	-0.18528992626681\\
4.4089999198914	-0.18415164674531\\
4.4159998893738	-0.18316610087161\\
4.4229998588562	-0.1824380907182\\
4.4299998283386	-0.18206312154414\\
4.436999797821	-0.18213227370731\\
4.4439997673035	-0.18271876417203\\
4.451000213623	-0.18388208161957\\
4.4580001831055	-0.18566337455273\\
4.4650001525879	-0.18807952383589\\
4.4720001220703	-0.19112893550266\\
4.4790000915527	-0.19479169737066\\
4.4860000610352	-0.19902112039851\\
4.4930000305176	-0.20375384758048\\
4.5	-0.20891070894826\\
4.5069999694824	-0.21439337269511\\
4.5139999389648	-0.22009357873548\\
4.5209999084473	-0.22589917474843\\
4.5279998779297	-0.23169059495867\\
4.5349998474121	-0.23734846081065\\
4.5419998168945	-0.24276463224563\\
4.548999786377	-0.24783518178389\\
4.5560002326965	-0.25247547602044\\
4.563000202179	-0.25661742790416\\
4.5700001716614	-0.26021563098027\\
4.5770001411438	-0.26324447938433\\
4.5840001106262	-0.26570829100748\\
4.5910000801086	-0.26763778233459\\
4.5980000495911	-0.26908361442747\\
4.6050000190735	-0.27012892149872\\
4.6119999885559	-0.27086986185753\\
4.6189999580383	-0.27142798882663\\
4.6259999275208	-0.27193648642773\\
4.6329998970032	-0.27253649255863\\
4.6399998664856	-0.27337711580116\\
4.646999835968	-0.27460506322151\\
4.6539998054504	-0.27636399552263\\
4.6609997749329	-0.27878213087574\\
4.6680002212524	-0.28197862649728\\
4.6750001907349	-0.28604783385133\\
4.6820001602173	-0.29106480319204\\
4.6890001296997	-0.29707247061627\\
4.6960000991821	-0.30409012311553\\
4.7030000686646	-0.31210573218297\\
4.710000038147	-0.32108343025767\\
4.7170000076294	-0.33095030978248\\
4.7239999771118	-0.34161580336455\\
4.7309999465942	-0.35295815260155\\
4.7379999160767	-0.36484507211935\\
4.7449998855591	-0.37712532912977\\
4.7519998550415	-0.38964159018561\\
4.7589998245239	-0.40223036461867\\
4.7659997940063	-0.4147389558124\\
4.7729997634888	-0.42702338436459\\
4.7800002098083	-0.43895399614425\\
4.7870001792908	-0.45042999139526\\
4.7940001487732	-0.46137781960751\\
4.8010001182556	-0.47175857715519\\
4.808000087738	-0.48156933314446\\
4.8150000572205	-0.49084730992414\\
4.8220000267029	-0.49966822735392\\
4.8289999961853	-0.50815273816671\\
4.8359999656677	-0.5164515239868\\
4.8429999351501	-0.52475041182168\\
4.8499999046326	-0.53326697764687\\
4.856999874115	-0.54223804670317\\
4.8639998435974	-0.55191451929644\\
4.8709998130798	-0.56255832469716\\
4.8779997825623	-0.57442969108526\\
4.8850002288818	-0.58778549836793\\
4.8920001983643	-0.60286450416037\\
4.8990001678467	-0.61988363556856\\
4.9060001373291	-0.63903779450114\\
4.9130001068115	-0.66047999653905\\
4.9200000762939	-0.68433382556616\\
4.9270000457764	-0.71068087208699\\
4.9340000152588	-0.73956210816458\\
4.9409999847412	-0.77097607514957\\
4.9479999542236	-0.80488233427132\\
4.9549999237061	-0.84120139281645\\
4.9619998931885	-0.87982558685987\\
4.9689998626709	-0.92062343417861\\
4.9759998321533	-0.9634410373009\\
4.9829998016357	-1.0081210128253\\
4.9899997711182	-1.0545110608939\\
4.9970002174377	-1.1024686513181\\
5.0040001869202	-1.1518840699393\\
5.0110001564026	-1.2026884628204\\
5.018000125885	-1.2548653530341\\
5.0250000953674	-1.3084654739924\\
5.0320000648499	-1.363616540421\\
5.0390000343323	-1.4205339486661\\
5.0460000038147	-1.4795281718742\\
5.0529999732971	-1.5410115208636\\
5.0599999427795	-1.6055013489854\\
5.066999912262	-1.6736217489743\\
5.0739998817444	-1.746100246875\\
5.0809998512268	-1.8237731368278\\
5.0879998207092	-1.9075720341757\\
5.0949997901917	-1.9985266467548\\
5.1020002365112	-2.0977577693123\\
5.1090002059937	-2.2064722691114\\
5.1160001754761	-2.3259580041058\\
5.1230001449585	-2.4575864168401\\
5.1300001144409	-2.602805462855\\
5.1370000839233	-2.7631441963762\\
5.1440000534058	-2.9402193541312\\
5.1510000228882	-3.1357386792252\\
5.1579999923706	-3.3515145964859\\
5.164999961853	-3.5894747273417\\
5.1719999313354	-3.85168492496\\
5.1789999008179	-4.1403708946537\\
5.1859998703003	-4.4579403861491\\
5.1929998397827	-4.8070177187345\\
5.1999998092651	-5.1904789209435\\
5.2069997787476	-5.6114795870895\\
5.2140002250671	-6.0734898010467\\
5.2210001945496	-6.580302419636\\
5.228000164032	-7.1360169400761\\
5.2350001335144	-7.7449355422298\\
5.2420001029968	-8.4113122397341\\
5.2490000724792	-9.1388041437858\\
5.2560000419617	-9.9293426155076\\
5.2630000114441	-10.780907775277\\
5.2699999809265	-11.683346053766\\
5.2769999504089	-12.611026665824\\
5.2839999198914	-13.511656215779\\
5.2909998893738	-14.294716362427\\
5.2979998588562	-14.834053877475\\
5.3049998283386	-15.008117167949\\
5.311999797821	-14.771419571737\\
5.3189997673035	-14.188343860177\\
5.326000213623	-13.38636465601\\
5.3330001831055	-12.486695433541\\
5.3400001525879	-11.572246246685\\
5.3470001220703	-10.68940629178\\
5.3540000915527	-9.8602098958399\\
5.3610000610352	-9.092852447231\\
5.3680000305176	-8.388373613116\\
5.375	-7.7443841825913\\
5.3819999694824	-7.1570378350768\\
5.3889999389648	-6.6220188089394\\
5.3959999084473	-6.1350244550791\\
5.4029998779297	-5.6919779874903\\
5.4099998474121	-5.2891110301701\\
5.4169998168945	-4.9229696350338\\
5.423999786377	-4.5904081245526\\
5.4310002326965	-4.2885443545939\\
5.438000202179	-4.0147406496443\\
5.4450001716614	-3.7665580718372\\
5.4520001411438	-3.5417373429047\\
5.4590001106262	-3.338167028074\\
5.4660000801086	-3.1538649566006\\
5.4730000495911	-2.986967768758\\
5.4800000190735	-2.835707473927\\
5.4869999885559	-2.698415073417\\
5.4939999580383	-2.5735089543618\\
5.5009999275208	-2.4595003809406\\
5.5079998970032	-2.354987248259\\
5.5149998664856	-2.2586661335166\\
5.521999835968	-2.1693308723022\\
5.5289998054504	-2.0858844037478\\
5.5359997749329	-2.0073407763136\\
5.5430002212524	-1.9328324801307\\
5.5500001907349	-1.8616155178394\\
5.5570001602173	-1.7930708830186\\
5.5640001296997	-1.7267054172027\\
5.5710000991821	-1.6621477377357\\
5.5780000686646	-1.5991454629364\\
5.585000038147	-1.5375532865581\\
5.5920000076294	-1.4773236813833\\
5.5989999771118	-1.4184930400946\\
5.6059999465942	-1.361170132386\\
5.6129999160767	-1.3055162822285\\
5.6199998855591	-1.2517297916238\\
5.6269998550415	-1.2000331060879\\
5.6339998245239	-1.1506563633557\\
5.6409997940063	-1.1038179384533\\
5.6479997634888	-1.0597188779076\\
5.6550002098083	-1.0185284772851\\
5.6620001792908	-0.98037846541698\\
5.6690001487732	-0.94535038120271\\
5.6760001182556	-0.91347489479803\\
5.683000087738	-0.88473041130791\\
5.6900000572205	-0.85903330576198\\
5.6970000267029	-0.83625251707092\\
5.7039999961853	-0.81620014321654\\
5.7109999656677	-0.79864273887341\\
5.7179999351501	-0.78330403919325\\
5.7249999046326	-0.76987836642627\\
5.731999874115	-0.75802795382815\\
5.7389998435974	-0.74740555535674\\
5.7459998130798	-0.73765616162915\\
5.7529997825623	-0.7284297228861\\
5.7600002288818	-0.71939426610694\\
5.7670001983643	-0.71024318257513\\
5.7740001678467	-0.70070620843907\\
5.7810001373291	-0.69055541388068\\
5.7880001068115	-0.67961469946632\\
5.7950000762939	-0.66776379189396\\
5.8020000457764	-0.65493897651161\\
5.8090000152588	-0.64113501404851\\
5.8159999847412	-0.62640245529159\\
5.8229999542236	-0.61084486251759\\
5.8299999237061	-0.59461018455603\\
5.8369998931885	-0.57788756359706\\
5.8439998626709	-0.56089278617848\\
5.8509998321533	-0.54386360148223\\
5.8579998016357	-0.52705054129646\\
5.8649997711182	-0.51070041563409\\
5.8720002174377	-0.49505029959801\\
5.8790001869202	-0.48032466735394\\
5.8860001564026	-0.46671615878527\\
5.893000125885	-0.45438501498831\\
5.9000000953674	-0.4434571923763\\
5.9070000648499	-0.43401178272705\\
5.9140000343323	-0.42608394572204\\
5.9210000038147	-0.4196643670541\\
5.9279999732971	-0.41469766000981\\
5.9349999427795	-0.41108482980885\\
5.941999912262	-0.40868770837458\\
5.9489998817444	-0.40733533684315\\
5.9559998512268	-0.40682412898439\\
5.9629998207092	-0.40693309426816\\
5.9699997901917	-0.40742287194586\\
5.9770002365112	-0.40805557833193\\
5.9840002059937	-0.40859102283133\\
5.9910001754761	-0.40880180761746\\
5.9980001449585	-0.40848154504971\\
6.0050001144409	-0.40745197784705\\
6.0120000839233	-0.40556670128164\\
6.0190000534058	-0.40272135361772\\
6.0260000228882	-0.39885098412973\\
6.0329999923706	-0.3939384305806\\
6.039999961853	-0.38800843596357\\
6.0469999313354	-0.38113222054433\\
6.0539999008179	-0.37341668237436\\
6.0609998703003	-0.36500454634963\\
6.0679998397827	-0.35607170187793\\
6.0749998092651	-0.34681179806096\\
6.0819997787476	-0.33743270520839\\
6.0890002250671	-0.32814716786308\\
6.0960001945496	-0.3191672229787\\
6.103000164032	-0.31069558365697\\
6.1100001335144	-0.30291518822155\\
6.1170001029968	-0.29598748299812\\
6.1240000724792	-0.29003976864705\\
6.1310000419617	-0.28516992191615\\
6.1380000114441	-0.28143665725964\\
6.1449999809265	-0.27886075555649\\
6.1519999504089	-0.27742224705489\\
6.1589999198914	-0.27706467022595\\
6.1659998893738	-0.27769171315091\\
6.1729998588562	-0.27917685297931\\
6.1799998283386	-0.28136373222615\\
6.186999797821	-0.28407549720979\\
6.1939997673035	-0.28711760708613\\
6.201000213623	-0.29028286770626\\
6.2080001831055	-0.29336863356742\\
6.2150001525879	-0.29617304783239\\
6.2220001220703	-0.29850963955408\\
6.2290000915527	-0.30020961513411\\
6.2360000610352	-0.30113711422685\\
6.2430000305176	-0.30118103289238\\
6.25	-0.30026925667218\\
6.2569999694824	-0.29836886445714\\
6.2639999389648	-0.29548681224349\\
6.2709999084473	-0.29166725385482\\
6.2779998779297	-0.28699402209938\\
6.2849998474121	-0.28158366898501\\
6.2919998168945	-0.27557950597505\\
6.298999786377	-0.26915284851231\\
6.3060002326965	-0.26248878342449\\
6.313000202179	-0.25578036519916\\
6.3200001716614	-0.24922319743667\\
6.3270001411438	-0.24301035063381\\
6.3340001106262	-0.23732112069244\\
6.3410000801086	-0.23231470047489\\
6.3480000495911	-0.22812363416823\\
6.3550000190735	-0.2248586210826\\
6.3619999885559	-0.22259050977163\\
6.3689999580383	-0.22135757107215\\
6.3759999275208	-0.22116090077722\\
6.3829998970032	-0.2219656450486\\
6.3899998664856	-0.22370024403233\\
6.396999835968	-0.22626288218947\\
6.4039998054504	-0.22952279649733\\
6.4109997749329	-0.23331998777802\\
6.4180002212524	-0.23748010186695\\
6.4250001907349	-0.24181597225816\\
6.4320001602173	-0.24613179225704\\
6.4390001296997	-0.2502396994479\\
6.4460000991821	-0.25395183009713\\
6.4530000686646	-0.25710504789588\\
6.460000038147	-0.25955070157122\\
6.4670000076294	-0.26117493332955\\
6.4739999771118	-0.26188842954079\\
6.4809999465942	-0.26164507888846\\
6.4879999160767	-0.26043356689384\\
6.4949998855591	-0.25827602902011\\
6.5019998550415	-0.25524175015668\\
6.5089998245239	-0.25142301385135\\
6.5159997940063	-0.24695269733988\\
6.5229997634888	-0.24198145527874\\
6.5300002098083	-0.23668611224759\\
6.5370001792908	-0.23124974048488\\
6.5440001487732	-0.22586743354288\\
6.5510001182556	-0.22072783330792\\
6.558000087738	-0.21601660088871\\
6.5650000572205	-0.21189767537301\\
6.5720000267029	-0.20852171396382\\
6.5789999961853	-0.20600731950261\\
6.5859999656677	-0.20444472938609\\
6.5929999351501	-0.20389207049293\\
6.5999999046326	-0.20436885164108\\
6.606999874115	-0.20586038744018\\
6.6139998435974	-0.20831605588776\\
6.6209998130798	-0.21165103328023\\
6.6279997825623	-0.21574743315823\\
6.6350002288818	-0.2204653575047\\
6.6420001983643	-0.22563630436775\\
6.6490001678467	-0.23107972442371\\
6.6560001373291	-0.23660359723406\\
6.6630001068115	-0.24201532406815\\
6.6700000762939	-0.24712368263167\\
6.6770000457764	-0.25175065748459\\
6.6840000152588	-0.25573782664836\\
6.6909999847412	-0.2589503718138\\
6.6979999542236	-0.26128139138016\\
6.7049999237061	-0.26266167139672\\
6.7119998931885	-0.26305738979826\\
6.7189998626709	-0.26247327601782\\
6.7259998321533	-0.26095342904844\\
6.7329998016357	-0.25857799481116\\
6.7399997711182	-0.25546129305583\\
6.7470002174377	-0.25174541052059\\
6.7540001869202	-0.2476026548857\\
6.7610001564026	-0.24321477114783\\
6.768000125885	-0.2387798169052\\
6.7750000953674	-0.23449842609171\\
6.7820000648499	-0.23056776553284\\
6.7890000343323	-0.22717462106984\\
6.7960000038147	-0.22448594271213\\
6.8029999732971	-0.22264903643205\\
6.8099999427795	-0.22177992508209\\
6.816999912262	-0.22196397129912\\
6.8239998817444	-0.22325232193513\\
6.8309998512268	-0.22565717852269\\
6.8379998207092	-0.2291535969244\\
6.8449997901917	-0.23367870129014\\
6.8520002365112	-0.23913561394058\\
6.8590002059937	-0.24539877802516\\
6.8660001754761	-0.25230911415033\\
6.8730001449585	-0.25969163047154\\
6.8800001144409	-0.26735165291359\\
6.8870000839233	-0.27508529742655\\
6.8940000534058	-0.28269127091908\\
6.9010000228882	-0.2899699977785\\
6.9079999923706	-0.29673816860493\\
6.914999961853	-0.30283038185576\\
6.9219999313354	-0.30811020578002\\
6.9289999008179	-0.31247284741028\\
6.9359998703003	-0.31585043985807\\
6.9429998397827	-0.31821812110504\\
6.9499998092651	-0.31958907472585\\
6.9569997787476	-0.32001973194789\\
6.9640002250671	-0.31960405101212\\
6.9710001945496	-0.31847743922664\\
6.978000164032	-0.31680421024626\\
6.9850001335144	-0.3147757258069\\
6.9920001029968	-0.31260133710684\\
6.9990000724792	-0.31050680712479\\
7.0060000419617	-0.30872159871417\\
7.0130000114441	-0.30746876449682\\
7.0199999809265	-0.30696600373623\\
7.0269999504089	-0.30741312165626\\
7.0339999198914	-0.30898427296383\\
7.0409998893738	-0.31182582646208\\
7.0479998588562	-0.3160483669256\\
7.0549998283386	-0.32172697282425\\
7.061999797821	-0.32889840434553\\
7.0689997673035	-0.33755736858804\\
7.076000213623	-0.34765555566829\\
7.0830001831055	-0.35910961325236\\
7.0900001525879	-0.37180072767009\\
7.0970001220703	-0.38557333306824\\
7.1040000915527	-0.40024904147161\\
7.1110000610352	-0.41562728934093\\
7.1180000305176	-0.4314940912162\\
7.125	-0.4476300962648\\
7.1319999694824	-0.4638161972006\\
7.1389999389648	-0.47984901342453\\
7.1459999084473	-0.49554070247144\\
7.1529998779297	-0.51073343252745\\
7.1599998474121	-0.52530562556452\\
7.1669998168945	-0.53917715461155\\
7.173999786377	-0.5523131180904\\
7.1810002326965	-0.56473685842205\\
7.188000202179	-0.57652094116416\\
7.1950001716614	-0.58779600981907\\
7.2020001411438	-0.59874353920122\\
7.2090001106262	-0.60960253216539\\
7.2160000801086	-0.62065460024856\\
7.2230000495911	-0.63222749332684\\
7.2300000190735	-0.64468488782004\\
7.2369999885559	-0.65841864387549\\
7.2439999580383	-0.67384343066217\\
7.2509999275208	-0.69138601487169\\
7.2579998970032	-0.71148258568777\\
7.2649998664856	-0.73456434603132\\
7.271999835968	-0.76105361721772\\
7.2789998054504	-0.79135463094168\\
7.2859997749329	-0.82584664930573\\
7.2930002212524	-0.86488657063257\\
7.3000001907349	-0.90878417601589\\
7.3070001602173	-0.95781608289661\\
7.3140001296997	-1.0122050076022\\
7.3210000991821	-1.072124084129\\
7.3280000686646	-1.1376886270587\\
7.335000038147	-1.2089469572865\\
7.3420000076294	-1.2858806857062\\
7.3489999771118	-1.368392340858\\
7.3559999465942	-1.4563012106504\\
7.3629999160767	-1.5493398652424\\
7.3699998855591	-1.6471409242375\\
7.3769998550415	-1.7492293006977\\
7.3839998245239	-1.8550234976796\\
7.3909997940063	-1.9638139896808\\
7.3979997634888	-2.0747709493599\\
7.4050002098083	-2.1869310425697\\
7.4120001792908	-2.299200426755\\
7.4190001487732	-2.4103500471722\\
7.4260001182556	-2.5190316527683\\
7.433000087738	-2.6237868626932\\
7.4400000572205	-2.7230669081078\\
7.4470000267029	-2.8152666712426\\
7.4539999961853	-2.8987603000759\\
7.4609999656677	-2.9719501507406\\
7.4679999351501	-3.0333232862886\\
7.4749999046326	-3.0815053203137\\
7.481999874115	-3.1153299253505\\
7.4889998435974	-3.1338872602837\\
7.4959998130798	-3.1365760326126\\
7.5029997825623	-3.1231351079372\\
7.5100002288818	-3.0936712268494\\
7.5170001983643	-3.0486413443113\\
7.5240001678467	-2.9888522552554\\
7.5310001373291	-2.9154072426471\\
7.5380001068115	-2.8296694039308\\
7.5450000762939	-2.7331923426943\\
7.5520000457764	-2.6276690324702\\
7.5590000152588	-2.5148585602328\\
7.5659999847412	-2.3965445600757\\
7.5729999542236	-2.2744708575313\\
7.5799999237061	-2.1503138700639\\
7.5869998931885	-2.0256464604758\\
7.5939998626709	-1.9019132445099\\
7.6009998321533	-1.7804192158813\\
7.6079998016357	-1.6623164269124\\
7.6149997711182	-1.5486103903817\\
7.6220002174377	-1.4401510510375\\
7.6290001869202	-1.3376378948355\\
7.6360001564026	-1.2416289558461\\
7.643000125885	-1.1525423461477\\
7.6500000953674	-1.0706695726318\\
7.6570000648499	-0.99617190068661\\
7.6640000343323	-0.92909816892962\\
7.6710000038147	-0.86938531717879\\
7.6779999732971	-0.81686438981663\\
7.6849999427795	-0.7712689368657\\
7.691999912262	-0.73224329201025\\
7.6989998817444	-0.69935398776948\\
7.7059998512268	-0.67208570424173\\
7.7129998207092	-0.64986089406204\\
7.7199997901917	-0.63205004911485\\
7.7270002365112	-0.61797650190866\\
7.7340002059937	-0.60693532463724\\
7.7410001754761	-0.59821326156091\\
7.7480001449585	-0.59108872457797\\
7.7550001144409	-0.5848695242852\\
7.7620000839233	-0.57888946766352\\
7.7690000534058	-0.57254327264947\\
7.7760000228882	-0.56529576481269\\
7.7829999923706	-0.55669614055575\\
7.789999961853	-0.54639252057581\\
7.7969999313354	-0.5341363527841\\
7.8039999008179	-0.51979787224843\\
7.8109998703003	-0.50335841444921\\
7.8179998397827	-0.48491191556363\\
7.8249998092651	-0.46465681788377\\
7.8319997787476	-0.44288233718332\\
7.8390002250671	-0.41995723104866\\
7.8460001945496	-0.39631127000227\\
7.853000164032	-0.37241913807866\\
7.8600001335144	-0.34878095820896\\
7.8670001029968	-0.32589317821895\\
7.8740000724792	-0.30424891538329\\
7.8810000419617	-0.28430074228507\\
7.8880000114441	-0.266459472884\\
7.8949999809265	-0.25107160763401\\
7.9019999504089	-0.23841344769735\\
7.9089999198914	-0.22867967333479\\
7.9159998893738	-0.22197703935115\\
7.9229998588562	-0.21832063698906\\
7.9299998283386	-0.21763422273945\\
7.936999797821	-0.21974619909769\\
7.9439997673035	-0.22439730761569\\
7.951000213623	-0.23125309898673\\
7.9580001831055	-0.23990151027607\\
7.9650001525879	-0.24987003051321\\
7.9720001220703	-0.2606396613327\\
7.9790000915527	-0.27166842807939\\
7.9860000610352	-0.28239696082895\\
7.9930000305176	-0.29227740400034\\
8	-0.3007932373899\\
};
\addlegendentry{S11}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-7.1589050686279\\
1.0069999694824	-7.205214297631\\
1.0140000581741	-7.2509128705527\\
1.0210000276566	-7.296091612941\\
1.027999997139	-7.3408515442496\\
1.0349999666214	-7.3853036695417\\
1.0420000553131	-7.4295572749246\\
1.0490000247955	-7.4737266203013\\
1.055999994278	-7.5179182936599\\
1.0629999637604	-7.5622281775377\\
1.0700000524521	-7.6067439562434\\
1.0770000219345	-7.6515354191438\\
1.0839999914169	-7.6966517967314\\
1.0909999608994	-7.7421295843172\\
1.0980000495911	-7.7879787739486\\
1.1050000190735	-7.83419200922\\
1.1119999885559	-7.8807407388796\\
1.1189999580383	-7.9275770759147\\
1.12600004673	-7.9746352372642\\
1.1330000162125	-8.0218361893858\\
1.1399999856949	-8.0690874534263\\
1.1469999551773	-8.1162903913132\\
1.154000043869	-8.1633415781219\\
1.1610000133514	-8.2101357830985\\
1.1679999828339	-8.2565733438396\\
1.1749999523163	-8.3025591739315\\
1.182000041008	-8.3480113026893\\
1.1890000104904	-8.392862225366\\
1.1959999799728	-8.4370579350458\\
1.2029999494553	-8.4805654041497\\
1.210000038147	-8.5233729027742\\
1.2170000076294	-8.5654855028625\\
1.2239999771118	-8.6069297543801\\
1.2309999465942	-8.6477516859085\\
1.2380000352859	-8.6880145009131\\
1.2450000047684	-8.7277928855625\\
1.2519999742508	-8.7671761599284\\
1.2589999437332	-8.8062603771846\\
1.2660000324249	-8.8451458911807\\
1.2730000019073	-8.8839334359281\\
1.2799999713898	-8.9227210612826\\
1.2869999408722	-8.9615998277025\\
1.2940000295639	-9.0006500304878\\
1.3009999990463	-9.0399403753749\\
1.3079999685287	-9.0795235199158\\
1.3150000572205	-9.1194325446338\\
1.3220000267029	-9.1596863018223\\
1.3289999961853	-9.2002827857411\\
1.3359999656677	-9.2412012244017\\
1.3430000543594	-9.2824034181262\\
1.3500000238419	-9.3238361790695\\
1.3569999933243	-9.3654304733905\\
1.3639999628067	-9.407107319335\\
1.3710000514984	-9.4487782455789\\
1.3780000209808	-9.4903509517301\\
1.3849999904633	-9.5317320423779\\
1.3919999599457	-9.5728291587158\\
1.3990000486374	-9.613555402843\\
1.4060000181198	-9.6538339900024\\
1.4129999876022	-9.6936004357162\\
1.4199999570847	-9.7328037182825\\
1.4270000457764	-9.7714095656663\\
1.4340000152588	-9.8094004790764\\
1.4409999847412	-9.8467789032607\\
1.4479999542236	-9.8835636745246\\
1.4550000429153	-9.9197923540763\\
1.4620000123978	-9.9555177469731\\
1.4689999818802	-9.990804189556\\
1.4759999513626	-10.025730947028\\
1.4830000400543	-10.060382308959\\
1.4900000095367	-10.094848714317\\
1.4969999790192	-10.129221794417\\
1.5039999485016	-10.163589564718\\
1.5110000371933	-10.198036674302\\
1.5180000066757	-10.232637386925\\
1.5249999761581	-10.267455232577\\
1.5319999456406	-10.302540991188\\
1.5390000343323	-10.337929837107\\
1.5460000038147	-10.373640276382\\
1.5529999732971	-10.409674972353\\
1.5599999427795	-10.446016805431\\
1.5670000314713	-10.482636719668\\
1.5740000009537	-10.519485257136\\
1.5809999704361	-10.556506086506\\
1.5880000591278	-10.593627072028\\
1.5950000286102	-10.63077135674\\
1.6019999980927	-10.667854272735\\
1.6089999675751	-10.704791518095\\
1.6160000562668	-10.741498417758\\
1.6230000257492	-10.777897903496\\
1.6299999952316	-10.81391499108\\
1.6369999647141	-10.849489812637\\
1.6440000534058	-10.884575518687\\
1.6510000228882	-10.919138203582\\
1.6579999923706	-10.953158010845\\
1.664999961853	-10.986635162857\\
1.6720000505447	-11.019583828836\\
1.6790000200272	-11.052036573735\\
1.6859999895096	-11.084037987311\\
1.692999958992	-11.11564329267\\
1.7000000476837	-11.146924421497\\
1.7070000171661	-11.177956786987\\
1.7139999866486	-11.20882261358\\
1.720999956131	-11.239602217965\\
1.7280000448227	-11.270378032914\\
1.7350000143051	-11.301225839777\\
1.7419999837875	-11.332217020974\\
1.74899995327	-11.363411255133\\
1.7560000419617	-11.394853454041\\
1.7630000114441	-11.426580990394\\
1.7699999809265	-11.458608406433\\
1.7769999504089	-11.490942930986\\
1.7840000391006	-11.523571922561\\
1.7910000085831	-11.556468694325\\
1.7979999780655	-11.589592670222\\
1.8049999475479	-11.622887685389\\
1.8120000362396	-11.656295709554\\
1.819000005722	-11.689744630676\\
1.8259999752045	-11.723157219486\\
1.8329999446869	-11.756456305176\\
1.8400000333786	-11.789567440279\\
1.847000002861	-11.822413937548\\
1.8539999723434	-11.854931394612\\
1.8609999418259	-11.887062800071\\
1.8680000305176	-11.91876321275\\
1.875	-11.949998126624\\
1.8819999694824	-11.980751961802\\
1.8890000581741	-12.011018676512\\
1.8960000276566	-12.040811828056\\
1.902999997139	-12.0701583495\\
1.9099999666214	-12.099097406002\\
1.9170000553131	-12.127681300183\\
1.9240000247955	-12.155970902958\\
1.930999994278	-12.184035844967\\
1.9379999637604	-12.21195112091\\
1.9450000524521	-12.239790735732\\
1.9520000219345	-12.267630687979\\
1.9589999914169	-12.295540461756\\
1.9659999608994	-12.323585714968\\
1.9730000495911	-12.351820430025\\
1.9800000190735	-12.380291078152\\
1.9869999885559	-12.409029580099\\
1.9939999580383	-12.438053673826\\
2.0009999275208	-12.467369456742\\
2.0079998970032	-12.496965643917\\
2.0150001049042	-12.526819836354\\
2.0220000743866	-12.556895525652\\
2.029000043869	-12.587144878058\\
2.0360000133514	-12.617510259787\\
2.0429999828339	-12.647928655952\\
2.0499999523163	-12.678328890771\\
2.0569999217987	-12.708639622619\\
2.0639998912811	-12.738790247952\\
2.0710000991821	-12.768713199215\\
2.0780000686646	-12.798347442679\\
2.085000038147	-12.82763600049\\
2.0920000076294	-12.85654009193\\
2.0989999771118	-12.885025444004\\
2.1059999465942	-12.913076405881\\
2.1129999160767	-12.940687083012\\
2.1199998855591	-12.967869412464\\
2.1270000934601	-12.994644447284\\
2.1340000629425	-13.021049244914\\
2.1410000324249	-13.047130913877\\
2.1480000019073	-13.072945425318\\
2.1549999713898	-13.098557359576\\
2.1619999408722	-13.124034247861\\
2.1689999103546	-13.149445704192\\
2.1760001182556	-13.174860198934\\
2.183000087738	-13.20034495148\\
2.1900000572205	-13.225959659465\\
2.1970000267029	-13.251757145323\\
2.2039999961853	-13.277779269698\\
2.2109999656677	-13.304056430789\\
2.2179999351501	-13.330607554897\\
2.2249999046326	-13.357437793705\\
2.2320001125336	-13.38453831694\\
2.239000082016	-13.411887703118\\
2.2460000514984	-13.439454246589\\
2.2530000209808	-13.467192772737\\
2.2599999904633	-13.495050917051\\
2.2669999599457	-13.522968723227\\
2.2739999294281	-13.550882768463\\
2.2809998989105	-13.578723680222\\
2.2880001068115	-13.606427597922\\
2.2950000762939	-13.633929349563\\
2.3020000457764	-13.66117146448\\
2.3090000152588	-13.68810347038\\
2.3159999847412	-13.714684326224\\
2.3229999542236	-13.740883923502\\
2.3299999237061	-13.766685742904\\
2.3369998931885	-13.792083415529\\
2.3440001010895	-13.817087223007\\
2.3510000705719	-13.841717385524\\
2.3580000400543	-13.866006613296\\
2.3650000095367	-13.889998050332\\
2.3719999790192	-13.913746204501\\
2.3789999485016	-13.93730773744\\
2.385999917984	-13.960748526112\\
2.3929998874664	-13.984132325905\\
2.4000000953674	-14.007525398481\\
2.4070000648499	-14.03098894689\\
2.4140000343323	-14.054579710331\\
2.4210000038147	-14.078348665316\\
2.4279999732971	-14.102335783653\\
2.4349999427795	-14.126567926713\\
2.441999912262	-14.151066247769\\
2.4489998817444	-14.175834278028\\
2.4560000896454	-14.200865797503\\
2.4630000591278	-14.226139845223\\
2.4700000286102	-14.2516271324\\
2.4769999980927	-14.277285886136\\
2.4839999675751	-14.303066487044\\
2.4909999370575	-14.328913842456\\
2.4979999065399	-14.354764898803\\
2.5050001144409	-14.380557266626\\
2.5120000839233	-14.40622860299\\
2.5190000534058	-14.431717731633\\
2.5260000228882	-14.456969746933\\
2.5329999923706	-14.481937128257\\
2.539999961853	-14.506579572057\\
2.5469999313354	-14.530868902131\\
2.5539999008179	-14.554787133239\\
2.5610001087189	-14.578330234546\\
2.5680000782013	-14.601507033026\\
2.5750000476837	-14.624332476589\\
2.5820000171661	-14.646842449018\\
2.5889999866486	-14.669075586773\\
2.595999956131	-14.691081591982\\
2.6029999256134	-14.71291756009\\
2.6099998950958	-14.734642893625\\
2.6170001029968	-14.756319444509\\
2.6240000724792	-14.778011038691\\
2.6310000419617	-14.799775157888\\
2.6380000114441	-14.821667886074\\
2.6449999809265	-14.84373539443\\
2.6519999504089	-14.866017470078\\
2.6589999198914	-14.888541795385\\
2.6659998893738	-14.911325619496\\
2.6730000972748	-14.93437468681\\
2.6800000667572	-14.957683635142\\
2.6870000362396	-14.9812317037\\
2.694000005722	-15.004991444214\\
2.7009999752045	-15.028922768529\\
2.7079999446869	-15.052979449155\\
2.7149999141693	-15.077107418683\\
2.7219998836517	-15.101246158968\\
2.7290000915527	-15.125336945463\\
2.7360000610352	-15.149319744987\\
2.7430000305176	-15.173133720519\\
2.75	-15.196727785304\\
2.7569999694824	-15.22005580573\\
2.7639999389648	-15.243077911928\\
2.7709999084473	-15.265765790061\\
2.7780001163483	-15.288104801458\\
2.7850000858307	-15.31008846208\\
2.7920000553131	-15.331723123624\\
2.7990000247955	-15.353029743271\\
2.805999994278	-15.374035978674\\
2.8129999637604	-15.394780565518\\
2.8199999332428	-15.415313332997\\
2.8269999027252	-15.435686338812\\
2.8340001106262	-15.455958570051\\
2.8410000801086	-15.476191474766\\
2.8480000495911	-15.496443984608\\
2.8550000190735	-15.516772685973\\
2.8619999885559	-15.537232218438\\
2.8689999580383	-15.55786859001\\
2.8759999275208	-15.578719809991\\
2.8829998970032	-15.59981262729\\
2.8900001049042	-15.621164379301\\
2.8970000743866	-15.642780441218\\
2.904000043869	-15.664654729531\\
2.9110000133514	-15.686770718924\\
2.9179999828339	-15.709098402781\\
2.9249999523163	-15.731601276998\\
2.9319999217987	-15.754233357973\\
2.9389998912811	-15.776940617409\\
2.9460000991821	-15.799665665885\\
2.9530000686646	-15.822350859407\\
2.960000038147	-15.844937293495\\
2.9670000076294	-15.867367071391\\
2.9739999771118	-15.889588098877\\
2.9809999465942	-15.911554020803\\
2.9879999160767	-15.933228255455\\
2.9949998855591	-15.954581936385\\
3.0020000934601	-15.975600218347\\
3.0090000629425	-15.99627864066\\
3.0160000324249	-16.016619947543\\
3.0230000019073	-16.03664504247\\
3.0299999713898	-16.056383004767\\
3.0369999408722	-16.07587105192\\
3.0439999103546	-16.095157113712\\
3.0510001182556	-16.114293274954\\
3.058000087738	-16.133336535785\\
3.0650000572205	-16.152347601074\\
3.0720000267029	-16.171385939149\\
3.0789999961853	-16.19050770984\\
3.0859999656677	-16.209764124993\\
3.0929999351501	-16.229201910892\\
3.0999999046326	-16.248858201373\\
3.1070001125336	-16.268761040423\\
3.114000082016	-16.288926499121\\
3.1210000514984	-16.309360300016\\
3.1280000209808	-16.330057014436\\
3.1349999904633	-16.350998766538\\
3.1419999599457	-16.372158098518\\
3.1489999294281	-16.393498648807\\
3.1559998989105	-16.414972037154\\
3.1630001068115	-16.436527928814\\
3.1700000762939	-16.458108226138\\
3.1770000457764	-16.479656607556\\
3.1840000152588	-16.501111987745\\
3.1909999847412	-16.52241898467\\
3.1979999542236	-16.54352485195\\
3.2049999237061	-16.56438573569\\
3.2119998931885	-16.584962515726\\
3.2190001010895	-16.605227985314\\
3.2260000705719	-16.625165716337\\
3.2330000400543	-16.644770873667\\
3.2400000095367	-16.664047661395\\
3.2469999790192	-16.68301885183\\
3.2539999485016	-16.701708163172\\
3.260999917984	-16.720157591669\\
3.2679998874664	-16.738412550239\\
3.2750000953674	-16.756526186014\\
3.2820000648499	-16.774554946772\\
3.2890000343323	-16.792558286234\\
3.2960000038147	-16.810598651185\\
3.3029999732971	-16.828729776825\\
3.3099999427795	-16.84700467398\\
3.316999912262	-16.865470369477\\
3.3239998817444	-16.884164005686\\
3.3310000896454	-16.903112421205\\
3.3380000591278	-16.922332810251\\
3.3450000286102	-16.941833125073\\
3.3519999980927	-16.961605781323\\
3.3589999675751	-16.981631894149\\
3.3659999370575	-17.001887597723\\
3.3729999065399	-17.022332350813\\
3.3800001144409	-17.042920816994\\
3.3870000839233	-17.063601370118\\
3.3940000534058	-17.084316186787\\
3.4010000228882	-17.105007508841\\
3.4079999923706	-17.125614014468\\
3.414999961853	-17.146080651322\\
3.4219999313354	-17.1663554234\\
3.4289999008179	-17.186391642874\\
3.4360001087189	-17.206151176491\\
3.4430000782013	-17.225606873491\\
3.4500000476837	-17.244742457315\\
3.4570000171661	-17.263552224869\\
3.4639999866486	-17.282042019015\\
3.470999956131	-17.300231765514\\
3.4779999256134	-17.318150443265\\
3.4849998950958	-17.335835519737\\
3.4920001029968	-17.353335679793\\
3.4990000724792	-17.37070491986\\
3.5060000419617	-17.388001308228\\
3.5130000114441	-17.405284310108\\
3.5199999809265	-17.422614609051\\
3.5269999504089	-17.440052991141\\
3.5339999198914	-17.45764817382\\
3.5409998893738	-17.475452226247\\
3.5480000972748	-17.493498019116\\
3.5550000667572	-17.511818347471\\
3.5620000362396	-17.530430406744\\
3.569000005722	-17.54933992746\\
3.5759999752045	-17.568541527245\\
3.5829999446869	-17.588020040745\\
3.5899999141693	-17.607747070712\\
3.5969998836517	-17.62768483045\\
3.6040000915527	-17.647789990623\\
3.6110000610352	-17.668008579235\\
3.6180000305176	-17.688284067572\\
3.625	-17.708559619414\\
3.6319999694824	-17.72877395978\\
3.6389999389648	-17.748871464383\\
3.6459999084473	-17.768799446465\\
3.6530001163483	-17.788509907414\\
3.6600000858307	-17.807968414784\\
3.6670000553131	-17.827143456034\\
3.6740000247955	-17.846017103083\\
3.680999994278	-17.864585543384\\
3.6879999637604	-17.882850664413\\
3.6949999332428	-17.900828257861\\
3.7019999027252	-17.918545157294\\
3.7090001106262	-17.936035381328\\
3.7160000801086	-17.953341485406\\
3.7230000495911	-17.970510585862\\
3.7300000190735	-17.987593650428\\
3.7369999885559	-18.00464470936\\
3.7439999580383	-18.021711954817\\
3.7509999275208	-18.038844055205\\
3.7579998970032	-18.056083321516\\
3.7650001049042	-18.073463930211\\
3.7720000743866	-18.091012098769\\
3.779000043869	-18.108738993462\\
3.7860000133514	-18.12665174845\\
3.7929999828339	-18.144740828393\\
3.7999999523163	-18.16298732084\\
3.8069999217987	-18.181359156932\\
3.8139998912811	-18.199815982372\\
3.8210000991821	-18.218309537328\\
3.8280000686646	-18.236784041704\\
3.835000038147	-18.255178700343\\
3.8420000076294	-18.27343029415\\
3.8489999771118	-18.291479105186\\
3.8559999465942	-18.309263461583\\
3.8629999160767	-18.326733505158\\
3.8699998855591	-18.343841084559\\
3.8770000934601	-18.360553394135\\
3.8840000629425	-18.376846793504\\
3.8910000324249	-18.392711489806\\
3.8980000019073	-18.408151813299\\
3.9049999713898	-18.423187556011\\
3.9119999408722	-18.437853149855\\
3.9189999103546	-18.452193671607\\
3.9260001182556	-18.466268974633\\
3.933000087738	-18.480149109631\\
3.9400000572205	-18.493912775268\\
3.9470000267029	-18.507642428095\\
3.9539999961853	-18.521423980271\\
3.9609999656677	-18.535345139539\\
3.9679999351501	-18.549487992213\\
3.9749999046326	-18.563930861632\\
3.9820001125336	-18.57874326289\\
3.989000082016	-18.593982635564\\
3.9960000514984	-18.609692187207\\
4.0029997825623	-18.625905187634\\
4.0100002288818	-18.64263610543\\
4.0170001983643	-18.659880977011\\
4.0240001678467	-18.677626074444\\
4.0310001373291	-18.695835324212\\
4.0380001068115	-18.714463894156\\
4.0450000762939	-18.733448902596\\
4.0520000457764	-18.752719686679\\
4.0590000152588	-18.772197169335\\
4.0659999847412	-18.791794568725\\
4.0729999542236	-18.81142509091\\
4.0799999237061	-18.831001734309\\
4.0869998931885	-18.850442372499\\
4.0939998626709	-18.869668888263\\
4.1009998321533	-18.888613683764\\
4.1079998016357	-18.907223194386\\
4.1149997711182	-18.925455965812\\
4.1220002174377	-18.94328910803\\
4.1290001869202	-18.96071110515\\
4.1360001564026	-18.977729330032\\
4.143000125885	-18.994370627008\\
4.1500000953674	-19.010669780604\\
4.1570000648499	-19.026683416157\\
4.1640000343323	-19.042472102216\\
4.1710000038147	-19.058109281671\\
4.1779999732971	-19.073671981876\\
4.1849999427795	-19.089242062112\\
4.191999912262	-19.104898458323\\
4.1989998817444	-19.120719972156\\
4.2059998512268	-19.136772855878\\
4.2129998207092	-19.15311996703\\
4.2199997901917	-19.169807810172\\
4.2270002365112	-19.186871501585\\
4.2340002059937	-19.204329204315\\
4.2410001754761	-19.222185529312\\
4.2480001449585	-19.240429132964\\
4.2550001144409	-19.259029556463\\
4.2620000839233	-19.277946534408\\
4.2690000534058	-19.297122778552\\
4.2760000228882	-19.316495404058\\
4.2829999923706	-19.335987875417\\
4.289999961853	-19.355525167049\\
4.2969999313354	-19.375027062444\\
4.3039999008179	-19.39441371675\\
4.3109998703003	-19.413613279773\\
4.3179998397827	-19.432565243427\\
4.3249998092651	-19.451212752784\\
4.3319997787476	-19.469520244923\\
4.3390002250671	-19.487463999615\\
4.3460001945496	-19.505040400476\\
4.353000164032	-19.522260473476\\
4.3600001335144	-19.539157868342\\
4.3670001029968	-19.555779429028\\
4.3740000724792	-19.572189566644\\
4.3810000419617	-19.588466796015\\
4.3880000114441	-19.604699246529\\
4.3949999809265	-19.620980586409\\
4.4019999504089	-19.63741626572\\
4.4089999198914	-19.65410620221\\
4.4159998893738	-19.671144115977\\
4.4229998588562	-19.688623166443\\
4.4299998283386	-19.706621448397\\
4.436999797821	-19.725205601212\\
4.4439997673035	-19.744424431053\\
4.451000213623	-19.764306252539\\
4.4580001831055	-19.784864326949\\
4.4650001525879	-19.80608489186\\
4.4720001220703	-19.827936756264\\
4.4790000915527	-19.850367673338\\
4.4860000610352	-19.873307468556\\
4.4930000305176	-19.896669019803\\
4.5	-19.920349935661\\
4.5069999694824	-19.944243198998\\
4.5139999389648	-19.968231096908\\
4.5209999084473	-19.992196598082\\
4.5279998779297	-20.016023075827\\
4.5349998474121	-20.039605963389\\
4.5419998168945	-20.062850950573\\
4.548999786377	-20.0856795716\\
4.5560002326965	-20.108032149778\\
4.563000202179	-20.129871201378\\
4.5700001716614	-20.151186808657\\
4.5770001411438	-20.171990952011\\
4.5840001106262	-20.192325807223\\
4.5910000801086	-20.212253583319\\
4.5980000495911	-20.231860959387\\
4.6050000190735	-20.251256549549\\
4.6119999885559	-20.270564643602\\
4.6189999580383	-20.289920871956\\
4.6259999275208	-20.309469964184\\
4.6329998970032	-20.329357365521\\
4.6399998664856	-20.349727106971\\
4.646999835968	-20.370715367359\\
4.6539998054504	-20.392445335454\\
4.6609997749329	-20.415024441256\\
4.6680002212524	-20.438536865277\\
4.6750001907349	-20.463046267359\\
4.6820001602173	-20.488588472331\\
4.6890001296997	-20.515173200561\\
4.6960000991821	-20.542777137263\\
4.7030000686646	-20.571357149838\\
4.710000038147	-20.600841907068\\
4.7170000076294	-20.631136278466\\
4.7239999771118	-20.662126415436\\
4.7309999465942	-20.693689085355\\
4.7379999160767	-20.725682807454\\
4.7449998855591	-20.75796877417\\
4.7519998550415	-20.79041238444\\
4.7589998245239	-20.822886477422\\
4.7659997940063	-20.855273613584\\
4.7729997634888	-20.887485374153\\
4.7800002098083	-20.91945609752\\
4.7870001792908	-20.951150865659\\
4.7940001487732	-20.982567873225\\
4.8010001182556	-21.013741016979\\
4.808000087738	-21.044745936012\\
4.8150000572205	-21.075685074422\\
4.8220000267029	-21.106702113171\\
4.8289999961853	-21.137968216674\\
4.8359999656677	-21.169679747082\\
4.8429999351501	-21.202056505321\\
4.8499999046326	-21.235327680776\\
4.856999874115	-21.269735764286\\
4.8639998435974	-21.305518215876\\
4.8709998130798	-21.34290849157\\
4.8779997825623	-21.382124573271\\
4.8850002288818	-21.42336796834\\
4.8920001983643	-21.466807654306\\
4.8990001678467	-21.512592868186\\
4.9060001373291	-21.560829741699\\
4.9130001068115	-21.611593044295\\
4.9200000762939	-21.664920727824\\
4.9270000457764	-21.720816974122\\
4.9340000152588	-21.779246515719\\
4.9409999847412	-21.840148731965\\
4.9479999542236	-21.903433214689\\
4.9549999237061	-21.968995439093\\
4.9619998931885	-22.036717602145\\
4.9689998626709	-22.106484510287\\
4.9759998321533	-22.178185000027\\
4.9829998016357	-22.251730106992\\
4.9899997711182	-22.327065539999\\
4.9970002174377	-22.404174030443\\
5.0040001869202	-22.483094301106\\
5.0110001564026	-22.563928993196\\
5.018000125885	-22.646846437016\\
5.0250000953674	-22.732099580888\\
5.0320000648499	-22.820019617807\\
5.0390000343323	-22.911022649375\\
5.0460000038147	-23.005608406005\\
5.0529999732971	-23.104360400294\\
5.0599999427795	-23.207933893917\\
5.066999912262	-23.317063831414\\
5.0739998817444	-23.432535939785\\
5.0809998512268	-23.555194641691\\
5.0879998207092	-23.685918598578\\
5.0949997901917	-23.825620467365\\
5.1020002365112	-23.975215790812\\
5.1090002059937	-24.135621596214\\
5.1160001754761	-24.307734667034\\
5.1230001449585	-24.492408699825\\
5.1300001144409	-24.690434301946\\
5.1370000839233	-24.902513987825\\
5.1440000534058	-25.129222990816\\
5.1510000228882	-25.370976913479\\
5.1579999923706	-25.627974723924\\
5.164999961853	-25.900142828197\\
5.1719999313354	-26.187048900886\\
5.1789999008179	-26.487813123633\\
5.1859998703003	-26.800984710468\\
5.1929998397827	-27.12441499137\\
5.1999998092651	-27.455100318633\\
5.2069997787476	-27.789030855116\\
5.2140002250671	-28.121061707632\\
5.2210001945496	-28.444824243061\\
5.228000164032	-28.75277833932\\
5.2350001335144	-29.036407623235\\
5.2420001029968	-29.286678453794\\
5.2490000724792	-29.494737228507\\
5.2560000419617	-29.652836238932\\
5.2630000114441	-29.755314825859\\
5.2699999809265	-29.799436816366\\
5.2769999504089	-29.785843107331\\
5.2839999198914	-29.718480581365\\
5.2909998893738	-29.60403192034\\
5.2979998588562	-29.451028616822\\
5.3049998283386	-29.268854747674\\
5.311999797821	-29.066873388381\\
5.3189997673035	-28.85378785273\\
5.326000213623	-28.6372625453\\
5.3330001831055	-28.423751326213\\
5.3400001525879	-28.218501927656\\
5.3470001220703	-28.025646547784\\
5.3540000915527	-27.848336814138\\
5.3610000610352	-27.68889274492\\
5.3680000305176	-27.548939204939\\
5.375	-27.429529213185\\
5.3819999694824	-27.331239780961\\
5.3889999389648	-27.254245378384\\
5.3959999084473	-27.19837544706\\
5.4029998779297	-27.163145221973\\
5.4099998474121	-27.147781910163\\
5.4169998168945	-27.151225417659\\
5.423999786377	-27.172132728767\\
5.4310002326965	-27.208862551758\\
5.438000202179	-27.25946226928\\
5.4450001716614	-27.321653173983\\
5.4520001411438	-27.392821155645\\
5.4590001106262	-27.470020026004\\
5.4660000801086	-27.549987703412\\
5.4730000495911	-27.629187231452\\
5.4800000190735	-27.703884533988\\
5.4869999885559	-27.770260799635\\
5.4939999580383	-27.824553084569\\
5.5009999275208	-27.863235491986\\
5.5079998970032	-27.883210149637\\
5.5149998664856	-27.881997602769\\
5.521999835968	-27.857894505872\\
5.5289998054504	-27.810085995851\\
5.5359997749329	-27.738678576766\\
5.5430002212524	-27.644666385872\\
5.5500001907349	-27.529816497719\\
5.5570001602173	-27.396507680529\\
5.5640001296997	-27.247539372323\\
5.5710000991821	-27.085939216754\\
5.5780000686646	-26.914775032836\\
5.585000038147	-26.737017594344\\
5.5920000076294	-26.555424400546\\
5.5989999771118	-26.372462684439\\
5.6059999465942	-26.190273213391\\
5.6129999160767	-26.010650867696\\
5.6199998855591	-25.835051532214\\
5.6269998550415	-25.664611336808\\
5.6339998245239	-25.500170224329\\
5.6409997940063	-25.342312183082\\
5.6479997634888	-25.191385536337\\
5.6550002098083	-25.047549275881\\
5.6620001792908	-24.910795131639\\
5.6690001487732	-24.780984503461\\
5.6760001182556	-24.65787077023\\
5.683000087738	-24.541130694316\\
5.6900000572205	-24.430383084009\\
5.6970000267029	-24.325211253305\\
5.7039999961853	-24.225184833561\\
5.7109999656677	-24.129871421804\\
5.7179999351501	-24.03885411172\\
5.7249999046326	-23.951742325587\\
5.731999874115	-23.86818614733\\
5.7389998435974	-23.787874072303\\
5.7459998130798	-23.710545448528\\
5.7529997825623	-23.635990406075\\
5.7600002288818	-23.564051293431\\
5.7670001983643	-23.494615593526\\
5.7740001678467	-23.42761660744\\
5.7810001373291	-23.363027685428\\
5.7880001068115	-23.300852356952\\
5.7950000762939	-23.241119456593\\
5.8020000457764	-23.183872440828\\
5.8090000152588	-23.129160733926\\
5.8159999847412	-23.077037737162\\
5.8229999542236	-23.027543702339\\
5.8299999237061	-22.980703531597\\
5.8369998931885	-22.936524585705\\
5.8439998626709	-22.894985406357\\
5.8509998321533	-22.856033736586\\
5.8579998016357	-22.819594509806\\
5.8649997711182	-22.785552936899\\
5.8720002174377	-22.753767710375\\
5.8790001869202	-22.724070908411\\
5.8860001564026	-22.696270263823\\
5.893000125885	-22.670151498455\\
5.9000000953674	-22.645492058363\\
5.9070000648499	-22.622057688284\\
5.9140000343323	-22.599618254474\\
5.9210000038147	-22.5779473825\\
5.9279999732971	-22.556834376082\\
5.9349999427795	-22.536088423194\\
5.941999912262	-22.515546297722\\
5.9489998817444	-22.495075875939\\
5.9559998512268	-22.474579719217\\
5.9629998207092	-22.453997413429\\
5.9699997901917	-22.433305643497\\
5.9770002365112	-22.412519827071\\
5.9840002059937	-22.391687278002\\
5.9910001754761	-22.370890561613\\
5.9980001449585	-22.350230881684\\
6.0050001144409	-22.329833946321\\
6.0120000839233	-22.309838096285\\
6.0190000534058	-22.290384341876\\
6.0260000228882	-22.271611334907\\
6.0329999923706	-22.253653332908\\
6.039999961853	-22.23662328001\\
6.0469999313354	-22.220616480891\\
6.0539999008179	-22.205697807473\\
6.0609998703003	-22.191904211712\\
6.0679998397827	-22.179238576322\\
6.0749998092651	-22.167665684434\\
6.0819997787476	-22.157123039204\\
6.0890002250671	-22.14750692819\\
6.0960001945496	-22.138688657185\\
6.103000164032	-22.130513972031\\
6.1100001335144	-22.122803038003\\
6.1170001029968	-22.115368185944\\
6.1240000724792	-22.108009865703\\
6.1310000419617	-22.100530677656\\
6.1380000114441	-22.09274121186\\
6.1449999809265	-22.084469045447\\
6.1519999504089	-22.075562025058\\
6.1589999198914	-22.065902238347\\
6.1659998893738	-22.055400854297\\
6.1729998588562	-22.044011775693\\
6.1799998283386	-22.031723701296\\
6.186999797821	-22.018573206917\\
6.1939997673035	-22.004631983992\\
6.201000213623	-21.99000861073\\
6.2080001831055	-21.974843400813\\
6.2150001525879	-21.959302049693\\
6.2220001220703	-21.943568874422\\
6.2290000915527	-21.9278403643\\
6.2360000610352	-21.912312818678\\
6.2430000305176	-21.897175605568\\
6.25	-21.882603295512\\
6.2569999694824	-21.868750479741\\
6.2639999389648	-21.855742776667\\
6.2709999084473	-21.84366719139\\
6.2779998779297	-21.832571148167\\
6.2849998474121	-21.822462977671\\
6.2919998168945	-21.813307596668\\
6.298999786377	-21.805020855185\\
6.3060002326965	-21.797483642398\\
6.313000202179	-21.790532771865\\
6.3200001716614	-21.783976290564\\
6.3270001411438	-21.777595127241\\
6.3340001106262	-21.771150010782\\
6.3410000801086	-21.764397885706\\
6.3480000495911	-21.757090155094\\
6.3550000190735	-21.748990325253\\
6.3619999885559	-21.739885173233\\
6.3689999580383	-21.729587674236\\
6.3759999275208	-21.717952374164\\
6.3829998970032	-21.70487373869\\
6.3899998664856	-21.690299479174\\
6.396999835968	-21.674234368761\\
6.4039998054504	-21.656726282786\\
6.4109997749329	-21.637885942776\\
6.4180002212524	-21.617866579991\\
6.4250001907349	-21.596864841694\\
6.4320001602173	-21.575111621763\\
6.4390001296997	-21.552862589732\\
6.4460000991821	-21.530385703129\\
6.4530000686646	-21.507954102632\\
6.460000038147	-21.485835757048\\
6.4670000076294	-21.46427156679\\
6.4739999771118	-21.443483911036\\
6.4809999465942	-21.423645449144\\
6.4879999160767	-21.404892396942\\
6.4949998855591	-21.387303387529\\
6.5019998550415	-21.370901534955\\
6.5089998245239	-21.355651054983\\
6.5159997940063	-21.341454607158\\
6.5229997634888	-21.328161210575\\
6.5300002098083	-21.315560897015\\
6.5370001792908	-21.303403358225\\
6.5440001487732	-21.291393503965\\
6.5510001182556	-21.279207654568\\
6.558000087738	-21.266507057945\\
6.5650000572205	-21.252948744398\\
6.5720000267029	-21.238196305844\\
6.5789999961853	-21.221940996612\\
6.5859999656677	-21.203905130443\\
6.5929999351501	-21.183866895806\\
6.5999999046326	-21.161658316476\\
6.606999874115	-21.137181327535\\
6.6139998435974	-21.110413862921\\
6.6209998130798	-21.081405445679\\
6.6279997825623	-21.05028450393\\
6.6350002288818	-21.017244806999\\
6.6420001983643	-20.982547292767\\
6.6490001678467	-20.94649782666\\
6.6560001373291	-20.909450785627\\
6.6630001068115	-20.871778418159\\
6.6700000762939	-20.833864514217\\
6.6770000457764	-20.796089418137\\
6.6840000152588	-20.758811369873\\
6.6909999847412	-20.722348204452\\
6.6979999542236	-20.686974723097\\
6.7049999237061	-20.652905099039\\
6.7119998931885	-20.620280575593\\
6.7189998626709	-20.5891678451\\
6.7259998321533	-20.559548086345\\
6.7329998016357	-20.531326120994\\
6.7399997711182	-20.504320012915\\
6.7470002174377	-20.478265344492\\
6.7540001869202	-20.452832266977\\
6.7610001564026	-20.427623767688\\
6.768000125885	-20.402197781434\\
6.7750000953674	-20.376068957143\\
6.7820000648499	-20.34874332147\\
6.7890000343323	-20.319722184521\\
6.7960000038147	-20.288533970343\\
6.8029999732971	-20.25474592445\\
6.8099999427795	-20.217986829141\\
6.816999912262	-20.177965415023\\
6.8239998817444	-20.134482000959\\
6.8309998512268	-20.087442552064\\
6.8379998207092	-20.036862674028\\
6.8449997901917	-19.982866723125\\
6.8520002365112	-19.925687871169\\
6.8590002059937	-19.865655364968\\
6.8660001754761	-19.803182611481\\
6.8730001449585	-19.738748886301\\
6.8800001144409	-19.672880938068\\
6.8870000839233	-19.606129550676\\
6.8940000534058	-19.539048533334\\
6.9010000228882	-19.472171594635\\
6.9079999923706	-19.405990893871\\
6.914999961853	-19.340940894878\\
6.9219999313354	-19.277376154573\\
6.9289999008179	-19.215561942942\\
6.9359998703003	-19.155659399082\\
6.9429998397827	-19.097716326622\\
6.9499998092651	-19.041664170452\\
6.9569997787476	-18.987316824654\\
6.9640002250671	-18.934367413222\\
6.9710001945496	-18.882403226527\\
6.978000164032	-18.830905680115\\
6.9850001335144	-18.779266592944\\
6.9920001029968	-18.726816150385\\
6.9990000724792	-18.672826908848\\
7.0060000419617	-18.616557838745\\
7.0130000114441	-18.557269004689\\
7.0199999809265	-18.494258299023\\
7.0269999504089	-18.426890427351\\
7.0339999198914	-18.354626001249\\
7.0409998893738	-18.277047308551\\
7.0479998588562	-18.193875009509\\
7.0549998283386	-18.104995703034\\
7.061999797821	-18.010452935609\\
7.0689997673035	-17.910459404961\\
7.076000213623	-17.805375673781\\
7.0830001831055	-17.69570647245\\
7.0900001525879	-17.582068855788\\
7.0970001220703	-17.46516798905\\
7.1040000915527	-17.345765269458\\
7.1110000610352	-17.224646851025\\
7.1180000305176	-17.102582738414\\
7.125	-16.980315528115\\
7.1319999694824	-16.858508733414\\
7.1389999389648	-16.737739933314\\
7.1459999084473	-16.618464666647\\
7.1529998779297	-16.501008716376\\
7.1599998474121	-16.385549242524\\
7.1669998168945	-16.272105123237\\
7.173999786377	-16.160526445672\\
7.1810002326965	-16.050506417321\\
7.188000202179	-15.941561561717\\
7.1950001716614	-15.833065677507\\
7.2020001411438	-15.724240568037\\
7.2090001106262	-15.614187399011\\
7.2160000801086	-15.501910966956\\
7.2230000495911	-15.386345602093\\
7.2300000190735	-15.266401960734\\
7.2369999885559	-15.141002118678\\
7.2439999580383	-15.00913194967\\
7.2509999275208	-14.869882154456\\
7.2579998970032	-14.722502097102\\
7.2649998664856	-14.566434543429\\
7.271999835968	-14.40135469001\\
7.2789998054504	-14.227193099075\\
7.2859997749329	-14.044139284181\\
7.2930002212524	-13.85265270191\\
7.3000001907349	-13.653437105787\\
7.3070001602173	-13.447417441069\\
7.3140001296997	-13.235712219726\\
7.3210000991821	-13.019582892517\\
7.3280000686646	-12.800400372598\\
7.335000038147	-12.579596626878\\
7.3420000076294	-12.358633249439\\
7.3489999771118	-12.138959701806\\
7.3559999465942	-11.921988263094\\
7.3629999160767	-11.709074919905\\
7.3699998855591	-11.501494654003\\
7.3769998550415	-11.300435718416\\
7.3839998245239	-11.106998641981\\
7.3909997940063	-10.922183111457\\
7.3979997634888	-10.746896507456\\
7.4050002098083	-10.581952428481\\
7.4120001792908	-10.428083488625\\
7.4190001487732	-10.285933809676\\
7.4260001182556	-10.156083200454\\
7.433000087738	-10.039034240105\\
7.4400000572205	-9.9352378838929\\
7.4470000267029	-9.8450828767147\\
7.4539999961853	-9.7689127760952\\
7.4609999656677	-9.7070305549509\\
7.4679999351501	-9.6596904355323\\
7.4749999046326	-9.6271247982921\\
7.481999874115	-9.6095246491072\\
7.4889998435974	-9.6070556704765\\
7.4959998130798	-9.6198567193117\\
7.5029997825623	-9.6480378889135\\
7.5100002288818	-9.6916876278452\\
7.5170001983643	-9.7508669354168\\
7.5240001678467	-9.8256058262941\\
7.5310001373291	-9.9159131038349\\
7.5380001068115	-10.021755903861\\
7.5450000762939	-10.14307120876\\
7.5520000457764	-10.279752030515\\
7.5590000152588	-10.43164499821\\
7.5659999847412	-10.598536471629\\
7.5729999542236	-10.780151880302\\
7.5799999237061	-10.976137592806\\
7.5869998931885	-11.186054526526\\
7.5939998626709	-11.409357567578\\
7.6009998321533	-11.645387820074\\
7.6079998016357	-11.893350989381\\
7.6149997711182	-12.152303210285\\
7.6220002174377	-12.421134853757\\
7.6290001869202	-12.69855350076\\
7.6360001564026	-12.983076037342\\
7.643000125885	-13.273019578619\\
7.6500000953674	-13.566506731338\\
7.6570000648499	-13.861475712739\\
7.6640000343323	-14.155705115247\\
7.6710000038147	-14.446868276798\\
7.6779999732971	-14.732582408136\\
7.6849999427795	-15.010497208885\\
7.691999912262	-15.27838973456\\
7.6989998817444	-15.53426579728\\
7.7059998512268	-15.776477128852\\
7.7129998207092	-16.00381144509\\
7.7199997901917	-16.215576573648\\
7.7270002365112	-16.4116503892\\
7.7340002059937	-16.592490128511\\
7.7410001754761	-16.759104217175\\
7.7480001449585	-16.912996846721\\
7.7550001144409	-17.056066238861\\
7.7620000839233	-17.190506949996\\
7.7690000534058	-17.318688007713\\
7.7760000228882	-17.443040054103\\
7.7829999923706	-17.565963240468\\
7.789999961853	-17.68972875109\\
7.7969999313354	-17.816422312645\\
7.8039999008179	-17.947881987639\\
7.8109998703003	-18.085664538868\\
7.8179998397827	-18.231014727779\\
7.8249998092651	-18.384848908895\\
7.8319997787476	-18.547733885336\\
7.8390002250671	-18.719878129596\\
7.8460001945496	-18.901124452154\\
7.853000164032	-19.090934249039\\
7.8600001335144	-19.288383383569\\
7.8670001029968	-19.492160145178\\
7.8740000724792	-19.700568698964\\
7.8810000419617	-19.911541144154\\
7.8880000114441	-20.122679961563\\
7.8949999809265	-20.331310313835\\
7.9019999504089	-20.53455979265\\
7.9089999198914	-20.729484940016\\
7.9159998893738	-20.913202822795\\
7.9229998588562	-21.083067725083\\
7.9299998283386	-21.23683586534\\
7.936999797821	-21.372840670067\\
7.9439997673035	-21.490119908306\\
7.951000213623	-21.58851253339\\
7.9580001831055	-21.66867517295\\
7.9650001525879	-21.732045112572\\
7.9720001220703	-21.780737025612\\
7.9790000915527	-21.817400566567\\
7.9860000610352	-21.845050177245\\
7.9930000305176	-21.866885955548\\
8	-21.886146434124\\
};
\addlegendentry{S21}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-74.443485583869\\
1.0069999694824	-71.101294788469\\
1.0140000581741	-68.710897135142\\
1.0210000276566	-66.890116931258\\
1.027999997139	-65.44885690581\\
1.0349999666214	-64.281562053351\\
1.0420000553131	-63.324291203958\\
1.0490000247955	-62.535763362591\\
1.055999994278	-61.888063379984\\
1.0629999637604	-61.361707068464\\
1.0700000524521	-60.942826810535\\
1.0770000219345	-60.621490004629\\
1.0839999914169	-60.390665502242\\
1.0909999608994	-60.245564825779\\
1.0980000495911	-60.183234341615\\
1.1050000190735	-60.202319096805\\
1.1119999885559	-60.302938213366\\
1.1189999580383	-60.486692581041\\
1.12600004673	-60.756739560039\\
1.1330000162125	-61.118009669782\\
1.1399999856949	-61.577535290258\\
1.1469999551773	-62.144958392828\\
1.154000043869	-62.83326293623\\
1.1610000133514	-63.659785029868\\
1.1679999828339	-64.64749908175\\
1.1749999523163	-65.826238948629\\
1.182000041008	-67.232198405057\\
1.1890000104904	-68.898630082495\\
1.1959999799728	-70.810186843234\\
1.2029999494553	-72.732595147488\\
1.210000038147	-73.8689852631\\
1.2170000076294	-73.305510844914\\
1.2239999771118	-71.535076379951\\
1.2309999465942	-69.556086871359\\
1.2380000352859	-67.775845985857\\
1.2450000047684	-66.260491716117\\
1.2519999742508	-64.985707951181\\
1.2589999437332	-63.914169710474\\
1.2660000324249	-63.013175817606\\
1.2730000019073	-62.257056123841\\
1.2799999713898	-61.626237646639\\
1.2869999408722	-61.105903291034\\
1.2940000295639	-60.684854471747\\
1.3009999990463	-60.354645058533\\
1.3079999685287	-60.108981061368\\
1.3150000572205	-59.943271223566\\
1.3220000267029	-59.854328267979\\
1.3289999961853	-59.840142068239\\
1.3359999656677	-59.899733511151\\
1.3430000543594	-60.033038775963\\
1.3500000238419	-60.240823020618\\
1.3569999933243	-60.52458613339\\
1.3639999628067	-60.886431645914\\
1.3710000514984	-61.328821802448\\
1.3780000209808	-61.854111444034\\
1.3849999904633	-62.463606235367\\
1.3919999599457	-63.155770690746\\
1.3990000486374	-63.922786542299\\
1.4060000181198	-64.744389498125\\
1.4129999876022	-65.577921812008\\
1.4199999570847	-66.346011385201\\
1.4270000457764	-66.931988194355\\
1.4340000152588	-67.205514448144\\
1.4409999847412	-67.088385618947\\
1.4479999542236	-66.609757014831\\
1.4550000429153	-65.884172167025\\
1.4620000123978	-65.040611576012\\
1.4689999818802	-64.175789406707\\
1.4759999513626	-63.347352763538\\
1.4830000400543	-62.584555119371\\
1.4900000095367	-61.899861645302\\
1.4969999790192	-61.296848760645\\
1.5039999485016	-60.774787119345\\
1.5110000371933	-60.331087083857\\
1.5180000066757	-59.962559243919\\
1.5249999761581	-59.666034318855\\
1.5319999456406	-59.438648834469\\
1.5390000343323	-59.277957913316\\
1.5460000038147	-59.18196708934\\
1.5529999732971	-59.149088978926\\
1.5599999427795	-59.178099851651\\
1.5670000314713	-59.268036251819\\
1.5740000009537	-59.418066877826\\
1.5809999704361	-59.627300844886\\
1.5880000591278	-59.894499295585\\
1.5950000286102	-60.217657907366\\
1.6019999980927	-60.593358474439\\
1.6089999675751	-61.015831172618\\
1.6160000562668	-61.475614173541\\
1.6230000257492	-61.957794207701\\
1.6299999952316	-62.440020380005\\
1.6369999647141	-62.891003420714\\
1.6440000534058	-63.271009868836\\
1.6510000228882	-63.536461413944\\
1.6579999923706	-63.649651089126\\
1.664999961853	-63.590818598695\\
1.6720000505447	-63.365725775894\\
1.6790000200272	-63.00328354708\\
1.6859999895096	-62.545017518733\\
1.692999958992	-62.033375603225\\
1.7000000476837	-61.504241965743\\
1.7070000171661	-60.984428021826\\
1.7139999866486	-60.492291199472\\
1.720999956131	-60.039587810719\\
1.7280000448227	-59.633387956156\\
1.7350000143051	-59.277624467767\\
1.7419999837875	-58.974240053289\\
1.74899995327	-58.723936651266\\
1.7560000419617	-58.526675942512\\
1.7630000114441	-58.381991079583\\
1.7699999809265	-58.289160892583\\
1.7769999504089	-58.247297742632\\
1.7840000391006	-58.255359664067\\
1.7910000085831	-58.312108178078\\
1.7979999780655	-58.416009736147\\
1.8049999475479	-58.565068423892\\
1.8120000362396	-58.7565893499\\
1.819000005722	-58.986845735506\\
1.8259999752045	-59.250656011871\\
1.8329999446869	-59.540852881341\\
1.8400000333786	-59.847693926818\\
1.847000002861	-60.15832151814\\
1.8539999723434	-60.45648421548\\
1.8609999418259	-60.722870467724\\
1.8680000305176	-60.93644966048\\
1.875	-61.077066996041\\
1.8819999694824	-61.128978040197\\
1.8890000581741	-61.084306534576\\
1.8960000276566	-60.94497416987\\
1.902999997139	-60.722164000709\\
1.9099999666214	-60.433595606622\\
1.9170000553131	-60.099862963982\\
1.9240000247955	-59.741193810891\\
1.930999994278	-59.37536634432\\
1.9379999637604	-59.016823462114\\
1.9450000524521	-58.676629818031\\
1.9520000219345	-58.362880472819\\
1.9589999914169	-58.081267923016\\
1.9659999608994	-57.835637188453\\
1.9730000495911	-57.628456291396\\
1.9800000190735	-57.461182471311\\
1.9869999885559	-57.334519850215\\
1.9939999580383	-57.248601689759\\
2.0009999275208	-57.20309145805\\
2.0079998970032	-57.197227642488\\
2.0150001049042	-57.229810909963\\
2.0220000743866	-57.299150235293\\
2.029000043869	-57.402947948899\\
2.0360000133514	-57.538152466553\\
2.0429999828339	-57.700762482504\\
2.0499999523163	-57.885595567913\\
2.0569999217987	-58.086063492524\\
2.0639998912811	-58.293973707607\\
2.0710000991821	-58.499475132073\\
2.0780000686646	-58.691216897392\\
2.085000038147	-58.856864164086\\
2.0920000076294	-58.984059433617\\
2.0989999771118	-59.061768901408\\
2.1059999465942	-59.081814602132\\
2.1129999160767	-59.040205187574\\
2.1199998855591	-58.937821656623\\
2.1270000934601	-58.780238894917\\
2.1340000629425	-58.57670862435\\
2.1410000324249	-58.338702418225\\
2.1480000019073	-58.07840139686\\
2.1549999713898	-57.807491156086\\
2.1619999408722	-57.536381539448\\
2.1689999103546	-57.273848098926\\
2.1760001182556	-57.026959001863\\
2.183000087738	-56.801200954378\\
2.1900000572205	-56.600681387133\\
2.1970000267029	-56.428355656966\\
2.2039999961853	-56.286226946309\\
2.2109999656677	-56.175521604177\\
2.2179999351501	-56.096809596965\\
2.2249999046326	-56.050089271633\\
2.2320001125336	-56.034830986158\\
2.239000082016	-56.049978861173\\
2.2460000514984	-56.093925477802\\
2.2530000209808	-56.164443309525\\
2.2599999904633	-56.258612855629\\
2.2669999599457	-56.372713418551\\
2.2739999294281	-56.502127240121\\
2.2809998989105	-56.641268545767\\
2.2880001068115	-56.783559302028\\
2.2950000762939	-56.921530209662\\
2.3020000457764	-57.04705018999\\
2.3090000152588	-57.15176137849\\
2.3159999847412	-57.227704393844\\
2.3229999542236	-57.2680742863\\
2.3299999237061	-57.267996550073\\
2.3369998931885	-57.225150521903\\
2.3440001010895	-57.140071062246\\
2.3510000705719	-57.016059657469\\
2.3580000400543	-56.858708159533\\
2.3650000095367	-56.675189290247\\
2.3719999790192	-56.473459852047\\
2.3789999485016	-56.261548944171\\
2.385999917984	-56.047019470955\\
2.3929998874664	-55.83662138885\\
2.4000000953674	-55.636114433453\\
2.4070000648499	-55.450240800695\\
2.4140000343323	-55.282755869678\\
2.4210000038147	-55.13652291498\\
2.4279999732971	-55.013604408172\\
2.4349999427795	-54.915361536317\\
2.441999912262	-54.842527312979\\
2.4489998817444	-54.795263017765\\
2.4560000896454	-54.773189268855\\
2.4630000591278	-54.775392027981\\
2.4700000286102	-54.800418047378\\
2.4769999980927	-54.846234933554\\
2.4839999675751	-54.910201256772\\
2.4909999370575	-54.989023267962\\
2.4979999065399	-55.078720904589\\
2.5050001144409	-55.174639709758\\
2.5120000839233	-55.271493038058\\
2.5190000534058	-55.363501023618\\
2.5260000228882	-55.444614126831\\
2.5329999923706	-55.508840780395\\
2.539999961853	-55.550670015557\\
2.5469999313354	-55.565540055351\\
2.5539999008179	-55.550275847358\\
2.5610001087189	-55.503429288703\\
2.5680000782013	-55.42543232814\\
2.5750000476837	-55.318527660278\\
2.5820000171661	-55.18651304924\\
2.5889999866486	-55.034323742793\\
2.595999956131	-54.86756632784\\
2.6029999256134	-54.692071794991\\
2.6099998950958	-54.513514227026\\
2.6170001029968	-54.337142882874\\
2.6240000724792	-54.16760496526\\
2.6310000419617	-54.008863148606\\
2.6380000114441	-53.864169703898\\
2.6449999809265	-53.736089127629\\
2.6519999504089	-53.626530650612\\
2.6589999198914	-53.536795061019\\
2.6659998893738	-53.467623469676\\
2.6730000972748	-53.419220029733\\
2.6800000667572	-53.391278555423\\
2.6870000362396	-53.382986936536\\
2.694000005722	-53.393028090282\\
2.7009999752045	-53.419566071215\\
2.7079999446869	-53.460237113862\\
2.7149999141693	-53.512137024786\\
2.7219998836517	-53.571833685106\\
2.7290000915527	-53.635407279978\\
2.7360000610352	-53.698523968109\\
2.7430000305176	-53.756574660328\\
2.75	-53.804873476958\\
2.7569999694824	-53.838910877347\\
2.7639999389648	-53.854658440886\\
2.7709999084473	-53.848877084158\\
2.7780001163483	-53.819397665668\\
2.7850000858307	-53.765313930087\\
2.7920000553131	-53.687070879079\\
2.7990000247955	-53.586406121215\\
2.805999994278	-53.466171671426\\
2.8129999637604	-53.330070811734\\
2.8199999332428	-53.182345609873\\
2.8269999027252	-53.027468165772\\
2.8340001106262	-52.8698756394\\
2.8410000801086	-52.713753600514\\
2.8480000495911	-52.562892154288\\
2.8550000190735	-52.420587154652\\
2.8619999885559	-52.289601623053\\
2.8689999580383	-52.172152217817\\
2.8759999275208	-52.069912038333\\
2.8829998970032	-51.984035664102\\
2.8900001049042	-51.915172759154\\
2.8970000743866	-51.863492075168\\
2.904000043869	-51.82868466991\\
2.9110000133514	-51.809979162078\\
2.9179999828339	-51.806141457519\\
2.9249999523163	-51.815467807312\\
2.9319999217987	-51.835800667774\\
2.9389998912811	-51.864527647733\\
2.9460000991821	-51.898622738659\\
2.9530000686646	-51.934694288037\\
2.960000038147	-51.969080360409\\
2.9670000076294	-51.997981597095\\
2.9739999771118	-52.017625604335\\
2.9809999465942	-52.024488167992\\
2.9879999160767	-52.015511502235\\
2.9949998855591	-51.988330230523\\
3.0020000934601	-51.94145808405\\
3.0090000629425	-51.874406752767\\
3.0160000324249	-51.787725875387\\
3.0230000019073	-51.68294671545\\
3.0299999713898	-51.562438650507\\
3.0369999408722	-51.429219852669\\
3.0439999103546	-51.286724629336\\
3.0510001182556	-51.138580560513\\
3.058000087738	-50.98840240556\\
3.0650000572205	-50.839624544179\\
3.0720000267029	-50.695388317199\\
3.0789999961853	-50.558444603206\\
3.0859999656677	-50.431113799203\\
3.0929999351501	-50.315263508016\\
3.0999999046326	-50.212296535053\\
3.1070001125336	-50.123152586788\\
3.114000082016	-50.048328347376\\
3.1210000514984	-49.987869704698\\
3.1280000209808	-49.941390626683\\
3.1349999904633	-49.908071618822\\
3.1419999599457	-49.886671649359\\
3.1489999294281	-49.875525622183\\
3.1559998989105	-49.872567834713\\
3.1630001068115	-49.875355896185\\
3.1700000762939	-49.881113237701\\
3.1770000457764	-49.886800736331\\
3.1840000152588	-49.889213500452\\
3.1909999847412	-49.885113942408\\
3.1979999542236	-49.871381053596\\
3.2049999237061	-49.845201398863\\
3.2119998931885	-49.804237427593\\
3.2190001010895	-49.746798786274\\
3.2260000705719	-49.671963032045\\
3.2330000400543	-49.579649177032\\
3.2400000095367	-49.470616687936\\
3.2469999790192	-49.346394855771\\
3.2539999485016	-49.209160174461\\
3.260999917984	-49.061571761461\\
3.2679998874664	-48.906589812809\\
3.2750000953674	-48.747295704338\\
3.2820000648499	-48.5867350815\\
3.2890000343323	-48.427784457002\\
3.2960000038147	-48.273055964\\
3.3029999732971	-48.124824530834\\
3.3099999427795	-47.984983089908\\
3.316999912262	-47.855023293105\\
3.3239998817444	-47.736016924204\\
3.3310000896454	-47.628618633046\\
3.3380000591278	-47.533068112307\\
3.3450000286102	-47.449188712156\\
3.3519999980927	-47.376396083848\\
3.3589999675751	-47.313708981512\\
3.3659999370575	-47.259748235005\\
3.3729999065399	-47.212764519236\\
3.3800001144409	-47.170654332251\\
3.3870000839233	-47.131013230292\\
3.3940000534058	-47.091185757062\\
3.4010000228882	-47.04835139929\\
3.4079999923706	-46.999638254766\\
3.414999961853	-46.942253082114\\
3.4219999313354	-46.873621743499\\
3.4289999008179	-46.791552840347\\
3.4360001087189	-46.694369531792\\
3.4430000782013	-46.581029338851\\
3.4500000476837	-46.451195096989\\
3.4570000171661	-46.305255023943\\
3.4639999866486	-46.144277422192\\
3.470999956131	-45.969930807933\\
3.4779999256134	-45.784356731582\\
3.4849998950958	-45.59001399916\\
3.4920001029968	-45.389535479888\\
3.4990000724792	-45.185578395786\\
3.5060000419617	-44.980698841818\\
3.5130000114441	-44.777262008772\\
3.5199999809265	-44.577349812243\\
3.5269999504089	-44.382725363368\\
3.5339999198914	-44.194787386477\\
3.5409998893738	-44.014553684405\\
3.5480000972748	-43.842658055242\\
3.5550000667572	-43.679338265521\\
3.5620000362396	-43.52444401261\\
3.569000005722	-43.377439274418\\
3.5759999752045	-43.237414072364\\
3.5829999446869	-43.103094006993\\
3.5899999141693	-42.972863814558\\
3.5969998836517	-42.844793941527\\
3.6040000915527	-42.716688095292\\
3.6110000610352	-42.586142408675\\
3.6180000305176	-42.450628694704\\
3.625	-42.307586722981\\
3.6319999694824	-42.154548979305\\
3.6389999389648	-41.989265322372\\
3.6459999084473	-41.80982961082\\
3.6530001163483	-41.614802066797\\
3.6600000858307	-41.403303476769\\
3.6670000553131	-41.175071405411\\
3.6740000247955	-40.930478626222\\
3.680999994278	-40.670505459549\\
3.6879999637604	-40.396666427114\\
3.6949999332428	-40.11091513254\\
3.7019999027252	-39.815522892141\\
3.7090001106262	-39.512961606491\\
3.7160000801086	-39.205783042909\\
3.7230000495911	-38.896519785661\\
3.7300000190735	-38.587613510839\\
3.7369999885559	-38.281344624757\\
3.7439999580383	-37.979802070076\\
3.7509999275208	-37.684862233228\\
3.7579998970032	-37.398176276485\\
3.7650001049042	-37.121183362437\\
3.7720000743866	-36.855114912127\\
3.779000043869	-36.601013341957\\
3.7860000133514	-36.35974777387\\
3.7929999828339	-36.13203549126\\
3.7999999523163	-35.918458992498\\
3.8069999217987	-35.719483966077\\
3.8139998912811	-35.53547507224\\
3.8210000991821	-35.366707584073\\
3.8280000686646	-35.213384561141\\
3.835000038147	-35.075644349143\\
3.8420000076294	-34.953568807892\\
3.8489999771118	-34.847195729404\\
3.8559999465942	-34.756517506234\\
3.8629999160767	-34.68149322439\\
3.8699998855591	-34.622042845626\\
3.8770000934601	-34.57806464686\\
3.8840000629425	-34.549417842093\\
3.8910000324249	-34.535941016664\\
3.8980000019073	-34.537438998932\\
3.9049999713898	-34.553685155921\\
3.9119999408722	-34.584425904957\\
3.9189999103546	-34.629363932645\\
3.9260001182556	-34.688168580813\\
3.933000087738	-34.760462651394\\
3.9400000572205	-34.845819953024\\
3.9470000267029	-34.943755172467\\
3.9539999961853	-35.053723838714\\
3.9609999656677	-35.175103814946\\
3.9679999351501	-35.307194828134\\
3.9749999046326	-35.449209694284\\
3.9820001125336	-35.600257503564\\
3.989000082016	-35.759338714608\\
3.9960000514984	-35.92533830334\\
4.0029997825623	-36.097014449467\\
4.0100002288818	-36.272996985323\\
4.0170001983643	-36.451784070527\\
4.0240001678467	-36.631746084856\\
4.0310001373291	-36.811134575822\\
4.0380001068115	-36.988100806687\\
4.0450000762939	-37.160720110101\\
4.0520000457764	-37.327026032219\\
4.0590000152588	-37.485056764525\\
4.0659999847412	-37.632905562563\\
4.0729999542236	-37.768782311837\\
4.0799999237061	-37.891074328247\\
4.0869998931885	-37.998408967634\\
4.0939998626709	-38.089706587758\\
4.1009998321533	-38.164225205947\\
4.1079998016357	-38.221585524609\\
4.1149997711182	-38.261785583296\\
4.1220002174377	-38.285188776698\\
4.1290001869202	-38.292494026555\\
4.1360001564026	-38.284686948041\\
4.143000125885	-38.263001096873\\
4.1500000953674	-38.228840042552\\
4.1570000648499	-38.183730178429\\
4.1640000343323	-38.129252491775\\
4.1710000038147	-38.067001926521\\
4.1779999732971	-37.998535788412\\
4.1849999427795	-37.925346328519\\
4.191999912262	-37.848838309283\\
4.1989998817444	-37.770305574718\\
4.2059998512268	-37.690926794362\\
4.2129998207092	-37.611765755843\\
4.2199997901917	-37.533765226001\\
4.2270002365112	-37.457758180218\\
4.2340002059937	-37.384471591899\\
4.2410001754761	-37.314529808804\\
4.2480001449585	-37.248471076304\\
4.2550001144409	-37.186747045846\\
4.2620000839233	-37.129736007111\\
4.2690000534058	-37.077747320155\\
4.2760000228882	-37.031027567675\\
4.2829999923706	-36.989769872392\\
4.289999961853	-36.954110591984\\
4.2969999313354	-36.924142393271\\
4.3039999008179	-36.899911637789\\
4.3109998703003	-36.881422355903\\
4.3179998397827	-36.868643690417\\
4.3249998092651	-36.86150226746\\
4.3319997787476	-36.85989197095\\
4.3390002250671	-36.863675058827\\
4.3460001945496	-36.872674691898\\
4.353000164032	-36.88669016557\\
4.3600001335144	-36.905486531088\\
4.3670001029968	-36.928804043241\\
4.3740000724792	-36.956352891355\\
4.3810000419617	-36.987820544448\\
4.3880000114441	-37.02287395479\\
4.3949999809265	-37.061159273088\\
4.4019999504089	-37.102307529631\\
4.4089999198914	-37.145931356084\\
4.4159998893738	-37.191639642307\\
4.4229998588562	-37.239028838217\\
4.4299998283386	-37.287695958158\\
4.436999797821	-37.337238777306\\
4.4439997673035	-37.387258623796\\
4.451000213623	-37.437364724788\\
4.4580001831055	-37.487179339555\\
4.4650001525879	-37.536339739991\\
4.4720001220703	-37.584501648101\\
4.4790000915527	-37.631340483505\\
4.4860000610352	-37.676558074522\\
4.4930000305176	-37.719878278022\\
4.5	-37.761048081762\\
4.5069999694824	-37.79984620694\\
4.5139999389648	-37.836077757484\\
4.5209999084473	-37.86957285503\\
4.5279998779297	-37.900191405077\\
4.5349998474121	-37.927815171992\\
4.5419998168945	-37.952362237611\\
4.548999786377	-37.973768533422\\
4.5560002326965	-37.992000731606\\
4.563000202179	-38.007051834836\\
4.5700001716614	-38.01893979249\\
4.5770001411438	-38.027709282694\\
4.5840001106262	-38.033435091231\\
4.5910000801086	-38.036211336229\\
4.5980000495911	-38.036163593714\\
4.6050000190735	-38.033441250338\\
4.6119999885559	-38.028216253027\\
4.6189999580383	-38.020683343508\\
4.6259999275208	-38.011055922574\\
4.6329998970032	-37.999566708041\\
4.6399998664856	-37.986456525998\\
4.646999835968	-37.971976765039\\
4.6539998054504	-37.956380503743\\
4.6609997749329	-37.939917037641\\
4.6680002212524	-37.922826164963\\
4.6750001907349	-37.905330740582\\
4.6820001602173	-37.887629908464\\
4.6890001296997	-37.869892254243\\
4.6960000991821	-37.85225011137\\
4.7030000686646	-37.83479163467\\
4.710000038147	-37.817558147797\\
4.7170000076294	-37.80053635101\\
4.7239999771118	-37.78365577907\\
4.7309999465942	-37.76678742148\\
4.7379999160767	-37.749746322013\\
4.7449998855591	-37.732282344027\\
4.7519998550415	-37.714097615717\\
4.7589998245239	-37.694840996769\\
4.7659997940063	-37.674124538341\\
4.7729997634888	-37.65152138657\\
4.7800002098083	-37.626591017009\\
4.7870001792908	-37.598887213459\\
4.7940001487732	-37.567969023983\\
4.8010001182556	-37.53342535684\\
4.808000087738	-37.494884277066\\
4.8150000572205	-37.452036695467\\
4.8220000267029	-37.404639423955\\
4.8289999961853	-37.352536510965\\
4.8359999656677	-37.295666723755\\
4.8429999351501	-37.234066393696\\
4.8499999046326	-37.167870720556\\
4.856999874115	-37.097311068076\\
4.8639998435974	-37.022709033133\\
4.8709998130798	-36.944465711842\\
4.8779997825623	-36.863043328822\\
4.8850002288818	-36.778952207644\\
4.8920001983643	-36.692732516932\\
4.8990001678467	-36.604933399951\\
4.9060001373291	-36.516091175288\\
4.9130001068115	-36.426716869391\\
4.9200000762939	-36.337275071586\\
4.9270000457764	-36.248164881435\\
4.9340000152588	-36.159712811377\\
4.9409999847412	-36.072156131332\\
4.9479999542236	-35.9856363473\\
4.9549999237061	-35.90019313875\\
4.9619998931885	-35.815759630802\\
4.9689998626709	-35.732162678311\\
4.9759998321533	-35.649128191773\\
4.9829998016357	-35.566281085787\\
4.9899997711182	-35.483163137847\\
4.9970002174377	-35.399236364249\\
5.0040001869202	-35.313910871737\\
5.0110001564026	-35.226556041396\\
5.018000125885	-35.136528953594\\
5.0250000953674	-35.043195655761\\
5.0320000648499	-34.945960912742\\
5.0390000343323	-34.844298283667\\
5.0460000038147	-34.737769490951\\
5.0529999732971	-34.62605813411\\
5.0599999427795	-34.508978242955\\
5.066999912262	-34.386503750632\\
5.0739998817444	-34.258765048109\\
5.0809998512268	-34.126059410362\\
5.0879998207092	-33.988843808569\\
5.0949997901917	-33.847730180889\\
5.1020002365112	-33.703461061208\\
5.1090002059937	-33.556898180282\\
5.1160001754761	-33.408996949431\\
5.1230001449585	-33.260782326564\\
5.1300001144409	-33.113328160352\\
5.1370000839233	-32.967730626778\\
5.1440000534058	-32.825092094955\\
5.1510000228882	-32.686501315096\\
5.1579999923706	-32.553018401083\\
5.164999961853	-32.425663706504\\
5.1719999313354	-32.305409047788\\
5.1789999008179	-32.193173124802\\
5.1859998703003	-32.089815869577\\
5.1929998397827	-31.996137651174\\
5.1999998092651	-31.912878021506\\
5.2069997787476	-31.840720500294\\
5.2140002250671	-31.780290090778\\
5.2210001945496	-31.732159443469\\
5.228000164032	-31.696848802874\\
5.2350001335144	-31.674833373925\\
5.2420001029968	-31.666540083494\\
5.2490000724792	-31.672356715781\\
5.2560000419617	-31.692628468909\\
5.2630000114441	-31.727665093819\\
5.2699999809265	-31.777734466662\\
5.2769999504089	-31.84307249797\\
5.2839999198914	-31.923873777403\\
5.2909998893738	-32.020295289556\\
5.2979998588562	-32.132449068738\\
5.3049998283386	-32.260402297445\\
5.311999797821	-32.404169525153\\
5.3189997673035	-32.56370299965\\
5.326000213623	-32.738888457665\\
5.3330001831055	-32.929528512474\\
5.3400001525879	-33.13533021323\\
5.3470001220703	-33.355889213989\\
5.3540000915527	-33.590668891976\\
5.3610000610352	-33.838977846211\\
5.3680000305176	-34.099947289278\\
5.375	-34.372503995515\\
5.3819999694824	-34.655335781639\\
5.3889999389648	-34.94687765892\\
5.3959999084473	-35.24527702202\\
5.4029998779297	-35.548383354859\\
5.4099998474121	-35.853739747302\\
5.4169998168945	-36.158603146183\\
5.423999786377	-36.459970314798\\
5.4310002326965	-36.754655336073\\
5.438000202179	-37.039382437777\\
5.4450001716614	-37.310918205016\\
5.4520001411438	-37.56623953771\\
5.4590001106262	-37.802706878018\\
5.4660000801086	-38.018243858791\\
5.4730000495911	-38.211491035892\\
5.4800000190735	-38.381916280847\\
5.4869999885559	-38.52985860948\\
5.4939999580383	-38.656509571138\\
5.5009999275208	-38.763810943921\\
5.5079998970032	-38.854324801342\\
5.5149998664856	-38.931047352025\\
5.521999835968	-38.997229692546\\
5.5289998054504	-39.056205921384\\
5.5359997749329	-39.111236375319\\
5.5430002212524	-39.165400642388\\
5.5500001907349	-39.221502846176\\
5.5570001602173	-39.282032500879\\
5.5640001296997	-39.349117670834\\
5.5710000991821	-39.424531777598\\
5.5780000686646	-39.509685603449\\
5.585000038147	-39.605640973615\\
5.5920000076294	-39.713129680517\\
5.5989999771118	-39.832556869083\\
5.6059999465942	-39.964026462375\\
5.6129999160767	-40.107346649062\\
5.6199998855591	-40.262042613546\\
5.6269998550415	-40.427364656635\\
5.6339998245239	-40.602302577786\\
5.6409997940063	-40.785588133664\\
5.6479997634888	-40.975721644838\\
5.6550002098083	-41.170993128341\\
5.6620001792908	-41.369510114672\\
5.6690001487732	-41.569249324668\\
5.6760001182556	-41.768110305925\\
5.683000087738	-41.963993642411\\
5.6900000572205	-42.154876956852\\
5.6970000267029	-42.338914034559\\
5.7039999961853	-42.514525160553\\
5.7109999656677	-42.680486729154\\
5.7179999351501	-42.836000553838\\
5.7249999046326	-42.980748414656\\
5.731999874115	-43.114908711915\\
5.7389998435974	-43.239147592281\\
5.7459998130798	-43.354579865054\\
5.7529997825623	-43.462694137938\\
5.7600002288818	-43.565274326334\\
5.7670001983643	-43.664302765152\\
5.7740001678467	-43.761860804711\\
5.7810001373291	-43.86004333957\\
5.7880001068115	-43.960872704119\\
5.7950000762939	-44.066236169193\\
5.8020000457764	-44.177827031889\\
5.8090000152588	-44.297108178475\\
5.8159999847412	-44.425275984474\\
5.8229999542236	-44.563242371828\\
5.8299999237061	-44.711609511152\\
5.8369998931885	-44.870665300502\\
5.8439998626709	-45.040368737496\\
5.8509998321533	-45.220341667958\\
5.8579998016357	-45.409866274297\\
5.8649997711182	-45.607876694383\\
5.8720002174377	-45.812976002041\\
5.8790001869202	-46.023437707826\\
5.8860001564026	-46.237241947149\\
5.893000125885	-46.452119942427\\
5.9000000953674	-46.665621398945\\
5.9070000648499	-46.875200995954\\
5.9140000343323	-47.078339186699\\
5.9210000038147	-47.272667857001\\
5.9279999732971	-47.456114533407\\
5.9349999427795	-47.627047229994\\
5.941999912262	-47.784387981536\\
5.9489998817444	-47.92771625967\\
5.9559998512268	-48.057296195753\\
5.9629998207092	-48.174082628631\\
5.9699997901917	-48.279656619206\\
5.9770002365112	-48.376125145041\\
5.9840002059937	-48.465991391129\\
5.9910001754761	-48.552013839752\\
5.9980001449585	-48.637061691349\\
6.0050001144409	-48.723982650555\\
6.0120000839233	-48.815497661028\\
6.0190000534058	-48.914105727466\\
6.0260000228882	-49.022019645708\\
6.0329999923706	-49.141113785831\\
6.039999961853	-49.272885549731\\
6.0469999313354	-49.418431390125\\
6.0539999008179	-49.578414858764\\
6.0609998703003	-49.753047852445\\
6.0679998397827	-49.942061906763\\
6.0749998092651	-50.144681660349\\
6.0819997787476	-50.359595550208\\
6.0890002250671	-50.584933350644\\
6.0960001945496	-50.818243671938\\
6.103000164032	-51.05650450836\\
6.1100001335144	-51.296155845935\\
6.1170001029968	-51.533176712418\\
6.1240000724792	-51.763230488919\\
6.1310000419617	-51.981858031861\\
6.1380000114441	-52.184754325267\\
6.1449999809265	-52.368076577712\\
6.1519999504089	-52.528768677249\\
6.1589999198914	-52.664856674052\\
6.1659998893738	-52.775649863996\\
6.1729998588562	-52.861821515393\\
6.1799998283386	-52.925355672679\\
6.186999797821	-52.96934871387\\
6.1939997673035	-52.997727258293\\
6.201000213623	-53.014922877671\\
6.2080001831055	-53.025536684643\\
6.2150001525879	-53.034050890124\\
6.2220001220703	-53.044601893888\\
6.2290000915527	-53.060811853597\\
6.2360000610352	-53.085663361984\\
6.2430000305176	-53.121442061813\\
6.25	-53.16967702825\\
6.2569999694824	-53.231122645289\\
6.2639999389648	-53.305730951513\\
6.2709999084473	-53.392617941679\\
6.2779998779297	-53.490057749647\\
6.2849998474121	-53.595446412129\\
6.2919998168945	-53.705317771336\\
6.298999786377	-53.815367660076\\
6.3060002326965	-53.920561795319\\
6.313000202179	-54.01529780452\\
6.3200001716614	-54.093695818904\\
6.3270001411438	-54.149973049672\\
6.3340001106262	-54.178894800893\\
6.3410000801086	-54.176261993737\\
6.3480000495911	-54.139345222291\\
6.3550000190735	-54.067168713809\\
6.3619999885559	-53.960603166995\\
6.3689999580383	-53.822233632342\\
6.3759999275208	-53.656034090848\\
6.3829998970032	-53.466917640837\\
6.3899998664856	-53.260266824543\\
6.396999835968	-53.041492201388\\
6.4039998054504	-52.815689097723\\
6.4109997749329	-52.587393081114\\
6.4180002212524	-52.360441752579\\
6.4250001907349	-52.137915350916\\
6.4320001602173	-51.922140264072\\
6.4390001296997	-51.714721203727\\
6.4460000991821	-51.51660378151\\
6.4530000686646	-51.328137815836\\
6.460000038147	-51.149149380803\\
6.4670000076294	-50.979008237282\\
6.4739999771118	-50.816685838608\\
6.4809999465942	-50.660830399632\\
6.4879999160767	-50.509823159477\\
6.4949998855591	-50.361848923285\\
6.5019998550415	-50.214966656342\\
6.5089998245239	-50.067181839435\\
6.5159997940063	-49.916523716472\\
6.5229997634888	-49.76113102087\\
6.5300002098083	-49.599320630523\\
6.5370001792908	-49.429659624769\\
6.5440001487732	-49.251026370327\\
6.5510001182556	-49.062648660608\\
6.558000087738	-48.864121926186\\
6.5650000572205	-48.655418166237\\
6.5720000267029	-48.43685645079\\
6.5789999961853	-48.209069670188\\
6.5859999656677	-47.972948821912\\
6.5929999351501	-47.729584181596\\
6.5999999046326	-47.480209126283\\
6.606999874115	-47.226131741077\\
6.6139998435974	-46.968688595148\\
6.6209998130798	-46.709196025453\\
6.6279997825623	-46.448921831756\\
6.6350002288818	-46.189056460197\\
6.6420001983643	-45.930696974589\\
6.6490001678467	-45.674846496942\\
6.6560001373291	-45.422410565296\\
6.6630001068115	-45.1741990028\\
6.6700000762939	-44.930939707691\\
6.6770000457764	-44.693282074018\\
6.6840000152588	-44.461815183259\\
6.6909999847412	-44.237072722378\\
6.6979999542236	-44.019549701474\\
6.7049999237061	-43.809710105284\\
6.7119998931885	-43.60799313649\\
6.7189998626709	-43.414827008162\\
6.7259998321533	-43.230630120453\\
6.7329998016357	-43.055819450866\\
6.7399997711182	-42.890810966267\\
6.7470002174377	-42.736026388133\\
6.7540001869202	-42.591891613672\\
6.7610001564026	-42.458840769484\\
6.768000125885	-42.337313132336\\
6.7750000953674	-42.227755116749\\
6.7820000648499	-42.130616815473\\
6.7890000343323	-42.046356367714\\
6.7960000038147	-41.975431595747\\
6.8029999732971	-41.918308861026\\
6.8099999427795	-41.875448909281\\
6.816999912262	-41.847317398527\\
6.8239998817444	-41.834376615084\\
6.8309998512268	-41.837088009883\\
6.8379998207092	-41.855908869719\\
6.8449997901917	-41.891289511697\\
6.8520002365112	-41.943678983563\\
6.8590002059937	-42.013512124074\\
6.8660001754761	-42.101220011136\\
6.8730001449585	-42.207213486422\\
6.8800001144409	-42.331891717511\\
6.8870000839233	-42.475630876813\\
6.8940000534058	-42.638780987049\\
6.9010000228882	-42.821654553872\\
6.9079999923706	-43.024520519565\\
6.914999961853	-43.247589156232\\
6.9219999313354	-43.490997177426\\
6.9289999008179	-43.754784463566\\
6.9359998703003	-44.03887102683\\
6.9429998397827	-44.343018245795\\
6.9499998092651	-44.666795313382\\
6.9569997787476	-45.009525036814\\
6.9640002250671	-45.370223546257\\
6.9710001945496	-45.74753114421\\
6.978000164032	-46.139632876495\\
6.9850001335144	-46.544169771477\\
6.9920001029968	-46.958147316734\\
6.9990000724792	-47.377857266066\\
7.0060000419617	-47.798825805678\\
7.0130000114441	-48.215793143215\\
7.0199999809265	-48.622788288651\\
7.0269999504089	-49.013294375132\\
7.0339999198914	-49.380536175126\\
7.0409998893738	-49.717903918315\\
7.0479998588562	-50.01945819592\\
7.0549998283386	-50.28046767359\\
7.061999797821	-50.497860317321\\
7.0689997673035	-50.670502187447\\
7.076000213623	-50.799210924733\\
7.0830001831055	-50.886521215295\\
7.0900001525879	-50.936225466292\\
7.0970001220703	-50.952806113396\\
7.1040000915527	-50.940868552503\\
7.1110000610352	-50.904649074046\\
7.1180000305176	-50.847657392587\\
7.125	-50.77245375598\\
7.1319999694824	-50.680574443555\\
7.1389999389648	-50.572548731044\\
7.1459999084473	-50.448028797974\\
7.1529998779297	-50.305961330275\\
7.1599998474121	-50.144830014975\\
7.1669998168945	-49.962896827005\\
7.173999786377	-49.758482331705\\
7.1810002326965	-49.53019198895\\
7.188000202179	-49.277130560672\\
7.1950001716614	-48.999033773671\\
7.2020001411438	-48.696331394605\\
7.2090001106262	-48.370135871981\\
7.2160000801086	-48.022162724515\\
7.2230000495911	-47.654592299087\\
7.2300000190735	-47.269929050915\\
7.2369999885559	-46.870832020139\\
7.2439999580383	-46.459984431155\\
7.2509999275208	-46.039972389998\\
7.2579998970032	-45.613207738697\\
7.2649998664856	-45.181879522223\\
7.271999835968	-44.747932247817\\
7.2789998054504	-44.313060300043\\
7.2859997749329	-43.878730372116\\
7.2930002212524	-43.446203492285\\
7.3000001907349	-43.016566717023\\
7.3070001602173	-42.590760499351\\
7.3140001296997	-42.169613225132\\
7.3210000991821	-41.753866904226\\
7.3280000686646	-41.344194066709\\
7.335000038147	-40.941228751864\\
7.3420000076294	-40.54556587846\\
7.3489999771118	-40.157784154163\\
7.3559999465942	-39.778443936532\\
7.3629999160767	-39.408097155142\\
7.3699998855591	-39.047287808298\\
7.3769998550415	-38.696549274497\\
7.3839998245239	-38.356407431469\\
7.3909997940063	-38.027372878624\\
7.3979997634888	-37.709948857328\\
7.4050002098083	-37.404618552025\\
7.4120001792908	-37.11184741897\\
7.4190001487732	-36.8320872285\\
7.4260001182556	-36.565762237865\\
7.433000087738	-36.313280463677\\
7.4400000572205	-36.075025698603\\
7.4470000267029	-35.8513606908\\
7.4539999961853	-35.642623596343\\
7.4609999656677	-35.449133339734\\
7.4679999351501	-35.271183007053\\
7.4749999046326	-35.109049296736\\
7.481999874115	-34.962983674174\\
7.4889998435974	-34.833220995454\\
7.4959998130798	-34.719970023912\\
7.5029997825623	-34.623424061748\\
7.5100002288818	-34.543749157309\\
7.5170001983643	-34.481094906869\\
7.5240001678467	-34.435583334389\\
7.5310001373291	-34.407307899729\\
7.5380001068115	-34.39633877257\\
7.5450000762939	-34.402707392683\\
7.5520000457764	-34.426407794391\\
7.5590000152588	-34.467392145538\\
7.5659999847412	-34.525554135926\\
7.5729999542236	-34.600732021514\\
7.5799999237061	-34.692685169953\\
7.5869998931885	-34.801091162537\\
7.5939998626709	-34.925523853197\\
7.6009998321533	-35.065437176631\\
7.6079998016357	-35.22014850483\\
7.6149997711182	-35.388812527486\\
7.6220002174377	-35.570404818923\\
7.6290001869202	-35.763693923124\\
7.6360001564026	-35.967222214554\\
7.643000125885	-36.179286002956\\
7.6500000953674	-36.397930551576\\
7.6570000648499	-36.620941972244\\
7.6640000343323	-36.84586708325\\
7.6710000038147	-37.070046719911\\
7.6779999732971	-37.29067075322\\
7.6849999427795	-37.504869947613\\
7.691999912262	-37.709821574096\\
7.6989998817444	-37.902886199542\\
7.7059998512268	-38.081754195092\\
7.7129998207092	-38.244595521592\\
7.7199997901917	-38.390187364005\\
7.7270002365112	-38.518009401109\\
7.7340002059937	-38.628292668786\\
7.7410001754761	-38.722008516113\\
7.7480001449585	-38.800804794982\\
7.7550001144409	-38.866900598484\\
7.7620000839233	-38.922936947713\\
7.7690000534058	-38.971828778756\\
7.7760000228882	-39.016615814261\\
7.7829999923706	-39.060315841715\\
7.789999961853	-39.1058194656\\
7.7969999313354	-39.15579694022\\
7.8039999008179	-39.212635967631\\
7.8109998703003	-39.278385533006\\
7.8179998397827	-39.354743444448\\
7.8249998092651	-39.443022590167\\
7.8319997787476	-39.544142975571\\
7.8390002250671	-39.658616330529\\
7.8460001945496	-39.786535289449\\
7.853000164032	-39.927555038452\\
7.8600001335144	-40.080874613935\\
7.8670001029968	-40.245216589675\\
7.8740000724792	-40.418806600393\\
7.8810000419617	-40.599366846004\\
7.8880000114441	-40.784123277844\\
7.8949999809265	-40.969827781366\\
7.9019999504089	-41.15284071492\\
7.9089999198914	-41.329231160947\\
7.9159998893738	-41.494957683305\\
7.9229998588562	-41.646085871966\\
7.9299998283386	-41.779050618072\\
7.936999797821	-41.89093725254\\
7.9439997673035	-41.979734066778\\
7.951000213623	-42.044537409778\\
7.9580001831055	-42.08564517639\\
7.9650001525879	-42.10455533752\\
7.9720001220703	-42.10383719945\\
7.9790000915527	-42.086921430687\\
7.9860000610352	-42.057834168945\\
7.9930000305176	-42.020927678104\\
8	-41.980617252265\\
};
\addlegendentry{S31}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-69.19160827356\\
1.0069999694824	-69.256054699998\\
1.0140000581741	-69.390866485072\\
1.0210000276566	-69.597001470115\\
1.027999997139	-69.876129928154\\
1.0349999666214	-70.230539464604\\
1.0420000553131	-70.662934675276\\
1.0490000247955	-71.176056337352\\
1.055999994278	-71.771895989048\\
1.0629999637604	-72.450164193723\\
1.0700000524521	-73.205315138018\\
1.0770000219345	-74.021080145041\\
1.0839999914169	-74.861230821883\\
1.0909999608994	-75.656924265211\\
1.0980000495911	-76.298045687504\\
1.1050000190735	-76.649565852555\\
1.1119999885559	-76.611738141852\\
1.1189999580383	-76.187927982517\\
1.12600004673	-75.481950416068\\
1.1330000162125	-74.628380815187\\
1.1399999856949	-73.734721668888\\
1.1469999551773	-72.867270404566\\
1.154000043869	-72.060441919551\\
1.1610000133514	-71.32932655789\\
1.1679999828339	-70.678644879249\\
1.1749999523163	-70.108043652977\\
1.182000041008	-69.614920172154\\
1.1890000104904	-69.195888785301\\
1.1959999799728	-68.847495996322\\
1.2029999494553	-68.566552453051\\
1.210000038147	-68.350273561023\\
1.2170000076294	-68.196312509878\\
1.2239999771118	-68.102735033496\\
1.2309999465942	-68.06797596379\\
1.2380000352859	-68.090762553719\\
1.2450000047684	-68.170013985011\\
1.2519999742508	-68.30470325055\\
1.2589999437332	-68.49367354807\\
1.2660000324249	-68.735359658791\\
1.2730000019073	-69.02739653594\\
1.2799999713898	-69.366056504015\\
1.2869999408722	-69.745440620448\\
1.2940000295639	-70.156395509871\\
1.3009999990463	-70.585158772226\\
1.3079999685287	-71.011933871698\\
1.3150000572205	-71.4099604416\\
1.3220000267029	-71.746133928763\\
1.3289999961853	-71.984539676157\\
1.3359999656677	-72.093512668526\\
1.3430000543594	-72.054454079836\\
1.3500000238419	-71.868075188757\\
1.3569999933243	-71.554086015514\\
1.3639999628067	-71.144539911431\\
1.3710000514984	-70.675015163603\\
1.3780000209808	-70.177816383847\\
1.3849999904633	-69.678727608417\\
1.3919999599457	-69.196563067595\\
1.3990000486374	-68.744155638537\\
1.4060000181198	-68.329788369589\\
1.4129999876022	-67.958498488924\\
1.4199999570847	-67.633133967885\\
1.4270000457764	-67.355092190925\\
1.4340000152588	-67.124849265429\\
1.4409999847412	-66.942293065022\\
1.4479999542236	-66.806939582754\\
1.4550000429153	-66.718045809547\\
1.4620000123978	-66.674672179042\\
1.4689999818802	-66.675664153197\\
1.4759999513626	-66.719614137555\\
1.4830000400543	-66.804752113266\\
1.4900000095367	-66.928801248331\\
1.4969999790192	-67.088771074558\\
1.5039999485016	-67.280688341915\\
1.5110000371933	-67.499271474569\\
1.5180000066757	-67.737563192915\\
1.5249999761581	-67.986569789555\\
1.5319999456406	-68.234993961706\\
1.5390000343323	-68.469246432531\\
1.5460000038147	-68.673907438942\\
1.5529999732971	-68.832881734\\
1.5599999427795	-68.93124350307\\
1.5670000314713	-68.957560387992\\
1.5740000009537	-68.906019255784\\
1.5809999704361	-68.777623945535\\
1.5880000591278	-68.579935215318\\
1.5950000286102	-68.325488257006\\
1.6019999980927	-68.02950296537\\
1.6089999675751	-67.707662397436\\
1.6160000562668	-67.374479037646\\
1.6230000257492	-67.042377473902\\
1.6299999952316	-66.721397572693\\
1.6369999647141	-66.419290991895\\
1.6440000534058	-66.141816971252\\
1.6510000228882	-65.89309723856\\
1.6579999923706	-65.675965914147\\
1.664999961853	-65.492250586753\\
1.6720000505447	-65.343000730172\\
1.6790000200272	-65.228648900568\\
1.6859999895096	-65.149123526544\\
1.692999958992	-65.103905981732\\
1.7000000476837	-65.09204352866\\
1.7070000171661	-65.112138444036\\
1.7139999866486	-65.162283036561\\
1.720999956131	-65.23997884841\\
1.7280000448227	-65.342031259468\\
1.7350000143051	-65.464411981082\\
1.7419999837875	-65.602138670671\\
1.74899995327	-65.749171088301\\
1.7560000419617	-65.89837535446\\
1.7630000114441	-66.041610745247\\
1.7699999809265	-66.169987508324\\
1.7769999504089	-66.274352150582\\
1.7840000391006	-66.346016932762\\
1.7910000085831	-66.377620002647\\
1.7979999780655	-66.364029499017\\
1.8049999475479	-66.303032195371\\
1.8120000362396	-66.195640008427\\
1.819000005722	-66.045907556822\\
1.8259999752045	-65.860342188118\\
1.8329999446869	-65.647028615316\\
1.8400000333786	-65.414733623614\\
1.847000002861	-65.172124110306\\
1.8539999723434	-64.927206679883\\
1.8609999418259	-64.686996592983\\
1.8680000305176	-64.45738707271\\
1.875	-64.243149279962\\
1.8819999694824	-64.048006110247\\
1.8890000581741	-63.87475747775\\
1.8960000276566	-63.725400842763\\
1.902999997139	-63.60123600234\\
1.9099999666214	-63.502966321709\\
1.9170000553131	-63.430758021655\\
1.9240000247955	-63.384279115875\\
1.930999994278	-63.362725532354\\
1.9379999637604	-63.364803169825\\
1.9450000524521	-63.388717553082\\
1.9520000219345	-63.432129479252\\
1.9589999914169	-63.492114822059\\
1.9659999608994	-63.56512612577\\
1.9730000495911	-63.646974268681\\
1.9800000190735	-63.732843287008\\
1.9869999885559	-63.817362537222\\
1.9939999580383	-63.894765832046\\
2.0009999275208	-63.959135625612\\
2.0079998970032	-64.004749502767\\
2.0150001049042	-64.026498578452\\
2.0220000743866	-64.020325284382\\
2.029000043869	-63.983623131872\\
2.0360000133514	-63.915503565218\\
2.0429999828339	-63.816873915975\\
2.0499999523163	-63.690329527714\\
2.0569999217987	-63.539847158323\\
2.0639998912811	-63.370381721923\\
2.0710000991821	-63.187416522915\\
2.0780000686646	-62.996555389858\\
2.085000038147	-62.803186007072\\
2.0920000076294	-62.612244828717\\
2.0989999771118	-62.428077940533\\
2.1059999465942	-62.254366176515\\
2.1129999160767	-62.094122697589\\
2.1199998855591	-61.949714027482\\
2.1270000934601	-61.822897312918\\
2.1340000629425	-61.714870684427\\
2.1410000324249	-61.626317592271\\
2.1480000019073	-61.55743214902\\
2.1549999713898	-61.507953897887\\
2.1619999408722	-61.477173811667\\
2.1689999103546	-61.463939051114\\
2.1760001182556	-61.466647827913\\
2.183000087738	-61.483251586774\\
2.1900000572205	-61.511236939111\\
2.1970000267029	-61.547645191905\\
2.2039999961853	-61.589095901349\\
2.2109999656677	-61.631844831703\\
2.2179999351501	-61.671881294222\\
2.2249999046326	-61.705072728218\\
2.2320001125336	-61.727358394855\\
2.239000082016	-61.734975050693\\
2.2460000514984	-61.724709561085\\
2.2530000209808	-61.694138569334\\
2.2599999904633	-61.641823934699\\
2.2669999599457	-61.567426026402\\
2.2739999294281	-61.471729383429\\
2.2809998989105	-61.356556215394\\
2.2880001068115	-61.224596910407\\
2.2950000762939	-61.079183801629\\
2.3020000457764	-60.924041012692\\
2.3090000152588	-60.763035297908\\
2.3159999847412	-60.599974150656\\
2.3229999542236	-60.438437169205\\
2.3299999237061	-60.281662972013\\
2.3369998931885	-60.132473897149\\
2.3440001010895	-59.993237493967\\
2.3510000705719	-59.865862107827\\
2.3580000400543	-59.751796148423\\
2.3650000095367	-59.65203794354\\
2.3719999790192	-59.567161068631\\
2.3789999485016	-59.497328402185\\
2.385999917984	-59.442301762631\\
2.3929998874664	-59.401453314778\\
2.4000000953674	-59.373774284263\\
2.4070000648499	-59.357881227468\\
2.4140000343323	-59.352027345302\\
2.4210000038147	-59.354113824763\\
2.4279999732971	-59.361722688469\\
2.4349999427795	-59.372155824648\\
2.441999912262	-59.382506292378\\
2.4489998817444	-59.389745147825\\
2.4560000896454	-59.390843426581\\
2.4630000591278	-59.38290896154\\
2.4700000286102	-59.363345221719\\
2.4769999980927	-59.33000329625\\
2.4839999675751	-59.281328969803\\
2.4909999370575	-59.216467213983\\
2.4979999065399	-59.135314437605\\
2.5050001144409	-59.038524899418\\
2.5120000839233	-58.927450668588\\
2.5190000534058	-58.80403512134\\
2.5260000228882	-58.670667267521\\
2.5329999923706	-58.530030975208\\
2.539999961853	-58.384941736885\\
2.5469999313354	-58.238214792776\\
2.5539999008179	-58.092537495548\\
2.5610001087189	-57.950383409525\\
2.5680000782013	-57.813947166488\\
2.5750000476837	-57.685104070945\\
2.5820000171661	-57.56538168345\\
2.5889999866486	-57.455955679334\\
2.595999956131	-57.357643226386\\
2.6029999256134	-57.270909996495\\
2.6099998950958	-57.195876743905\\
2.6170001029968	-57.132323749309\\
2.6240000724792	-57.079706989009\\
2.6310000419617	-57.037152475134\\
2.6380000114441	-57.003487873614\\
2.6449999809265	-56.97724153988\\
2.6519999504089	-56.956674363376\\
2.6589999198914	-56.939813366627\\
2.6659998893738	-56.924495322784\\
2.6730000972748	-56.908428874827\\
2.6800000667572	-56.889274413132\\
2.6870000362396	-56.864736406677\\
2.694000005722	-56.832663984256\\
2.7009999752045	-56.791166869848\\
2.7079999446869	-56.738713679213\\
2.7149999141693	-56.674224249482\\
2.7219998836517	-56.597135924728\\
2.7290000915527	-56.507440642963\\
2.7360000610352	-56.405664902658\\
2.7430000305176	-56.292845138464\\
2.75	-56.170447707654\\
2.7569999694824	-56.040272754946\\
2.7639999389648	-55.90435007936\\
2.7709999084473	-55.764830145183\\
2.7780001163483	-55.623879910322\\
2.7850000858307	-55.483600209915\\
2.7920000553131	-55.345944360665\\
2.7990000247955	-55.212670673019\\
2.805999994278	-55.085297011301\\
2.8129999637604	-54.965076446404\\
2.8199999332428	-54.852981247534\\
2.8269999027252	-54.749690339236\\
2.8340001106262	-54.655595063722\\
2.8410000801086	-54.57079232373\\
2.8480000495911	-54.495092592821\\
2.8550000190735	-54.428028165326\\
2.8619999885559	-54.368858185055\\
2.8689999580383	-54.316587658009\\
2.8759999275208	-54.269978701129\\
2.8829998970032	-54.22758038936\\
2.8900001049042	-54.187760827653\\
2.8970000743866	-54.148747080814\\
2.904000043869	-54.108686027148\\
2.9110000133514	-54.065698069764\\
2.9179999828339	-54.017963667768\\
2.9249999523163	-53.963793938111\\
2.9319999217987	-53.901717467289\\
2.9389998912811	-53.83055127207\\
2.9460000991821	-53.749472674658\\
2.9530000686646	-53.658058012921\\
2.960000038147	-53.556305646153\\
2.9670000076294	-53.444633667451\\
2.9739999771118	-53.32385316601\\
2.9809999465942	-53.195110864492\\
2.9879999160767	-53.059823102974\\
2.9949998855591	-52.919599852134\\
3.0020000934601	-52.776160420736\\
3.0090000629425	-52.631257172215\\
3.0160000324249	-52.486604231039\\
3.0230000019073	-52.343817531051\\
3.0299999713898	-52.204365739715\\
3.0369999408722	-52.069531153319\\
3.0439999103546	-51.940384912174\\
3.0510001182556	-51.817767120066\\
3.058000087738	-51.702275628584\\
3.0650000572205	-51.594258796336\\
3.0720000267029	-51.493815799002\\
3.0789999961853	-51.400793073295\\
3.0859999656677	-51.314798548509\\
3.0929999351501	-51.235203477067\\
3.0999999046326	-51.161152112518\\
3.1070001125336	-51.091585770735\\
3.114000082016	-51.025262420005\\
3.1210000514984	-50.960785496901\\
3.1280000209808	-50.896646978175\\
3.1349999904633	-50.831267174\\
3.1419999599457	-50.76305759743\\
3.1489999294281	-50.690474726225\\
3.1559998989105	-50.612090478248\\
3.1630001068115	-50.526659850086\\
3.1700000762939	-50.433174079364\\
3.1770000457764	-50.330920284785\\
3.1840000152588	-50.219519552903\\
3.1909999847412	-50.09893579721\\
3.1979999542236	-49.969488589365\\
3.2049999237061	-49.831823521913\\
3.2119998931885	-49.686873776513\\
3.2190001010895	-49.535811641429\\
3.2260000705719	-49.379986138619\\
3.2330000400543	-49.220850122332\\
3.2400000095367	-49.059906162999\\
3.2469999790192	-48.898639612135\\
3.2539999485016	-48.738465107695\\
3.260999917984	-48.580684991519\\
3.2679998874664	-48.426448664958\\
3.2750000953674	-48.276727252677\\
3.2820000648499	-48.132296504086\\
3.2890000343323	-47.993716028227\\
3.2960000038147	-47.861326071045\\
3.3029999732971	-47.735239147083\\
3.3099999427795	-47.615341542738\\
3.316999912262	-47.501298130802\\
3.3239998817444	-47.392550588632\\
3.3310000896454	-47.288340337333\\
3.3380000591278	-47.187707995352\\
3.3450000286102	-47.089526155812\\
3.3519999980927	-46.992522629031\\
3.3589999675751	-46.895314625248\\
3.3659999370575	-46.796445933985\\
3.3729999065399	-46.694446523202\\
3.3800001144409	-46.587878004289\\
3.3870000839233	-46.475399586676\\
3.3940000534058	-46.355824133788\\
3.4010000228882	-46.228177067593\\
3.4079999923706	-46.0917458095\\
3.414999961853	-45.946112207486\\
3.4219999313354	-45.791177729466\\
3.4289999008179	-45.627165272727\\
3.4360001087189	-45.454606500291\\
3.4430000782013	-45.274305833681\\
3.4500000476837	-45.0873022613\\
3.4570000171661	-44.894807885073\\
3.4639999866486	-44.698156902185\\
3.470999956131	-44.498736296215\\
3.4779999256134	-44.297936566784\\
3.4849998950958	-44.09709821061\\
3.4920001029968	-43.897458997355\\
3.4990000724792	-43.70013041698\\
3.5060000419617	-43.506057123746\\
3.5130000114441	-43.315999083051\\
3.5199999809265	-43.130514609299\\
3.5269999504089	-42.949946158591\\
3.5339999198914	-42.774416757344\\
3.5409998893738	-42.603821273652\\
3.5480000972748	-42.437832174567\\
3.5550000667572	-42.275897075196\\
3.5620000362396	-42.117250930828\\
3.569000005722	-41.960923293908\\
3.5759999752045	-41.805762587091\\
3.5829999446869	-41.650454476018\\
3.5899999141693	-41.493559498349\\
3.5969998836517	-41.333553905138\\
3.6040000915527	-41.16887892912\\
3.6110000610352	-40.998000364043\\
3.6180000305176	-40.819469137689\\
3.625	-40.631992908641\\
3.6319999694824	-40.434494569055\\
3.6389999389648	-40.226172193731\\
3.6459999084473	-40.006545379076\\
3.6530001163483	-39.775482488601\\
3.6600000858307	-39.533212335286\\
3.6670000553131	-39.280316592156\\
3.6740000247955	-39.017698977733\\
3.680999994278	-38.746548220579\\
3.6879999637604	-38.468276868573\\
3.6949999332428	-38.184469948864\\
3.7019999027252	-37.896817545704\\
3.7090001106262	-37.607065384478\\
3.7160000801086	-37.316956298354\\
3.7230000495911	-37.028192844836\\
3.7300000190735	-36.742405561176\\
3.7369999885559	-36.461125866119\\
3.7439999580383	-36.185773215687\\
3.7509999275208	-35.917646809222\\
3.7579998970032	-35.657921255423\\
3.7650001049042	-35.40765248949\\
3.7720000743866	-35.167779494338\\
3.779000043869	-34.939131623278\\
3.7860000133514	-34.722443691231\\
3.7929999828339	-34.518354696067\\
3.7999999523163	-34.327428039271\\
3.8069999217987	-34.150157424577\\
3.8139998912811	-33.986968768692\\
3.8210000991821	-33.838240126165\\
3.8280000686646	-33.704297673371\\
3.835000038147	-33.585431833124\\
3.8420000076294	-33.481895224015\\
3.8489999771118	-33.393911895488\\
3.8559999465942	-33.321678328993\\
3.8629999160767	-33.265368181727\\
3.8699998855591	-33.225134697736\\
3.8770000934601	-33.201111945122\\
3.8840000629425	-33.193411775879\\
3.8910000324249	-33.202128317105\\
3.8980000019073	-33.227331343498\\
3.9049999713898	-33.269067576931\\
3.9119999408722	-33.327354249204\\
3.9189999103546	-33.402173120323\\
3.9260001182556	-33.493462572241\\
3.933000087738	-33.601113417091\\
3.9400000572205	-33.724950429435\\
3.9470000267029	-33.86471743667\\
3.9539999961853	-34.020067903319\\
3.9609999656677	-34.190535771702\\
3.9679999351501	-34.375517368599\\
3.9749999046326	-34.574236734252\\
3.9820001125336	-34.785718371608\\
3.989000082016	-35.008752423719\\
3.9960000514984	-35.241854900045\\
4.0029997825623	-35.483228170001\\
4.0100002288818	-35.730737924624\\
4.0170001983643	-35.981871299664\\
4.0240001678467	-36.233743971912\\
4.0310001373291	-36.48309842027\\
4.0380001068115	-36.726354736826\\
4.0450000762939	-36.959700215206\\
4.0520000457764	-37.179212342465\\
4.0590000152588	-37.381047480229\\
4.0659999847412	-37.561656546186\\
4.0729999542236	-37.718025571395\\
4.0799999237061	-37.847912682291\\
4.0869998931885	-37.950031710662\\
4.0939998626709	-38.024178922605\\
4.1009998321533	-38.071249601459\\
4.1079998016357	-38.093171091903\\
4.1149997711182	-38.092733807835\\
4.1220002174377	-38.073382300026\\
4.1290001869202	-38.038960614895\\
4.1360001564026	-37.993484602111\\
4.143000125885	-37.940932491137\\
4.1500000953674	-37.885080562586\\
4.1570000648499	-37.829388430201\\
4.1640000343323	-37.776931141177\\
4.1710000038147	-37.730360780859\\
4.1779999732971	-37.691895630952\\
4.1849999427795	-37.663326447453\\
4.191999912262	-37.646035405115\\
4.1989998817444	-37.6410130453\\
4.2059998512268	-37.648877133585\\
4.2129998207092	-37.669887197584\\
4.2199997901917	-37.703950731698\\
4.2270002365112	-37.750630981499\\
4.2340002059937	-37.809137692101\\
4.2410001754761	-37.878322876653\\
4.2480001449585	-37.956672788444\\
4.2550001144409	-38.042292604591\\
4.2620000839233	-38.132913052435\\
4.2690000534058	-38.225889773857\\
4.2760000228882	-38.318237077476\\
4.2829999923706	-38.406678505903\\
4.289999961853	-38.487730101563\\
4.2969999313354	-38.55782756719\\
4.3039999008179	-38.613478035912\\
4.3109998703003	-38.651447877623\\
4.3179998397827	-38.668959406648\\
4.3249998092651	-38.663884162029\\
4.3319997787476	-38.634900728051\\
4.3390002250671	-38.581592414796\\
4.3460001945496	-38.504479331277\\
4.353000164032	-38.404959956444\\
4.3600001335144	-38.285198246984\\
4.3670001029968	-38.147947849855\\
4.3740000724792	-37.996361364621\\
4.3810000419617	-37.833793616103\\
4.3880000114441	-37.663627029252\\
4.3949999809265	-37.489126459099\\
4.4019999504089	-37.313334143602\\
4.4089999198914	-37.139004873946\\
4.4159998893738	-36.968560809538\\
4.4229998588562	-36.804081338382\\
4.4299998283386	-36.647311705838\\
4.436999797821	-36.499674379623\\
4.4439997673035	-36.362297555738\\
4.451000213623	-36.236037651045\\
4.4580001831055	-36.121511810417\\
4.4650001525879	-36.01911858507\\
4.4720001220703	-35.92906389238\\
4.4790000915527	-35.851380513658\\
4.4860000610352	-35.785946844163\\
4.4930000305176	-35.732502129964\\
4.5	-35.690658404133\\
4.5069999694824	-35.659908911378\\
4.5139999389648	-35.63964607705\\
4.5209999084473	-35.629158374983\\
4.5279998779297	-35.627651905335\\
4.5349998474121	-35.634251744249\\
4.5419998168945	-35.64801538488\\
4.548999786377	-35.667939248279\\
4.5560002326965	-35.692984453742\\
4.563000202179	-35.722079465717\\
4.5700001716614	-35.754149300705\\
4.5770001411438	-35.78812527964\\
4.5840001106262	-35.822977063359\\
4.5910000801086	-35.857733363822\\
4.5980000495911	-35.891494995892\\
4.6050000190735	-35.923471585331\\
4.6119999885559	-35.95299195187\\
4.6189999580383	-35.979523123901\\
4.6259999275208	-36.002680503508\\
4.6329998970032	-36.022233191872\\
4.6399998664856	-36.038107309106\\
4.646999835968	-36.050370807133\\
4.6539998054504	-36.059228532341\\
4.6609997749329	-36.065003721181\\
4.6680002212524	-36.068111503732\\
4.6750001907349	-36.069036247354\\
4.6820001602173	-36.068307070447\\
4.6890001296997	-36.066467166416\\
4.6960000991821	-36.064053063414\\
4.7030000686646	-36.061565107995\\
4.710000038147	-36.059452766909\\
4.7170000076294	-36.058089955522\\
4.7239999771118	-36.057768469391\\
4.7309999465942	-36.058673447136\\
4.7379999160767	-36.060893514157\\
4.7449998855591	-36.064402902195\\
4.7519998550415	-36.069066921435\\
4.7589998245239	-36.074646774331\\
4.7659997940063	-36.080802123664\\
4.7729997634888	-36.087107067495\\
4.7800002098083	-36.093058168979\\
4.7870001792908	-36.098096515597\\
4.7940001487732	-36.101630191128\\
4.8010001182556	-36.103042945707\\
4.808000087738	-36.101738775698\\
4.8150000572205	-36.097145545391\\
4.8220000267029	-36.088757469232\\
4.8289999961853	-36.076143331149\\
4.8359999656677	-36.058974341378\\
4.8429999351501	-36.037037209227\\
4.8499999046326	-36.010239792098\\
4.856999874115	-35.978622303875\\
4.8639998435974	-35.942354959593\\
4.8709998130798	-35.901722462347\\
4.8779997825623	-35.857118895394\\
4.8850002288818	-35.809028121774\\
4.8920001983643	-35.758000562894\\
4.8990001678467	-35.704628286029\\
4.9060001373291	-35.649523483442\\
4.9130001068115	-35.593293823277\\
4.9200000762939	-35.536518248237\\
4.9270000457764	-35.479722551023\\
4.9340000152588	-35.423363303366\\
4.9409999847412	-35.367818491001\\
4.9479999542236	-35.313359076169\\
4.9549999237061	-35.260152524411\\
4.9619998931885	-35.208252809053\\
4.9689998626709	-35.157598932044\\
4.9759998321533	-35.108013279588\\
4.9829998016357	-35.05920724581\\
4.9899997711182	-35.010795313902\\
4.9970002174377	-34.962295685803\\
5.0040001869202	-34.91315973024\\
5.0110001564026	-34.862778970747\\
5.018000125885	-34.810515707201\\
5.0250000953674	-34.7557308382\\
5.0320000648499	-34.697800001769\\
5.0390000343323	-34.636155867024\\
5.0460000038147	-34.570308744426\\
5.0529999732971	-34.499871405807\\
5.0599999427795	-34.424592979576\\
5.066999912262	-34.344362196165\\
5.0739998817444	-34.25923596739\\
5.0809998512268	-34.169435333677\\
5.0879998207092	-34.075350729422\\
5.0949997901917	-33.977531565137\\
5.1020002365112	-33.876678361139\\
5.1090002059937	-33.773618524623\\
5.1160001754761	-33.669289452255\\
5.1230001449585	-33.564713500963\\
5.1300001144409	-33.460975916466\\
5.1370000839233	-33.359199662367\\
5.1440000534058	-33.260526418969\\
5.1510000228882	-33.166091836487\\
5.1579999923706	-33.077015724543\\
5.164999961853	-32.99438763791\\
5.1719999313354	-32.919253439\\
5.1789999008179	-32.852611120926\\
5.1859998703003	-32.795406329467\\
5.1929998397827	-32.748530546944\\
5.1999998092651	-32.71281705952\\
5.2069997787476	-32.689044561574\\
5.2140002250671	-32.67793734478\\
5.2210001945496	-32.680173179881\\
5.228000164032	-32.696374823398\\
5.2350001335144	-32.727127006621\\
5.2420001029968	-32.772962398565\\
5.2490000724792	-32.834377798668\\
5.2560000419617	-32.911831028191\\
5.2630000114441	-33.005733826332\\
5.2699999809265	-33.116457975761\\
5.2769999504089	-33.244332914058\\
5.2839999198914	-33.389634216048\\
5.2909998893738	-33.552578495916\\
5.2979998588562	-33.733315203828\\
5.3049998283386	-33.931905729044\\
5.311999797821	-34.148312974148\\
5.3189997673035	-34.38236249204\\
5.326000213623	-34.633716968077\\
5.3330001831055	-34.901841048587\\
5.3400001525879	-35.185935338189\\
5.3470001220703	-35.484894698409\\
5.3540000915527	-35.797215147215\\
5.3610000610352	-36.120932987754\\
5.3680000305176	-36.453524630801\\
5.375	-36.791822255154\\
5.3819999694824	-37.131941938862\\
5.3889999389648	-37.46923216028\\
5.3959999084473	-37.798290938762\\
5.4029998779297	-38.113054607016\\
5.4099998474121	-38.407004946117\\
5.4169998168945	-38.67350921194\\
5.423999786377	-38.906292296893\\
5.4310002326965	-39.099989049323\\
5.438000202179	-39.250701232508\\
5.4450001716614	-39.356457827114\\
5.4520001411438	-39.417462430422\\
5.4590001106262	-39.436066983539\\
5.4660000801086	-39.416495906188\\
5.4730000495911	-39.364358020768\\
5.4800000190735	-39.286089699152\\
5.4869999885559	-39.1883984305\\
5.4939999580383	-39.077811632278\\
5.5009999275208	-38.960362001538\\
5.5079998970032	-38.84139306386\\
5.5149998664856	-38.725474067077\\
5.521999835968	-38.616401182543\\
5.5289998054504	-38.517250683527\\
5.5359997749329	-38.43044608837\\
5.5430002212524	-38.357847809194\\
5.5500001907349	-38.300832909482\\
5.5570001602173	-38.260375003019\\
5.5640001296997	-38.237107014077\\
5.5710000991821	-38.231372378634\\
5.5780000686646	-38.243273188007\\
5.585000038147	-38.272700900429\\
5.5920000076294	-38.319358040941\\
5.5989999771118	-38.382781897997\\
5.6059999465942	-38.462346396861\\
5.6129999160767	-38.557278286347\\
5.6199998855591	-38.666652509567\\
5.6269998550415	-38.789400076732\\
5.6339998245239	-38.924300871169\\
5.6409997940063	-39.069994190075\\
5.6479997634888	-39.224975619787\\
5.6550002098083	-39.387604702734\\
5.6620001792908	-39.556129242336\\
5.6690001487732	-39.728694090734\\
5.6760001182556	-39.903383092341\\
5.683000087738	-40.07825313092\\
5.6900000572205	-40.251385970902\\
5.6970000267029	-40.420950405402\\
5.7039999961853	-40.585264065718\\
5.7109999656677	-40.742859149708\\
5.7179999351501	-40.892546586305\\
5.7249999046326	-41.033466482956\\
5.731999874115	-41.165130262954\\
5.7389998435974	-41.287438683881\\
5.7459998130798	-41.400679205734\\
5.7529997825623	-41.505506406347\\
5.7600002288818	-41.602892183452\\
5.7670001983643	-41.694075772217\\
5.7740001678467	-41.780495878343\\
5.7810001373291	-41.863710702328\\
5.7880001068115	-41.945338061172\\
5.7950000762939	-42.026982249682\\
5.8020000457764	-42.110178461025\\
5.8090000152588	-42.196343635132\\
5.8159999847412	-42.28673592688\\
5.8229999542236	-42.382424201612\\
5.8299999237061	-42.484265579659\\
5.8369998931885	-42.592886441098\\
5.8439998626709	-42.708670921724\\
5.8509998321533	-42.831755147652\\
5.8579998016357	-42.962017298985\\
5.8649997711182	-43.099081772707\\
5.8720002174377	-43.242319646719\\
5.8790001869202	-43.390848955276\\
5.8860001564026	-43.543555652495\\
5.893000125885	-43.699106658271\\
5.9000000953674	-43.855979433742\\
5.9070000648499	-44.012496458164\\
5.9140000343323	-44.166883688878\\
5.9210000038147	-44.317321866615\\
5.9279999732971	-44.462026487502\\
5.9349999427795	-44.599328549767\\
5.941999912262	-44.727753776679\\
5.9489998817444	-44.846104630153\\
5.9559998512268	-44.953532053038\\
5.9629998207092	-45.049585202662\\
5.9699997901917	-45.134250648909\\
5.9770002365112	-45.207939463689\\
5.9840002059937	-45.271476512655\\
5.9910001754761	-45.326049865802\\
5.9980001449585	-45.373138652726\\
6.0050001144409	-45.41443769981\\
6.0120000839233	-45.451776370197\\
6.0190000534058	-45.487029216029\\
6.0260000228882	-45.522047582114\\
6.0329999923706	-45.558587876075\\
6.039999961853	-45.598261317256\\
6.0469999313354	-45.642493827921\\
6.0539999008179	-45.692485148701\\
6.0609998703003	-45.749193676\\
6.0679998397827	-45.813320731244\\
6.0749998092651	-45.885293846789\\
6.0819997787476	-45.965264901277\\
6.0890002250671	-46.053104371915\\
6.0960001945496	-46.148404161514\\
6.103000164032	-46.250476040218\\
6.1100001335144	-46.358362512431\\
6.1170001029968	-46.470846462039\\
6.1240000724792	-46.586475172807\\
6.1310000419617	-46.703584787054\\
6.1380000114441	-46.82034748338\\
6.1449999809265	-46.934824259754\\
6.1519999504089	-47.045028539499\\
6.1589999198914	-47.149017972171\\
6.1659998893738	-47.244971315605\\
6.1729998588562	-47.331287275122\\
6.1799998283386	-47.406675059259\\
6.186999797821	-47.470224325855\\
6.1939997673035	-47.521471600149\\
6.201000213623	-47.560422099012\\
6.2080001831055	-47.587552654051\\
6.2150001525879	-47.60377933676\\
6.2220001220703	-47.61039943446\\
6.2290000915527	-47.609018679685\\
6.2360000610352	-47.601456662272\\
6.2430000305176	-47.589654788612\\
6.25	-47.575589473988\\
6.2569999694824	-47.561190338092\\
6.2639999389648	-47.548271052435\\
6.2709999084473	-47.538482530597\\
6.2779998779297	-47.533256245766\\
6.2849998474121	-47.533790131031\\
6.2919998168945	-47.541022008212\\
6.298999786377	-47.555613490805\\
6.3060002326965	-47.577950278204\\
6.313000202179	-47.608132122824\\
6.3200001716614	-47.645978390263\\
6.3270001411438	-47.691027662719\\
6.3340001106262	-47.74254292041\\
6.3410000801086	-47.799528796081\\
6.3480000495911	-47.860742644438\\
6.3550000190735	-47.924714678394\\
6.3619999885559	-47.989789584757\\
6.3689999580383	-48.054160880644\\
6.3759999275208	-48.115931244139\\
6.3829998970032	-48.173172655258\\
6.3899998664856	-48.224014429991\\
6.396999835968	-48.266714567289\\
6.4039998054504	-48.299752405784\\
6.4109997749329	-48.321904845217\\
6.4180002212524	-48.332314371669\\
6.4250001907349	-48.330537128599\\
6.4320001602173	-48.316564820444\\
6.4390001296997	-48.290819355769\\
6.4460000991821	-48.254120011096\\
6.4530000686646	-48.207632477064\\
6.460000038147	-48.152790255215\\
6.4670000076294	-48.091218022637\\
6.4739999771118	-48.024644327975\\
6.4809999465942	-47.954820139276\\
6.4879999160767	-47.883446505483\\
6.4949998855591	-47.812118355442\\
6.5019998550415	-47.742270223265\\
6.5089998245239	-47.675141776273\\
6.5159997940063	-47.611754702697\\
6.5229997634888	-47.552898298688\\
6.5300002098083	-47.49911726449\\
6.5370001792908	-47.450720937885\\
6.5440001487732	-47.40777379516\\
6.5510001182556	-47.370118063979\\
6.558000087738	-47.337377422528\\
6.5650000572205	-47.308976638293\\
6.5720000267029	-47.284164441177\\
6.5789999961853	-47.262029373841\\
6.5859999656677	-47.241545888649\\
6.5929999351501	-47.221594924947\\
6.5999999046326	-47.201010889005\\
6.606999874115	-47.178625340315\\
6.6139998435974	-47.153314764801\\
6.6209998130798	-47.124051715811\\
6.6279997825623	-47.089946984013\\
6.6350002288818	-47.050302960197\\
6.6420001983643	-47.004638562782\\
6.6490001678467	-46.952728915832\\
6.6560001373291	-46.894613486508\\
6.6630001068115	-46.830596843912\\
6.6700000762939	-46.761241926215\\
6.6770000457764	-46.687347860554\\
6.6840000152588	-46.609912167564\\
6.6909999847412	-46.530100462032\\
6.6979999542236	-46.44919636893\\
6.7049999237061	-46.368563108036\\
6.7119998931885	-46.28960364078\\
6.7189998626709	-46.213719983869\\
6.7259998321533	-46.142282953311\\
6.7329998016357	-46.076609473555\\
6.7399997711182	-46.017936489961\\
6.7470002174377	-45.967412576482\\
6.7540001869202	-45.926085291344\\
6.7610001564026	-45.894889829562\\
6.768000125885	-45.874658086864\\
6.7750000953674	-45.866100231395\\
6.7820000648499	-45.869823909181\\
6.7890000343323	-45.886322493737\\
6.7960000038147	-45.915976664044\\
6.8029999732971	-45.959064864623\\
6.8099999427795	-46.015749496222\\
6.816999912262	-46.086088360001\\
6.8239998817444	-46.170026985355\\
6.8309998512268	-46.267393274482\\
6.8379998207092	-46.377899651586\\
6.8449997901917	-46.501133051544\\
6.8520002365112	-46.636552200022\\
6.8590002059937	-46.783478658414\\
6.8660001754761	-46.941100894265\\
6.8730001449585	-47.108454456706\\
6.8800001144409	-47.28444035741\\
6.8870000839233	-47.467814833164\\
6.8940000534058	-47.657200969223\\
6.9010000228882	-47.851104396248\\
6.9079999923706	-48.047938522756\\
6.914999961853	-48.246056551408\\
6.9219999313354	-48.443792105207\\
6.9289999008179	-48.639517137982\\
6.9359998703003	-48.831695357468\\
6.9429998397827	-49.018953823442\\
6.9499998092651	-49.20014732626\\
6.9569997787476	-49.37441788421\\
6.9640002250671	-49.541252802349\\
6.9710001945496	-49.700513284491\\
6.978000164032	-49.852462956909\\
6.9850001335144	-49.997754156381\\
6.9920001029968	-50.137408722783\\
6.9990000724792	-50.272776994404\\
7.0060000419617	-50.405474588357\\
7.0130000114441	-50.537323801135\\
7.0199999809265	-50.67027620984\\
7.0269999504089	-50.806348391024\\
7.0339999198914	-50.9475534663\\
7.0409998893738	-51.095845193306\\
7.0479998588562	-51.253064382231\\
7.0549998283386	-51.42089548532\\
7.061999797821	-51.600826419466\\
7.0689997673035	-51.794108820341\\
7.076000213623	-52.001723335011\\
7.0830001831055	-52.22433765802\\
7.0900001525879	-52.462262365572\\
7.0970001220703	-52.715391984192\\
7.1040000915527	-52.983146828487\\
7.1110000610352	-53.264395634699\\
7.1180000305176	-53.557370564951\\
7.125	-53.85958424904\\
7.1319999694824	-54.16775080069\\
7.1389999389648	-54.477727679842\\
7.1459999084473	-54.784513756347\\
7.1529998779297	-55.082324562097\\
7.1599998474121	-55.364779957756\\
7.1669998168945	-55.625237513786\\
7.173999786377	-55.857270660737\\
7.1810002326965	-56.055253345514\\
7.188000202179	-56.214986439942\\
7.1950001716614	-56.334227037455\\
7.2020001411438	-56.413025707126\\
7.2090001106262	-56.453762663621\\
7.2160000801086	-56.460894393379\\
7.2230000495911	-56.44046170519\\
7.2300000190735	-56.399488457911\\
7.2369999885559	-56.3453792892\\
7.2439999580383	-56.285414122281\\
7.2509999275208	-56.22638877083\\
7.2579998970032	-56.174391743275\\
7.2649998664856	-56.134710462924\\
7.271999835968	-56.111820741844\\
7.2789998054504	-56.109429877558\\
7.2859997749329	-56.130552769541\\
7.2930002212524	-56.177586910563\\
7.3000001907349	-56.252383009294\\
7.3070001602173	-56.356298992895\\
7.3140001296997	-56.490226888209\\
7.3210000991821	-56.654604312884\\
7.3280000686646	-56.84937794031\\
7.335000038147	-57.073940752624\\
7.3420000076294	-57.327040101183\\
7.3489999771118	-57.606619104287\\
7.3559999465942	-57.909646502916\\
7.3629999160767	-58.231883542922\\
7.3699998855591	-58.567668212892\\
7.3769998550415	-58.909697149071\\
7.3839998245239	-59.248938947104\\
7.3909997940063	-59.574747713161\\
7.3979997634888	-59.875297018212\\
7.4050002098083	-60.138482323766\\
7.4120001792908	-60.353221023518\\
7.4190001487732	-60.511017126759\\
7.4260001182556	-60.607415596248\\
7.433000087738	-60.642867098417\\
7.4400000572205	-60.622731783612\\
7.4470000267029	-60.556401747973\\
7.4539999961853	-60.45586193303\\
7.4609999656677	-60.334143216925\\
7.4679999351501	-60.204030232658\\
7.4749999046326	-60.077202670288\\
7.481999874115	-59.963816573474\\
7.4889998435974	-59.872414416353\\
7.4959998130798	-59.810049628259\\
7.5029997825623	-59.782519070046\\
7.5100002288818	-59.794627848012\\
7.5170001983643	-59.850429035372\\
7.5240001678467	-59.953453678021\\
7.5310001373291	-60.106875318765\\
7.5380001068115	-60.313642987899\\
7.5450000762939	-60.576540817582\\
7.5520000457764	-60.898175292461\\
7.5590000152588	-61.280856574625\\
7.5659999847412	-61.726301431506\\
7.5729999542236	-62.235043118292\\
7.5799999237061	-62.805382850784\\
7.5869998931885	-63.431567663764\\
7.5939998626709	-64.100843059287\\
7.6009998321533	-64.789073643279\\
7.6079998016357	-65.455372989972\\
7.6149997711182	-66.038389195164\\
7.6220002174377	-66.460603891681\\
7.6290001869202	-66.648164159153\\
7.6360001564026	-66.56281608089\\
7.643000125885	-66.222986347624\\
7.6500000953674	-65.693403722457\\
7.6570000648499	-65.053824637757\\
7.6640000343323	-64.373223245266\\
7.6710000038147	-63.70034890935\\
7.6779999732971	-63.065421843181\\
7.6849999427795	-62.485386488687\\
7.691999912262	-61.968805541894\\
7.6989998817444	-61.51934971556\\
7.7059998512268	-61.138015668062\\
7.7129998207092	-60.824461242684\\
7.7199997901917	-60.577778005877\\
7.7270002365112	-60.3969285491\\
7.7340002059937	-60.280990051345\\
7.7410001754761	-60.229271700639\\
7.7480001449585	-60.241364805711\\
7.7550001144409	-60.317132023192\\
7.7620000839233	-60.456652564458\\
7.7690000534058	-60.660099540926\\
7.7760000228882	-60.927517617052\\
7.7829999923706	-61.258466913944\\
7.789999961853	-61.651424210354\\
7.7969999313354	-62.102800110071\\
7.8039999008179	-62.605402595239\\
7.8109998703003	-63.146137691936\\
7.8179998397827	-63.702853534022\\
7.8249998092651	-64.240870864751\\
7.8319997787476	-64.711078930484\\
7.8390002250671	-65.053443891363\\
7.8460001945496	-65.210057613075\\
7.853000164032	-65.145896134287\\
7.8600001335144	-64.864939665182\\
7.8670001029968	-64.408189269081\\
7.8740000724792	-63.835366617444\\
7.8810000419617	-63.204992149768\\
7.8880000114441	-62.563333791026\\
7.8949999809265	-61.942306111597\\
7.9019999504089	-61.361929181833\\
7.9089999198914	-60.833816692177\\
7.9159998893738	-60.364178997644\\
7.9229998588562	-59.955961458153\\
7.9299998283386	-59.610257870803\\
7.936999797821	-59.327192066299\\
7.9439997673035	-59.106471705024\\
7.951000213623	-58.947696720306\\
7.9580001831055	-58.850571951268\\
7.9650001525879	-58.815001863582\\
7.9720001220703	-58.841149090999\\
7.9790000915527	-58.92944534076\\
7.9860000610352	-59.080554062129\\
7.9930000305176	-59.295285592521\\
8	-59.574426572968\\
};
\addlegendentry{S41}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1	-7.1437642540002\\
1.0069999694824	-7.1913875782385\\
1.0140000581741	-7.2388798703584\\
1.0210000276566	-7.286255300231\\
1.027999997139	-7.3335235008781\\
1.0349999666214	-7.380692273465\\
1.0420000553131	-7.4277708196984\\
1.0490000247955	-7.4747602500128\\
1.055999994278	-7.5216630936181\\
1.0629999637604	-7.568476668265\\
1.0700000524521	-7.6151988943143\\
1.0770000219345	-7.6618195746622\\
1.0839999914169	-7.7083322599084\\
1.0909999608994	-7.7547256317181\\
1.0980000495911	-7.8009877336986\\
1.1050000190735	-7.8471037354348\\
1.1119999885559	-7.8930584323283\\
1.1189999580383	-7.9388392743373\\
1.12600004673	-7.9844295127046\\
1.1330000162125	-8.0298138008209\\
1.1399999856949	-8.0749789990042\\
1.1469999551773	-8.119910529445\\
1.154000043869	-8.1645994096257\\
1.1610000133514	-8.2090344276771\\
1.1679999828339	-8.2532077058511\\
1.1749999523163	-8.2971142880938\\
1.182000041008	-8.3407510513162\\
1.1890000104904	-8.3841172412256\\
1.1959999799728	-8.4272156301273\\
1.2029999494553	-8.4700499236405\\
1.210000038147	-8.5126273959057\\
1.2170000076294	-8.5549571157055\\
1.2239999771118	-8.5970493634457\\
1.2309999465942	-8.6389183191961\\
1.2380000352859	-8.6805764783611\\
1.2450000047684	-8.7220392931483\\
1.2519999742508	-8.7633235098243\\
1.2589999437332	-8.8044425175238\\
1.2660000324249	-8.8454156606396\\
1.2730000019073	-8.8862562246376\\
1.2799999713898	-8.926979026597\\
1.2869999408722	-8.9675970820012\\
1.2940000295639	-9.0081219254915\\
1.3009999990463	-9.048565284268\\
1.3079999685287	-9.0889320547722\\
1.3150000572205	-9.1292299154328\\
1.3220000267029	-9.1694629686819\\
1.3289999961853	-9.2096314486418\\
1.3359999656677	-9.2497330729848\\
1.3430000543594	-9.2897657481568\\
1.3500000238419	-9.3297244908146\\
1.3569999933243	-9.3696003897508\\
1.3639999628067	-9.4093860500228\\
1.3710000514984	-9.4490700744908\\
1.3780000209808	-9.4886410991261\\
1.3849999904633	-9.5280864606303\\
1.3919999599457	-9.5673935195414\\
1.3990000486374	-9.6065477401384\\
1.4060000181198	-9.6455388433553\\
1.4129999876022	-9.68435302126\\
1.4199999570847	-9.7229813587484\\
1.4270000457764	-9.7614123403679\\
1.4340000152588	-9.7996392514689\\
1.4409999847412	-9.8376544169876\\
1.4479999542236	-9.8754536388239\\
1.4550000429153	-9.9130340803703\\
1.4620000123978	-9.9503973629371\\
1.4689999818802	-9.9875444476678\\
1.4759999513626	-10.024477973926\\
1.4830000400543	-10.061205634213\\
1.4900000095367	-10.097735978703\\
1.4969999790192	-10.134075688044\\
1.5039999485016	-10.17023922214\\
1.5110000371933	-10.206235383099\\
1.5180000066757	-10.242078577193\\
1.5249999761581	-10.277784270627\\
1.5319999456406	-10.313363071948\\
1.5390000343323	-10.348830359221\\
1.5460000038147	-10.384197953532\\
1.5529999732971	-10.419477239368\\
1.5599999427795	-10.454681404974\\
1.5670000314713	-10.489817972207\\
1.5740000009537	-10.524897568018\\
1.5809999704361	-10.559925229933\\
1.5880000591278	-10.594904577736\\
1.5950000286102	-10.629839442542\\
1.6019999980927	-10.664729351525\\
1.6089999675751	-10.699574147206\\
1.6160000562668	-10.734368201548\\
1.6230000257492	-10.769108778268\\
1.6299999952316	-10.803789141031\\
1.6369999647141	-10.838398170023\\
1.6440000534058	-10.872928058153\\
1.6510000228882	-10.907369692794\\
1.6579999923706	-10.941711410788\\
1.664999961853	-10.97594248902\\
1.6720000505447	-11.01005111546\\
1.6790000200272	-11.04402596125\\
1.6859999895096	-11.077859572156\\
1.692999958992	-11.111539964338\\
1.7000000476837	-11.145060949625\\
1.7070000171661	-11.178413997575\\
1.7139999866486	-11.211594915356\\
1.720999956131	-11.244602171643\\
1.7280000448227	-11.277432400186\\
1.7350000143051	-11.310085999918\\
1.7419999837875	-11.342564799786\\
1.74899995327	-11.374874816402\\
1.7560000419617	-11.407019856981\\
1.7630000114441	-11.439007467421\\
1.7699999809265	-11.470846226628\\
1.7769999504089	-11.502546054538\\
1.7840000391006	-11.534117829637\\
1.7910000085831	-11.565572561827\\
1.7979999780655	-11.596921740321\\
1.8049999475479	-11.628177010222\\
1.8120000362396	-11.659349122552\\
1.819000005722	-11.690449989005\\
1.8259999752045	-11.72148856093\\
1.8329999446869	-11.752475047768\\
1.8400000333786	-11.783415670762\\
1.847000002861	-11.814317750502\\
1.8539999723434	-11.845185884594\\
1.8609999418259	-11.876023590446\\
1.8680000305176	-11.906830621667\\
1.875	-11.937607538141\\
1.8819999694824	-11.96835331743\\
1.8890000581741	-11.999062592707\\
1.8960000276566	-12.029730052086\\
1.902999997139	-12.060350009395\\
1.9099999666214	-12.090915014979\\
1.9170000553131	-12.121416133669\\
1.9240000247955	-12.151843762312\\
1.930999994278	-12.182189808387\\
1.9379999637604	-12.212442380532\\
1.9450000524521	-12.242593624915\\
1.9520000219345	-12.27263397941\\
1.9589999914169	-12.302554850735\\
1.9659999608994	-12.332349031691\\
1.9730000495911	-12.362008650186\\
1.9800000190735	-12.39153106658\\
1.9869999885559	-12.420910296142\\
1.9939999580383	-12.450146193777\\
2.0009999275208	-12.479237972013\\
2.0079998970032	-12.508185346082\\
2.0150001049042	-12.536991247427\\
2.0220000743866	-12.565661363651\\
2.029000043869	-12.594200249633\\
2.0360000133514	-12.622614796792\\
2.0429999828339	-12.650913525467\\
2.0499999523163	-12.679104697225\\
2.0569999217987	-12.707197512543\\
2.0639998912811	-12.735202675935\\
2.0710000991821	-12.763129825666\\
2.0780000686646	-12.790989393049\\
2.085000038147	-12.818790831161\\
2.0920000076294	-12.846541527198\\
2.0989999771118	-12.874252412983\\
2.1059999465942	-12.901927732072\\
2.1129999160767	-12.929575544943\\
2.1199998855591	-12.957199190846\\
2.1270000934601	-12.984801660945\\
2.1340000629425	-13.012385045398\\
2.1410000324249	-13.039950031209\\
2.1480000019073	-13.067494785685\\
2.1549999713898	-13.095014906862\\
2.1619999408722	-13.122508310492\\
2.1689999103546	-13.149968523032\\
2.1760001182556	-13.177389605864\\
2.183000087738	-13.20476289867\\
2.1900000572205	-13.232081710646\\
2.1970000267029	-13.259338401113\\
2.2039999961853	-13.286521928263\\
2.2109999656677	-13.313625653903\\
2.2179999351501	-13.340641146587\\
2.2249999046326	-13.367560324347\\
2.2320001125336	-13.394375466508\\
2.239000082016	-13.421082017148\\
2.2460000514984	-13.447675746142\\
2.2530000209808	-13.474151299339\\
2.2599999904633	-13.500506228736\\
2.2669999599457	-13.526741345999\\
2.2739999294281	-13.552856972448\\
2.2809998989105	-13.578853581041\\
2.2880001068115	-13.604735615112\\
2.2950000762939	-13.630508795403\\
2.3020000457764	-13.656177493354\\
2.3090000152588	-13.681748599325\\
2.3159999847412	-13.707230647626\\
2.3229999542236	-13.732631499654\\
2.3299999237061	-13.757960024512\\
2.3369998931885	-13.783224322354\\
2.3440001010895	-13.808434632866\\
2.3510000705719	-13.83359800928\\
2.3580000400543	-13.858724096971\\
2.3650000095367	-13.883818755215\\
2.3719999790192	-13.908888704668\\
2.3789999485016	-13.93393918451\\
2.385999917984	-13.95897613427\\
2.3929998874664	-13.984000305447\\
2.4000000953674	-14.009013489653\\
2.4070000648499	-14.034015607209\\
2.4140000343323	-14.059005969844\\
2.4210000038147	-14.083983452369\\
2.4279999732971	-14.108941698762\\
2.4349999427795	-14.133876936689\\
2.441999912262	-14.158784040852\\
2.4489998817444	-14.183655619221\\
2.4560000896454	-14.208484640959\\
2.4630000591278	-14.233264007192\\
2.4700000286102	-14.257984246812\\
2.4769999980927	-14.282638925289\\
2.4839999675751	-14.30722101374\\
2.4909999370575	-14.331721054417\\
2.4979999065399	-14.356134851462\\
2.5050001144409	-14.380457142558\\
2.5120000839233	-14.404682302427\\
2.5190000534058	-14.428808085311\\
2.5260000228882	-14.452829976463\\
2.5329999923706	-14.476749958977\\
2.539999961853	-14.500569061425\\
2.5469999313354	-14.524286553005\\
2.5539999008179	-14.547906483693\\
2.5610001087189	-14.57143362647\\
2.5680000782013	-14.594874463071\\
2.5750000476837	-14.618233075758\\
2.5820000171661	-14.641517987393\\
2.5889999866486	-14.664735923171\\
2.595999956131	-14.687895368413\\
2.6029999256134	-14.711005702315\\
2.6099998950958	-14.734073009661\\
2.6170001029968	-14.757106885695\\
2.6240000724792	-14.780111758457\\
2.6310000419617	-14.803098319867\\
2.6380000114441	-14.826070613372\\
2.6449999809265	-14.84903114952\\
2.6519999504089	-14.871987545028\\
2.6589999198914	-14.894940158093\\
2.6659998893738	-14.917888704953\\
2.6730000972748	-14.940835982604\\
2.6800000667572	-14.963778635868\\
2.6870000362396	-14.986714711201\\
2.694000005722	-15.009640513643\\
2.7009999752045	-15.032550770033\\
2.7079999446869	-15.055439852256\\
2.7149999141693	-15.07830056958\\
2.7219998836517	-15.101127169346\\
2.7290000915527	-15.123912345287\\
2.7360000610352	-15.146648367119\\
2.7430000305176	-15.169325942199\\
2.75	-15.191940091262\\
2.7569999694824	-15.214484276706\\
2.7639999389648	-15.236950826849\\
2.7709999084473	-15.259336465916\\
2.7780001163483	-15.281636371001\\
2.7850000858307	-15.303847876088\\
2.7920000553131	-15.325969068326\\
2.7990000247955	-15.347998742597\\
2.805999994278	-15.369940375488\\
2.8129999637604	-15.391794152718\\
2.8199999332428	-15.413563624124\\
2.8269999027252	-15.435253737873\\
2.8340001106262	-15.456869158837\\
2.8410000801086	-15.478418064929\\
2.8480000495911	-15.49990533883\\
2.8550000190735	-15.521341528687\\
2.8619999885559	-15.54273176088\\
2.8689999580383	-15.564085388358\\
2.8759999275208	-15.585409876778\\
2.8829998970032	-15.606711679083\\
2.8900001049042	-15.628000512717\\
2.8970000743866	-15.649279959158\\
2.904000043869	-15.670557031001\\
2.9110000133514	-15.691835836093\\
2.9179999828339	-15.713117362448\\
2.9249999523163	-15.734406527927\\
2.9319999217987	-15.755702361814\\
2.9389998912811	-15.77700383608\\
2.9460000991821	-15.798309263256\\
2.9530000686646	-15.819615121334\\
2.960000038147	-15.840918253015\\
2.9670000076294	-15.862211686566\\
2.9739999771118	-15.883490331216\\
2.9809999465942	-15.904747773224\\
2.9879999160767	-15.925973943413\\
2.9949998855591	-15.947162876094\\
3.0020000934601	-15.96830782221\\
3.0090000629425	-15.989400453875\\
3.0160000324249	-16.010434631933\\
3.0230000019073	-16.031401644646\\
3.0299999713898	-16.052297002344\\
3.0369999408722	-16.073117355864\\
3.0439999103546	-16.093856457306\\
3.0510001182556	-16.114513382201\\
3.058000087738	-16.135086715469\\
3.0650000572205	-16.155577959381\\
3.0720000267029	-16.175987528962\\
3.0789999961853	-16.196317916342\\
3.0859999656677	-16.216573394392\\
3.0929999351501	-16.236762124985\\
3.0999999046326	-16.256887648268\\
3.1070001125336	-16.276957182847\\
3.114000082016	-16.296978498523\\
3.1210000514984	-16.316961487315\\
3.1280000209808	-16.336913616374\\
3.1349999904633	-16.356842369497\\
3.1419999599457	-16.376757936966\\
3.1489999294281	-16.396666986354\\
3.1559998989105	-16.416576157905\\
3.1630001068115	-16.43649213965\\
3.1700000762939	-16.456419541583\\
3.1770000457764	-16.476363607999\\
3.1840000152588	-16.496324728573\\
3.1909999847412	-16.516305711622\\
3.1979999542236	-16.536306056098\\
3.2049999237061	-16.556322716679\\
3.2119998931885	-16.576354549247\\
3.2190001010895	-16.596396154303\\
3.2260000705719	-16.616442252493\\
3.2330000400543	-16.636485766508\\
3.2400000095367	-16.656520472772\\
3.2469999790192	-16.676536920782\\
3.2539999485016	-16.696528001126\\
3.260999917984	-16.716484001545\\
3.2679998874664	-16.736398360445\\
3.2750000953674	-16.756260337243\\
3.2820000648499	-16.776064095969\\
3.2890000343323	-16.795803520583\\
3.2960000038147	-16.815471157316\\
3.3029999732971	-16.835063476887\\
3.3099999427795	-16.854577970092\\
3.316999912262	-16.874012028318\\
3.3239998817444	-16.893364602338\\
3.3310000896454	-16.912639958105\\
3.3380000591278	-16.931837953294\\
3.3450000286102	-16.95096685908\\
3.3519999980927	-16.970028246428\\
3.3589999675751	-16.989031688519\\
3.3659999370575	-17.007983327832\\
3.3729999065399	-17.026894263155\\
3.3800001144409	-17.045773166145\\
3.3870000839233	-17.064629984365\\
3.3940000534058	-17.083474041351\\
3.4010000228882	-17.102315695032\\
3.4079999923706	-17.121161950574\\
3.414999961853	-17.140025471419\\
3.4219999313354	-17.158911852111\\
3.4289999008179	-17.177825880623\\
3.4360001087189	-17.196775025893\\
3.4430000782013	-17.215761449851\\
3.4500000476837	-17.234786186182\\
3.4570000171661	-17.253851865233\\
3.4639999866486	-17.272955243899\\
3.470999956131	-17.292093900071\\
3.4779999256134	-17.311262121497\\
3.4849998950958	-17.330454863081\\
3.4920001029968	-17.349663242847\\
3.4990000724792	-17.368881392981\\
3.5060000419617	-17.388098524943\\
3.5130000114441	-17.407303643893\\
3.5199999809265	-17.426488854587\\
3.5269999504089	-17.445642849891\\
3.5339999198914	-17.464759055319\\
3.5409998893738	-17.483825511173\\
3.5480000972748	-17.50283611354\\
3.5550000667572	-17.521783877917\\
3.5620000362396	-17.540662730917\\
3.569000005722	-17.55947267492\\
3.5759999752045	-17.578209267641\\
3.5829999446869	-17.596874069084\\
3.5899999141693	-17.615469903093\\
3.5969998836517	-17.633999949226\\
3.6040000915527	-17.652471169208\\
3.6110000610352	-17.670890521301\\
3.6180000305176	-17.689268788055\\
3.625	-17.707615297295\\
3.6319999694824	-17.725942682531\\
3.6389999389648	-17.744259586599\\
3.6459999084473	-17.762583197137\\
3.6530001163483	-17.780921822895\\
3.6600000858307	-17.799289114334\\
3.6670000553131	-17.81769393695\\
3.6740000247955	-17.836145126416\\
3.680999994278	-17.854650522137\\
3.6879999637604	-17.873215161377\\
3.6949999332428	-17.891841609921\\
3.7019999027252	-17.910529509772\\
3.7090001106262	-17.929275574139\\
3.7160000801086	-17.948076688838\\
3.7230000495911	-17.966920476826\\
3.7300000190735	-17.98579636058\\
3.7369999885559	-18.004690324342\\
3.7439999580383	-18.023585453792\\
3.7509999275208	-18.042461028914\\
3.7579998970032	-18.061294588444\\
3.7650001049042	-18.080066091275\\
3.7720000743866	-18.098749255839\\
3.779000043869	-18.117320571483\\
3.7860000133514	-18.135755221136\\
3.7929999828339	-18.154027955579\\
3.7999999523163	-18.172116486313\\
3.8069999217987	-18.190001646811\\
3.8139998912811	-18.20766221827\\
3.8210000991821	-18.225084530836\\
3.8280000686646	-18.242254203282\\
3.835000038147	-18.259165969831\\
3.8420000076294	-18.275815203918\\
3.8489999771118	-18.292200593129\\
3.8559999465942	-18.308328318752\\
3.8629999160767	-18.324208602418\\
3.8699998855591	-18.339853706664\\
3.8770000934601	-18.355284863073\\
3.8840000629425	-18.370524690292\\
3.8910000324249	-18.38560023244\\
3.8980000019073	-18.40054131539\\
3.9049999713898	-18.415379145488\\
3.9119999408722	-18.430151114221\\
3.9189999103546	-18.44489394757\\
3.9260001182556	-18.459643081051\\
3.933000087738	-18.474438682969\\
3.9400000572205	-18.489314285092\\
3.9470000267029	-18.50430635313\\
3.9539999961853	-18.519445420077\\
3.9609999656677	-18.534766140761\\
3.9679999351501	-18.550289656106\\
3.9749999046326	-18.566040067704\\
3.9820001125336	-18.582034892708\\
3.989000082016	-18.598285444863\\
3.9960000514984	-18.614801112645\\
4.0029997825623	-18.631580632848\\
4.0100002288818	-18.648624818634\\
4.0170001983643	-18.665919754994\\
4.0240001678467	-18.683455800831\\
4.0310001373291	-18.701211530137\\
4.0380001068115	-18.71916717017\\
4.0450000762939	-18.737292551599\\
4.0520000457764	-18.755560325124\\
4.0590000152588	-18.773936239896\\
4.0659999847412	-18.792391771983\\
4.0729999542236	-18.8108864254\\
4.0799999237061	-18.829387535827\\
4.0869998931885	-18.847863139521\\
4.0939998626709	-18.86628073942\\
4.1009998321533	-18.88461022111\\
4.1079998016357	-18.90282477529\\
4.1149997711182	-18.920903090623\\
4.1220002174377	-18.93882516346\\
4.1290001869202	-18.956581353663\\
4.1360001564026	-18.97416066264\\
4.143000125885	-18.99155971257\\
4.1500000953674	-19.008782225861\\
4.1570000648499	-19.025836844938\\
4.1640000343323	-19.042735854507\\
4.1710000038147	-19.059495291938\\
4.1779999732971	-19.076135857609\\
4.1849999427795	-19.092685387087\\
4.191999912262	-19.109171081313\\
4.1989998817444	-19.125624003848\\
4.2059998512268	-19.142071754545\\
4.2129998207092	-19.158549109978\\
4.2199997901917	-19.175085874215\\
4.2270002365112	-19.191712529135\\
4.2340002059937	-19.208457319734\\
4.2410001754761	-19.2253445459\\
4.2480001449585	-19.242395534379\\
4.2550001144409	-19.259628696824\\
4.2620000839233	-19.277055480897\\
4.2690000534058	-19.294684877401\\
4.2760000228882	-19.312518409369\\
4.2829999923706	-19.330554738245\\
4.289999961853	-19.348787020401\\
4.2969999313354	-19.367201381897\\
4.3039999008179	-19.385782977759\\
4.3109998703003	-19.404508862852\\
4.3179998397827	-19.423356853478\\
4.3249998092651	-19.442302287438\\
4.3319997787476	-19.461312449161\\
4.3390002250671	-19.480362646699\\
4.3460001945496	-19.499419821145\\
4.353000164032	-19.518459930336\\
4.3600001335144	-19.53745594989\\
4.3670001029968	-19.556385942372\\
4.3740000724792	-19.575228325885\\
4.3810000419617	-19.59397235193\\
4.3880000114441	-19.612605887926\\
4.3949999809265	-19.631127437342\\
4.4019999504089	-19.64953825236\\
4.4089999198914	-19.667847829269\\
4.4159998893738	-19.686071943079\\
4.4229998588562	-19.704230755873\\
4.4299998283386	-19.722353609346\\
4.436999797821	-19.740469793797\\
4.4439997673035	-19.758616481999\\
4.451000213623	-19.776837316495\\
4.4580001831055	-19.795171286389\\
4.4650001525879	-19.813665086397\\
4.4720001220703	-19.832364768711\\
4.4790000915527	-19.8513131269\\
4.4860000610352	-19.870555004385\\
4.4930000305176	-19.890125588193\\
4.5	-19.910064621799\\
4.5069999694824	-19.930399156414\\
4.5139999389648	-19.951152334805\\
4.5209999084473	-19.972341536311\\
4.5279998779297	-19.99397451927\\
4.5349998474121	-20.016053290016\\
4.5419998168945	-20.038565216628\\
4.548999786377	-20.061498990844\\
4.5560002326965	-20.084826625368\\
4.563000202179	-20.108514482265\\
4.5700001716614	-20.132523522044\\
4.5770001411438	-20.156806338594\\
4.5840001106262	-20.18131255985\\
4.5910000801086	-20.205985355535\\
4.5980000495911	-20.230767977459\\
4.6050000190735	-20.255599822183\\
4.6119999885559	-20.280425089379\\
4.6189999580383	-20.305188674355\\
4.6259999275208	-20.329840213128\\
4.6329998970032	-20.354336464965\\
4.6399998664856	-20.378639305149\\
4.646999835968	-20.402722666051\\
4.6539998054504	-20.42657490032\\
4.6609997749329	-20.450190188255\\
4.6680002212524	-20.473581122259\\
4.6750001907349	-20.496768383349\\
4.6820001602173	-20.519789252783\\
4.6890001296997	-20.542699498568\\
4.6960000991821	-20.565557985803\\
4.7030000686646	-20.588445486447\\
4.710000038147	-20.61144592603\\
4.7170000076294	-20.634660537356\\
4.7239999771118	-20.658192268386\\
4.7309999465942	-20.682151625125\\
4.7379999160767	-20.706656959829\\
4.7449998855591	-20.731821829283\\
4.7519998550415	-20.757760198893\\
4.7589998245239	-20.784586653337\\
4.7659997940063	-20.81240773221\\
4.7729997634888	-20.841318039944\\
4.7800002098083	-20.871406377444\\
4.7870001792908	-20.902747407481\\
4.7940001487732	-20.93540253308\\
4.8010001182556	-20.96941843365\\
4.808000087738	-21.004824702618\\
4.8150000572205	-21.041632303218\\
4.8220000267029	-21.079836860205\\
4.8289999961853	-21.119416251\\
4.8359999656677	-21.160329760379\\
4.8429999351501	-21.202525898163\\
4.8499999046326	-21.245933276093\\
4.856999874115	-21.290476448946\\
4.8639998435974	-21.3360633419\\
4.8709998130798	-21.382599890834\\
4.8779997825623	-21.429990534465\\
4.8850002288818	-21.478139718372\\
4.8920001983643	-21.52695712735\\
4.8990001678467	-21.576367105822\\
4.9060001373291	-21.626306149622\\
4.9130001068115	-21.676728132538\\
4.9200000762939	-21.727615047462\\
4.9270000457764	-21.778975790241\\
4.9340000152588	-21.830855631334\\
4.9409999847412	-21.883330099481\\
4.9479999542236	-21.936516500997\\
4.9549999237061	-21.990572980618\\
4.9619998931885	-22.045703951988\\
4.9689998626709	-22.102152339395\\
4.9759998321533	-22.160204060441\\
4.9829998016357	-22.220193428761\\
4.9899997711182	-22.282488409299\\
4.9970002174377	-22.347499807743\\
5.0040001869202	-22.415670964872\\
5.0110001564026	-22.48747972936\\
5.018000125885	-22.563430302111\\
5.0250000953674	-22.644055216522\\
5.0320000648499	-22.72989930442\\
5.0390000343323	-22.821528669017\\
5.0460000038147	-22.9195186077\\
5.0529999732971	-23.024449179671\\
5.0599999427795	-23.136902085176\\
5.066999912262	-23.257457329963\\
5.0739998817444	-23.38668275089\\
5.0809998512268	-23.525133973756\\
5.0879998207092	-23.673342963159\\
5.0949997901917	-23.831818929183\\
5.1020002365112	-24.001027454977\\
5.1090002059937	-24.181393021362\\
5.1160001754761	-24.373276889308\\
5.1230001449585	-24.576973945268\\
5.1300001144409	-24.792678559665\\
5.1370000839233	-25.020477045998\\
5.1440000534058	-25.260310592373\\
5.1510000228882	-25.511945609846\\
5.1579999923706	-25.774928998797\\
5.164999961853	-26.048538952664\\
5.1719999313354	-26.331731005955\\
5.1789999008179	-26.623066478048\\
5.1859998703003	-26.920641134221\\
5.1929998397827	-27.222016445073\\
5.1999998092651	-27.524135768353\\
5.2069997787476	-27.823290852522\\
5.2140002250671	-28.115089034932\\
5.2210001945496	-28.394496652504\\
5.228000164032	-28.655956967422\\
5.2350001335144	-28.893617465233\\
5.2420001029968	-29.101643027989\\
5.2490000724792	-29.274662507139\\
5.2560000419617	-29.408235833203\\
5.2630000114441	-29.499321705119\\
5.2699999809265	-29.546626623371\\
5.2769999504089	-29.550771610327\\
5.2839999198914	-29.514237512426\\
5.2909998893738	-29.441088923245\\
5.2979998588562	-29.336559825812\\
5.3049998283386	-29.206573640213\\
5.311999797821	-29.05727458229\\
5.3189997673035	-28.894652365731\\
5.326000213623	-28.724263533925\\
5.3330001831055	-28.551065401609\\
5.3400001525879	-28.379338581793\\
5.3470001220703	-28.212680990416\\
5.3540000915527	-28.054038179427\\
5.3610000610352	-27.905767180499\\
5.3680000305176	-27.769701721718\\
5.375	-27.647226731519\\
5.3819999694824	-27.539330638167\\
5.3889999389648	-27.446672147586\\
5.3959999084473	-27.36961523473\\
5.4029998779297	-27.308269379393\\
5.4099998474121	-27.262508949688\\
5.4169998168945	-27.231992295133\\
5.423999786377	-27.216165962721\\
5.4310002326965	-27.214274688647\\
5.438000202179	-27.225344518731\\
5.4450001716614	-27.248184974542\\
5.4520001411438	-27.281376378967\\
5.4590001106262	-27.323255362897\\
5.4660000801086	-27.371912360565\\
5.4730000495911	-27.425187665029\\
5.4800000190735	-27.480680202229\\
5.4869999885559	-27.535766745318\\
5.4939999580383	-27.587645893443\\
5.5009999275208	-27.633394351855\\
5.5079998970032	-27.670059008653\\
5.5149998664856	-27.694757803651\\
5.521999835968	-27.704805277018\\
5.5289998054504	-27.697854938822\\
5.5359997749329	-27.672018429238\\
5.5430002212524	-27.625985860419\\
5.5500001907349	-27.559103756937\\
5.5570001602173	-27.47140829445\\
5.5640001296997	-27.363615420741\\
5.5710000991821	-27.237052167409\\
5.5780000686646	-27.093565433632\\
5.585000038147	-26.935395321178\\
5.5920000076294	-26.765035961656\\
5.5989999771118	-26.585106023017\\
5.6059999465942	-26.398231144152\\
5.6129999160767	-26.206949159121\\
5.6199998855591	-26.013637188415\\
5.6269998550415	-25.820459455528\\
5.6339998245239	-25.629340556077\\
5.6409997940063	-25.441955037063\\
5.6479997634888	-25.259724651083\\
5.6550002098083	-25.083827023287\\
5.6620001792908	-24.915215716178\\
5.6690001487732	-24.754632184625\\
5.6760001182556	-24.602625795418\\
5.683000087738	-24.459575144381\\
5.6900000572205	-24.32570522801\\
5.6970000267029	-24.201100154196\\
5.7039999961853	-24.085723456621\\
5.7109999656677	-23.979428423816\\
5.7179999351501	-23.881969792877\\
5.7249999046326	-23.793018206328\\
5.731999874115	-23.712161054914\\
5.7389998435974	-23.638922340071\\
5.7459998130798	-23.572766398615\\
5.7529997825623	-23.513101821757\\
5.7600002288818	-23.459302319439\\
5.7670001983643	-23.410701901564\\
5.7740001678467	-23.366613707507\\
5.7810001373291	-23.326340397284\\
5.7880001068115	-23.289179010099\\
5.7950000762939	-23.254438250707\\
5.8020000457764	-23.221444941276\\
5.8090000152588	-23.189565671806\\
5.8159999847412	-23.158207072272\\
5.8229999542236	-23.126834931667\\
5.8299999237061	-23.094984529985\\
5.8369998931885	-23.0622626507\\
5.8439998626709	-23.028365220422\\
5.8509998321533	-22.993072814251\\
5.8579998016357	-22.956255332958\\
5.8649997711182	-22.91788055894\\
5.8720002174377	-22.877994991784\\
5.8790001869202	-22.836731728475\\
5.8860001564026	-22.794298863037\\
5.893000125885	-22.750965011995\\
5.9000000953674	-22.707053388601\\
5.9070000648499	-22.6629334112\\
5.9140000343323	-22.618996563998\\
5.9210000038147	-22.575652907298\\
5.9279999732971	-22.533317500526\\
5.9349999427795	-22.492395365871\\
5.941999912262	-22.453270909963\\
5.9489998817444	-22.416305971788\\
5.9559998512268	-22.381818471395\\
5.9629998207092	-22.350085997274\\
5.9699997901917	-22.321334725366\\
5.9770002365112	-22.295733627337\\
5.9840002059937	-22.273397734423\\
5.9910001754761	-22.254374469393\\
5.9980001449585	-22.238654068266\\
6.0050001144409	-22.226161000819\\
6.0120000839233	-22.216760342709\\
6.0190000534058	-22.210253739257\\
6.0260000228882	-22.206387030431\\
6.0329999923706	-22.204855373278\\
6.039999961853	-22.205304224604\\
6.0469999313354	-22.207341644549\\
6.0539999008179	-22.2105365661\\
6.0609998703003	-22.214440777456\\
6.0679998397827	-22.218586694345\\
6.0749998092651	-22.222505384015\\
6.0819997787476	-22.225736275512\\
6.0890002250671	-22.227838830963\\
6.0960001945496	-22.228405244225\\
6.103000164032	-22.227068619411\\
6.1100001335144	-22.223518006985\\
6.1170001029968	-22.217507051629\\
6.1240000724792	-22.208856116413\\
6.1310000419617	-22.197466735923\\
6.1380000114441	-22.183316117491\\
6.1449999809265	-22.166463453307\\
6.1519999504089	-22.14704476056\\
6.1589999198914	-22.125266773633\\
6.1659998893738	-22.101404930728\\
6.1729998588562	-22.075791936194\\
6.1799998283386	-22.048806358119\\
6.186999797821	-22.020860332383\\
6.1939997673035	-21.992390416104\\
6.201000213623	-21.963847484056\\
6.2080001831055	-21.935677659424\\
6.2150001525879	-21.908314697231\\
6.2220001220703	-21.882172046207\\
6.2290000915527	-21.857627793601\\
6.2360000610352	-21.835021625372\\
6.2430000305176	-21.81463901535\\
6.25	-21.796715951325\\
6.2569999694824	-21.781427132117\\
6.2639999389648	-21.768882505171\\
6.2709999084473	-21.759123804306\\
6.2779998779297	-21.752129544388\\
6.2849998474121	-21.747807426681\\
6.2919998168945	-21.745997365645\\
6.298999786377	-21.746475179197\\
6.3060002326965	-21.748955720016\\
6.313000202179	-21.753095621181\\
6.3200001716614	-21.758501432421\\
6.3270001411438	-21.764739859196\\
6.3340001106262	-21.771342549315\\
6.3410000801086	-21.777812711731\\
6.3480000495911	-21.783652677285\\
6.3550000190735	-21.788359622052\\
6.3619999885559	-21.791447614845\\
6.3689999580383	-21.792460973918\\
6.3759999275208	-21.790985769539\\
6.3829998970032	-21.786666561814\\
6.3899998664856	-21.779212807942\\
6.396999835968	-21.768416193178\\
6.4039998054504	-21.754151013895\\
6.4109997749329	-21.736379890338\\
6.4180002212524	-21.71516249172\\
6.4250001907349	-21.690646507569\\
6.4320001602173	-21.663063592383\\
6.4390001296997	-21.632726784266\\
6.4460000991821	-21.600019975311\\
6.4530000686646	-21.565379263794\\
6.460000038147	-21.529287351433\\
6.4670000076294	-21.492259039719\\
6.4739999771118	-21.454818318881\\
6.4809999465942	-21.417497197612\\
6.4879999160767	-21.380811303487\\
6.4949998855591	-21.345252159099\\
6.5019998550415	-21.311275889132\\
6.5089998245239	-21.279288460994\\
6.5159997940063	-21.249644437245\\
6.5229997634888	-21.222629925265\\
6.5300002098083	-21.198466506938\\
6.5370001792908	-21.177297384196\\
6.5440001487732	-21.159189821185\\
6.5510001182556	-21.14412815209\\
6.558000087738	-21.132016549967\\
6.5650000572205	-21.122682103713\\
6.5720000267029	-21.115861577719\\
6.5789999961853	-21.111227403692\\
6.5859999656677	-21.108372685792\\
6.5929999351501	-21.106824885704\\
6.5999999046326	-21.106060017019\\
6.606999874115	-21.105505603571\\
6.6139998435974	-21.104553140069\\
6.6209998130798	-21.102574235318\\
6.6279997825623	-21.098944570688\\
6.6350002288818	-21.093044022561\\
6.6420001983643	-21.084292105245\\
6.6490001678467	-21.072152833023\\
6.6560001373291	-21.056163385426\\
6.6630001068115	-21.035941663083\\
6.6700000762939	-21.011210395536\\
6.6770000457764	-20.981792998094\\
6.6840000152588	-20.947639285055\\
6.6909999847412	-20.9088127578\\
6.6979999542236	-20.865494742055\\
6.7049999237061	-20.817985251914\\
6.7119998931885	-20.766680048035\\
6.7189998626709	-20.712069002041\\
6.7259998321533	-20.654715588769\\
6.7329998016357	-20.595236807314\\
6.7399997711182	-20.534289706314\\
6.7470002174377	-20.472547759423\\
6.7540001869202	-20.410684029027\\
6.7610001564026	-20.349358542401\\
6.768000125885	-20.289194178134\\
6.7750000953674	-20.230766274846\\
6.7820000648499	-20.174588058747\\
6.7890000343323	-20.121106593957\\
6.7960000038147	-20.070683548893\\
6.8029999732971	-20.023597044928\\
6.8099999427795	-19.980028881016\\
6.816999912262	-19.940061763607\\
6.8239998817444	-19.903678870112\\
6.8309998512268	-19.870759891766\\
6.8379998207092	-19.841078462218\\
6.8449997901917	-19.814307704944\\
6.8520002365112	-19.790018599123\\
6.8590002059937	-19.76768717883\\
6.8660001754761	-19.746700676728\\
6.8730001449585	-19.726368645747\\
6.8800001144409	-19.705929748289\\
6.8870000839233	-19.684577163504\\
6.8940000534058	-19.661467205119\\
6.9010000228882	-19.635745238769\\
6.9079999923706	-19.606567525053\\
6.914999961853	-19.573133164654\\
6.9219999313354	-19.534699676991\\
6.9289999008179	-19.490617335891\\
6.9359998703003	-19.440351293692\\
6.9429998397827	-19.383506837177\\
6.9499998092651	-19.319834339791\\
6.9569997787476	-19.249256080582\\
6.9640002250671	-19.171855893517\\
6.9710001945496	-19.08788493152\\
6.978000164032	-18.997757188485\\
6.9850001335144	-18.90201860835\\
6.9920001029968	-18.801338603581\\
6.9990000724792	-18.696489839395\\
7.0060000419617	-18.588306012949\\
7.0130000114441	-18.477674480018\\
7.0199999809265	-18.365491403072\\
7.0269999504089	-18.252652109373\\
7.0339999198914	-18.14001575925\\
7.0409998893738	-18.028390999184\\
7.0479998588562	-17.918520996758\\
7.0549998283386	-17.811061598326\\
7.061999797821	-17.706572399859\\
7.0689997673035	-17.605504861012\\
7.076000213623	-17.50819528877\\
7.0830001831055	-17.414861220496\\
7.0900001525879	-17.325588413638\\
7.0970001220703	-17.240334817465\\
7.1040000915527	-17.158919805747\\
7.1110000610352	-17.081025114036\\
7.1180000305176	-17.006201525098\\
7.125	-16.933856920346\\
7.1319999694824	-16.863269093583\\
7.1389999389648	-16.793588043676\\
7.1459999084473	-16.723851754627\\
7.1529998779297	-16.652989819474\\
7.1599998474121	-16.579852884646\\
7.1669998168945	-16.503229370002\\
7.173999786377	-16.421876151643\\
7.1810002326965	-16.334559321731\\
7.188000202179	-16.240090314365\\
7.1950001716614	-16.137356491532\\
7.2020001411438	-16.025385182397\\
7.2090001106262	-15.903361987058\\
7.2160000801086	-15.770680912737\\
7.2230000495911	-15.626970003081\\
7.2300000190735	-15.472105325499\\
7.2369999885559	-15.306222592102\\
7.2439999580383	-15.129710552489\\
7.2509999275208	-14.943194383385\\
7.2579998970032	-14.747520182723\\
7.2649998664856	-14.543702802714\\
7.271999835968	-14.33290490573\\
7.2789998054504	-14.116393746045\\
7.2859997749329	-13.895493815208\\
7.2930002212524	-13.671558512923\\
7.3000001907349	-13.445934754346\\
7.3070001602173	-13.219939866327\\
7.3140001296997	-12.994832895583\\
7.3210000991821	-12.771803584331\\
7.3280000686646	-12.551966337247\\
7.335000038147	-12.336345240156\\
7.3420000076294	-12.125872683954\\
7.3489999771118	-11.921399432491\\
7.3559999465942	-11.72368219548\\
7.3629999160767	-11.533403312277\\
7.3699998855591	-11.351166502238\\
7.3769998550415	-11.177504070799\\
7.3839998245239	-11.012884727099\\
7.3909997940063	-10.857719815794\\
7.3979997634888	-10.712373360652\\
7.4050002098083	-10.577156152296\\
7.4120001792908	-10.452345777448\\
7.4190001487732	-10.338184878018\\
7.4260001182556	-10.234878761838\\
7.433000087738	-10.142616528657\\
7.4400000572205	-10.061557222648\\
7.4470000267029	-9.9918456383829\\
7.4539999961853	-9.9336080777657\\
7.4609999656677	-9.8869595457524\\
7.4679999351501	-9.8520015665374\\
7.4749999046326	-9.8288272695644\\
7.481999874115	-9.8175203495508\\
7.4889998435974	-9.8181645997749\\
7.4959998130798	-9.8308276089538\\
7.5029997825623	-9.8555790415565\\
7.5100002288818	-9.8924837671374\\
7.5170001983643	-9.9416007328927\\
7.5240001678467	-10.002984927475\\
7.5310001373291	-10.076687865162\\
7.5380001068115	-10.162751912338\\
7.5450000762939	-10.261218957524\\
7.5520000457764	-10.372114773031\\
7.5590000152588	-10.495463181442\\
7.5659999847412	-10.631270127664\\
7.5729999542236	-10.779527870996\\
7.5799999237061	-10.940209858763\\
7.5869998931885	-11.113266465637\\
7.5939998626709	-11.298617727556\\
7.6009998321533	-11.496148333748\\
7.6079998016357	-11.705701183288\\
7.6149997711182	-11.927069285238\\
7.6220002174377	-12.159981405844\\
7.6290001869202	-12.404093368203\\
7.6360001564026	-12.658975863723\\
7.643000125885	-12.924099585529\\
7.6500000953674	-13.198814779025\\
7.6570000648499	-13.482335126138\\
7.6640000343323	-13.773725921252\\
7.6710000038147	-14.07187473563\\
7.6779999732971	-14.375486083509\\
7.6849999427795	-14.683054052381\\
7.691999912262	-14.992864678359\\
7.6989998817444	-15.302990962684\\
7.7059998512268	-15.611298684415\\
7.7129998207092	-15.91547792758\\
7.7199997901917	-16.213081728882\\
7.7270002365112	-16.501590962132\\
7.7340002059937	-16.778494654943\\
7.7410001754761	-17.041396061219\\
7.7480001449585	-17.288125766968\\
7.7550001144409	-17.51686472792\\
7.7620000839233	-17.726249202294\\
7.7690000534058	-17.915473061404\\
7.7760000228882	-18.084336710825\\
7.7829999923706	-18.233280139142\\
7.789999961853	-18.363348369527\\
7.7969999313354	-18.476136713964\\
7.8039999008179	-18.573695895974\\
7.8109998703003	-18.658410536405\\
7.8179998397827	-18.73288846216\\
7.8249998092651	-18.799836951839\\
7.8319997787476	-18.861961814865\\
7.8390002250671	-18.921881280956\\
7.8460001945496	-18.982062771362\\
7.853000164032	-19.044773609221\\
7.8600001335144	-19.112056946705\\
7.8670001029968	-19.185713489919\\
7.8740000724792	-19.267297910867\\
7.8810000419617	-19.358119082055\\
7.8880000114441	-19.459249450864\\
7.8949999809265	-19.571522027351\\
7.9019999504089	-19.695546038314\\
7.9089999198914	-19.831699585131\\
7.9159998893738	-19.98013416895\\
7.9229998588562	-20.14077374692\\
7.9299998283386	-20.3132904571\\
7.936999797821	-20.497106085014\\
7.9439997673035	-20.691367296586\\
7.951000213623	-20.894922745038\\
7.9580001831055	-21.106309189456\\
7.9650001525879	-21.323719764245\\
7.9720001220703	-21.545004251635\\
7.9790000915527	-21.76766013517\\
7.9860000610352	-21.988846293344\\
7.9930000305176	-22.205429140078\\
8	-22.414056322317\\
};
\addlegendentry{S12}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-1.0109405035631\\
1.0069999694824	-1.0002050969352\\
1.0140000581741	-0.98972687896991\\
1.0210000276566	-0.97946599016089\\
1.027999997139	-0.96938257231098\\
1.0349999666214	-0.95943704131486\\
1.0420000553131	-0.94959371285692\\
1.0490000247955	-0.93981741133171\\
1.055999994278	-0.93007772020948\\
1.0629999637604	-0.9203494305345\\
1.0700000524521	-0.91060945177103\\
1.0770000219345	-0.90084198150557\\
1.0839999914169	-0.89103803764671\\
1.0909999608994	-0.88119097054583\\
1.0980000495911	-0.87130086555621\\
1.1050000190735	-0.86137498321718\\
1.1119999885559	-0.85142365350583\\
1.1189999580383	-0.84146079344179\\
1.12600004673	-0.83150687084199\\
1.1330000162125	-0.82158441861348\\
1.1399999856949	-0.81172148196342\\
1.1469999551773	-0.80194338142037\\
1.154000043869	-0.79227902535504\\
1.1610000133514	-0.78275668818087\\
1.1679999828339	-0.77340719082842\\
1.1749999523163	-0.76425638303976\\
1.182000041008	-0.75532884839494\\
1.1890000104904	-0.74664605263985\\
1.1959999799728	-0.73822975484674\\
1.2029999494553	-0.73009023019291\\
1.210000038147	-0.72224297424443\\
1.2170000076294	-0.71468970396644\\
1.2239999771118	-0.70743373927752\\
1.2309999465942	-0.70047185106077\\
1.2380000352859	-0.69379436866122\\
1.2450000047684	-0.68738812722972\\
1.2519999742508	-0.68123890289632\\
1.2589999437332	-0.67532277898419\\
1.2660000324249	-0.66961702161865\\
1.2730000019073	-0.66409444953848\\
1.2799999713898	-0.65872755342584\\
1.2869999408722	-0.65348499040945\\
1.2940000295639	-0.64833812289738\\
1.3009999990463	-0.64325436416022\\
1.3079999685287	-0.63820648762185\\
1.3150000572205	-0.63316521339265\\
1.3220000267029	-0.62810813736222\\
1.3289999961853	-0.62301140086098\\
1.3359999656677	-0.61785412301155\\
1.3430000543594	-0.61262355296532\\
1.3500000238419	-0.60731017905222\\
1.3569999933243	-0.6019052431739\\
1.3639999628067	-0.59640803442243\\
1.3710000514984	-0.59082102196656\\
1.3780000209808	-0.5851513751828\\
1.3849999904633	-0.57940894265916\\
1.3919999599457	-0.57360978794462\\
1.3990000486374	-0.56777085716177\\
1.4060000181198	-0.56191419643572\\
1.4129999876022	-0.55606102747355\\
1.4199999570847	-0.55023614939207\\
1.4270000457764	-0.54446398000658\\
1.4340000152588	-0.53876961571995\\
1.4409999847412	-0.53317914104783\\
1.4479999542236	-0.52771325454743\\
1.4550000429153	-0.52239515374993\\
1.4620000123978	-0.51724189105602\\
1.4689999818802	-0.5122706622468\\
1.4759999513626	-0.50749284380319\\
1.4830000400543	-0.50291932357074\\
1.4900000095367	-0.49855347238142\\
1.4969999790192	-0.49439728586194\\
1.5039999485016	-0.49044578140295\\
1.5110000371933	-0.48669365331703\\
1.5180000066757	-0.48313089101915\\
1.5249999761581	-0.47974189232182\\
1.5319999456406	-0.47650909070768\\
1.5390000343323	-0.47341415158491\\
1.5460000038147	-0.47043510929559\\
1.5529999732971	-0.46754633519262\\
1.5599999427795	-0.46472417652984\\
1.5670000314713	-0.46194458099433\\
1.5740000009537	-0.4591824873296\\
1.5809999704361	-0.45641358279466\\
1.5880000591278	-0.45361783671405\\
1.5950000286102	-0.45077249036509\\
1.6019999980927	-0.44786143697851\\
1.6089999675751	-0.4448711018054\\
1.6160000562668	-0.44178779448058\\
1.6230000257492	-0.43860661866665\\
1.6299999952316	-0.43532194692347\\
1.6369999647141	-0.43193415032007\\
1.6440000534058	-0.42844687667001\\
1.6510000228882	-0.42486758402062\\
1.6579999923706	-0.42120703977467\\
1.664999961853	-0.41747903915376\\
1.6720000505447	-0.41369876848542\\
1.6790000200272	-0.40988721389761\\
1.6859999895096	-0.40606246583734\\
1.692999958992	-0.40224605650266\\
1.7000000476837	-0.39846032095117\\
1.7070000171661	-0.39472755433063\\
1.7139999866486	-0.39106757600819\\
1.720999956131	-0.38750102141928\\
1.7280000448227	-0.38404615028531\\
1.7350000143051	-0.38071977911667\\
1.7419999837875	-0.37753292030188\\
1.74899995327	-0.37449900323689\\
1.7560000419617	-0.37162315037137\\
1.7630000114441	-0.36890817107868\\
1.7699999809265	-0.36635801039129\\
1.7769999504089	-0.36396707831628\\
1.7840000391006	-0.3617278815333\\
1.7910000085831	-0.35963302225001\\
1.7979999780655	-0.35766949724901\\
1.8049999475479	-0.35582136657384\\
1.8120000362396	-0.3540711171802\\
1.819000005722	-0.35240102470883\\
1.8259999752045	-0.35078817116457\\
1.8329999446869	-0.34921286143749\\
1.8400000333786	-0.34765464774241\\
1.847000002861	-0.34609198296536\\
1.8539999723434	-0.3445033456379\\
1.8609999418259	-0.34287157154638\\
1.8680000305176	-0.34118000446821\\
1.875	-0.33941420259227\\
1.8819999694824	-0.3375627202212\\
1.8890000581741	-0.33561509461858\\
1.8960000276566	-0.33356736958257\\
1.902999997139	-0.33141747574815\\
1.9099999666214	-0.3291653853675\\
1.9170000553131	-0.32681578017284\\
1.9240000247955	-0.32437637658351\\
1.930999994278	-0.32185638059262\\
1.9379999637604	-0.31926970710403\\
1.9450000524521	-0.31663121300008\\
1.9520000219345	-0.31395725473789\\
1.9589999914169	-0.31126731793694\\
1.9659999608994	-0.30857978648949\\
1.9730000495911	-0.30591349202505\\
1.9800000190735	-0.30328999960069\\
1.9869999885559	-0.30072441513031\\
1.9939999580383	-0.29823677198409\\
2.0009999275208	-0.2958434089344\\
2.0079998970032	-0.2935559071392\\
2.0150001049042	-0.29138710021622\\
2.0220000743866	-0.28934520595916\\
2.029000043869	-0.28743675748713\\
2.0360000133514	-0.28566384958847\\
2.0429999828339	-0.28402703543946\\
2.0499999523163	-0.28252214282295\\
2.0569999217987	-0.28114304683484\\
2.0639998912811	-0.27988115533556\\
2.0710000991821	-0.27872388138386\\
2.0780000686646	-0.27765791409302\\
2.085000038147	-0.27666808695538\\
2.0920000076294	-0.27573469842027\\
2.0989999771118	-0.2748419971639\\
2.1059999465942	-0.27397103408411\\
2.1129999160767	-0.27310055603777\\
2.1199998855591	-0.27221453939272\\
2.1270000934601	-0.27129372472542\\
2.1340000629425	-0.270323667388\\
2.1410000324249	-0.2692885324803\\
2.1480000019073	-0.26817659781527\\
2.1549999713898	-0.26697828199342\\
2.1619999408722	-0.26568475573118\\
2.1689999103546	-0.26429499428396\\
2.1760001182556	-0.26280515975623\\
2.183000087738	-0.26121733161837\\
2.1900000572205	-0.25953687322477\\
2.1970000267029	-0.25777117195416\\
2.2039999961853	-0.25592963048899\\
2.2109999656677	-0.25402488250771\\
2.2179999351501	-0.25207068794917\\
2.2249999046326	-0.25008340460387\\
2.2320001125336	-0.24808011366265\\
2.239000082016	-0.24607698066847\\
2.2460000514984	-0.24409334567411\\
2.2530000209808	-0.24214641441198\\
2.2599999904633	-0.2402520892797\\
2.2669999599457	-0.23842748073615\\
2.2739999294281	-0.23668503561863\\
2.2809998989105	-0.23503892459606\\
2.2880001068115	-0.23349797679038\\
2.2950000762939	-0.23206999481186\\
2.3020000457764	-0.23075916956367\\
2.3090000152588	-0.2295680616064\\
2.3159999847412	-0.22849609702655\\
2.3229999542236	-0.22753913707553\\
2.3299999237061	-0.2266917017449\\
2.3369998931885	-0.22594502472705\\
2.3440001010895	-0.22528583842596\\
2.3510000705719	-0.22470353008756\\
2.3580000400543	-0.22418222060037\\
2.3650000095367	-0.22370538725549\\
2.3719999790192	-0.22325729312791\\
2.3789999485016	-0.22281910753558\\
2.385999917984	-0.22237372310917\\
2.3929998874664	-0.22190586558218\\
2.4000000953674	-0.22139885409688\\
2.4070000648499	-0.22083794322649\\
2.4140000343323	-0.22021005151317\\
2.4210000038147	-0.21950304459317\\
2.4279999732971	-0.218712392276\\
2.4349999427795	-0.21782862455909\\
2.441999912262	-0.21685002409299\\
2.4489998817444	-0.21577471682095\\
2.4560000896454	-0.21460715205309\\
2.4630000591278	-0.2133506203645\\
2.4700000286102	-0.2120125842485\\
2.4769999980927	-0.21060335448087\\
2.4839999675751	-0.20913501042361\\
2.4909999370575	-0.20762091267508\\
2.4979999065399	-0.20607561218944\\
2.5050001144409	-0.20451599519479\\
2.5120000839233	-0.20295814676778\\
2.5190000534058	-0.20141826606927\\
2.5260000228882	-0.19991463875254\\
2.5329999923706	-0.198460867684\\
2.539999961853	-0.19707265237959\\
2.5469999313354	-0.19576245087591\\
2.5539999008179	-0.19454134748793\\
2.5610001087189	-0.19341844035726\\
2.5680000782013	-0.19240075289384\\
2.5750000476837	-0.19149131185973\\
2.5820000171661	-0.19069272469944\\
2.5889999866486	-0.1900034308567\\
2.595999956131	-0.18941805560932\\
2.6029999256134	-0.18893247768992\\
2.6099998950958	-0.18853715479946\\
2.6170001029968	-0.18821974555236\\
2.6240000724792	-0.18796790034136\\
2.6310000419617	-0.18776914505155\\
2.6380000114441	-0.18760659536541\\
2.6449999809265	-0.18746554622133\\
2.6519999504089	-0.18732693729852\\
2.6589999198914	-0.18717686869609\\
2.6659998893738	-0.18699702871831\\
2.6730000972748	-0.18677546800724\\
2.6800000667572	-0.18649550429342\\
2.6870000362396	-0.18614832723202\\
2.694000005722	-0.1857234537779\\
2.7009999752045	-0.18521200531766\\
2.7079999446869	-0.18460877962344\\
2.7149999141693	-0.18391277562462\\
2.7219998836517	-0.18312146433137\\
2.7290000915527	-0.1822402793706\\
2.7360000610352	-0.18127478390458\\
2.7430000305176	-0.18022935137778\\
2.75	-0.17911706482139\\
2.7569999694824	-0.17794772170422\\
2.7639999389648	-0.17673723095988\\
2.7709999084473	-0.1754976277609\\
2.7780001163483	-0.17424503554426\\
2.7850000858307	-0.17299803323159\\
2.7920000553131	-0.17177005156244\\
2.7990000247955	-0.17057756602473\\
2.805999994278	-0.1694365299401\\
2.8129999637604	-0.16835882440042\\
2.8199999332428	-0.16735894359357\\
2.8269999027252	-0.16644587846794\\
2.8340001106262	-0.16562850641366\\
2.8410000801086	-0.16491222408363\\
2.8480000495911	-0.16430184886725\\
2.8550000190735	-0.16379720724667\\
2.8619999885559	-0.16339666097325\\
2.8689999580383	-0.16309577780802\\
2.8759999275208	-0.16288824432105\\
2.8829998970032	-0.16276578890769\\
2.8900001049042	-0.16271562100517\\
2.8970000743866	-0.1627255773036\\
2.904000043869	-0.16278282655638\\
2.9110000133514	-0.16287116901194\\
2.9179999828339	-0.16297401471636\\
2.9249999523163	-0.16307656486609\\
2.9319999217987	-0.16316157763522\\
2.9389998912811	-0.16321485493071\\
2.9460000991821	-0.16321944952877\\
2.9530000686646	-0.16316508312662\\
2.960000038147	-0.16304087120386\\
2.9670000076294	-0.16283465681163\\
2.9739999771118	-0.1625419735579\\
2.9809999465942	-0.1621557671693\\
2.9879999160767	-0.16167639384671\\
2.9949998855591	-0.16110426511821\\
3.0020000934601	-0.16044025671378\\
3.0090000629425	-0.15969251799318\\
3.0160000324249	-0.15886868474478\\
3.0230000019073	-0.15797798390385\\
3.0299999713898	-0.1570333196559\\
3.0369999408722	-0.15604843440494\\
3.0439999103546	-0.15503629556055\\
3.0510001182556	-0.1540163053738\\
3.058000087738	-0.15300289565504\\
3.0650000572205	-0.15201034210887\\
3.0720000267029	-0.1510566362836\\
3.0789999961853	-0.1501560117265\\
3.0859999656677	-0.14932272729035\\
3.0929999351501	-0.14856786482431\\
3.0999999046326	-0.14790166670857\\
3.1070001125336	-0.14733205940377\\
3.114000082016	-0.14686648728379\\
3.1210000514984	-0.14650617846022\\
3.1280000209808	-0.14625078244457\\
3.1349999904633	-0.14609990753766\\
3.1419999599457	-0.14604838172672\\
3.1489999294281	-0.14608909351483\\
3.1559998989105	-0.14621107228473\\
3.1630001068115	-0.14640554131042\\
3.1700000762939	-0.14665669684177\\
3.1770000457764	-0.14695186170059\\
3.1840000152588	-0.14727476046186\\
3.1909999847412	-0.1476083374375\\
3.1979999542236	-0.14793614034128\\
3.2049999237061	-0.14824305605118\\
3.2119998931885	-0.14851399601724\\
3.2190001010895	-0.14873275601086\\
3.2260000705719	-0.14888783552163\\
3.2330000400543	-0.14896702931221\\
3.2400000095367	-0.14896027821682\\
3.2469999790192	-0.14886315642206\\
3.2539999485016	-0.14866967550895\\
3.260999917984	-0.14837813723199\\
3.2679998874664	-0.14799199428051\\
3.2750000953674	-0.14751148244563\\
3.2820000648499	-0.14694520781325\\
3.2890000343323	-0.14630117671215\\
3.2960000038147	-0.14559145954338\\
3.3029999732971	-0.14482660396944\\
3.3099999427795	-0.14402319619835\\
3.316999912262	-0.14319589542899\\
3.3239998817444	-0.1423611793875\\
3.3310000896454	-0.14153730234581\\
3.3380000591278	-0.14073873579891\\
3.3450000286102	-0.1399834067988\\
3.3519999980927	-0.13928658002779\\
3.3589999675751	-0.1386617886456\\
3.3659999370575	-0.13812000286303\\
3.3729999065399	-0.13767394385693\\
3.3800001144409	-0.13733067161156\\
3.3870000839233	-0.1370959314657\\
3.3940000534058	-0.13697158987367\\
3.4010000228882	-0.1369583796836\\
3.4079999923706	-0.1370532363923\\
3.414999961853	-0.13725216353637\\
3.4219999313354	-0.1375465029888\\
3.4289999008179	-0.13792454183974\\
3.4360001087189	-0.13837638892302\\
3.4430000782013	-0.13888505851114\\
3.4500000476837	-0.13943765050172\\
3.4570000171661	-0.14001469303771\\
3.4639999866486	-0.14060153577201\\
3.470999956131	-0.14118044959989\\
3.4779999256134	-0.14173217965143\\
3.4849998950958	-0.14224148980897\\
3.4920001029968	-0.14269391396016\\
3.4990000724792	-0.14307514758835\\
3.5060000419617	-0.14337355860087\\
3.5130000114441	-0.14357963025674\\
3.5199999809265	-0.14368657859299\\
3.5269999504089	-0.14369027591547\\
3.5339999198914	-0.14358966633977\\
3.5409998893738	-0.14338587137262\\
3.5480000972748	-0.14308425040338\\
3.5550000667572	-0.14269264748095\\
3.5620000362396	-0.14221833151819\\
3.569000005722	-0.14167672027455\\
3.5759999752045	-0.14107881102714\\
3.5829999446869	-0.14044389274881\\
3.5899999141693	-0.13978773537129\\
3.5969998836517	-0.13912937931412\\
3.6040000915527	-0.13848617238969\\
3.6110000610352	-0.13787539255571\\
3.6180000305176	-0.13731854596484\\
3.625	-0.13683057930317\\
3.6319999694824	-0.13642816824935\\
3.6389999389648	-0.13612350776949\\
3.6459999084473	-0.13592769577437\\
3.6530001163483	-0.13585090323904\\
3.6600000858307	-0.13589952890586\\
3.6670000553131	-0.13607638083172\\
3.6740000247955	-0.13638146856535\\
3.680999994278	-0.13681243901924\\
3.6879999637604	-0.13736385542727\\
3.6949999332428	-0.1380263179851\\
3.7019999027252	-0.13878817983901\\
3.7090001106262	-0.13963866670796\\
3.7160000801086	-0.14056110368482\\
3.7230000495911	-0.14153662233047\\
3.7300000190735	-0.14255001351777\\
3.7369999885559	-0.14357898740789\\
3.7439999580383	-0.14460583538714\\
3.7509999275208	-0.14561209475773\\
3.7579998970032	-0.14657817066671\\
3.7650001049042	-0.14748889675881\\
3.7720000743866	-0.1483274800485\\
3.779000043869	-0.14907992803225\\
3.7860000133514	-0.14973710044069\\
3.7929999828339	-0.15028929664053\\
3.7999999523163	-0.15073198323375\\
3.8069999217987	-0.15106257913904\\
3.8139998912811	-0.15128077506644\\
3.8210000991821	-0.15139472614335\\
3.8280000686646	-0.15140627070434\\
3.835000038147	-0.15132813565386\\
3.8420000076294	-0.15117186765186\\
3.8489999771118	-0.15095319066\\
3.8559999465942	-0.15068541438905\\
3.8629999160767	-0.15039034543455\\
3.8699998855591	-0.15008202134728\\
3.8770000934601	-0.14978451118469\\
3.8840000629425	-0.14951298166001\\
3.8910000324249	-0.14928751364432\\
3.8980000019073	-0.14912633385842\\
3.9049999713898	-0.14904434152095\\
3.9119999408722	-0.14905376319559\\
3.9189999103546	-0.14916797753667\\
3.9260001182556	-0.14939431981073\\
3.933000087738	-0.14974087477566\\
3.9400000572205	-0.15020712369406\\
3.9470000267029	-0.15079509592539\\
3.9539999961853	-0.15149966002204\\
3.9609999656677	-0.15231421199364\\
3.9679999351501	-0.15322869145166\\
3.9749999046326	-0.15423125525184\\
3.9820001125336	-0.15530569773782\\
3.989000082016	-0.15643795087575\\
3.9960000514984	-0.15760606348909\\
4.0029997825623	-0.15879369153442\\
4.0100002288818	-0.15997906462453\\
4.0170001983643	-0.16114124572455\\
4.0240001678467	-0.16226400317667\\
4.0310001373291	-0.16332704888383\\
4.0380001068115	-0.16431227492042\\
4.0450000762939	-0.16520870282508\\
4.0520000457764	-0.16600298541255\\
4.0590000152588	-0.16668567032954\\
4.0659999847412	-0.16725212328676\\
4.0729999542236	-0.16770040631996\\
4.0799999237061	-0.16803218742856\\
4.0869998931885	-0.1682507946405\\
4.0939998626709	-0.16836821515823\\
4.1009998321533	-0.16839374443884\\
4.1079998016357	-0.16834271998953\\
4.1149997711182	-0.16823487926354\\
4.1220002174377	-0.16808993619234\\
4.1290001869202	-0.16793151305909\\
4.1360001564026	-0.16778205650038\\
4.143000125885	-0.16766481216087\\
4.1500000953674	-0.16760585837805\\
4.1570000648499	-0.16762930537974\\
4.1640000343323	-0.16775553690432\\
4.1710000038147	-0.16800994578297\\
4.1779999732971	-0.16840685252477\\
4.1849999427795	-0.16896485936335\\
4.191999912262	-0.16969501421499\\
4.1989998817444	-0.17060583061769\\
4.2059998512268	-0.171704313335\\
4.2129998207092	-0.17298837850968\\
4.2199997901917	-0.17445791394864\\
4.2270002365112	-0.17610180398538\\
4.2340002059937	-0.17790832347064\\
4.2410001754761	-0.17986435046893\\
4.2480001449585	-0.18194853219171\\
4.2550001144409	-0.18413857387221\\
4.2620000839233	-0.18640925376007\\
4.2690000534058	-0.18873359153565\\
4.2760000228882	-0.19108578647274\\
4.2829999923706	-0.19343312903515\\
4.289999961853	-0.19574688304679\\
4.2969999313354	-0.1980021602084\\
4.3039999008179	-0.20016842299367\\
4.3109998703003	-0.20222481578407\\
4.3179998397827	-0.20414771560383\\
4.3249998092651	-0.20592108056874\\
4.3319997787476	-0.20752845849793\\
4.3390002250671	-0.20896323544222\\
4.3460001945496	-0.2102207456866\\
4.353000164032	-0.21130053530813\\
4.3600001335144	-0.21220808594826\\
4.3670001029968	-0.21295632567981\\
4.3740000724792	-0.21355872540079\\
4.3810000419617	-0.2140351540536\\
4.3880000114441	-0.21441059074134\\
4.3949999809265	-0.21471260445766\\
4.4019999504089	-0.21497169458484\\
4.4089999198914	-0.21522019242017\\
4.4159998893738	-0.21549340302197\\
4.4229998588562	-0.21582521312741\\
4.4299998283386	-0.21625135579514\\
4.436999797821	-0.21680448462621\\
4.4439997673035	-0.21751556588507\\
4.451000213623	-0.21841381737955\\
4.4580001831055	-0.21952407909065\\
4.4650001525879	-0.2208696821505\\
4.4720001220703	-0.22246602095166\\
4.4790000915527	-0.22432390055471\\
4.4860000610352	-0.22645097448722\\
4.4930000305176	-0.22884964349825\\
4.5	-0.2315115996678\\
4.5069999694824	-0.23442961900821\\
4.5139999389648	-0.2375854095167\\
4.5209999084473	-0.24096157555855\\
4.5279998779297	-0.24453211672478\\
4.5349998474121	-0.24826850244618\\
4.5419998168945	-0.2521393927017\\
4.548999786377	-0.25611200734379\\
4.5560002326965	-0.26014868682849\\
4.563000202179	-0.26421511430877\\
4.5700001716614	-0.26827846683502\\
4.5770001411438	-0.27230314463625\\
4.5840001106262	-0.27625764905185\\
4.5910000801086	-0.28011812445116\\
4.5980000495911	-0.28385993438687\\
4.6050000190735	-0.28746399557587\\
4.6119999885559	-0.29091734880512\\
4.6189999580383	-0.29421724711576\\
4.6259999275208	-0.29735949186676\\
4.6329998970032	-0.30035518102192\\
4.6399998664856	-0.30321481072058\\
4.646999835968	-0.3059596442398\\
4.6539998054504	-0.30861495809446\\
4.6609997749329	-0.31121192211973\\
4.6680002212524	-0.31378812060217\\
4.6750001907349	-0.31638365430148\\
4.6820001602173	-0.31904270102866\\
4.6890001296997	-0.32181115785742\\
4.6960000991821	-0.32473546438309\\
4.7030000686646	-0.32786463038447\\
4.710000038147	-0.33124349381172\\
4.7170000076294	-0.33491805718371\\
4.7239999771118	-0.33892492410428\\
4.7309999465942	-0.3433051448312\\
4.7379999160767	-0.34808732614645\\
4.7449998855591	-0.35329603413753\\
4.7519998550415	-0.35895332555898\\
4.7589998245239	-0.36506706901567\\
4.7659997940063	-0.3716450467187\\
4.7729997634888	-0.37868262101668\\
4.7800002098083	-0.38616840181401\\
4.7870001792908	-0.39408624856648\\
4.7940001487732	-0.40240907447379\\
4.8010001182556	-0.41111025442059\\
4.808000087738	-0.420152390658\\
4.8150000572205	-0.42949767420613\\
4.8220000267029	-0.43909925675603\\
4.8289999961853	-0.44891616871191\\
4.8359999656677	-0.45890264703298\\
4.8429999351501	-0.46901302579365\\
4.8499999046326	-0.4792099482035\\
4.856999874115	-0.48945156094396\\
4.8639998435974	-0.4997069946579\\
4.8709998130798	-0.50995251724533\\
4.8779997825623	-0.52016942840681\\
4.8850002288818	-0.53034746079997\\
4.8920001983643	-0.54048988537062\\
4.8990001678467	-0.55060533592557\\
4.9060001373291	-0.56071848218074\\
4.9130001068115	-0.57085997371158\\
4.9200000762939	-0.58107232593324\\
4.9270000457764	-0.59141266999888\\
4.9340000152588	-0.60194270442481\\
4.9409999847412	-0.6127363423776\\
4.9479999542236	-0.62387210746542\\
4.9549999237061	-0.63543780211382\\
4.9619998931885	-0.6475244248914\\
4.9689998626709	-0.6602297175293\\
4.9759998321533	-0.67364584573908\\
4.9829998016357	-0.68787588742203\\
4.9899997711182	-0.70301054587788\\
4.9970002174377	-0.71914706233606\\
5.0040001869202	-0.73637009499624\\
5.0110001564026	-0.75476156258129\\
5.018000125885	-0.77439613419183\\
5.0250000953674	-0.79534174159817\\
5.0320000648499	-0.81765320683717\\
5.0390000343323	-0.84137977982105\\
5.0460000038147	-0.86655541433212\\
5.0529999732971	-0.89320828978035\\
5.0599999427795	-0.92135638081952\\
5.066999912262	-0.9510087600311\\
5.0739998817444	-0.98216551192588\\
5.0809998512268	-1.014823141745\\
5.0879998207092	-1.048968806581\\
5.0949997901917	-1.0845893607044\\
5.1020002365112	-1.121677520401\\
5.1090002059937	-1.1602165264078\\
5.1160001754761	-1.2002053203816\\
5.1230001449585	-1.2416484003481\\
5.1300001144409	-1.2845572447359\\
5.1370000839233	-1.3289651008658\\
5.1440000534058	-1.3749171540355\\
5.1510000228882	-1.4224873598036\\
5.1579999923706	-1.4717666533216\\
5.164999961853	-1.5228770343821\\
5.1719999313354	-1.5759747889035\\
5.1789999008179	-1.6312421704861\\
5.1859998703003	-1.6888986223868\\
5.1929998397827	-1.7492018053232\\
5.1999998092651	-1.8124457227936\\
5.2069997787476	-1.8789666080772\\
5.2140002250671	-1.9491356161268\\
5.2210001945496	-2.0233669333708\\
5.228000164032	-2.102118636273\\
5.2350001335144	-2.1858863391002\\
5.2420001029968	-2.2752065837233\\
5.2490000724792	-2.370658719575\\
5.2560000419617	-2.472864948222\\
5.2630000114441	-2.5824909058064\\
5.2699999809265	-2.7002418535901\\
5.2769999504089	-2.8268726060614\\
5.2839999198914	-2.963186335248\\
5.2909998893738	-3.1100359527823\\
5.2979998588562	-3.2683330318829\\
5.3049998283386	-3.4390499924546\\
5.311999797821	-3.6232274110777\\
5.3189997673035	-3.821990443127\\
5.326000213623	-4.0365516333235\\
5.3330001831055	-4.2682291081617\\
5.3400001525879	-4.5184675222537\\
5.3470001220703	-4.7888582517936\\
5.3540000915527	-5.0811654459899\\
5.3610000610352	-5.3973682715363\\
5.3680000305176	-5.7396979927342\\
5.375	-6.1106968212236\\
5.3819999694824	-6.5132906246078\\
5.3889999389648	-6.9508837977891\\
5.3959999084473	-7.4274776909199\\
5.4029998779297	-7.947834653692\\
5.4099998474121	-8.5176986938631\\
5.4169998168945	-9.1440949870193\\
5.423999786377	-9.8357514402354\\
5.4310002326965	-10.603700495041\\
5.438000202179	-11.462164918299\\
5.4450001716614	-12.429862437993\\
5.4520001411438	-13.532025999508\\
5.4590001106262	-14.803496119084\\
5.4660000801086	-16.293391927868\\
5.4730000495911	-18.071159660811\\
5.4800000190735	-20.227649941624\\
5.4869999885559	-22.82345589373\\
5.4939999580383	-25.5048354792\\
5.5009999275208	-26.397703143596\\
5.5079998970032	-24.376494126998\\
5.5149998664856	-21.627675552623\\
5.521999835968	-19.233036907688\\
5.5289998054504	-17.264392089102\\
5.5359997749329	-15.632097654683\\
5.5430002212524	-14.253837486848\\
5.5500001907349	-13.069997439602\\
5.5570001602173	-12.038534431975\\
5.5640001296997	-11.129382746537\\
5.5710000991821	-10.320531650927\\
5.5780000686646	-9.5954722135796\\
5.585000038147	-8.9415430013779\\
5.5920000076294	-8.3488285379261\\
5.5989999771118	-7.8094220323074\\
5.6059999465942	-7.3169126448061\\
5.6129999160767	-6.8660158191447\\
5.6199998855591	-6.4523211189408\\
5.6269998550415	-6.0721002395604\\
5.6339998245239	-5.7221593998353\\
5.6409997940063	-5.3997327461267\\
5.6479997634888	-5.1023998209536\\
5.6550002098083	-4.8280233692207\\
5.6620001792908	-4.5746930376114\\
5.6690001487732	-4.3406898626357\\
5.6760001182556	-4.1244567140566\\
5.683000087738	-3.92456525762\\
5.6900000572205	-3.7397005730063\\
5.6970000267029	-3.5686464163273\\
5.7039999961853	-3.4102681532763\\
5.7109999656677	-3.2635066300574\\
5.7179999351501	-3.1273671220073\\
5.7249999046326	-3.0009151696673\\
5.731999874115	-2.883271991493\\
5.7389998435974	-2.7736128878387\\
5.7459998130798	-2.6711617844029\\
5.7529997825623	-2.5751933626699\\
5.7600002288818	-2.4850308940165\\
5.7670001983643	-2.400050834321\\
5.7740001678467	-2.3196745081671\\
5.7810001373291	-2.2433764968031\\
5.7880001068115	-2.1706824567777\\
5.7950000762939	-2.1011686113664\\
5.8020000457764	-2.0344629904283\\
5.8090000152588	-1.970244144326\\
5.8159999847412	-1.9082411879793\\
5.8229999542236	-1.8482301020452\\
5.8299999237061	-1.7900331503081\\
5.8369998931885	-1.7335153138229\\
5.8439998626709	-1.6785832726022\\
5.8509998321533	-1.6251784251043\\
5.8579998016357	-1.5732755573427\\
5.8649997711182	-1.5228736049599\\
5.8720002174377	-1.4739968415852\\
5.8790001869202	-1.426686195849\\
5.8860001564026	-1.3809954276925\\
5.893000125885	-1.3369854739776\\
5.9000000953674	-1.2947218133126\\
5.9070000648499	-1.25426759632\\
5.9140000343323	-1.2156836531748\\
5.9210000038147	-1.1790170980619\\
5.9279999732971	-1.144310344777\\
5.9349999427795	-1.1115869722368\\
5.941999912262	-1.0808568880047\\
5.9489998817444	-1.0521085231892\\
5.9559998512268	-1.0253165888721\\
5.9629998207092	-1.0004331900097\\
5.9699997901917	-0.97739306977162\\
5.9770002365112	-0.95611082902322\\
5.9840002059937	-0.93648351730762\\
5.9910001754761	-0.91839503295309\\
5.9980001449585	-0.90171073183252\\
6.0050001144409	-0.88628616721642\\
6.0120000839233	-0.87196736021972\\
6.0190000534058	-0.85859592984947\\
6.0260000228882	-0.84600480634537\\
6.0329999923706	-0.83403015617224\\
6.039999961853	-0.82251268710024\\
6.0469999313354	-0.81129612803273\\
6.0539999008179	-0.80023481552678\\
6.0609998703003	-0.78919699764894\\
6.0679998397827	-0.77806491447062\\
6.0749998092651	-0.76673813418136\\
6.0819997787476	-0.75513439978928\\
6.0890002250671	-0.74319399996077\\
6.0960001945496	-0.73087870809229\\
6.103000164032	-0.71817237413683\\
6.1100001335144	-0.70508032637093\\
6.1170001029968	-0.691626592879\\
6.1240000724792	-0.67785775241593\\
6.1310000419617	-0.66383801542735\\
6.1380000114441	-0.64964356358723\\
6.1449999809265	-0.6353666112225\\
6.1519999504089	-0.62110849379915\\
6.1589999198914	-0.60697678182959\\
6.1659998893738	-0.5930819402753\\
6.1729998588562	-0.5795372271164\\
6.1799998283386	-0.5664514406412\\
6.186999797821	-0.55392478115213\\
6.1939997673035	-0.54205634589238\\
6.201000213623	-0.53092597912025\\
6.2080001831055	-0.52060452319115\\
6.2150001525879	-0.51114857382249\\
6.2220001220703	-0.50259480951629\\
6.2290000915527	-0.4949645592278\\
6.2360000610352	-0.48825894189172\\
6.2430000305176	-0.48246464710707\\
6.25	-0.47754674959389\\
6.2569999694824	-0.47345426057327\\
6.2639999389648	-0.47011899935641\\
6.2709999084473	-0.46745836881014\\
6.2779998779297	-0.46537888242207\\
6.2849998474121	-0.46377612274613\\
6.2919998168945	-0.46253331937755\\
6.298999786377	-0.46153575043777\\
6.3060002326965	-0.46065957259743\\
6.313000202179	-0.4597854501005\\
6.3200001716614	-0.45879724977507\\
6.3270001411438	-0.45758564582832\\
6.3340001106262	-0.45604891984968\\
6.3410000801086	-0.45409953385716\\
6.3480000495911	-0.45166395465359\\
6.3550000190735	-0.44868317327245\\
6.3619999885559	-0.44511913952909\\
6.3689999580383	-0.44095008762033\\
6.3759999275208	-0.43617487854195\\
6.3829998970032	-0.43081088715043\\
6.3899998664856	-0.42489461673356\\
6.396999835968	-0.41847941380042\\
6.4039998054504	-0.41163575658247\\
6.4109997749329	-0.40444875284345\\
6.4180002212524	-0.39701228034025\\
6.4250001907349	-0.38943378763878\\
6.4320001602173	-0.3818222813321\\
6.4390001296997	-0.37429299803597\\
6.4460000991821	-0.36696053831878\\
6.4530000686646	-0.35993439208372\\
6.460000038147	-0.35332298228877\\
6.4670000076294	-0.34722257344324\\
6.4739999771118	-0.34171804371671\\
6.4809999465942	-0.33688148580632\\
6.4879999160767	-0.33277336914911\\
6.4949998855591	-0.32942994572828\\
6.5019998550415	-0.32687803594715\\
6.5089998245239	-0.32511968252469\\
6.5159997940063	-0.32414119377886\\
6.5229997634888	-0.32391089885762\\
6.5300002098083	-0.3243773368325\\
6.5370001792908	-0.32547403494662\\
6.5440001487732	-0.32711801863053\\
6.5510001182556	-0.32921629934158\\
6.558000087738	-0.33165988011072\\
6.5650000572205	-0.33433621165255\\
6.5720000267029	-0.33712581820506\\
6.5789999961853	-0.3399066320013\\
6.5859999656677	-0.34255988295549\\
6.5929999351501	-0.34496466300646\\
6.5999999046326	-0.34701667907787\\
6.606999874115	-0.34861315889896\\
6.6139998435974	-0.34967162699652\\
6.6209998130798	-0.35012125627699\\
6.6279997825623	-0.34991061761828\\
6.6350002288818	-0.34900464319234\\
6.6420001983643	-0.34739461558962\\
6.6490001678467	-0.34508610638084\\
6.6560001373291	-0.34211282923522\\
6.6630001068115	-0.33852025318744\\
6.6700000762939	-0.3343818383894\\
6.6770000457764	-0.3297802671311\\
6.6840000152588	-0.32481819380275\\
6.6909999847412	-0.31960836770942\\
6.6979999542236	-0.31427562017246\\
6.7049999237061	-0.30894533705908\\
6.7119998931885	-0.30375022870871\\
6.7189998626709	-0.29881964745106\\
6.7259998321533	-0.29428150374267\\
6.7329998016357	-0.29025137004835\\
6.7399997711182	-0.28684029890522\\
6.7470002174377	-0.28413870493877\\
6.7540001869202	-0.28222407081891\\
6.7610001564026	-0.28115842978465\\
6.768000125885	-0.28098041508309\\
6.7750000953674	-0.28170513401515\\
6.7820000648499	-0.28333228236514\\
6.7890000343323	-0.28583499888729\\
6.7960000038147	-0.28916359113363\\
6.8029999732971	-0.29324798865267\\
6.8099999427795	-0.2980037814275\\
6.816999912262	-0.30332002429823\\
6.8239998817444	-0.30907829965316\\
6.8309998512268	-0.31514318061239\\
6.8379998207092	-0.32137263139452\\
6.8449997901917	-0.32761737599725\\
6.8520002365112	-0.33372926699254\\
6.8590002059937	-0.33955793329328\\
6.8660001754761	-0.3449653248341\\
6.8730001449585	-0.34982468319193\\
6.8800001144409	-0.35401795974745\\
6.8870000839233	-0.35744869435451\\
6.8940000534058	-0.36004738707061\\
6.9010000228882	-0.36175975200142\\
6.9079999923706	-0.36256655018816\\
6.914999961853	-0.36246941002371\\
6.9219999313354	-0.36150335752547\\
6.9289999008179	-0.35973030736301\\
6.9359998703003	-0.35723502456157\\
6.9429998397827	-0.35413549977582\\
6.9499998092651	-0.35056351855353\\
6.9569997787476	-0.34667681947114\\
6.9640002250671	-0.34264510767062\\
6.9710001945496	-0.33865237702659\\
6.978000164032	-0.33488607525132\\
6.9850001335144	-0.331538180941\\
6.9920001029968	-0.32879866813394\\
6.9990000724792	-0.3268483768371\\
7.0060000419617	-0.32585539903134\\
7.0130000114441	-0.32597356805514\\
7.0199999809265	-0.32733930163287\\
7.0269999504089	-0.33005997513131\\
7.0339999198914	-0.33422109691109\\
7.0409998893738	-0.33987773224415\\
7.0479998588562	-0.34705016316595\\
7.0549998283386	-0.35573574475615\\
7.061999797821	-0.36589016463772\\
7.0689997673035	-0.37744599009737\\
7.076000213623	-0.39029767319658\\
7.0830001831055	-0.40431815859128\\
7.0900001525879	-0.4193473387639\\
7.0970001220703	-0.43521127285367\\
7.1040000915527	-0.45170948995553\\
7.1110000610352	-0.46863852379146\\
7.1180000305176	-0.48577987603628\\
7.125	-0.50292177288837\\
7.1319999694824	-0.51985601317233\\
7.1389999389648	-0.53638998663154\\
7.1459999084473	-0.5523559544339\\
7.1529998779297	-0.56761111532886\\
7.1599998474121	-0.58205124136927\\
7.1669998168945	-0.59561418679137\\
7.173999786377	-0.60828729276984\\
7.1810002326965	-0.62010984589857\\
7.188000202179	-0.63117560597447\\
7.1950001716614	-0.64163755860496\\
7.2020001411438	-0.65170902074662\\
7.2090001106262	-0.66165803307408\\
7.2160000801086	-0.67180715272376\\
7.2230000495911	-0.68253291416292\\
7.2300000190735	-0.69425617037297\\
7.2369999885559	-0.70744023533298\\
7.2439999580383	-0.72258318525277\\
7.2509999275208	-0.74020871222088\\
7.2579998970032	-0.76086093447926\\
7.2649998664856	-0.78510184405544\\
7.271999835968	-0.81349244474635\\
7.2789998054504	-0.84659474177209\\
7.2859997749329	-0.88496172336847\\
7.2930002212524	-0.92913054090695\\
7.3000001907349	-0.97961186248884\\
7.3070001602173	-1.0368942239281\\
7.3140001296997	-1.1014225922917\\
7.3210000991821	-1.1735993162308\\
7.3280000686646	-1.2537772040895\\
7.335000038147	-1.3422470352059\\
7.3420000076294	-1.4392295660169\\
7.3489999771118	-1.544871525499\\
7.3559999465942	-1.6592234088336\\
7.3629999160767	-1.7822313743851\\
7.3699998855591	-1.9137246590584\\
7.3769998550415	-2.0533894587579\\
7.3839998245239	-2.2007615204451\\
7.3909997940063	-2.3551929594718\\
7.3979997634888	-2.5158319723261\\
7.4050002098083	-2.681604765303\\
7.4120001792908	-2.8511821753836\\
7.4190001487732	-3.0229698305145\\
7.4260001182556	-3.1950848107608\\
7.433000087738	-3.3653548401092\\
7.4400000572205	-3.5313225878755\\
7.4470000267029	-3.6902836005945\\
7.4539999961853	-3.839326131934\\
7.4609999656677	-3.9754258732662\\
7.4679999351501	-4.0955411796969\\
7.4749999046326	-4.1967680651705\\
7.481999874115	-4.2764824943655\\
7.4889998435974	-4.3325053145818\\
7.4959998130798	-4.3632561879822\\
7.5029997825623	-4.3678616819073\\
7.5100002288818	-4.3462194620655\\
7.5170001983643	-4.2990256291638\\
7.5240001678467	-4.2276953908505\\
7.5310001373291	-4.1342823132265\\
7.5380001068115	-4.0213140977355\\
7.5450000762939	-3.8916561740419\\
7.5520000457764	-3.7483319871175\\
7.5590000152588	-3.5943951128222\\
7.5659999847412	-3.4328003666031\\
7.5729999542236	-3.2663194486535\\
7.5799999237061	-3.0974846898604\\
7.5869998931885	-2.9285477903419\\
7.5939998626709	-2.7614653309111\\
7.6009998321533	-2.5979115851856\\
7.6079998016357	-2.4392770493563\\
7.6149997711182	-2.2866986088818\\
7.6220002174377	-2.1410752581453\\
7.6290001869202	-2.0030984747793\\
7.6360001564026	-1.8732677493317\\
7.643000125885	-1.7519183369319\\
7.6500000953674	-1.6392386796872\\
7.6570000648499	-1.5352915212525\\
7.6640000343323	-1.4400245620561\\
7.6710000038147	-1.3532907053625\\
7.6779999732971	-1.2748537662424\\
7.6849999427795	-1.2044045340621\\
7.691999912262	-1.1415675095263\\
7.6989998817444	-1.0859124868437\\
7.7059998512268	-1.0369572269377\\
7.7129998207092	-0.99418376924321\\
7.7199997901917	-0.95703638030678\\
7.7270002365112	-0.9249395538093\\
7.7340002059937	-0.8972976608649\\
7.7410001754761	-0.87350670714879\\
7.7480001449585	-0.85296761921818\\
7.7550001144409	-0.83508657426988\\
7.7620000839233	-0.81928394956768\\
7.7690000534058	-0.80501518877096\\
7.7760000228882	-0.79176648201659\\
7.7829999923706	-0.77906582002478\\
7.789999961853	-0.76649721996856\\
7.7969999313354	-0.7536980168212\\
7.8039999008179	-0.74037058702443\\
7.8109998703003	-0.72628204168012\\
7.8179998397827	-0.71126416374621\\
7.8249998092651	-0.6952230655688\\
7.8319997787476	-0.67812432925869\\
7.8390002250671	-0.65999714073293\\
7.8460001945496	-0.64093082614655\\
7.853000164032	-0.62106211761101\\
7.8600001335144	-0.60057117506073\\
7.8670001029968	-0.5796701448675\\
7.8740000724792	-0.55860050407198\\
7.8810000419617	-0.53761734719489\\
7.8880000114441	-0.51698278239792\\
7.8949999809265	-0.49695600785305\\
7.9019999504089	-0.47778965735995\\
7.9089999198914	-0.45971701762987\\
7.9159998893738	-0.44294817558796\\
7.9229998588562	-0.42766083350891\\
7.9299998283386	-0.41400248962279\\
7.936999797821	-0.40208217026632\\
7.9439997673035	-0.39197063738244\\
7.951000213623	-0.3836942743424\\
7.9580001831055	-0.37724145604305\\
7.9650001525879	-0.37255675663569\\
7.9720001220703	-0.36954884866056\\
7.9790000915527	-0.36808596585561\\
7.9860000610352	-0.36800766381944\\
7.9930000305176	-0.3691185831933\\
8	-0.37120475253608\\
};
\addlegendentry{S22}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-59.563636119259\\
1.0069999694824	-59.391828470616\\
1.0140000581741	-59.256957027984\\
1.0210000276566	-59.16021632566\\
1.027999997139	-59.102616116427\\
1.0349999666214	-59.085108115195\\
1.0420000553131	-59.108666122306\\
1.0490000247955	-59.174363686852\\
1.055999994278	-59.283440035274\\
1.0629999637604	-59.437345344571\\
1.0700000524521	-59.637794638987\\
1.0770000219345	-59.886816542797\\
1.0839999914169	-60.186790916576\\
1.0909999608994	-60.540491621534\\
1.0980000495911	-60.951102129094\\
1.1050000190735	-61.422194040619\\
1.1119999885559	-61.957636557116\\
1.1189999580383	-62.561343455893\\
1.12600004673	-63.236702213638\\
1.1330000162125	-63.985408340637\\
1.1399999856949	-64.805151075106\\
1.1469999551773	-65.68520088792\\
1.154000043869	-66.598605190429\\
1.1610000133514	-67.490270922442\\
1.1679999828339	-68.264778804217\\
1.1749999523163	-68.790101243178\\
1.182000041008	-68.942480697749\\
1.1890000104904	-68.682327845234\\
1.1959999799728	-68.084471308323\\
1.2029999494553	-67.283474685128\\
1.210000038147	-66.402049661681\\
1.2170000076294	-65.521700528027\\
1.2239999771118	-64.686989053112\\
1.2309999465942	-63.918650640697\\
1.2380000352859	-63.224237196945\\
1.2450000047684	-62.604662993087\\
1.2519999742508	-62.05780600365\\
1.2589999437332	-61.58036768391\\
1.2660000324249	-61.16881443712\\
1.2730000019073	-60.819823580047\\
1.2799999713898	-60.530489091324\\
1.2869999408722	-60.298404375928\\
1.2940000295639	-60.121681842652\\
1.3009999990463	-59.998968623573\\
1.3079999685287	-59.929425070188\\
1.3150000572205	-59.912746210078\\
1.3220000267029	-59.949165083917\\
1.3289999961853	-60.039485431385\\
1.3359999656677	-60.18513479235\\
1.3430000543594	-60.388246557745\\
1.3500000238419	-60.651770811662\\
1.3569999933243	-60.979651302975\\
1.3639999628067	-61.377060419336\\
1.3710000514984	-61.850744713582\\
1.3780000209808	-62.40952581232\\
1.3849999904633	-63.065053673042\\
1.3919999599457	-63.832943363137\\
1.3990000486374	-64.734582102943\\
1.4060000181198	-65.800115983835\\
1.4129999876022	-67.073604000541\\
1.4199999570847	-68.622452484298\\
1.4270000457764	-70.555659309549\\
1.4340000152588	-73.059682615018\\
1.4409999847412	-76.447672715906\\
1.4479999542236	-80.777345368264\\
1.4550000429153	-81.596622538866\\
1.4620000123978	-77.352072353957\\
1.4689999818802	-73.715228746647\\
1.4759999513626	-71.043019723422\\
1.4830000400543	-68.999405320588\\
1.4900000095367	-67.373398741636\\
1.4969999790192	-66.042761097949\\
1.5039999485016	-64.932913352419\\
1.5110000371933	-63.995695079778\\
1.5180000066757	-63.198487198262\\
1.5249999761581	-62.518347033154\\
1.5319999456406	-61.938655430257\\
1.5390000343323	-61.447104056321\\
1.5460000038147	-61.034441078039\\
1.5529999732971	-60.693656031823\\
1.5599999427795	-60.419431946741\\
1.5670000314713	-60.207789208146\\
1.5740000009537	-60.055825517349\\
1.5809999704361	-59.96155040584\\
1.5880000591278	-59.923772998594\\
1.5950000286102	-59.942041938062\\
1.6019999980927	-60.016612265818\\
1.6089999675751	-60.148460466289\\
1.6160000562668	-60.339325611531\\
1.6230000257492	-60.591797438153\\
1.6299999952316	-60.909449745186\\
1.6369999647141	-61.297031726179\\
1.6440000534058	-61.760752789028\\
1.6510000228882	-62.308675890001\\
1.6579999923706	-62.951278289909\\
1.664999961853	-63.702244637825\\
1.6720000505447	-64.579578125267\\
1.6790000200272	-65.607104733291\\
1.6859999895096	-66.816246909612\\
1.692999958992	-68.247021125569\\
1.7000000476837	-69.943104443565\\
1.7070000171661	-71.918505612207\\
1.7139999866486	-74.010026267393\\
1.720999956131	-75.472653039165\\
1.7280000448227	-75.136977614635\\
1.7350000143051	-73.31360486266\\
1.7419999837875	-71.189674618155\\
1.74899995327	-69.27219521036\\
1.7560000419617	-67.637577705083\\
1.7630000114441	-66.254672161831\\
1.7699999809265	-65.079466465397\\
1.7769999504089	-64.074562119612\\
1.7840000391006	-63.211066956596\\
1.7910000085831	-62.46711848292\\
1.7979999780655	-61.826132901732\\
1.8049999475479	-61.275441841688\\
1.8120000362396	-60.805279964418\\
1.819000005722	-60.408072871484\\
1.8259999752045	-60.077929658599\\
1.8329999446869	-59.810280845879\\
1.8400000333786	-59.6016164368\\
1.847000002861	-59.449302606081\\
1.8539999723434	-59.351442837699\\
1.8609999418259	-59.306787022913\\
1.8680000305176	-59.314661652353\\
1.875	-59.374929143746\\
1.8819999694824	-59.487963102962\\
1.8890000581741	-59.654629162919\\
1.8960000276566	-59.876287166496\\
1.902999997139	-60.154786674702\\
1.9099999666214	-60.492445220737\\
1.9170000553131	-60.892009018121\\
1.9240000247955	-61.356534426829\\
1.930999994278	-61.889128942719\\
1.9379999637604	-62.492416086028\\
1.9450000524521	-63.167469824533\\
1.9520000219345	-63.911759343743\\
1.9589999914169	-64.715345691701\\
1.9659999608994	-65.554247515142\\
1.9730000495911	-66.380399795414\\
1.9800000190735	-67.110906833432\\
1.9869999885559	-67.628639823899\\
1.9939999580383	-67.815094100715\\
2.0009999275208	-67.61475064622\\
2.0079998970032	-67.07443615001\\
2.0150001049042	-66.309690326137\\
2.0220000743866	-65.439627626274\\
2.029000043869	-64.550468047378\\
2.0360000133514	-63.692898686395\\
2.0429999828339	-62.892480406052\\
2.0499999523163	-62.159949167906\\
2.0569999217987	-61.498153975015\\
2.0639998912811	-60.906056470646\\
2.0710000991821	-60.380911898847\\
2.0780000686646	-59.9193875646\\
2.085000038147	-59.518133836038\\
2.0920000076294	-59.174039916265\\
2.0989999771118	-58.884365408156\\
2.1059999465942	-58.646758203808\\
2.1129999160767	-58.459262882692\\
2.1199998855591	-58.320298420153\\
2.1270000934601	-58.228625700977\\
2.1340000629425	-58.183326462073\\
2.1410000324249	-58.183761539167\\
2.1480000019073	-58.229540025883\\
2.1549999713898	-58.320476939065\\
2.1619999408722	-58.456541967988\\
2.1689999103546	-58.637786184916\\
2.1760001182556	-58.864244379095\\
2.183000087738	-59.135783029467\\
2.1900000572205	-59.451868946891\\
2.1970000267029	-59.81123863407\\
2.2039999961853	-60.211385015895\\
2.2109999656677	-60.647818460109\\
2.2179999351501	-61.113013814705\\
2.2249999046326	-61.595034760796\\
2.2320001125336	-62.075932957288\\
2.239000082016	-62.530357467276\\
2.2460000514984	-62.925389830511\\
2.2530000209808	-63.223124212998\\
2.2599999904633	-63.387232311948\\
2.2669999599457	-63.392618348005\\
2.2739999294281	-63.233893689692\\
2.2809998989105	-62.927358797217\\
2.2880001068115	-62.505098666682\\
2.2950000762939	-62.0051968043\\
2.3020000457764	-61.463359557425\\
2.3090000152588	-60.908509981133\\
2.3159999847412	-60.361832484233\\
2.3229999542236	-59.837756000165\\
2.3299999237061	-59.345510182088\\
2.3369998931885	-58.890658912192\\
2.3440001010895	-58.47628416757\\
2.3510000705719	-58.103874250319\\
2.3580000400543	-57.773914565579\\
2.3650000095367	-57.486299786601\\
2.3719999790192	-57.240591269095\\
2.3789999485016	-57.036186905326\\
2.385999917984	-56.872422836943\\
2.3929998874664	-56.748633904473\\
2.4000000953674	-56.664188463768\\
2.4070000648499	-56.618490495065\\
2.4140000343323	-56.610974244687\\
2.4210000038147	-56.64107707856\\
2.4279999732971	-56.708198007591\\
2.4349999427795	-56.8116284687\\
2.441999912262	-56.950475501825\\
2.4489998817444	-57.123518734693\\
2.4560000896454	-57.329058598819\\
2.4630000591278	-57.564684649108\\
2.4700000286102	-57.826987614971\\
2.4769999980927	-58.111198633026\\
2.4839999675751	-58.410759823813\\
2.4909999370575	-58.716874259883\\
2.4979999065399	-59.018133653544\\
2.5050001144409	-59.300377610647\\
2.5120000839233	-59.547058075645\\
2.5190000534058	-59.740383593248\\
2.5260000228882	-59.863355659792\\
2.5329999923706	-59.902497792462\\
2.539999961853	-59.850509698598\\
2.5469999313354	-59.707901764706\\
2.5539999008179	-59.482854646141\\
2.5610001087189	-59.189389128099\\
2.5680000782013	-58.844618352382\\
2.5750000476837	-58.466102542705\\
2.5820000171661	-58.069919566301\\
2.5889999866486	-57.669659956842\\
2.595999956131	-57.276138269989\\
2.6029999256134	-56.897582604839\\
2.6099998950958	-56.540019078826\\
2.6170001029968	-56.207724138809\\
2.6240000724792	-55.903636591554\\
2.6310000419617	-55.629697329427\\
2.6380000114441	-55.387129008169\\
2.6449999809265	-55.176633518512\\
2.6519999504089	-54.998550266918\\
2.6589999198914	-54.852953472153\\
2.6659998893738	-54.739725730875\\
2.6730000972748	-54.658599614247\\
2.6800000667572	-54.609174960739\\
2.6870000362396	-54.590921568193\\
2.694000005722	-54.60315858413\\
2.7009999752045	-54.645011953919\\
2.7079999446869	-54.715365350583\\
2.7149999141693	-54.812773329116\\
2.7219998836517	-54.935362711817\\
2.7290000915527	-55.080703448432\\
2.7360000610352	-55.245656533349\\
2.7430000305176	-55.426201062718\\
2.75	-55.61726114485\\
2.7569999694824	-55.812546879248\\
2.7639999389648	-56.004476479355\\
2.7709999084473	-56.184221449861\\
2.7780001163483	-56.341964880819\\
2.7850000858307	-56.467448319571\\
2.7920000553131	-56.550805606689\\
2.7990000247955	-56.583640152176\\
2.805999994278	-56.560126944725\\
2.8129999637604	-56.477883393719\\
2.8199999332428	-56.338340172206\\
2.8269999027252	-56.146496520757\\
2.8340001106262	-55.91014024342\\
2.8410000801086	-55.638758481078\\
2.8480000495911	-55.342444990581\\
2.8550000190735	-55.030992032803\\
2.8619999885559	-54.713289894104\\
2.8689999580383	-54.39699700478\\
2.8759999275208	-54.088456466827\\
2.8829998970032	-53.792758521085\\
2.8900001049042	-53.513869415146\\
2.8970000743866	-53.254812726892\\
2.904000043869	-53.017830682749\\
2.9110000133514	-52.804537377814\\
2.9179999828339	-52.616049377147\\
2.9249999523163	-52.453083932944\\
2.9319999217987	-52.316035322063\\
2.9389998912811	-52.205032994112\\
2.9460000991821	-52.119971177507\\
2.9530000686646	-52.060528628593\\
2.960000038147	-52.02616660027\\
2.9670000076294	-52.016116818872\\
2.9739999771118	-52.029346886798\\
2.9809999465942	-52.064524690055\\
2.9879999160767	-52.119952357537\\
2.9949998855591	-52.193496435388\\
3.0020000934601	-52.282520308145\\
3.0090000629425	-52.383790232115\\
3.0160000324249	-52.493408722523\\
3.0230000019073	-52.606757499606\\
3.0299999713898	-52.71849645832\\
3.0369999408722	-52.822627743377\\
3.0439999103546	-52.912660315244\\
3.0510001182556	-52.98190373192\\
3.058000087738	-53.02388173933\\
3.0650000572205	-53.032853440276\\
3.0720000267029	-53.004353365574\\
3.0789999961853	-52.93567733995\\
3.0859999656677	-52.82619493816\\
3.0929999351501	-52.677417555302\\
3.0999999046326	-52.492802008368\\
3.1070001125336	-52.27734270929\\
3.114000082016	-52.037046437552\\
3.1210000514984	-51.778382589551\\
3.1280000209808	-51.507814554891\\
3.1349999904633	-51.231434287234\\
3.1419999599457	-50.954735498702\\
3.1489999294281	-50.682493544312\\
3.1559998989105	-50.418741979017\\
3.1630001068115	-50.166794109118\\
3.1700000762939	-49.929309526953\\
3.1770000457764	-49.708365952779\\
3.1840000152588	-49.505543232441\\
3.1909999847412	-49.321990306247\\
3.1979999542236	-49.158488113036\\
3.2049999237061	-49.015497561522\\
3.2119998931885	-48.89319501172\\
3.2190001010895	-48.791494483777\\
3.2260000705719	-48.710063091285\\
3.2330000400543	-48.648312889575\\
3.2400000095367	-48.605396679241\\
3.2469999790192	-48.580180326355\\
3.2539999485016	-48.571222572438\\
3.260999917984	-48.576731335456\\
3.2679998874664	-48.594528278636\\
3.2750000953674	-48.622020354305\\
3.2820000648499	-48.656155616864\\
3.2890000343323	-48.69342779539\\
3.2960000038147	-48.729889085095\\
3.3029999732971	-48.761205321654\\
3.3099999427795	-48.782777941291\\
3.316999912262	-48.789913704528\\
3.3239998817444	-48.778058805116\\
3.3310000896454	-48.743088004274\\
3.3380000591278	-48.681599943516\\
3.3450000286102	-48.591201302434\\
3.3519999980927	-48.470718451669\\
3.3589999675751	-48.320299564406\\
3.3659999370575	-48.141389588582\\
3.3729999065399	-47.936585059885\\
3.3800001144409	-47.709394367315\\
3.3870000839233	-47.463931377397\\
3.3940000534058	-47.204629495567\\
3.4010000228882	-46.93596167859\\
3.4079999923706	-46.662224965647\\
3.414999961853	-46.387390616027\\
3.4219999313354	-46.115007875379\\
3.4289999008179	-45.84815567873\\
3.4360001087189	-45.589438989394\\
3.4430000782013	-45.340997804484\\
3.4500000476837	-45.104548075797\\
3.4570000171661	-44.881406549029\\
3.4639999866486	-44.672536602572\\
3.470999956131	-44.478576664146\\
3.4779999256134	-44.299868576674\\
3.4849998950958	-44.136476495712\\
3.4920001029968	-43.988203187661\\
3.4990000724792	-43.854594215704\\
3.5060000419617	-43.734937055715\\
3.5130000114441	-43.628253843815\\
3.5199999809265	-43.533291616884\\
3.5269999504089	-43.44850892183\\
3.5339999198914	-43.37206020456\\
3.5409998893738	-43.301789890663\\
3.5480000972748	-43.235223709535\\
3.5550000667572	-43.169592084767\\
3.5620000362396	-43.10185044359\\
3.569000005722	-43.028739959802\\
3.5759999752045	-42.946876917597\\
3.5829999446869	-42.852867436252\\
3.5899999141693	-42.743458256173\\
3.5969998836517	-42.615701982319\\
3.6040000915527	-42.467135104555\\
3.6110000610352	-42.295934485245\\
3.6180000305176	-42.101047475678\\
3.625	-41.882259438009\\
3.6319999694824	-41.640207521044\\
3.6389999389648	-41.376313171307\\
3.6459999084473	-41.092673827719\\
3.6530001163483	-40.791904854668\\
3.6600000858307	-40.476968565697\\
3.6670000553131	-40.151004807507\\
3.6740000247955	-39.817179144107\\
3.680999994278	-39.478560130303\\
3.6879999637604	-39.13802886558\\
3.6949999332428	-38.798220377727\\
3.7019999027252	-38.461489680325\\
3.7090001106262	-38.129905502725\\
3.7160000801086	-37.805252944979\\
3.7230000495911	-37.489050560783\\
3.7300000190735	-37.182573734073\\
3.7369999885559	-36.886882259658\\
3.7439999580383	-36.602844336649\\
3.7509999275208	-36.331165504876\\
3.7579998970032	-36.072410611327\\
3.7650001049042	-35.827027581507\\
3.7720000743866	-35.595362371203\\
3.779000043869	-35.377684128135\\
3.7860000133514	-35.17419010607\\
3.7929999828339	-34.985027302215\\
3.7999999523163	-34.81029058093\\
3.8069999217987	-34.650046524773\\
3.8139998912811	-34.504329424772\\
3.8210000991821	-34.373149385176\\
3.8280000686646	-34.256499139377\\
3.835000038147	-34.154357895917\\
3.8420000076294	-34.066689664803\\
3.8489999771118	-33.993452029209\\
3.8559999465942	-33.934592584862\\
3.8629999160767	-33.890049618545\\
3.8699998855591	-33.859757491262\\
3.8770000934601	-33.8436376508\\
3.8840000629425	-33.841607792739\\
3.8910000324249	-33.853573077557\\
3.8980000019073	-33.879424856461\\
3.9049999713898	-33.91904255126\\
3.9119999408722	-33.972286674907\\
3.9189999103546	-34.038993797096\\
3.9260001182556	-34.118978068094\\
3.933000087738	-34.212018426378\\
3.9400000572205	-34.317854894644\\
3.9470000267029	-34.436186120697\\
3.9539999961853	-34.566652275535\\
3.9609999656677	-34.708837027359\\
3.9679999351501	-34.862245419689\\
3.9749999046326	-35.026300602891\\
3.9820001125336	-35.200333655609\\
3.989000082016	-35.383563543983\\
3.9960000514984	-35.575094553901\\
4.0029997825623	-35.773899766822\\
4.0100002288818	-35.97881205305\\
4.0170001983643	-36.188519069464\\
4.0240001678467	-36.401564091624\\
4.0310001373291	-36.616346519048\\
4.0380001068115	-36.831135234676\\
4.0450000762939	-37.044093378354\\
4.0520000457764	-37.253310773036\\
4.0590000152588	-37.456849639609\\
4.0659999847412	-37.652807381005\\
4.0729999542236	-37.839380972813\\
4.0799999237061	-38.014945423333\\
4.0869998931885	-38.178132116391\\
4.0939998626709	-38.327905497612\\
4.1009998321533	-38.463618329664\\
4.1079998016357	-38.585063212432\\
4.1149997711182	-38.692491261645\\
4.1220002174377	-38.786610140329\\
4.1290001869202	-38.868550655755\\
4.1360001564026	-38.939823006996\\
4.143000125885	-39.002247904502\\
4.1500000953674	-39.057883542815\\
4.1570000648499	-39.108947608778\\
4.1640000343323	-39.157749766875\\
4.1710000038147	-39.206628253796\\
4.1779999732971	-39.257895795478\\
4.1849999427795	-39.313804258347\\
4.191999912262	-39.376517522617\\
4.1989998817444	-39.448102265206\\
4.2059998512268	-39.530513685471\\
4.2129998207092	-39.625613048843\\
4.2199997901917	-39.735166726405\\
4.2270002365112	-39.860872221931\\
4.2340002059937	-40.004366386218\\
4.2410001754761	-40.167263116988\\
4.2480001449585	-40.351162728812\\
4.2550001144409	-40.557696897645\\
4.2620000839233	-40.788550250573\\
4.2690000534058	-41.045498594729\\
4.2760000228882	-41.330447678932\\
4.2829999923706	-41.645487153851\\
4.289999961853	-41.992938170869\\
4.2969999313354	-42.37542685295\\
4.3039999008179	-42.795968783613\\
4.3109998703003	-43.258076983295\\
4.3179998397827	-43.765903046604\\
4.3249998092651	-44.32443067304\\
4.3319997787476	-44.939729759363\\
4.3390002250671	-45.61931445507\\
4.3460001945496	-46.372670192823\\
4.353000164032	-47.212020654518\\
4.3600001335144	-48.153507449218\\
4.3670001029968	-49.219092181819\\
4.3740000724792	-50.439748402161\\
4.3810000419617	-51.861200434658\\
4.3880000114441	-53.555091661819\\
4.3949999809265	-55.64321163738\\
4.4019999504089	-58.358696726508\\
4.4089999198914	-62.241768047124\\
4.4159998893738	-69.093781453942\\
4.4229998588562	-77.751623716825\\
4.4299998283386	-66.002813813601\\
4.436999797821	-60.995025021672\\
4.4439997673035	-57.917747915699\\
4.451000213623	-55.72860471181\\
4.4580001831055	-54.053692961544\\
4.4650001525879	-52.716714934231\\
4.4720001220703	-51.620603067738\\
4.4790000915527	-50.70625252068\\
4.4860000610352	-49.935035760927\\
4.4930000305176	-49.280343505824\\
4.5	-48.723088935724\\
4.5069999694824	-48.249134915407\\
4.5139999389648	-47.847727517372\\
4.5209999084473	-47.510506946969\\
4.5279998779297	-47.230850973004\\
4.5349998474121	-47.003422731964\\
4.5419998168945	-46.823853612774\\
4.548999786377	-46.68851305725\\
4.5560002326965	-46.594325050107\\
4.563000202179	-46.538644778385\\
4.5700001716614	-46.519134251991\\
4.5770001411438	-46.533679522256\\
4.5840001106262	-46.580295546618\\
4.5910000801086	-46.657060289339\\
4.5980000495911	-46.762025831979\\
4.6050000190735	-46.89314462415\\
4.6119999885559	-47.048184363152\\
4.6189999580383	-47.224645185665\\
4.6259999275208	-47.419660915113\\
4.6329998970032	-47.629916397895\\
4.6399998664856	-47.851558140828\\
4.646999835968	-48.080134749519\\
4.6539998054504	-48.310559871017\\
4.6609997749329	-48.537156542004\\
4.6680002212524	-48.753762565338\\
4.6750001907349	-48.953954126608\\
4.6820001602173	-49.131384356045\\
4.6890001296997	-49.280219218255\\
4.6960000991821	-49.395632353528\\
4.7030000686646	-49.47428022719\\
4.710000038147	-49.514654341477\\
4.7170000076294	-49.517246091042\\
4.7239999771118	-49.484478542102\\
4.7309999465942	-49.420412439157\\
4.7379999160767	-49.330312452608\\
4.7449998855591	-49.220139906619\\
4.7519998550415	-49.096086270842\\
4.7589998245239	-48.96418016868\\
4.7659997940063	-48.830013137678\\
4.7729997634888	-48.698575666181\\
4.7800002098083	-48.574185844685\\
4.7870001792908	-48.460481898516\\
4.7940001487732	-48.360466062009\\
4.8010001182556	-48.27656469237\\
4.808000087738	-48.210701827413\\
4.8150000572205	-48.164363461478\\
4.8220000267029	-48.138665573732\\
4.8289999961853	-48.134401430615\\
4.8359999656677	-48.152084738194\\
4.8429999351501	-48.191976914226\\
4.8499999046326	-48.254100046854\\
4.856999874115	-48.338239100836\\
4.8639998435974	-48.44393840625\\
4.8709998130798	-48.570470633652\\
4.8779997825623	-48.716814304755\\
4.8850002288818	-48.881597891811\\
4.8920001983643	-49.063055007147\\
4.8990001678467	-49.258957047068\\
4.9060001373291	-49.466549444427\\
4.9130001068115	-49.682494138554\\
4.9200000762939	-49.902825729856\\
4.9270000457764	-50.122952486247\\
4.9340000152588	-50.337697916531\\
4.9409999847412	-50.54143664808\\
4.9479999542236	-50.728312340469\\
4.9549999237061	-50.89257034367\\
4.9619998931885	-51.028967732899\\
4.9689998626709	-51.133231146767\\
4.9759998321533	-51.202478403624\\
4.9829998016357	-51.235540095597\\
4.9899997711182	-51.233099595582\\
4.9970002174377	-51.197615150974\\
5.0040001869202	-51.133060256963\\
5.0110001564026	-51.044514395554\\
5.018000125885	-50.937714220905\\
5.0250000953674	-50.818618878206\\
5.0320000648499	-50.693041082014\\
5.0390000343323	-50.566398327764\\
5.0460000038147	-50.443542581696\\
5.0529999732971	-50.328682986849\\
5.0599999427795	-50.225372226162\\
5.066999912262	-50.13652618473\\
5.0739998817444	-50.064468150993\\
5.0809998512268	-50.01097548\\
5.0879998207092	-49.977319581759\\
5.0949997901917	-49.964305668054\\
5.1020002365112	-49.972277778337\\
5.1090002059937	-50.001122362556\\
5.1160001754761	-50.050231844385\\
5.1230001449585	-50.118466951837\\
5.1300001144409	-50.204073311023\\
5.1370000839233	-50.304589913902\\
5.1440000534058	-50.416748218994\\
5.1510000228882	-50.536350714928\\
5.1579999923706	-50.658186746966\\
5.164999961853	-50.775982696718\\
5.1719999313354	-50.882462012652\\
5.1789999008179	-50.969540146953\\
5.1859998703003	-51.028714580783\\
5.1929998397827	-51.051663295788\\
5.1999998092651	-51.031014890378\\
5.2069997787476	-50.961172289158\\
5.2140002250671	-50.839023826499\\
5.2210001945496	-50.664369971024\\
5.228000164032	-50.439924252072\\
5.2350001335144	-50.170913747744\\
5.2420001029968	-49.864376112326\\
5.2490000724792	-49.528328627629\\
5.2560000419617	-49.171011116859\\
5.2630000114441	-48.800274517124\\
5.2699999809265	-48.423196133555\\
5.2769999504089	-48.045873920148\\
5.2839999198914	-47.673382968825\\
5.2909998893738	-47.309820401869\\
5.2979998588562	-46.958409928372\\
5.3049998283386	-46.621633606599\\
5.311999797821	-46.301352758925\\
5.3189997673035	-45.99892969519\\
5.326000213623	-45.715330233793\\
5.3330001831055	-45.45121411795\\
5.3400001525879	-45.206997059824\\
5.3470001220703	-44.982918368646\\
5.3540000915527	-44.77907655143\\
5.3610000610352	-44.595473155924\\
5.3680000305176	-44.432032287342\\
5.375	-44.288627031082\\
5.3819999694824	-44.165092706882\\
5.3889999389648	-44.061239515205\\
5.3959999084473	-43.976858013834\\
5.4029998779297	-43.911731408527\\
5.4099998474121	-43.865635361043\\
5.4169998168945	-43.838338561848\\
5.423999786377	-43.829605988077\\
5.4310002326965	-43.839198998736\\
5.438000202179	-43.866874008335\\
5.4450001716614	-43.912375311517\\
5.4520001411438	-43.975437696436\\
5.4590001106262	-44.055779633296\\
5.4660000801086	-44.153094807255\\
5.4730000495911	-44.267050007068\\
5.4800000190735	-44.397275724881\\
5.4869999885559	-44.543353356649\\
5.4939999580383	-44.704813270252\\
5.5009999275208	-44.881116382274\\
5.5079998970032	-45.071645580367\\
5.5149998664856	-45.275688074909\\
5.521999835968	-45.492425730874\\
5.5289998054504	-45.720914618506\\
5.5359997749329	-45.960079912608\\
5.5430002212524	-46.208688053122\\
5.5500001907349	-46.465349978852\\
5.5570001602173	-46.728502446724\\
5.5640001296997	-46.996418448583\\
5.5710000991821	-47.267204054678\\
5.5780000686646	-47.538825127319\\
5.585000038147	-47.8091274268\\
5.5920000076294	-48.075904699338\\
5.5989999771118	-48.336930551534\\
5.6059999465942	-48.590063758783\\
5.6129999160767	-48.833311476598\\
5.6199998855591	-49.064939452264\\
5.6269998550415	-49.283549697595\\
5.6339998245239	-49.488164216887\\
5.6409997940063	-49.678281808082\\
5.6479997634888	-49.85390894422\\
5.6550002098083	-50.015549759917\\
5.6620001792908	-50.164186643431\\
5.6690001487732	-50.301206215157\\
5.6760001182556	-50.428314040422\\
5.683000087738	-50.547445989173\\
5.6900000572205	-50.660656628005\\
5.6970000267029	-50.770026664381\\
5.7039999961853	-50.877574217498\\
5.7109999656677	-50.985167767054\\
5.7179999351501	-51.094477919583\\
5.7249999046326	-51.206910228305\\
5.731999874115	-51.32357962787\\
5.7389998435974	-51.445265135251\\
5.7459998130798	-51.572391086482\\
5.7529997825623	-51.705011460716\\
5.7600002288818	-51.842784911867\\
5.7670001983643	-51.984965991587\\
5.7740001678467	-52.130409974596\\
5.7810001373291	-52.277558797199\\
5.7880001068115	-52.424467344536\\
5.7950000762939	-52.568835214496\\
5.8020000457764	-52.708065204682\\
5.8090000152588	-52.839343441787\\
5.8159999847412	-52.959753179545\\
5.8229999542236	-53.066426313727\\
5.8299999237061	-53.156699452692\\
5.8369998931885	-53.228302498103\\
5.8439998626709	-53.279511601701\\
5.8509998321533	-53.309302271849\\
5.8579998016357	-53.317438118882\\
5.8649997711182	-53.30449577075\\
5.8720002174377	-53.271837914426\\
5.8790001869202	-53.221514753233\\
5.8860001564026	-53.156119358143\\
5.893000125885	-53.078629250527\\
5.9000000953674	-52.992234964176\\
5.9070000648499	-52.900184613558\\
5.9140000343323	-52.805642712191\\
5.9210000038147	-52.711604503252\\
5.9279999732971	-52.620807191313\\
5.9349999427795	-52.535697737943\\
5.941999912262	-52.458401405747\\
5.9489998817444	-52.390724672846\\
5.9559998512268	-52.33415379116\\
5.9629998207092	-52.289867339013\\
5.9699997901917	-52.258753001395\\
5.9770002365112	-52.241416141815\\
5.9840002059937	-52.238191443687\\
5.9910001754761	-52.24915084381\\
5.9980001449585	-52.274107196559\\
6.0050001144409	-52.312601163005\\
6.0120000839233	-52.363909187485\\
6.0190000534058	-52.427025677785\\
6.0260000228882	-52.500650846091\\
6.0329999923706	-52.583175129308\\
6.039999961853	-52.672685666504\\
6.0469999313354	-52.76695013908\\
6.0539999008179	-52.863441232991\\
6.0609998703003	-52.959356343205\\
6.0679998397827	-53.05168314661\\
6.0749998092651	-53.137276887649\\
6.0819997787476	-53.212974074831\\
6.0890002250671	-53.275733360896\\
6.0960001945496	-53.322794421769\\
6.103000164032	-53.351841090797\\
6.1100001335144	-53.361170986243\\
6.1170001029968	-53.349799300113\\
6.1240000724792	-53.317551009081\\
6.1310000419617	-53.265066690932\\
6.1380000114441	-53.193749597024\\
6.1449999809265	-53.105677046597\\
6.1519999504089	-53.003437598189\\
6.1589999198914	-52.889985165764\\
6.1659998893738	-52.768464903172\\
6.1729998588562	-52.6420685358\\
6.1799998283386	-52.513910246729\\
6.186999797821	-52.386935757088\\
6.1939997673035	-52.263856611842\\
6.201000213623	-52.147109260655\\
6.2080001831055	-52.038849033406\\
6.2150001525879	-51.940935692459\\
6.2220001220703	-51.854955992135\\
6.2290000915527	-51.782225771511\\
6.2360000610352	-51.723821060945\\
6.2430000305176	-51.680589367708\\
6.25	-51.653163359404\\
6.2569999694824	-51.64197267243\\
6.2639999389648	-51.647258131746\\
6.2709999084473	-51.669065182144\\
6.2779998779297	-51.707245750427\\
6.2849998474121	-51.761447519479\\
6.2919998168945	-51.831102075305\\
6.298999786377	-51.9153994544\\
6.3060002326965	-52.013269022082\\
6.313000202179	-52.123342099794\\
6.3200001716614	-52.243934655531\\
6.3270001411438	-52.373002688799\\
6.3340001106262	-52.508134591684\\
6.3410000801086	-52.646526978093\\
6.3480000495911	-52.785005622307\\
6.3550000190735	-52.920058447754\\
6.3619999885559	-53.04790943359\\
6.3689999580383	-53.164648533953\\
6.3759999275208	-53.266399377583\\
6.3829998970032	-53.349521671523\\
6.3899998664856	-53.410865441834\\
6.396999835968	-53.447992782151\\
6.4039998054504	-53.459390019502\\
6.4109997749329	-53.444613370145\\
6.4180002212524	-53.404336115631\\
6.4250001907349	-53.340305024509\\
6.4320001602173	-53.255204796867\\
6.4390001296997	-53.152462064319\\
6.4460000991821	-53.036007441511\\
6.4530000686646	-52.91004456884\\
6.460000038147	-52.778852027922\\
6.4670000076294	-52.646603913221\\
6.4739999771118	-52.517266587585\\
6.4809999465942	-52.394521810693\\
6.4879999160767	-52.281741180541\\
6.4949998855591	-52.181986189141\\
6.5019998550415	-52.098030017072\\
6.5089998245239	-52.032401347872\\
6.5159997940063	-51.987426712834\\
6.5229997634888	-51.965288182947\\
6.5300002098083	-51.968084049564\\
6.5370001792908	-51.997878006063\\
6.5440001487732	-52.056769282276\\
6.5510001182556	-52.146948093409\\
6.558000087738	-52.270778385704\\
6.5650000572205	-52.430866981588\\
6.5720000267029	-52.630155292643\\
6.5789999961853	-52.872031849627\\
6.5859999656677	-53.160466045952\\
6.5929999351501	-53.50017862887\\
6.5999999046326	-53.896861307503\\
6.606999874115	-54.357467589507\\
6.6139998435974	-54.890612717886\\
6.6209998130798	-55.507086651074\\
6.6279997825623	-56.220575354063\\
6.6350002288818	-57.048569135151\\
6.6420001983643	-58.013453959743\\
6.6490001678467	-59.143326402746\\
6.6560001373291	-60.47071250046\\
6.6630001068115	-62.022174392112\\
6.6700000762939	-63.77322851494\\
6.6770000457764	-65.494847464742\\
6.6840000152588	-66.471620371841\\
6.6909999847412	-65.886178161703\\
6.6979999542236	-64.111731645058\\
6.7049999237061	-62.0534661598\\
6.7119998931885	-60.131526855699\\
6.7189998626709	-58.433423016947\\
6.7259998321533	-56.945943669046\\
6.7329998016357	-55.636640982498\\
6.7399997711182	-54.474753722337\\
6.7470002174377	-53.435135691802\\
6.7540001869202	-52.498001734849\\
6.7610001564026	-51.647869918202\\
6.768000125885	-50.872548020197\\
6.7750000953674	-50.162340824664\\
6.7820000648499	-49.509444731629\\
6.7890000343323	-48.907505698912\\
6.7960000038147	-48.35129985619\\
6.8029999732971	-47.836476327235\\
6.8099999427795	-47.35938976344\\
6.816999912262	-46.916949231371\\
6.8239998817444	-46.506518761225\\
6.8309998512268	-46.125830369348\\
6.8379998207092	-45.772921253408\\
6.8449997901917	-45.446079008072\\
6.8520002365112	-45.14380683765\\
6.8590002059937	-44.864778663199\\
6.8660001754761	-44.607822435335\\
6.8730001449585	-44.371887508877\\
6.8800001144409	-44.156034828575\\
6.8870000839233	-43.959410380593\\
6.8940000534058	-43.781238256611\\
6.9010000228882	-43.620805626049\\
6.9079999923706	-43.477450699546\\
6.914999961853	-43.350553442933\\
6.9219999313354	-43.239525430336\\
6.9289999008179	-43.143801775226\\
6.9359998703003	-43.062830717962\\
6.9429998397827	-42.996066359252\\
6.9499998092651	-42.942960211893\\
6.9569997787476	-42.902947915575\\
6.9640002250671	-42.875446283073\\
6.9710001945496	-42.859837848593\\
6.978000164032	-42.855464472237\\
6.9850001335144	-42.861611303938\\
6.9920001029968	-42.877502008538\\
6.9990000724792	-42.902281468118\\
7.0060000419617	-42.935004728908\\
7.0130000114441	-42.974628236046\\
7.0199999809265	-43.019996009096\\
7.0269999504089	-43.069827632694\\
7.0339999198914	-43.122719191295\\
7.0409998893738	-43.177132458674\\
7.0479998588562	-43.231397857546\\
7.0549998283386	-43.283725395449\\
7.061999797821	-43.332218227817\\
7.0689997673035	-43.374900801933\\
7.076000213623	-43.409752242615\\
7.0830001831055	-43.434757153573\\
7.0900001525879	-43.447956282833\\
7.0970001220703	-43.447515043558\\
7.1040000915527	-43.431790872478\\
7.1110000610352	-43.399397657149\\
7.1180000305176	-43.349263068972\\
7.125	-43.280680022808\\
7.1319999694824	-43.193334374954\\
7.1389999389648	-43.087310059919\\
7.1459999084473	-42.963077552053\\
7.1529998779297	-42.821466563912\\
7.1599998474121	-42.663601773567\\
7.1669998168945	-42.490857557898\\
7.173999786377	-42.304781574363\\
7.1810002326965	-42.107024840653\\
7.188000202179	-41.899291744224\\
7.1950001716614	-41.683277299638\\
7.2020001411438	-41.460617564653\\
7.2090001106262	-41.232868861658\\
7.2160000801086	-41.001477693791\\
7.2230000495911	-40.767761973532\\
7.2300000190735	-40.532915796315\\
7.2369999885559	-40.297997362776\\
7.2439999580383	-40.063939105741\\
7.2509999275208	-39.831557030965\\
7.2579998970032	-39.60155359293\\
7.2649998664856	-39.37453657402\\
7.271999835968	-39.151020202581\\
7.2789998054504	-38.931450250105\\
7.2859997749329	-38.716199717604\\
7.2930002212524	-38.505587124393\\
7.3000001907349	-38.299889726002\\
7.3070001602173	-38.099338855032\\
7.3140001296997	-37.904140258703\\
7.3210000991821	-37.714471106169\\
7.3280000686646	-37.530492599014\\
7.335000038147	-37.352350554701\\
7.3420000076294	-37.18018120513\\
7.3489999771118	-37.014114852704\\
7.3559999465942	-36.854277416128\\
7.3629999160767	-36.700792899589\\
7.3699998855591	-36.553789092638\\
7.3769998550415	-36.413392552851\\
7.3839998245239	-36.279733882237\\
7.3909997940063	-36.152951733762\\
7.3979997634888	-36.033183514134\\
7.4050002098083	-35.92057820738\\
7.4120001792908	-35.815285628579\\
7.4190001487732	-35.717464273095\\
7.4260001182556	-35.627277759137\\
7.433000087738	-35.544895173237\\
7.4400000572205	-35.470491178917\\
7.4470000267029	-35.404245728268\\
7.4539999961853	-35.346347797004\\
7.4609999656677	-35.296986414628\\
7.4679999351501	-35.25636137395\\
7.4749999046326	-35.22467275235\\
7.481999874115	-35.202129267014\\
7.4889998435974	-35.188943949139\\
7.4959998130798	-35.185334156931\\
7.5029997825623	-35.191525492079\\
7.5100002288818	-35.207743811832\\
7.5170001983643	-35.234223394048\\
7.5240001678467	-35.271206635963\\
7.5310001373291	-35.318936723751\\
7.5380001068115	-35.37766494891\\
7.5450000762939	-35.447647920265\\
7.5520000457764	-35.529149064949\\
7.5590000152588	-35.622438061468\\
7.5659999847412	-35.72778749001\\
7.5729999542236	-35.845478179831\\
7.5799999237061	-35.975796832725\\
7.5869998931885	-36.11902943845\\
7.5939998626709	-36.275469521844\\
7.6009998321533	-36.445411697658\\
7.6079998016357	-36.629148184344\\
7.6149997711182	-36.826970036975\\
7.6220002174377	-37.039157912128\\
7.6290001869202	-37.26598100987\\
7.6360001564026	-37.507690809939\\
7.643000125885	-37.76450711181\\
7.6500000953674	-38.036612311874\\
7.6570000648499	-38.324131080935\\
7.6640000343323	-38.627116507391\\
7.6710000038147	-38.945523645689\\
7.6779999732971	-39.279175712978\\
7.6849999427795	-39.627729828155\\
7.691999912262	-39.990629274842\\
7.6989998817444	-40.367039510981\\
7.7059998512268	-40.755790282754\\
7.7129998207092	-41.155278541791\\
7.7199997901917	-41.563389941945\\
7.7270002365112	-41.977394005082\\
7.7340002059937	-42.393847909124\\
7.7410001754761	-42.808525221397\\
7.7480001449585	-43.216370688185\\
7.7550001144409	-43.611539929827\\
7.7620000839233	-43.98753221623\\
7.7690000534058	-44.337466513424\\
7.7760000228882	-44.654506110735\\
7.7829999923706	-44.932421711973\\
7.789999961853	-45.16621816245\\
7.7969999313354	-45.352723566013\\
7.8039999008179	-45.491014073842\\
7.8109998703003	-45.582564579356\\
7.8179998397827	-45.631087780673\\
7.8249998092651	-45.642111293026\\
7.8319997787476	-45.62238324344\\
7.8390002250671	-45.579246948188\\
7.8460001945496	-45.520087695141\\
7.853000164032	-45.451917820686\\
7.8600001335144	-45.381102699081\\
7.8670001029968	-45.313239660568\\
7.8740000724792	-45.253120788342\\
7.8810000419617	-45.204787942255\\
7.8880000114441	-45.171602959265\\
7.8949999809265	-45.156357303055\\
7.9019999504089	-45.16136820466\\
7.9089999198914	-45.188579198765\\
7.9159998893738	-45.239641196276\\
7.9229998588562	-45.315992004568\\
7.9299998283386	-45.418920418148\\
7.936999797821	-45.549611720096\\
7.9439997673035	-45.709198038375\\
7.951000213623	-45.898787107963\\
7.9580001831055	-46.119490303027\\
7.9650001525879	-46.372439683239\\
7.9720001220703	-46.658787810363\\
7.9790000915527	-46.97971186193\\
7.9860000610352	-47.336378005492\\
7.9930000305176	-47.729892605267\\
8	-48.161210987437\\
};
\addlegendentry{S32}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-54.117326058274\\
1.0069999694824	-53.930851485128\\
1.0140000581741	-53.761148124934\\
1.0210000276566	-53.612264538463\\
1.027999997139	-53.487432478814\\
1.0349999666214	-53.389246043851\\
1.0420000553131	-53.319798583947\\
1.0490000247955	-53.280813882315\\
1.055999994278	-53.273756383585\\
1.0629999637604	-53.299912833832\\
1.0700000524521	-53.360459242345\\
1.0770000219345	-53.456513490284\\
1.0839999914169	-53.589164275055\\
1.0909999608994	-53.759505495706\\
1.0980000495911	-53.968629004388\\
1.1050000190735	-54.217615465204\\
1.1119999885559	-54.507483992027\\
1.1189999580383	-54.839114501041\\
1.12600004673	-55.213096921994\\
1.1330000162125	-55.629494893938\\
1.1399999856949	-56.087470698465\\
1.1469999551773	-56.584706718669\\
1.154000043869	-57.116540424351\\
1.1610000133514	-57.674723468588\\
1.1679999828339	-58.245794648454\\
1.1749999523163	-58.809199315849\\
1.182000041008	-59.335816199134\\
1.1890000104904	-59.788215767305\\
1.1959999799728	-60.124607117965\\
1.2029999494553	-60.307620001711\\
1.210000038147	-60.315792206917\\
1.2170000076294	-60.151644559649\\
1.2239999771118	-59.840733512616\\
1.2309999465942	-59.422380884143\\
1.2380000352859	-58.938326478139\\
1.2450000047684	-58.424843827152\\
1.2519999742508	-57.909643649511\\
1.2589999437332	-57.41209042174\\
1.2660000324249	-56.944846622605\\
1.2730000019073	-56.515730808982\\
1.2799999713898	-56.129290173281\\
1.2869999408722	-55.787974945997\\
1.2940000295639	-55.492944248228\\
1.3009999990463	-55.24462564225\\
1.3079999685287	-55.043065393565\\
1.3150000572205	-54.888177226909\\
1.3220000267029	-54.77989439858\\
1.3289999961853	-54.718272977824\\
1.3359999656677	-54.703580925725\\
1.3430000543594	-54.73634901401\\
1.3500000238419	-54.817428816992\\
1.3569999933243	-54.948050448449\\
1.3639999628067	-55.129878786508\\
1.3710000514984	-55.36508330859\\
1.3780000209808	-55.656430037146\\
1.3849999904633	-56.007382841128\\
1.3919999599457	-56.422240455145\\
1.3990000486374	-56.90629245452\\
1.4060000181198	-57.466010468303\\
1.4129999876022	-58.109233348111\\
1.4199999570847	-58.845320011586\\
1.4270000457764	-59.685068413803\\
1.4340000152588	-60.640027264084\\
1.4409999847412	-61.720087426157\\
1.4479999542236	-62.926714741212\\
1.4550000429153	-64.2355596177\\
1.4620000123978	-65.557069049754\\
1.4689999818802	-66.672692364072\\
1.4759999513626	-67.227345043366\\
1.4830000400543	-66.965226968336\\
1.4900000095367	-66.022637180036\\
1.4969999790192	-64.761707923788\\
1.5039999485016	-63.456055338708\\
1.5110000371933	-62.232366126564\\
1.5180000066757	-61.131698281072\\
1.5249999761581	-60.15884456279\\
1.5319999456406	-59.305849878105\\
1.5390000343323	-58.561492511855\\
1.5460000038147	-57.91476542291\\
1.5529999732971	-57.355997280193\\
1.5599999427795	-56.877074826864\\
1.5670000314713	-56.471360760319\\
1.5740000009537	-56.133506296735\\
1.5809999704361	-55.859280139113\\
1.5880000591278	-55.645414878048\\
1.5950000286102	-55.489473972136\\
1.6019999980927	-55.389775896444\\
1.6089999675751	-55.345321504727\\
1.6160000562668	-55.355773365984\\
1.6230000257492	-55.421442769931\\
1.6299999952316	-55.543322688476\\
1.6369999647141	-55.72313834469\\
1.6440000534058	-55.963450677906\\
1.6510000228882	-56.267798327252\\
1.6579999923706	-56.640924854615\\
1.664999961853	-57.089091602974\\
1.6720000505447	-57.62055388128\\
1.6790000200272	-58.246263800461\\
1.6859999895096	-58.980968252464\\
1.692999958992	-59.844948918911\\
1.7000000476837	-60.866962935849\\
1.7070000171661	-62.089457022618\\
1.7139999866486	-63.578632427929\\
1.720999956131	-65.445934457423\\
1.7280000448227	-67.90125899639\\
1.7350000143051	-71.418444150617\\
1.7419999837875	-77.520541724954\\
1.74899995327	-96.331611162804\\
1.7560000419617	-76.945933322342\\
1.7630000114441	-71.128728687003\\
1.7699999809265	-67.707781339696\\
1.7769999504089	-65.300749356532\\
1.7840000391006	-63.462514198963\\
1.7910000085831	-61.99281390058\\
1.7979999780655	-60.784352690116\\
1.8049999475479	-59.773013358469\\
1.8120000362396	-58.917516811165\\
1.819000005722	-58.189819524378\\
1.8259999752045	-57.570098832445\\
1.8329999446869	-57.043929746021\\
1.8400000333786	-56.600591146086\\
1.847000002861	-56.232010515602\\
1.8539999723434	-55.932073694449\\
1.8609999418259	-55.696168103937\\
1.8680000305176	-55.520876773332\\
1.875	-55.403758711557\\
1.8819999694824	-55.343214399048\\
1.8890000581741	-55.338395539104\\
1.8960000276566	-55.389151620894\\
1.902999997139	-55.496022341768\\
1.9099999666214	-55.660247805608\\
1.9170000553131	-55.883828645688\\
1.9240000247955	-56.169604290218\\
1.930999994278	-56.521394790431\\
1.9379999637604	-56.944181499127\\
1.9450000524521	-57.444361756497\\
1.9520000219345	-58.030084934491\\
1.9589999914169	-58.711690454279\\
1.9659999608994	-59.502215062657\\
1.9730000495911	-60.41790052589\\
1.9800000190735	-61.478280131563\\
1.9869999885559	-62.704588397977\\
1.9939999580383	-64.112434270723\\
2.0009999275208	-65.686446716237\\
2.0079998970032	-67.305617956463\\
2.0150001049042	-68.591596345132\\
2.0220000743866	-68.90991487405\\
2.029000043869	-68.035585165906\\
2.0360000133514	-66.500155220751\\
2.0429999828339	-64.85292599723\\
2.0499999523163	-63.329167148451\\
2.0569999217987	-61.985482513503\\
2.0639998912811	-60.817252052185\\
2.0710000991821	-59.804519167867\\
2.0780000686646	-58.926355074507\\
2.085000038147	-58.164641004552\\
2.0920000076294	-57.504591659283\\
2.0989999771118	-56.934386314545\\
2.1059999465942	-56.444635779861\\
2.1129999160767	-56.027894576269\\
2.1199998855591	-55.678265002338\\
2.1270000934601	-55.391101319481\\
2.1340000629425	-55.162770111618\\
2.1410000324249	-54.990485169771\\
2.1480000019073	-54.872172527374\\
2.1549999713898	-54.806382319271\\
2.1619999408722	-54.792214465783\\
2.1689999103546	-54.829276282955\\
2.1760001182556	-54.917644756786\\
2.183000087738	-55.057845185185\\
2.1900000572205	-55.250839777115\\
2.1970000267029	-55.498003418048\\
2.2039999961853	-55.801099444987\\
2.2109999656677	-56.162224667489\\
2.2179999351501	-56.583689208755\\
2.2249999046326	-57.067786258635\\
2.2320001125336	-57.616339423601\\
2.239000082016	-58.229872248024\\
2.2460000514984	-58.906061506279\\
2.2530000209808	-59.637019599551\\
2.2599999904633	-60.404717976972\\
2.2669999599457	-61.174122900031\\
2.2739999294281	-61.88525096889\\
2.2809998989105	-62.450185217234\\
2.2880001068115	-62.767761183375\\
2.2950000762939	-62.763794567174\\
2.3020000457764	-62.434218049284\\
2.3090000152588	-61.847726236582\\
2.3159999847412	-61.10485781694\\
2.3229999542236	-60.295807787418\\
2.3299999237061	-59.483265733482\\
2.3369998931885	-58.704275013466\\
2.3440001010895	-57.978075167539\\
2.3510000705719	-57.313175256173\\
2.3580000400543	-56.712136965173\\
2.3650000095367	-56.174449042122\\
2.3719999790192	-55.698153003659\\
2.3789999485016	-55.280731906627\\
2.385999917984	-54.919573733575\\
2.3929998874664	-54.612217924133\\
2.4000000953674	-54.356458510428\\
2.4070000648499	-54.150399424686\\
2.4140000343323	-53.992462105055\\
2.4210000038147	-53.881368270025\\
2.4279999732971	-53.816133449607\\
2.4349999427795	-53.796037723607\\
2.441999912262	-53.820595052316\\
2.4489998817444	-53.889523142491\\
2.4560000896454	-54.002695176141\\
2.4630000591278	-54.160081882171\\
2.4700000286102	-54.36167089632\\
2.4769999980927	-54.607335066161\\
2.4839999675751	-54.896661075588\\
2.4909999370575	-55.228674745945\\
2.4979999065399	-55.601435717382\\
2.5050001144409	-56.011456089735\\
2.5120000839233	-56.452865692001\\
2.5190000534058	-56.916285143517\\
2.5260000228882	-57.387460629793\\
2.5329999923706	-57.845856435201\\
2.539999961853	-58.263887790673\\
2.5469999313354	-58.607899216142\\
2.5539999008179	-58.842232531908\\
2.5610001087189	-58.936743768753\\
2.5680000782013	-58.875566202991\\
2.5750000476837	-58.662557969375\\
2.5820000171661	-58.319894718601\\
2.5889999866486	-57.880771841114\\
2.595999956131	-57.380660033464\\
2.6029999256134	-56.851025478186\\
2.6099998950958	-56.316575834426\\
2.6170001029968	-55.795119927543\\
2.6240000724792	-55.298682458877\\
2.6310000419617	-54.834938470427\\
2.6380000114441	-54.408500085249\\
2.6449999809265	-54.02191926942\\
2.6519999504089	-53.676415114434\\
2.6589999198914	-53.372370065786\\
2.6659998893738	-53.109668753866\\
2.6730000972748	-52.887919630818\\
2.6800000667572	-52.706588936849\\
2.6870000362396	-52.56509440205\\
2.694000005722	-52.462854080113\\
2.7009999752045	-52.399306660932\\
2.7079999446869	-52.373915028463\\
2.7149999141693	-52.38615814359\\
2.7219998836517	-52.435488850096\\
2.7290000915527	-52.521292304971\\
2.7360000610352	-52.642811275099\\
2.7430000305176	-52.79903718844\\
2.75	-52.988579603211\\
2.7569999694824	-53.209472192054\\
2.7639999389648	-53.458918342094\\
2.7709999084473	-53.732983053337\\
2.7780001163483	-54.026194903206\\
2.7850000858307	-54.331110032321\\
2.7920000553131	-54.637883274669\\
2.7990000247955	-54.933972965855\\
2.805999994278	-55.204189135262\\
2.8129999637604	-55.431364366273\\
2.8199999332428	-55.597862650599\\
2.8269999027252	-55.687954193885\\
2.8340001106262	-55.690598019593\\
2.8410000801086	-55.601754461478\\
2.8480000495911	-55.425299294508\\
2.8550000190735	-55.172117727308\\
2.8619999885559	-54.857786275434\\
2.8689999580383	-54.499792684471\\
2.8759999275208	-54.115156572345\\
2.8829998970032	-53.718908332423\\
2.8900001049042	-53.323423161962\\
2.8970000743866	-52.93836027513\\
2.904000043869	-52.570952026011\\
2.9110000133514	-52.226439791232\\
2.9179999828339	-51.908492202917\\
2.9249999523163	-51.619599722114\\
2.9319999217987	-51.361386621976\\
2.9389998912811	-51.134844869014\\
2.9460000991821	-50.940521424974\\
2.9530000686646	-50.778644771551\\
2.960000038147	-50.649210778893\\
2.9670000076294	-50.552042749822\\
2.9739999771118	-50.486821898559\\
2.9809999465942	-50.453096895935\\
2.9879999160767	-50.450273955007\\
2.9949998855591	-50.477589871097\\
3.0020000934601	-50.534057768601\\
3.0090000629425	-50.618408531946\\
3.0160000324249	-50.728988546784\\
3.0230000019073	-50.863648132319\\
3.0299999713898	-51.019592971827\\
3.0369999408722	-51.193226050518\\
3.0439999103546	-51.379955789728\\
3.0510001182556	-51.57402833979\\
3.058000087738	-51.768401610891\\
3.0650000572205	-51.954713222273\\
3.0720000267029	-52.12343416402\\
3.0789999961853	-52.264277225931\\
3.0859999656677	-52.36691716657\\
3.0929999351501	-52.421993568375\\
3.0999999046326	-52.422254572805\\
3.1070001125336	-52.363599766653\\
3.114000082016	-52.245724588255\\
3.1210000514984	-52.072149269404\\
3.1280000209808	-51.849645236472\\
3.1349999904633	-51.587224241239\\
3.1419999599457	-51.294986163032\\
3.1489999294281	-50.983088603919\\
3.1559998989105	-50.660986893033\\
3.1630001068115	-50.336989440118\\
3.1700000762939	-50.01807415085\\
3.1770000457764	-49.709899758237\\
3.1840000152588	-49.416918381883\\
3.1909999847412	-49.142540330467\\
3.1979999542236	-48.889313770283\\
3.2049999237061	-48.659085268611\\
3.2119998931885	-48.453142029711\\
3.2190001010895	-48.272325901851\\
3.2260000705719	-48.117115801419\\
3.2330000400543	-47.987696881467\\
3.2400000095367	-47.883996708232\\
3.2469999790192	-47.805713679517\\
3.2539999485016	-47.752314593142\\
3.260999917984	-47.723030634303\\
3.2679998874664	-47.716826227218\\
3.2750000953674	-47.732360441908\\
3.2820000648499	-47.767933243942\\
3.2890000343323	-47.821416916079\\
3.2960000038147	-47.89018537493\\
3.3029999732971	-47.971032401237\\
3.3099999427795	-48.060101476437\\
3.316999912262	-48.152840757354\\
3.3239998817444	-48.243994598179\\
3.3310000896454	-48.327668770851\\
3.3380000591278	-48.397490186069\\
3.3450000286102	-48.446890630697\\
3.3519999980927	-48.46950080954\\
3.3589999675751	-48.459645223638\\
3.3659999370575	-48.41287409935\\
3.3729999065399	-48.326426269908\\
3.3800001144409	-48.199542327927\\
3.3870000839233	-48.03353850217\\
3.3940000534058	-47.831635628739\\
3.4010000228882	-47.598579365956\\
3.4079999923706	-47.340130283593\\
3.414999961853	-47.062541059004\\
3.4219999313354	-46.772085858745\\
3.4289999008179	-46.474707570369\\
3.4360001087189	-46.175779334046\\
3.4430000782013	-45.879977346674\\
3.4500000476837	-45.591247392395\\
3.4570000171661	-45.312817552306\\
3.4639999866486	-45.047265464526\\
3.470999956131	-44.796574649885\\
3.4779999256134	-44.562217768863\\
3.4849998950958	-44.345215133959\\
3.4920001029968	-44.146204025628\\
3.4990000724792	-43.965471315681\\
3.5060000419617	-43.802996211366\\
3.5130000114441	-43.658465073837\\
3.5199999809265	-43.531287109174\\
3.5269999504089	-43.420589907467\\
3.5339999198914	-43.325209313033\\
3.5409998893738	-43.243676717904\\
3.5480000972748	-43.174195121079\\
3.5550000667572	-43.11462140602\\
3.5620000362396	-43.062446566737\\
3.569000005722	-43.01478680486\\
3.5759999752045	-42.968396950515\\
3.5829999446869	-42.919697460248\\
3.5899999141693	-42.864851830448\\
3.5969998836517	-42.799868415232\\
3.6040000915527	-42.720757402771\\
3.6110000610352	-42.623719818716\\
3.6180000305176	-42.505371513012\\
3.625	-42.362959966491\\
3.6319999694824	-42.194573061395\\
3.6389999389648	-41.999276613504\\
3.6459999084473	-41.777187448303\\
3.6530001163483	-41.529444002356\\
3.6600000858307	-41.258101573525\\
3.6670000553131	-40.965949592462\\
3.6740000247955	-40.656302915526\\
3.680999994278	-40.332772042148\\
3.6879999637604	-39.999057997695\\
3.6949999332428	-39.658780743785\\
3.7019999027252	-39.315355718237\\
3.7090001106262	-38.971899871571\\
3.7160000801086	-38.631195202859\\
3.7230000495911	-38.295665963304\\
3.7300000190735	-37.967390915068\\
3.7369999885559	-37.648120932\\
3.7439999580383	-37.339307805496\\
3.7509999275208	-37.042146427943\\
3.7579998970032	-36.757601934879\\
3.7650001049042	-36.486443166603\\
3.7720000743866	-36.229279420109\\
3.779000043869	-35.986579344288\\
3.7860000133514	-35.758702916747\\
3.7929999828339	-35.545914901556\\
3.7999999523163	-35.34840912411\\
3.8069999217987	-35.166313963191\\
3.8139998912811	-34.999714868128\\
3.8210000991821	-34.848658002077\\
3.8280000686646	-34.71315975058\\
3.835000038147	-34.593212358064\\
3.8420000076294	-34.488791691089\\
3.8489999771118	-34.399855574174\\
3.8559999465942	-34.326354881314\\
3.8629999160767	-34.26822804024\\
3.8699998855591	-34.225410562875\\
3.8770000934601	-34.197820990167\\
3.8840000629425	-34.18537929918\\
3.8910000324249	-34.18798963324\\
3.8980000019073	-34.205546994222\\
3.9049999713898	-34.237933830471\\
3.9119999408722	-34.285012475623\\
3.9189999103546	-34.346627152429\\
3.9260001182556	-34.422588025651\\
3.933000087738	-34.512678812382\\
3.9400000572205	-34.616629439763\\
3.9470000267029	-34.734124309523\\
3.9539999961853	-34.86478098004\\
3.9609999656677	-35.008131740989\\
3.9679999351501	-35.163620785614\\
3.9749999046326	-35.33057141074\\
3.9820001125336	-35.508171045392\\
3.989000082016	-35.695448057126\\
3.9960000514984	-35.891246315102\\
4.0029997825623	-36.09419132811\\
4.0100002288818	-36.302675222394\\
4.0170001983643	-36.514824442259\\
4.0240001678467	-36.728482221964\\
4.0310001373291	-36.941201651063\\
4.0380001068115	-37.150251292621\\
4.0450000762939	-37.352636280927\\
4.0520000457764	-37.54515282779\\
4.0590000152588	-37.724470303454\\
4.0659999847412	-37.887235827513\\
4.0729999542236	-38.030231488187\\
4.0799999237061	-38.150521953077\\
4.0869998931885	-38.245634621916\\
4.0939998626709	-38.31371871643\\
4.1009998321533	-38.353665053923\\
4.1079998016357	-38.365191647631\\
4.1149997711182	-38.348843651928\\
4.1220002174377	-38.305946606014\\
4.1290001869202	-38.23849575638\\
4.1360001564026	-38.149006861801\\
4.143000125885	-38.040342125733\\
4.1500000953674	-37.915550264401\\
4.1570000648499	-37.777709256848\\
4.1640000343323	-37.629807695617\\
4.1710000038147	-37.474647669629\\
4.1779999732971	-37.314792408007\\
4.1849999427795	-37.152523533748\\
4.191999912262	-36.989841035907\\
4.1989998817444	-36.828458273735\\
4.2059998512268	-36.669827293928\\
4.2129998207092	-36.515153039697\\
4.2199997901917	-36.365432410285\\
4.2270002365112	-36.221468077379\\
4.2340002059937	-36.083906793172\\
4.2410001754761	-35.953259078472\\
4.2480001449585	-35.829926733941\\
4.2550001144409	-35.714218776861\\
4.2620000839233	-35.606368492705\\
4.2690000534058	-35.506557283302\\
4.2760000228882	-35.414924065669\\
4.2829999923706	-35.33157305043\\
4.289999961853	-35.256587154273\\
4.2969999313354	-35.19003590539\\
4.3039999008179	-35.131983783512\\
4.3109998703003	-35.082491148671\\
4.3179998397827	-35.041621148663\\
4.3249998092651	-35.009447323201\\
4.3319997787476	-34.986046583338\\
4.3390002250671	-34.971509181115\\
4.3460001945496	-34.965938049371\\
4.353000164032	-34.969444284067\\
4.3600001335144	-34.98215728821\\
4.3670001029968	-35.004213634198\\
4.3740000724792	-35.035761168371\\
4.3810000419617	-35.076961285562\\
4.3880000114441	-35.127980735697\\
4.3949999809265	-35.188989975994\\
4.4019999504089	-35.260166919497\\
4.4089999198914	-35.341687060247\\
4.4159998893738	-35.433721605493\\
4.4229998588562	-35.536433739198\\
4.4299998283386	-35.649974959209\\
4.436999797821	-35.774475034653\\
4.4439997673035	-35.910041244861\\
4.451000213623	-36.056740895056\\
4.4580001831055	-36.214601822933\\
4.4650001525879	-36.383591327285\\
4.4720001220703	-36.563608461348\\
4.4790000915527	-36.754465572581\\
4.4860000610352	-36.955873093092\\
4.4930000305176	-37.167408672013\\
4.5	-37.388506611462\\
4.5069999694824	-37.618417822982\\
4.5139999389648	-37.856185653441\\
4.5209999084473	-38.100613197387\\
4.5279998779297	-38.35023104296\\
4.5349998474121	-38.603267004514\\
4.5419998168945	-38.857622632074\\
4.548999786377	-39.110863258784\\
4.5560002326965	-39.360216323477\\
4.563000202179	-39.602604874364\\
4.5700001716614	-39.834705864141\\
4.5770001411438	-40.053044735084\\
4.5840001106262	-40.254138867058\\
4.5910000801086	-40.434661270844\\
4.5980000495911	-40.591649643492\\
4.6050000190735	-40.722700995\\
4.6119999885559	-40.826165415858\\
4.6189999580383	-40.901274465559\\
4.6259999275208	-40.948224047271\\
4.6329998970032	-40.968151160081\\
4.6399998664856	-40.963054154371\\
4.646999835968	-40.935632886094\\
4.6539998054504	-40.889094579995\\
4.6609997749329	-40.826949533044\\
4.6680002212524	-40.752812863977\\
4.6750001907349	-40.670235464835\\
4.6820001602173	-40.58257391959\\
4.6890001296997	-40.492897870534\\
4.6960000991821	-40.403936392512\\
4.7030000686646	-40.318044654233\\
4.710000038147	-40.237208203403\\
4.7170000076294	-40.163044415653\\
4.7239999771118	-40.096820540015\\
4.7309999465942	-40.039484018704\\
4.7379999160767	-39.991678052891\\
4.7449998855591	-39.953764455025\\
4.7519998550415	-39.925850623993\\
4.7589998245239	-39.907794333919\\
4.7659997940063	-39.899222860381\\
4.7729997634888	-39.89954660777\\
4.7800002098083	-39.907963704607\\
4.7870001792908	-39.923470905532\\
4.7940001487732	-39.944873227461\\
4.8010001182556	-39.970796094125\\
4.808000087738	-39.999702696615\\
4.8150000572205	-40.029917258005\\
4.8220000267029	-40.059658630244\\
4.8289999961853	-40.08707884966\\
4.8359999656677	-40.110308386218\\
4.8429999351501	-40.127523959314\\
4.8499999046326	-40.137004153258\\
4.856999874115	-40.137200328243\\
4.8639998435974	-40.12680523458\\
4.8709998130798	-40.104808741177\\
4.8779997825623	-40.070549481594\\
4.8850002288818	-40.023737070025\\
4.8920001983643	-39.964471644776\\
4.8990001678467	-39.89322240568\\
4.9060001373291	-39.810799939561\\
4.9130001068115	-39.718305854586\\
4.9200000762939	-39.617072072355\\
4.9270000457764	-39.5085925787\\
4.9340000152588	-39.394454593773\\
4.9409999847412	-39.276274007752\\
4.9479999542236	-39.155640444801\\
4.9549999237061	-39.034062953405\\
4.9619998931885	-38.912936791912\\
4.9689998626709	-38.793513259282\\
4.9759998321533	-38.676876957528\\
4.9829998016357	-38.56393703148\\
4.9899997711182	-38.455418677776\\
4.9970002174377	-38.351858327968\\
5.0040001869202	-38.253610215736\\
5.0110001564026	-38.160847978395\\
5.018000125885	-38.073571230537\\
5.0250000953674	-37.991610546275\\
5.0320000648499	-37.914637261428\\
5.0390000343323	-37.8421781725\\
5.0460000038147	-37.773618215929\\
5.0529999732971	-37.708222944691\\
5.0599999427795	-37.645148086549\\
5.066999912262	-37.583465232095\\
5.0739998817444	-37.522177357804\\
5.0809998512268	-37.460250785139\\
5.0879998207092	-37.396638718752\\
5.0949997901917	-37.330317624692\\
5.1020002365112	-37.260320254546\\
5.1090002059937	-37.185763899933\\
5.1160001754761	-37.105890507471\\
5.1230001449585	-37.020091877097\\
5.1300001144409	-36.927937337809\\
5.1370000839233	-36.829192792664\\
5.1440000534058	-36.723823839384\\
5.1510000228882	-36.612011654441\\
5.1579999923706	-36.494133983376\\
5.164999961853	-36.370754932584\\
5.1719999313354	-36.242606333303\\
5.1789999008179	-36.110557930129\\
5.1859998703003	-35.975586962301\\
5.1929998397827	-35.838753023587\\
5.1999998092651	-35.701160677526\\
5.2069997787476	-35.563936210386\\
5.2140002250671	-35.428198548921\\
5.2210001945496	-35.295042301516\\
5.228000164032	-35.165512188852\\
5.2350001335144	-35.040597522828\\
5.2420001029968	-34.921217140501\\
5.2490000724792	-34.808207958469\\
5.2560000419617	-34.702331494675\\
5.2630000114441	-34.604258240396\\
5.2699999809265	-34.514576776216\\
5.2769999504089	-34.433785415732\\
5.2839999198914	-34.362299275838\\
5.2909998893738	-34.300447119479\\
5.2979998588562	-34.24846974713\\
5.3049998283386	-34.206525821715\\
5.311999797821	-34.174684722002\\
5.3189997673035	-34.152929966063\\
5.326000213623	-34.141152644867\\
5.3330001831055	-34.139152767846\\
5.3400001525879	-34.146628572126\\
5.3470001220703	-34.163181135451\\
5.3540000915527	-34.188297668555\\
5.3610000610352	-34.221353617827\\
5.3680000305176	-34.261606361386\\
5.375	-34.308186058929\\
5.3819999694824	-34.360093819608\\
5.3889999389648	-34.416203576697\\
5.3959999084473	-34.475260563804\\
5.4029998779297	-34.535889808948\\
5.4099998474121	-34.596608557349\\
5.4169998168945	-34.655845777048\\
5.423999786377	-34.711970267677\\
5.4310002326965	-34.763325335094\\
5.438000202179	-34.808272140707\\
5.4450001716614	-34.845245686047\\
5.4520001411438	-34.872803186705\\
5.4590001106262	-34.889682858137\\
5.4660000801086	-34.894864042822\\
5.4730000495911	-34.887607469047\\
5.4800000190735	-34.867490156831\\
5.4869999885559	-34.834435799144\\
5.4939999580383	-34.788708221509\\
5.5009999275208	-34.730900286177\\
5.5079998970032	-34.661909030089\\
5.5149998664856	-34.582887432327\\
5.521999835968	-34.495195679234\\
5.5289998054504	-34.400340905361\\
5.5359997749329	-34.299928890518\\
5.5430002212524	-34.19560155526\\
5.5500001907349	-34.089000283223\\
5.5570001602173	-33.981715305781\\
5.5640001296997	-33.875265321714\\
5.5710000991821	-33.771071360916\\
5.5780000686646	-33.670438071585\\
5.585000038147	-33.574549867954\\
5.5920000076294	-33.484467601933\\
5.5989999771118	-33.401126766532\\
5.6059999465942	-33.325337313793\\
5.6129999160767	-33.257799165717\\
5.6199998855591	-33.199098165857\\
5.6269998550415	-33.1497180383\\
5.6339998245239	-33.110046651973\\
5.6409997940063	-33.080379805964\\
5.6479997634888	-33.060930985328\\
5.6550002098083	-33.051833742785\\
5.6620001792908	-33.053143273249\\
5.6690001487732	-33.064844485349\\
5.6760001182556	-33.086852786723\\
5.683000087738	-33.119010690369\\
5.6900000572205	-33.161096998599\\
5.6970000267029	-33.21281959227\\
5.7039999961853	-33.273814211242\\
5.7109999656677	-33.343654768431\\
5.7179999351501	-33.421835336947\\
5.7249999046326	-33.507783492315\\
5.731999874115	-33.60085109941\\
5.7389998435974	-33.700324342506\\
5.7459998130798	-33.805411578012\\
5.7529997825623	-33.91525946674\\
5.7600002288818	-34.028950053607\\
5.7670001983643	-34.145515685681\\
5.7740001678467	-34.263940296512\\
5.7810001373291	-34.383182860096\\
5.7880001068115	-34.502189876721\\
5.7950000762939	-34.619913766103\\
5.8020000457764	-34.735340763312\\
5.8090000152588	-34.847507814852\\
5.8159999847412	-34.955541896865\\
5.8229999542236	-35.058670008982\\
5.8299999237061	-35.156253752128\\
5.8369998931885	-35.247809522737\\
5.8439998626709	-35.333014693964\\
5.8509998321533	-35.411732345068\\
5.8579998016357	-35.484001297017\\
5.8649997711182	-35.550040943114\\
5.8720002174377	-35.610234659829\\
5.8790001869202	-35.665118159924\\
5.8860001564026	-35.71535255291\\
5.893000125885	-35.761702693611\\
5.9000000953674	-35.805006633838\\
5.9070000648499	-35.846145280737\\
5.9140000343323	-35.886025939668\\
5.9210000038147	-35.925540286693\\
5.9279999732971	-35.965550976586\\
5.9349999427795	-36.006868435315\\
5.941999912262	-36.050234579423\\
5.9489998817444	-36.09630492431\\
5.9559998512268	-36.14564468817\\
5.9629998207092	-36.198706246723\\
5.9699997901917	-36.255834260294\\
5.9770002365112	-36.317255735655\\
5.9840002059937	-36.383078329848\\
5.9910001754761	-36.453285254191\\
5.9980001449585	-36.527739899162\\
6.0050001144409	-36.606179937507\\
6.0120000839233	-36.688230315381\\
6.0190000534058	-36.773395937244\\
6.0260000228882	-36.861079156117\\
6.0329999923706	-36.950579932837\\
6.039999961853	-37.041116190836\\
6.0469999313354	-37.131831601264\\
6.0539999008179	-37.221819905132\\
6.0609998703003	-37.310145243189\\
6.0679998397827	-37.395865534417\\
6.0749998092651	-37.478066645166\\
6.0819997787476	-37.555882460216\\
6.0890002250671	-37.628535723747\\
6.0960001945496	-37.695357139736\\
6.103000164032	-37.755819478089\\
6.1100001335144	-37.809554958443\\
6.1170001029968	-37.856371080264\\
6.1240000724792	-37.896262119399\\
6.1310000419617	-37.929405566643\\
6.1380000114441	-37.956155281681\\
6.1449999809265	-37.977029405426\\
6.1519999504089	-37.992688573137\\
6.1589999198914	-38.003906144497\\
6.1659998893738	-38.011543345711\\
6.1729998588562	-38.016516197466\\
6.1799998283386	-38.019766346537\\
6.186999797821	-38.022232020519\\
6.1939997673035	-38.024819597218\\
6.201000213623	-38.028386734799\\
6.2080001831055	-38.033711717785\\
6.2150001525879	-38.041485460149\\
6.2220001220703	-38.05229832671\\
6.2290000915527	-38.066620483473\\
6.2360000610352	-38.084808883094\\
6.2430000305176	-38.107086482176\\
6.25	-38.133552706871\\
6.2569999694824	-38.164170924477\\
6.2639999389648	-38.198777713258\\
6.2709999084473	-38.237078560805\\
6.2779998779297	-38.278657962259\\
6.2849998474121	-38.322982800598\\
6.2919998168945	-38.369408154181\\
6.298999786377	-38.417200218379\\
6.3060002326965	-38.4655400377\\
6.313000202179	-38.513546946266\\
6.3200001716614	-38.560301804999\\
6.3270001411438	-38.604876757245\\
6.3340001106262	-38.646348383508\\
6.3410000801086	-38.683847001905\\
6.3480000495911	-38.716574820175\\
6.3550000190735	-38.743838686955\\
6.3619999885559	-38.765079298571\\
6.3689999580383	-38.779894575055\\
6.3759999275208	-38.788053384788\\
6.3829998970032	-38.789504500674\\
6.3899998664856	-38.784386195147\\
6.396999835968	-38.773011699162\\
6.4039998054504	-38.755858032305\\
6.4109997749329	-38.733543404419\\
6.4180002212524	-38.706806025261\\
6.4250001907349	-38.676465948794\\
6.4320001602173	-38.643401764327\\
6.4390001296997	-38.608514224605\\
6.4460000991821	-38.572697827466\\
6.4530000686646	-38.536810275669\\
6.460000038147	-38.501650883533\\
6.4670000076294	-38.467930298223\\
6.4739999771118	-38.436263572298\\
6.4809999465942	-38.407144639817\\
6.4879999160767	-38.380941598937\\
6.4949998855591	-38.357883345959\\
6.5019998550415	-38.338051148828\\
6.5089998245239	-38.321379930686\\
6.5159997940063	-38.307649119093\\
6.5229997634888	-38.296493473694\\
6.5300002098083	-38.287394683652\\
6.5370001792908	-38.279699369397\\
6.5440001487732	-38.272629675394\\
6.5510001182556	-38.265283430126\\
6.558000087738	-38.256676000853\\
6.5650000572205	-38.245748223876\\
6.5720000267029	-38.231410627297\\
6.5789999961853	-38.212565157988\\
6.5859999656677	-38.18815392818\\
6.5929999351501	-38.157197145521\\
6.5999999046326	-38.118836010837\\
6.606999874115	-38.072371563194\\
6.6139998435974	-38.017298336702\\
6.6209998130798	-37.95333457951\\
6.6279997825623	-37.880441198707\\
6.6350002288818	-37.798826311119\\
6.6420001983643	-37.708940819236\\
6.6490001678467	-37.61146689694\\
6.6560001373291	-37.507293476196\\
6.6630001068115	-37.397482528665\\
6.6700000762939	-37.283234229163\\
6.6770000457764	-37.165851588594\\
6.6840000152588	-37.046698300199\\
6.6909999847412	-36.927170220539\\
6.6979999542236	-36.8086582554\\
6.7049999237061	-36.692527518789\\
6.7119998931885	-36.580094590711\\
6.7189998626709	-36.472614688842\\
6.7259998321533	-36.371269994332\\
6.7329998016357	-36.27716408699\\
6.7399997711182	-36.191318624095\\
6.7470002174377	-36.114677919284\\
6.7540001869202	-36.048106142257\\
6.7610001564026	-35.992399492984\\
6.768000125885	-35.94828371319\\
6.7750000953674	-35.916427957037\\
6.7820000648499	-35.897444730443\\
6.7890000343323	-35.891900048154\\
6.7960000038147	-35.900325273136\\
6.8029999732971	-35.923213300434\\
6.8099999427795	-35.961035475032\\
6.816999912262	-36.014239308094\\
6.8239998817444	-36.08325936853\\
6.8309998512268	-36.168520493161\\
6.8379998207092	-36.270449093735\\
6.8449997901917	-36.389467714833\\
6.8520002365112	-36.526006858597\\
6.8590002059937	-36.680512567654\\
6.8660001754761	-36.853443088223\\
6.8730001449585	-37.045280081408\\
6.8800001144409	-37.256532601438\\
6.8870000839233	-37.487742314543\\
6.8940000534058	-37.739484029571\\
6.9010000228882	-38.012379762182\\
6.9079999923706	-38.307099260257\\
6.914999961853	-38.624368763569\\
6.9219999313354	-38.964979515585\\
6.9289999008179	-39.329791578321\\
6.9359998703003	-39.719750548043\\
6.9429998397827	-40.135893433174\\
6.9499998092651	-40.579357763662\\
6.9569997787476	-41.051404167672\\
6.9640002250671	-41.5534222646\\
6.9710001945496	-42.086951558262\\
6.978000164032	-42.653702109454\\
6.9850001335144	-43.255574057769\\
6.9920001029968	-43.894678924421\\
6.9990000724792	-44.573365691487\\
7.0060000419617	-45.294240322563\\
7.0130000114441	-46.060183708563\\
7.0199999809265	-46.874354708818\\
7.0269999504089	-47.740168219359\\
7.0339999198914	-48.661224749489\\
7.0409998893738	-49.641144717625\\
7.0479998588562	-50.683222023442\\
7.0549998283386	-51.789777094969\\
7.061999797821	-52.960932025813\\
7.0689997673035	-54.192432912883\\
7.076000213623	-55.471907554137\\
7.0830001831055	-56.772999172116\\
7.0900001525879	-58.04774008437\\
7.0970001220703	-59.220917129596\\
7.1040000915527	-60.196584242447\\
7.1110000610352	-60.888374342063\\
7.1180000305176	-61.264905116649\\
7.125	-61.370673115868\\
7.1319999694824	-61.299067684001\\
7.1389999389648	-61.147066285971\\
7.1459999084473	-60.988314312728\\
7.1529998779297	-60.868871461455\\
7.1599998474121	-60.813107320828\\
7.1669998168945	-60.830459824658\\
7.173999786377	-60.919880817257\\
7.1810002326965	-61.071719772724\\
7.188000202179	-61.267633327281\\
7.1950001716614	-61.479399363936\\
7.2020001411438	-61.668051708394\\
7.2090001106262	-61.785666918271\\
7.2160000801086	-61.782485217412\\
7.2230000495911	-61.619788213434\\
7.2300000190735	-61.28335610011\\
7.2369999885559	-60.788610527986\\
7.2439999580383	-60.173408082438\\
7.2509999275208	-59.484060972843\\
7.2579998970032	-58.763361989477\\
7.2649998664856	-58.044724868109\\
7.271999835968	-57.351425167097\\
7.2789998054504	-56.698335717913\\
7.2859997749329	-56.09423349208\\
7.2930002212524	-55.543823937776\\
7.3000001907349	-55.049241616783\\
7.3070001602173	-54.611090439122\\
7.3140001296997	-54.229107831654\\
7.3210000991821	-53.902608042956\\
7.3280000686646	-53.630739603046\\
7.335000038147	-53.412661139597\\
7.3420000076294	-53.247631498385\\
7.3489999771118	-53.135059397638\\
7.3559999465942	-53.074529225611\\
7.3629999160767	-53.065794278264\\
7.3699998855591	-53.108741163651\\
7.3769998550415	-53.203336660302\\
7.3839998245239	-53.349521797567\\
7.3909997940063	-53.547041266366\\
7.3979997634888	-53.795186515144\\
7.4050002098083	-54.092382052937\\
7.4120001792908	-54.435566009438\\
7.4190001487732	-54.819257546218\\
7.4260001182556	-55.234225311829\\
7.433000087738	-55.665734148539\\
7.4400000572205	-56.091563461396\\
7.4470000267029	-56.480494133228\\
7.4539999961853	-56.792801876785\\
7.4609999656677	-56.984851118019\\
7.4679999351501	-57.018822181174\\
7.4749999046326	-56.874828665116\\
7.481999874115	-56.558526591115\\
7.4889998435974	-56.09876681038\\
7.4959998130798	-55.537027785306\\
7.5029997825623	-54.915704727609\\
7.5100002288818	-54.270589759751\\
7.5170001983643	-53.628361705193\\
7.5240001678467	-53.00721647462\\
7.5310001373291	-52.418724419044\\
7.5380001068115	-51.869751195761\\
7.5450000762939	-51.364026185139\\
7.5520000457764	-50.903282273068\\
7.5590000152588	-50.488034025631\\
7.5659999847412	-50.118086679923\\
7.5729999542236	-49.792874511918\\
7.5799999237061	-49.511664218046\\
7.5869998931885	-49.273691124875\\
7.5939998626709	-49.078241123214\\
7.6009998321533	-48.924697626446\\
7.6079998016357	-48.812567695743\\
7.6149997711182	-48.74149898799\\
7.6220002174377	-48.711283899014\\
7.6290001869202	-48.72185001314\\
7.6360001564026	-48.773258545061\\
7.643000125885	-48.865667481304\\
7.6500000953674	-48.999311608589\\
7.6570000648499	-49.174438436174\\
7.6640000343323	-49.391229737026\\
7.6710000038147	-49.649671900952\\
7.6779999732971	-49.949373336774\\
7.6849999427795	-50.289275551177\\
7.691999912262	-50.667231603727\\
7.6989998817444	-51.079416012214\\
7.7059998512268	-51.519460662727\\
7.7129998207092	-51.977376136417\\
7.7199997901917	-52.438239612824\\
7.7270002365112	-52.881006932962\\
7.7340002059937	-53.278101273478\\
7.7410001754761	-53.596869204243\\
7.7480001449585	-53.804035953998\\
7.7550001144409	-53.873055878063\\
7.7620000839233	-53.791904352649\\
7.7690000534058	-53.567165759909\\
7.7760000228882	-53.221765861653\\
7.7829999923706	-52.787840220846\\
7.789999961853	-52.298885444666\\
7.7969999313354	-51.784323881575\\
7.8039999008179	-51.267223754301\\
7.8109998703003	-50.764292398854\\
7.8179998397827	-50.286916060847\\
7.8249998092651	-49.842471105494\\
7.8319997787476	-49.435504326117\\
7.8390002250671	-49.068652088184\\
7.8460001945496	-48.743308731565\\
7.853000164032	-48.460102246967\\
7.8600001335144	-48.219213186214\\
7.8670001029968	-48.020583177413\\
7.8740000724792	-47.864065972082\\
7.8810000419617	-47.749516190833\\
7.8880000114441	-47.676854315064\\
7.8949999809265	-47.646103441265\\
7.9019999504089	-47.657412285229\\
7.9089999198914	-47.711064587526\\
7.9159998893738	-47.807483935611\\
7.9229998588562	-47.947211019945\\
7.9299998283386	-48.130874493086\\
7.936999797821	-48.359136251765\\
7.9439997673035	-48.632587612049\\
7.951000213623	-48.951601022001\\
7.9580001831055	-49.316063069691\\
7.9650001525879	-49.724990142645\\
7.9720001220703	-50.17590784736\\
7.9790000915527	-50.663920803652\\
7.9860000610352	-51.180383491061\\
7.9930000305176	-51.711116600352\\
8	-52.234326347243\\
};
\addlegendentry{S42}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	-66.520632548101\\
1.0069999694824	-66.637777634628\\
1.0140000581741	-66.7470660227\\
1.0210000276566	-66.831428633497\\
1.027999997139	-66.875060250063\\
1.0349999666214	-66.865922640559\\
1.0420000553131	-66.798003306335\\
1.0490000247955	-66.67250857037\\
1.055999994278	-66.497467545706\\
1.0629999637604	-66.285911899068\\
1.0700000524521	-66.053370336977\\
1.0770000219345	-65.815505177772\\
1.0839999914169	-65.586397787664\\
1.0909999608994	-65.377605041599\\
1.0980000495911	-65.197827943603\\
1.1050000190735	-65.052953429863\\
1.1119999885559	-64.946250030428\\
1.1189999580383	-64.878578914757\\
1.12600004673	-64.848572878849\\
1.1330000162125	-64.852726206548\\
1.1399999856949	-64.885457399288\\
1.1469999551773	-64.93918591393\\
1.154000043869	-65.004519110666\\
1.1610000133514	-65.070664338615\\
1.1679999828339	-65.126148382517\\
1.1749999523163	-65.159904286983\\
1.182000041008	-65.162599176765\\
1.1890000104904	-65.127980043323\\
1.1959999799728	-65.053844942281\\
1.2029999494553	-64.94235899873\\
1.210000038147	-64.799585374156\\
1.2170000076294	-64.634391699997\\
1.2239999771118	-64.457079686663\\
1.2309999465942	-64.278078459296\\
1.2380000352859	-64.106922411609\\
1.2450000047684	-63.951606918329\\
1.2519999742508	-63.818248977364\\
1.2589999437332	-63.710981108273\\
1.2660000324249	-63.63195867725\\
1.2730000019073	-63.581440796935\\
1.2799999713898	-63.557863075781\\
1.2869999408722	-63.557937127659\\
1.2940000295639	-63.576765713634\\
1.3009999990463	-63.608029442899\\
1.3079999685287	-63.644290337677\\
1.3150000572205	-63.677460823067\\
1.3220000267029	-63.699463916681\\
1.3289999961853	-63.70303586056\\
1.3359999656677	-63.682586726403\\
1.3430000543594	-63.63491296971\\
1.3500000238419	-63.559631515299\\
1.3569999933243	-63.45917260585\\
1.3639999628067	-63.338364309444\\
1.3710000514984	-63.20370941869\\
1.3780000209808	-63.062529548362\\
1.3849999904633	-62.922162011128\\
1.3919999599457	-62.789308551545\\
1.3990000486374	-62.669581912046\\
1.4060000181198	-62.56723263223\\
1.4129999876022	-62.485019558527\\
1.4199999570847	-62.424173910262\\
1.4270000457764	-62.384423185841\\
1.4340000152588	-62.364050170386\\
1.4409999847412	-62.359995048708\\
1.4479999542236	-62.368007499921\\
1.4550000429153	-62.382879738525\\
1.4620000123978	-62.398769202588\\
1.4689999818802	-62.409644707103\\
1.4759999513626	-62.409814140305\\
1.4830000400543	-62.394505659794\\
1.4900000095367	-62.360402654821\\
1.4969999790192	-62.306031984418\\
1.5039999485016	-62.231924050279\\
1.5110000371933	-62.14049876475\\
1.5180000066757	-62.035716194483\\
1.5249999761581	-61.922560728351\\
1.5319999456406	-61.806462152033\\
1.5390000343323	-61.69276952158\\
1.5460000038147	-61.586300617974\\
1.5529999732971	-61.491024566276\\
1.5599999427795	-61.409850264385\\
1.5670000314713	-61.344520513924\\
1.5740000009537	-61.295564462485\\
1.5809999704361	-61.26232320235\\
1.5880000591278	-61.243003064012\\
1.5950000286102	-61.234800993597\\
1.6019999980927	-61.234058806043\\
1.6089999675751	-61.236514018573\\
1.6160000562668	-61.237607824814\\
1.6230000257492	-61.232853482689\\
1.6299999952316	-61.218255659948\\
1.6369999647141	-61.190713983798\\
1.6440000534058	-61.14834904468\\
1.6510000228882	-61.090705086424\\
1.6579999923706	-61.018776157877\\
1.664999961853	-60.934854779155\\
1.6720000505447	-60.842243625807\\
1.6790000200272	-60.744867448969\\
1.6859999895096	-60.646866288346\\
1.692999958992	-60.552219257078\\
1.7000000476837	-60.464432895169\\
1.7070000171661	-60.386308319046\\
1.7139999866486	-60.319784940736\\
1.720999956131	-60.265859360834\\
1.7280000448227	-60.224558874735\\
1.7350000143051	-60.194966605315\\
1.7419999837875	-60.175289757291\\
1.74899995327	-60.162990381834\\
1.7560000419617	-60.154950172084\\
1.7630000114441	-60.147697889464\\
1.7699999809265	-60.137691867986\\
1.7769999504089	-60.121615783965\\
1.7840000391006	-60.09669766671\\
1.7910000085831	-60.060979757048\\
1.7979999780655	-60.013515149899\\
1.8049999475479	-59.954458452231\\
1.8120000362396	-59.885023864129\\
1.819000005722	-59.807332832867\\
1.8259999752045	-59.724164265332\\
1.8329999446869	-59.638659994909\\
1.8400000333786	-59.554028292783\\
1.847000002861	-59.473264290962\\
1.8539999723434	-59.398925902979\\
1.8609999418259	-59.33296164714\\
1.8680000305176	-59.276601383521\\
1.875	-59.230302899278\\
1.8819999694824	-59.193740787743\\
1.8890000581741	-59.165842579834\\
1.8960000276566	-59.144874580944\\
1.902999997139	-59.128565315578\\
1.9099999666214	-59.114271529977\\
1.9170000553131	-59.09918758896\\
1.9240000247955	-59.080576389029\\
1.930999994278	-59.056017336582\\
1.9379999637604	-59.023625451167\\
1.9450000524521	-58.982242289939\\
1.9520000219345	-58.931535875562\\
1.9589999914169	-58.872028865295\\
1.9659999608994	-58.805020348724\\
1.9730000495911	-58.732441816013\\
1.9800000190735	-58.656644979834\\
1.9869999885559	-58.580174478246\\
1.9939999580383	-58.505532400964\\
2.0009999275208	-58.434983175395\\
2.0079998970032	-58.370372715478\\
2.0150001049042	-58.313020154458\\
2.0220000743866	-58.263629753197\\
2.029000043869	-58.222268583604\\
2.0360000133514	-58.188370253152\\
2.0429999828339	-58.160785384551\\
2.0499999523163	-58.137872283878\\
2.0569999217987	-58.117621047444\\
2.0639998912811	-58.097805219065\\
2.0710000991821	-58.076173009533\\
2.0780000686646	-58.050634009793\\
2.085000038147	-58.019448362938\\
2.0920000076294	-57.981395093841\\
2.0989999771118	-57.935873931108\\
2.1059999465942	-57.882969432139\\
2.1129999160767	-57.823416344771\\
2.1199998855591	-57.758528760179\\
2.1270000934601	-57.690042358102\\
2.1340000629425	-57.619958148763\\
2.1410000324249	-57.550339111919\\
2.1480000019073	-57.483147400562\\
2.1549999713898	-57.420077231066\\
2.1619999408722	-57.362437638074\\
2.1689999103546	-57.311066866546\\
2.1760001182556	-57.26627748961\\
2.183000087738	-57.227855268958\\
2.1900000572205	-57.195073740976\\
2.1970000267029	-57.166761264102\\
2.2039999961853	-57.141388312475\\
2.2109999656677	-57.117190742019\\
2.2179999351501	-57.092311046176\\
2.2249999046326	-57.064957298765\\
2.2320001125336	-57.033560164961\\
2.239000082016	-56.996914809057\\
2.2460000514984	-56.954288754508\\
2.2530000209808	-56.905488438469\\
2.2599999904633	-56.850873760976\\
2.2669999599457	-56.791306909606\\
2.2739999294281	-56.728062746452\\
2.2809998989105	-56.662699108197\\
2.2880001068115	-56.596908897081\\
2.2950000762939	-56.532371570635\\
2.3020000457764	-56.470610765279\\
2.3090000152588	-56.412876609129\\
2.3159999847412	-56.360054614608\\
2.3229999542236	-56.312613805473\\
2.3299999237061	-56.270571273987\\
2.3369998931885	-56.233506853592\\
2.3440001010895	-56.200595574335\\
2.3510000705719	-56.170676981286\\
2.3580000400543	-56.142343908433\\
2.3650000095367	-56.114066950785\\
2.3719999790192	-56.084306675772\\
2.3789999485016	-56.051664335655\\
2.385999917984	-56.014991156151\\
2.3929998874664	-55.973503531649\\
2.4000000953674	-55.926845472718\\
2.4070000648499	-55.875118498083\\
2.4140000343323	-55.818867294495\\
2.4210000038147	-55.759018653208\\
2.4279999732971	-55.696788335063\\
2.4349999427795	-55.633560476546\\
2.441999912262	-55.570768094153\\
2.4489998817444	-55.509765192675\\
2.4560000896454	-55.451717514122\\
2.4630000591278	-55.39751408281\\
2.4700000286102	-55.347704931414\\
2.4769999980927	-55.302464812948\\
2.4839999675751	-55.261586003404\\
2.4909999370575	-55.224497508587\\
2.4979999065399	-55.190315697469\\
2.5050001144409	-55.157916246654\\
2.5120000839233	-55.126022916583\\
2.5190000534058	-55.093316457617\\
2.5260000228882	-55.058547606495\\
2.5329999923706	-55.020647572523\\
2.539999961853	-54.978821809092\\
2.5469999313354	-54.932621134916\\
2.5539999008179	-54.881981277523\\
2.5610001087189	-54.827223196559\\
2.5680000782013	-54.769019882141\\
2.5750000476837	-54.708320871035\\
2.5820000171661	-54.646267580775\\
2.5889999866486	-54.584085031591\\
2.595999956131	-54.522973146272\\
2.6029999256134	-54.464006480634\\
2.6099998950958	-54.408048019847\\
2.6170001029968	-54.355688754714\\
2.6240000724792	-54.307198979517\\
2.6310000419617	-54.262517795717\\
2.6380000114441	-54.221257447753\\
2.6449999809265	-54.182739218889\\
2.6519999504089	-54.146050796478\\
2.6589999198914	-54.110116466271\\
2.6659998893738	-54.073791228523\\
2.6730000972748	-54.035960176581\\
2.6800000667572	-53.995627736312\\
2.6870000362396	-53.952017777786\\
2.694000005722	-53.904630826799\\
2.7009999752045	-53.853297792627\\
2.7079999446869	-53.798187013312\\
2.7149999141693	-53.739788142685\\
2.7219998836517	-53.678852598429\\
2.7290000915527	-53.616336591319\\
2.7360000610352	-53.553294750903\\
2.7430000305176	-53.490796971656\\
2.75	-53.429833597572\\
2.7569999694824	-53.371230368875\\
2.7639999389648	-53.315587419121\\
2.7709999084473	-53.263234555409\\
2.7780001163483	-53.214205638834\\
2.7850000858307	-53.168238121678\\
2.7920000553131	-53.124803535054\\
2.7990000247955	-53.083139729393\\
2.805999994278	-53.042324698603\\
2.8129999637604	-53.001344952466\\
2.8199999332428	-52.959190043024\\
2.8269999027252	-52.914936119896\\
2.8340001106262	-52.867827213709\\
2.8410000801086	-52.817341974046\\
2.8480000495911	-52.763248766283\\
2.8550000190735	-52.705614503157\\
2.8619999885559	-52.64479670489\\
2.8689999580383	-52.581415620824\\
2.8759999275208	-52.516281003077\\
2.8829998970032	-52.450326868984\\
2.8900001049042	-52.38451676464\\
2.8970000743866	-52.319768752523\\
2.904000043869	-52.25687243046\\
2.9110000133514	-52.196421299177\\
2.9179999828339	-52.138775036445\\
2.9249999523163	-52.084026702043\\
2.9319999217987	-52.031995752021\\
2.9389998912811	-51.982248061744\\
2.9460000991821	-51.934127119348\\
2.9530000686646	-51.886814365532\\
2.960000038147	-51.839388543358\\
2.9670000076294	-51.790914314153\\
2.9739999771118	-51.74051770235\\
2.9809999465942	-51.687462656161\\
2.9879999160767	-51.631222701746\\
2.9949998855591	-51.571521903941\\
3.0020000934601	-51.50836523401\\
3.0090000629425	-51.442032737137\\
3.0160000324249	-51.373044281539\\
3.0230000019073	-51.302124495824\\
3.0299999713898	-51.230112503618\\
3.0369999408722	-51.157905610845\\
3.0439999103546	-51.086366415765\\
3.0510001182556	-51.016250192929\\
3.058000087738	-50.948143768605\\
3.0650000572205	-50.882414000373\\
3.0720000267029	-50.819185231266\\
3.0789999961853	-50.758318579807\\
3.0859999656677	-50.699433582362\\
3.0929999351501	-50.64193083932\\
3.0999999046326	-50.585046596813\\
3.1070001125336	-50.527913048917\\
3.114000082016	-50.469633262246\\
3.1210000514984	-50.409357416117\\
3.1280000209808	-50.346361806269\\
3.1349999904633	-50.280108682475\\
3.1419999599457	-50.210302347181\\
3.1489999294281	-50.136907292585\\
3.1559998989105	-50.060157373619\\
3.1630001068115	-49.98052346701\\
3.1700000762939	-49.898673228009\\
3.1770000457764	-49.815403733395\\
3.1840000152588	-49.731568242897\\
3.1909999847412	-49.647997282503\\
3.1979999542236	-49.565426701412\\
3.2049999237061	-49.484431631699\\
3.2119998931885	-49.405376962863\\
3.2190001010895	-49.32838777477\\
3.2260000705719	-49.253336665813\\
3.2330000400543	-49.179852987782\\
3.2400000095367	-49.1073482087\\
3.2469999790192	-49.035065219125\\
3.2539999485016	-48.962141926005\\
3.260999917984	-48.887678319308\\
3.2679998874664	-48.810817769861\\
3.2750000953674	-48.730825641954\\
3.2820000648499	-48.647150635886\\
3.2890000343323	-48.559476296175\\
3.2960000038147	-48.467749527984\\
3.3029999732971	-48.372183136875\\
3.3099999427795	-48.273235047441\\
3.316999912262	-48.171556560883\\
3.3239998817444	-48.067934820369\\
3.3310000896454	-47.963211938596\\
3.3380000591278	-47.858212967534\\
3.3450000286102	-47.753661943362\\
3.3519999980927	-47.650124765479\\
3.3589999675751	-47.547952187664\\
3.3659999370575	-47.44724917713\\
3.3729999065399	-47.347862750806\\
3.3800001144409	-47.249388552687\\
3.3870000839233	-47.151196892507\\
3.3940000534058	-47.052486742646\\
3.4010000228882	-46.95234603439\\
3.4079999923706	-46.849825585112\\
3.414999961853	-46.744024781855\\
3.4219999313354	-46.634163738994\\
3.4289999008179	-46.519658573551\\
3.4360001087189	-46.400173128487\\
3.4430000782013	-46.275643137843\\
3.4500000476837	-46.146282497841\\
3.4570000171661	-46.012559915886\\
3.4639999866486	-45.87514308103\\
3.470999956131	-45.734841645945\\
3.4779999256134	-45.592517313074\\
3.4849998950958	-45.449004597269\\
3.4920001029968	-45.305032821079\\
3.4990000724792	-45.161155418497\\
3.5060000419617	-45.017697517842\\
3.5130000114441	-44.874722235794\\
3.5199999809265	-44.732013340349\\
3.5269999504089	-44.589090216211\\
3.5339999198914	-44.445238274927\\
3.5409998893738	-44.2995574768\\
3.5480000972748	-44.151033327437\\
3.5550000667572	-43.998620381272\\
3.5620000362396	-43.84132595856\\
3.569000005722	-43.678298031222\\
3.5759999752045	-43.508900322912\\
3.5829999446869	-43.332765597682\\
3.5899999141693	-43.149826686118\\
3.5969998836517	-42.960321450102\\
3.6040000915527	-42.764756188925\\
3.6110000610352	-42.563862233158\\
3.6180000305176	-42.358511082998\\
3.625	-42.149636066445\\
3.6319999694824	-41.938139464726\\
3.6389999389648	-41.724809188256\\
3.6459999084473	-41.510245658768\\
3.6530001163483	-41.294809318322\\
3.6600000858307	-41.078585407934\\
3.6670000553131	-40.861373544212\\
3.6740000247955	-40.64270309367\\
3.680999994278	-40.42186810187\\
3.6879999637604	-40.197991027895\\
3.6949999332428	-39.970103694915\\
3.7019999027252	-39.737237203304\\
3.7090001106262	-39.498530010431\\
3.7160000801086	-39.253322545383\\
3.7230000495911	-39.001249599368\\
3.7300000190735	-38.742314317275\\
3.7369999885559	-38.476923834028\\
3.7439999580383	-38.205908424963\\
3.7509999275208	-37.930502664998\\
3.7579998970032	-37.652292488753\\
3.7650001049042	-37.373156027294\\
3.7720000743866	-37.095178087777\\
3.779000043869	-36.820566787483\\
3.7860000133514	-36.55157334638\\
3.7929999828339	-36.290420006085\\
3.7999999523163	-36.039239539133\\
3.8069999217987	-35.800031280286\\
3.8139998912811	-35.574628951248\\
3.8210000991821	-35.364674623527\\
3.8280000686646	-35.171621432123\\
3.835000038147	-34.996715815173\\
3.8420000076294	-34.841009052397\\
3.8489999771118	-34.705363720338\\
3.8559999465942	-34.590455792308\\
3.8629999160767	-34.496783852201\\
3.8699998855591	-34.424681108743\\
3.8770000934601	-34.374311668896\\
3.8840000629425	-34.345680895418\\
3.8910000324249	-34.338632623242\\
3.8980000019073	-34.352849959452\\
3.9049999713898	-34.387846443425\\
3.9119999408722	-34.442967839672\\
3.9189999103546	-34.517378732431\\
3.9260001182556	-34.610053592593\\
3.933000087738	-34.719769575352\\
3.9400000572205	-34.845108437664\\
3.9470000267029	-34.984433535562\\
3.9539999961853	-35.135913276703\\
3.9609999656677	-35.297517655693\\
3.9679999351501	-35.467045410445\\
3.9749999046326	-35.642149781279\\
3.9820001125336	-35.82039314143\\
3.989000082016	-35.99931017091\\
3.9960000514984	-36.176477591467\\
4.0029997825623	-36.349603504597\\
4.0100002288818	-36.516620527257\\
4.0170001983643	-36.675767975943\\
4.0240001678467	-36.825669936415\\
4.0310001373291	-36.965379002812\\
4.0380001068115	-37.094410008505\\
4.0450000762939	-37.21272190512\\
4.0520000457764	-37.320672409599\\
4.0590000152588	-37.418956216708\\
4.0659999847412	-37.508501101667\\
4.0729999542236	-37.590370874933\\
4.0799999237061	-37.665654205587\\
4.0869998931885	-37.735365320798\\
4.0939998626709	-37.800356568115\\
4.1009998321533	-37.861246210813\\
4.1079998016357	-37.918369363543\\
4.1149997711182	-37.971750107044\\
4.1220002174377	-38.021091266705\\
4.1290001869202	-38.065791386274\\
4.1360001564026	-38.104977284053\\
4.143000125885	-38.137566400083\\
4.1500000953674	-38.162336228136\\
4.1570000648499	-38.178007216308\\
4.1640000343323	-38.183356853086\\
4.1710000038147	-38.177301752892\\
4.1779999732971	-38.159012483554\\
4.1849999427795	-38.127987081616\\
4.191999912262	-38.084116009795\\
4.1989998817444	-38.027721492095\\
4.2059998512268	-37.959553623821\\
4.2129998207092	-37.88077177699\\
4.2199997901917	-37.792893672274\\
4.2270002365112	-37.697717513866\\
4.2340002059937	-37.597246379784\\
4.2410001754761	-37.493599550703\\
4.2480001449585	-37.388932228607\\
4.2550001144409	-37.285362843302\\
4.2620000839233	-37.184911497634\\
4.2690000534058	-37.08945076999\\
4.2760000228882	-37.000672952798\\
4.2829999923706	-36.920065663828\\
4.289999961853	-36.848895616655\\
4.2969999313354	-36.788198249263\\
4.3039999008179	-36.738780485726\\
4.3109998703003	-36.701215344288\\
4.3179998397827	-36.675844594811\\
4.3249998092651	-36.662787018054\\
4.3319997787476	-36.661934725687\\
4.3390002250671	-36.672964002329\\
4.3460001945496	-36.695339778854\\
4.353000164032	-36.728323523089\\
4.3600001335144	-36.770976298902\\
4.3670001029968	-36.822187202028\\
4.3740000724792	-36.880682240589\\
4.3810000419617	-36.94505067014\\
4.3880000114441	-37.013781756037\\
4.3949999809265	-37.085301733701\\
4.4019999504089	-37.158021510183\\
4.4089999198914	-37.230394635765\\
4.4159998893738	-37.300962307196\\
4.4229998588562	-37.368421150273\\
4.4299998283386	-37.43166850229\\
4.436999797821	-37.489842746575\\
4.4439997673035	-37.542362176364\\
4.451000213623	-37.588928392797\\
4.4580001831055	-37.629529011195\\
4.4650001525879	-37.664411776976\\
4.4720001220703	-37.69405093231\\
4.4790000915527	-37.719097115736\\
4.4860000610352	-37.740318844108\\
4.4930000305176	-37.758543453608\\
4.5	-37.774605034076\\
4.5069999694824	-37.789286327136\\
4.5139999389648	-37.803277389918\\
4.5209999084473	-37.817144978722\\
4.5279998779297	-37.831309766132\\
4.5349998474121	-37.846035842428\\
4.5419998168945	-37.861428962024\\
4.548999786377	-37.877449245741\\
4.5560002326965	-37.893924307606\\
4.563000202179	-37.910577372431\\
4.5700001716614	-37.927055252935\\
4.5770001411438	-37.942952771145\\
4.5840001106262	-37.957855455383\\
4.5910000801086	-37.971358371921\\
4.5980000495911	-37.98309983628\\
4.6050000190735	-37.992776699687\\
4.6119999885559	-38.000166169973\\
4.6189999580383	-38.005125404232\\
4.6259999275208	-38.007596252942\\
4.6329998970032	-38.007599198365\\
4.6399998664856	-38.005220869602\\
4.646999835968	-38.000592338244\\
4.6539998054504	-37.993881636153\\
4.6609997749329	-37.985264213165\\
4.6680002212524	-37.974910269099\\
4.6750001907349	-37.96297061863\\
4.6820001602173	-37.949558244906\\
4.6890001296997	-37.934749532401\\
4.6960000991821	-37.918576020211\\
4.7030000686646	-37.901027354228\\
4.710000038147	-37.882055597214\\
4.7170000076294	-37.861583935747\\
4.7239999771118	-37.839515497722\\
4.7309999465942	-37.815744823317\\
4.7379999160767	-37.790170027229\\
4.7449998855591	-37.762696143715\\
4.7519998550415	-37.733244644691\\
4.7589998245239	-37.701761877493\\
4.7659997940063	-37.668213195366\\
4.7729997634888	-37.632582784074\\
4.7800002098083	-37.59487634006\\
4.7870001792908	-37.555108649123\\
4.7940001487732	-37.513300758944\\
4.8010001182556	-37.469474266841\\
4.808000087738	-37.423643075258\\
4.8150000572205	-37.375814069015\\
4.8220000267029	-37.32598185957\\
4.8289999961853	-37.274126955022\\
4.8359999656677	-37.220222982376\\
4.8429999351501	-37.16423456605\\
4.8499999046326	-37.10612783915\\
4.856999874115	-37.045871858843\\
4.8639998435974	-36.98344596506\\
4.8709998130798	-36.918840829438\\
4.8779997825623	-36.852067738262\\
4.8850002288818	-36.783152868136\\
4.8920001983643	-36.712138461155\\
4.8990001678467	-36.639079389444\\
4.9060001373291	-36.564039666885\\
4.9130001068115	-36.487082420871\\
4.9200000762939	-36.408262423847\\
4.9270000457764	-36.327622781775\\
4.9340000152588	-36.245184470486\\
4.9409999847412	-36.160942714596\\
4.9479999542236	-36.074865460757\\
4.9549999237061	-35.986893062445\\
4.9619998931885	-35.896941811044\\
4.9689998626709	-35.804910369167\\
4.9759998321533	-35.710689249523\\
4.9829998016357	-35.614166631876\\
4.9899997711182	-35.515245780941\\
4.9970002174377	-35.413855660858\\
5.0040001869202	-35.309951485809\\
5.0110001564026	-35.203534851389\\
5.018000125885	-35.094653696601\\
5.0250000953674	-34.983398842739\\
5.0320000648499	-34.869908694648\\
5.0390000343323	-34.75436494276\\
5.0460000038147	-34.636971017558\\
5.0529999732971	-34.51795843439\\
5.0599999427795	-34.397562478538\\
5.066999912262	-34.276014910937\\
5.0739998817444	-34.1535355596\\
5.0809998512268	-34.0303204533\\
5.0879998207092	-33.906540968983\\
5.0949997901917	-33.782338363699\\
5.1020002365112	-33.657833493515\\
5.1090002059937	-33.533131474097\\
5.1160001754761	-33.408335705692\\
5.1230001449585	-33.283562903641\\
5.1300001144409	-33.158958633874\\
5.1370000839233	-33.034720528454\\
5.1440000534058	-32.911115920351\\
5.1510000228882	-32.788495925376\\
5.1579999923706	-32.667314965883\\
5.164999961853	-32.54813384786\\
5.1719999313354	-32.431628623046\\
5.1789999008179	-32.318588732101\\
5.1859998703003	-32.209915331054\\
5.1929998397827	-32.106602573486\\
5.1999998092651	-32.009733209066\\
5.2069997787476	-31.920454164889\\
5.2140002250671	-31.839959940019\\
5.2210001945496	-31.769476043505\\
5.228000164032	-31.710233311282\\
5.2350001335144	-31.663452908241\\
5.2420001029968	-31.630331070187\\
5.2490000724792	-31.61201576179\\
5.2560000419617	-31.609601798437\\
5.2630000114441	-31.624108674231\\
5.2699999809265	-31.656476341567\\
5.2769999504089	-31.707553928694\\
5.2839999198914	-31.77808230598\\
5.2909998893738	-31.868687580204\\
5.2979998588562	-31.979867071658\\
5.3049998283386	-32.111974048422\\
5.311999797821	-32.265200319469\\
5.3189997673035	-32.439553894351\\
5.326000213623	-32.634832654411\\
5.3330001831055	-32.850598065317\\
5.3400001525879	-33.086133559012\\
5.3470001220703	-33.340413384462\\
5.3540000915527	-33.612054501393\\
5.3610000610352	-33.899278404155\\
5.3680000305176	-34.19987397255\\
5.375	-34.511163902005\\
5.3819999694824	-34.8299993339\\
5.3889999389648	-35.152783776968\\
5.3959999084473	-35.475522314094\\
5.4029998779297	-35.793946099301\\
5.4099998474121	-36.103672346658\\
5.4169998168945	-36.400435201898\\
5.423999786377	-36.68035106394\\
5.4310002326965	-36.940201518001\\
5.438000202179	-37.177687972991\\
5.4450001716614	-37.391624267182\\
5.4520001411438	-37.582021007862\\
5.4590001106262	-37.750047669762\\
5.4660000801086	-37.897885677486\\
5.4730000495911	-38.028484628807\\
5.4800000190735	-38.145276345935\\
5.4869999885559	-38.251881832901\\
5.4939999580383	-38.351844834712\\
5.5009999275208	-38.448419836951\\
5.5079998970032	-38.544425437311\\
5.5149998664856	-38.642146178551\\
5.521999835968	-38.743299568845\\
5.5289998054504	-38.849032332101\\
5.5359997749329	-38.959958131518\\
5.5430002212524	-39.07621717367\\
5.5500001907349	-39.197547924583\\
5.5570001602173	-39.323374921977\\
5.5640001296997	-39.452902359452\\
5.5710000991821	-39.585211607754\\
5.5780000686646	-39.719353669371\\
5.585000038147	-39.854441047014\\
5.5920000076294	-39.989721762964\\
5.5989999771118	-40.124641542332\\
5.6059999465942	-40.25887946279\\
5.6129999160767	-40.392368248595\\
5.6199998855591	-40.525280463363\\
5.6269998550415	-40.658002163068\\
5.6339998245239	-40.791077425776\\
5.6409997940063	-40.92515489821\\
5.6479997634888	-41.060911380805\\
5.6550002098083	-41.198986921958\\
5.6620001792908	-41.33992119917\\
5.6690001487732	-41.484096329798\\
5.6760001182556	-41.631704637015\\
5.683000087738	-41.782715617236\\
5.6900000572205	-41.936875698615\\
5.6970000267029	-42.09371964573\\
5.7039999961853	-42.252595926977\\
5.7109999656677	-42.412715462127\\
5.7179999351501	-42.573207100708\\
5.7249999046326	-42.733191453412\\
5.731999874115	-42.891845361534\\
5.7389998435974	-43.04847471808\\
5.7459998130798	-43.202579901116\\
5.7529997825623	-43.353891472959\\
5.7600002288818	-43.502405281068\\
5.7670001983643	-43.648375941411\\
5.7740001678467	-43.792298544732\\
5.7810001373291	-43.934865191098\\
5.7880001068115	-44.076899903161\\
5.7950000762939	-44.219286366153\\
5.8020000457764	-44.362892997918\\
5.8090000152588	-44.508500474124\\
5.8159999847412	-44.656723838456\\
5.8229999542236	-44.807978876651\\
5.8299999237061	-44.962422733273\\
5.8369998931885	-45.119956224283\\
5.8439998626709	-45.280216001817\\
5.8509998321533	-45.442601300248\\
5.8579998016357	-45.606319156484\\
5.8649997711182	-45.770443923066\\
5.8720002174377	-45.934003047978\\
5.8790001869202	-46.096049849993\\
5.8860001564026	-46.255764194055\\
5.893000125885	-46.412520456198\\
5.9000000953674	-46.565962524876\\
5.9070000648499	-46.71603715879\\
5.9140000343323	-46.863013844638\\
5.9210000038147	-47.007459235259\\
5.9279999732971	-47.15019648559\\
5.9349999427795	-47.292228500462\\
5.941999912262	-47.434653920699\\
5.9489998817444	-47.578570653051\\
5.9559998512268	-47.724976770782\\
5.9629998207092	-47.874686561704\\
5.9699997901917	-48.028255721783\\
5.9770002365112	-48.185929427656\\
5.9840002059937	-48.347615336999\\
5.9910001754761	-48.512876379407\\
5.9980001449585	-48.680955648211\\
6.0050001144409	-48.85083080888\\
6.0120000839233	-49.021286056224\\
6.0190000534058	-49.19101691423\\
6.0260000228882	-49.358735105008\\
6.0329999923706	-49.523303805008\\
6.039999961853	-49.683834137033\\
6.0469999313354	-49.839789892075\\
6.0539999008179	-49.991046744683\\
6.0609998703003	-50.137907208767\\
6.0679998397827	-50.281082494013\\
6.0749998092651	-50.42161973906\\
6.0819997787476	-50.560799505727\\
6.0890002250671	-50.700011901322\\
6.0960001945496	-50.840612135122\\
6.103000164032	-50.983786412453\\
6.1100001335144	-51.130431342365\\
6.1170001029968	-51.281043595532\\
6.1240000724792	-51.43566011125\\
6.1310000419617	-51.593807071775\\
6.1380000114441	-51.75451185484\\
6.1449999809265	-51.916344132443\\
6.1519999504089	-52.077499410105\\
6.1589999198914	-52.23593084203\\
6.1659998893738	-52.38951844644\\
6.1729998588562	-52.53624448318\\
6.1799998283386	-52.674396748059\\
6.186999797821	-52.802729562805\\
6.1939997673035	-52.920586155325\\
6.201000213623	-53.027956343077\\
6.2080001831055	-53.12545690616\\
6.2150001525879	-53.214227844371\\
6.2220001220703	-53.29577247934\\
6.2290000915527	-53.371751974341\\
6.2360000610352	-53.443759899912\\
6.2430000305176	-53.51312017221\\
6.25	-53.580694955323\\
6.2569999694824	-53.646753723057\\
6.2639999389648	-53.71090282588\\
6.2709999084473	-53.772060375216\\
6.2779998779297	-53.828523871406\\
6.2849998474121	-53.878095033781\\
6.2919998168945	-53.918271311045\\
6.298999786377	-53.946492080882\\
6.3060002326965	-53.960410505199\\
6.313000202179	-53.958155467379\\
6.3200001716614	-53.938556159481\\
6.3270001411438	-53.901275609258\\
6.3340001106262	-53.846842104917\\
6.3410000801086	-53.776573626483\\
6.3480000495911	-53.692401777093\\
6.3550000190735	-53.596631342705\\
6.3619999885559	-53.491679739297\\
6.3689999580383	-53.379824058322\\
6.3759999275208	-53.26299338557\\
6.3829998970032	-53.14262090956\\
6.3899998664856	-53.019557669461\\
6.396999835968	-52.894058359125\\
6.4039998054504	-52.765823352159\\
6.4109997749329	-52.634104201552\\
6.4180002212524	-52.49783508361\\
6.4250001907349	-52.355800749788\\
6.4320001602173	-52.206807822266\\
6.4390001296997	-52.049857214875\\
6.4460000991821	-51.88427423064\\
6.4530000686646	-51.709805976033\\
6.460000038147	-51.526659199804\\
6.4670000076294	-51.335489022387\\
6.4739999771118	-51.137319787353\\
6.4809999465942	-50.933450574636\\
6.4879999160767	-50.725319420365\\
6.4949998855591	-50.514373590114\\
6.5019998550415	-50.30194557343\\
6.5089998245239	-50.089158192409\\
6.5159997940063	-49.876851259874\\
6.5229997634888	-49.665548680977\\
6.5300002098083	-49.455448869332\\
6.5370001792908	-49.246454283685\\
6.5440001487732	-49.038214547679\\
6.5510001182556	-48.830197894131\\
6.558000087738	-48.621763821981\\
6.5650000572205	-48.412248743287\\
6.5720000267029	-48.20104452486\\
6.5789999961853	-47.987665115914\\
6.5859999656677	-47.771793508503\\
6.5929999351501	-47.5533142894\\
6.5999999046326	-47.332323135706\\
6.606999874115	-47.109099551169\\
6.6139998435974	-46.884082652621\\
6.6209998130798	-46.657816388065\\
6.6279997825623	-46.430896078883\\
6.6350002288818	-46.203917712605\\
6.6420001983643	-45.977423266602\\
6.6490001678467	-45.751867586654\\
6.6560001373291	-45.527597495128\\
6.6630001068115	-45.304836343467\\
6.6700000762939	-45.083707204224\\
6.6770000457764	-44.864248881481\\
6.6840000152588	-44.646451376487\\
6.6909999847412	-44.430307693556\\
6.6979999542236	-44.215863020812\\
6.7049999237061	-44.003258860969\\
6.7119998931885	-43.79278560384\\
6.7189998626709	-43.584910407362\\
6.7259998321533	-43.380306942492\\
6.7329998016357	-43.179856626232\\
6.7399997711182	-42.984651128487\\
6.7470002174377	-42.795967119195\\
6.7540001869202	-42.615242472658\\
6.7610001564026	-42.444030452591\\
6.768000125885	-42.283965928938\\
6.7750000953674	-42.136718548749\\
6.7820000648499	-42.003952144493\\
6.7890000343323	-41.887285009089\\
6.7960000038147	-41.788264524765\\
6.8029999732971	-41.708326435207\\
6.8099999427795	-41.648782127019\\
6.816999912262	-41.610794627969\\
6.8239998817444	-41.595369219455\\
6.8309998512268	-41.603330453453\\
6.8379998207092	-41.635316562814\\
6.8449997901917	-41.691769428382\\
6.8520002365112	-41.7729117615\\
6.8590002059937	-41.878748771059\\
6.8660001754761	-42.009037472548\\
6.8730001449585	-42.163284028493\\
6.8800001144409	-42.340718223903\\
6.8870000839233	-42.540288276242\\
6.8940000534058	-42.760646836143\\
6.9010000228882	-43.000151552298\\
6.9079999923706	-43.256874161828\\
6.914999961853	-43.528632025918\\
6.9219999313354	-43.81303169365\\
6.9289999008179	-44.107548726183\\
6.9359998703003	-44.409623394574\\
6.9429998397827	-44.716789527377\\
6.9499998092651	-45.026811576469\\
6.9569997787476	-45.337833138267\\
6.9640002250671	-45.648507014308\\
6.9710001945496	-45.958088464026\\
6.978000164032	-46.266489997882\\
6.9850001335144	-46.57425535555\\
6.9920001029968	-46.882468986605\\
6.9990000724792	-47.192595460244\\
7.0060000419617	-47.506259763745\\
7.0130000114441	-47.824980348931\\
7.0199999809265	-48.149868749151\\
7.0269999504089	-48.481315887896\\
7.0339999198914	-48.81867066884\\
7.0409998893738	-49.159938030425\\
7.0479998588562	-49.501512961698\\
7.0549998283386	-49.838015394974\\
7.061999797821	-50.16227339991\\
7.0689997673035	-50.46556154675\\
7.076000213623	-50.738155509982\\
7.0830001831055	-50.97025971012\\
7.0900001525879	-51.153194865427\\
7.0970001220703	-51.280647863749\\
7.1040000915527	-51.349649228421\\
7.1110000610352	-51.360944096822\\
7.1180000305176	-51.31864447652\\
7.125	-51.229260150289\\
7.1319999694824	-51.100402388938\\
7.1389999389648	-50.939526338103\\
7.1459999084473	-50.752952223154\\
7.1529998779297	-50.545278851699\\
7.1599998474121	-50.319225268062\\
7.1669998168945	-50.075764098217\\
7.173999786377	-49.814530603254\\
7.1810002326965	-49.534354715519\\
7.188000202179	-49.233868803047\\
7.1950001716614	-48.912070197777\\
7.2020001411438	-48.568771665124\\
7.2090001106262	-48.204864832733\\
7.2160000801086	-47.822388146988\\
7.2230000495911	-47.424373975761\\
7.2300000190735	-47.014574290258\\
7.2369999885559	-46.59709149224\\
7.2439999580383	-46.176019793669\\
7.2509999275208	-45.755118256859\\
7.2579998970032	-45.337582315853\\
7.2649998664856	-44.925878360283\\
7.271999835968	-44.521679629236\\
7.2789998054504	-44.125857492182\\
7.2859997749329	-43.738526197819\\
7.2930002212524	-43.359135933814\\
7.3000001907349	-42.98658901644\\
7.3070001602173	-42.619383405431\\
7.3140001296997	-42.2557774376\\
7.3210000991821	-41.893956066034\\
7.3280000686646	-41.532209349988\\
7.335000038147	-41.169086151429\\
7.3420000076294	-40.803539134975\\
7.3489999771118	-40.43502570555\\
7.3559999465942	-40.06356223495\\
7.3629999160767	-39.689738285752\\
7.3699998855591	-39.314678726629\\
7.3769998550415	-38.939963477798\\
7.3839998245239	-38.567530653849\\
7.3909997940063	-38.199560257557\\
7.3979997634888	-37.838353901308\\
7.4050002098083	-37.486237406659\\
7.4120001792908	-37.145465610198\\
7.4190001487732	-36.818160240816\\
7.4260001182556	-36.506256103902\\
7.433000087738	-36.211474761944\\
7.4400000572205	-35.935311734004\\
7.4470000267029	-35.679027454479\\
7.4539999961853	-35.443659523382\\
7.4609999656677	-35.230028183657\\
7.4679999351501	-35.038749881057\\
7.4749999046326	-34.870255711208\\
7.481999874115	-34.724803007393\\
7.4889998435974	-34.602482198344\\
7.4959998130798	-34.503240586286\\
7.5029997825623	-34.426878671731\\
7.5100002288818	-34.373064497406\\
7.5170001983643	-34.341334827897\\
7.5240001678467	-34.331102248352\\
7.5310001373291	-34.341653118126\\
7.5380001068115	-34.37215091338\\
7.5450000762939	-34.421636135123\\
7.5520000457764	-34.489033716621\\
7.5590000152588	-34.573142585706\\
7.5659999847412	-34.672655497341\\
7.5729999542236	-34.786156736628\\
7.5799999237061	-34.912135144587\\
7.5869998931885	-35.049004504684\\
7.5939998626709	-35.195122175265\\
7.6009998321533	-35.348815019005\\
7.6079998016357	-35.508411518488\\
7.6149997711182	-35.672280081277\\
7.6220002174377	-35.838863883919\\
7.6290001869202	-36.006724824167\\
7.6360001564026	-36.174574879673\\
7.643000125885	-36.34131494205\\
7.6500000953674	-36.506055185129\\
7.6570000648499	-36.66813117343\\
7.6640000343323	-36.827104293984\\
7.6710000038147	-36.982756682665\\
7.6779999732971	-37.135063627692\\
7.6849999427795	-37.284169166546\\
7.691999912262	-37.430343435406\\
7.6989998817444	-37.573941642086\\
7.7059998512268	-37.715360344571\\
7.7129998207092	-37.854998205935\\
7.7199997901917	-37.993214346481\\
7.7270002365112	-38.130306500157\\
7.7340002059937	-38.266476860714\\
7.7410001754761	-38.401830777846\\
7.7480001449585	-38.536359849745\\
7.7550001144409	-38.669957270794\\
7.7620000839233	-38.802418664784\\
7.7690000534058	-38.93345793239\\
7.7760000228882	-39.062740183729\\
7.7829999923706	-39.189896349623\\
7.789999961853	-39.314558808412\\
7.7969999313354	-39.436378220193\\
7.8039999008179	-39.555062618799\\
7.8109998703003	-39.670386885291\\
7.8179998397827	-39.782221729946\\
7.8249998092651	-39.890531418328\\
7.8319997787476	-39.995385792911\\
7.8390002250671	-40.096955978481\\
7.8460001945496	-40.195502747324\\
7.853000164032	-40.291360958846\\
7.8600001335144	-40.38491702758\\
7.8670001029968	-40.476585971091\\
7.8740000724792	-40.566788322154\\
7.8810000419617	-40.655925532605\\
7.8880000114441	-40.744351210238\\
7.8949999809265	-40.832353693666\\
7.9019999504089	-40.920139377728\\
7.9089999198914	-41.007822262751\\
7.9159998893738	-41.095416152193\\
7.9229998588562	-41.182833636088\\
7.9299998283386	-41.269897692964\\
7.936999797821	-41.356346884116\\
7.9439997673035	-41.441855803783\\
7.951000213623	-41.526062734141\\
7.9580001831055	-41.608590823351\\
7.9650001525879	-41.689079758275\\
7.9720001220703	-41.767213042819\\
7.9790000915527	-41.842744352788\\
7.9860000610352	-41.915521891206\\
7.9930000305176	-41.985507711655\\
8	-42.052779768732\\
};
\addlegendentry{S13}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-70.447855981595\\
1.0069999694824	-70.064628961612\\
1.0140000581741	-69.775312737368\\
1.0210000276566	-69.581695213938\\
1.027999997139	-69.483037952184\\
1.0349999666214	-69.476752863893\\
1.0420000553131	-69.55840018669\\
1.0490000247955	-69.721147409171\\
1.055999994278	-69.954700855205\\
1.0629999637604	-70.243729018625\\
1.0700000524521	-70.565977652556\\
1.0770000219345	-70.890700006778\\
1.0839999914169	-71.178786663092\\
1.0909999608994	-71.386596599987\\
1.0980000495911	-71.474801005285\\
1.1050000190735	-71.420179286532\\
1.1119999885559	-71.224107462389\\
1.1189999580383	-70.911801417571\\
1.12600004673	-70.522855967184\\
1.1330000162125	-70.099518672241\\
1.1399999856949	-69.678504274957\\
1.1469999551773	-69.287751248385\\
1.154000043869	-68.946581292269\\
1.1610000133514	-68.667304527367\\
1.1679999828339	-68.456978040239\\
1.1749999523163	-68.318813604746\\
1.182000041008	-68.253075030784\\
1.1890000104904	-68.25750349644\\
1.1959999799728	-68.327306935685\\
1.2029999494553	-68.454812080681\\
1.210000038147	-68.62883855487\\
1.2170000076294	-68.833982294078\\
1.2239999771118	-69.050119030884\\
1.2309999465942	-69.252700581311\\
1.2380000352859	-69.414544841152\\
1.2450000047684	-69.509610425644\\
1.2519999742508	-69.518288839324\\
1.2589999437332	-69.432405794976\\
1.2660000324249	-69.257469477457\\
1.2730000019073	-69.010898579468\\
1.2799999713898	-68.717214762726\\
1.2869999408722	-68.402621371739\\
1.2940000295639	-68.090946044292\\
1.3009999990463	-67.801565754828\\
1.3079999685287	-67.548916775364\\
1.3150000572205	-67.34288048659\\
1.3220000267029	-67.189480542948\\
1.3289999961853	-67.091516449208\\
1.3359999656677	-67.049022721513\\
1.3430000543594	-67.059469576446\\
1.3500000238419	-67.117760482196\\
1.3569999933243	-67.216047261817\\
1.3639999628067	-67.343508015284\\
1.3710000514984	-67.486235976373\\
1.3780000209808	-67.627532590024\\
1.3849999904633	-67.748903111332\\
1.3919999599457	-67.831981791956\\
1.3990000486374	-67.861270676336\\
1.4060000181198	-67.827072050619\\
1.4129999876022	-67.727563285588\\
1.4199999570847	-67.569122457718\\
1.4270000457764	-67.364747362755\\
1.4340000152588	-67.131269750929\\
1.4409999847412	-66.886437059028\\
1.4479999542236	-66.646645797782\\
1.4550000429153	-66.425640282871\\
1.4620000123978	-66.23400089502\\
1.4689999818802	-66.079151796074\\
1.4759999513626	-65.965599448364\\
1.4830000400543	-65.895203232073\\
1.4900000095367	-65.867387187145\\
1.4969999790192	-65.879239233819\\
1.5039999485016	-65.925534654467\\
1.5110000371933	-65.998715236743\\
1.5180000066757	-66.08894166255\\
1.5249999761581	-66.184363543482\\
1.5319999456406	-66.271737088245\\
1.5390000343323	-66.337550690629\\
1.5460000038147	-66.369601582078\\
1.5529999732971	-66.358798885988\\
1.5599999427795	-66.300716069632\\
1.5670000314713	-66.196376294591\\
1.5740000009537	-66.051967780583\\
1.5809999704361	-65.877607232301\\
1.5880000591278	-65.68557818374\\
1.5950000286102	-65.488590026899\\
1.6019999980927	-65.298400119891\\
1.6089999675751	-65.124951409037\\
1.6160000562668	-64.97595799917\\
1.6230000257492	-64.856797112198\\
1.6299999952316	-64.770550963071\\
1.6369999647141	-64.718123525589\\
1.6440000534058	-64.698332336429\\
1.6510000228882	-64.707980948958\\
1.6579999923706	-64.741930944704\\
1.664999961853	-64.793209338833\\
1.6720000505447	-64.853232817058\\
1.6790000200272	-64.912256184287\\
1.6859999895096	-64.960070667261\\
1.692999958992	-64.987007662363\\
1.7000000476837	-64.985103403683\\
1.7070000171661	-64.949214897168\\
1.7139999866486	-64.877812775717\\
1.720999956131	-64.773171447816\\
1.7280000448227	-64.640938102502\\
1.7350000143051	-64.489175624182\\
1.7419999837875	-64.327198224777\\
1.74899995327	-64.164433200002\\
1.7560000419617	-64.009534643756\\
1.7630000114441	-63.869790017471\\
1.7699999809265	-63.750791420449\\
1.7769999504089	-63.656299424333\\
1.7840000391006	-63.588232127028\\
1.7910000085831	-63.546689368583\\
1.7979999780655	-63.530029883155\\
1.8049999475479	-63.534932185599\\
1.8120000362396	-63.556528657264\\
1.819000005722	-63.588589666661\\
1.8259999752045	-63.623850565299\\
1.8329999446869	-63.654493373585\\
1.8400000333786	-63.672812644017\\
1.847000002861	-63.672015522239\\
1.8539999723434	-63.647027623256\\
1.8609999418259	-63.595169054172\\
1.8680000305176	-63.516507041492\\
1.875	-63.413795209319\\
1.8819999694824	-63.292036732411\\
1.8890000581741	-63.157752974223\\
1.8960000276566	-63.018166881395\\
1.902999997139	-62.88042918461\\
1.9099999666214	-62.751012528811\\
1.9170000553131	-62.635282417586\\
1.9240000247955	-62.537249265678\\
1.930999994278	-62.459436516617\\
1.9379999637604	-62.40285362615\\
1.9450000524521	-62.367004850552\\
1.9520000219345	-62.349955375354\\
1.9589999914169	-62.348418499747\\
1.9659999608994	-62.357924792743\\
1.9730000495911	-62.373057211758\\
1.9800000190735	-62.387798914977\\
1.9869999885559	-62.396002726393\\
1.9939999580383	-62.391954343293\\
2.0009999275208	-62.370971851617\\
2.0079998970032	-62.329951184143\\
2.0150001049042	-62.267741936002\\
2.0220000743866	-62.185269189085\\
2.029000043869	-62.085375677979\\
2.0360000133514	-61.972419560319\\
2.0429999828339	-61.85171393532\\
2.0499999523163	-61.728938236891\\
2.0569999217987	-61.60958708062\\
2.0639998912811	-61.498535651405\\
2.0710000991821	-61.399731017798\\
2.0780000686646	-61.315990959016\\
2.085000038147	-61.248912435991\\
2.0920000076294	-61.19883053312\\
2.0989999771118	-61.164841474209\\
2.1059999465942	-61.144872971851\\
2.1129999160767	-61.135798905905\\
2.1199998855591	-61.133623451382\\
2.1270000934601	-61.133733037554\\
2.1340000629425	-61.131242035291\\
2.1410000324249	-61.121392768124\\
2.1480000019073	-61.100022417752\\
2.1549999713898	-61.063981769109\\
2.1619999408722	-61.011495881536\\
2.1689999103546	-60.942354838925\\
2.1760001182556	-60.857910887282\\
2.183000087738	-60.760888717333\\
2.1900000572205	-60.655041596611\\
2.1970000267029	-60.544710597097\\
2.2039999961853	-60.434394445137\\
2.2109999656677	-60.328338645942\\
2.2179999351501	-60.230222355507\\
2.2249999046326	-60.142920613454\\
2.2320001125336	-60.068365680776\\
2.239000082016	-60.007461626647\\
2.2460000514984	-59.960068714777\\
2.2530000209808	-59.925036593372\\
2.2599999904633	-59.900283946704\\
2.2669999599457	-59.882929480414\\
2.2739999294281	-59.869481013906\\
2.2809998989105	-59.856086147274\\
2.2880001068115	-59.838838064799\\
2.2950000762939	-59.814114944216\\
2.3020000457764	-59.778934315508\\
2.3090000152588	-59.73125070382\\
2.3159999847412	-59.670176263585\\
2.3229999542236	-59.59605461655\\
2.3299999237061	-59.510409754813\\
2.3369998931885	-59.415746135236\\
2.3440001010895	-59.315259403952\\
2.3510000705719	-59.212497107362\\
2.3580000400543	-59.111029177066\\
2.3650000095367	-59.014139711261\\
2.3719999790192	-58.924591528532\\
2.3789999485016	-58.844456535703\\
2.385999917984	-58.774997740589\\
2.3929998874664	-58.716622725825\\
2.4000000953674	-58.6688818187\\
2.4070000648499	-58.630502338076\\
2.4140000343323	-58.599493019554\\
2.4210000038147	-58.5732682661\\
2.4279999732971	-58.548838573228\\
2.4349999427795	-58.52304072566\\
2.441999912262	-58.492795511913\\
2.4489998817444	-58.455389809259\\
2.4560000896454	-58.408730878492\\
2.4630000591278	-58.351550390889\\
2.4700000286102	-58.283537042025\\
2.4769999980927	-58.205340593552\\
2.4839999675751	-58.118496708783\\
2.4909999370575	-58.025237303601\\
2.4979999065399	-57.928258494259\\
2.5050001144409	-57.830448171666\\
2.5120000839233	-57.734632124354\\
2.5190000534058	-57.643343637415\\
2.5260000228882	-57.558645236825\\
2.5329999923706	-57.481995600184\\
2.539999961853	-57.414172241769\\
2.5469999313354	-57.355239034932\\
2.5539999008179	-57.304559254636\\
2.5610001087189	-57.260847161809\\
2.5680000782013	-57.222259597191\\
2.5750000476837	-57.186539146032\\
2.5820000171661	-57.15117446714\\
2.5889999866486	-57.113606059098\\
2.595999956131	-57.071444946891\\
2.6029999256134	-57.022687788839\\
2.6099998950958	-56.965897104439\\
2.6170001029968	-56.90034439735\\
2.6240000724792	-56.826071609416\\
2.6310000419617	-56.74386804528\\
2.6380000114441	-56.655180963701\\
2.6449999809265	-56.561954680845\\
2.6519999504089	-56.466434222182\\
2.6589999198914	-56.370955670095\\
2.6659998893738	-56.277746767338\\
2.6730000972748	-56.188747374766\\
2.6800000667572	-56.105482956134\\
2.6870000362396	-56.028953974271\\
2.694000005722	-55.959596004659\\
2.7009999752045	-55.897251400052\\
2.7079999446869	-55.841200211052\\
2.7149999141693	-55.790214781494\\
2.7219998836517	-55.74265215896\\
2.7290000915527	-55.696581595759\\
2.7360000610352	-55.649934605341\\
2.7430000305176	-55.600672579305\\
2.75	-55.546965757528\\
2.7569999694824	-55.487351535663\\
2.7639999389648	-55.420869120705\\
2.7709999084473	-55.347140428388\\
2.7780001163483	-55.266405268855\\
2.7850000858307	-55.179477053656\\
2.7920000553131	-55.087653312752\\
2.7990000247955	-54.992588695054\\
2.805999994278	-54.896125043002\\
2.8129999637604	-54.800133882626\\
2.8199999332428	-54.706356156252\\
2.8269999027252	-54.616269448012\\
2.8340001106262	-54.530988175245\\
2.8410000801086	-54.451188027347\\
2.8480000495911	-54.377069893299\\
2.8550000190735	-54.308360766238\\
2.8619999885559	-54.244334644233\\
2.8689999580383	-54.183879650783\\
2.8759999275208	-54.125579848233\\
2.8829998970032	-54.067823628086\\
2.8900001049042	-54.008937557621\\
2.8970000743866	-53.94732292141\\
2.904000043869	-53.881589889985\\
2.9110000133514	-53.810678834732\\
2.9179999828339	-53.733951980916\\
2.9249999523163	-53.65124379723\\
2.9319999217987	-53.562873752418\\
2.9389998912811	-53.469595856882\\
2.9460000991821	-53.372524506054\\
2.9530000686646	-53.273022953028\\
2.960000038147	-53.172576050725\\
2.9670000076294	-53.072663414014\\
2.9739999771118	-52.97463252378\\
2.9809999465942	-52.879605909043\\
2.9879999160767	-52.78839335689\\
2.9949998855591	-52.701449195115\\
3.0020000934601	-52.618842052242\\
3.0090000629425	-52.540259483786\\
3.0160000324249	-52.465042556849\\
3.0230000019073	-52.392229811115\\
3.0299999713898	-52.320645748531\\
3.0369999408722	-52.248983330494\\
3.0439999103546	-52.175913825268\\
3.0510001182556	-52.100193990365\\
3.058000087738	-52.020770274689\\
3.0650000572205	-51.936863842036\\
3.0720000267029	-51.848036135201\\
3.0789999961853	-51.754223887461\\
3.0859999656677	-51.655727402444\\
3.0929999351501	-51.553183809515\\
3.0999999046326	-51.447496045491\\
3.1070001125336	-51.339744670342\\
3.114000082016	-51.231095672628\\
3.1210000514984	-51.122697973442\\
3.1280000209808	-51.015587539772\\
3.1349999904633	-50.910617504807\\
3.1419999599457	-50.808393517092\\
3.1489999294281	-50.709236517241\\
3.1559998989105	-50.613166144584\\
3.1630001068115	-50.519904727917\\
3.1700000762939	-50.428907399755\\
3.1770000457764	-50.33940119594\\
3.1840000152588	-50.250448667944\\
3.1909999847412	-50.161024140184\\
3.1979999542236	-50.070089562402\\
3.2049999237061	-49.976676532409\\
3.2119998931885	-49.879969377404\\
3.2190001010895	-49.779360263605\\
3.2260000705719	-49.67450082813\\
3.2330000400543	-49.565327013868\\
3.2400000095367	-49.452047178086\\
3.2469999790192	-49.335124918274\\
3.2539999485016	-49.215228268335\\
3.260999917984	-49.093161955101\\
3.2679998874664	-48.969805344644\\
3.2750000953674	-48.846028506025\\
3.2820000648499	-48.722629873989\\
3.2890000343323	-48.600273802667\\
3.2960000038147	-48.479445029274\\
3.3029999732971	-48.360418802614\\
3.3099999427795	-48.243239192257\\
3.316999912262	-48.127730687244\\
3.3239998817444	-48.013503123793\\
3.3310000896454	-47.899995298445\\
3.3380000591278	-47.786505702196\\
3.3450000286102	-47.672251351059\\
3.3519999980927	-47.55642666423\\
3.3589999675751	-47.438257389913\\
3.3659999370575	-47.317061890781\\
3.3729999065399	-47.19229519423\\
3.3800001144409	-47.063593742172\\
3.3870000839233	-46.93079070315\\
3.3940000534058	-46.793926184988\\
3.4010000228882	-46.653234224345\\
3.4079999923706	-46.509116911685\\
3.414999961853	-46.362101248519\\
3.4219999313354	-46.212805266727\\
3.4289999008179	-46.061868505943\\
3.4360001087189	-45.909915293479\\
3.4430000782013	-45.757499739844\\
3.4500000476837	-45.605071383131\\
3.4570000171661	-45.452937677797\\
3.4639999866486	-45.301246340857\\
3.470999956131	-45.149981556142\\
3.4779999256134	-44.998953013493\\
3.4849998950958	-44.84781780448\\
3.4920001029968	-44.696099273266\\
3.4990000724792	-44.543216530517\\
3.5060000419617	-44.388518863054\\
3.5130000114441	-44.231333044465\\
3.5199999809265	-44.07099709821\\
3.5269999504089	-43.906911511163\\
3.5339999198914	-43.738569836923\\
3.5409998893738	-43.565596373152\\
3.5480000972748	-43.387765523491\\
3.5550000667572	-43.20501029971\\
3.5620000362396	-43.017429559071\\
3.569000005722	-42.825268567172\\
3.5759999752045	-42.628902184749\\
3.5829999446869	-42.428798527961\\
3.5899999141693	-42.225485625211\\
3.5969998836517	-42.019509364639\\
3.6040000915527	-41.811392190024\\
3.6110000610352	-41.601594052618\\
3.6180000305176	-41.390478518059\\
3.625	-41.178285935636\\
3.6319999694824	-40.965108348941\\
3.6389999389648	-40.750881442859\\
3.6459999084473	-40.535384601581\\
3.6530001163483	-40.318245516082\\
3.6600000858307	-40.098960650903\\
3.6670000553131	-39.876925418217\\
3.6740000247955	-39.651474245669\\
3.680999994278	-39.421924663476\\
3.6879999637604	-39.187637651167\\
3.6949999332428	-38.948063315274\\
3.7019999027252	-38.702805925965\\
3.7090001106262	-38.451671366704\\
3.7160000801086	-38.19470394877\\
3.7230000495911	-37.932218506504\\
3.7300000190735	-37.664814031518\\
3.7369999885559	-37.393369878434\\
3.7439999580383	-37.119026222399\\
3.7509999275208	-36.843157616455\\
3.7579998970032	-36.567323993051\\
3.7650001049042	-36.293231632639\\
3.7720000743866	-36.022678931812\\
3.779000043869	-35.757510333313\\
3.7860000133514	-35.499572110739\\
3.7929999828339	-35.250673437418\\
3.7999999523163	-35.012558503976\\
3.8069999217987	-34.786879922106\\
3.8139998912811	-34.575183458303\\
3.8210000991821	-34.378897406367\\
3.8280000686646	-34.199318661343\\
3.835000038147	-34.037623963628\\
3.8420000076294	-33.894857427274\\
3.8489999771118	-33.771934283602\\
3.8559999465942	-33.669644324113\\
3.8629999160767	-33.588654352485\\
3.8699998855591	-33.529503354307\\
3.8770000934601	-33.492603326245\\
3.8840000629425	-33.478239360002\\
3.8910000324249	-33.48655311374\\
3.8980000019073	-33.517545116859\\
3.9049999713898	-33.57105487795\\
3.9119999408722	-33.646745682375\\
3.9189999103546	-33.744087110636\\
3.9260001182556	-33.86233686645\\
3.933000087738	-34.000507345492\\
3.9400000572205	-34.157352834455\\
3.9470000267029	-34.331335647314\\
3.9539999961853	-34.520620459409\\
3.9609999656677	-34.723051331412\\
3.9679999351501	-34.936172881476\\
3.9749999046326	-35.157244298208\\
3.9820001125336	-35.383293512023\\
3.989000082016	-35.611207262527\\
3.9960000514984	-35.837838717162\\
4.0029997825623	-36.060153305046\\
4.0100002288818	-36.275407755392\\
4.0170001983643	-36.481308572608\\
4.0240001678467	-36.676181318646\\
4.0310001373291	-36.859088284646\\
4.0380001068115	-37.02989153907\\
4.0450000762939	-37.189243341402\\
4.0520000457764	-37.338507262361\\
4.0590000152588	-37.479609213741\\
4.0659999847412	-37.614851802323\\
4.0729999542236	-37.746694236432\\
4.0799999237061	-37.877534564454\\
4.0869998931885	-38.009502057387\\
4.0939998626709	-38.144284413689\\
4.1009998321533	-38.282976048758\\
4.1079998016357	-38.42596516565\\
4.1149997711182	-38.572865936829\\
4.1220002174377	-38.722477139858\\
4.1290001869202	-38.872812295175\\
4.1360001564026	-39.021172389234\\
4.143000125885	-39.16429688145\\
4.1500000953674	-39.2985959167\\
4.1570000648499	-39.42045074468\\
4.1640000343323	-39.526580784719\\
4.1710000038147	-39.61443029965\\
4.1779999732971	-39.68252239249\\
4.1849999427795	-39.730726450317\\
4.191999912262	-39.760391317704\\
4.1989998817444	-39.774311515997\\
4.2059998512268	-39.776553594976\\
4.2129998207092	-39.772172048221\\
4.2199997901917	-39.766867969307\\
4.2270002365112	-39.766673831499\\
4.2340002059937	-39.777660618253\\
4.2410001754761	-39.805744942261\\
4.2480001449585	-39.856558625356\\
4.2550001144409	-39.935398031436\\
4.2620000839233	-40.047230968346\\
4.2690000534058	-40.196756569407\\
4.2760000228882	-40.38848784005\\
4.2829999923706	-40.62687446149\\
4.289999961853	-40.916436481945\\
4.2969999313354	-41.261928180542\\
4.3039999008179	-41.668527014876\\
4.3109998703003	-42.142077010136\\
4.3179998397827	-42.689381162046\\
4.3249998092651	-43.318609458443\\
4.3319997787476	-44.03982957322\\
4.3390002250671	-44.865816251152\\
4.3460001945496	-45.813220169668\\
4.353000164032	-46.904417218981\\
4.3600001335144	-48.170494793981\\
4.3670001029968	-49.656370208073\\
4.3740000724792	-51.429890727164\\
4.3810000419617	-53.598566015726\\
4.3880000114441	-56.33786598575\\
4.3949999809265	-59.8950488621\\
4.4019999504089	-63.944473137292\\
4.4089999198914	-64.240929384034\\
4.4159998893738	-60.716637510745\\
4.4229998588562	-57.663362462656\\
4.4299998283386	-55.42964355535\\
4.436999797821	-53.767565522138\\
4.4439997673035	-52.499753237389\\
4.451000213623	-51.516929483598\\
4.4580001831055	-50.749408930696\\
4.4650001525879	-50.150173210316\\
4.4720001220703	-49.68560219875\\
4.4790000915527	-49.330256109751\\
4.4860000610352	-49.063802636722\\
4.4930000305176	-48.869147827443\\
4.5	-48.731282114184\\
4.5069999694824	-48.636618001872\\
4.5139999389648	-48.572689380301\\
4.5209999084473	-48.528126273629\\
4.5279998779297	-48.49285975095\\
4.5349998474121	-48.458453439734\\
4.5419998168945	-48.41848573858\\
4.548999786377	-48.368839142146\\
4.5560002326965	-48.307807381744\\
4.563000202179	-48.235961254059\\
4.5700001716614	-48.155780570311\\
4.5770001411438	-48.071121860902\\
4.5840001106262	-47.986619241677\\
4.5910000801086	-47.907108397099\\
4.5980000495911	-47.837155564708\\
4.6050000190735	-47.780698492713\\
4.6119999885559	-47.740814648178\\
4.6189999580383	-47.719587419882\\
4.6259999275208	-47.718049755753\\
4.6329998970032	-47.736173187677\\
4.6399998664856	-47.772911964876\\
4.646999835968	-47.82625038655\\
4.6539998054504	-47.893313157643\\
4.6609997749329	-47.970502583307\\
4.6680002212524	-48.05368858873\\
4.6750001907349	-48.138465349939\\
4.6820001602173	-48.22045524454\\
4.6890001296997	-48.295660723586\\
4.6960000991821	-48.360808047871\\
4.7030000686646	-48.413654070103\\
4.710000038147	-48.45319777038\\
4.7170000076294	-48.479749660665\\
4.7239999771118	-48.494863675314\\
4.7309999465942	-48.501122308796\\
4.7379999160767	-48.501834056032\\
4.7449998855591	-48.500679620599\\
4.7519998550415	-48.501365529536\\
4.7589998245239	-48.507322687054\\
4.7659997940063	-48.52145588654\\
4.7729997634888	-48.545970628987\\
4.7800002098083	-48.582264169854\\
4.7870001792908	-48.630860068318\\
4.7940001487732	-48.691398462287\\
4.8010001182556	-48.762678450388\\
4.808000087738	-48.842717830009\\
4.8150000572205	-48.928891530982\\
4.8220000267029	-49.018091606045\\
4.8289999961853	-49.106954344098\\
4.8359999656677	-49.192126849877\\
4.8429999351501	-49.270552524382\\
4.8499999046326	-49.339767676041\\
4.856999874115	-49.398137856609\\
4.8639998435974	-49.445035217736\\
4.8709998130798	-49.480893065433\\
4.8779997825623	-49.507153328785\\
4.8850002288818	-49.526095739211\\
4.8920001983643	-49.540596153212\\
4.8990001678467	-49.553841284408\\
4.9060001373291	-49.569034304794\\
4.9130001068115	-49.589135132475\\
4.9200000762939	-49.616641253467\\
4.9270000457764	-49.653422959553\\
4.9340000152588	-49.700605093456\\
4.9409999847412	-49.758509837343\\
4.9479999542236	-49.826635566893\\
4.9549999237061	-49.903683450445\\
4.9619998931885	-49.987630067005\\
4.9689998626709	-50.075852153023\\
4.9759998321533	-50.165300624902\\
4.9829998016357	-50.252729919671\\
4.9899997711182	-50.334962830516\\
4.9970002174377	-50.409185272163\\
5.0040001869202	-50.473218317075\\
5.0110001564026	-50.525747145024\\
5.018000125885	-50.566465304875\\
5.0250000953674	-50.596090997137\\
5.0320000648499	-50.616286806839\\
5.0390000343323	-50.629454855035\\
5.0460000038147	-50.638467133637\\
5.0529999732971	-50.646371379746\\
5.0599999427795	-50.656077868098\\
5.066999912262	-50.670099138887\\
5.0739998817444	-50.69031460926\\
5.0809998512268	-50.717800116435\\
5.0879998207092	-50.752708160627\\
5.0949997901917	-50.794200790623\\
5.1020002365112	-50.840439073207\\
5.1090002059937	-50.888635088162\\
5.1160001754761	-50.935188048602\\
5.1230001449585	-50.975882240242\\
5.1300001144409	-51.006196540962\\
5.1370000839233	-51.021666326496\\
5.1440000534058	-51.01830333945\\
5.1510000228882	-50.99299283222\\
5.1579999923706	-50.943817687044\\
5.164999961853	-50.87024030758\\
5.1719999313354	-50.77310441818\\
5.1789999008179	-50.654460245366\\
5.1859998703003	-50.517243436902\\
5.1929998397827	-50.364874822386\\
5.1999998092651	-50.200853457027\\
5.2069997787476	-50.028389017441\\
5.2140002250671	-49.850128462819\\
5.2210001945496	-49.667964821557\\
5.228000164032	-49.482964559738\\
5.2350001335144	-49.295369411551\\
5.2420001029968	-49.104685423041\\
5.2490000724792	-48.909830546659\\
5.2560000419617	-48.709334046521\\
5.2630000114441	-48.501568324975\\
5.2699999809265	-48.285001892007\\
5.2769999504089	-48.058425621302\\
5.2839999198914	-47.821161334342\\
5.2909998893738	-47.573205106394\\
5.2979998588562	-47.315287607052\\
5.3049998283386	-47.048877207653\\
5.311999797821	-46.776088879493\\
5.3189997673035	-46.499559950347\\
5.326000213623	-46.222274687071\\
5.3330001831055	-45.947401618103\\
5.3400001525879	-45.678128054324\\
5.3470001220703	-45.41754060294\\
5.3540000915527	-45.168507832141\\
5.3610000610352	-44.933631895929\\
5.3680000305176	-44.715197300256\\
5.375	-44.515164125924\\
5.3819999694824	-44.335170478173\\
5.3889999389648	-44.176549403811\\
5.3959999084473	-44.040348223729\\
5.4029998779297	-43.927356958929\\
5.4099998474121	-43.838128747937\\
5.4169998168945	-43.773013210357\\
5.423999786377	-43.732165717779\\
5.4310002326965	-43.715575516842\\
5.438000202179	-43.723077209306\\
5.4450001716614	-43.754361146162\\
5.4520001411438	-43.80898049352\\
5.4590001106262	-43.88636033977\\
5.4660000801086	-43.985795442964\\
5.4730000495911	-44.106452200712\\
5.4800000190735	-44.247370137502\\
5.4869999885559	-44.407455245878\\
5.4939999580383	-44.585481968474\\
5.5009999275208	-44.780087226378\\
5.5079998970032	-44.98977619765\\
5.5149998664856	-45.212918765741\\
5.521999835968	-45.447770068339\\
5.5289998054504	-45.692468998423\\
5.5359997749329	-45.945076941448\\
5.5430002212524	-46.203589687357\\
5.5500001907349	-46.465992589696\\
5.5570001602173	-46.730293712258\\
5.5640001296997	-46.994576782224\\
5.5710000991821	-47.257066174678\\
5.5780000686646	-47.516173595785\\
5.585000038147	-47.770548182466\\
5.5920000076294	-48.019115898828\\
5.5989999771118	-48.261108845404\\
5.6059999465942	-48.496070196642\\
5.6129999160767	-48.72383741183\\
5.6199998855591	-48.944508727687\\
5.6269998550415	-49.158402887353\\
5.6339998245239	-49.365978604571\\
5.6409997940063	-49.567780298186\\
5.6479997634888	-49.764353123338\\
5.6550002098083	-49.95617971076\\
5.6620001792908	-50.143611229911\\
5.6690001487732	-50.326832991718\\
5.6760001182556	-50.505814392284\\
5.683000087738	-50.680311893483\\
5.6900000572205	-50.849863369047\\
5.6970000267029	-51.013818113846\\
5.7039999961853	-51.171387622766\\
5.7109999656677	-51.321694658012\\
5.7179999351501	-51.463864028582\\
5.7249999046326	-51.597085902979\\
5.731999874115	-51.720711689505\\
5.7389998435974	-51.834312142301\\
5.7459998130798	-51.937731617405\\
5.7529997825623	-52.031128314372\\
5.7600002288818	-52.11495351667\\
5.7670001983643	-52.189945537364\\
5.7740001678467	-52.257059479639\\
5.7810001373291	-52.317407160099\\
5.7880001068115	-52.372168543145\\
5.7950000762939	-52.422499351876\\
5.8020000457764	-52.46945993847\\
5.8090000152588	-52.513937592386\\
5.8159999847412	-52.556600057272\\
5.8229999542236	-52.597855099832\\
5.8299999237061	-52.637848149292\\
5.8369998931885	-52.676465209256\\
5.8439998626709	-52.713374085884\\
5.8509998321533	-52.748070405806\\
5.8579998016357	-52.779939682658\\
5.8649997711182	-52.808343311204\\
5.8720002174377	-52.832687555206\\
5.8790001869202	-52.852494138496\\
5.8860001564026	-52.867475745947\\
5.893000125885	-52.877567754862\\
5.9000000953674	-52.88295348977\\
5.9070000648499	-52.884059073537\\
5.9140000343323	-52.881520378735\\
5.9210000038147	-52.876142669728\\
5.9279999732971	-52.86882288327\\
5.9349999427795	-52.860480272839\\
5.941999912262	-52.851986958964\\
5.9489998817444	-52.844092097221\\
5.9559998512268	-52.837368762179\\
5.9629998207092	-52.832176995823\\
5.9699997901917	-52.828632547606\\
5.9770002365112	-52.826609582051\\
5.9840002059937	-52.825765794537\\
5.9910001754761	-52.825568510247\\
5.9980001449585	-52.825355173704\\
6.0050001144409	-52.824396968393\\
6.0120000839233	-52.821974460988\\
6.0190000534058	-52.817452624222\\
6.0260000228882	-52.810337215579\\
6.0329999923706	-52.800349726411\\
6.039999961853	-52.787435590152\\
6.0469999313354	-52.771797242744\\
6.0539999008179	-52.753865328072\\
6.0609998703003	-52.734267412378\\
6.0679998397827	-52.713764580815\\
6.0749998092651	-52.693192786601\\
6.0819997787476	-52.673372189245\\
6.0890002250671	-52.655045590083\\
6.0960001945496	-52.638808859684\\
6.103000164032	-52.625047565683\\
6.1100001335144	-52.613919674609\\
6.1170001029968	-52.605326832011\\
6.1240000724792	-52.598920472912\\
6.1310000419617	-52.594140295515\\
6.1380000114441	-52.590254873893\\
6.1449999809265	-52.586425135499\\
6.1519999504089	-52.581795087335\\
6.1589999198914	-52.575557420105\\
6.1659998893738	-52.567057867319\\
6.1729998588562	-52.555848003911\\
6.1799998283386	-52.541747428591\\
6.186999797821	-52.524876303689\\
6.1939997673035	-52.505642347066\\
6.201000213623	-52.484718893968\\
6.2080001831055	-52.462983624502\\
6.2150001525879	-52.441441040998\\
6.2220001220703	-52.421139054247\\
6.2290000915527	-52.403065975274\\
6.2360000610352	-52.388067350534\\
6.2430000305176	-52.376766343197\\
6.25	-52.369508143002\\
6.2569999694824	-52.366322553439\\
6.2639999389648	-52.366901691772\\
6.2709999084473	-52.370634154116\\
6.2779998779297	-52.376627834728\\
6.2849998474121	-52.383789572162\\
6.2919998168945	-52.390922760933\\
6.298999786377	-52.39682243999\\
6.3060002326965	-52.400412039192\\
6.313000202179	-52.400845868466\\
6.3200001716614	-52.397619602959\\
6.3270001411438	-52.390637251981\\
6.3340001106262	-52.380248083342\\
6.3410000801086	-52.367234335695\\
6.3480000495911	-52.352765194887\\
6.3550000190735	-52.338297915344\\
6.3619999885559	-52.325471298818\\
6.3689999580383	-52.315962721395\\
6.3759999275208	-52.311356498907\\
6.3829998970032	-52.313025196035\\
6.3899998664856	-52.322003234086\\
6.396999835968	-52.338911194593\\
6.4039998054504	-52.363891650338\\
6.4109997749329	-52.396579943962\\
6.4180002212524	-52.436111796639\\
6.4250001907349	-52.481170658721\\
6.4320001602173	-52.530078630735\\
6.4390001296997	-52.58092313523\\
6.4460000991821	-52.631728389995\\
6.4530000686646	-52.680654916317\\
6.460000038147	-52.726212486796\\
6.4670000076294	-52.767458055779\\
6.4739999771118	-52.804159552955\\
6.4809999465942	-52.836901220145\\
6.4879999160767	-52.867114439357\\
6.4949998855591	-52.897013678728\\
6.5019998550415	-52.929478977142\\
6.5089998245239	-52.967877684902\\
6.5159997940063	-53.015853883333\\
6.5229997634888	-53.077120560573\\
6.5300002098083	-53.155256513875\\
6.5370001792908	-53.253534860681\\
6.5440001487732	-53.374776398119\\
6.5510001182556	-53.521242900602\\
6.558000087738	-53.694546739492\\
6.5650000572205	-53.8955990601\\
6.5720000267029	-54.124590240095\\
6.5789999961853	-54.381021589397\\
6.5859999656677	-54.663780921022\\
6.5929999351501	-54.971332078471\\
6.5999999046326	-55.302004620362\\
6.606999874115	-55.654437530351\\
6.6139998435974	-56.028172203866\\
6.6209998130798	-56.42440099717\\
6.6279997825623	-56.846832953934\\
6.6350002288818	-57.302619667032\\
6.6420001983643	-57.803320821993\\
6.6490001678467	-58.365929309007\\
6.6560001373291	-59.014047092631\\
6.6630001068115	-59.779404982557\\
6.6700000762939	-60.703757594499\\
6.6770000457764	-61.840246941549\\
6.6840000152588	-63.248373255104\\
6.6909999847412	-64.953819465169\\
6.6979999542236	-66.752793971917\\
6.7049999237061	-67.676653683053\\
6.7119998931885	-66.472004956615\\
6.7189998626709	-63.91532297019\\
6.7259998321533	-61.270255627705\\
6.7329998016357	-58.921624446971\\
6.7399997711182	-56.888714791394\\
6.7470002174377	-55.122406176836\\
6.7540001869202	-53.573610517898\\
6.7610001564026	-52.203750189432\\
6.768000125885	-50.983868186958\\
6.7750000953674	-49.892248856987\\
6.7820000648499	-48.912405217718\\
6.7890000343323	-48.031607601051\\
6.7960000038147	-47.239864727109\\
6.8029999732971	-46.529208140999\\
6.8099999427795	-45.89318609672\\
6.816999912262	-45.326493489165\\
6.8239998817444	-44.824716430301\\
6.8309998512268	-44.384121247012\\
6.8379998207092	-44.00149937754\\
6.8449997901917	-43.674046886518\\
6.8520002365112	-43.399253613262\\
6.8590002059937	-43.174815185269\\
6.8660001754761	-42.998542020649\\
6.8730001449585	-42.868280586838\\
6.8800001144409	-42.781825900171\\
6.8870000839233	-42.736833482165\\
6.8940000534058	-42.730717367273\\
6.9010000228882	-42.760550379639\\
6.9079999923706	-42.822956022264\\
6.914999961853	-42.913990597703\\
6.9219999313354	-43.029048443161\\
6.9289999008179	-43.162792033901\\
6.9359998703003	-43.30912641125\\
6.9429998397827	-43.461266169397\\
6.9499998092651	-43.61191158996\\
6.9569997787476	-43.753574528402\\
6.9640002250671	-43.879039127591\\
6.9710001945496	-43.981927620984\\
6.978000164032	-44.057298960693\\
6.9850001335144	-44.10214641881\\
6.9920001029968	-44.115686318034\\
6.9990000724792	-44.099358469727\\
7.0060000419617	-44.05652931248\\
7.0130000114441	-43.991971690585\\
7.0199999809265	-43.911232780953\\
7.0269999504089	-43.820011820958\\
7.0339999198914	-43.723632080377\\
7.0409998893738	-43.626656065266\\
7.0479998588562	-43.532646682088\\
7.0549998283386	-43.444043784613\\
7.061999797821	-43.362155281539\\
7.0689997673035	-43.287203548024\\
7.076000213623	-43.218426498102\\
7.0830001831055	-43.154230535895\\
7.0900001525879	-43.092359142288\\
7.0970001220703	-43.030115174038\\
7.1040000915527	-42.964583057459\\
7.1110000610352	-42.892897046642\\
7.1180000305176	-42.812479282506\\
7.125	-42.721277779516\\
7.1319999694824	-42.617938595851\\
7.1389999389648	-42.501910919041\\
7.1459999084473	-42.37346643185\\
7.1529998779297	-42.233634384691\\
7.1599998474121	-42.084055119974\\
7.1669998168945	-41.926794029137\\
7.173999786377	-41.764133197652\\
7.1810002326965	-41.598361469717\\
7.188000202179	-41.431598072686\\
7.1950001716614	-41.265650477029\\
7.2020001411438	-41.101911679391\\
7.2090001106262	-40.941308850968\\
7.2160000801086	-40.784274980724\\
7.2230000495911	-40.630767923475\\
7.2300000190735	-40.480303267202\\
7.2369999885559	-40.332025970229\\
7.2439999580383	-40.184776642143\\
7.2509999275208	-40.037196044565\\
7.2579998970032	-39.887820430111\\
7.2649998664856	-39.735187776712\\
7.271999835968	-39.577941834314\\
7.2789998054504	-39.414920287814\\
7.2859997749329	-39.245231770084\\
7.2930002212524	-39.068309009689\\
7.3000001907349	-38.883935374232\\
7.3070001602173	-38.692245813197\\
7.3140001296997	-38.493703922668\\
7.3210000991821	-38.289058760009\\
7.3280000686646	-38.079292022338\\
7.335000038147	-37.865556806703\\
7.3420000076294	-37.649113677556\\
7.3489999771118	-37.431285742466\\
7.3559999465942	-37.213404042693\\
7.3629999160767	-36.996786904762\\
7.3699998855591	-36.782705471611\\
7.3769998550415	-36.572386635622\\
7.3839998245239	-36.366996472945\\
7.3909997940063	-36.167653668715\\
7.3979997634888	-35.975433313965\\
7.4050002098083	-35.791371328206\\
7.4120001792908	-35.616484421047\\
7.4190001487732	-35.451764953893\\
7.4260001182556	-35.29819774456\\
7.433000087738	-35.156756931739\\
7.4400000572205	-35.028406167351\\
7.4470000267029	-34.914099474571\\
7.4539999961853	-34.814775618085\\
7.4609999656677	-34.731352570244\\
7.4679999351501	-34.664716257116\\
7.4749999046326	-34.615713466235\\
7.481999874115	-34.585142226994\\
7.4889998435974	-34.573734109713\\
7.4959998130798	-34.582152360645\\
7.5029997825623	-34.610969340094\\
7.5100002288818	-34.660649925082\\
7.5170001983643	-34.731546019067\\
7.5240001678467	-34.8238684259\\
7.5310001373291	-34.937671057097\\
7.5380001068115	-35.072820239617\\
7.5450000762939	-35.228985728414\\
7.5520000457764	-35.405601070122\\
7.5590000152588	-35.601838466697\\
7.5659999847412	-35.816584424999\\
7.5729999542236	-36.048413457951\\
7.5799999237061	-36.295569735074\\
7.5869998931885	-36.555961285868\\
7.5939998626709	-36.827166743854\\
7.6009998321533	-37.106469538473\\
7.6079998016357	-37.390919267676\\
7.6149997711182	-37.677424026855\\
7.6220002174377	-37.962885796176\\
7.6290001869202	-38.244361039288\\
7.6360001564026	-38.519238715387\\
7.643000125885	-38.785433523879\\
7.6500000953674	-39.041536646257\\
7.6570000648499	-39.286942819825\\
7.6640000343323	-39.521894121157\\
7.6710000038147	-39.747456664744\\
7.6779999732971	-39.965415063867\\
7.6849999427795	-40.178103709924\\
7.691999912262	-40.388207097926\\
7.6989998817444	-40.598520985529\\
7.7059998512268	-40.811736899519\\
7.7129998207092	-41.030232709096\\
7.7199997901917	-41.255896624776\\
7.7270002365112	-41.489982588094\\
7.7340002059937	-41.732996168441\\
7.7410001754761	-41.984618214997\\
7.7480001449585	-42.243665956988\\
7.7550001144409	-42.508094894113\\
7.7620000839233	-42.775067943053\\
7.7690000534058	-43.041079127394\\
7.7760000228882	-43.302173880103\\
7.7829999923706	-43.554247678278\\
7.789999961853	-43.793418209289\\
7.7969999313354	-44.016436905069\\
7.8039999008179	-44.221089001185\\
7.8109998703003	-44.406496200003\\
7.8179998397827	-44.573291498848\\
7.8249998092651	-44.72360258911\\
7.8319997787476	-44.860858615193\\
7.8390002250671	-44.989459205356\\
7.8460001945496	-45.114363132505\\
7.853000164032	-45.240658316159\\
7.8600001335144	-45.373178117316\\
7.8670001029968	-45.516169454667\\
7.8740000724792	-45.673041366472\\
7.8810000419617	-45.846170420312\\
7.8880000114441	-46.036758467598\\
7.8949999809265	-46.244727340145\\
7.9019999504089	-46.468636611861\\
7.9089999198914	-46.70565678489\\
7.9159998893738	-46.951586264885\\
7.9229998588562	-47.200972658602\\
7.9299998283386	-47.447369279388\\
7.936999797821	-47.683781484966\\
7.9439997673035	-47.903280565008\\
7.951000213623	-48.099781917311\\
7.9580001831055	-48.26884477439\\
7.9650001525879	-48.408364770916\\
7.9720001220703	-48.518949631282\\
7.9790000915527	-48.603920279179\\
7.9860000610352	-48.668906338657\\
7.9930000305176	-48.721154617787\\
8	-48.768725294172\\
};
\addlegendentry{S23}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.026456759429782\\
1.0069999694824	-0.025164596489424\\
1.0140000581741	-0.022824167010723\\
1.0210000276566	-0.019653965077877\\
1.027999997139	-0.015938058508624\\
1.0349999666214	-0.012008183958483\\
1.0420000553131	-0.0082036489944962\\
1.0490000247955	-0.0048523847816981\\
1.055999994278	-0.0022391070956988\\
1.0629999637604	-0.0005770582607059\\
1.0700000524521	-2.9123020303054e-08\\
1.0770000219345	-0.0005479494226093\\
1.0839999914169	-0.002161265188648\\
1.0909999608994	-0.0046958124257348\\
1.0980000495911	-0.0079253517552372\\
1.1050000190735	-0.011572533160724\\
1.1119999885559	-0.015322322952236\\
1.1189999580383	-0.018856166071018\\
1.12600004673	-0.021874649817819\\
1.1330000162125	-0.024129146339458\\
1.1399999856949	-0.025435692635432\\
1.1469999551773	-0.025694481966835\\
1.154000043869	-0.024899934255193\\
1.1610000133514	-0.023135916923383\\
1.1679999828339	-0.020565695049706\\
1.1749999523163	-0.017423903058623\\
1.182000041008	-0.01399011813789\\
1.1890000104904	-0.010564327129189\\
1.1959999799728	-0.0074436082171714\\
1.2029999494553	-0.0048908566280051\\
1.210000038147	-0.0031253363000207\\
1.2170000076294	-0.0022884780053975\\
1.2239999771118	-0.0024479731340626\\
1.2309999465942	-0.0035790664443117\\
1.2380000352859	-0.0055829310774523\\
1.2450000047684	-0.00828191921077\\
1.2519999742508	-0.011442231561829\\
1.2589999437332	-0.014793178388404\\
1.2660000324249	-0.01805044309161\\
1.2730000019073	-0.020938059871454\\
1.2799999713898	-0.023215798466162\\
1.2869999408722	-0.024697252132942\\
1.2940000295639	-0.025264887198479\\
1.3009999990463	-0.024883879956879\\
1.3079999685287	-0.02359968860849\\
1.3150000572205	-0.021533440024062\\
1.3220000267029	-0.018875131751845\\
1.3289999961853	-0.015861970729118\\
1.3359999656677	-0.01275763103386\\
1.3430000543594	-0.00983509712115\\
1.3500000238419	-0.0073427487623063\\
1.3569999933243	-0.0054946985964746\\
1.3639999628067	-0.0044445110857663\\
1.3710000514984	-0.0042775753352315\\
1.3780000209808	-0.0050052627050701\\
1.3849999904633	-0.0065608498305907\\
1.3919999599457	-0.0088095262522269\\
1.3990000486374	-0.011556713967129\\
1.4060000181198	-0.01456781001352\\
1.4129999876022	-0.017587852997669\\
1.4199999570847	-0.020362110324797\\
1.4270000457764	-0.022658856361217\\
1.4340000152588	-0.024288387230886\\
1.4409999847412	-0.025121753672609\\
1.4479999542236	-0.025096279193773\\
1.4550000429153	-0.024226818025804\\
1.4620000123978	-0.022599052073545\\
1.4689999818802	-0.020363008573998\\
1.4759999513626	-0.017719047365055\\
1.4830000400543	-0.014902176329934\\
1.4900000095367	-0.012158125901096\\
1.4969999790192	-0.0097257459470404\\
1.5039999485016	-0.0078118510876467\\
1.5110000371933	-0.0065828305507216\\
1.5180000066757	-0.0061395489373993\\
1.5249999761581	-0.0065185140941151\\
1.5319999456406	-0.0076868698774037\\
1.5390000343323	-0.0095422308459467\\
1.5460000038147	-0.011928073913213\\
1.5529999732971	-0.014640284999136\\
1.5599999427795	-0.017450320482851\\
1.5670000314713	-0.020122987463593\\
1.5740000009537	-0.022433762320352\\
1.5809999704361	-0.024193786857391\\
1.5880000591278	-0.025259567039743\\
1.5950000286102	-0.025549482742426\\
1.6019999980927	-0.025050023759812\\
1.6089999675751	-0.023813642410511\\
1.6160000562668	-0.021957290305488\\
1.6230000257492	-0.019649376282977\\
1.6299999952316	-0.017095680282365\\
1.6369999647141	-0.014521090700534\\
1.6440000534058	-0.012150043215165\\
1.6510000228882	-0.010190772515951\\
1.6579999923706	-0.0088090694459749\\
1.664999961853	-0.0081258892058892\\
1.6720000505447	-0.008200414607208\\
1.6790000200272	-0.0090246108941798\\
1.6859999895096	-0.010532043182288\\
1.692999958992	-0.012594160530407\\
1.7000000476837	-0.015037268512382\\
1.7070000171661	-0.017657488672872\\
1.7139999866486	-0.020235923695431\\
1.720999956131	-0.022558312371427\\
1.7280000448227	-0.024432708148815\\
1.7350000143051	-0.025708602357911\\
1.7419999837875	-0.026285080490365\\
1.74899995327	-0.026122279489361\\
1.7560000419617	-0.025245777293429\\
1.7630000114441	-0.023742244981612\\
1.7699999809265	-0.021747078695198\\
1.7769999504089	-0.019441813445856\\
1.7840000391006	-0.017032785114656\\
1.7910000085831	-0.014730905432843\\
1.7979999780655	-0.0127391539823\\
1.8049999475479	-0.011230565201351\\
1.8120000362396	-0.010337822329953\\
1.819000005722	-0.010141158022944\\
1.8259999752045	-0.010658805261764\\
1.8329999446869	-0.011849927850738\\
1.8400000333786	-0.013618430027351\\
1.847000002861	-0.015817115602878\\
1.8539999723434	-0.01826244961656\\
1.8609999418259	-0.020753071913285\\
1.8680000305176	-0.023084327248557\\
1.875	-0.025064455262658\\
1.8819999694824	-0.026533776873686\\
1.8890000581741	-0.027375587306973\\
1.8960000276566	-0.027528146693994\\
1.902999997139	-0.026990958671437\\
1.9099999666214	-0.02581822943305\\
1.9170000553131	-0.024124114467069\\
1.9240000247955	-0.022062005834809\\
1.930999994278	-0.019818991594905\\
1.9379999637604	-0.017594882299466\\
1.9450000524521	-0.01558543868218\\
1.9520000219345	-0.013973543898495\\
1.9589999914169	-0.012898385350496\\
1.9659999608994	-0.012458559062521\\
1.9730000495911	-0.012699329619332\\
1.9800000190735	-0.013603213924111\\
1.9869999885559	-0.0151020922508\\
1.9939999580383	-0.017072845474\\
2.0009999275208	-0.019357907031107\\
2.0079998970032	-0.021768098713169\\
2.0150001049042	-0.024109631030076\\
2.0220000743866	-0.02619002959799\\
2.029000043869	-0.027841293743744\\
2.0360000133514	-0.028936323311353\\
2.0429999828339	-0.029391503862555\\
2.0499999523163	-0.029180595838656\\
2.0569999217987	-0.028331807029878\\
2.0639998912811	-0.026932587962619\\
2.0710000991821	-0.025113823309618\\
2.0780000686646	-0.023042476680059\\
2.085000038147	-0.020907056585291\\
2.0920000076294	-0.018899359775543\\
2.0989999771118	-0.017203150118547\\
2.1059999465942	-0.015969620018876\\
2.1129999160767	-0.015312913480714\\
2.1199998855591	-0.015301485982418\\
2.1270000934601	-0.015942255965229\\
2.1340000629425	-0.017192741664212\\
2.1410000324249	-0.018954711700322\\
2.1480000019073	-0.021091904766153\\
2.1549999713898	-0.023429276387291\\
2.1619999408722	-0.025783625076788\\
2.1689999103546	-0.027963389250395\\
2.1760001182556	-0.029798291635755\\
2.183000087738	-0.031141847216261\\
2.1900000572205	-0.031894855666223\\
2.1970000267029	-0.0320073892421\\
2.2039999961853	-0.031482685624415\\
2.2109999656677	-0.030383587075187\\
2.2179999351501	-0.028814096462091\\
2.2249999046326	-0.026927435376929\\
2.2320001125336	-0.024896994157067\\
2.239000082016	-0.022911048919662\\
2.2460000514984	-0.021151315733388\\
2.2530000209808	-0.019782580406724\\
2.2599999904633	-0.018935709609911\\
2.2669999599457	-0.018695434220341\\
2.2739999294281	-0.019095831996266\\
2.2809998989105	-0.020118604295045\\
2.2880001068115	-0.021688984366436\\
2.2950000762939	-0.023691304884292\\
2.3020000457764	-0.025970273244971\\
2.3090000152588	-0.028346131334148\\
2.3159999847412	-0.030636235350292\\
2.3229999542236	-0.032657396636845\\
2.3299999237061	-0.03425904730493\\
2.3369998931885	-0.035317718393356\\
2.3440001010895	-0.03576373556685\\
2.3510000705719	-0.035575355784932\\
2.3580000400543	-0.034788180387788\\
2.3650000095367	-0.033488262101775\\
2.3719999790192	-0.031804973228448\\
2.3789999485016	-0.029900903661995\\
2.385999917984	-0.027959495200485\\
2.3929998874664	-0.026164290248586\\
2.4000000953674	-0.02468642152208\\
2.4070000648499	-0.023672328383783\\
2.4140000343323	-0.023226951767273\\
2.4210000038147	-0.023410195967009\\
2.4279999732971	-0.024227971749118\\
2.4349999427795	-0.025628593105401\\
2.441999912262	-0.027517884719364\\
2.4489998817444	-0.029755645874266\\
2.4560000896454	-0.032173393748153\\
2.4630000591278	-0.034590186217164\\
2.4700000286102	-0.036820089955497\\
2.4769999980927	-0.038699463274971\\
2.4839999675751	-0.040088395104787\\
2.4909999370575	-0.040893020199367\\
2.4979999065399	-0.041068863045652\\
2.5050001144409	-0.040623816331892\\
2.5120000839233	-0.039622893356099\\
2.5190000534058	-0.03817629812865\\
2.5260000228882	-0.036433257737121\\
2.5329999923706	-0.034568626772812\\
2.539999961853	-0.032770387435865\\
2.5469999313354	-0.031215424972033\\
2.5539999008179	-0.030065046060488\\
2.5610001087189	-0.029447728886472\\
2.5680000782013	-0.02944254882988\\
2.5750000476837	-0.030083415298131\\
2.5820000171661	-0.031343042958262\\
2.5889999866486	-0.033147850473689\\
2.595999956131	-0.035375674416889\\
2.6029999256134	-0.037871127002281\\
2.6099998950958	-0.040451458819649\\
2.6170001029968	-0.042932280694802\\
2.6240000724792	-0.045131605144354\\
2.6310000419617	-0.046898267153643\\
2.6380000114441	-0.048111351777215\\
2.6449999809265	-0.048701975809458\\
2.6519999504089	-0.048654614361706\\
2.6589999198914	-0.048007675386597\\
2.6659998893738	-0.046851726134165\\
2.6730000972748	-0.04532158103539\\
2.6800000667572	-0.043585704039331\\
2.6870000362396	-0.041830472364619\\
2.694000005722	-0.040242710202205\\
2.7009999752045	-0.039001977234909\\
2.7079999446869	-0.038254196833251\\
2.7149999141693	-0.0381034429888\\
2.7219998836517	-0.038611194279707\\
2.7290000915527	-0.03977659869254\\
2.7360000610352	-0.041547503729015\\
2.7430000305176	-0.04382173532724\\
2.75	-0.046453467147057\\
2.7569999694824	-0.049266230501977\\
2.7639999389648	-0.052068391977728\\
2.7709999084473	-0.054671676655885\\
2.7780001163483	-0.056898722389939\\
2.7850000858307	-0.058612977891475\\
2.7920000553131	-0.059713171553541\\
2.7990000247955	-0.060157540821821\\
2.805999994278	-0.059957568019788\\
2.8129999637604	-0.059182193550362\\
2.8199999332428	-0.057954805304017\\
2.8269999027252	-0.056429401692669\\
2.8340001106262	-0.054798421110876\\
2.8410000801086	-0.053255814655048\\
2.8480000495911	-0.051996270715745\\
2.8550000190735	-0.051187410139007\\
2.8619999885559	-0.050966149760108\\
2.8689999580383	-0.051416583667927\\
2.8759999275208	-0.052568486422273\\
2.8829998970032	-0.054395435535209\\
2.8900001049042	-0.056815829430669\\
2.8970000743866	-0.059696339866616\\
2.904000043869	-0.062864807368285\\
2.9110000133514	-0.066125631502317\\
2.9179999828339	-0.069278027768694\\
2.9249999523163	-0.072127415615562\\
2.9319999217987	-0.074503107132273\\
2.9389998912811	-0.076282068333937\\
2.9460000991821	-0.077388519233776\\
2.9530000686646	-0.077804845427139\\
2.960000038147	-0.077577737396002\\
2.9670000076294	-0.076809803404263\\
2.9739999771118	-0.07565003867919\\
2.9809999465942	-0.074286993440119\\
2.9879999160767	-0.072929443034863\\
2.9949998855591	-0.071787101347622\\
3.0020000934601	-0.071056572434646\\
3.0090000629425	-0.070901352000936\\
3.0160000324249	-0.07144263274474\\
3.0230000019073	-0.072741374360217\\
3.0299999713898	-0.074801501374083\\
3.0369999408722	-0.077562865483664\\
3.0439999103546	-0.08090793311746\\
3.0510001182556	-0.084671374458771\\
3.058000087738	-0.088655596258566\\
3.0650000572205	-0.092639687183\\
3.0720000267029	-0.096408510172304\\
3.0789999961853	-0.099764868615001\\
3.0859999656677	-0.1025447989482\\
3.0929999351501	-0.10463961191121\\
3.0999999046326	-0.10599951064138\\
3.1070001125336	-0.10664248467662\\
3.114000082016	-0.10664868855587\\
3.1210000514984	-0.10615984715145\\
3.1280000209808	-0.10536488509519\\
3.1349999904633	-0.10448450649848\\
3.1419999599457	-0.10374899355914\\
3.1489999294281	-0.10339065653165\\
3.1559998989105	-0.10360843053742\\
3.1630001068115	-0.10456491871307\\
3.1700000762939	-0.10636079196006\\
3.1770000457764	-0.10903484452683\\
3.1840000152588	-0.11256092595792\\
3.1909999847412	-0.1168352231755\\
3.1979999542236	-0.12170352351241\\
3.2049999237061	-0.12696156164003\\
3.2119998931885	-0.1323724321085\\
3.2190001010895	-0.1376954309868\\
3.2260000705719	-0.1426947427087\\
3.2330000400543	-0.14716413892442\\
3.2400000095367	-0.15095294833158\\
3.2469999790192	-0.15396774321674\\
3.2539999485016	-0.15619144305161\\
3.260999917984	-0.1576833049905\\
3.2679998874664	-0.15857022413985\\
3.2750000953674	-0.15904592784003\\
3.2820000648499	-0.15934652441928\\
3.2890000343323	-0.15973782944774\\
3.2960000038147	-0.16049236408931\\
3.3029999732971	-0.16186013155839\\
3.3099999427795	-0.16405702353817\\
3.316999912262	-0.16724407145157\\
3.3239998817444	-0.17150770478606\\
3.3310000896454	-0.17685805220188\\
3.3380000591278	-0.18322721117735\\
3.3450000286102	-0.19047057312229\\
3.3519999980927	-0.19838271090063\\
3.3589999675751	-0.20670634719759\\
3.3659999370575	-0.21516347598483\\
3.3729999065399	-0.2234753900799\\
3.3800001144409	-0.23138461394377\\
3.3870000839233	-0.23867922277464\\
3.3940000534058	-0.24521883198682\\
3.4010000228882	-0.25094108260788\\
3.4079999923706	-0.25587561872303\\
3.414999961853	-0.26014299768294\\
3.4219999313354	-0.2639426523105\\
3.4289999008179	-0.26754908595967\\
3.4360001087189	-0.27127891334115\\
3.4430000782013	-0.27547369224892\\
3.4500000476837	-0.28047147180614\\
3.4570000171661	-0.28657716739205\\
3.4639999866486	-0.29404204345055\\
3.470999956131	-0.30304404281731\\
3.4779999256134	-0.3136662782137\\
3.4849998950958	-0.32590079415232\\
3.4920001029968	-0.33963743487866\\
3.4990000724792	-0.35468371595259\\
3.5060000419617	-0.37077779292671\\
3.5130000114441	-0.3876082421102\\
3.5199999809265	-0.40484866379\\
3.5269999504089	-0.42218107475369\\
3.5339999198914	-0.43933607213432\\
3.5409998893738	-0.45612077061534\\
3.5480000972748	-0.47243728948026\\
3.5550000667572	-0.48830817399046\\
3.5620000362396	-0.50387793217949\\
3.569000005722	-0.51941795710068\\
3.5759999752045	-0.53530770972216\\
3.5829999446869	-0.552016720234\\
3.5899999141693	-0.57007822841932\\
3.5969998836517	-0.59005057564184\\
3.6040000915527	-0.6124912789684\\
3.6110000610352	-0.637908877726\\
3.6180000305176	-0.66674938963873\\
3.625	-0.69935778822934\\
3.6319999694824	-0.73597125284519\\
3.6389999389648	-0.77671147760681\\
3.6459999084473	-0.82158862403818\\
3.6530001163483	-0.87051911833509\\
3.6600000858307	-0.92336060508206\\
3.6670000553131	-0.97993980132957\\
3.6740000247955	-1.0401113325489\\
3.680999994278	-1.1037997715141\\
3.6879999637604	-1.1710639471706\\
3.6949999332428	-1.242145355907\\
3.7019999027252	-1.3175190630601\\
3.7090001106262	-1.3979275018725\\
3.7160000801086	-1.4844076992311\\
3.7230000495911	-1.5783064116887\\
3.7300000190735	-1.6812658921355\\
3.7369999885559	-1.7952214908119\\
3.7439999580383	-1.92236387525\\
3.7509999275208	-2.0651059574197\\
3.7579998970032	-2.226047352223\\
3.7650001049042	-2.4079279940277\\
3.7720000743866	-2.6135929109576\\
3.779000043869	-2.8459448719441\\
3.7860000133514	-3.107911507608\\
3.7929999828339	-3.4023907588793\\
3.7999999523163	-3.7322014900876\\
3.8069999217987	-4.0999934555617\\
3.8139998912811	-4.508124097875\\
3.8210000991821	-4.9584624597666\\
3.8280000686646	-5.4520731208093\\
3.835000038147	-5.9887210701791\\
3.8420000076294	-6.5660974372109\\
3.8489999771118	-7.178662912009\\
3.8559999465942	-7.8159998080003\\
3.8629999160767	-8.460670664401\\
3.8699998855591	-9.0860010051938\\
3.8770000934601	-9.6548904131315\\
3.8840000629425	-10.121879526791\\
3.8910000324249	-10.440866260055\\
3.8980000019073	-10.578188387714\\
3.9049999713898	-10.525265335093\\
3.9119999408722	-10.302132875791\\
3.9189999103546	-9.9490948959704\\
3.9260001182556	-9.5128228070555\\
3.933000087738	-9.0352206186167\\
3.9400000572205	-8.5483672970788\\
3.9470000267029	-8.0741681931826\\
3.9539999961853	-7.6262097400557\\
3.9609999656677	-7.2120241417189\\
3.9679999351501	-6.835059824637\\
3.9749999046326	-6.4961166511706\\
3.9820001125336	-6.1943410545694\\
3.989000082016	-5.927900258184\\
3.9960000514984	-5.6944039075077\\
4.0029997825623	-5.4912072792094\\
4.0100002288818	-5.3155870769061\\
4.0170001983643	-5.1648862615174\\
4.0240001678467	-5.0366048758929\\
4.0310001373291	-4.9284530878272\\
4.0380001068115	-4.8384167270466\\
4.0450000762939	-4.7647729549187\\
4.0520000457764	-4.7061009475044\\
4.0590000152588	-4.6612850275447\\
4.0659999847412	-4.6294939732979\\
4.0729999542236	-4.6101601072763\\
4.0799999237061	-4.6029267356765\\
4.0869998931885	-4.6076181301784\\
4.0939998626709	-4.6241918243712\\
4.1009998321533	-4.6526836757944\\
4.1079998016357	-4.6931839844172\\
4.1149997711182	-4.745793746809\\
4.1220002174377	-4.8106040896796\\
4.1290001869202	-4.8876985682029\\
4.1360001564026	-4.9771514492803\\
4.143000125885	-5.0790435210492\\
4.1500000953674	-5.1934977303065\\
4.1570000648499	-5.3207266162297\\
4.1640000343323	-5.461076864367\\
4.1710000038147	-5.615091908898\\
4.1779999732971	-5.7835661352294\\
4.1849999427795	-5.9676081159698\\
4.191999912262	-6.1686898262167\\
4.1989998817444	-6.3886854272369\\
4.2059998512268	-6.6299072874872\\
4.2129998207092	-6.8951129850573\\
4.2199997901917	-7.1875119915351\\
4.2270002365112	-7.5107399708604\\
4.2340002059937	-7.8688214693302\\
4.2410001754761	-8.2660829789176\\
4.2480001449585	-8.7070050804422\\
4.2550001144409	-9.1959665847444\\
4.2620000839233	-9.7367718133286\\
4.2690000534058	-10.33181961546\\
4.2760000228882	-10.980593258136\\
4.2829999923706	-11.677051919415\\
4.289999961853	-12.405285091745\\
4.2969999313354	-13.133040124623\\
4.3039999008179	-13.804221263415\\
4.3109998703003	-14.335808672492\\
4.3179998397827	-14.630883278121\\
4.3249998092651	-14.615630716498\\
4.3319997787476	-14.281159799856\\
4.3390002250671	-13.689452679262\\
4.3460001945496	-12.936737034967\\
4.353000164032	-12.112157965751\\
4.3600001335144	-11.279089908892\\
4.3670001029968	-10.475555045215\\
4.3740000724792	-9.7213875695682\\
4.3810000419617	-9.0251497778252\\
4.3880000114441	-8.3889602314886\\
4.3949999809265	-7.8114381998431\\
4.4019999504089	-7.289397202933\\
4.4089999198914	-6.8187834614383\\
4.4159998893738	-6.3951796414015\\
4.4229998588562	-6.0140733912696\\
4.4299998283386	-5.6710090713917\\
4.436999797821	-5.3616521508288\\
4.4439997673035	-5.0818555653428\\
4.451000213623	-4.8276885438256\\
4.4580001831055	-4.5954796528481\\
4.4650001525879	-4.3818512969307\\
4.4720001220703	-4.1837653386967\\
4.4790000915527	-3.9985536163329\\
4.4860000610352	-3.823957225515\\
4.4930000305176	-3.6581366091134\\
4.5	-3.4996860702702\\
4.5069999694824	-3.3476107992409\\
4.5139999389648	-3.201294529965\\
4.5209999084473	-3.060455209803\\
4.5279998779297	-2.9250751989554\\
4.5349998474121	-2.7953355329795\\
4.5419998168945	-2.6715367396394\\
4.548999786377	-2.5540284847712\\
4.5560002326965	-2.4431447681131\\
4.563000202179	-2.3391468779943\\
4.5700001716614	-2.2421835154914\\
4.5770001411438	-2.1522588578321\\
4.5840001106262	-2.0692204947693\\
4.5910000801086	-1.9927567713515\\
4.5980000495911	-1.9224076292407\\
4.6050000190735	-1.8575884839001\\
4.6119999885559	-1.7976187898769\\
4.6189999580383	-1.7417641509845\\
4.6259999275208	-1.6892745761179\\
4.6329998970032	-1.6394276799449\\
4.6399998664856	-1.5915770232114\\
4.646999835968	-1.5451722050881\\
4.6539998054504	-1.4998030899686\\
4.6609997749329	-1.4552009960222\\
4.6680002212524	-1.4112567311329\\
4.6750001907349	-1.3679994942572\\
4.6820001602173	-1.3255888736479\\
4.6890001296997	-1.2842806984657\\
4.6960000991821	-1.2443966397716\\
4.7030000686646	-1.2062799347526\\
4.710000038147	-1.1702675751577\\
4.7170000076294	-1.1366492047931\\
4.7239999771118	-1.105638463332\\
4.7309999465942	-1.0773545994185\\
4.7379999160767	-1.0518056148289\\
4.7449998855591	-1.0288902054165\\
4.7519998550415	-1.0083974812388\\
4.7589998245239	-0.99002270583995\\
4.7659997940063	-0.9733967271224\\
4.7729997634888	-0.95810484782629\\
4.7800002098083	-0.94371785238596\\
4.7870001792908	-0.92983269154316\\
4.7940001487732	-0.9160926238389\\
4.8010001182556	-0.9022229974987\\
4.808000087738	-0.88804030097245\\
4.8150000572205	-0.87347614919673\\
4.8220000267029	-0.85856564764088\\
4.8289999961853	-0.84344830728079\\
4.8359999656677	-0.82835155807979\\
4.8429999351501	-0.81356439054707\\
4.8499999046326	-0.79941056841996\\
4.856999874115	-0.78621782283018\\
4.8639998435974	-0.77429361931687\\
4.8709998130798	-0.76388984064083\\
4.8779997825623	-0.75518378629052\\
4.8850002288818	-0.74826777207087\\
4.8920001983643	-0.74313901847909\\
4.8990001678467	-0.73969169301215\\
4.9060001373291	-0.7377408339317\\
4.9130001068115	-0.73702807487493\\
4.9200000762939	-0.73724251027869\\
4.9270000457764	-0.73805701068837\\
4.9340000152588	-0.73914557076276\\
4.9409999847412	-0.74022065242213\\
4.9479999542236	-0.7410546429191\\
4.9549999237061	-0.74150019023307\\
4.9619998931885	-0.74150778341863\\
4.9689998626709	-0.74112445877847\\
4.9759998321533	-0.74050071901148\\
4.9829998016357	-0.73987012899088\\
4.9899997711182	-0.73952839609429\\
4.9970002174377	-0.73981947774026\\
5.0040001869202	-0.74109681539535\\
5.0110001564026	-0.74370016777534\\
5.018000125885	-0.74792898848181\\
5.0250000953674	-0.75401165963635\\
5.0320000648499	-0.76209739305731\\
5.0390000343323	-0.77224527623748\\
5.0460000038147	-0.78441800121083\\
5.0529999732971	-0.79848810540811\\
5.0599999427795	-0.81425533781934\\
5.066999912262	-0.83147251196265\\
5.0739998817444	-0.84986678154511\\
5.0809998512268	-0.86916567583208\\
5.0879998207092	-0.88914113197061\\
5.0949997901917	-0.90963168182429\\
5.1020002365112	-0.93056546195952\\
5.1090002059937	-0.95198531085028\\
5.1160001754761	-0.97405282305479\\
5.1230001449585	-0.99705028070848\\
5.1300001144409	-1.021371104555\\
5.1370000839233	-1.0475032265573\\
5.1440000534058	-1.0760043155938\\
5.1510000228882	-1.107467553807\\
5.1579999923706	-1.1424924626156\\
5.164999961853	-1.1816566149597\\
5.1719999313354	-1.2254893724218\\
5.1789999008179	-1.2744468640377\\
5.1859998703003	-1.3289054122993\\
5.1929998397827	-1.3891575485196\\
5.1999998092651	-1.4554247056817\\
5.2069997787476	-1.5278751552218\\
5.2140002250671	-1.606654802304\\
5.2210001945496	-1.6919337354112\\
5.228000164032	-1.7839530852052\\
5.2350001335144	-1.8830774914641\\
5.2420001029968	-1.9898569929946\\
5.2490000724792	-2.1050836260761\\
5.2560000419617	-2.2298421282034\\
5.2630000114441	-2.3655561880241\\
5.2699999809265	-2.5140277709608\\
5.2769999504089	-2.6774627612065\\
5.2839999198914	-2.8585020332236\\
5.2909998893738	-3.0602352327114\\
5.2979998588562	-3.286229672164\\
5.3049998283386	-3.5405537317744\\
5.311999797821	-3.8278427504848\\
5.3189997673035	-4.1533573952037\\
5.326000213623	-4.5231249984484\\
5.3330001831055	-4.9441170022798\\
5.3400001525879	-5.42452724596\\
5.3470001220703	-5.9741841753655\\
5.3540000915527	-6.6051799266482\\
5.3610000610352	-7.3328129004046\\
5.3680000305176	-8.1771134802638\\
5.375	-9.1653266535674\\
5.3819999694824	-10.336262310072\\
5.3889999389648	-11.748407069616\\
5.3959999084473	-13.496555510037\\
5.4029998779297	-15.75045143885\\
5.4099998474121	-18.86268435873\\
5.4169998168945	-23.7704285096\\
5.423999786377	-33.773874890178\\
5.4310002326965	-27.609456904187\\
5.438000202179	-20.925312715643\\
5.4450001716614	-17.151219515125\\
5.4520001411438	-14.560800455565\\
5.4590001106262	-12.61089119212\\
5.4660000801086	-11.065273540947\\
5.4730000495911	-9.8001134029978\\
5.4800000190735	-8.7422435762763\\
5.4869999885559	-7.8446281684415\\
5.4939999580383	-7.0750508316545\\
5.5009999275208	-6.4102894804037\\
5.5079998970032	-5.8328910270229\\
5.5149998664856	-5.3292514088725\\
5.521999835968	-4.8884332192688\\
5.5289998054504	-4.5014193051604\\
5.5359997749329	-4.1605991006816\\
5.5430002212524	-3.8594464499046\\
5.5500001907349	-3.5923017614705\\
5.5570001602173	-3.354220191883\\
5.5640001296997	-3.1408870177626\\
5.5710000991821	-2.948546985903\\
5.5780000686646	-2.7739749109458\\
5.585000038147	-2.6144436458\\
5.5920000076294	-2.4676958875162\\
5.5989999771118	-2.3319160878424\\
5.6059999465942	-2.2056983533692\\
5.6129999160767	-2.087991041933\\
5.6199998855591	-1.9780565704039\\
5.6269998550415	-1.8754024620176\\
5.6339998245239	-1.7797221099103\\
5.6409997940063	-1.6908284727899\\
5.6479997634888	-1.6085980882975\\
5.6550002098083	-1.5329135826867\\
5.6620001792908	-1.4636250759245\\
5.6690001487732	-1.4005117348154\\
5.6760001182556	-1.3432688047156\\
5.683000087738	-1.2914884101562\\
5.6900000572205	-1.244670684866\\
5.6970000267029	-1.2022349324392\\
5.7039999961853	-1.1635446356548\\
5.7109999656677	-1.1279309673595\\
5.7179999351501	-1.0947369858657\\
5.7249999046326	-1.0633426698151\\
5.731999874115	-1.0332005657163\\
5.7389998435974	-1.0038681079929\\
5.7459998130798	-0.97502344245267\\
5.7529997825623	-0.94648014161768\\
5.7600002288818	-0.91818083384162\\
5.7670001983643	-0.89019635759911\\
5.7740001678467	-0.86270076905284\\
5.7810001373291	-0.83594554318404\\
5.7880001068115	-0.81022596666965\\
5.7950000762939	-0.78584994018788\\
5.8020000457764	-0.76310555590698\\
5.8090000152588	-0.74222433904437\\
5.8159999847412	-0.72336537658051\\
5.8229999542236	-0.70659323132653\\
5.8299999237061	-0.69187166912157\\
5.8369998931885	-0.67906309928948\\
5.8439998626709	-0.66793851956823\\
5.8509998321533	-0.65819072246109\\
5.8579998016357	-0.64946065447899\\
5.8649997711182	-0.64136493182871\\
5.8720002174377	-0.63352122229778\\
5.8790001869202	-0.62558628937572\\
5.8860001564026	-0.6172740906469\\
5.893000125885	-0.60837939529154\\
5.9000000953674	-0.59879583592317\\
5.9070000648499	-0.58851874844237\\
5.9140000343323	-0.57764561972598\\
5.9210000038147	-0.566359692743\\
5.9279999732971	-0.55491419714979\\
5.9349999427795	-0.54361007771332\\
5.941999912262	-0.53276523895285\\
5.9489998817444	-0.52268619977544\\
5.9559998512268	-0.51363833832103\\
5.9629998207092	-0.50583191884679\\
5.9699997901917	-0.49939296021094\\
5.9770002365112	-0.49435994690353\\
5.9840002059937	-0.49067618503817\\
5.9910001754761	-0.48819330024498\\
5.9980001449585	-0.48668913449412\\
6.0050001144409	-0.485882286489\\
6.0120000839233	-0.48544978175516\\
6.0190000534058	-0.48506580446275\\
6.0260000228882	-0.48441603245313\\
6.0329999923706	-0.48323375992682\\
6.039999961853	-0.48131942807504\\
6.0469999313354	-0.47855421195362\\
6.0539999008179	-0.47491119618135\\
6.0609998703003	-0.4704628448995\\
6.0679998397827	-0.46536679633446\\
6.0749998092651	-0.45985324817447\\
6.0819997787476	-0.45420595156357\\
6.0890002250671	-0.4487388393891\\
6.0960001945496	-0.44376451287367\\
6.103000164032	-0.43957130245828\\
6.1100001335144	-0.43639764914263\\
6.1170001029968	-0.43441052224747\\
6.1240000724792	-0.43369474670408\\
6.1310000419617	-0.43424237405287\\
6.1380000114441	-0.43595474696683\\
6.1449999809265	-0.43865370793377\\
6.1519999504089	-0.44208789303289\\
6.1589999198914	-0.44596392181816\\
6.1659998893738	-0.44996121277217\\
6.1729998588562	-0.45376604050227\\
6.1799998283386	-0.45709516884539\\
6.186999797821	-0.45972104673976\\
6.1939997673035	-0.46149662424272\\
6.201000213623	-0.4623623112112\\
6.2080001831055	-0.46234983370422\\
6.2150001525879	-0.46159086935538\\
6.2220001220703	-0.46029730174844\\
6.2290000915527	-0.4587481372504\\
6.2360000610352	-0.45726232648505\\
6.2430000305176	-0.45617533791623\\
6.25	-0.45580964458099\\
6.2569999694824	-0.45644680781347\\
6.2639999389648	-0.45830796915345\\
6.2709999084473	-0.46153442671193\\
6.2779998779297	-0.4661730251829\\
6.2849998474121	-0.4721734539441\\
6.2919998168945	-0.47939573734913\\
6.298999786377	-0.48762117989071\\
6.3060002326965	-0.49656269817864\\
6.313000202179	-0.50589822684564\\
6.3200001716614	-0.51529692424417\\
6.3270001411438	-0.52444418048182\\
6.3340001106262	-0.53307147977556\\
6.3410000801086	-0.54098304300367\\
6.3480000495911	-0.54807760998326\\
6.3550000190735	-0.55435308270383\\
6.3619999885559	-0.55991272064219\\
6.3689999580383	-0.56496347254431\\
6.3759999275208	-0.56978962264794\\
6.3829998970032	-0.57474780520213\\
6.3899998664856	-0.5802236611862\\
6.396999835968	-0.58661069946537\\
6.4039998054504	-0.59427371725353\\
6.4109997749329	-0.6035304096507\\
6.4180002212524	-0.6146156802115\\
6.4250001907349	-0.62767191315259\\
6.4320001602173	-0.64273075767241\\
6.4390001296997	-0.65972180455602\\
6.4460000991821	-0.67847584583001\\
6.4530000686646	-0.69873714361211\\
6.460000038147	-0.72018772587182\\
6.4670000076294	-0.74248356188485\\
6.4739999771118	-0.76528070705149\\
6.4809999465942	-0.78827322268229\\
6.4879999160767	-0.8112217427432\\
6.4949998855591	-0.83399133505737\\
6.5019998550415	-0.85656179144937\\
6.5089998245239	-0.87905239998529\\
6.5159997940063	-0.9017067266312\\
6.5229997634888	-0.92490531053789\\
6.5300002098083	-0.94912268513463\\
6.5370001792908	-0.97491918436228\\
6.5440001487732	-1.002895771181\\
6.5510001182556	-1.0336645047035\\
6.558000087738	-1.0678052126693\\
6.5650000572205	-1.1058387405163\\
6.5720000267029	-1.1481916422069\\
6.5789999961853	-1.195183665369\\
6.5859999656677	-1.2470078303556\\
6.5929999351501	-1.3037412547657\\
6.5999999046326	-1.3653444981452\\
6.606999874115	-1.4316976916243\\
6.6139998435974	-1.5026201982726\\
6.6209998130798	-1.5779229277017\\
6.6279997825623	-1.6574527171188\\
6.6350002288818	-1.7411490676508\\
6.6420001983643	-1.8290978129257\\
6.6490001678467	-1.9215775016366\\
6.6560001373291	-2.0191017375059\\
6.6630001068115	-2.1224551035623\\
6.6700000762939	-2.2326995498466\\
6.6770000457764	-2.351183737398\\
6.6840000152588	-2.4795270532537\\
6.6909999847412	-2.6195892512821\\
6.6979999542236	-2.7734226116791\\
6.7049999237061	-2.9432386672503\\
6.7119998931885	-3.1313281491804\\
6.7189998626709	-3.3400039836321\\
6.7259998321533	-3.5715205630458\\
6.7329998016357	-3.8279813127329\\
6.7399997711182	-4.1112237093246\\
6.7470002174377	-4.4226770411896\\
6.7540001869202	-4.763155165293\\
6.7610001564026	-5.1325999410968\\
6.768000125885	-5.5297003752109\\
6.7750000953674	-5.951384171713\\
6.7820000648499	-6.3921802924446\\
6.7890000343323	-6.8434124868714\\
6.7960000038147	-7.2923723258517\\
6.8029999732971	-7.7216846952897\\
6.8099999427795	-8.1093661614774\\
6.816999912262	-8.4301938385954\\
6.8239998817444	-8.6589498422926\\
6.8309998512268	-8.7753063767552\\
6.8379998207092	-8.7689097586449\\
6.8449997901917	-8.642302916671\\
6.8520002365112	-8.410110814916\\
6.8590002059937	-8.0949242579161\\
6.8660001754761	-7.7220563232428\\
6.8730001449585	-7.3152408701375\\
6.8800001144409	-6.8942129917773\\
6.8870000839233	-6.4739791231521\\
6.8940000534058	-6.0651294209547\\
6.9010000228882	-5.6746073210976\\
6.9079999923706	-5.3065521308575\\
6.914999961853	-4.9630556702965\\
6.9219999313354	-4.6447554744714\\
6.9289999008179	-4.3513018085028\\
6.9359998703003	-4.0816780114881\\
6.9429998397827	-3.8344557420888\\
6.9499998092651	-3.6079624992294\\
6.9569997787476	-3.4004195914492\\
6.9640002250671	-3.210022782256\\
6.9710001945496	-3.0350204142409\\
6.978000164032	-2.8737631134407\\
6.9850001335144	-2.7247302993405\\
6.9920001029968	-2.5865620973813\\
6.9990000724792	-2.4580614192289\\
7.0060000419617	-2.3382000098463\\
7.0130000114441	-2.2261121711101\\
7.0199999809265	-2.1210813544604\\
7.0269999504089	-2.0225186279857\\
7.0339999198914	-1.9299481446017\\
7.0409998893738	-1.8429794843039\\
7.0479998588562	-1.761285946651\\
7.0549998283386	-1.6845897252997\\
7.061999797821	-1.6126378275272\\
7.0689997673035	-1.5451905801393\\
7.076000213623	-1.4820093473884\\
7.0830001831055	-1.4228578851704\\
7.0900001525879	-1.3674888987025\\
7.0970001220703	-1.3156550302642\\
7.1040000915527	-1.2671038680601\\
7.1110000610352	-1.2215898220915\\
7.1180000305176	-1.1788732492114\\
7.125	-1.1387260547743\\
7.1319999694824	-1.1009391502463\\
7.1389999389648	-1.0653228844352\\
7.1459999084473	-1.0317085979841\\
7.1529998779297	-0.99994609933914\\
7.1599998474121	-0.96990902280153\\
7.1669998168945	-0.9414769031793\\
7.173999786377	-0.91454835278902\\
7.1810002326965	-0.88902252282589\\
7.188000202179	-0.86480549521465\\
7.1950001716614	-0.84180524413563\\
7.2020001411438	-0.81991896583708\\
7.2090001106262	-0.79905273534466\\
7.2160000801086	-0.77910894705337\\
7.2230000495911	-0.75998913564376\\
7.2300000190735	-0.74160543163743\\
7.2369999885559	-0.72387876862783\\
7.2439999580383	-0.70674501088249\\
7.2509999275208	-0.69016035973849\\
7.2579998970032	-0.67409714268117\\
7.2649998664856	-0.65855272706079\\
7.271999835968	-0.64354571447502\\
7.2789998054504	-0.62910686505865\\
7.2859997749329	-0.61528679470291\\
7.2930002212524	-0.60213704016535\\
7.3000001907349	-0.58970868289309\\
7.3070001602173	-0.5780430115207\\
7.3140001296997	-0.56716961883212\\
7.3210000991821	-0.55709145167117\\
7.3280000686646	-0.54778799034793\\
7.335000038147	-0.5392090534085\\
7.3420000076294	-0.53127442468581\\
7.3489999771118	-0.52388147808634\\
7.3559999465942	-0.5169059054101\\
7.3629999160767	-0.51021665006491\\
7.3699998855591	-0.50367627243121\\
7.3769998550415	-0.4971552626491\\
7.3839998245239	-0.4905495492803\\
7.3909997940063	-0.48377523781431\\
7.3979997634888	-0.47679110507805\\
7.4050002098083	-0.46958668426922\\
7.4120001792908	-0.46219849773648\\
7.4190001487732	-0.45469989534026\\
7.4260001182556	-0.4471954282485\\
7.433000087738	-0.43981368639139\\
7.4400000572205	-0.43269610393459\\
7.4470000267029	-0.42598261214269\\
7.4539999961853	-0.41979995068428\\
7.4609999656677	-0.41424727983263\\
7.4679999351501	-0.40938664830342\\
7.4749999046326	-0.40524206750968\\
7.481999874115	-0.40178584194128\\
7.4889998435974	-0.39893817598136\\
7.4959998130798	-0.39658293359866\\
7.5029997825623	-0.39456056667222\\
7.5100002288818	-0.39269368950428\\
7.5170001983643	-0.39079037673288\\
7.5240001678467	-0.388667529189\\
7.5310001373291	-0.3861591298163\\
7.5380001068115	-0.38314079528583\\
7.5450000762939	-0.37953036939388\\
7.5520000457764	-0.37530403646815\\
7.5590000152588	-0.3705004122081\\
7.5659999847412	-0.36521187202786\\
7.5729999542236	-0.35958564814079\\
7.5799999237061	-0.35380665071538\\
7.5869998931885	-0.3480883376131\\
7.5939998626709	-0.34264942995629\\
7.6009998321533	-0.33769934347052\\
7.6079998016357	-0.33342179584521\\
7.6149997711182	-0.32994774133489\\
7.6220002174377	-0.32736071809129\\
7.6290001869202	-0.32567449135952\\
7.6360001564026	-0.3248323211237\\
7.643000125885	-0.32471943359705\\
7.6500000953674	-0.32515578811847\\
7.6570000648499	-0.32592246981768\\
7.6640000343323	-0.32677406587242\\
7.6710000038147	-0.32745354075168\\
7.6779999732971	-0.32772301415217\\
7.6849999427795	-0.32738137603237\\
7.691999912262	-0.32627587918152\\
7.6989998817444	-0.32432848578599\\
7.7059998512268	-0.32153166411575\\
7.7129998207092	-0.31795760851839\\
7.7199997901917	-0.31375701947739\\
7.7270002365112	-0.3091353803208\\
7.7340002059937	-0.30434717309772\\
7.7410001754761	-0.29967494627838\\
7.7480001449585	-0.29539385674463\\
7.7550001144409	-0.29176318365964\\
7.7620000839233	-0.28899252321804\\
7.7690000534058	-0.28723574049387\\
7.7760000228882	-0.28655804711667\\
7.7829999923706	-0.28694553723168\\
7.789999961853	-0.28829909048652\\
7.7969999313354	-0.29044177628006\\
7.8039999008179	-0.29312312691379\\
7.8109998703003	-0.29605031220699\\
7.8179998397827	-0.29890676797666\\
7.8249998092651	-0.30137679857242\\
7.8319997787476	-0.30317650279134\\
7.8390002250671	-0.30407323747185\\
7.8460001945496	-0.3039135993995\\
7.853000164032	-0.30263394947426\\
7.8600001335144	-0.30026621992037\\
7.8670001029968	-0.29694630194593\\
7.8740000724792	-0.29289277929746\\
7.8810000419617	-0.28839347426311\\
7.8880000114441	-0.28378704605068\\
7.8949999809265	-0.27942901487273\\
7.9019999504089	-0.27565997473897\\
7.9089999198914	-0.27278442895017\\
7.9159998893738	-0.27103819966974\\
7.9229998588562	-0.27057351258756\\
7.9299998283386	-0.27143324711534\\
7.936999797821	-0.27356427873517\\
7.9439997673035	-0.27679593288263\\
7.951000213623	-0.28087504804841\\
7.9580001831055	-0.2854673572306\\
7.9650001525879	-0.29019538229866\\
7.9720001220703	-0.2946590678725\\
7.9790000915527	-0.29848038710085\\
7.9860000610352	-0.30132829043537\\
7.9930000305176	-0.30294967761468\\
8	-0.30319778709015\\
};
\addlegendentry{S33}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-51.919395395366\\
1.0069999694824	-52.863373902707\\
1.0140000581741	-53.953339883358\\
1.0210000276566	-55.117925518335\\
1.027999997139	-56.18069406986\\
1.0349999666214	-56.832966650663\\
1.0420000553131	-56.788387714991\\
1.0490000247955	-56.075495700085\\
1.055999994278	-55.00408311429\\
1.0629999637604	-53.867541911057\\
1.0700000524521	-52.824094025736\\
1.0770000219345	-51.935692965901\\
1.0839999914169	-51.219220562229\\
1.0909999608994	-50.674541137352\\
1.0980000495911	-50.296842368945\\
1.1050000190735	-50.081642576136\\
1.1119999885559	-50.026853345083\\
1.1189999580383	-50.133753304546\\
1.12600004673	-50.40766706677\\
1.1330000162125	-50.858745356064\\
1.1399999856949	-51.502985171558\\
1.1469999551773	-52.36344843121\\
1.154000043869	-53.470948447525\\
1.1610000133514	-54.86081823882\\
1.1679999828339	-56.552108619941\\
1.1749999523163	-58.458468180992\\
1.182000041008	-60.113590430271\\
1.1890000104904	-60.483439526123\\
1.1959999799728	-59.229106281317\\
1.2029999494553	-57.334983348845\\
1.210000038147	-55.532807443356\\
1.2170000076294	-54.020555612913\\
1.2239999771118	-52.805438491982\\
1.2309999465942	-51.855139589738\\
1.2380000352859	-51.13714924402\\
1.2450000047684	-50.62658165478\\
1.2519999742508	-50.306598523103\\
1.2589999437332	-50.167524326513\\
1.2660000324249	-50.206182757132\\
1.2730000019073	-50.425814100971\\
1.2799999713898	-50.836781464925\\
1.2869999408722	-51.458362207803\\
1.2940000295639	-52.322263951386\\
1.3009999990463	-53.479192870642\\
1.3079999685287	-55.01123578469\\
1.3150000572205	-57.054959379014\\
1.3220000267029	-59.834539189322\\
1.3289999961853	-63.550324576511\\
1.3359999656677	-66.351322714368\\
1.3430000543594	-63.667599897859\\
1.3500000238419	-59.90736713123\\
1.3569999933243	-57.079946035976\\
1.3639999628067	-54.998202166918\\
1.3710000514984	-53.435072158938\\
1.3780000209808	-52.251940773728\\
1.3849999904633	-51.365825367648\\
1.3919999599457	-50.725845051994\\
1.3990000486374	-50.300674602955\\
1.4060000181198	-50.071954620778\\
1.4129999876022	-50.03093171866\\
1.4199999570847	-50.177016006415\\
1.4270000457764	-50.517761984511\\
1.4340000152588	-51.070320310835\\
1.4409999847412	-51.864968106222\\
1.4479999542236	-52.95245079772\\
1.4550000429153	-54.41957593058\\
1.4620000123978	-56.425992089654\\
1.4689999818802	-59.308284286821\\
1.4759999513626	-63.987267996949\\
1.4830000400543	-75.534768281207\\
1.4900000095367	-70.187937660466\\
1.4969999790192	-62.200898224519\\
1.5039999485016	-58.209932800894\\
1.5110000371933	-55.612630647222\\
1.5180000066757	-53.757663719879\\
1.5249999761581	-52.381906809066\\
1.5319999456406	-51.354121469242\\
1.5390000343323	-50.600965665143\\
1.5460000038147	-50.079071647147\\
1.5529999732971	-49.762743087972\\
1.5599999427795	-49.638080727993\\
1.5670000314713	-49.70021433255\\
1.5740000009537	-49.952370270892\\
1.5809999704361	-50.406383254911\\
1.5880000591278	-51.084801541446\\
1.5950000286102	-52.025436530972\\
1.6019999980927	-53.290353513869\\
1.6089999675751	-54.984081165676\\
1.6160000562668	-57.291753753428\\
1.6230000257492	-60.549157787916\\
1.6299999952316	-65.052854758518\\
1.6369999647141	-66.650411038489\\
1.6440000534058	-62.147033442628\\
1.6510000228882	-58.329966097892\\
1.6579999923706	-55.64064960212\\
1.664999961853	-53.676142849717\\
1.6720000505447	-52.200560531317\\
1.6790000200272	-51.083128326991\\
1.6859999895096	-50.247373145215\\
1.692999958992	-49.646682662655\\
1.7000000476837	-49.252353641698\\
1.7070000171661	-49.047515015316\\
1.7139999866486	-49.023972171255\\
1.720999956131	-49.180752974052\\
1.7280000448227	-49.5237713628\\
1.7350000143051	-50.066414809263\\
1.7419999837875	-50.831063462847\\
1.74899995327	-51.85146180041\\
1.7560000419617	-53.174951983314\\
1.7630000114441	-54.858273726844\\
1.7699999809265	-56.924324561781\\
1.7769999504089	-59.135308750862\\
1.7840000391006	-60.367623469699\\
1.7910000085831	-59.336197818316\\
1.7979999780655	-57.094979958693\\
1.8049999475479	-54.912994549949\\
1.8120000362396	-53.105159999925\\
1.819000005722	-51.662798600968\\
1.8259999752045	-50.528939615409\\
1.8329999446869	-49.653688555806\\
1.8400000333786	-49.000603802494\\
1.847000002861	-48.544637635939\\
1.8539999723434	-48.269501547276\\
1.8609999418259	-48.165732067773\\
1.8680000305176	-48.229486161981\\
1.875	-48.461878772297\\
1.8819999694824	-48.868653067879\\
1.8890000581741	-49.459871775598\\
1.8960000276566	-50.24891312084\\
1.902999997139	-51.248746894293\\
1.9099999666214	-52.459737493801\\
1.9170000553131	-53.833497303134\\
1.9240000247955	-55.183654499468\\
1.930999994278	-56.068721114157\\
1.9379999637604	-55.972989979546\\
1.9450000524521	-54.931247865838\\
1.9520000219345	-53.47701932343\\
1.9589999914169	-52.025635101415\\
1.9659999608994	-50.74390269652\\
1.9730000495911	-49.672014554723\\
1.9800000190735	-48.806515745218\\
1.9869999885559	-48.132948357876\\
1.9939999580383	-47.636666075342\\
2.0009999275208	-47.305959285448\\
2.0079998970032	-47.132654717834\\
2.0150001049042	-47.111961803674\\
2.0220000743866	-47.242068532707\\
2.029000043869	-47.523580440014\\
2.0360000133514	-47.958550613805\\
2.0429999828339	-48.548482957617\\
2.0499999523163	-49.28992332556\\
2.0569999217987	-50.164707612384\\
2.0639998912811	-51.119965172646\\
2.0710000991821	-52.034796167589\\
2.0780000686646	-52.694627130767\\
2.085000038147	-52.852724884978\\
2.0920000076294	-52.418350613229\\
2.0989999771118	-51.549845104391\\
2.1059999465942	-50.499222599191\\
2.1129999160767	-49.452336418443\\
2.1199998855591	-48.504678503414\\
2.1270000934601	-47.694693534201\\
2.1340000629425	-47.033362149764\\
2.1410000324249	-46.520388690274\\
2.1480000019073	-46.151744439471\\
2.1549999713898	-45.922899562928\\
2.1619999408722	-45.830060741434\\
2.1689999103546	-45.870441145705\\
2.1760001182556	-46.041940808805\\
2.183000087738	-46.342231503079\\
2.1900000572205	-46.766900089094\\
2.1970000267029	-47.305973120494\\
2.2039999961853	-47.937639469835\\
2.2109999656677	-48.618017590087\\
2.2179999351501	-49.268198651168\\
2.2249999046326	-49.768562189576\\
2.2320001125336	-49.98393295484\\
2.239000082016	-49.831513388182\\
2.2460000514984	-49.339726127075\\
2.2530000209808	-48.626326068321\\
2.2599999904633	-47.824258694885\\
2.2669999599457	-47.032982816321\\
2.2739999294281	-46.311748099758\\
2.2809998989105	-45.690922689593\\
2.2880001068115	-45.18402839838\\
2.2950000762939	-44.795830741926\\
2.3020000457764	-44.526907394519\\
2.3090000152588	-44.375986872335\\
2.3159999847412	-44.340932227864\\
2.3229999542236	-44.418891458847\\
2.3299999237061	-44.605744753819\\
2.3369998931885	-44.894788008544\\
2.3440001010895	-45.274375690645\\
2.3510000705719	-45.724183598689\\
2.3580000400543	-46.210036194519\\
2.3650000095367	-46.678637955964\\
2.3719999790192	-47.05674090006\\
2.3789999485016	-47.262828642218\\
2.385999917984	-47.235434196465\\
2.3929998874664	-46.963900714304\\
2.4000000953674	-46.494293486469\\
2.4070000648499	-45.904332027533\\
2.4140000343323	-45.271447974867\\
2.4210000038147	-44.65516343434\\
2.4279999732971	-44.094555915324\\
2.4349999427795	-43.612672427266\\
2.441999912262	-43.221909497007\\
2.4489998817444	-42.928159078945\\
2.4560000896454	-42.733451970021\\
2.4630000591278	-42.637400068412\\
2.4700000286102	-42.637764870372\\
2.4769999980927	-42.730344036575\\
2.4839999675751	-42.908208618058\\
2.4909999370575	-43.160290431604\\
2.4979999065399	-43.469255723257\\
2.5050001144409	-43.808913289956\\
2.5120000839233	-44.14203317365\\
2.5190000534058	-44.42069711577\\
2.5260000228882	-44.592284202965\\
2.5329999923706	-44.612641289559\\
2.539999961853	-44.462025013786\\
2.5469999313354	-44.153493621159\\
2.5539999008179	-43.726967334718\\
2.5610001087189	-43.233827199157\\
2.5680000782013	-42.722603251378\\
2.5750000476837	-42.231600283311\\
2.5820000171661	-41.787679883686\\
2.5889999866486	-41.408100441131\\
2.595999956131	-41.103062976327\\
2.6029999256134	-40.87785677058\\
2.6099998950958	-40.734319999118\\
2.6170001029968	-40.671625704134\\
2.6240000724792	-40.686501071789\\
2.6310000419617	-40.772930038233\\
2.6380000114441	-40.921405765448\\
2.6449999809265	-41.117819742015\\
2.6519999504089	-41.342198004938\\
2.6589999198914	-41.5678509623\\
2.6659998893738	-41.761957802623\\
2.6730000972748	-41.888870539022\\
2.6800000667572	-41.916801206284\\
2.6870000362396	-41.826308369382\\
2.694000005722	-41.616578054096\\
2.7009999752045	-41.305550576828\\
2.7079999446869	-40.923819777271\\
2.7149999141693	-40.50610333732\\
2.7219998836517	-40.08440660405\\
2.7290000915527	-39.684532689304\\
2.7360000610352	-39.325367738263\\
2.7430000305176	-39.019653878379\\
2.75	-38.775194292676\\
2.7569999694824	-38.595946236585\\
2.7639999389648	-38.482777652597\\
2.7709999084473	-38.433837776905\\
2.7780001163483	-38.444566529682\\
2.7850000858307	-38.507405389204\\
2.7920000553131	-38.611276834813\\
2.7990000247955	-38.741053795792\\
2.805999994278	-38.877302295951\\
2.8129999637604	-38.996859755514\\
2.8199999332428	-39.074785886002\\
2.8269999027252	-39.087987578101\\
2.8340001106262	-39.019912164817\\
2.8410000801086	-38.864648364111\\
2.8480000495911	-38.628452617666\\
2.8550000190735	-38.327879151398\\
2.8619999885559	-37.985503845765\\
2.8689999580383	-37.625250663031\\
2.8759999275208	-37.268898514625\\
2.8829998970032	-36.934254404163\\
2.8900001049042	-36.634664805728\\
2.8970000743866	-36.37929351208\\
2.904000043869	-36.173668778986\\
2.9110000133514	-36.020207445648\\
2.9179999828339	-35.918573668387\\
2.9249999523163	-35.865832958779\\
2.9319999217987	-35.856420273621\\
2.9389998912811	-35.881986308914\\
2.9460000991821	-35.931234603485\\
2.9530000686646	-35.989969080596\\
2.960000038147	-36.041584893807\\
2.9670000076294	-36.06830287913\\
2.9739999771118	-36.053253912324\\
2.9809999465942	-35.983147733802\\
2.9879999160767	-35.850852460049\\
2.9949998855591	-35.656876390455\\
3.0020000934601	-35.40915756005\\
3.0090000629425	-35.121199960199\\
3.0160000324249	-34.809385582621\\
3.0230000019073	-34.490365875403\\
3.0299999713898	-34.17916349497\\
3.0369999408722	-33.888122975536\\
3.0439999103546	-33.626549782455\\
3.0510001182556	-33.400749869305\\
3.058000087738	-33.21424890226\\
3.0650000572205	-33.068023540558\\
3.0720000267029	-32.960663584781\\
3.0789999961853	-32.888460466966\\
3.0859999656677	-32.845436873586\\
3.0929999351501	-32.823378640323\\
3.0999999046326	-32.812015196844\\
3.1070001125336	-32.799429965414\\
3.114000082016	-32.772886127414\\
3.1210000514984	-32.720071721303\\
3.1280000209808	-32.630679726933\\
3.1349999904633	-32.497991729263\\
3.1419999599457	-32.320009650642\\
3.1489999294281	-32.099748961214\\
3.1559998989105	-31.844582084686\\
3.1630001068115	-31.564864775066\\
3.1700000762939	-31.272290325022\\
3.1770000457764	-30.978407774299\\
3.1840000152588	-30.693532527697\\
3.1909999847412	-30.426094652165\\
3.1979999542236	-30.182358004691\\
3.2049999237061	-29.966371157351\\
3.2119998931885	-29.780024052306\\
3.2190001010895	-29.623150566829\\
3.2260000705719	-29.493623985109\\
3.2330000400543	-29.387462226531\\
3.2400000095367	-29.298942486112\\
3.2469999790192	-29.220814393567\\
3.2539999485016	-29.144650109429\\
3.260999917984	-29.061405298903\\
3.2679998874664	-28.962203003342\\
3.2750000953674	-28.83927936441\\
3.2820000648499	-28.686964546479\\
3.2890000343323	-28.502452401665\\
3.2960000038147	-28.286172929828\\
3.3029999732971	-28.041652188901\\
3.3099999427795	-27.774890084336\\
3.316999912262	-27.493446720497\\
3.3239998817444	-27.205459941514\\
3.3310000896454	-26.918772886351\\
3.3380000591278	-26.640283122053\\
3.3450000286102	-26.375536596728\\
3.3519999980927	-26.128499215672\\
3.3589999675751	-25.901493313228\\
3.3659999370575	-25.695193673084\\
3.3729999065399	-25.50869510981\\
3.3800001144409	-25.339602827073\\
3.3870000839233	-25.184175889681\\
3.3940000534058	-25.037508503571\\
3.4010000228882	-24.893826477387\\
3.4079999923706	-24.746869162245\\
3.414999961853	-24.590392844577\\
3.4219999313354	-24.41875976494\\
3.4289999008179	-24.227521323432\\
3.4360001087189	-24.013927928419\\
3.4430000782013	-23.777231274652\\
3.4500000476837	-23.518725891833\\
3.4570000171661	-23.241506885114\\
3.4639999866486	-22.950018518193\\
3.470999956131	-22.649475833018\\
3.4779999256134	-22.345283578625\\
3.4849998950958	-22.0425245449\\
3.4920001029968	-21.745567616033\\
3.4990000724792	-21.457803033012\\
3.5060000419617	-21.181495476831\\
3.5130000114441	-20.91771616739\\
3.5199999809265	-20.666355880657\\
3.5269999504089	-20.426181484125\\
3.5339999198914	-20.194941563136\\
3.5409998893738	-19.969527080365\\
3.5480000972748	-19.746177428765\\
3.5550000667572	-19.520754902514\\
3.5620000362396	-19.289065846683\\
3.569000005722	-19.04721748146\\
3.5759999752045	-18.791971842974\\
3.5829999446869	-18.521056294947\\
3.5899999141693	-18.233377622721\\
3.5969998836517	-17.929090426116\\
3.6040000915527	-17.609531899364\\
3.6110000610352	-17.277012088267\\
3.6180000305176	-16.934521364259\\
3.625	-16.58538317851\\
3.6319999694824	-16.232925733566\\
3.6389999389648	-15.880190172147\\
3.6459999084473	-15.529704459844\\
3.6530001163483	-15.183334117174\\
3.6600000858307	-14.84219080854\\
3.6670000553131	-14.506609862413\\
3.6740000247955	-14.176176114134\\
3.680999994278	-13.849791735976\\
3.6879999637604	-13.525791003896\\
3.6949999332428	-13.202092302112\\
3.7019999027252	-12.876375894283\\
3.7090001106262	-12.546291021118\\
3.7160000801086	-12.209679834908\\
3.7230000495911	-11.864783799337\\
3.7300000190735	-11.510431652488\\
3.7369999885559	-11.146165697258\\
3.7439999580383	-10.772317934394\\
3.7509999275208	-10.390000705601\\
3.7579998970032	-10.001028598707\\
3.7650001049042	-9.607795901866\\
3.7720000743866	-9.2131122998326\\
3.779000043869	-8.8200283209479\\
3.7860000133514	-8.4316741709438\\
3.7929999828339	-8.0511219960516\\
3.7999999523163	-7.6812734951194\\
3.8069999217987	-7.3247798555032\\
3.8139998912811	-6.9839995496929\\
3.8210000991821	-6.6609779210417\\
3.8280000686646	-6.3574327617354\\
3.835000038147	-6.0747718525865\\
3.8420000076294	-5.8141058612823\\
3.8489999771118	-5.5762690050685\\
3.8559999465942	-5.3618362031355\\
3.8629999160767	-5.1711497652236\\
3.8699998855591	-5.0043298713295\\
3.8770000934601	-4.8612938204645\\
3.8840000629425	-4.7417607494114\\
3.8910000324249	-4.6452722252287\\
3.8980000019073	-4.5711792566803\\
3.9049999713898	-4.5186618607335\\
3.9119999408722	-4.4867256835896\\
3.9189999103546	-4.4742002264378\\
3.9260001182556	-4.4797550765121\\
3.933000087738	-4.5018907614902\\
3.9400000572205	-4.5389672292639\\
3.9470000267029	-4.5892109494736\\
3.9539999961853	-4.650746357281\\
3.9609999656677	-4.7216214041458\\
3.9679999351501	-4.7998633109191\\
3.9749999046326	-4.8835189298858\\
3.9820001125336	-4.9707116068425\\
3.989000082016	-5.059706693512\\
3.9960000514984	-5.1489614142018\\
4.0029997825623	-5.2371770551816\\
4.0100002288818	-5.3233363097802\\
4.0170001983643	-5.4067197909657\\
4.0240001678467	-5.4869127954851\\
4.0310001373291	-5.5637713680385\\
4.0380001068115	-5.6373938255153\\
4.0450000762939	-5.708054478848\\
4.0520000457764	-5.7761399518551\\
4.0590000152588	-5.8420721896615\\
4.0659999847412	-5.9062451788471\\
4.0729999542236	-5.9689642626089\\
4.0799999237061	-6.0303850291331\\
4.0869998931885	-6.0905073343447\\
4.0939998626709	-6.1491435438952\\
4.1009998321533	-6.2059460725083\\
4.1079998016357	-6.2604408787193\\
4.1149997711182	-6.3120814267594\\
4.1220002174377	-6.3603189415428\\
4.1290001869202	-6.4046904040518\\
4.1360001564026	-6.4449014268367\\
4.143000125885	-6.4809121913508\\
4.1500000953674	-6.5130021642839\\
4.1570000648499	-6.5418219383342\\
4.1640000343323	-6.5684120273474\\
4.1710000038147	-6.5941998361605\\
4.1779999732971	-6.6209635320227\\
4.1849999427795	-6.6507773651268\\
4.191999912262	-6.6859399384695\\
4.1989998817444	-6.7288824535367\\
4.2059998512268	-6.7820944840351\\
4.2129998207092	-6.8480259629722\\
4.2199997901917	-6.9290104369141\\
4.2270002365112	-7.0271928849096\\
4.2340002059937	-7.1444444598402\\
4.2410001754761	-7.2822991717821\\
4.2480001449585	-7.4418683964835\\
4.2550001144409	-7.6237536668066\\
4.2620000839233	-7.8279390528185\\
4.2690000534058	-8.0536722419478\\
4.2760000228882	-8.2993070327669\\
4.2829999923706	-8.5621442265434\\
4.289999961853	-8.838252270742\\
4.2969999313354	-9.1223089596217\\
4.3039999008179	-9.4075109418012\\
4.3109998703003	-9.6856108415398\\
4.3179998397827	-9.9471702789451\\
4.3249998092651	-10.182105196452\\
4.3319997787476	-10.380569002763\\
4.3390002250671	-10.534072314525\\
4.3460001945496	-10.636681196058\\
4.353000164032	-10.68598296377\\
4.3600001335144	-10.683510753529\\
4.3670001029968	-10.634528840986\\
4.3740000724792	-10.547199439409\\
4.3810000419617	-10.43143518961\\
4.3880000114441	-10.297727190442\\
4.3949999809265	-10.15616643434\\
4.4019999504089	-10.015800231607\\
4.4089999198914	-9.8842952676826\\
4.4159998893738	-9.7678287476779\\
4.4229998588562	-9.671149904372\\
4.4299998283386	-9.597717578397\\
4.436999797821	-9.5498605657513\\
4.4439997673035	-9.5289354580721\\
4.451000213623	-9.5354673999298\\
4.4580001831055	-9.5692597363993\\
4.4650001525879	-9.6294813738854\\
4.4720001220703	-9.714727745209\\
4.4790000915527	-9.8230730366054\\
4.4860000610352	-9.9521108594917\\
4.4930000305176	-10.099009537427\\
4.5	-10.260567893196\\
4.5069999694824	-10.433295649881\\
4.5139999389648	-10.61353498767\\
4.5209999084473	-10.797599095846\\
4.5279998779297	-10.981943966131\\
4.5349998474121	-11.163369695082\\
4.5419998168945	-11.339214288402\\
4.548999786377	-11.507524608747\\
4.5560002326965	-11.667180836404\\
4.563000202179	-11.81795724691\\
4.5700001716614	-11.96049499124\\
4.5770001411438	-12.096197906426\\
4.5840001106262	-12.22707428659\\
4.5910000801086	-12.355518345189\\
4.5980000495911	-12.484093352969\\
4.6050000190735	-12.615311033348\\
4.6119999885559	-12.751439460414\\
4.6189999580383	-12.894341452603\\
4.6259999275208	-13.045358732475\\
4.6329998970032	-13.205219817251\\
4.6399998664856	-13.373997026002\\
4.646999835968	-13.551093789456\\
4.6539998054504	-13.735262006534\\
4.6609997749329	-13.924661826421\\
4.6680002212524	-14.116964691123\\
4.6750001907349	-14.309489091609\\
4.6820001602173	-14.499391518038\\
4.6890001296997	-14.68387395405\\
4.6960000991821	-14.860437347099\\
4.7030000686646	-15.027098804773\\
4.710000038147	-15.182595288752\\
4.7170000076294	-15.326519247205\\
4.7239999771118	-15.459362629076\\
4.7309999465942	-15.582471968379\\
4.7379999160767	-15.697916673449\\
4.7449998855591	-15.808282267548\\
4.7519998550415	-15.916442709947\\
4.7589998245239	-16.025310518044\\
4.7659997940063	-16.137608014526\\
4.7729997634888	-16.255676848822\\
4.7800002098083	-16.381315605062\\
4.7870001792908	-16.515675290263\\
4.7940001487732	-16.659186965344\\
4.8010001182556	-16.811533247483\\
4.808000087738	-16.971653897031\\
4.8150000572205	-17.137804744037\\
4.8220000267029	-17.307644373808\\
4.8289999961853	-17.478395951383\\
4.8359999656677	-17.647029569745\\
4.8429999351501	-17.810513553193\\
4.8499999046326	-17.966074363951\\
4.856999874115	-18.111473949086\\
4.8639998435974	-18.245240389419\\
4.8709998130798	-18.36683908771\\
4.8779997825623	-18.476744403702\\
4.8850002288818	-18.576398585899\\
4.8920001983643	-18.668068840071\\
4.8990001678467	-18.754626904813\\
4.9060001373291	-18.839285460995\\
4.9130001068115	-18.925314635879\\
4.9200000762939	-19.015788858947\\
4.9270000457764	-19.113370518197\\
4.9340000152588	-19.220127981729\\
4.9409999847412	-19.337421004704\\
4.9479999542236	-19.465816457833\\
4.9549999237061	-19.605052411796\\
4.9619998931885	-19.754047596402\\
4.9689998626709	-19.91094272208\\
4.9759998321533	-20.073211213852\\
4.9829998016357	-20.237802093375\\
4.9899997711182	-20.401360550408\\
4.9970002174377	-20.560493935054\\
5.0040001869202	-20.71207996176\\
5.0110001564026	-20.853574691176\\
5.018000125885	-20.983301311176\\
5.0250000953674	-21.100652278024\\
5.0320000648499	-21.206182633222\\
5.0390000343323	-21.301572481544\\
5.0460000038147	-21.389471026866\\
5.0529999732971	-21.473237328868\\
5.0599999427795	-21.556634643942\\
5.066999912262	-21.643517906391\\
5.0739998817444	-21.737536987166\\
5.0809998512268	-21.841894989109\\
5.0879998207092	-21.959153664841\\
5.0949997901917	-22.091097105281\\
5.1020002365112	-22.238632600613\\
5.1090002059937	-22.401751867332\\
5.1160001754761	-22.579511065416\\
5.1230001449585	-22.77006625834\\
5.1300001144409	-22.97075530257\\
5.1370000839233	-23.178246350682\\
5.1440000534058	-23.388753409991\\
5.1510000228882	-23.59833511553\\
5.1579999923706	-23.803265174884\\
5.164999961853	-24.000427170112\\
5.1719999313354	-24.187715128875\\
5.1789999008179	-24.364345854875\\
5.1859998703003	-24.531049292112\\
5.1929998397827	-24.690081844886\\
5.1999998092651	-24.845082920969\\
5.2069997787476	-25.000781494186\\
5.2140002250671	-25.162623355478\\
5.2210001945496	-25.33637878126\\
5.228000164032	-25.527770031405\\
5.2350001335144	-25.742162937838\\
5.2420001029968	-25.984295208922\\
5.2490000724792	-26.258075137435\\
5.2560000419617	-26.566381882039\\
5.2630000114441	-26.91086804905\\
5.2699999809265	-27.291717592091\\
5.2769999504089	-27.707371658239\\
5.2839999198914	-28.154162312574\\
5.2909998893738	-28.625940053042\\
5.2979998588562	-29.11373491659\\
5.3049998283386	-29.605610329563\\
5.311999797821	-30.086934836401\\
5.3189997673035	-30.541357617725\\
5.326000213623	-30.952608761726\\
5.3330001831055	-31.307019653675\\
5.3400001525879	-31.5960857811\\
5.3470001220703	-31.818161170329\\
5.3540000915527	-31.978473229299\\
5.3610000610352	-32.087340096725\\
5.3680000305176	-32.157225396511\\
5.375	-32.199593394408\\
5.3819999694824	-32.222293144335\\
5.3889999389648	-32.227823852435\\
5.3959999084473	-32.212546447882\\
5.4029998779297	-32.166884480224\\
5.4099998474121	-32.076667379172\\
5.4169998168945	-31.925759545646\\
5.423999786377	-31.699780797728\\
5.4310002326965	-31.390064981155\\
5.438000202179	-30.996479739127\\
5.4450001716614	-30.527897318772\\
5.4520001411438	-30.000225841059\\
5.4590001106262	-29.433007031085\\
5.4660000801086	-28.846029562524\\
5.4730000495911	-28.256925330252\\
5.4800000190735	-27.679961307125\\
5.4869999885559	-27.12581037973\\
5.4939999580383	-26.601846643549\\
5.5009999275208	-26.112705716069\\
5.5079998970032	-25.66085034985\\
5.5149998664856	-25.247071394086\\
5.521999835968	-24.870901912161\\
5.5289998054504	-24.530931957723\\
5.5359997749329	-24.225047863327\\
5.5430002212524	-23.950619782062\\
5.5500001907349	-23.704657407685\\
5.5570001602173	-23.483938356909\\
5.5640001296997	-23.285131742211\\
5.5710000991821	-23.104927375873\\
5.5780000686646	-22.940150367227\\
5.585000038147	-22.787886701923\\
5.5920000076294	-22.645595351343\\
5.5989999771118	-22.511198628127\\
5.6059999465942	-22.383150241404\\
5.6129999160767	-22.260467869113\\
5.6199998855591	-22.142719927321\\
5.6269998550415	-22.029973501275\\
5.6339998245239	-21.922713080528\\
5.6409997940063	-21.821717115349\\
5.6479997634888	-21.727939572195\\
5.6550002098083	-21.642371542616\\
5.6620001792908	-21.56591174874\\
5.6690001487732	-21.499262152976\\
5.6760001182556	-21.442825670438\\
5.683000087738	-21.396645547049\\
5.6900000572205	-21.360357061097\\
5.6970000267029	-21.333168308216\\
5.7039999961853	-21.313884769172\\
5.7109999656677	-21.300933021754\\
5.7179999351501	-21.29244993437\\
5.7249999046326	-21.286373048833\\
5.731999874115	-21.28057964877\\
5.7389998435974	-21.273023641286\\
5.7459998130798	-21.261894940579\\
5.7529997825623	-21.245760412098\\
5.7600002288818	-21.223684260613\\
5.7670001983643	-21.195302100636\\
5.7740001678467	-21.160848546469\\
5.7810001373291	-21.121117816926\\
5.7880001068115	-21.077384976428\\
5.7950000762939	-21.031270478968\\
5.8020000457764	-20.984596180566\\
5.8090000152588	-20.939212481971\\
5.8159999847412	-20.89685594761\\
5.8229999542236	-20.859004392612\\
5.8299999237061	-20.826768688056\\
5.8369998931885	-20.800814825783\\
5.8439998626709	-20.781320435946\\
5.8509998321533	-20.767944588356\\
5.8579998016357	-20.759867389341\\
5.8649997711182	-20.755824095918\\
5.8720002174377	-20.754194981152\\
5.8790001869202	-20.753119885169\\
5.8860001564026	-20.750635618102\\
5.893000125885	-20.744834942627\\
5.9000000953674	-20.734028259683\\
5.9070000648499	-20.716894810545\\
5.9140000343323	-20.692603394598\\
5.9210000038147	-20.660888830308\\
5.9279999732971	-20.6220798726\\
5.9349999427795	-20.577057275951\\
5.941999912262	-20.527160927382\\
5.9489998817444	-20.474066904325\\
5.9559998512268	-20.419623685458\\
5.9629998207092	-20.365695245857\\
5.9699997901917	-20.314007984291\\
5.9770002365112	-20.26601415548\\
5.9840002059937	-20.222791506601\\
5.9910001754761	-20.18496924088\\
5.9980001449585	-20.152684037632\\
6.0050001144409	-20.125580211043\\
6.0120000839233	-20.102832977261\\
6.0190000534058	-20.083206249476\\
6.0260000228882	-20.065144793887\\
6.0329999923706	-20.046890632794\\
6.039999961853	-20.026621309326\\
6.0469999313354	-20.002601103302\\
6.0539999008179	-19.973332292992\\
6.0609998703003	-19.937691101646\\
6.0679998397827	-19.895026650655\\
6.0749998092651	-19.845225611391\\
6.0819997787476	-19.788712367566\\
6.0890002250671	-19.72640130403\\
6.0960001945496	-19.65960345981\\
6.103000164032	-19.589900638235\\
6.1100001335144	-19.518992616648\\
6.1170001029968	-19.448556897634\\
6.1240000724792	-19.380107659007\\
6.1310000419617	-19.314880804904\\
6.1380000114441	-19.253746165268\\
6.1449999809265	-19.197148797653\\
6.1519999504089	-19.145089245804\\
6.1589999198914	-19.097120705835\\
6.1659998893738	-19.052392768458\\
6.1729998588562	-19.009714708488\\
6.1799998283386	-18.967643244353\\
6.186999797821	-18.924604006344\\
6.1939997673035	-18.87901368184\\
6.201000213623	-18.829413291742\\
6.2080001831055	-18.774600470845\\
6.2150001525879	-18.713727226642\\
6.2220001220703	-18.646382374572\\
6.2290000915527	-18.572613959877\\
6.2360000610352	-18.492920117979\\
6.2430000305176	-18.408196854684\\
6.25	-18.319631787756\\
6.2569999694824	-18.228604676242\\
6.2639999389648	-18.136550858852\\
6.2709999084473	-18.044836293661\\
6.2779998779297	-17.954654532564\\
6.2849998474121	-17.866930978057\\
6.2919998168945	-17.78226069757\\
6.298999786377	-17.700867829056\\
6.3060002326965	-17.622601565331\\
6.313000202179	-17.546953681818\\
6.3200001716614	-17.473099667096\\
6.3270001411438	-17.399968879982\\
6.3340001106262	-17.32633156187\\
6.3410000801086	-17.250900815126\\
6.3480000495911	-17.172433076804\\
6.3550000190735	-17.08984355466\\
6.3619999885559	-17.002286784144\\
6.3689999580383	-16.909233789019\\
6.3759999275208	-16.810507635512\\
6.3829998970032	-16.706289810221\\
6.3899998664856	-16.597091496215\\
6.396999835968	-16.483695902285\\
6.4039998054504	-16.367075565649\\
6.4109997749329	-16.248296597166\\
6.4180002212524	-16.128421682832\\
6.4250001907349	-16.008420989603\\
6.4320001602173	-15.889092798185\\
6.4390001296997	-15.771002410803\\
6.4460000991821	-15.654448706961\\
6.4530000686646	-15.539447497701\\
6.460000038147	-15.425740594844\\
6.4670000076294	-15.312825257257\\
6.4739999771118	-15.199998382603\\
6.4809999465942	-15.086429775635\\
6.4879999160767	-14.971222549091\\
6.4949998855591	-14.853499078929\\
6.5019998550415	-14.73247360347\\
6.5089998245239	-14.607518293427\\
6.5159997940063	-14.478214434378\\
6.5229997634888	-14.344383550835\\
6.5300002098083	-14.206093882864\\
6.5370001792908	-14.063642112337\\
6.5440001487732	-13.917522644505\\
6.5510001182556	-13.768365434994\\
6.558000087738	-13.616883742201\\
6.5650000572205	-13.463796370388\\
6.5720000267029	-13.309779386668\\
6.5789999961853	-13.155403734484\\
6.5859999656677	-13.001100886743\\
6.5929999351501	-12.847139190288\\
6.5999999046326	-12.693617302089\\
6.606999874115	-12.54047852557\\
6.6139998435974	-12.387537027212\\
6.6209998130798	-12.234518256495\\
6.6279997825623	-12.081111904772\\
6.6350002288818	-11.927022900944\\
6.6420001983643	-11.772031936642\\
6.6490001678467	-11.616046002601\\
6.6560001373291	-11.459143027703\\
6.6630001068115	-11.301593784401\\
6.6700000762939	-11.143880421875\\
6.6770000457764	-10.986689970233\\
6.6840000152588	-10.830896693439\\
6.6909999847412	-10.677522772895\\
6.6979999542236	-10.52769486951\\
6.7049999237061	-10.382592186891\\
6.7119998931885	-10.243392756585\\
6.7189998626709	-10.111220364692\\
6.7259998321533	-9.987092052959\\
6.7329998016357	-9.8718750108441\\
6.7399997711182	-9.766254644751\\
6.7470002174377	-9.6706996262612\\
6.7540001869202	-9.5854506985972\\
6.7610001564026	-9.5105028170933\\
6.768000125885	-9.4456067090824\\
6.7750000953674	-9.3902758151473\\
6.7820000648499	-9.3438041700208\\
6.7890000343323	-9.3052983968541\\
6.7960000038147	-9.2737077888006\\
6.8029999732971	-9.2478809894046\\
6.8099999427795	-9.2266182111777\\
6.816999912262	-9.208742608602\\
6.8239998817444	-9.1931617093526\\
6.8309998512268	-9.1789462582539\\
6.8379998207092	-9.165385076433\\
6.8449997901917	-9.1520457824363\\
6.8520002365112	-9.1388077587725\\
6.8590002059937	-9.1258837042019\\
6.8660001754761	-9.113811236927\\
6.8730001449585	-9.103433923644\\
6.8800001144409	-9.0958544758486\\
6.8870000839233	-9.0923778438123\\
6.8940000534058	-9.0944426396354\\
6.9010000228882	-9.1035501040107\\
6.9079999923706	-9.1211914472058\\
6.914999961853	-9.1487774300751\\
6.9219999313354	-9.1875790150985\\
6.9289999008179	-9.2386661908235\\
6.9359998703003	-9.3028731553038\\
6.9429998397827	-9.3807454108582\\
6.9499998092651	-9.4725164553401\\
6.9569997787476	-9.5780793492883\\
6.9640002250671	-9.6969739844276\\
6.9710001945496	-9.8283805035441\\
6.978000164032	-9.9711152185955\\
6.9850001335144	-10.123657380046\\
6.9920001029968	-10.28418241779\\
6.9990000724792	-10.450616046033\\
7.0060000419617	-10.620708815917\\
7.0130000114441	-10.792145908643\\
7.0199999809265	-10.962659566628\\
7.0269999504089	-11.130168336894\\
7.0339999198914	-11.29290909987\\
7.0409998893738	-11.449560706433\\
7.0479998588562	-11.599341777207\\
7.0549998283386	-11.742062205398\\
7.061999797821	-11.878122812452\\
7.0689997673035	-12.008472141073\\
7.076000213623	-12.134505671674\\
7.0830001831055	-12.257932771375\\
7.0900001525879	-12.380618095041\\
7.0970001220703	-12.504424342682\\
7.1040000915527	-12.631053417765\\
7.1110000610352	-12.761907244935\\
7.1180000305176	-12.897978803238\\
7.125	-13.039759143218\\
7.1319999694824	-13.187188098788\\
7.1389999389648	-13.339632234322\\
7.1459999084473	-13.495899485631\\
7.1529998779297	-13.654293442863\\
7.1599998474121	-13.812716322973\\
7.1669998168945	-13.968808146079\\
7.173999786377	-14.120124414969\\
7.1810002326965	-14.264351354092\\
7.188000202179	-14.399525321918\\
7.1950001716614	-14.524232796919\\
7.2020001411438	-14.637782728479\\
7.2090001106262	-14.740292003054\\
7.2160000801086	-14.832701124697\\
7.2230000495911	-14.916696756215\\
7.2300000190735	-14.994560606423\\
7.2369999885559	-15.068960093032\\
7.2439999580383	-15.142720606731\\
7.2509999275208	-15.218589521282\\
7.2579998970032	-15.299025284726\\
7.2649998664856	-15.386012942454\\
7.271999835968	-15.48092328737\\
7.2789998054504	-15.584414732763\\
7.2859997749329	-15.696366642802\\
7.2930002212524	-15.815868547889\\
7.3000001907349	-15.94124267937\\
7.3070001602173	-16.070127375222\\
7.3140001296997	-16.199618912922\\
7.3210000991821	-16.326466149993\\
7.3280000686646	-16.447336701493\\
7.335000038147	-16.559119340637\\
7.3420000076294	-16.659237959128\\
7.3489999771118	-16.745945143347\\
7.3559999465942	-16.818542473438\\
7.3629999160767	-16.877485156614\\
7.3699998855591	-16.92435428007\\
7.3769998550415	-16.961710664145\\
7.3839998245239	-16.992829875367\\
7.3909997940063	-17.021398462133\\
7.3979997634888	-17.051182719654\\
7.4050002098083	-17.085717070535\\
7.4120001792908	-17.128046764689\\
7.4190001487732	-17.180521143934\\
7.4260001182556	-17.244637778772\\
7.433000087738	-17.320946000246\\
7.4400000572205	-17.408990602412\\
7.4470000267029	-17.507303981302\\
7.4539999961853	-17.613460781249\\
7.4609999656677	-17.72418229328\\
7.4679999351501	-17.835528131095\\
7.4749999046326	-17.94317393406\\
7.481999874115	-18.042766090257\\
7.4889998435974	-18.130345255368\\
7.4959998130798	-18.20277550211\\
7.5029997825623	-18.258130646836\\
7.5100002288818	-18.295947777953\\
7.5170001983643	-18.317319377774\\
7.5240001678467	-18.324782779988\\
7.5310001373291	-18.322042405515\\
7.5380001068115	-18.31357107129\\
7.5450000762939	-18.304173757773\\
7.5520000457764	-18.298557025703\\
7.5590000152588	-18.300973919895\\
7.5659999847412	-18.31491801967\\
7.5729999542236	-18.342937065331\\
7.5799999237061	-18.386463431572\\
7.5869998931885	-18.445754131251\\
7.5939998626709	-18.519825329141\\
7.6009998321533	-18.606484170383\\
7.6079998016357	-18.70237560837\\
7.6149997711182	-18.803142450514\\
7.6220002174377	-18.903673513494\\
7.6290001869202	-18.998463936655\\
7.6360001564026	-19.0821048542\\
7.643000125885	-19.149835136259\\
7.6500000953674	-19.198114258936\\
7.6570000648499	-19.225085671668\\
7.6640000343323	-19.230852289034\\
7.6710000038147	-19.217492763778\\
7.6779999732971	-19.188812717423\\
7.6849999427795	-19.149886498566\\
7.691999912262	-19.106506520518\\
7.6989998817444	-19.064596469149\\
7.7059998512268	-19.029727569768\\
7.7129998207092	-19.006709306424\\
7.7199997901917	-18.999313079395\\
7.7270002365112	-19.010078070358\\
7.7340002059937	-19.040200194913\\
7.7410001754761	-19.089457540681\\
7.7480001449585	-19.156191043941\\
7.7550001144409	-19.237322443452\\
7.7620000839233	-19.328435214004\\
7.7690000534058	-19.423969928537\\
7.7760000228882	-19.517535254703\\
7.7829999923706	-19.602399009498\\
7.789999961853	-19.672110673262\\
7.7969999313354	-19.721229291537\\
7.8039999008179	-19.746033359293\\
7.8109998703003	-19.74505419309\\
7.8179998397827	-19.719315507442\\
7.8249998092651	-19.672217083193\\
7.8319997787476	-19.609083400514\\
7.8390002250671	-19.536494067068\\
7.8460001945496	-19.461552499897\\
7.853000164032	-19.391202996174\\
7.8600001335144	-19.331700111058\\
7.8670001029968	-19.288207059732\\
7.8740000724792	-19.264555537403\\
7.8810000419617	-19.26309362243\\
7.8880000114441	-19.284604424753\\
7.8949999809265	-19.328250125516\\
7.9019999504089	-19.391562632486\\
7.9089999198914	-19.470469676515\\
7.9159998893738	-19.559395805351\\
7.9229998588562	-19.651499271624\\
7.9299998283386	-19.739073033115\\
7.936999797821	-19.814162968965\\
7.9439997673035	-19.869387224444\\
7.951000213623	-19.898833921699\\
7.9580001831055	-19.898912361125\\
7.9650001525879	-19.868901691867\\
7.9720001220703	-19.811107708554\\
7.9790000915527	-19.730514582734\\
7.9860000610352	-19.634103678762\\
7.9930000305176	-19.529941813464\\
8	-19.42631258604\\
};
\addlegendentry{S43}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
1	-74.326615811713\\
1.0069999694824	-75.080402786812\\
1.0140000581741	-75.559778158909\\
1.0210000276566	-75.581418371439\\
1.027999997139	-75.121233819867\\
1.0349999666214	-74.33669907483\\
1.0420000553131	-73.433188861411\\
1.0490000247955	-72.558932092753\\
1.055999994278	-71.793195359503\\
1.0629999637604	-71.170698979053\\
1.0700000524521	-70.703469771549\\
1.0770000219345	-70.393394183242\\
1.0839999914169	-70.238267051366\\
1.0909999608994	-70.234208113141\\
1.0980000495911	-70.376008815623\\
1.1050000190735	-70.655905198381\\
1.1119999885559	-71.060606545345\\
1.1189999580383	-71.565959148634\\
1.12600004673	-72.128820936851\\
1.1330000162125	-72.677875649714\\
1.1399999856949	-73.111524688058\\
1.1469999551773	-73.318812354958\\
1.154000043869	-73.229410328473\\
1.1610000133514	-72.857787551639\\
1.1679999828339	-72.292863298413\\
1.1749999523163	-71.645450831865\\
1.182000041008	-71.006336953889\\
1.1890000104904	-70.434715268529\\
1.1959999799728	-69.963948274296\\
1.2029999494553	-69.61068740176\\
1.210000038147	-69.381810002137\\
1.2170000076294	-69.278517368213\\
1.2239999771118	-69.298206374411\\
1.2309999465942	-69.434690899661\\
1.2380000352859	-69.677039406729\\
1.2450000047684	-70.007049275909\\
1.2519999742508	-70.395507535213\\
1.2589999437332	-70.798163906157\\
1.2660000324249	-71.154410708455\\
1.2730000019073	-71.394163668904\\
1.2799999713898	-71.457141924671\\
1.2869999408722	-71.318182939276\\
1.2940000295639	-70.999812151855\\
1.3009999990463	-70.560315032586\\
1.3079999685287	-70.068429939325\\
1.3150000572205	-69.583624758594\\
1.3220000267029	-69.14875308601\\
1.3289999961853	-68.791097611789\\
1.3359999656677	-68.526219829131\\
1.3430000543594	-68.361564521654\\
1.3500000238419	-68.298855321389\\
1.3569999933243	-68.335207414445\\
1.3639999628067	-68.46310998706\\
1.3710000514984	-68.669431143908\\
1.3780000209808	-68.933687798911\\
1.3849999904633	-69.226122632628\\
1.3919999599457	-69.506949425648\\
1.3990000486374	-69.729058284521\\
1.4060000181198	-69.846419106795\\
1.4129999876022	-69.827386071045\\
1.4199999570847	-69.66648179536\\
1.4270000457764	-69.38643758129\\
1.4340000152588	-69.028848204988\\
1.4409999847412	-68.640352206162\\
1.4479999542236	-68.262191937759\\
1.4550000429153	-67.92569312453\\
1.4620000123978	-67.652096789664\\
1.4689999818802	-67.454204860599\\
1.4759999513626	-67.33821695575\\
1.4830000400543	-67.305021409543\\
1.4900000095367	-67.350753686157\\
1.4969999790192	-67.466650637271\\
1.5039999485016	-67.638359753424\\
1.5110000371933	-67.845068286913\\
1.5180000066757	-68.059122379527\\
1.5249999761581	-68.247279396757\\
1.5319999456406	-68.374793756204\\
1.5390000343323	-68.412592946004\\
1.5460000038147	-68.345394834718\\
1.5529999732971	-68.176642195988\\
1.5599999427795	-67.927096736625\\
1.5670000314713	-67.628025452218\\
1.5740000009537	-67.312989900026\\
1.5809999704361	-67.011806678104\\
1.5880000591278	-66.747704986263\\
1.5950000286102	-66.536868191584\\
1.6019999980927	-66.389120649189\\
1.6089999675751	-66.308826331319\\
1.6160000562668	-66.295551854851\\
1.6230000257492	-66.344304717542\\
1.6299999952316	-66.445404636785\\
1.6369999647141	-66.584164828062\\
1.6440000534058	-66.740785834423\\
1.6510000228882	-66.89104459237\\
1.6579999923706	-67.008493179812\\
1.664999961853	-67.068525634051\\
1.6720000505447	-67.053650027064\\
1.6790000200272	-66.958038217737\\
1.6859999895096	-66.789087635797\\
1.692999958992	-66.565104453331\\
1.7000000476837	-66.310381267027\\
1.7070000171661	-66.05002069176\\
1.7139999866486	-65.806200039969\\
1.720999956131	-65.596307195423\\
1.7280000448227	-65.432463650341\\
1.7350000143051	-65.321762919604\\
1.7419999837875	-65.266697587\\
1.74899995327	-65.26547144014\\
1.7560000419617	-65.312113983982\\
1.7630000114441	-65.396468945836\\
1.7699999809265	-65.504241246641\\
1.7769999504089	-65.617475593833\\
1.7840000391006	-65.715855679958\\
1.7910000085831	-65.77914227636\\
1.7979999780655	-65.790597034534\\
1.8049999475479	-65.740520291479\\
1.8120000362396	-65.62854206217\\
1.819000005722	-65.463588236016\\
1.8259999752045	-65.261551027094\\
1.8329999446869	-65.041705755075\\
1.8400000333786	-64.82330150904\\
1.847000002861	-64.62312223471\\
1.8539999723434	-64.454208961545\\
1.8609999418259	-64.325442908136\\
1.8680000305176	-64.241571217924\\
1.875	-64.203398382393\\
1.8819999694824	-64.20794214056\\
1.8890000581741	-64.248543802876\\
1.8960000276566	-64.315009870796\\
1.902999997139	-64.393979409892\\
1.9099999666214	-64.469777387501\\
1.9170000553131	-64.525961131407\\
1.9240000247955	-64.547592047666\\
1.930999994278	-64.523843981963\\
1.9379999637604	-64.45019749596\\
1.9450000524521	-64.329366734267\\
1.9520000219345	-64.170586271759\\
1.9589999914169	-63.987526189298\\
1.9659999608994	-63.795687942902\\
1.9730000495911	-63.610047545192\\
1.9800000190735	-63.44340750982\\
1.9869999885559	-63.305490152446\\
1.9939999580383	-63.202577720336\\
2.0009999275208	-63.137471458013\\
2.0079998970032	-63.109560375152\\
2.0150001049042	-63.114946187815\\
2.0220000743866	-63.146607926529\\
2.029000043869	-63.194698966981\\
2.0360000133514	-63.247150507607\\
2.0429999828339	-63.290717964819\\
2.0499999523163	-63.312524115661\\
2.0569999217987	-63.301967062986\\
2.0639998912811	-63.252563862324\\
2.0710000991821	-63.163182625143\\
2.0780000686646	-63.038194501105\\
2.085000038147	-62.886500950909\\
2.0920000076294	-62.71979557127\\
2.0989999771118	-62.550625565034\\
2.1059999465942	-62.39072225413\\
2.1129999160767	-62.249844731121\\
2.1199998855591	-62.135120635231\\
2.1270000934601	-62.050757889439\\
2.1340000629425	-61.997971451977\\
2.1410000324249	-61.975040315531\\
2.1480000019073	-61.977443325479\\
2.1549999713898	-61.998100733416\\
2.1619999408722	-62.027818213528\\
2.1689999103546	-62.056022400909\\
2.1760001182556	-62.071853586508\\
2.183000087738	-62.065556881603\\
2.1900000572205	-62.029974736515\\
2.1970000267029	-61.961753237093\\
2.2039999961853	-61.861919223758\\
2.2109999656677	-61.735614558213\\
2.2179999351501	-61.591097710031\\
2.2249999046326	-61.438306479891\\
2.2320001125336	-61.287412192296\\
2.239000082016	-61.147603994593\\
2.2460000514984	-61.026258238816\\
2.2530000209808	-60.928444320408\\
2.2599999904633	-60.856711587562\\
2.2669999599457	-60.811025770034\\
2.2739999294281	-60.788846778929\\
2.2809998989105	-60.785306407058\\
2.2880001068115	-60.793538027676\\
2.2950000762939	-60.805211841548\\
2.3020000457764	-60.811322161131\\
2.3090000152588	-60.803224517643\\
2.3159999847412	-60.773813611638\\
2.3229999542236	-60.718592434205\\
2.3299999237061	-60.636410511265\\
2.3369998931885	-60.529609404271\\
2.3440001010895	-60.403560259358\\
2.3510000705719	-60.265720746937\\
2.3580000400543	-60.124485797079\\
2.3650000095367	-59.988070622204\\
2.3719999790192	-59.8636289809\\
2.3789999485016	-59.756631950564\\
2.385999917984	-59.670513047491\\
2.3929998874664	-59.606504129871\\
2.4000000953674	-59.563621536062\\
2.4070000648499	-59.538773418192\\
2.4140000343323	-59.526998266376\\
2.4210000038147	-59.521849057612\\
2.4279999732971	-59.515987153344\\
2.4349999427795	-59.501953811155\\
2.441999912262	-59.473090504931\\
2.4489998817444	-59.424457062495\\
2.4560000896454	-59.353578641185\\
2.4630000591278	-59.260805886503\\
2.4700000286102	-59.14921465606\\
2.4769999980927	-59.02406533812\\
2.4839999675751	-58.891967610492\\
2.4909999370575	-58.759943037612\\
2.4979999065399	-58.634582569442\\
2.5050001144409	-58.521381297393\\
2.5120000839233	-58.424276374747\\
2.5190000534058	-58.345395564906\\
2.5260000228882	-58.28494984215\\
2.5329999923706	-58.241268056274\\
2.539999961853	-58.210944251811\\
2.5469999313354	-58.189126784666\\
2.5539999008179	-58.169946316349\\
2.5610001087189	-58.147108592644\\
2.5680000782013	-58.114612780224\\
2.5750000476837	-58.067512838112\\
2.5820000171661	-58.002610979937\\
2.5889999866486	-57.918912608877\\
2.595999956131	-57.817751205952\\
2.6029999256134	-57.702539160704\\
2.6099998950958	-57.578222791993\\
2.6170001029968	-57.450553333467\\
2.6240000724792	-57.325346451965\\
2.6310000419617	-57.207828660398\\
2.6380000114441	-57.102125646005\\
2.6449999809265	-57.010944346216\\
2.6519999504089	-56.935375717207\\
2.6589999198914	-56.874866154264\\
2.6659998893738	-56.827282321792\\
2.6730000972748	-56.789108591302\\
2.6800000667572	-56.755767748634\\
2.6870000362396	-56.722060351592\\
2.694000005722	-56.682735346071\\
2.7009999752045	-56.633111079424\\
2.7079999446869	-56.569685534102\\
2.7149999141693	-56.490613298987\\
2.7219998836517	-56.395957633312\\
2.7290000915527	-56.287643806088\\
2.7360000610352	-56.169150289018\\
2.7430000305176	-56.044985137518\\
2.75	-55.920077005775\\
2.7569999694824	-55.799178425137\\
2.7639999389648	-55.686358114897\\
2.7709999084473	-55.584624794773\\
2.7780001163483	-55.495688547927\\
2.7850000858307	-55.419846338215\\
2.7920000553131	-55.355989731779\\
2.7990000247955	-55.301722900826\\
2.805999994278	-55.253586424208\\
2.8129999637604	-55.207389317771\\
2.8199999332428	-55.158654597634\\
2.8269999027252	-55.103122093223\\
2.8340001106262	-55.037269779834\\
2.8410000801086	-54.958772434491\\
2.8480000495911	-54.866809668607\\
2.8550000190735	-54.762157490085\\
2.8619999885559	-54.647053769511\\
2.8689999580383	-54.524856260687\\
2.8759999275208	-54.399575465331\\
2.8829998970032	-54.275362649113\\
2.8900001049042	-54.15604049232\\
2.8970000743866	-54.044701383971\\
2.904000043869	-53.943437355016\\
2.9110000133514	-53.853173217038\\
2.9179999828339	-53.773607807642\\
2.9249999523163	-53.703268145549\\
2.9319999217987	-53.639655673946\\
2.9389998912811	-53.579491755873\\
2.9460000991821	-53.519056377352\\
2.9530000686646	-53.454592409349\\
2.960000038147	-53.382748935937\\
2.9670000076294	-53.300990196675\\
2.9739999771118	-53.207922845392\\
2.9809999465942	-53.103470854883\\
2.9879999160767	-52.988860920062\\
2.9949998855591	-52.866434910379\\
3.0020000934601	-52.739309668197\\
3.0090000629425	-52.610976571451\\
3.0160000324249	-52.484869877874\\
3.0230000019073	-52.363997728066\\
3.0299999713898	-52.250639467746\\
3.0369999408722	-52.146145127593\\
3.0439999103546	-52.050831448994\\
3.0510001182556	-51.963970895244\\
3.058000087738	-51.883882785308\\
3.0650000572205	-51.808092714338\\
3.0720000267029	-51.733602305443\\
3.0789999961853	-51.657191785817\\
3.0859999656677	-51.57579956846\\
3.0929999351501	-51.486873446143\\
3.0999999046326	-51.388692878449\\
3.1070001125336	-51.280577608874\\
3.114000082016	-51.162964734692\\
3.1210000514984	-51.037326636253\\
3.1280000209808	-50.905960441543\\
3.1349999904633	-50.771671631814\\
3.1419999599457	-50.637432027805\\
3.1489999294281	-50.506024962902\\
3.1559998989105	-50.379759431405\\
3.1630001068115	-50.260237336473\\
3.1700000762939	-50.148221034627\\
3.1770000457764	-50.043571588517\\
3.1840000152588	-49.945282410322\\
3.1909999847412	-49.851588253845\\
3.1979999542236	-49.760145096868\\
3.2049999237061	-49.668281039809\\
3.2119998931885	-49.573292841388\\
3.2190001010895	-49.472748269053\\
3.2260000705719	-49.364784435724\\
3.2330000400543	-49.248325222608\\
3.2400000095367	-49.123213182077\\
3.2469999790192	-48.99020912808\\
3.2539999485016	-48.850875821543\\
3.260999917984	-48.707360632878\\
3.2679998874664	-48.56212126054\\
3.2750000953674	-48.417623357916\\
3.2820000648499	-48.276070402843\\
3.2890000343323	-48.139170647297\\
3.2960000038147	-48.007974320125\\
3.3029999732971	-47.882784626322\\
3.3099999427795	-47.763141160449\\
3.316999912262	-47.647873193485\\
3.3239998817444	-47.535229736635\\
3.3310000896454	-47.423066817518\\
3.3380000591278	-47.309070363746\\
3.3450000286102	-47.191022647672\\
3.3519999980927	-47.067052843153\\
3.3589999675751	-46.935862339986\\
3.3659999370575	-46.796867328027\\
3.3729999065399	-46.6502645746\\
3.3800001144409	-46.496986686603\\
3.3870000839233	-46.338565535259\\
3.3940000534058	-46.176931489531\\
3.4010000228882	-46.014162913227\\
3.4079999923706	-45.852254550581\\
3.414999961853	-45.692887610819\\
3.4219999313354	-45.537260936297\\
3.4289999008179	-45.385977473514\\
3.4360001087189	-45.238988239025\\
3.4430000782013	-45.095617698987\\
3.4500000476837	-44.954626424994\\
3.4570000171661	-44.81435282824\\
3.4639999866486	-44.672884005102\\
3.470999956131	-44.528270804613\\
3.4779999256134	-44.378737660247\\
3.4849998950958	-44.222892590284\\
3.4920001029968	-44.059874452269\\
3.4990000724792	-43.889453140064\\
3.5060000419617	-43.712035905663\\
3.5130000114441	-43.528598906646\\
3.5199999809265	-43.34054926128\\
3.5269999504089	-43.149542150347\\
3.5339999198914	-42.957271780222\\
3.5409998893738	-42.76527938992\\
3.5480000972748	-42.574781368403\\
3.5550000667572	-42.386544050182\\
3.5620000362396	-42.200810622142\\
3.569000005722	-42.01728171803\\
3.5759999752045	-41.835153040114\\
3.5829999446869	-41.653198584883\\
3.5899999141693	-41.469906645766\\
3.5969998836517	-41.283635108791\\
3.6040000915527	-41.092797337088\\
3.6110000610352	-40.896032035105\\
3.6180000305176	-40.692353120098\\
3.625	-40.481259795886\\
3.6319999694824	-40.262775552262\\
3.6389999389648	-40.037436673304\\
3.6459999084473	-39.806201349389\\
3.6530001163483	-39.570331704335\\
3.6600000858307	-39.331228663712\\
3.6670000553131	-39.090274116217\\
3.6740000247955	-38.848679605395\\
3.680999994278	-38.607365009676\\
3.6879999637604	-38.366878237315\\
3.6949999332428	-38.127361035016\\
3.7019999027252	-37.888558665331\\
3.7090001106262	-37.649875779598\\
3.7160000801086	-37.410475345644\\
3.7230000495911	-37.169401934986\\
3.7300000190735	-36.92573479486\\
3.7369999885559	-36.678731360385\\
3.7439999580383	-36.427978163321\\
3.7509999275208	-36.173495149106\\
3.7579998970032	-35.915811236516\\
3.7650001049042	-35.655992752432\\
3.7720000743866	-35.3956065691\\
3.779000043869	-35.136666127742\\
3.7860000133514	-34.881516738222\\
3.7929999828339	-34.632729237243\\
3.7999999523163	-34.39297488154\\
3.8069999217987	-34.164907769357\\
3.8139998912811	-33.951074749121\\
3.8210000991821	-33.75383339309\\
3.8280000686646	-33.575303119542\\
3.835000038147	-33.417316239259\\
3.8420000076294	-33.281409849174\\
3.8489999771118	-33.168807084839\\
3.8559999465942	-33.080424201712\\
3.8629999160767	-33.016872236185\\
3.8699998855591	-32.978462714829\\
3.8770000934601	-32.965222751664\\
3.8840000629425	-32.976902441334\\
3.8910000324249	-33.012984288349\\
3.8980000019073	-33.072690860668\\
3.9049999713898	-33.155002137635\\
3.9119999408722	-33.258661303533\\
3.9189999103546	-33.382191597006\\
3.9260001182556	-33.523923626964\\
3.933000087738	-33.682006620466\\
3.9400000572205	-33.854451246728\\
3.9470000267029	-34.039157275797\\
3.9539999961853	-34.233963919005\\
3.9609999656677	-34.436686070516\\
3.9679999351501	-34.645171790208\\
3.9749999046326	-34.857339094772\\
3.9820001125336	-35.071215091441\\
3.989000082016	-35.284970753075\\
3.9960000514984	-35.496933777498\\
4.0029997825623	-35.705595140956\\
4.0100002288818	-35.909610222465\\
4.0170001983643	-36.107772796767\\
4.0240001678467	-36.299010661848\\
4.0310001373291	-36.482366084245\\
4.0380001068115	-36.656989558838\\
4.0450000762939	-36.822143985214\\
4.0520000457764	-36.977217739401\\
4.0590000152588	-37.121748550788\\
4.0659999847412	-37.255450083733\\
4.0729999542236	-37.378227183994\\
4.0799999237061	-37.490193416539\\
4.0869998931885	-37.591649646175\\
4.0939998626709	-37.683055824326\\
4.1009998321533	-37.764966514165\\
4.1079998016357	-37.837955925831\\
4.1149997711182	-37.902529746366\\
4.1220002174377	-37.959039865287\\
4.1290001869202	-38.007615044091\\
4.1360001564026	-38.048120677283\\
4.143000125885	-38.080164834806\\
4.1500000953674	-38.103138551907\\
4.1570000648499	-38.116324616414\\
4.1640000343323	-38.119038030763\\
4.1710000038147	-38.110800465563\\
4.1779999732971	-38.091518414853\\
4.1849999427795	-38.061654536844\\
4.191999912262	-38.02234332407\\
4.1989998817444	-37.975442632164\\
4.2059998512268	-37.923516389384\\
4.2129998207092	-37.869736408435\\
4.2199997901917	-37.817725128303\\
4.2270002365112	-37.771360375694\\
4.2340002059937	-37.734566442106\\
4.2410001754761	-37.71109558646\\
4.2480001449585	-37.704324781025\\
4.2550001144409	-37.717073089993\\
4.2620000839233	-37.751410834214\\
4.2690000534058	-37.808494868823\\
4.2760000228882	-37.888370878546\\
4.2829999923706	-37.989783270555\\
4.289999961853	-38.109963086636\\
4.2969999313354	-38.244429147864\\
4.3039999008179	-38.386839666976\\
4.3109998703003	-38.528967474702\\
4.3179998397827	-38.6609007433\\
4.3249998092651	-38.771577690429\\
4.3319997787476	-38.849733607377\\
4.3390002250671	-38.885219735998\\
4.3460001945496	-38.87048421225\\
4.353000164032	-38.8018523076\\
4.3600001335144	-38.680201543998\\
4.3670001029968	-38.51079661571\\
4.3740000724792	-38.302350758109\\
4.3810000419617	-38.065627627344\\
4.3880000114441	-37.811992803396\\
4.3949999809265	-37.552231572955\\
4.4019999504089	-37.295778046081\\
4.4089999198914	-37.050325059671\\
4.4159998893738	-36.821739021405\\
4.4229998588562	-36.614154759175\\
4.4299998283386	-36.430163646952\\
4.436999797821	-36.271030500299\\
4.4439997673035	-36.136904012958\\
4.451000213623	-36.027013508639\\
4.4580001831055	-35.939844165848\\
4.4650001525879	-35.873293523567\\
4.4720001220703	-35.824825686428\\
4.4790000915527	-35.791617943303\\
4.4860000610352	-35.770715921317\\
4.4930000305176	-35.759185423149\\
4.5	-35.754266147198\\
4.5069999694824	-35.753518793941\\
4.5139999389648	-35.75493534103\\
4.5209999084473	-35.7570308202\\
4.5279998779297	-35.75888448027\\
4.5349998474121	-35.760123133632\\
4.5419998168945	-35.760868506607\\
4.548999786377	-35.761627100986\\
4.5560002326965	-35.763172332785\\
4.563000202179	-35.766395708857\\
4.5700001716614	-35.772168906245\\
4.5770001411438	-35.781222412111\\
4.5840001106262	-35.794046592911\\
4.5910000801086	-35.81082890449\\
4.5980000495911	-35.831421470802\\
4.6050000190735	-35.855348081373\\
4.6119999885559	-35.881837060539\\
4.6189999580383	-35.909896724027\\
4.6259999275208	-35.938395202371\\
4.6329998970032	-35.966171037742\\
4.6399998664856	-35.992134878701\\
4.646999835968	-36.015374690063\\
4.6539998054504	-36.035236450426\\
4.6609997749329	-36.051372434155\\
4.6680002212524	-36.063764678652\\
4.6750001907349	-36.072708266723\\
4.6820001602173	-36.07875136407\\
4.6890001296997	-36.082628026081\\
4.6960000991821	-36.085155538332\\
4.7030000686646	-36.087142622771\\
4.710000038147	-36.089294571369\\
4.7170000076294	-36.092138437283\\
4.7239999771118	-36.095967127938\\
4.7309999465942	-36.100815827513\\
4.7379999160767	-36.106456271501\\
4.7449998855591	-36.112432144945\\
4.7519998550415	-36.118099395063\\
4.7589998245239	-36.122706211645\\
4.7659997940063	-36.125458381512\\
4.7729997634888	-36.125618359368\\
4.7800002098083	-36.122570875168\\
4.7870001792908	-36.115890198255\\
4.7940001487732	-36.105379799238\\
4.8010001182556	-36.091083254533\\
4.808000087738	-36.073272004497\\
4.8150000572205	-36.052405324003\\
4.8220000267029	-36.029072656772\\
4.8289999961853	-36.00392097469\\
4.8359999656677	-35.977580859959\\
4.8429999351501	-35.950595826591\\
4.8499999046326	-35.923369532303\\
4.856999874115	-35.896120807719\\
4.8639998435974	-35.868869840313\\
4.8709998130798	-35.841438531177\\
4.8779997825623	-35.813475285807\\
4.8850002288818	-35.784493057209\\
4.8920001983643	-35.753928042032\\
4.8990001678467	-35.7211997153\\
4.9060001373291	-35.68576979208\\
4.9130001068115	-35.64720648421\\
4.9200000762939	-35.605219150384\\
4.9270000457764	-35.559693598685\\
4.9340000152588	-35.510693167718\\
4.9409999847412	-35.458449357186\\
4.9479999542236	-35.403325706447\\
4.9549999237061	-35.345775541179\\
4.9619998931885	-35.28629143015\\
4.9689998626709	-35.225348461937\\
4.9759998321533	-35.163357283619\\
4.9829998016357	-35.10061843662\\
4.9899997711182	-35.037306727422\\
4.9970002174377	-34.973450519884\\
5.0040001869202	-34.908949748039\\
5.0110001564026	-34.843576088362\\
5.018000125885	-34.777027673327\\
5.0250000953674	-34.708952433127\\
5.0320000648499	-34.639003486583\\
5.0390000343323	-34.566876684096\\
5.0460000038147	-34.492354708421\\
5.0529999732971	-34.415329409348\\
5.0599999427795	-34.335833104998\\
5.066999912262	-34.254024289411\\
5.0739998817444	-34.170194596962\\
5.0809998512268	-34.0847352067\\
5.0879998207092	-33.998120283952\\
5.0949997901917	-33.910865414797\\
5.1020002365112	-33.823499331857\\
5.1090002059937	-33.736533462108\\
5.1160001754761	-33.65044039579\\
5.1230001449585	-33.565647373121\\
5.1300001144409	-33.482520260488\\
5.1370000839233	-33.401386321276\\
5.1440000534058	-33.322536558885\\
5.1510000228882	-33.246265804519\\
5.1579999923706	-33.172884347694\\
5.164999961853	-33.102756997456\\
5.1719999313354	-33.036329280803\\
5.1789999008179	-32.974147929593\\
5.1859998703003	-32.916885605552\\
5.1929998397827	-32.865337922909\\
5.1999998092651	-32.820437395944\\
5.2069997787476	-32.783236865831\\
5.2140002250671	-32.754899615921\\
5.2210001945496	-32.736673329957\\
5.228000164032	-32.729870174834\\
5.2350001335144	-32.735834923758\\
5.2420001029968	-32.755928513378\\
5.2490000724792	-32.791483166836\\
5.2560000419617	-32.843798202934\\
5.2630000114441	-32.914106753188\\
5.2699999809265	-33.003559631422\\
5.2769999504089	-33.113207071188\\
5.2839999198914	-33.243990953571\\
5.2909998893738	-33.3967135154\\
5.2979998588562	-33.572038999374\\
5.3049998283386	-33.770455012242\\
5.311999797821	-33.992260546817\\
5.3189997673035	-34.237523736063\\
5.326000213623	-34.506038478302\\
5.3330001831055	-34.797263881\\
5.3400001525879	-35.110246558852\\
5.3470001220703	-35.443522819406\\
5.3540000915527	-35.794992975004\\
5.3610000610352	-36.161781301126\\
5.3680000305176	-36.540079101129\\
5.375	-36.924974363999\\
5.3819999694824	-37.310336174734\\
5.3889999389648	-37.688757638855\\
5.3959999084473	-38.051642617333\\
5.4029998779297	-38.389518480555\\
5.4099998474121	-38.692618263468\\
5.4169998168945	-38.951729753891\\
5.423999786377	-39.159264376602\\
5.4310002326965	-39.310279523774\\
5.438000202179	-39.403252518453\\
5.4450001716614	-39.440324496918\\
5.4520001411438	-39.42697936028\\
5.4590001106262	-39.371208644444\\
5.4660000801086	-39.282454852132\\
5.4730000495911	-39.170560852633\\
5.4800000190735	-39.044912637601\\
5.4869999885559	-38.913896933207\\
5.4939999580383	-38.784593889798\\
5.5009999275208	-38.662705381986\\
5.5079998970032	-38.552611765448\\
5.5149998664856	-38.457493026913\\
5.521999835968	-38.379491813304\\
5.5289998054504	-38.31986763167\\
5.5359997749329	-38.279144512075\\
5.5430002212524	-38.257239177214\\
5.5500001907349	-38.253574930285\\
5.5570001602173	-38.267180419904\\
5.5640001296997	-38.296778686505\\
5.5710000991821	-38.340872699135\\
5.5780000686646	-38.397827847668\\
5.585000038147	-38.465947402285\\
5.5920000076294	-38.543553837908\\
5.5989999771118	-38.629058129335\\
5.6059999465942	-38.721027681499\\
5.6129999160767	-38.818237626615\\
5.6199998855591	-38.919711176202\\
5.6269998550415	-39.024730885649\\
5.6339998245239	-39.132843570966\\
5.6409997940063	-39.243828871058\\
5.6479997634888	-39.35765510829\\
5.6550002098083	-39.474427795536\\
5.6620001792908	-39.594308281771\\
5.6690001487732	-39.717459728577\\
5.6760001182556	-39.843972351613\\
5.683000087738	-39.973811071754\\
5.6900000572205	-40.106779543183\\
5.6970000267029	-40.242497966267\\
5.7039999961853	-40.380407377175\\
5.7109999656677	-40.519793648076\\
5.7179999351501	-40.659828523805\\
5.7249999046326	-40.799635609465\\
5.731999874115	-40.938360101618\\
5.7389998435974	-41.075241794727\\
5.7459998130798	-41.20968517094\\
5.7529997825623	-41.341321422398\\
5.7600002288818	-41.470035643852\\
5.7670001983643	-41.59597494728\\
5.7740001678467	-41.71953230657\\
5.7810001373291	-41.841288398656\\
5.7880001068115	-41.961954034219\\
5.7950000762939	-42.082275839351\\
5.8020000457764	-42.202959876422\\
5.8090000152588	-42.324575894002\\
5.8159999847412	-42.447498976813\\
5.8229999542236	-42.57185541511\\
5.8299999237061	-42.697500343557\\
5.8369998931885	-42.824022614842\\
5.8439998626709	-42.950776325178\\
5.8509998321533	-43.076942732455\\
5.8579998016357	-43.201611325504\\
5.8649997711182	-43.323873355293\\
5.8720002174377	-43.44292628426\\
5.8790001869202	-43.558164588229\\
5.8860001564026	-43.669257179458\\
5.893000125885	-43.776185026864\\
5.9000000953674	-43.879258263073\\
5.9070000648499	-43.979077417679\\
5.9140000343323	-44.076474838276\\
5.9210000038147	-44.172424815223\\
5.9279999732971	-44.267925943156\\
5.9349999427795	-44.363904449369\\
5.941999912262	-44.461100570998\\
5.9489998817444	-44.55999392351\\
5.9559998512268	-44.660739885203\\
5.9629998207092	-44.763153086054\\
5.9699997901917	-44.866712735509\\
5.9770002365112	-44.970613396328\\
5.9840002059937	-45.073843865257\\
5.9910001754761	-45.175287437754\\
5.9980001449585	-45.273854121136\\
6.0050001144409	-45.36859639811\\
6.0120000839233	-45.458825606184\\
6.0190000534058	-45.544201483497\\
6.0260000228882	-45.624779807149\\
6.0329999923706	-45.701005561921\\
6.039999961853	-45.773674384747\\
6.0469999313354	-45.843847256535\\
6.0539999008179	-45.912718456766\\
6.0609998703003	-45.981497920816\\
6.0679998397827	-46.051267562903\\
6.0749998092651	-46.122866040759\\
6.0819997787476	-46.196796081274\\
6.0890002250671	-46.273169046545\\
6.0960001945496	-46.351678327884\\
6.103000164032	-46.431628961583\\
6.1100001335144	-46.5120034916\\
6.1170001029968	-46.591559453242\\
6.1240000724792	-46.668959675056\\
6.1310000419617	-46.742926820632\\
6.1380000114441	-46.81238215719\\
6.1449999809265	-46.876583891027\\
6.1519999504089	-46.935213021502\\
6.1589999198914	-46.988429281487\\
6.1659998893738	-47.036845396775\\
6.1729998588562	-47.081465594895\\
6.1799998283386	-47.123568167865\\
6.186999797821	-47.164563511327\\
6.1939997673035	-47.205826841739\\
6.201000213623	-47.248557908245\\
6.2080001831055	-47.293643047477\\
6.2150001525879	-47.341563138797\\
6.2220001220703	-47.392331129011\\
6.2290000915527	-47.445493431148\\
6.2360000610352	-47.500161171538\\
6.2430000305176	-47.555096416792\\
6.25	-47.608837648351\\
6.2569999694824	-47.659852695862\\
6.2639999389648	-47.70671206149\\
6.2709999084473	-47.748252583776\\
6.2779998779297	-47.783718932224\\
6.2849998474121	-47.812854638701\\
6.2919998168945	-47.835943558263\\
6.298999786377	-47.853771369006\\
6.3060002326965	-47.867536026247\\
6.313000202179	-47.878704180279\\
6.3200001716614	-47.88884840789\\
6.3270001411438	-47.899461824821\\
6.3340001106262	-47.911801518551\\
6.3410000801086	-47.9267478574\\
6.3480000495911	-47.94472087275\\
6.3550000190735	-47.965618273509\\
6.3619999885559	-47.988831573698\\
6.3689999580383	-48.013297440596\\
6.3759999275208	-48.037600412493\\
6.3829998970032	-48.060112270591\\
6.3899998664856	-48.079173412251\\
6.396999835968	-48.093272917221\\
6.4039998054504	-48.101219447676\\
6.4109997749329	-48.102289784862\\
6.4180002212524	-48.096311873822\\
6.4250001907349	-48.083686332183\\
6.4320001602173	-48.065337552115\\
6.4390001296997	-48.042596769764\\
6.4460000991821	-48.01704588154\\
6.4530000686646	-47.990332983601\\
6.460000038147	-47.963991977067\\
6.4670000076294	-47.939270749363\\
6.4739999771118	-47.917008920957\\
6.4809999465942	-47.897548828266\\
6.4879999160767	-47.880700881631\\
6.4949998855591	-47.865762409136\\
6.5019998550415	-47.851581409487\\
6.5089998245239	-47.83667939643\\
6.5159997940063	-47.819393239969\\
6.5229997634888	-47.798065183791\\
6.5300002098083	-47.771220386189\\
6.5370001792908	-47.737737936975\\
6.5440001487732	-47.696985564008\\
6.5510001182556	-47.648890933301\\
6.558000087738	-47.593953392257\\
6.5650000572205	-47.533177778838\\
6.5720000267029	-47.467960007393\\
6.5789999961853	-47.399923526344\\
6.5859999656677	-47.330743820843\\
6.5929999351501	-47.261971418177\\
6.5999999046326	-47.194886144323\\
6.606999874115	-47.130374254317\\
6.6139998435974	-47.068861720444\\
6.6209998130798	-47.010295788974\\
6.6279997825623	-46.95415980288\\
6.6350002288818	-46.899556557673\\
6.6420001983643	-46.845318634914\\
6.6490001678467	-46.790150812686\\
6.6560001373291	-46.732801304584\\
6.6630001068115	-46.672227594182\\
6.6700000762939	-46.607756048544\\
6.6770000457764	-46.539195425595\\
6.6840000152588	-46.466915393534\\
6.6909999847412	-46.391853182087\\
6.6979999542236	-46.315471763935\\
6.7049999237061	-46.239664378353\\
6.7119998931885	-46.166616745987\\
6.7189998626709	-46.09866109969\\
6.7259998321533	-46.038119206796\\
6.7329998016357	-45.987162818486\\
6.7399997711182	-45.947689780019\\
6.7470002174377	-45.921235151699\\
6.7540001869202	-45.908894496657\\
6.7610001564026	-45.911284877084\\
6.768000125885	-45.928533195327\\
6.7750000953674	-45.960270809908\\
6.7820000648499	-46.005675894645\\
6.7890000343323	-46.063509793333\\
6.7960000038147	-46.132201802634\\
6.8029999732971	-46.209942903149\\
6.8099999427795	-46.294798365\\
6.816999912262	-46.384847462119\\
6.8239998817444	-46.478319426999\\
6.8309998512268	-46.57372616901\\
6.8379998207092	-46.669986802002\\
6.8449997901917	-46.766505231276\\
6.8520002365112	-46.863221118671\\
6.8590002059937	-46.960594964317\\
6.8660001754761	-47.059554738134\\
6.8730001449585	-47.161401388452\\
6.8800001144409	-47.267672507073\\
6.8870000839233	-47.379997552783\\
6.8940000534058	-47.499952944797\\
6.9010000228882	-47.628922860955\\
6.9079999923706	-47.767978836422\\
6.914999961853	-47.91779075105\\
6.9219999313354	-48.078561766549\\
6.9289999008179	-48.250001438827\\
6.9359998703003	-48.431334842547\\
6.9429998397827	-48.621337818377\\
6.9499998092651	-48.818425429655\\
6.9569997787476	-49.020760937558\\
6.9640002250671	-49.226408222318\\
6.9710001945496	-49.433494190655\\
6.978000164032	-49.640380666652\\
6.9850001335144	-49.84582554295\\
6.9920001029968	-50.049095706136\\
6.9990000724792	-50.250040715115\\
7.0060000419617	-50.449083637568\\
7.0130000114441	-50.647143118634\\
7.0199999809265	-50.845499991082\\
7.0269999504089	-51.045603795562\\
7.0339999198914	-51.24886329761\\
7.0409998893738	-51.456424171147\\
7.0479998588562	-51.668973199153\\
7.0549998283386	-51.886579425095\\
7.061999797821	-52.108589686298\\
7.0689997673035	-52.333591813425\\
7.076000213623	-52.559463601726\\
7.0830001831055	-52.783515259084\\
7.0900001525879	-53.002727899397\\
7.0970001220703	-53.214067537053\\
7.1040000915527	-53.414857288276\\
7.1110000610352	-53.603152221525\\
7.1180000305176	-53.778045539464\\
7.125	-53.93985746604\\
7.1319999694824	-54.090156259207\\
7.1389999389648	-54.23160362695\\
7.1459999084473	-54.367647893462\\
7.1529998779297	-54.502120115595\\
7.1599998474121	-54.638793963467\\
7.1669998168945	-54.780961546319\\
7.173999786377	-54.931065805447\\
7.1810002326965	-55.090414796196\\
7.188000202179	-55.258993211709\\
7.1950001716614	-55.435372579601\\
7.2020001411438	-55.616755859113\\
7.2090001106262	-55.799152810129\\
7.2160000801086	-55.977724415897\\
7.2230000495911	-56.147294526409\\
7.2300000190735	-56.302985736722\\
7.2369999885559	-56.440925848751\\
7.2439999580383	-56.558873334106\\
7.2509999275208	-56.656647701561\\
7.2579998970032	-56.736245630447\\
7.2649998664856	-56.801608972786\\
7.271999835968	-56.858117057258\\
7.2789998054504	-56.91189123239\\
7.2859997749329	-56.969073921242\\
7.2930002212524	-57.035169221634\\
7.3000001907349	-57.114515881665\\
7.3070001602173	-57.209905539779\\
7.3140001296997	-57.322334668125\\
7.3210000991821	-57.45089193065\\
7.3280000686646	-57.592764600486\\
7.335000038147	-57.743404720664\\
7.3420000076294	-57.896878674564\\
7.3489999771118	-58.046430061877\\
7.3559999465942	-58.185285923338\\
7.3629999160767	-58.307594235157\\
7.3699998855591	-58.409397789163\\
7.3769998550415	-58.489388903292\\
7.3839998245239	-58.549290319876\\
7.3909997940063	-58.593725652011\\
7.3979997634888	-58.629643037772\\
7.4050002098083	-58.665448748303\\
7.4120001792908	-58.710039210593\\
7.4190001487732	-58.771944647596\\
7.4260001182556	-58.858634913517\\
7.433000087738	-58.976030104972\\
7.4400000572205	-59.128145228264\\
7.4470000267029	-59.316829877564\\
7.4539999961853	-59.541553837486\\
7.4609999656677	-59.79918608482\\
7.4679999351501	-60.083834215935\\
7.4749999046326	-60.386794741608\\
7.481999874115	-60.696787180144\\
7.4889998435974	-61.000666148863\\
7.4959998130798	-61.284733864165\\
7.5029997825623	-61.536679638878\\
7.5100002288818	-61.747783771131\\
7.5170001983643	-61.91476632639\\
7.5240001678467	-62.040609546582\\
7.5310001373291	-62.133979793175\\
7.5380001068115	-62.207476840764\\
7.5450000762939	-62.275289725656\\
7.5520000457764	-62.350966525644\\
7.5590000152588	-62.445625898573\\
7.5659999847412	-62.566734794124\\
7.5729999542236	-62.717292176136\\
7.5799999237061	-62.895267431335\\
7.5869998931885	-63.093214109448\\
7.5939998626709	-63.298239777349\\
7.6009998321533	-63.492627813602\\
7.6079998016357	-63.655637268533\\
7.6149997711182	-63.766799576204\\
7.6220002174377	-63.810312978867\\
7.6290001869202	-63.779270908678\\
7.6360001564026	-63.67783394783\\
7.643000125885	-63.52029478188\\
7.6500000953674	-63.327533233847\\
7.6570000648499	-63.122573382825\\
7.6640000343323	-62.926877264921\\
7.6710000038147	-62.758069103713\\
7.6779999732971	-62.628994690511\\
7.6849999427795	-62.547577247564\\
7.691999912262	-62.516973273489\\
7.6989998817444	-62.535763278839\\
7.7059998512268	-62.597979868146\\
7.7129998207092	-62.693117505706\\
7.7199997901917	-62.806278786716\\
7.7270002365112	-62.918878535964\\
7.7340002059937	-63.010334941504\\
7.7410001754761	-63.060960686482\\
7.7480001449585	-63.055708252152\\
7.7550001144409	-62.987671758495\\
7.7620000839233	-62.859862711512\\
7.7690000534058	-62.684395234305\\
7.7760000228882	-62.479517919975\\
7.7829999923706	-62.265796869361\\
7.789999961853	-62.062820925307\\
7.7969999313354	-61.887086863562\\
7.8039999008179	-61.750989480759\\
7.8109998703003	-61.662565219634\\
7.8179998397827	-61.625543160193\\
7.8249998092651	-61.639430275229\\
7.8319997787476	-61.699481524368\\
7.8390002250671	-61.796589287674\\
7.8460001945496	-61.917247017145\\
7.853000164032	-62.043921363247\\
7.8600001335144	-62.156279115628\\
7.8670001029968	-62.233629699273\\
7.8740000724792	-62.258486374777\\
7.8810000419617	-62.220409211341\\
7.8880000114441	-62.118661904711\\
7.8949999809265	-61.962428066701\\
7.9019999504089	-61.768465144713\\
7.9089999198914	-61.557357901621\\
7.9159998893738	-61.349835643174\\
7.9229998588562	-61.164142138576\\
7.9299998283386	-61.014646117609\\
7.936999797821	-60.911365607235\\
7.9439997673035	-60.859960645811\\
7.951000213623	-60.861829454349\\
7.9580001831055	-60.914117332085\\
7.9650001525879	-61.009570017854\\
7.9720001220703	-61.136343940247\\
7.9790000915527	-61.278060059465\\
7.9860000610352	-61.414506681311\\
7.9930000305176	-61.523548693552\\
8	-61.584410529335\\
};
\addlegendentry{S14}

\addplot [color=mycolor7, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-67.543606646134\\
1.0069999694824	-67.782195505058\\
1.0140000581741	-68.057282927801\\
1.0210000276566	-68.331750300594\\
1.027999997139	-68.559974836937\\
1.0349999666214	-68.694640336636\\
1.0420000553131	-68.699134156885\\
1.0490000247955	-68.560577210506\\
1.055999994278	-68.294938712628\\
1.0629999637604	-67.940264551207\\
1.0700000524521	-67.543166131428\\
1.0770000219345	-67.147028125239\\
1.0839999914169	-66.786005208226\\
1.0909999608994	-66.483984076257\\
1.0980000495911	-66.255949323769\\
1.1050000190735	-66.109876159556\\
1.1119999885559	-66.048198560966\\
1.1189999580383	-66.06854718939\\
1.12600004673	-66.163747115349\\
1.1330000162125	-66.321190644832\\
1.1399999856949	-66.521841500522\\
1.1469999551773	-66.739475153962\\
1.154000043869	-66.941193008854\\
1.1610000133514	-67.090613888825\\
1.1679999828339	-67.154565402014\\
1.1749999523163	-67.111898003946\\
1.182000041008	-66.960359071624\\
1.1890000104904	-66.7172116504\\
1.1959999799728	-66.413208627042\\
1.2029999494553	-66.083714480901\\
1.210000038147	-65.761419412204\\
1.2170000076294	-65.472502862131\\
1.2239999771118	-65.235707186951\\
1.2309999465942	-65.062936729427\\
1.2380000352859	-64.96027828779\\
1.2450000047684	-64.928801816422\\
1.2519999742508	-64.964917606315\\
1.2589999437332	-65.060281049374\\
1.2660000324249	-65.201361179997\\
1.2730000019073	-65.369026402564\\
1.2799999713898	-65.53875851558\\
1.2869999408722	-65.682289794926\\
1.2940000295639	-65.771400512167\\
1.3009999990463	-65.783647524472\\
1.3079999685287	-65.708233596635\\
1.3150000572205	-65.54915638016\\
1.3220000267029	-65.323829612162\\
1.3289999961853	-65.05797098272\\
1.3359999656677	-64.779480187188\\
1.3430000543594	-64.513699826715\\
1.3500000238419	-64.280911940399\\
1.3569999933243	-64.095634904588\\
1.3639999628067	-63.966877146381\\
1.3710000514984	-63.898678222853\\
1.3780000209808	-63.890526627089\\
1.3849999904633	-63.937512201593\\
1.3919999599457	-64.030225017515\\
1.3990000486374	-64.154590491369\\
1.4060000181198	-64.29200639783\\
1.4129999876022	-64.420276832724\\
1.4199999570847	-64.515876642408\\
1.4270000457764	-64.557702652562\\
1.4340000152588	-64.531540881436\\
1.4409999847412	-64.433637106435\\
1.4479999542236	-64.27162964213\\
1.4550000429153	-64.062352340156\\
1.4620000123978	-63.827647349001\\
1.4689999818802	-63.590007679893\\
1.4759999513626	-63.369403097612\\
1.4830000400543	-63.181607293854\\
1.4900000095367	-63.037670640833\\
1.4969999790192	-62.944025435908\\
1.5039999485016	-62.902744936465\\
1.5110000371933	-62.911759314932\\
1.5180000066757	-62.964925418589\\
1.5249999761581	-63.052013532501\\
1.5319999456406	-63.158842844158\\
1.5390000343323	-63.267875359726\\
1.5460000038147	-63.359653416422\\
1.5529999732971	-63.415285847136\\
1.5599999427795	-63.419752281075\\
1.5670000314713	-63.365113237241\\
1.5740000009537	-63.25237843332\\
1.5809999704361	-63.091155267759\\
1.5880000591278	-62.897260019917\\
1.5950000286102	-62.689342464848\\
1.6019999980927	-62.485741010261\\
1.6089999675751	-62.302303389483\\
1.6160000562668	-62.151239121159\\
1.6230000257492	-62.040730661751\\
1.6299999952316	-61.974946915055\\
1.6369999647141	-61.954179244741\\
1.6440000534058	-61.974946020009\\
1.6510000228882	-62.030073187496\\
1.6579999923706	-62.108836697347\\
1.664999961853	-62.197378440978\\
1.6720000505447	-62.279671196617\\
1.6790000200272	-62.339217253075\\
1.6859999895096	-62.361471307873\\
1.692999958992	-62.336500489754\\
1.7000000476837	-62.26107078009\\
1.7070000171661	-62.139323775574\\
1.7139999866486	-61.981748610833\\
1.720999956131	-61.802892454324\\
1.7280000448227	-61.618679785966\\
1.7350000143051	-61.44412261891\\
1.7419999837875	-61.291782632428\\
1.74899995327	-61.170973841393\\
1.7560000419617	-61.087470788857\\
1.7630000114441	-61.043488786907\\
1.7699999809265	-61.037746968972\\
1.7769999504089	-61.065566358507\\
1.7840000391006	-61.119011116266\\
1.7910000085831	-61.187208764707\\
1.7979999780655	-61.257023540027\\
1.8049999475479	-61.314262507543\\
1.8120000362396	-61.345448600429\\
1.819000005722	-61.339962856545\\
1.8259999752045	-61.292021588912\\
1.8329999446869	-61.201835584029\\
1.8400000333786	-61.075501988547\\
1.847000002861	-60.923673734035\\
1.8539999723434	-60.759510362363\\
1.8609999418259	-60.596564227049\\
1.8680000305176	-60.447092309131\\
1.875	-60.320966686578\\
1.8819999694824	-60.225095828247\\
1.8890000581741	-60.163218524176\\
1.8960000276566	-60.135867062999\\
1.902999997139	-60.140427984982\\
1.9099999666214	-60.171265922062\\
1.9170000553131	-60.219983011038\\
1.9240000247955	-60.275897513727\\
1.930999994278	-60.326932360539\\
1.9379999637604	-60.360930137311\\
1.9450000524521	-60.3673471513\\
1.9520000219345	-60.339001887646\\
1.9589999914169	-60.273404410902\\
1.9659999608994	-60.17320393263\\
1.9730000495911	-60.045607179306\\
1.9800000190735	-59.900964742181\\
1.9869999885559	-59.751011190036\\
1.9939999580383	-59.607203282188\\
2.0009999275208	-59.479473389938\\
2.0079998970032	-59.375434558832\\
2.0150001049042	-59.29997373575\\
2.0220000743866	-59.255091922108\\
2.029000043869	-59.23989524064\\
2.0360000133514	-59.25067655955\\
2.0429999828339	-59.281109846246\\
2.0499999523163	-59.322625033708\\
2.0569999217987	-59.365048215925\\
2.0639998912811	-59.397612369969\\
2.0710000991821	-59.410282475988\\
2.0780000686646	-59.395251238823\\
2.085000038147	-59.348259800433\\
2.0920000076294	-59.26935330165\\
2.0989999771118	-59.162831020992\\
2.1059999465942	-59.03639991727\\
2.1129999160767	-58.899817402217\\
2.1199998855591	-58.763400644281\\
2.1270000934601	-58.636746865642\\
2.1340000629425	-58.527786137946\\
2.1410000324249	-58.442211916122\\
2.1480000019073	-58.383186623487\\
2.1549999713898	-58.351233739216\\
2.1619999408722	-58.344271057904\\
2.1689999103546	-58.357736567925\\
2.1760001182556	-58.384879542227\\
2.183000087738	-58.417236811887\\
2.1900000572205	-58.445404848624\\
2.1970000267029	-58.460099857193\\
2.2039999961853	-58.4533903942\\
2.2109999656677	-58.419939488163\\
2.2179999351501	-58.357895261409\\
2.2249999046326	-58.269192860135\\
2.2320001125336	-58.159168139661\\
2.239000082016	-58.03559764286\\
2.2460000514984	-57.907460935572\\
2.2530000209808	-57.783711720678\\
2.2599999904633	-57.67227331966\\
2.2669999599457	-57.579339514382\\
2.2739999294281	-57.508944399469\\
2.2809998989105	-57.462776311866\\
2.2880001068115	-57.440114048669\\
2.2950000762939	-57.43790992758\\
2.3020000457764	-57.450987806622\\
2.3090000152588	-57.472415357142\\
2.3159999847412	-57.494097056639\\
2.3229999542236	-57.507604953157\\
2.3299999237061	-57.505221272245\\
2.3369998931885	-57.481029309893\\
2.3440001010895	-57.431848369308\\
2.3510000705719	-57.357752763579\\
2.3580000400543	-57.262024364362\\
2.3650000095367	-57.15056547622\\
2.3719999790192	-57.030921299141\\
2.3789999485016	-56.911194048349\\
2.385999917984	-56.799029713854\\
2.3929998874664	-56.700848193607\\
2.4000000953674	-56.621312894458\\
2.4070000648499	-56.563027402836\\
2.4140000343323	-56.526416050144\\
2.4210000038147	-56.509720936668\\
2.4279999732971	-56.509143963403\\
2.4349999427795	-56.519120256297\\
2.441999912262	-56.532780523204\\
2.4489998817444	-56.54260506657\\
2.4560000896454	-56.541289317234\\
2.4630000591278	-56.52269979343\\
2.4700000286102	-56.482775728371\\
2.4769999980927	-56.420169367437\\
2.4839999675751	-56.336442858062\\
2.4909999370575	-56.235781326616\\
2.4979999065399	-56.124294211642\\
2.5050001144409	-56.009090154253\\
2.5120000839233	-55.897335654528\\
2.5190000534058	-55.79544406567\\
2.5260000228882	-55.708474033776\\
2.5329999923706	-55.639739544631\\
2.539999961853	-55.590599921532\\
2.5469999313354	-55.560403113115\\
2.5539999008179	-55.5465549229\\
2.5610001087189	-55.544711520856\\
2.5680000782013	-55.54913832246\\
2.5750000476837	-55.553235692822\\
2.5820000171661	-55.550237619005\\
2.5889999866486	-55.53404866425\\
2.595999956131	-55.500078949065\\
2.6029999256134	-55.445929855678\\
2.6099998950958	-55.371760409669\\
2.6170001029968	-55.280236156511\\
2.6240000724792	-55.176082201447\\
2.6310000419617	-55.065347051626\\
2.6380000114441	-54.954560073864\\
2.6449999809265	-54.849937542256\\
2.6519999504089	-54.756727715274\\
2.6589999198914	-54.678756370216\\
2.6659998893738	-54.618139310625\\
2.6730000972748	-54.575160699688\\
2.6800000667572	-54.548270457707\\
2.6870000362396	-54.53421812072\\
2.694000005722	-54.528318492624\\
2.7009999752045	-54.524867909126\\
2.7079999446869	-54.517718797084\\
2.7149999141693	-54.500993443207\\
2.7219998836517	-54.469840771283\\
2.7290000915527	-54.421125017198\\
2.7360000610352	-54.353890677467\\
2.7430000305176	-54.26949496161\\
2.75	-54.171373218908\\
2.7569999694824	-54.064494870046\\
2.7639999389648	-53.954646433851\\
2.7709999084473	-53.847684805912\\
2.7780001163483	-53.748874037568\\
2.7850000858307	-53.662369198963\\
2.7920000553131	-53.590876846254\\
2.7990000247955	-53.535453584351\\
2.805999994278	-53.495460398258\\
2.8129999637604	-53.468617488243\\
2.8199999332428	-53.451199999442\\
2.8269999027252	-53.438371025979\\
2.8340001106262	-53.424642451714\\
2.8410000801086	-53.404481218258\\
2.8480000495911	-53.372984108842\\
2.8550000190735	-53.326536202304\\
2.8619999885559	-53.263327204747\\
2.8689999580383	-53.183620217837\\
2.8759999275208	-53.089679480352\\
2.8829998970032	-52.985417630374\\
2.8900001049042	-52.875810284466\\
2.8970000743866	-52.766233696165\\
2.904000043869	-52.661803333755\\
2.9110000133514	-52.566843766909\\
2.9179999828339	-52.484488622815\\
2.9249999523163	-52.416425581685\\
2.9319999217987	-52.362786974049\\
2.9389998912811	-52.322152319516\\
2.9460000991821	-52.291682268781\\
2.9530000686646	-52.26735653762\\
2.960000038147	-52.244368727484\\
2.9670000076294	-52.2176204161\\
2.9739999771118	-52.182318930883\\
2.9809999465942	-52.134585891906\\
2.9879999160767	-52.071995119894\\
2.9949998855591	-51.993910545132\\
3.0020000934601	-51.901570705145\\
3.0090000629425	-51.79787933707\\
3.0160000324249	-51.686973369749\\
3.0230000019073	-51.573641111236\\
3.0299999713898	-51.462718774768\\
3.0369999408722	-51.358544715934\\
3.0439999103546	-51.264524064476\\
3.0510001182556	-51.182831677715\\
3.058000087738	-51.114245008729\\
3.0650000572205	-51.058094135139\\
3.0720000267029	-51.012333455308\\
3.0789999961853	-50.973725436576\\
3.0859999656677	-50.9381448392\\
3.0929999351501	-50.900995741788\\
3.0999999046326	-50.857725582712\\
3.1070001125336	-50.804378245297\\
3.114000082016	-50.738114899909\\
3.1210000514984	-50.657605696565\\
3.1280000209808	-50.563208425846\\
3.1349999904633	-50.456894905513\\
3.1419999599457	-50.341954264357\\
3.1489999294281	-50.222516674007\\
3.1559998989105	-50.103013367182\\
3.1630001068115	-49.98764520146\\
3.1700000762939	-49.879940680728\\
3.1770000457764	-49.782412924201\\
3.1840000152588	-49.696351329239\\
3.1909999847412	-49.62172625312\\
3.1979999542236	-49.55720657013\\
3.2049999237061	-49.500284392184\\
3.2119998931885	-49.44751343598\\
3.2190001010895	-49.394848840508\\
3.2260000705719	-49.338089037189\\
3.2330000400543	-49.273359272591\\
3.2400000095367	-49.197607303352\\
3.2469999790192	-49.108997282956\\
3.2539999485016	-49.007165861487\\
3.260999917984	-48.893247490148\\
3.2679998874664	-48.769698604875\\
3.2750000953674	-48.639935477572\\
3.2820000648499	-48.507866236238\\
3.2890000343323	-48.377413378939\\
3.2960000038147	-48.252061346318\\
3.3029999732971	-48.1345073532\\
3.3099999427795	-48.026410993326\\
3.316999912262	-47.928263878241\\
3.3239998817444	-47.839356265467\\
3.3310000896454	-47.757857288371\\
3.3380000591278	-47.680987659722\\
3.3450000286102	-47.605300042166\\
3.3519999980927	-47.52703979967\\
3.3589999675751	-47.442564636875\\
3.3659999370575	-47.34878833778\\
3.3729999065399	-47.243572775049\\
3.3800001144409	-47.125996398166\\
3.3870000839233	-46.996469206783\\
3.3940000534058	-46.856647486398\\
3.4010000228882	-46.709191784847\\
3.4079999923706	-46.55737968233\\
3.414999961853	-46.40469137186\\
3.4219999313354	-46.254391520224\\
3.4289999008179	-46.10917992498\\
3.4360001087189	-45.970922424202\\
3.4430000782013	-45.840489620153\\
3.4500000476837	-45.717689623852\\
3.4570000171661	-45.601302555764\\
3.4639999866486	-45.489201551342\\
3.470999956131	-45.378574805557\\
3.4779999256134	-45.266208666499\\
3.4849998950958	-45.148847961503\\
3.4920001029968	-45.023566611926\\
3.4990000724792	-44.888120192836\\
3.5060000419617	-44.741219146799\\
3.5130000114441	-44.582684883954\\
3.5199999809265	-44.413431373154\\
3.5269999504089	-44.235327805483\\
3.5339999198914	-44.050912254715\\
3.5409998893738	-43.863048862301\\
3.5480000972748	-43.674575515737\\
3.5550000667572	-43.487974281479\\
3.5620000362396	-43.305115404271\\
3.569000005722	-43.127076061918\\
3.5759999752045	-42.954054671974\\
3.5829999446869	-42.785369157136\\
3.5899999141693	-42.619535071495\\
3.5969998836517	-42.454426721128\\
3.6040000915527	-42.28750061174\\
3.6110000610352	-42.116071895546\\
3.6180000305176	-41.937610391971\\
3.625	-41.750036941322\\
3.6319999694824	-41.551951542748\\
3.6389999389648	-41.342800074726\\
3.6459999084473	-41.122902519828\\
3.6530001163483	-40.893388150911\\
3.6600000858307	-40.656015671544\\
3.6670000553131	-40.412925555502\\
3.6740000247955	-40.166378486568\\
3.680999994278	-39.918487932518\\
3.6879999637604	-39.671003365061\\
3.6949999332428	-39.425151956746\\
3.7019999027252	-39.18155343842\\
3.7090001106262	-38.940202686985\\
3.7160000801086	-38.700524570612\\
3.7230000495911	-38.461485695964\\
3.7300000190735	-38.221763103324\\
3.7369999885559	-37.979942690095\\
3.7439999580383	-37.734734893715\\
3.7509999275208	-37.48519433074\\
3.7579998970032	-37.230887731369\\
3.7650001049042	-36.972031765762\\
3.7720000743866	-36.709539276321\\
3.779000043869	-36.445013982853\\
3.7860000133514	-36.180659449822\\
3.7929999828339	-35.91914826531\\
3.7999999523163	-35.663464957823\\
3.8069999217987	-35.416724787272\\
3.8139998912811	-35.182029540976\\
3.8210000991821	-34.962325505654\\
3.8280000686646	-34.760303692041\\
3.835000038147	-34.578322132384\\
3.8420000076294	-34.418365187515\\
3.8489999771118	-34.282011489688\\
3.8559999465942	-34.170425276939\\
3.8629999160767	-34.084364913756\\
3.8699998855591	-34.02418132856\\
3.8770000934601	-33.989833261809\\
3.8840000629425	-33.980901230042\\
3.8910000324249	-33.996604384872\\
3.8980000019073	-34.035818532268\\
3.9049999713898	-34.097094873368\\
3.9119999408722	-34.178700392909\\
3.9189999103546	-34.27864888964\\
3.9260001182556	-34.394755048551\\
3.933000087738	-34.524702867195\\
3.9400000572205	-34.66611842775\\
3.9470000267029	-34.816658347086\\
3.9539999961853	-34.974100404122\\
3.9609999656677	-35.1364322474\\
3.9679999351501	-35.301930104161\\
3.9749999046326	-35.46920490264\\
3.9820001125336	-35.637222866681\\
3.989000082016	-35.805288800211\\
3.9960000514984	-35.972990746043\\
4.0029997825623	-36.140101561726\\
4.0100002288818	-36.306466732285\\
4.0170001983643	-36.471869356483\\
4.0240001678467	-36.635905308961\\
4.0310001373291	-36.797874011726\\
4.0380001068115	-36.956699896551\\
4.0450000762939	-37.110907908933\\
4.0520000457764	-37.258656850109\\
4.0590000152588	-37.397836475396\\
4.0659999847412	-37.526224018809\\
4.0729999542236	-37.641697845588\\
4.0799999237061	-37.742467147247\\
4.0869998931885	-37.82730438749\\
4.0939998626709	-37.895714032171\\
4.1009998321533	-37.948040030636\\
4.1079998016357	-37.985442316449\\
4.1149997711182	-38.009783545317\\
4.1220002174377	-38.023405232081\\
4.1290001869202	-38.028849165696\\
4.1360001564026	-38.028546056952\\
4.143000125885	-38.024500260666\\
4.1500000953674	-38.018018855895\\
4.1570000648499	-38.009487066275\\
4.1640000343323	-37.998217950943\\
4.1710000038147	-37.982378855467\\
4.1779999732971	-37.959035117487\\
4.1849999427795	-37.92429065394\\
4.191999912262	-37.87360201666\\
4.1989998817444	-37.802191368724\\
4.2059998512268	-37.70559348352\\
4.2129998207092	-37.580243602819\\
4.2199997901917	-37.424023376606\\
4.2270002365112	-37.236640653608\\
4.2340002059937	-37.019790354494\\
4.2410001754761	-36.777043468212\\
4.2480001449585	-36.513489744953\\
4.2550001144409	-36.235267682909\\
4.2620000839233	-35.949023204849\\
4.2690000534058	-35.661447376846\\
4.2760000228882	-35.378889728668\\
4.2829999923706	-35.107130687947\\
4.289999961853	-34.851245662643\\
4.2969999313354	-34.615566283803\\
4.3039999008179	-34.403707019511\\
4.3109998703003	-34.218619736558\\
4.3179998397827	-34.062677903334\\
4.3249998092651	-33.937748135492\\
4.3319997787476	-33.845262614744\\
4.3390002250671	-33.786280284117\\
4.3460001945496	-33.761530868787\\
4.353000164032	-33.771437608111\\
4.3600001335144	-33.816138499679\\
4.3670001029968	-33.895468455072\\
4.3740000724792	-34.008950016852\\
4.3810000419617	-34.155740854911\\
4.3880000114441	-34.334589467282\\
4.3949999809265	-34.543746465772\\
4.4019999504089	-34.780898570453\\
4.4089999198914	-35.043066370154\\
4.4159998893738	-35.326520040892\\
4.4229998588562	-35.626727181915\\
4.4299998283386	-35.938330539423\\
4.436999797821	-36.255224995202\\
4.4439997673035	-36.570741515672\\
4.451000213623	-36.87797434935\\
4.4580001831055	-37.170247180456\\
4.4650001525879	-37.441695272963\\
4.4720001220703	-37.68785340946\\
4.4790000915527	-37.906169780179\\
4.4860000610352	-38.096287505916\\
4.4930000305176	-38.260030467149\\
4.5	-38.401090658939\\
4.5069999694824	-38.524474460651\\
4.5139999389648	-38.635840749418\\
4.5209999084473	-38.740831577547\\
4.5279998779297	-38.844506080318\\
4.5349998474121	-38.950914542032\\
4.5419998168945	-39.06280854266\\
4.548999786377	-39.181503614108\\
4.5560002326965	-39.306846339202\\
4.563000202179	-39.437291709196\\
4.5700001716614	-39.570074627937\\
4.5770001411438	-39.701490851611\\
4.5840001106262	-39.827273055786\\
4.5910000801086	-39.943065446267\\
4.5980000495911	-40.044934199238\\
4.6050000190735	-40.129878490407\\
4.6119999885559	-40.196236972392\\
4.6189999580383	-40.243914520916\\
4.6259999275208	-40.2743932333\\
4.6329998970032	-40.290515361377\\
4.6399998664856	-40.29609120812\\
4.646999835968	-40.295406230673\\
4.6539998054504	-40.292730454523\\
4.6609997749329	-40.291866814611\\
4.6680002212524	-40.295817863189\\
4.6750001907349	-40.306547238504\\
4.6820001602173	-40.324859956783\\
4.6890001296997	-40.350383466867\\
4.6960000991821	-40.381647400834\\
4.7030000686646	-40.416246570317\\
4.710000038147	-40.451094130977\\
4.7170000076294	-40.482748205134\\
4.7239999771118	-40.50779445236\\
4.7309999465942	-40.523237604333\\
4.7379999160767	-40.52687658874\\
4.7449998855591	-40.517569346474\\
4.7519998550415	-40.495375300793\\
4.7589998245239	-40.461520661689\\
4.7659997940063	-40.418212673064\\
4.7729997634888	-40.368341063207\\
4.7800002098083	-40.315104239088\\
4.7870001792908	-40.261645529963\\
4.7940001487732	-40.210718841791\\
4.8010001182556	-40.164433169354\\
4.808000087738	-40.124076606892\\
4.8150000572205	-40.090039513137\\
4.8220000267029	-40.061810458149\\
4.8289999961853	-40.03805408341\\
4.8359999656677	-40.016770866985\\
4.8429999351501	-39.995505908458\\
4.8499999046326	-39.971620983537\\
4.856999874115	-39.942589844576\\
4.8639998435974	-39.906282181028\\
4.8709998130798	-39.861214708538\\
4.8779997825623	-39.806725711844\\
4.8850002288818	-39.743033152309\\
4.8920001983643	-39.671187969063\\
4.8990001678467	-39.592917839819\\
4.9060001373291	-39.510402980575\\
4.9130001068115	-39.425998665617\\
4.9200000762939	-39.341978528364\\
4.9270000457764	-39.26029028087\\
4.9340000152588	-39.182379503403\\
4.9409999847412	-39.109063764931\\
4.9479999542236	-39.040486675945\\
4.9549999237061	-38.976125404971\\
4.9619998931885	-38.914871013255\\
4.9689998626709	-38.855150002394\\
4.9759998321533	-38.795107469136\\
4.9829998016357	-38.73280235111\\
4.9899997711182	-38.666428082892\\
4.9970002174377	-38.594509476819\\
5.0040001869202	-38.516074925912\\
5.0110001564026	-38.430748288258\\
5.018000125885	-38.33878830968\\
5.0250000953674	-38.241034672251\\
5.0320000648499	-38.138794879143\\
5.0390000343323	-38.033673896221\\
5.0460000038147	-37.927393350576\\
5.0529999732971	-37.821595611355\\
5.0599999427795	-37.717684697999\\
5.066999912262	-37.616690180456\\
5.0739998817444	-37.519187834773\\
5.0809998512268	-37.425267036135\\
5.0879998207092	-37.334536596934\\
5.0949997901917	-37.246188415055\\
5.1020002365112	-37.159090122528\\
5.1090002059937	-37.071918178224\\
5.1160001754761	-36.983297453932\\
5.1230001449585	-36.891952745082\\
5.1300001144409	-36.796852758412\\
5.1370000839233	-36.697317285576\\
5.1440000534058	-36.593094744997\\
5.1510000228882	-36.484372403726\\
5.1579999923706	-36.371760949669\\
5.164999961853	-36.256210998647\\
5.1719999313354	-36.138903981448\\
5.1789999008179	-36.021129807569\\
5.1859998703003	-35.9041594581\\
5.1929998397827	-35.789117617364\\
5.1999998092651	-35.676898230646\\
5.2069997787476	-35.568094294767\\
5.2140002250671	-35.462965320007\\
5.2210001945496	-35.361448874425\\
5.228000164032	-35.263186178014\\
5.2350001335144	-35.167592897729\\
5.2420001029968	-35.073942195225\\
5.2490000724792	-34.981477484477\\
5.2560000419617	-34.889515377174\\
5.2630000114441	-34.7975543637\\
5.2699999809265	-34.705373091938\\
5.2769999504089	-34.61309498632\\
5.2839999198914	-34.521225562306\\
5.2909998893738	-34.430661567559\\
5.2979998588562	-34.342656840286\\
5.3049998283386	-34.25876575849\\
5.311999797821	-34.180768805424\\
5.3189997673035	-34.110571364133\\
5.326000213623	-34.050118743931\\
5.3330001831055	-34.00129481065\\
5.3400001525879	-33.965846859751\\
5.3470001220703	-33.945302335509\\
5.3540000915527	-33.940907681098\\
5.3610000610352	-33.953568100723\\
5.3680000305176	-33.983803595893\\
5.375	-34.031692084671\\
5.3819999694824	-34.09682500678\\
5.3889999389648	-34.178256747131\\
5.3959999084473	-34.27446091235\\
5.4029998779297	-34.383274044615\\
5.4099998474121	-34.501864788979\\
5.4169998168945	-34.626711258087\\
5.423999786377	-34.753616519882\\
5.4310002326965	-34.877774881678\\
5.438000202179	-34.993912211145\\
5.4450001716614	-35.096510745657\\
5.4520001411438	-35.18012847187\\
5.4590001106262	-35.23979018689\\
5.4660000801086	-35.271413993666\\
5.4730000495911	-35.272207619303\\
5.4800000190735	-35.240965497062\\
5.4869999885559	-35.178199122554\\
5.4939999580383	-35.086077465325\\
5.5009999275208	-34.968181691342\\
5.5079998970032	-34.829140876244\\
5.5149998664856	-34.674205457354\\
5.521999835968	-34.50883573908\\
5.5289998054504	-34.338349994477\\
5.5359997749329	-34.167669527782\\
5.5430002212524	-34.001143637919\\
5.5500001907349	-33.842465433008\\
5.5570001602173	-33.694637069668\\
5.5640001296997	-33.559991328346\\
5.5710000991821	-33.440217430875\\
5.5780000686646	-33.336427624231\\
5.585000038147	-33.249199247047\\
5.5920000076294	-33.178645396471\\
5.5989999771118	-33.124466891167\\
5.6059999465942	-33.086005784014\\
5.6129999160767	-33.062311005414\\
5.6199998855591	-33.052186280131\\
5.6269998550415	-33.054266838723\\
5.6339998245239	-33.067069100374\\
5.6409997940063	-33.089071465757\\
5.6479997634888	-33.118778754968\\
5.6550002098083	-33.154793241864\\
5.6620001792908	-33.195874734576\\
5.6690001487732	-33.240993863556\\
5.6760001182556	-33.289366611203\\
5.683000087738	-33.340474940884\\
5.6900000572205	-33.394054005778\\
5.6970000267029	-33.450075423998\\
5.7039999961853	-33.508693021358\\
5.7109999656677	-33.570188492053\\
5.7179999351501	-33.634900813723\\
5.7249999046326	-33.703151324417\\
5.731999874115	-33.775181248057\\
5.7389998435974	-33.851089998508\\
5.7459998130798	-33.93079638413\\
5.7529997825623	-34.014011580141\\
5.7600002288818	-34.10024159573\\
5.7670001983643	-34.188804341614\\
5.7740001678467	-34.2788705\\
5.7810001373291	-34.369525672399\\
5.7880001068115	-34.459838325479\\
5.7950000762939	-34.548949575778\\
5.8020000457764	-34.636137938112\\
5.8090000152588	-34.720895280518\\
5.8159999847412	-34.802972480463\\
5.8229999542236	-34.882395613422\\
5.8299999237061	-34.959466878619\\
5.8369998931885	-35.034711308867\\
5.8439998626709	-35.108832644849\\
5.8509998321533	-35.182616870762\\
5.8579998016357	-35.256845510388\\
5.8649997711182	-35.332213634818\\
5.8720002174377	-35.409236005417\\
5.8790001869202	-35.48819736329\\
5.8860001564026	-35.5691081815\\
5.893000125885	-35.651692999562\\
5.9000000953674	-35.735410931938\\
5.9070000648499	-35.819501239365\\
5.9140000343323	-35.903053436792\\
5.9210000038147	-35.985104713761\\
5.9279999732971	-36.064737425261\\
5.9349999427795	-36.141185284146\\
5.941999912262	-36.213917159769\\
5.9489998817444	-36.282704934166\\
5.9559998512268	-36.347659042196\\
5.9629998207092	-36.40921016593\\
5.9699997901917	-36.468073749754\\
5.9770002365112	-36.525165271846\\
5.9840002059937	-36.581499043932\\
5.9910001754761	-36.638078997313\\
5.9980001449585	-36.695785391936\\
6.0050001144409	-36.755274938216\\
6.0120000839233	-36.816913410883\\
6.0190000534058	-36.880726228567\\
6.0260000228882	-36.946392483716\\
6.0329999923706	-37.013267461167\\
6.039999961853	-37.080447922237\\
6.0469999313354	-37.146862189629\\
6.0539999008179	-37.211386349068\\
6.0609998703003	-37.272965734192\\
6.0679998397827	-37.330747625793\\
6.0749998092651	-37.384175471691\\
6.0819997787476	-37.433066867286\\
6.0890002250671	-37.477638646187\\
6.0960001945496	-37.518492971532\\
6.103000164032	-37.556541291276\\
6.1100001335144	-37.592910506885\\
6.1170001029968	-37.628812335734\\
6.1240000724792	-37.665405462395\\
6.1310000419617	-37.703669521967\\
6.1380000114441	-37.744296656964\\
6.1449999809265	-37.787614343818\\
6.1519999504089	-37.833540688256\\
6.1589999198914	-37.881592744557\\
6.1659998893738	-37.9309252166\\
6.1729998588562	-37.980417161683\\
6.1799998283386	-38.028785259006\\
6.186999797821	-38.074730003529\\
6.1939997673035	-38.117081533293\\
6.201000213623	-38.154939512044\\
6.2080001831055	-38.187790351464\\
6.2150001525879	-38.215571194543\\
6.2220001220703	-38.238686856623\\
6.2290000915527	-38.257961858286\\
6.2360000610352	-38.274550988433\\
6.2430000305176	-38.289801543032\\
6.25	-38.305098720745\\
6.2569999694824	-38.321713777144\\
6.2639999389648	-38.340657669504\\
6.2709999084473	-38.362568889799\\
6.2779998779297	-38.387644339054\\
6.2849998474121	-38.415610322433\\
6.2919998168945	-38.445741664665\\
6.298999786377	-38.476932587786\\
6.3060002326965	-38.507803045249\\
6.313000202179	-38.536854301845\\
6.3200001716614	-38.56262865057\\
6.3270001411438	-38.583889262299\\
6.3340001106262	-38.599762207367\\
6.3410000801086	-38.609853426163\\
6.3480000495911	-38.61430425617\\
6.3550000190735	-38.613772064089\\
6.3619999885559	-38.609364959235\\
6.3689999580383	-38.602494752863\\
6.3759999275208	-38.59472041127\\
6.3829998970032	-38.587571522103\\
6.3899998664856	-38.58236379522\\
6.396999835968	-38.580059296469\\
6.4039998054504	-38.581159961654\\
6.4109997749329	-38.58564921064\\
6.4180002212524	-38.592975742523\\
6.4250001907349	-38.602108391579\\
6.4320001602173	-38.611637888865\\
6.4390001296997	-38.619910982644\\
6.4460000991821	-38.625222120611\\
6.4530000686646	-38.625998935817\\
6.460000038147	-38.620992206289\\
6.4670000076294	-38.609436039769\\
6.4739999771118	-38.591141526455\\
6.4809999465942	-38.56652242066\\
6.4879999160767	-38.536555750814\\
6.4949998855591	-38.502649916514\\
6.5019998550415	-38.46647956036\\
6.5089998245239	-38.429789293559\\
6.5159997940063	-38.394183368794\\
6.5229997634888	-38.360949995907\\
6.5300002098083	-38.330918961332\\
6.5370001792908	-38.304355871077\\
6.5440001487732	-38.280933970585\\
6.5510001182556	-38.259749761487\\
6.558000087738	-38.239400176246\\
6.5650000572205	-38.218126504228\\
6.5720000267029	-38.193986546047\\
6.5789999961853	-38.16507381569\\
6.5859999656677	-38.129740416133\\
6.5929999351501	-38.086793032525\\
6.5999999046326	-38.035641325359\\
6.606999874115	-37.976384155345\\
6.6139998435974	-37.90978794203\\
6.6209998130798	-37.83719108213\\
6.6279997825623	-37.760339695398\\
6.6350002288818	-37.68116673859\\
6.6420001983643	-37.601559186696\\
6.6490001678467	-37.523143018091\\
6.6560001373291	-37.447086509886\\
6.6630001068115	-37.373968789006\\
6.6700000762939	-37.303694666018\\
6.6770000457764	-37.235492609715\\
6.6840000152588	-37.167963613058\\
6.6909999847412	-37.099213061908\\
6.6979999542236	-37.027050357182\\
6.7049999237061	-36.949232410383\\
6.7119998931885	-36.863755990247\\
6.7189998626709	-36.769129688302\\
6.7259998321533	-36.664635239375\\
6.7329998016357	-36.550494698927\\
6.7399997711182	-36.42794953032\\
6.7470002174377	-36.29922495326\\
6.7540001869202	-36.167397427924\\
6.7610001564026	-36.036194766049\\
6.768000125885	-35.909751527424\\
6.7750000953674	-35.792370083485\\
6.7820000648499	-35.688308687033\\
6.7890000343323	-35.601613380292\\
6.7960000038147	-35.535993435312\\
6.8029999732971	-35.494751584096\\
6.8099999427795	-35.480742268198\\
6.816999912262	-35.496363993136\\
6.8239998817444	-35.543568546036\\
6.8309998512268	-35.623877013202\\
6.8379998207092	-35.73840169291\\
6.8449997901917	-35.887865877057\\
6.8520002365112	-36.072619389433\\
6.8590002059937	-36.292642853104\\
6.8660001754761	-36.547556225304\\
6.8730001449585	-36.836610416079\\
6.8800001144409	-37.158677881393\\
6.8870000839233	-37.512255101174\\
6.8940000534058	-37.895440207851\\
6.9010000228882	-38.305950083802\\
6.9079999923706	-38.741133701244\\
6.914999961853	-39.198015540679\\
6.9219999313354	-39.673374026748\\
6.9289999008179	-40.1638489422\\
6.9359998703003	-40.666087065304\\
6.9429998397827	-41.176922405163\\
6.9499998092651	-41.693569784465\\
6.9569997787476	-42.213816727808\\
6.9640002250671	-42.73617672434\\
6.9710001945496	-43.259989577977\\
6.978000164032	-43.785435037625\\
6.9850001335144	-44.313461306187\\
6.9920001029968	-44.845631824579\\
6.9990000724792	-45.383907976062\\
7.0060000419617	-45.930396354625\\
7.0130000114441	-46.487098844625\\
7.0199999809265	-47.055681845139\\
7.0269999504089	-47.637301614941\\
7.0339999198914	-48.232493048455\\
7.0409998893738	-48.841151159134\\
7.0479998588562	-49.462594368144\\
7.0549998283386	-50.095734058439\\
7.061999797821	-50.739334664775\\
7.0689997673035	-51.392357195702\\
7.076000213623	-52.054329441518\\
7.0830001831055	-52.725716928069\\
7.0900001525879	-53.408218954033\\
7.0970001220703	-54.104925151382\\
7.1040000915527	-54.820320108112\\
7.1110000610352	-55.560095694327\\
7.1180000305176	-56.330797928063\\
7.125	-57.139327095469\\
7.1319999694824	-57.992289703787\\
7.1389999389648	-58.895164440689\\
7.1459999084473	-59.851147955898\\
7.1529998779297	-60.859469430115\\
7.1599998474121	-61.912777898297\\
7.1669998168945	-62.99318834395\\
7.173999786377	-64.066739213261\\
7.1810002326965	-65.077391694597\\
7.188000202179	-65.945016858121\\
7.1950001716614	-66.576257032379\\
7.2020001411438	-66.894515144778\\
7.2090001106262	-66.875831102682\\
7.2160000801086	-66.559586725862\\
7.2230000495911	-66.023667521643\\
7.2300000190735	-65.34976941997\\
7.2369999885559	-64.603650620092\\
7.2439999580383	-63.831830666107\\
7.2509999275208	-63.065614091387\\
7.2579998970032	-62.325953237377\\
7.2649998664856	-61.626951476297\\
7.271999835968	-60.977974786736\\
7.2789998054504	-60.384843075665\\
7.2859997749329	-59.850492174584\\
7.2930002212524	-59.375356531997\\
7.3000001907349	-58.95759523583\\
7.3070001602173	-58.593230380835\\
7.3140001296997	-58.276244615685\\
7.3210000991821	-57.99873125403\\
7.3280000686646	-57.75114380175\\
7.335000038147	-57.522761599655\\
7.3420000076294	-57.302424984308\\
7.3489999771118	-57.079555406259\\
7.3559999465942	-56.845335576353\\
7.3629999160767	-56.593836442728\\
7.3699998855591	-56.322774803975\\
7.3769998550415	-56.033672607723\\
7.3839998245239	-55.731362531496\\
7.3909997940063	-55.422979915984\\
7.3979997634888	-55.116742000372\\
7.4050002098083	-54.820765999828\\
7.4120001792908	-54.542147830514\\
7.4190001487732	-54.286333505579\\
7.4260001182556	-54.056768512216\\
7.433000087738	-53.854766188181\\
7.4400000572205	-53.679510602502\\
7.4470000267029	-53.528200275997\\
7.4539999961853	-53.396283882003\\
7.4609999656677	-53.277840110042\\
7.4679999351501	-53.166115984251\\
7.4749999046326	-53.054219412478\\
7.481999874115	-52.935930782808\\
7.4889998435974	-52.806526083128\\
7.4959998130798	-52.66344516641\\
7.5029997825623	-52.50668260861\\
7.5100002288818	-52.338751872422\\
7.5170001983643	-52.164290001076\\
7.5240001678467	-51.989362816448\\
7.5310001373291	-51.820659408728\\
7.5380001068115	-51.664710644049\\
7.5450000762939	-51.527246768985\\
7.5520000457764	-51.412714254207\\
7.5590000152588	-51.32394646601\\
7.5659999847412	-51.26197623329\\
7.5729999542236	-51.22592614171\\
7.5799999237061	-51.213006339195\\
7.5869998931885	-51.218591862847\\
7.5939998626709	-51.236462157557\\
7.6009998321533	-51.259207491687\\
7.6079998016357	-51.278875994064\\
7.6149997711182	-51.287828456435\\
7.6220002174377	-51.279716629744\\
7.6290001869202	-51.250425346595\\
7.6360001564026	-51.198724346151\\
7.643000125885	-51.126475578402\\
7.6500000953674	-51.038326483676\\
7.6570000648499	-50.940944600707\\
7.6640000343323	-50.842050113195\\
7.6710000038147	-50.749406253165\\
7.6779999732971	-50.66996221223\\
7.6849999427795	-50.609203046795\\
7.691999912262	-50.570720374416\\
7.6989998817444	-50.555948198076\\
7.7059998512268	-50.564043594923\\
7.7129998207092	-50.591886548619\\
7.7199997901917	-50.634211176018\\
7.7270002365112	-50.683937845812\\
7.7340002059937	-50.732739668801\\
7.7410001754761	-50.771905774795\\
7.7480001449585	-50.793445112543\\
7.7550001144409	-50.791276467624\\
7.7620000839233	-50.762265554726\\
7.7690000534058	-50.706812608094\\
7.7760000228882	-50.628805537422\\
7.7829999923706	-50.534973457713\\
7.789999961853	-50.433816388906\\
7.7969999313354	-50.334398165105\\
7.8039999008179	-50.245252396761\\
7.8109998703003	-50.17353360088\\
7.8179998397827	-50.124443045246\\
7.8249998092651	-50.100877930391\\
7.8319997787476	-50.103245993982\\
7.8390002250671	-50.129410534248\\
7.8460001945496	-50.17475630992\\
7.853000164032	-50.232403738798\\
7.8600001335144	-50.293687506055\\
7.8670001029968	-50.348936152231\\
7.8740000724792	-50.388590400777\\
7.8810000419617	-50.404563401884\\
7.8880000114441	-50.391583767231\\
7.8949999809265	-50.34817817915\\
7.9019999504089	-50.276989797091\\
7.9089999198914	-50.184325535382\\
7.9159998893738	-50.079081372249\\
7.9229998588562	-49.971368198056\\
7.9299998283386	-49.871177511372\\
7.936999797821	-49.787310440989\\
7.9439997673035	-49.726629354847\\
7.951000213623	-49.693604691106\\
7.9580001831055	-49.690056314778\\
7.9650001525879	-49.715043136695\\
7.9720001220703	-49.764840086787\\
7.9790000915527	-49.833038885439\\
7.9860000610352	-49.910865719753\\
7.9930000305176	-49.987804792806\\
8	-50.052648634407\\
};
\addlegendentry{S24}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-65.148284133521\\
1.0069999694824	-70.302607318416\\
1.0140000581741	-77.288514941136\\
1.0210000276566	-70.345379868634\\
1.027999997139	-65.120082746513\\
1.0349999666214	-61.930684165888\\
1.0420000553131	-59.765018996072\\
1.0490000247955	-58.227222067166\\
1.055999994278	-57.132271322039\\
1.0629999637604	-56.382714225395\\
1.0700000524521	-55.924561024991\\
1.0770000219345	-55.729038698271\\
1.0839999914169	-55.784584515214\\
1.0909999608994	-56.093820966823\\
1.0980000495911	-56.673757485971\\
1.1050000190735	-57.559029821515\\
1.1119999885559	-58.809008223081\\
1.1189999580383	-60.519539435285\\
1.12600004673	-62.829877304995\\
1.1330000162125	-65.812087175519\\
1.1399999856949	-68.439648779844\\
1.1469999551773	-67.431618731684\\
1.154000043869	-64.282371438465\\
1.1610000133514	-61.543981893737\\
1.1679999828339	-59.475342996229\\
1.1749999523163	-57.936074225593\\
1.182000041008	-56.804965341797\\
1.1890000104904	-56.003429312227\\
1.1959999799728	-55.482941104846\\
1.2029999494553	-55.215052604694\\
1.210000038147	-55.185619742681\\
1.2170000076294	-55.391905453491\\
1.2239999771118	-55.841511729488\\
1.2309999465942	-56.552417961325\\
1.2380000352859	-57.552909455112\\
1.2450000047684	-58.877235690832\\
1.2519999742508	-60.540058820683\\
1.2589999437332	-62.426380583532\\
1.2660000324249	-63.964016447431\\
1.2730000019073	-64.032491587567\\
1.2799999713898	-62.534863869937\\
1.2869999408722	-60.581853779197\\
1.2940000295639	-58.819188673146\\
1.3009999990463	-57.389745530556\\
1.3079999685287	-56.283794372124\\
1.3150000572205	-55.465762720867\\
1.3220000267029	-54.904262512723\\
1.3289999961853	-54.577140554017\\
1.3359999656677	-54.471108822827\\
1.3430000543594	-54.580550113559\\
1.3500000238419	-54.906389459286\\
1.3569999933243	-55.454723440213\\
1.3639999628067	-56.233848818503\\
1.3710000514984	-57.245856906865\\
1.3780000209808	-58.46258097619\\
1.3849999904633	-59.763749618495\\
1.3919999599457	-60.827576139825\\
1.3990000486374	-61.144274842988\\
1.4060000181198	-60.48795771641\\
1.4129999876022	-59.231705257211\\
1.4199999570847	-57.855922439924\\
1.4270000457764	-56.612023927399\\
1.4340000152588	-55.582674937418\\
1.4409999847412	-54.781522679678\\
1.4479999542236	-54.201010308765\\
1.4550000429153	-53.829899318774\\
1.4620000123978	-53.658933099428\\
1.4689999818802	-53.682252354771\\
1.4759999513626	-53.897135453478\\
1.4830000400543	-54.302551059023\\
1.4900000095367	-54.895783137312\\
1.4969999790192	-55.664769523552\\
1.5039999485016	-56.571383132252\\
1.5110000371933	-57.519366581088\\
1.5180000066757	-58.313987027759\\
1.5249999761581	-58.67911964863\\
1.5319999456406	-58.431945149284\\
1.5390000343323	-57.667904350599\\
1.5460000038147	-56.657565706229\\
1.5529999732971	-55.631237304583\\
1.5599999427795	-54.713981628529\\
1.5670000314713	-53.957876187647\\
1.5740000009537	-53.379323869713\\
1.5809999704361	-52.980210056944\\
1.5880000591278	-52.757608824408\\
1.5950000286102	-52.707672434602\\
1.6019999980927	-52.826649572162\\
1.6089999675751	-53.110087183946\\
1.6160000562668	-53.550131995971\\
1.6230000257492	-54.129809553499\\
1.6299999952316	-54.812383347249\\
1.6369999647141	-55.524611934244\\
1.6440000534058	-56.140422442173\\
1.6510000228882	-56.492326703276\\
1.6579999923706	-56.446490532432\\
1.664999961853	-56.001674160449\\
1.6720000505447	-55.2898569892\\
1.6790000200272	-54.4775880803\\
1.6859999895096	-53.690214724099\\
1.692999958992	-52.999883062548\\
1.7000000476837	-52.441643893501\\
1.7070000171661	-52.030032427594\\
1.7139999866486	-51.769514817675\\
1.720999956131	-51.659823968275\\
1.7280000448227	-51.698149169498\\
1.7350000143051	-51.879218285633\\
1.7419999837875	-52.193588888888\\
1.74899995327	-52.623813561203\\
1.7560000419617	-53.137893297575\\
1.7630000114441	-53.680312264143\\
1.7699999809265	-54.164900078261\\
1.7769999504089	-54.48185227317\\
1.7840000391006	-54.533682143239\\
1.7910000085831	-54.288684087463\\
1.7979999780655	-53.801937497928\\
1.8049999475479	-53.179056961271\\
1.8120000362396	-52.523852980802\\
1.819000005722	-51.911665298092\\
1.8259999752045	-51.388231598141\\
1.8329999446869	-50.97810145355\\
1.8400000333786	-50.692874131159\\
1.847000002861	-50.536636809889\\
1.8539999723434	-50.508806330234\\
1.8609999418259	-50.604989004204\\
1.8680000305176	-50.816217394815\\
1.875	-51.126621391081\\
1.8819999694824	-51.509513689682\\
1.8890000581741	-51.922488266499\\
1.8960000276566	-52.304138240178\\
1.902999997139	-52.578370047199\\
1.9099999666214	-52.673099347515\\
1.9170000553131	-52.550078670692\\
1.9240000247955	-52.224928199962\\
1.930999994278	-51.758183625114\\
1.9379999637604	-51.226284560816\\
1.9450000524521	-50.696684778421\\
1.9520000219345	-50.218018237401\\
1.9589999914169	-49.821005842413\\
1.9659999608994	-49.523059480408\\
1.9730000495911	-49.332598266766\\
1.9800000190735	-49.251917416081\\
1.9869999885559	-49.278505135972\\
1.9939999580383	-49.405015228764\\
2.0009999275208	-49.618054777352\\
2.0079998970032	-49.895934299816\\
2.0150001049042	-50.206008399461\\
2.0220000743866	-50.503140039178\\
2.029000043869	-50.732436161271\\
2.0360000133514	-50.839619393898\\
2.0429999828339	-50.788275118541\\
2.0499999523163	-50.574958129226\\
2.0569999217987	-50.230523541541\\
2.0639998912811	-49.806525065728\\
2.0710000991821	-49.357438076136\\
2.0780000686646	-48.928879952948\\
2.085000038147	-48.553770995547\\
2.0920000076294	-48.253341274072\\
2.0989999771118	-48.039684927928\\
2.1059999465942	-47.9180635587\\
2.1129999160767	-47.888314987127\\
2.1199998855591	-47.945292382687\\
2.1270000934601	-48.078393928158\\
2.1340000629425	-48.270409890057\\
2.1410000324249	-48.496113570772\\
2.1480000019073	-48.721610588865\\
2.1549999713898	-48.906149085551\\
2.1619999408722	-49.008190425074\\
2.1689999103546	-48.995734801611\\
2.1760001182556	-48.856916279817\\
2.183000087738	-48.604347887213\\
2.1900000572205	-48.270076399141\\
2.1970000267029	-47.894745440497\\
2.2039999961853	-47.517452089184\\
2.2109999656677	-47.169983045366\\
2.2179999351501	-46.875211194573\\
2.2249999046326	-46.647809173768\\
2.2320001125336	-46.49564870874\\
2.239000082016	-46.420978329122\\
2.2460000514984	-46.421036825286\\
2.2530000209808	-46.488045495684\\
2.2599999904633	-46.608729984173\\
2.2669999599457	-46.763655623281\\
2.2739999294281	-46.927053262849\\
2.2809998989105	-47.068077108904\\
2.2880001068115	-47.154536071477\\
2.2950000762939	-47.159277714045\\
2.3020000457764	-47.067445607501\\
2.3090000152588	-46.881045070993\\
2.3159999847412	-46.618097102941\\
2.3229999542236	-46.30687744036\\
2.3299999237061	-45.97857017886\\
2.3369998931885	-45.66152501273\\
2.3440001010895	-45.378276095958\\
2.3510000705719	-45.14479608916\\
2.3580000400543	-44.970912583889\\
2.3650000095367	-44.861030423581\\
2.3719999790192	-44.814693365977\\
2.3789999485016	-44.826797486797\\
2.385999917984	-44.887500994378\\
2.3929998874664	-44.982015857706\\
2.4000000953674	-45.090673480047\\
2.4070000648499	-45.189862463499\\
2.4140000343323	-45.254436123113\\
2.4210000038147	-45.261780573628\\
2.4279999732971	-45.196747498372\\
2.4349999427795	-45.055557041296\\
2.441999912262	-44.846743691789\\
2.4489998817444	-44.58859196795\\
2.4560000896454	-44.304437775601\\
2.4630000591278	-44.017951290361\\
2.4700000286102	-43.749805676409\\
2.4769999980927	-43.51603074976\\
2.4839999675751	-43.327590461083\\
2.4909999370575	-43.190586048613\\
2.4979999065399	-43.106589765656\\
2.5050001144409	-43.072909946827\\
2.5120000839233	-43.082681031546\\
2.5190000534058	-43.12490298234\\
2.5260000228882	-43.184646935308\\
2.5329999923706	-43.243788684337\\
2.539999961853	-43.282625055199\\
2.5469999313354	-43.282547936771\\
2.5539999008179	-43.229414400255\\
2.5610001087189	-43.116615432635\\
2.5680000782013	-42.946598798661\\
2.5750000476837	-42.730112746228\\
2.5820000171661	-42.483554696038\\
2.5889999866486	-42.225541021431\\
2.595999956131	-41.97390625266\\
2.6029999256134	-41.743690721658\\
2.6099998950958	-41.546168077735\\
2.6170001029968	-41.388539821274\\
2.6240000724792	-41.27401313432\\
2.6310000419617	-41.201954964228\\
2.6380000114441	-41.16804282814\\
2.6449999809265	-41.164405223956\\
2.6519999504089	-41.179893261233\\
2.6589999198914	-41.200669167743\\
2.6659998893738	-41.211338058603\\
2.6730000972748	-41.196760926567\\
2.6800000667572	-41.144370511666\\
2.6870000362396	-41.046494864339\\
2.694000005722	-40.90190136134\\
2.7009999752045	-40.715968103848\\
2.7079999446869	-40.499400058709\\
2.7149999141693	-40.266002519684\\
2.7219998836517	-40.030305588213\\
2.7290000915527	-39.805611189997\\
2.7360000610352	-39.602741405001\\
2.7430000305176	-39.429394641744\\
2.75	-39.289928624889\\
2.7569999694824	-39.185366226576\\
2.7639999389648	-39.113500069117\\
2.7709999084473	-39.069049963985\\
2.7780001163483	-39.043934281671\\
2.7850000858307	-39.027745474572\\
2.7920000553131	-39.00857385281\\
2.7990000247955	-38.97426162559\\
2.805999994278	-38.914019973082\\
2.8129999637604	-38.820145394172\\
2.8199999332428	-38.689374579674\\
2.8269999027252	-38.523451775794\\
2.8340001106262	-38.328687058746\\
2.8410000801086	-38.114668157062\\
2.8480000495911	-37.8925688916\\
2.8550000190735	-37.673508795753\\
2.8619999885559	-37.467266418881\\
2.8689999580383	-37.281457492513\\
2.8759999275208	-37.121090218064\\
2.8829998970032	-36.988413387825\\
2.8900001049042	-36.882912111094\\
2.8970000743866	-36.801426537537\\
2.904000043869	-36.738382921831\\
2.9110000133514	-36.686166099172\\
2.9179999828339	-36.635733354291\\
2.9249999523163	-36.577492717312\\
2.9319999217987	-36.502448588862\\
2.9389998912811	-36.403448315147\\
2.9460000991821	-36.276300326018\\
2.9530000686646	-36.120438324201\\
2.960000038147	-35.938949518429\\
2.9670000076294	-35.737954628719\\
2.9739999771118	-35.525513520305\\
2.9809999465942	-35.310391837375\\
2.9879999160767	-35.100926858722\\
2.9949998855591	-34.904160161002\\
3.0020000934601	-34.725281373852\\
3.0090000629425	-34.567319686851\\
3.0160000324249	-34.431038631455\\
3.0230000019073	-34.314976344147\\
3.0299999713898	-34.215599006029\\
3.0369999408722	-34.127585209727\\
3.0439999103546	-34.044272113103\\
3.0510001182556	-33.958285935103\\
3.058000087738	-33.86234107637\\
3.0650000572205	-33.750157364649\\
3.0720000267029	-33.617322299034\\
3.0789999961853	-33.461934685077\\
3.0859999656677	-33.284854148172\\
3.0929999351501	-33.089491948938\\
3.0999999046326	-32.881212360795\\
3.1070001125336	-32.666477294758\\
3.114000082016	-32.451968462748\\
3.1210000514984	-32.243797130831\\
3.1280000209808	-32.046909776537\\
3.1349999904633	-31.864701335255\\
3.1419999599457	-31.698812563564\\
3.1489999294281	-31.549078847197\\
3.1559998989105	-31.413600536388\\
3.1630001068115	-31.288932329342\\
3.1700000762939	-31.170402048564\\
3.1770000457764	-31.052542174467\\
3.1840000152588	-30.929664017189\\
3.1909999847412	-30.796503986512\\
3.1979999542236	-30.648887059383\\
3.2049999237061	-30.484268488134\\
3.2119998931885	-30.302067750777\\
3.2190001010895	-30.103703943086\\
3.2260000705719	-29.892325073865\\
3.2330000400543	-29.672304217252\\
3.2400000095367	-29.4486190594\\
3.2469999790192	-29.22621403727\\
3.2539999485016	-29.009464443559\\
3.260999917984	-28.801755238577\\
3.2679998874664	-28.605222529256\\
3.2750000953674	-28.420624638423\\
3.2820000648499	-28.247322900968\\
3.2890000343323	-28.083387494237\\
3.2960000038147	-27.925791654799\\
3.3029999732971	-27.770709686155\\
3.3099999427795	-27.613904086501\\
3.316999912262	-27.451181708674\\
3.3239998817444	-27.278872692238\\
3.3310000896454	-27.094274388752\\
3.3380000591278	-26.895979052093\\
3.3450000286102	-26.684021825578\\
3.3519999980927	-26.459834784779\\
3.3589999675751	-26.226001154687\\
3.3659999370575	-25.985873184831\\
3.3729999065399	-25.743127748515\\
3.3800001144409	-25.501324235385\\
3.3870000839233	-25.263524767972\\
3.3940000534058	-25.032013694038\\
3.4010000228882	-24.808110575743\\
3.4079999923706	-24.592094530449\\
3.414999961853	-24.383212328808\\
3.4219999313354	-24.17978045053\\
3.4289999008179	-23.979362095475\\
3.4360001087189	-23.7790149962\\
3.4430000782013	-23.575598770531\\
3.4500000476837	-23.366106658856\\
3.4570000171661	-23.148000636317\\
3.4639999866486	-22.919497689157\\
3.470999956131	-22.679760056111\\
3.4779999256134	-22.428967098607\\
3.4849998950958	-22.168248579171\\
3.4920001029968	-21.89950971178\\
3.4990000724792	-21.625150905953\\
3.5060000419617	-21.347773737722\\
3.5130000114441	-21.069868075693\\
3.5199999809265	-20.793558015593\\
3.5269999504089	-20.520401964753\\
3.5339999198914	-20.251259892009\\
3.5409998893738	-19.986236797003\\
3.5480000972748	-19.724707613501\\
3.5550000667572	-19.465385472377\\
3.5620000362396	-19.206464893138\\
3.569000005722	-18.945800100524\\
3.5759999752045	-18.681130578141\\
3.5829999446869	-18.410301653941\\
3.5899999141693	-18.131501200941\\
3.5969998836517	-17.843434968507\\
3.6040000915527	-17.545458126618\\
3.6110000610352	-17.237615425642\\
3.6180000305176	-16.920610916531\\
3.625	-16.595685888501\\
3.6319999694824	-16.264457245966\\
3.6389999389648	-15.928714136991\\
3.6459999084473	-15.590216229468\\
3.6530001163483	-15.250518167427\\
3.6600000858307	-14.910820926685\\
3.6670000553131	-14.571878858198\\
3.6740000247955	-14.233944714158\\
3.680999994278	-13.8967817125\\
3.6879999637604	-13.55970116811\\
3.6949999332428	-13.221656841788\\
3.7019999027252	-12.881365970774\\
3.7090001106262	-12.537459677055\\
3.7160000801086	-12.188642257599\\
3.7230000495911	-11.833848359992\\
3.7300000190735	-11.472388436952\\
3.7369999885559	-11.104055507114\\
3.7439999580383	-10.729190693928\\
3.7509999275208	-10.348694320174\\
3.7579998970032	-9.9640018442561\\
3.7650001049042	-9.5769928532661\\
3.7720000743866	-9.1898977134009\\
3.779000043869	-8.8051769782494\\
3.7860000133514	-8.4253998137691\\
3.7929999828339	-8.0531383692837\\
3.7999999523163	-7.6908751393221\\
3.8069999217987	-7.340937873922\\
3.8139998912811	-7.0054480963627\\
3.8210000991821	-6.6862950200751\\
3.8280000686646	-6.3851222137356\\
3.835000038147	-6.1033262543424\\
3.8420000076294	-5.842064253606\\
3.8489999771118	-5.6022632179962\\
3.8559999465942	-5.384637038197\\
3.8629999160767	-5.1896941410062\\
3.8699998855591	-5.0177599576161\\
3.8770000934601	-4.8689752514062\\
3.8840000629425	-4.7433117516608\\
3.8910000324249	-4.6405715692373\\
3.8980000019073	-4.560390147798\\
3.9049999713898	-4.5022313800273\\
3.9119999408722	-4.4653823983385\\
3.9189999103546	-4.448950994283\\
3.9260001182556	-4.4518524582179\\
3.933000087738	-4.4728067197862\\
3.9400000572205	-4.5103314410302\\
3.9470000267029	-4.5627478492427\\
3.9539999961853	-4.6281769479973\\
3.9609999656677	-4.7045722654982\\
3.9679999351501	-4.7897430712156\\
3.9749999046326	-4.8813967804976\\
3.9820001125336	-4.9772086106097\\
3.989000082016	-5.0748932933007\\
3.9960000514984	-5.1722941410756\\
4.0029997825623	-5.267476983524\\
4.0100002288818	-5.3588193724557\\
4.0170001983643	-5.44509178312\\
4.0240001678467	-5.525506085965\\
4.0310001373291	-5.5997428308678\\
4.0380001068115	-5.6679454491822\\
4.0450000762939	-5.7306576714132\\
4.0520000457764	-5.7887543799929\\
4.0590000152588	-5.8433327544155\\
4.0659999847412	-5.8955934332266\\
4.0729999542236	-5.9467246334973\\
4.0799999237061	-5.9977833863739\\
4.0869998931885	-6.0496029271406\\
4.0939998626709	-6.1027187237409\\
4.1009998321533	-6.1573253357821\\
4.1079998016357	-6.2132557783082\\
4.1149997711182	-6.2700023052581\\
4.1220002174377	-6.3267742529412\\
4.1290001869202	-6.3825733746157\\
4.1360001564026	-6.4363158616098\\
4.143000125885	-6.4869572658418\\
4.1500000953674	-6.5336519532585\\
4.1570000648499	-6.5758850320897\\
4.1640000343323	-6.6136080694312\\
4.1710000038147	-6.6473269812937\\
4.1779999732971	-6.6781534745222\\
4.1849999427795	-6.7077982303259\\
4.191999912262	-6.7385229898904\\
4.1989998817444	-6.7730430225552\\
4.2059998512268	-6.8144050361539\\
4.2129998207092	-6.8658436415227\\
4.2199997901917	-6.930645361801\\
4.2270002365112	-7.0119977096495\\
4.2340002059937	-7.1128704896539\\
4.2410001754761	-7.2358813081584\\
4.2480001449585	-7.3831835931756\\
4.2550001144409	-7.5563372316766\\
4.2620000839233	-7.7561690826479\\
4.2690000534058	-7.982600504088\\
4.2760000228882	-8.2344512978408\\
4.2829999923706	-8.5091927163372\\
4.289999961853	-8.8026796141488\\
4.2969999313354	-9.1088842297423\\
4.3039999008179	-9.4196802060701\\
4.3109998703003	-9.7248134871882\\
4.3179998397827	-10.012188531893\\
4.3249998092651	-10.268608724263\\
4.3319997787476	-10.481099778056\\
4.3390002250671	-10.638662416257\\
4.3460001945496	-10.734130642289\\
4.353000164032	-10.765566493246\\
4.3600001335144	-10.736669028218\\
4.3670001029968	-10.656083353632\\
4.3740000724792	-10.535816168399\\
4.3810000419617	-10.389365636959\\
4.3880000114441	-10.230047141813\\
4.3949999809265	-10.069827707756\\
4.4019999504089	-9.91870379618\\
4.4089999198914	-9.7845167263722\\
4.4159998893738	-9.6730330869084\\
4.4229998588562	-9.5881756664978\\
4.4299998283386	-9.5322855919462\\
4.436999797821	-9.5063664643187\\
4.4439997673035	-9.5103171336976\\
4.451000213623	-9.543094990204\\
4.4580001831055	-9.6028701639836\\
4.4650001525879	-9.6871503894263\\
4.4720001220703	-9.792897452316\\
4.4790000915527	-9.9166480902496\\
4.4860000610352	-10.054658669464\\
4.4930000305176	-10.203076607062\\
4.5	-10.358123460508\\
4.5069999694824	-10.51630515382\\
4.5139999389648	-10.674620617055\\
4.5209999084473	-10.830740251139\\
4.5279998779297	-10.983145888022\\
4.5349998474121	-11.131185516294\\
4.5419998168945	-11.27504952014\\
4.548999786377	-11.41566897801\\
4.5560002326965	-11.554539922882\\
4.563000202179	-11.693494747781\\
4.5700001716614	-11.834475050786\\
4.5770001411438	-11.979298724367\\
4.5840001106262	-12.129462469951\\
4.5910000801086	-12.285986475532\\
4.5980000495911	-12.4493104663\\
4.6050000190735	-12.619237511749\\
4.6119999885559	-12.794943964005\\
4.6189999580383	-12.975028784903\\
4.6259999275208	-13.157633283992\\
4.6329998970032	-13.340592506546\\
4.6399998664856	-13.521639418382\\
4.646999835968	-13.698625428536\\
4.6539998054504	-13.869747588397\\
4.6609997749329	-14.033743369899\\
4.6680002212524	-14.190030460474\\
4.6750001907349	-14.338773149368\\
4.6820001602173	-14.480856488336\\
4.6890001296997	-14.617775550091\\
4.6960000991821	-14.751455225007\\
4.7030000686646	-14.884030569905\\
4.710000038147	-15.017613500788\\
4.7170000076294	-15.154073206091\\
4.7239999771118	-15.294849301716\\
4.7309999465942	-15.440815121069\\
4.7379999160767	-15.592194908326\\
4.7449998855591	-15.74853983244\\
4.7519998550415	-15.90876775414\\
4.7589998245239	-16.071253629831\\
4.7659997940063	-16.233992211964\\
4.7729997634888	-16.394792596179\\
4.7800002098083	-16.551513341814\\
4.7870001792908	-16.702310300212\\
4.7940001487732	-16.845848172089\\
4.8010001182556	-16.981478240681\\
4.808000087738	-17.109319951344\\
4.8150000572205	-17.230252932669\\
4.8220000267029	-17.345816218223\\
4.8289999961853	-17.458033369585\\
4.8359999656677	-17.569173176734\\
4.8429999351501	-17.6815101363\\
4.8499999046326	-17.797076587495\\
4.856999874115	-17.917474602421\\
4.8639998435974	-18.043705264766\\
4.8709998130798	-18.176089833833\\
4.8779997825623	-18.314227610745\\
4.8850002288818	-18.457035606303\\
4.8920001983643	-18.602843317252\\
4.8990001678467	-18.749559345645\\
4.9060001373291	-18.894878817325\\
4.9130001068115	-19.03654319472\\
4.9200000762939	-19.172596574111\\
4.9270000457764	-19.301630975651\\
4.9340000152588	-19.422970075251\\
4.9409999847412	-19.536776210191\\
4.9479999542236	-19.644028333162\\
4.9549999237061	-19.746432628765\\
4.9619998931885	-19.846209961777\\
4.9689998626709	-19.945855966588\\
4.9759998321533	-20.047868178527\\
4.9829998016357	-20.154486761461\\
4.9899997711182	-20.267480993217\\
4.9970002174377	-20.387978279544\\
5.0040001869202	-20.516364760465\\
5.0110001564026	-20.652244467352\\
5.018000125885	-20.794481148739\\
5.0250000953674	-20.941294408378\\
5.0320000648499	-21.090433938895\\
5.0390000343323	-21.239416606139\\
5.0460000038147	-21.385797556443\\
5.0529999732971	-21.527467235827\\
5.0599999427795	-21.662926978646\\
5.066999912262	-21.791503448139\\
5.0739998817444	-21.913468484332\\
5.0809998512268	-22.030029528135\\
5.0879998207092	-22.143227119055\\
5.0949997901917	-22.25571095965\\
5.1020002365112	-22.370455276414\\
5.1090002059937	-22.490471842867\\
5.1160001754761	-22.618509539279\\
5.1230001449585	-22.756811338959\\
5.1300001144409	-22.906929320867\\
5.1370000839233	-23.069587031891\\
5.1440000534058	-23.244636318622\\
5.1510000228882	-23.431065431919\\
5.1579999923706	-23.627098570831\\
5.164999961853	-23.830367475871\\
5.1719999313354	-24.038162076383\\
5.1789999008179	-24.247755265208\\
5.1859998703003	-24.456756086121\\
5.1929998397827	-24.663482057219\\
5.1999998092651	-24.867260029144\\
5.2069997787476	-25.068641009977\\
5.2140002250671	-25.269459754659\\
5.2210001945496	-25.472744029021\\
5.228000164032	-25.682481429025\\
5.2350001335144	-25.903291564892\\
5.2420001029968	-26.140036020383\\
5.2490000724792	-26.397426670272\\
5.2560000419617	-26.679650611223\\
5.2630000114441	-26.990021240901\\
5.2699999809265	-27.330651228452\\
5.2769999504089	-27.702138025489\\
5.2839999198914	-28.103248798582\\
5.2909998893738	-28.530608071323\\
5.2979998588562	-28.978430138944\\
5.3049998283386	-29.438375061678\\
5.311999797821	-29.89964860001\\
5.3189997673035	-30.349520928403\\
5.326000213623	-30.774385882473\\
5.3330001831055	-31.161351514043\\
5.3400001525879	-31.500095866641\\
5.3470001220703	-31.784430722688\\
5.3540000915527	-32.012967667447\\
5.3610000610352	-32.188520285605\\
5.3680000305176	-32.316348413734\\
5.375	-32.401789937577\\
5.3819999694824	-32.448014421379\\
5.3889999389648	-32.454422790305\\
5.3959999084473	-32.416140399934\\
5.4029998779297	-32.324743490197\\
5.4099998474121	-32.170247755426\\
5.4169998168945	-31.943969564111\\
5.423999786377	-31.641507404998\\
5.4310002326965	-31.264771956299\\
5.438000202179	-30.822291144273\\
5.4450001716614	-30.327759708164\\
5.4520001411438	-29.797564454951\\
5.4590001106262	-29.248245184386\\
5.4660000801086	-28.69462140329\\
5.4730000495911	-28.148769956497\\
5.4800000190735	-27.619750486873\\
5.4869999885559	-27.113801126789\\
5.4939999580383	-26.634758685667\\
5.5009999275208	-26.184555693805\\
5.5079998970032	-25.763688502388\\
5.5149998664856	-25.371631656752\\
5.521999835968	-25.007181900361\\
5.5289998054504	-24.668740737925\\
5.5359997749329	-24.35454144294\\
5.5430002212524	-24.062818936038\\
5.5500001907349	-23.79194584568\\
5.5570001602173	-23.540508843845\\
5.5640001296997	-23.30736446791\\
5.5710000991821	-23.091640835936\\
5.5780000686646	-22.892715142718\\
5.585000038147	-22.710161099214\\
5.5920000076294	-22.543682617671\\
5.5989999771118	-22.393026405672\\
5.6059999465942	-22.257899638873\\
5.6129999160767	-22.137890203269\\
5.6199998855591	-22.03239848412\\
5.6269998550415	-21.940584519486\\
5.6339998245239	-21.861341817293\\
5.6409997940063	-21.793297084455\\
5.6479997634888	-21.734834314517\\
5.6550002098083	-21.684153012101\\
5.6620001792908	-21.639354361108\\
5.6690001487732	-21.598541054682\\
5.6760001182556	-21.559943763806\\
5.683000087738	-21.522032265964\\
5.6900000572205	-21.483634410348\\
5.6970000267029	-21.443998596401\\
5.7039999961853	-21.402846347908\\
5.7109999656677	-21.360358618428\\
5.7179999351501	-21.317117588989\\
5.7249999046326	-21.274018477236\\
5.731999874115	-21.232136504061\\
5.7389998435974	-21.192591949711\\
5.7459998130798	-21.156411579815\\
5.7529997825623	-21.124404480712\\
5.7600002288818	-21.097063171567\\
5.7670001983643	-21.07450045941\\
5.7740001678467	-21.056421576119\\
5.7810001373291	-21.042137495279\\
5.7880001068115	-21.030618046026\\
5.7950000762939	-21.020581054869\\
5.8020000457764	-21.010611086034\\
5.8090000152588	-20.999299143621\\
5.8159999847412	-20.985384077436\\
5.8229999542236	-20.967887006983\\
5.8299999237061	-20.946217086582\\
5.8369998931885	-20.920229990774\\
5.8439998626709	-20.890242765989\\
5.8509998321533	-20.856984562696\\
5.8579998016357	-20.821511009104\\
5.8649997711182	-20.785073617388\\
5.8720002174377	-20.748979411394\\
5.8790001869202	-20.714440624321\\
5.8860001564026	-20.682451935839\\
5.893000125885	-20.653674444715\\
5.9000000953674	-20.628380720336\\
5.9070000648499	-20.606412156523\\
5.9140000343323	-20.587203549376\\
5.9210000038147	-20.569834389929\\
5.9279999732971	-20.55311702092\\
5.9349999427795	-20.535724476881\\
5.941999912262	-20.516327691196\\
5.9489998817444	-20.493744247883\\
5.9559998512268	-20.467062008797\\
5.9629998207092	-20.435753396333\\
5.9699997901917	-20.399725852704\\
5.9770002365112	-20.359333403448\\
5.9840002059937	-20.315330127959\\
5.9910001754761	-20.268776664721\\
5.9980001449585	-20.220912223686\\
6.0050001144409	-20.173018756014\\
6.0120000839233	-20.126277194724\\
6.0190000534058	-20.081636724403\\
6.0260000228882	-20.039725768833\\
6.0329999923706	-20.000784343868\\
6.039999961853	-19.964640028934\\
6.0469999313354	-19.930729663758\\
6.0539999008179	-19.898161674143\\
6.0609998703003	-19.865797949996\\
6.0679998397827	-19.832381766157\\
6.0749998092651	-19.796676067256\\
6.0819997787476	-19.757590675363\\
6.0890002250671	-19.714311536065\\
6.0960001945496	-19.66638955662\\
6.103000164032	-19.613786921179\\
6.1100001335144	-19.556883743652\\
6.1170001029968	-19.496421521342\\
6.1240000724792	-19.433414188694\\
6.1310000419617	-19.369027666361\\
6.1380000114441	-19.304447836355\\
6.1449999809265	-19.240752710159\\
6.1519999504089	-19.178792818041\\
6.1589999198914	-19.119111033337\\
6.1659998893738	-19.061884607878\\
6.1729998588562	-19.006912172775\\
6.1799998283386	-18.953641503426\\
6.186999797821	-18.901219528644\\
6.1939997673035	-18.848588942764\\
6.201000213623	-18.794595940188\\
6.2080001831055	-18.738116614654\\
6.2150001525879	-18.678179625637\\
6.2220001220703	-18.614070217946\\
6.2290000915527	-18.545410215494\\
6.2360000610352	-18.472195450331\\
6.2430000305176	-18.394787134399\\
6.25	-18.313869661076\\
6.2569999694824	-18.230359839116\\
6.2639999389648	-18.145304433318\\
6.2709999084473	-18.059756657483\\
6.2779998779297	-17.974661179576\\
6.2849998474121	-17.890763209001\\
6.2919998168945	-17.808527317191\\
6.298999786377	-17.728091080018\\
6.3060002326965	-17.649264460862\\
6.313000202179	-17.571539740014\\
6.3200001716614	-17.4941574683\\
6.3270001411438	-17.41617502437\\
6.3340001106262	-17.336575291769\\
6.3410000801086	-17.254364617051\\
6.3480000495911	-17.168682813222\\
6.3550000190735	-17.078889793347\\
6.3619999885559	-16.984639090924\\
6.3689999580383	-16.88590022502\\
6.3759999275208	-16.782960799816\\
6.3829998970032	-16.676384905176\\
6.3899998664856	-16.566941789969\\
6.396999835968	-16.455522530888\\
6.4039998054504	-16.343030084155\\
6.4109997749329	-16.230289704434\\
6.4180002212524	-16.117965988571\\
6.4250001907349	-16.006490025763\\
6.4320001602173	-15.896028036575\\
6.4390001296997	-15.786466116212\\
6.4460000991821	-15.677418935308\\
6.4530000686646	-15.568278991063\\
6.460000038147	-15.458276286877\\
6.4670000076294	-15.346551758104\\
6.4739999771118	-15.232248224553\\
6.4809999465942	-15.114599437092\\
6.4879999160767	-14.992998095265\\
6.4949998855591	-14.867066638485\\
6.5019998550415	-14.73668516538\\
6.5089998245239	-14.602001961118\\
6.5159997940063	-14.463413379968\\
6.5229997634888	-14.321514851201\\
6.5300002098083	-14.177040533241\\
6.5370001792908	-14.030782878012\\
6.5440001487732	-13.883519980025\\
6.5510001182556	-13.735940101627\\
6.558000087738	-13.588581678166\\
6.5650000572205	-13.441790205405\\
6.5720000267029	-13.29569633253\\
6.5789999961853	-13.150211278425\\
6.5859999656677	-13.005044888378\\
6.5929999351501	-12.859739431937\\
6.5999999046326	-12.713727823327\\
6.606999874115	-12.566392519613\\
6.6139998435974	-12.417136808419\\
6.6209998130798	-12.265453844654\\
6.6279997825623	-12.110997205067\\
6.6350002288818	-11.953625729852\\
6.6420001983643	-11.793448127232\\
6.6490001678467	-11.630838214355\\
6.6560001373291	-11.466427222201\\
6.6630001068115	-11.301087242442\\
6.6700000762939	-11.135888559513\\
6.6770000457764	-10.972050846365\\
6.6840000152588	-10.810881170625\\
6.6909999847412	-10.653718228404\\
6.6979999542236	-10.501870943375\\
6.7049999237061	-10.356569503872\\
6.7119998931885	-10.218916513149\\
6.7189998626709	-10.089855394762\\
6.7259998321533	-9.9701311592477\\
6.7329998016357	-9.8602886184093\\
6.7399997711182	-9.7606399186055\\
6.7470002174377	-9.6712727114193\\
6.7540001869202	-9.5920474413325\\
6.7610001564026	-9.5226044819802\\
6.768000125885	-9.4623777207056\\
6.7750000953674	-9.4106225164694\\
6.7820000648499	-9.3664345127318\\
6.7890000343323	-9.3287950719162\\
6.7960000038147	-9.2966119616632\\
6.8029999732971	-9.2687728613661\\
6.8099999427795	-9.2442019914478\\
6.816999912262	-9.2219173217379\\
6.8239998817444	-9.2010943573895\\
6.8309998512268	-9.1811168833545\\
6.8379998207092	-9.1616232975691\\
6.8449997901917	-9.1425425879466\\
6.8520002365112	-9.1240997972095\\
6.8590002059937	-9.1068221969485\\
6.8660001754761	-9.0915103576821\\
6.8730001449585	-9.0792022119471\\
6.8800001144409	-9.0711229959037\\
6.8870000839233	-9.068620860837\\
6.8940000534058	-9.0730981182914\\
6.9010000228882	-9.0859484077735\\
6.9079999923706	-9.1084864330122\\
6.914999961853	-9.1418913672427\\
6.9219999313354	-9.1871481652598\\
6.9289999008179	-9.2450102629866\\
6.9359998703003	-9.3159529233445\\
6.9429998397827	-9.4001474135023\\
6.9499998092651	-9.4974401679265\\
6.9569997787476	-9.6073460482694\\
6.9640002250671	-9.7290413693866\\
6.9710001945496	-9.8613850243426\\
6.978000164032	-10.002948586223\\
6.9850001335144	-10.152059795918\\
6.9920001029968	-10.30687442526\\
6.9990000724792	-10.465458740604\\
7.0060000419617	-10.625891705683\\
7.0130000114441	-10.786375378253\\
7.0199999809265	-10.945342059352\\
7.0269999504089	-11.101560320056\\
7.0339999198914	-11.254212469068\\
7.0409998893738	-11.402927838245\\
7.0479998588562	-11.547797494515\\
7.0549998283386	-11.68932756319\\
7.061999797821	-11.828355898707\\
7.0689997673035	-11.965943797156\\
7.076000213623	-12.103249334106\\
7.0830001831055	-12.241382214117\\
7.0900001525879	-12.381281756878\\
7.0970001220703	-12.523606920754\\
7.1040000915527	-12.6686505747\\
7.1110000610352	-12.816295440345\\
7.1180000305176	-12.966002348059\\
7.125	-13.116839836216\\
7.1319999694824	-13.267557710076\\
7.1389999389648	-13.416694285823\\
7.1459999084473	-13.56271972736\\
7.1529998779297	-13.704190110179\\
7.1599998474121	-13.839911546336\\
7.1669998168945	-13.969079645871\\
7.173999786377	-14.091382366486\\
7.1810002326965	-14.207050808439\\
7.188000202179	-14.316846855249\\
7.1950001716614	-14.421984249119\\
7.2020001411438	-14.523998972515\\
7.2090001106262	-14.624587001425\\
7.2160000801086	-14.72542120426\\
7.2230000495911	-14.827976602952\\
7.2300000190735	-14.933375526665\\
7.2369999885559	-15.042271517482\\
7.2439999580383	-15.154770298359\\
7.2509999275208	-15.270406801195\\
7.2579998970032	-15.388177526603\\
7.2649998664856	-15.506621547431\\
7.271999835968	-15.623965204251\\
7.2789998054504	-15.738297529812\\
7.2859997749329	-15.847785146222\\
7.2930002212524	-15.950889340948\\
7.3000001907349	-16.046558880144\\
7.3070001602173	-16.134380585738\\
7.3140001296997	-16.214644680387\\
7.3210000991821	-16.288333407426\\
7.3280000686646	-16.357011626109\\
7.335000038147	-16.422652416676\\
7.3420000076294	-16.487424741412\\
7.3489999771118	-16.553445917831\\
7.3559999465942	-16.622564287981\\
7.3629999160767	-16.696159919209\\
7.3699998855591	-16.775000668032\\
7.3769998550415	-16.859160692501\\
7.3839998245239	-16.94798489017\\
7.3909997940063	-17.040146504291\\
7.3979997634888	-17.133756436469\\
7.4050002098083	-17.226540771829\\
7.4120001792908	-17.316085960689\\
7.4190001487732	-17.400107523731\\
7.4260001182556	-17.476730639415\\
7.433000087738	-17.544734997326\\
7.4400000572205	-17.603734718853\\
7.4470000267029	-17.654240902699\\
7.4539999961853	-17.697620927274\\
7.4609999656677	-17.735941307502\\
7.4679999351501	-17.771721469672\\
7.4749999046326	-17.807649202973\\
7.481999874115	-17.84627577278\\
7.4889998435974	-17.889755627098\\
7.4959998130798	-17.939608477182\\
7.5029997825623	-17.99657611417\\
7.5100002288818	-18.060520573158\\
7.5170001983643	-18.130436163713\\
7.5240001678467	-18.204508433292\\
7.5310001373291	-18.280281426181\\
7.5380001068115	-18.354891766598\\
7.5450000762939	-18.425377519044\\
7.5520000457764	-18.489025067567\\
7.5590000152588	-18.543709237458\\
7.5659999847412	-18.588186796828\\
7.5729999542236	-18.62227898992\\
7.5799999237061	-18.646919812457\\
7.5869998931885	-18.664049918232\\
7.5939998626709	-18.676377992083\\
7.6009998321533	-18.687052589909\\
7.6079998016357	-18.699297141325\\
7.6149997711182	-18.71605703661\\
7.6220002174377	-18.739688977\\
7.6290001869202	-18.771725588727\\
7.6360001564026	-18.812715707062\\
7.643000125885	-18.86216311946\\
7.6500000953674	-18.91854469617\\
7.6570000648499	-18.979429040729\\
7.6640000343323	-19.041697057059\\
7.6710000038147	-19.10184257816\\
7.6779999732971	-19.156372029932\\
7.6849999427795	-19.202212736709\\
7.691999912262	-19.237132481843\\
7.6989998817444	-19.260051518124\\
7.7059998512268	-19.271213746881\\
7.7129998207092	-19.272173983851\\
7.7199997901917	-19.265604564262\\
7.7270002365112	-19.254952957621\\
7.7340002059937	-19.244016281937\\
7.7410001754761	-19.23651365442\\
7.7480001449585	-19.235674238145\\
7.7550001144409	-19.243915564245\\
7.7620000839233	-19.26261701544\\
7.7690000534058	-19.291969443842\\
7.7760000228882	-19.330950017512\\
7.7829999923706	-19.377380671711\\
7.789999961853	-19.428102869883\\
7.7969999313354	-19.479267567754\\
7.8039999008179	-19.526726085792\\
7.8109998703003	-19.566503164951\\
7.8179998397827	-19.595310373115\\
7.8249998092651	-19.6109918\\
7.8319997787476	-19.612851909732\\
7.8390002250671	-19.601776331535\\
7.8460001945496	-19.580127265734\\
7.853000164032	-19.551418047836\\
7.8600001335144	-19.519872611055\\
7.8670001029968	-19.489898146231\\
7.8740000724792	-19.465593894032\\
7.8810000419617	-19.450327298017\\
7.8880000114441	-19.44640895585\\
7.8949999809265	-19.454885728238\\
7.9019999504089	-19.475431879046\\
7.9089999198914	-19.506350931917\\
7.9159998893738	-19.544704949421\\
7.9229998588562	-19.586538487007\\
7.9299998283386	-19.627264546957\\
7.936999797821	-19.662145529806\\
7.9439997673035	-19.686858903101\\
7.951000213623	-19.698084019398\\
7.9580001831055	-19.693977438641\\
7.9650001525879	-19.674465572698\\
7.9720001220703	-19.641274578898\\
7.9790000915527	-19.597698853629\\
7.9860000610352	-19.548142197472\\
7.9930000305176	-19.497547007461\\
8	-19.450808309959\\
};
\addlegendentry{S34}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.038847459304813\\
1.0069999694824	-0.033848334790442\\
1.0140000581741	-0.0273487948289\\
1.0210000276566	-0.02013080036327\\
1.027999997139	-0.013041189156956\\
1.0349999666214	-0.0068986137161191\\
1.0420000553131	-0.0023916918187583\\
1.0490000247955	-1.0894874307104e-05\\
1.055999994278	1.3312001900435e-07\\
1.0629999637604	-0.0023220263236971\\
1.0700000524521	-0.0066833084028351\\
1.0770000219345	-0.012557443965147\\
1.0839999914169	-0.019251902582281\\
1.0909999608994	-0.025989406815391\\
1.0980000495911	-0.031995881189185\\
1.1050000190735	-0.036590705406132\\
1.1119999885559	-0.039264196627469\\
1.1189999580383	-0.039740898759533\\
1.12600004673	-0.037999176475425\\
1.1330000162125	-0.034284905376674\\
1.1399999856949	-0.029058918143709\\
1.1469999551773	-0.022959124702393\\
1.154000043869	-0.016706206115793\\
1.1610000133514	-0.011024674643776\\
1.1679999828339	-0.0065658666398442\\
1.1749999523163	-0.0038235243325877\\
1.182000041008	-0.0030893329800265\\
1.1890000104904	-0.0044230568723689\\
1.1959999799728	-0.0076476519488204\\
1.2029999494553	-0.012370518179453\\
1.210000038147	-0.0180349179631\\
1.2170000076294	-0.023981381640402\\
1.2239999771118	-0.029522244148891\\
1.2309999465942	-0.034029701302971\\
1.2380000352859	-0.036996494417764\\
1.2450000047684	-0.03810508968273\\
1.2519999742508	-0.037255492829289\\
1.2589999437332	-0.03457926807087\\
1.2660000324249	-0.030417026395709\\
1.2730000019073	-0.025277152313285\\
1.2799999713898	-0.019773736928924\\
1.2869999408722	-0.014549286730844\\
1.2940000295639	-0.010207464785224\\
1.3009999990463	-0.0072375498768459\\
1.3079999685287	-0.0059673910600417\\
1.3150000572205	-0.006521594211505\\
1.3220000267029	-0.0088183513471329\\
1.3289999961853	-0.01257950307791\\
1.3359999656677	-0.017356025531088\\
1.3430000543594	-0.022595308505469\\
1.3500000238419	-0.027689018907393\\
1.3569999933243	-0.032054891575906\\
1.3639999628067	-0.035204302040918\\
1.3710000514984	-0.036788508401772\\
1.3780000209808	-0.036648871235028\\
1.3849999904633	-0.034827996228595\\
1.3919999599457	-0.031564270076802\\
1.3990000486374	-0.027259893887505\\
1.4060000181198	-0.02243292230836\\
1.4129999876022	-0.01765177332693\\
1.4199999570847	-0.013472706407923\\
1.4270000457764	-0.010371405198434\\
1.4340000152588	-0.0086985598763895\\
1.4409999847412	-0.0086316602159855\\
1.4479999542236	-0.010164496111667\\
1.4550000429153	-0.013107955374528\\
1.4620000123978	-0.017115080033688\\
1.4689999818802	-0.021717368811969\\
1.4759999513626	-0.026383337367615\\
1.4830000400543	-0.030578966382056\\
1.4900000095367	-0.033829951712692\\
1.4969999790192	-0.035774573940682\\
1.5039999485016	-0.036206951038334\\
1.5110000371933	-0.035101548952716\\
1.5180000066757	-0.03260891033772\\
1.5249999761581	-0.029041030591127\\
1.5319999456406	-0.024828405523775\\
1.5390000343323	-0.020473846750615\\
1.5460000038147	-0.016485238355792\\
1.5529999732971	-0.013323036206296\\
1.5599999427795	-0.011349754176831\\
1.5670000314713	-0.01078239370624\\
1.5740000009537	-0.011677867020183\\
1.5809999704361	-0.013922319370723\\
1.5880000591278	-0.017253214709766\\
1.5950000286102	-0.021280732606549\\
1.6019999980927	-0.025541284033993\\
1.6089999675751	-0.029546495460343\\
1.6160000562668	-0.032842985683222\\
1.6230000257492	-0.035061616428586\\
1.6299999952316	-0.035962885689112\\
1.6369999647141	-0.035461822846748\\
1.6440000534058	-0.033638798657787\\
1.6510000228882	-0.030725038833863\\
1.6579999923706	-0.027076691945988\\
1.664999961853	-0.023129675306293\\
1.6720000505447	-0.019351546359547\\
1.6790000200272	-0.016181737627489\\
1.6859999895096	-0.013986686996845\\
1.692999958992	-0.013012952734371\\
1.7000000476837	-0.013371753190678\\
1.7070000171661	-0.015012329418427\\
1.7139999866486	-0.017745344811154\\
1.720999956131	-0.021250408269311\\
1.7280000448227	-0.025127112264866\\
1.7350000143051	-0.028931734459393\\
1.7419999837875	-0.032233898043536\\
1.74899995327	-0.0346614634716\\
1.7560000419617	-0.035950039294012\\
1.7630000114441	-0.035967993815775\\
1.7699999809265	-0.034733190327642\\
1.7769999504089	-0.032407412248094\\
1.7840000391006	-0.02928074457234\\
1.7910000085831	-0.025728195531389\\
1.7979999780655	-0.022174679497216\\
1.8049999475479	-0.019036909594488\\
1.8120000362396	-0.016681805238316\\
1.819000005722	-0.015379283458451\\
1.8259999752045	-0.015280517358536\\
1.8329999446869	-0.016395479767966\\
1.8400000333786	-0.018594041101853\\
1.847000002861	-0.021622659249103\\
1.8539999723434	-0.025136417490414\\
1.8609999418259	-0.028736003795796\\
1.8680000305176	-0.032012205397863\\
1.875	-0.034600421839334\\
1.8819999694824	-0.036213673346809\\
1.8890000581741	-0.036683399575502\\
1.8960000276566	-0.035972096804927\\
1.902999997139	-0.034183086644007\\
1.9099999666214	-0.0315436074255\\
1.9170000553131	-0.028372256477861\\
1.9240000247955	-0.025053596655942\\
1.930999994278	-0.021980307696226\\
1.9379999637604	-0.019514789982548\\
1.9450000524521	-0.017946630257551\\
1.9520000219345	-0.017458051850305\\
1.9589999914169	-0.018110049107152\\
1.9659999608994	-0.019828149569234\\
1.9730000495911	-0.022419323211943\\
1.9800000190735	-0.025589501619105\\
1.9869999885559	-0.028981516080629\\
1.9939999580383	-0.032213599086253\\
2.0009999275208	-0.034924086361796\\
2.0079998970032	-0.036815175713984\\
2.0150001049042	-0.037684415993317\\
2.0220000743866	-0.037448667565345\\
2.029000043869	-0.036154945957704\\
2.0360000133514	-0.033975239226483\\
2.0429999828339	-0.031178663675303\\
2.0499999523163	-0.028103827530181\\
2.0569999217987	-0.02512186173065\\
2.0639998912811	-0.022588284818753\\
2.0710000991821	-0.020804982068003\\
2.0780000686646	-0.01998167002371\\
2.085000038147	-0.020224229759031\\
2.0920000076294	-0.021508080830338\\
2.0989999771118	-0.023694123451065\\
2.1059999465942	-0.026540102527602\\
2.1129999160767	-0.029727151279838\\
2.1199998855591	-0.032900758674582\\
2.1270000934601	-0.035706861260237\\
2.1340000629425	-0.037837907393678\\
2.1410000324249	-0.039067967573743\\
2.1480000019073	-0.039271132140274\\
2.1549999713898	-0.038444432520932\\
2.1619999408722	-0.036707491876624\\
2.1689999103546	-0.034278487797036\\
2.1760001182556	-0.031460439555847\\
2.183000087738	-0.028594799738199\\
2.1900000572205	-0.026031308800235\\
2.1970000267029	-0.024074633730783\\
2.2039999961853	-0.022966214698916\\
2.2109999656677	-0.022843145224889\\
2.2179999351501	-0.023732239252746\\
2.2249999046326	-0.025543408761445\\
2.2320001125336	-0.028080450358652\\
2.239000082016	-0.031065557142805\\
2.2460000514984	-0.034171364295076\\
2.2530000209808	-0.037055616092565\\
2.2599999904633	-0.039405414820219\\
2.2669999599457	-0.040966478613059\\
2.2739999294281	-0.041583653424371\\
2.2809998989105	-0.041205087496057\\
2.2880001068115	-0.039901630637192\\
2.2950000762939	-0.037845485993072\\
2.3020000457764	-0.035296849205569\\
2.3090000152588	-0.032574878965331\\
2.3159999847412	-0.030013524255736\\
2.3229999542236	-0.027925872552904\\
2.3299999237061	-0.026571103257837\\
2.3369998931885	-0.026123933855313\\
2.3440001010895	-0.026652265674352\\
2.3510000705719	-0.028114544300699\\
2.3580000400543	-0.030358572543508\\
2.3650000095367	-0.033149588248985\\
2.3719999790192	-0.036183943154958\\
2.3789999485016	-0.039134700751326\\
2.385999917984	-0.041684438902417\\
2.3929998874664	-0.043565629929057\\
2.4000000953674	-0.044582341806411\\
2.4070000648499	-0.044646741040369\\
2.4140000343323	-0.043778318316717\\
2.4210000038147	-0.042104231121813\\
2.4279999732971	-0.039849023530616\\
2.4349999427795	-0.037298577571925\\
2.441999912262	-0.03477498166526\\
2.4489998817444	-0.032595625083099\\
2.4560000896454	-0.031034582764964\\
2.4630000591278	-0.03029944004585\\
2.4700000286102	-0.030499288722963\\
2.4769999980927	-0.031633871712799\\
2.4839999675751	-0.033604339543054\\
2.4909999370575	-0.036207319001972\\
2.4979999065399	-0.039173490289028\\
2.5050001144409	-0.042189838956014\\
2.5120000839233	-0.044937675759195\\
2.5190000534058	-0.047133031707894\\
2.5260000228882	-0.048552693377921\\
2.5329999923706	-0.049064880328765\\
2.539999961853	-0.04864703823698\\
2.5469999313354	-0.047381361507807\\
2.5539999008179	-0.045448114476798\\
2.5610001087189	-0.04310528367455\\
2.5680000782013	-0.040661743344672\\
2.5750000476837	-0.038431506849245\\
2.5820000171661	-0.036706425097817\\
2.5889999866486	-0.035719298888628\\
2.595999956131	-0.035622198920943\\
2.6029999256134	-0.036458143361638\\
2.6099998950958	-0.038171304484183\\
2.6170001029968	-0.040601702486193\\
2.6240000724792	-0.043509920304897\\
2.6310000419617	-0.046597620675577\\
2.6380000114441	-0.049554544192333\\
2.6449999809265	-0.052075665916417\\
2.6519999504089	-0.053915423993116\\
2.6589999198914	-0.054905276057001\\
2.6659998893738	-0.054971027038746\\
2.6730000972748	-0.054151717674929\\
2.6800000667572	-0.052588926666829\\
2.6870000362396	-0.050506657930879\\
2.694000005722	-0.048194164087338\\
2.7009999752045	-0.045964157990046\\
2.7079999446869	-0.044121805200221\\
2.7149999141693	-0.042929824228995\\
2.7219998836517	-0.042570068719669\\
2.7290000915527	-0.043139358785665\\
2.7360000610352	-0.044621825909034\\
2.7430000305176	-0.04690215474957\\
2.75	-0.049772153096767\\
2.7569999694824	-0.052957651673273\\
2.7639999389648	-0.05614864414471\\
2.7709999084473	-0.059032867610004\\
2.7780001163483	-0.06133697894148\\
2.7850000858307	-0.062853279463342\\
2.7920000553131	-0.063465209757359\\
2.7990000247955	-0.063161089628697\\
2.805999994278	-0.062040930552559\\
2.8129999637604	-0.060295241670699\\
2.8199999332428	-0.058190963090461\\
2.8269999027252	-0.05603366066411\\
2.8340001106262	-0.054142233350888\\
2.8410000801086	-0.052798105262738\\
2.8480000495911	-0.052231341657455\\
2.8550000190735	-0.052578058101711\\
2.8619999885559	-0.053871787455954\\
2.8689999580383	-0.05604288514607\\
2.8759999275208	-0.058917745087023\\
2.8829998970032	-0.062249034651042\\
2.8900001049042	-0.065732479389058\\
2.8970000743866	-0.069049298363252\\
2.904000043869	-0.071898768344133\\
2.9110000133514	-0.074036492076549\\
2.9179999828339	-0.075299991037564\\
2.9249999523163	-0.075629958281319\\
2.9319999217987	-0.07507300153934\\
2.9389998912811	-0.073785967659156\\
2.9460000991821	-0.072006180467075\\
2.9530000686646	-0.070034369121942\\
2.960000038147	-0.068194517987265\\
2.9670000076294	-0.06679763711678\\
2.9739999771118	-0.066106963434909\\
2.9809999465942	-0.066308388176093\\
2.9879999160767	-0.067489428650561\\
2.9949998855591	-0.069627128503501\\
3.0020000934601	-0.072591067333828\\
3.0090000629425	-0.076162717931132\\
3.0160000324249	-0.080052055423649\\
3.0230000019073	-0.083931363978279\\
3.0299999713898	-0.087480590514948\\
3.0369999408722	-0.090412185413587\\
3.0439999103546	-0.092516237526702\\
3.0510001182556	-0.093677061960772\\
3.058000087738	-0.093892760036087\\
3.0650000572205	-0.093273251226997\\
3.0720000267029	-0.092023441347221\\
3.0789999961853	-0.090432503593041\\
3.0859999656677	-0.088829979267137\\
3.0929999351501	-0.087548566221311\\
3.0999999046326	-0.086895011266369\\
3.1070001125336	-0.087106596269944\\
3.114000082016	-0.088328724677241\\
3.1210000514984	-0.090594245927688\\
3.1280000209808	-0.093823975208947\\
3.1349999904633	-0.097834373357813\\
3.1419999599457	-0.10235324187455\\
3.1489999294281	-0.1070537963221\\
3.1559998989105	-0.11159229316757\\
3.1630001068115	-0.11564281415905\\
3.1700000762939	-0.11894339427744\\
3.1770000457764	-0.12131351315518\\
3.1840000152588	-0.12269312193317\\
3.1909999847412	-0.12313680769523\\
3.1979999542236	-0.12281209841356\\
3.2049999237061	-0.12198582693335\\
3.2119998931885	-0.12098996954191\\
3.2190001010895	-0.12018384112493\\
3.2260000705719	-0.11991722102538\\
3.2330000400543	-0.12048225968704\\
3.2400000095367	-0.12209326001658\\
3.2469999790192	-0.12485553926484\\
3.2539999485016	-0.1287509002428\\
3.260999917984	-0.13364137444869\\
3.2679998874664	-0.13928452182513\\
3.2750000953674	-0.14536345394955\\
3.2820000648499	-0.15151332920741\\
3.2890000343323	-0.15736957017825\\
3.2960000038147	-0.16260872753402\\
3.3029999732971	-0.16698259342172\\
3.3099999427795	-0.17035796020868\\
3.316999912262	-0.1727201750992\\
3.3239998817444	-0.17418831846814\\
3.3310000896454	-0.17499916866524\\
3.3380000591278	-0.17547985860716\\
3.3450000286102	-0.17601207044693\\
3.3519999980927	-0.17699595783496\\
3.3589999675751	-0.17879819859879\\
3.3659999370575	-0.18171755585137\\
3.3729999065399	-0.18594386979144\\
3.3800001144409	-0.19154933917982\\
3.3870000839233	-0.19846591484923\\
3.3940000534058	-0.20650578632508\\
3.4010000228882	-0.21536878416608\\
3.4079999923706	-0.22468705597968\\
3.414999961853	-0.23405697344006\\
3.4219999313354	-0.24309131332375\\
3.4289999008179	-0.25146715551934\\
3.4360001087189	-0.2589572256541\\
3.4430000782013	-0.26546574445935\\
3.4500000476837	-0.27104304289066\\
3.4570000171661	-0.27588379177801\\
3.4639999866486	-0.28030143028644\\
3.470999956131	-0.28471246338468\\
3.4779999256134	-0.28957860943444\\
3.4849998950958	-0.29536822717649\\
3.4920001029968	-0.30250171569243\\
3.4990000724792	-0.31131170642586\\
3.5060000419617	-0.32200621181204\\
3.5130000114441	-0.3346525542313\\
3.5199999809265	-0.34916572764973\\
3.5269999504089	-0.36532170799048\\
3.5339999198914	-0.38278893329239\\
3.5409998893738	-0.40116013242471\\
3.5480000972748	-0.42000724539904\\
3.5550000667572	-0.43893417423705\\
3.5620000362396	-0.45762667509624\\
3.569000005722	-0.47590261730089\\
3.5759999752045	-0.49374337404518\\
3.5829999446869	-0.51130740973321\\
3.5899999141693	-0.52893103257969\\
3.5969998836517	-0.54710844428746\\
3.6040000915527	-0.56645174200697\\
3.6110000610352	-0.58764237093603\\
3.6180000305176	-0.61137973286327\\
3.625	-0.63831825902367\\
3.6319999694824	-0.66902401743861\\
3.6389999389648	-0.70393404656006\\
3.6459999084473	-0.74332994564484\\
3.6530001163483	-0.78733542136969\\
3.6600000858307	-0.83592703540907\\
3.6670000553131	-0.8889689911209\\
3.6740000247955	-0.94626146338097\\
3.680999994278	-1.0076044281234\\
3.6879999637604	-1.0728724526217\\
3.6949999332428	-1.1420863261507\\
3.7019999027252	-1.2154885254764\\
3.7090001106262	-1.293600489806\\
3.7160000801086	-1.3772696058609\\
3.7230000495911	-1.4676852316896\\
3.7300000190735	-1.566386974895\\
3.7369999885559	-1.6752351481672\\
3.7439999580383	-1.7963757609597\\
3.7509999275208	-1.9321861012384\\
3.7579998970032	-2.0852124430623\\
3.7650001049042	-2.2581095111547\\
3.7720000743866	-2.4535700488981\\
3.779000043869	-2.6742660840157\\
3.7860000133514	-2.9227885510879\\
3.7929999828339	-3.2015755400595\\
3.7999999523163	-3.5128398008225\\
3.8069999217987	-3.858461316285\\
3.8139998912811	-4.23984521644\\
3.8210000991821	-4.6577094194881\\
3.8280000686646	-5.1117639144185\\
3.835000038147	-5.6002383179617\\
3.8420000076294	-6.1192026964514\\
3.8489999771118	-6.6616326759024\\
3.8559999465942	-7.2162020302597\\
3.8629999160767	-7.7659670213924\\
3.8699998855591	-8.2873395101811\\
3.8770000934601	-8.7502402893853\\
3.8840000629425	-9.1206509372913\\
3.8910000324249	-9.366443722205\\
3.8980000019073	-9.4655485135965\\
3.9049999713898	-9.4129666186972\\
3.9119999408722	-9.2225056749524\\
3.9189999103546	-8.9220610093857\\
3.9260001182556	-8.5454623171231\\
3.933000087738	-8.1251792764645\\
3.9400000572205	-7.6880987065153\\
3.9470000267029	-7.2543070844885\\
3.9539999961853	-6.8376401566267\\
3.9609999656677	-6.4469153356991\\
3.9679999351501	-6.087224787587\\
3.9749999046326	-5.7610002260142\\
3.9820001125336	-5.468822727862\\
3.989000082016	-5.2099735033994\\
3.9960000514984	-4.9828385756139\\
4.0029997825623	-4.785181395263\\
4.0100002288818	-4.6143264667493\\
4.0170001983643	-4.467314788886\\
4.0240001678467	-4.3410412067809\\
4.0310001373291	-4.2323735448785\\
4.0380001068115	-4.1382867551576\\
4.0450000762939	-4.0559921696472\\
4.0520000457764	-3.9830629625457\\
4.0590000152588	-3.9175530793872\\
4.0659999847412	-3.8580809166791\\
4.0729999542236	-3.8038836045973\\
4.0799999237061	-3.7548158966025\\
4.0869998931885	-3.7112954932106\\
4.0939998626709	-3.674221098636\\
4.1009998321533	-3.6448220853059\\
4.1079998016357	-3.6245092212788\\
4.1149997711182	-3.6147045874106\\
4.1220002174377	-3.6166766649246\\
4.1290001869202	-3.6313911295721\\
4.1360001564026	-3.6593894263353\\
4.143000125885	-3.7006996629209\\
4.1500000953674	-3.7547889398922\\
4.1570000648499	-3.8205656403123\\
4.1640000343323	-3.8964325412378\\
4.1710000038147	-3.9804051968724\\
4.1779999732971	-4.0703004602608\\
4.1849999427795	-4.1639815412655\\
4.191999912262	-4.2596527904263\\
4.1989998817444	-4.3561759748049\\
4.2059998512268	-4.4533867969471\\
4.2129998207092	-4.5523223745505\\
4.2199997901917	-4.6553986610906\\
4.2270002365112	-4.7664503055118\\
4.2340002059937	-4.890693140886\\
4.2410001754761	-5.0345932061379\\
4.2480001449585	-5.2057312349739\\
4.2550001144409	-5.4126715438123\\
4.2620000839233	-5.6649136278499\\
4.2690000534058	-5.9729648063007\\
4.2760000228882	-6.348577482211\\
4.2829999923706	-6.8052155092673\\
4.289999961853	-7.3588373199495\\
4.2969999313354	-8.0291853535839\\
4.3039999008179	-8.841888353309\\
4.3109998703003	-9.8320635446368\\
4.3179998397827	-11.050882689189\\
4.3249998092651	-12.578586666967\\
4.3319997787476	-14.553567385607\\
4.3390002250671	-17.249507933916\\
4.3460001945496	-21.345653630287\\
4.353000164032	-29.636632265839\\
4.3600001335144	-33.712600799538\\
4.3670001029968	-22.641804025403\\
4.3740000724792	-17.961547906675\\
4.3810000419617	-14.991156018252\\
4.3880000114441	-12.843808102606\\
4.3949999809265	-11.189026516491\\
4.4019999504089	-9.8663492917814\\
4.4089999198914	-8.7850440199817\\
4.4159998893738	-7.8882288704312\\
4.4229998588562	-7.1373610661736\\
4.4299998283386	-6.5046318527613\\
4.436999797821	-5.9688779066528\\
4.4439997673035	-5.5132436519828\\
4.451000213623	-5.1237959562236\\
4.4580001831055	-4.7886767033085\\
4.4650001525879	-4.4976276190025\\
4.4720001220703	-4.2417173523524\\
4.4790000915527	-4.0132333384896\\
4.4860000610352	-3.8056546818032\\
4.4930000305176	-3.6136709639269\\
4.5	-3.43320005644\\
4.5069999694824	-3.2613702096222\\
4.5139999389648	-3.0964382944492\\
4.5209999084473	-2.9376599264922\\
4.5279998779297	-2.7850824771715\\
4.5349998474121	-2.6393219911144\\
4.5419998168945	-2.5013186678996\\
4.548999786377	-2.3721054093736\\
4.5560002326965	-2.2526082173909\\
4.563000202179	-2.1434917135265\\
4.5700001716614	-2.0450513751208\\
4.5770001411438	-1.9571578772027\\
4.5840001106262	-1.8792518749879\\
4.5910000801086	-1.8103705381995\\
4.5980000495911	-1.7492254145926\\
4.6050000190735	-1.6943023655997\\
4.6119999885559	-1.643979373322\\
4.6189999580383	-1.596665276095\\
4.6259999275208	-1.5509254213896\\
4.6329998970032	-1.5055999077974\\
4.6399998664856	-1.4598827030344\\
4.646999835968	-1.4133798937243\\
4.6539998054504	-1.3660952530899\\
4.6609997749329	-1.3184128273372\\
4.6680002212524	-1.2709922658397\\
4.6750001907349	-1.2246923408106\\
4.6820001602173	-1.1804297581774\\
4.6890001296997	-1.1390860972461\\
4.6960000991821	-1.1013916357073\\
4.7030000686646	-1.0678452922061\\
4.710000038147	-1.0386744257857\\
4.7170000076294	-1.0138020095846\\
4.7239999771118	-0.99285983472532\\
4.7309999465942	-0.97523085114483\\
4.7379999160767	-0.96010657484464\\
4.7449998855591	-0.94657424656428\\
4.7519998550415	-0.93370693816357\\
4.7589998245239	-0.92065801433433\\
4.7659997940063	-0.90674218972292\\
4.7729997634888	-0.89150575324592\\
4.7800002098083	-0.87476102289559\\
4.7870001792908	-0.85659878111504\\
4.7940001487732	-0.83736283293392\\
4.8010001182556	-0.81760230912243\\
4.808000087738	-0.79799850657569\\
4.8150000572205	-0.77928193513449\\
4.8220000267029	-0.76215281110187\\
4.8289999961853	-0.74719834824678\\
4.8359999656677	-0.73483443898653\\
4.8429999351501	-0.72526361781476\\
4.8499999046326	-0.71845343732994\\
4.856999874115	-0.71414808162654\\
4.8639998435974	-0.71189792992177\\
4.8709998130798	-0.71110481627711\\
4.8779997825623	-0.71108975345464\\
4.8850002288818	-0.71117116341037\\
4.8920001983643	-0.71072546768393\\
4.8990001678467	-0.70927008651915\\
4.9060001373291	-0.7064988917941\\
4.9130001068115	-0.70232587334047\\
4.9200000762939	-0.69688330726596\\
4.9270000457764	-0.69050459879938\\
4.9340000152588	-0.68368099687341\\
4.9409999847412	-0.67700993680107\\
4.9479999542236	-0.67111878126486\\
4.9549999237061	-0.66660258869471\\
4.9619998931885	-0.66395722866682\\
4.9689998626709	-0.6635319937159\\
4.9759998321533	-0.66549333797842\\
4.9829998016357	-0.66981346316646\\
4.9899997711182	-0.67627480218329\\
4.9970002174377	-0.68449607354114\\
5.0040001869202	-0.69398042541042\\
5.0110001564026	-0.70416744269882\\
5.018000125885	-0.71450058562278\\
5.0250000953674	-0.72449018822808\\
5.0320000648499	-0.73376249145578\\
5.0390000343323	-0.7421174645549\\
5.0460000038147	-0.74953927244262\\
5.0529999732971	-0.7562104689513\\
5.0599999427795	-0.76248827240676\\
5.066999912262	-0.76886999522196\\
5.0739998817444	-0.7759384964714\\
5.0809998512268	-0.78430783076027\\
5.0879998207092	-0.79456342941016\\
5.0949997901917	-0.80719340694901\\
5.1020002365112	-0.82256510571707\\
5.1090002059937	-0.84087602485452\\
5.1160001754761	-0.86215040347356\\
5.1230001449585	-0.88625338249495\\
5.1300001144409	-0.912898455119\\
5.1370000839233	-0.94170532962889\\
5.1440000534058	-0.97224569281817\\
5.1510000228882	-1.0041005558883\\
5.1579999923706	-1.0369231274681\\
5.164999961853	-1.0704929052019\\
5.1719999313354	-1.1047625837433\\
5.1789999008179	-1.1398736518437\\
5.1859998703003	-1.176176432375\\
5.1929998397827	-1.214207653537\\
5.1999998092651	-1.2546633803461\\
5.2069997787476	-1.2983597783174\\
5.2140002250671	-1.3461727255325\\
5.2210001945496	-1.3989821629967\\
5.228000164032	-1.4576333458746\\
5.2350001335144	-1.5228828524231\\
5.2420001029968	-1.5953772106173\\
5.2490000724792	-1.6756413393608\\
5.2560000419617	-1.7640862030987\\
5.2630000114441	-1.8610393092657\\
5.2699999809265	-1.9667831131093\\
5.2769999504089	-2.0816197015243\\
5.2839999198914	-2.2059413306007\\
5.2909998893738	-2.3402998819927\\
5.2979998588562	-2.4854991368389\\
5.3049998283386	-2.6426611215727\\
5.311999797821	-2.8132903614063\\
5.3189997673035	-2.999333885405\\
5.326000213623	-3.2032240914663\\
5.3330001831055	-3.4279035283317\\
5.3400001525879	-3.6768664120926\\
5.3470001220703	-3.9541692635174\\
5.3540000915527	-4.2644931298693\\
5.3610000610352	-4.61319967824\\
5.3680000305176	-5.0064395108279\\
5.375	-5.4513396402538\\
5.3819999694824	-5.956261484157\\
5.3889999389648	-6.5312153194396\\
5.3959999084473	-7.1884940824054\\
5.4029998779297	-7.9436380919884\\
5.4099998474121	-8.8169822784982\\
5.4169998168945	-9.8362092566605\\
5.423999786377	-11.04079851152\\
5.4310002326965	-12.490310956603\\
5.438000202179	-14.281286174833\\
5.4450001716614	-16.585975087735\\
5.4520001411438	-19.756651579936\\
5.4590001106262	-24.663808997967\\
5.4660000801086	-32.31332829602\\
5.4730000495911	-26.77801788678\\
5.4800000190735	-21.042496126512\\
5.4869999885559	-17.520277933288\\
5.4939999580383	-15.040218070314\\
5.5009999275208	-13.150013579959\\
5.5079998970032	-11.639430366007\\
5.5149998664856	-10.394632311044\\
5.521999835968	-9.3470902136942\\
5.5289998054504	-8.4522579282213\\
5.5359997749329	-7.6794248478958\\
5.5430002212524	-7.0064130802542\\
5.5500001907349	-6.4165804650718\\
5.5570001602173	-5.8970326645248\\
5.5640001296997	-5.4375042017662\\
5.5710000991821	-5.0296259345124\\
5.5780000686646	-4.6664406207527\\
5.585000038147	-4.3420641095162\\
5.5920000076294	-4.0514583889147\\
5.5989999771118	-3.7902643252393\\
5.6059999465942	-3.5546863237687\\
5.6129999160767	-3.3414121371183\\
5.6199998855591	-3.1475537557012\\
5.6269998550415	-2.9706045240654\\
5.6339998245239	-2.8084037658544\\
5.6409997940063	-2.6591158343006\\
5.6479997634888	-2.5211982728934\\
5.6550002098083	-2.3933849360739\\
5.6620001792908	-2.2746429876385\\
5.6690001487732	-2.1641579801112\\
5.6760001182556	-2.0612879001237\\
5.683000087738	-1.96553248266\\
5.6900000572205	-1.8764948036031\\
5.6970000267029	-1.793843116652\\
5.7039999961853	-1.7172782308064\\
5.7109999656677	-1.6465036139827\\
5.7179999351501	-1.5812032720051\\
5.7249999046326	-1.5210243449896\\
5.731999874115	-1.4655699316437\\
5.7389998435974	-1.4143996331822\\
5.7459998130798	-1.3670370402703\\
5.7529997825623	-1.3229868351953\\
5.7600002288818	-1.2817499079707\\
5.7670001983643	-1.2428569523087\\
5.7740001678467	-1.2058785827759\\
5.7810001373291	-1.1704596836056\\
5.7880001068115	-1.136322874524\\
5.7950000762939	-1.103294117303\\
5.8020000457764	-1.0712900894452\\
5.8090000152588	-1.0403215584102\\
5.8159999847412	-1.0104729383099\\
5.8229999542236	-0.98188041729498\\
5.8299999237061	-0.95471252941295\\
5.8369998931885	-0.92913381467687\\
5.8439998626709	-0.9052855505991\\
5.8509998321533	-0.88325417432493\\
5.8579998016357	-0.86306154867447\\
5.8649997711182	-0.84465042207691\\
5.8720002174377	-0.82788226708339\\
5.8790001869202	-0.81255250479275\\
5.8860001564026	-0.79839707562645\\
5.893000125885	-0.78511718823199\\
5.9000000953674	-0.77241024469403\\
5.9070000648499	-0.75999435058253\\
5.9140000343323	-0.74763404281742\\
5.9210000038147	-0.73516081333314\\
5.9279999732971	-0.72248965334477\\
5.9349999427795	-0.70963342035786\\
5.941999912262	-0.69667722115582\\
5.9489998817444	-0.68379043567732\\
5.9559998512268	-0.67118667819857\\
5.9629998207092	-0.65911107567806\\
5.9699997901917	-0.64779909860658\\
5.9770002365112	-0.63745639120572\\
5.9840002059937	-0.62823387681706\\
5.9910001754761	-0.62020400420013\\
5.9980001449585	-0.61335348999444\\
6.0050001144409	-0.60758513954338\\
6.0120000839233	-0.60272197355147\\
6.0190000534058	-0.59852467286318\\
6.0260000228882	-0.59472300104297\\
6.0329999923706	-0.59103518979545\\
6.039999961853	-0.58720018850246\\
6.0469999313354	-0.58301273992716\\
6.0539999008179	-0.57833637584313\\
6.0609998703003	-0.57312492961208\\
6.0679998397827	-0.56742367046495\\
6.0749998092651	-0.56136435994973\\
6.0819997787476	-0.55515194392625\\
6.0890002250671	-0.54904032367129\\
6.0960001945496	-0.54329809706836\\
6.103000164032	-0.53818915084032\\
6.1100001335144	-0.53393306845264\\
6.1170001029968	-0.53067996720459\\
6.1240000724792	-0.52849948177219\\
6.1310000419617	-0.52737061527792\\
6.1380000114441	-0.52717565532932\\
6.1449999809265	-0.52772350885818\\
6.1519999504089	-0.52875730149377\\
6.1589999198914	-0.5299988649789\\
6.1659998893738	-0.53116078558097\\
6.1729998588562	-0.53199856317022\\
6.1799998283386	-0.53231995571517\\
6.186999797821	-0.53202015526254\\
6.1939997673035	-0.53109206890863\\
6.201000213623	-0.52962384276934\\
6.2080001831055	-0.52779523816716\\
6.2150001525879	-0.52585109462186\\
6.2220001220703	-0.52407925530247\\
6.2290000915527	-0.52278253229154\\
6.2360000610352	-0.52223312370705\\
6.2430000305176	-0.52265031916532\\
6.25	-0.52417443540609\\
6.2569999694824	-0.5268541363356\\
6.2639999389648	-0.53063397622128\\
6.2709999084473	-0.5353610930976\\
6.2779998779297	-0.54081026160597\\
6.2849998474121	-0.5467026413224\\
6.2919998168945	-0.55273726512675\\
6.298999786377	-0.55862730489643\\
6.3060002326965	-0.56413355883814\\
6.313000202179	-0.56909850757259\\
6.3200001716614	-0.57345867267165\\
6.3270001411438	-0.57725880786497\\
6.3340001106262	-0.58065188336533\\
6.3410000801086	-0.58387550969367\\
6.3480000495911	-0.58723928816342\\
6.3550000190735	-0.59107978535639\\
6.3619999885559	-0.59573096938157\\
6.3689999580383	-0.60148485544107\\
6.3759999275208	-0.6085672467758\\
6.3829998970032	-0.6171035729385\\
6.3899998664856	-0.62711084030108\\
6.396999835968	-0.63850091211014\\
6.4039998054504	-0.65108444696268\\
6.4109997749329	-0.66459893235917\\
6.4180002212524	-0.67873869909355\\
6.4250001907349	-0.6931919895136\\
6.4320001602173	-0.70768472963764\\
6.4390001296997	-0.72200913197206\\
6.4460000991821	-0.73606499218171\\
6.4530000686646	-0.74986487366241\\
6.460000038147	-0.76355210890528\\
6.4670000076294	-0.77738401205796\\
6.4739999771118	-0.7917138963095\\
6.4809999465942	-0.80695363003577\\
6.4879999160767	-0.82354058556375\\
6.4949998855591	-0.8418913937819\\
6.5019998550415	-0.86236661065733\\
6.5089998245239	-0.88522777602966\\
6.5159997940063	-0.91063237625328\\
6.5229997634888	-0.93860374548124\\
6.5300002098083	-0.96905666423326\\
6.5370001792908	-1.0018011032501\\
6.5440001487732	-1.0365847042841\\
6.5510001182556	-1.0731296602362\\
6.558000087738	-1.1111811656472\\
6.5650000572205	-1.150554209068\\
6.5720000267029	-1.1911836913519\\
6.5789999961853	-1.233147715859\\
6.5859999656677	-1.2766917857036\\
6.5929999351501	-1.3222298371337\\
6.5999999046326	-1.3703280593334\\
6.606999874115	-1.4216771598388\\
6.6139998435974	-1.4770441674942\\
6.6209998130798	-1.5372322793081\\
6.6279997825623	-1.6030173237779\\
6.6350002288818	-1.675115507565\\
6.6420001983643	-1.7541350938889\\
6.6490001678467	-1.8405681951536\\
6.6560001373291	-1.9347708935923\\
6.6630001068115	-2.0369939372294\\
6.6700000762939	-2.1474089376087\\
6.6770000457764	-2.2661683580073\\
6.6840000152588	-2.3934717708348\\
6.6909999847412	-2.5296503844819\\
6.6979999542236	-2.6752450923101\\
6.7049999237061	-2.8310866262283\\
6.7119998931885	-2.9983615916101\\
6.7189998626709	-3.1786644400125\\
6.7259998321533	-3.374010945625\\
6.7329998016357	-3.5868426126912\\
6.7399997711182	-3.8199885105401\\
6.7470002174377	-4.0765947503073\\
6.7540001869202	-4.3600420839437\\
6.7610001564026	-4.6738086616764\\
6.768000125885	-5.0212993668558\\
6.7750000953674	-5.4056034551304\\
6.7820000648499	-5.8291569291783\\
6.7890000343323	-6.2932291236778\\
6.7960000038147	-6.7971650659352\\
6.8029999732971	-7.3372405003477\\
6.8099999427795	-7.905021727679\\
6.816999912262	-8.4851751435106\\
6.8239998817444	-9.0529808096888\\
6.8309998512268	-9.5725922037998\\
6.8379998207092	-9.9981802839341\\
6.8449997901917	-10.280769467343\\
6.8520002365112	-10.381538460588\\
6.8590002059937	-10.286295685356\\
6.8660001754761	-10.01156484254\\
6.8730001449585	-9.5973553664017\\
6.8800001144409	-9.0923939804463\\
6.8870000839233	-8.5413423923025\\
6.8940000534058	-7.9785998066403\\
6.9010000228882	-7.4275636272372\\
6.9079999923706	-6.9025359688265\\
6.914999961853	-6.4112136433975\\
6.9219999313354	-5.9568518497109\\
6.9289999008179	-5.5398712804128\\
6.9359998703003	-5.1589653532583\\
6.9429998397827	-4.8118413554349\\
6.9499998092651	-4.4957118287753\\
6.9569997787476	-4.2076171630402\\
6.9640002250671	-3.9446358388922\\
6.9710001945496	-3.7040162544732\\
6.978000164032	-3.4832747310444\\
6.9850001335144	-3.280226215668\\
6.9920001029968	-3.0930085725283\\
6.9990000724792	-2.9200649238988\\
7.0060000419617	-2.7601096755041\\
7.0130000114441	-2.6120921602054\\
7.0199999809265	-2.4751382741108\\
7.0269999504089	-2.3484968483776\\
7.0339999198914	-2.23148575831\\
7.0409998893738	-2.1234561559582\\
7.0479998588562	-2.0237508848443\\
7.0549998283386	-1.9316969447228\\
7.061999797821	-1.8465912238953\\
7.0689997673035	-1.7677165397545\\
7.076000213623	-1.6943539746564\\
7.0830001831055	-1.6258097971\\
7.0900001525879	-1.5614486827304\\
7.0970001220703	-1.5007132780403\\
7.1040000915527	-1.4431537229229\\
7.1110000610352	-1.3884312621677\\
7.1180000305176	-1.3363321800828\\
7.125	-1.2867484117691\\
7.1319999694824	-1.2396619071231\\
7.1389999389648	-1.1951159931489\\
7.1459999084473	-1.1531860656322\\
7.1529998779297	-1.113934330686\\
7.1599998474121	-1.0773934386918\\
7.1669998168945	-1.0435238142653\\
7.173999786377	-1.012214946699\\
7.1810002326965	-0.98326852518717\\
7.188000202179	-0.95641265049464\\
7.1950001716614	-0.93131182489094\\
7.2020001411438	-0.90759931867258\\
7.2090001106262	-0.88490903051651\\
7.2160000801086	-0.86290611423513\\
7.2230000495911	-0.84131624650175\\
7.2300000190735	-0.81995850739\\
7.2369999885559	-0.79874930898011\\
7.2439999580383	-0.77771785580963\\
7.2509999275208	-0.75698693543591\\
7.2579998970032	-0.73675679046102\\
7.2649998664856	-0.71727646098257\\
7.271999835968	-0.69880579403237\\
7.2789998054504	-0.68158168302939\\
7.2859997749329	-0.66578096899695\\
7.2930002212524	-0.65149812529181\\
7.3000001907349	-0.63872508118017\\
7.3070001602173	-0.62734558925751\\
7.3140001296997	-0.61714812776324\\
7.3210000991821	-0.60783922450008\\
7.3280000686646	-0.59907782545849\\
7.335000038147	-0.59050771130049\\
7.3420000076294	-0.58180028773738\\
7.3489999771118	-0.57269081805843\\
7.3559999465942	-0.56300309082145\\
7.3629999160767	-0.55268006015201\\
7.3699998855591	-0.54177836075063\\
7.3769998550415	-0.53047360337472\\
7.3839998245239	-0.51902650670127\\
7.3909997940063	-0.50776126759717\\
7.3979997634888	-0.49702253152888\\
7.4050002098083	-0.48713252859511\\
7.4120001792908	-0.47835286517123\\
7.4190001487732	-0.47085239895975\\
7.4260001182556	-0.46468353065148\\
7.433000087738	-0.45977364389758\\
7.4400000572205	-0.45592992738707\\
7.4470000267029	-0.45285991313638\\
7.4539999961853	-0.45019859083241\\
7.4609999656677	-0.44755241534076\\
7.4679999351501	-0.44454488865534\\
7.4749999046326	-0.44085281749687\\
7.481999874115	-0.43625610532176\\
7.4889998435974	-0.43065064557378\\
7.4959998130798	-0.42408066716428\\
7.5029997825623	-0.41671353187691\\
7.5100002288818	-0.40883650841763\\
7.5170001983643	-0.40081920574145\\
7.5240001678467	-0.39306712824506\\
7.5310001373291	-0.38598115025784\\
7.5380001068115	-0.37990087725005\\
7.5450000762939	-0.37507623509696\\
7.5520000457764	-0.37162564044675\\
7.5590000152588	-0.36952400815687\\
7.5659999847412	-0.36860994002\\
7.5729999542236	-0.36858718249509\\
7.5799999237061	-0.36906663839374\\
7.5869998931885	-0.36961014980663\\
7.5939998626709	-0.3697712365575\\
7.6009998321533	-0.36915164990837\\
7.6079998016357	-0.36745432574649\\
7.6149997711182	-0.36450712238349\\
7.6220002174377	-0.36030056112519\\
7.6290001869202	-0.35497879334846\\
7.6360001564026	-0.3488294753966\\
7.643000125885	-0.34224868766165\\
7.6500000953674	-0.33570206714762\\
7.6570000648499	-0.32966328273195\\
7.6640000343323	-0.32456442731164\\
7.6710000038147	-0.32074487887527\\
7.6779999732971	-0.31840497898082\\
7.6849999427795	-0.31758998606567\\
7.691999912262	-0.31817615808509\\
7.6989998817444	-0.31988614469576\\
7.7059998512268	-0.32231237310793\\
7.7129998207092	-0.32496684971962\\
7.7199997901917	-0.32733432893291\\
7.7270002365112	-0.32892350485398\\
7.7340002059937	-0.32934060478732\\
7.7410001754761	-0.32832479608814\\
7.7480001449585	-0.32578483368899\\
7.7550001144409	-0.32181765166504\\
7.7620000839233	-0.3166915385944\\
7.7690000534058	-0.31081900318962\\
7.7760000228882	-0.30471477498021\\
7.7829999923706	-0.29893183904063\\
7.789999961853	-0.29399903896324\\
7.7969999313354	-0.29036094676527\\
7.8039999008179	-0.28832129592708\\
7.8109998703003	-0.28801524728764\\
7.8179998397827	-0.289384575856\\
7.8249998092651	-0.29218183892294\\
7.8319997787476	-0.29599552279018\\
7.8390002250671	-0.30029490386262\\
7.8460001945496	-0.30448851293232\\
7.853000164032	-0.30798856248625\\
7.8600001335144	-0.31028224698166\\
7.8670001029968	-0.31099711060951\\
7.8740000724792	-0.30993480360034\\
7.8810000419617	-0.30711828913601\\
7.8880000114441	-0.30276844274401\\
7.8949999809265	-0.29730613301866\\
7.9019999504089	-0.29128081253635\\
7.9089999198914	-0.28532559107172\\
7.9159998893738	-0.28007509209506\\
7.9229998588562	-0.27609729651262\\
7.9299998283386	-0.27382727301705\\
7.936999797821	-0.2735094816366\\
7.9439997673035	-0.27517878734589\\
7.951000213623	-0.27864591761908\\
7.9580001831055	-0.28351702897562\\
7.9650001525879	-0.2892292712954\\
7.9720001220703	-0.29512111075471\\
7.9790000915527	-0.30049653585939\\
7.9860000610352	-0.30471228353322\\
7.9930000305176	-0.30725679723806\\
8	-0.30779761359288\\
};
\addlegendentry{S44}
\legend{}

%\node [above right] at (rel axis cs:0.57,0.15) {\includegraphics[clip, trim=3.1cm 0.9cm 6.6cm 0cm, width=19mm]{FigBenBroadSpara.pdf}};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> YZ_Broad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=5.1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xtick = {5.1, 5.25, 5.5, 5.75, 6 },
xlabel style={align=center}, 
xlabel={Frequency (GHz)\\(c)},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{S}_{\text{mn}}\text{ (dB)}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	-1.0083927912485\\
1.0069999694824	-0.99521907267473\\
1.0140000581741	-0.98218974566673\\
1.0210000276566	-0.96932976903224\\
1.027999997139	-0.95667313474838\\
1.0349999666214	-0.9442454600661\\
1.0420000553131	-0.93207655603071\\
1.0490000247955	-0.92019166815963\\
1.055999994278	-0.90861594078815\\
1.0629999637604	-0.89736752157163\\
1.0700000524521	-0.88646433857253\\
1.0770000219345	-0.87591603263913\\
1.0839999914169	-0.86573249774791\\
1.0909999608994	-0.85591598994465\\
1.0980000495911	-0.84646045984221\\
1.1050000190735	-0.83736345036348\\
1.1119999885559	-0.82860843032188\\
1.1189999580383	-0.82018009237615\\
1.12600004673	-0.81205781623191\\
1.1330000162125	-0.80421542840408\\
1.1399999856949	-0.7966252355861\\
1.1469999551773	-0.78925675281498\\
1.154000043869	-0.78207693283202\\
1.1610000133514	-0.77505353622136\\
1.1679999828339	-0.76815258098011\\
1.1749999523163	-0.76134010582254\\
1.182000041008	-0.75458505998827\\
1.1890000104904	-0.74785726273188\\
1.1959999799728	-0.74112932809449\\
1.2029999494553	-0.73437717600697\\
1.210000038147	-0.7275814424723\\
1.2170000076294	-0.72072554217577\\
1.2239999771118	-0.71379770866636\\
1.2309999465942	-0.70679167954926\\
1.2380000352859	-0.69970533695966\\
1.2450000047684	-0.69254150934973\\
1.2519999742508	-0.68530913730714\\
1.2589999437332	-0.6780174313453\\
1.2660000324249	-0.67068446000024\\
1.2730000019073	-0.66332689166811\\
1.2799999713898	-0.65597014860566\\
1.2869999408722	-0.64863445161212\\
1.2940000295639	-0.64134976945095\\
1.3009999990463	-0.6341400534191\\
1.3079999685287	-0.62703234616445\\
1.3150000572205	-0.62005430933386\\
1.3220000267029	-0.61322934193201\\
1.3289999961853	-0.60658162625921\\
1.3359999656677	-0.60013108467521\\
1.3430000543594	-0.5938957607705\\
1.3500000238419	-0.58788802300859\\
1.3569999933243	-0.58211982542471\\
1.3639999628067	-0.57659665105251\\
1.3710000514984	-0.57131930034004\\
1.3780000209808	-0.56628638536698\\
1.3849999904633	-0.56148965969846\\
1.3919999599457	-0.55691825258798\\
1.3990000486374	-0.55255874423476\\
1.4060000181198	-0.5483920114255\\
1.4129999876022	-0.54439662452539\\
1.4199999570847	-0.54054962212369\\
1.4270000457764	-0.53682461608359\\
1.4340000152588	-0.53319464322761\\
1.4409999847412	-0.52963271192998\\
1.4479999542236	-0.52611194591255\\
1.4550000429153	-0.52260406615697\\
1.4620000123978	-0.51908504133083\\
1.4689999818802	-0.51553016485219\\
1.4759999513626	-0.51191989870014\\
1.4830000400543	-0.50823463076704\\
1.4900000095367	-0.50446143263614\\
1.4969999790192	-0.5005896637279\\
1.5039999485016	-0.49661133783611\\
1.5110000371933	-0.49252372055089\\
1.5180000066757	-0.48832960648917\\
1.5249999761581	-0.48403216202728\\
1.5319999456406	-0.47964286936665\\
1.5390000343323	-0.47517393923095\\
1.5460000038147	-0.47064082717552\\
1.5529999732971	-0.46606250089522\\
1.5599999427795	-0.46145958654948\\
1.5670000314713	-0.45685606564208\\
1.5740000009537	-0.45227209048521\\
1.5809999704361	-0.44773660689191\\
1.5880000591278	-0.44327091727398\\
1.5950000286102	-0.43889727477748\\
1.6019999980927	-0.43463721313204\\
1.6089999675751	-0.43051154061915\\
1.6160000562668	-0.42653785939478\\
1.6230000257492	-0.42272881152072\\
1.6299999952316	-0.41909733549235\\
1.6369999647141	-0.41564896629453\\
1.6440000534058	-0.41238865066599\\
1.6510000228882	-0.40931669826801\\
1.6579999923706	-0.40642928374569\\
1.664999961853	-0.40371838006383\\
1.6720000505447	-0.40117435872503\\
1.6790000200272	-0.39878278481684\\
1.6859999895096	-0.3965257609201\\
1.692999958992	-0.39438498067162\\
1.7000000476837	-0.39233913770755\\
1.7070000171661	-0.39036649711943\\
1.7139999866486	-0.38844155211662\\
1.720999956131	-0.38654177077205\\
1.7280000448227	-0.38464429072889\\
1.7350000143051	-0.38272557687434\\
1.7419999837875	-0.38076508643186\\
1.74899995327	-0.37874421243012\\
1.7560000419617	-0.37664467967762\\
1.7630000114441	-0.374454409077\\
1.7699999809265	-0.37216246484245\\
1.7769999504089	-0.36976108138415\\
1.7840000391006	-0.36724523057705\\
1.7910000085831	-0.36461796396444\\
1.7979999780655	-0.36188071892068\\
1.8049999475479	-0.35904066056317\\
1.8120000362396	-0.35610788790924\\
1.819000005722	-0.35309658323313\\
1.8259999752045	-0.35001992265607\\
1.8329999446869	-0.34689952475418\\
1.8400000333786	-0.34375247939083\\
1.847000002861	-0.34060013671732\\
1.8539999723434	-0.33746573147238\\
1.8609999418259	-0.33436706395774\\
1.8680000305176	-0.33132923518625\\
1.875	-0.32836999211026\\
1.8819999694824	-0.32550853314424\\
1.8890000581741	-0.32276140367802\\
1.8960000276566	-0.32014261655233\\
1.902999997139	-0.31766351556069\\
1.9099999666214	-0.31533400175415\\
1.9170000553131	-0.31315765478634\\
1.9240000247955	-0.31113662266391\\
1.930999994278	-0.30926999780275\\
1.9379999637604	-0.30755166982328\\
1.9450000524521	-0.30597570542565\\
1.9520000219345	-0.30452877963056\\
1.9589999914169	-0.30319936009321\\
1.9659999608994	-0.30196949574137\\
1.9730000495911	-0.30082243299499\\
1.9800000190735	-0.29973716142875\\
1.9869999885559	-0.2986942675558\\
1.9939999580383	-0.29767325481315\\
2.0009999275208	-0.29665136827634\\
2.0079998970032	-0.29560961725057\\
2.0150001049042	-0.29452708604047\\
2.0220000743866	-0.29338886399696\\
2.029000043869	-0.29217607834026\\
2.0360000133514	-0.29087643212059\\
2.0429999828339	-0.28947946796022\\
2.0499999523163	-0.28797680433325\\
2.0569999217987	-0.28636451632908\\
2.0639998912811	-0.28464057515306\\
2.0710000991821	-0.2828065653852\\
2.0780000686646	-0.28086820906537\\
2.085000038147	-0.27883386361107\\
2.0920000076294	-0.27671433763257\\
2.0989999771118	-0.27452236421532\\
2.1059999465942	-0.27227361305836\\
2.1129999160767	-0.26998598421564\\
2.1199998855591	-0.2676773878335\\
2.1270000934601	-0.26536748176863\\
2.1340000629425	-0.26307662486876\\
2.1410000324249	-0.26082409259121\\
2.1480000019073	-0.25862896023018\\
2.1549999713898	-0.25650949591512\\
2.1619999408722	-0.25447923888836\\
2.1689999103546	-0.25255497828919\\
2.1760001182556	-0.25074876375736\\
2.183000087738	-0.24906757097927\\
2.1900000572205	-0.24751915948419\\
2.1970000267029	-0.24610515118057\\
2.2039999961853	-0.24482811109467\\
2.2109999656677	-0.24368299137434\\
2.2179999351501	-0.24266625178597\\
2.2249999046326	-0.24176653507494\\
2.2320001125336	-0.24097293724365\\
2.239000082016	-0.24027293172922\\
2.2460000514984	-0.23964981055917\\
2.2530000209808	-0.23908618158858\\
2.2599999904633	-0.23856426807475\\
2.2669999599457	-0.23806536637216\\
2.2739999294281	-0.23756830399052\\
2.2809998989105	-0.23705667974817\\
2.2880001068115	-0.23650926826304\\
2.2950000762939	-0.2359111449113\\
2.3020000457764	-0.23524537332795\\
2.3090000152588	-0.23449900003864\\
2.3159999847412	-0.23366198944065\\
2.3229999542236	-0.23272458138583\\
2.3299999237061	-0.23168319786663\\
2.3369998931885	-0.23053233754681\\
2.3440001010895	-0.2292746132058\\
2.3510000705719	-0.22791210066517\\
2.3580000400543	-0.22645186874212\\
2.3650000095367	-0.22490327179627\\
2.3719999790192	-0.2232763160996\\
2.3789999485016	-0.22158653247565\\
2.385999917984	-0.21984839878006\\
2.3929998874664	-0.21807883048305\\
2.4000000953674	-0.21629611840117\\
2.4070000648499	-0.21451883444481\\
2.4140000343323	-0.21276492392351\\
2.4210000038147	-0.2110523593542\\
2.4279999732971	-0.20939897985167\\
2.4349999427795	-0.20782146259809\\
2.441999912262	-0.20633242961578\\
2.4489998817444	-0.20494384013146\\
2.4560000896454	-0.20366713100223\\
2.4630000591278	-0.20250883275852\\
2.4700000286102	-0.20147320131826\\
2.4769999980927	-0.20056135602339\\
2.4839999675751	-0.19977321497164\\
2.4909999370575	-0.1991037428699\\
2.4979999065399	-0.1985451853094\\
2.5050001144409	-0.19808893066604\\
2.5120000839233	-0.19772331044931\\
2.5190000534058	-0.19743446869901\\
2.5260000228882	-0.19720631904291\\
2.5329999923706	-0.19702083263073\\
2.539999961853	-0.19686209142506\\
2.5469999313354	-0.19671060860203\\
2.5539999008179	-0.19654876646317\\
2.5610001087189	-0.19635853574752\\
2.5680000782013	-0.1961237375565\\
2.5750000476837	-0.19583005376807\\
2.5820000171661	-0.1954610590061\\
2.5889999866486	-0.19500601318962\\
2.595999956131	-0.19445795975802\\
2.6029999256134	-0.19380835308329\\
2.6099998950958	-0.19305439571212\\
2.6170001029968	-0.19219330689667\\
2.6240000724792	-0.19122877356253\\
2.6310000419617	-0.19016477878296\\
2.6380000114441	-0.18901033064399\\
2.6449999809265	-0.18777322251028\\
2.6519999504089	-0.18646733125168\\
2.6589999198914	-0.1851063841377\\
2.6659998893738	-0.18370581380286\\
2.6730000972748	-0.18228126104481\\
2.6800000667572	-0.18085215344861\\
2.6870000362396	-0.17943653516028\\
2.694000005722	-0.17805090625508\\
2.7009999752045	-0.17671251034375\\
2.7079999446869	-0.17543693088526\\
2.7149999141693	-0.17423967920892\\
2.7219998836517	-0.17313344886435\\
2.7290000915527	-0.17212862067993\\
2.7360000610352	-0.17123341277014\\
2.7430000305176	-0.17045280262132\\
2.75	-0.16979046168415\\
2.7569999694824	-0.16924667211687\\
2.7639999389648	-0.16881834364486\\
2.7709999084473	-0.16850017659986\\
2.7780001163483	-0.16828297148705\\
2.7850000858307	-0.16815706836795\\
2.7920000553131	-0.16811033184329\\
2.7990000247955	-0.16812813348028\\
2.805999994278	-0.16819503134294\\
2.8129999637604	-0.16829281031012\\
2.8199999332428	-0.1684038665844\\
2.8269999027252	-0.16851171882523\\
2.8340001106262	-0.16859720520574\\
2.8410000801086	-0.16864506390003\\
2.8480000495911	-0.16864013377756\\
2.8550000190735	-0.16856524961261\\
2.8619999885559	-0.16841048418663\\
2.8689999580383	-0.16816663374661\\
2.8759999275208	-0.16782312497268\\
2.8829998970032	-0.16737717193026\\
2.8900001049042	-0.16682635470133\\
2.8970000743866	-0.1661702641598\\
2.904000043869	-0.16541322720486\\
2.9110000133514	-0.16456038636372\\
2.9179999828339	-0.16362242669082\\
2.9249999523163	-0.16260709142114\\
2.9319999217987	-0.16153095787251\\
2.9389998912811	-0.16040651227268\\
2.9460000991821	-0.15925082508628\\
2.9530000686646	-0.15808196402091\\
2.960000038147	-0.15691422018119\\
2.9670000076294	-0.15577068246647\\
2.9739999771118	-0.15466301544591\\
2.9809999465942	-0.15361111586995\\
2.9879999160767	-0.15262955295138\\
2.9949998855591	-0.15173140757593\\
3.0020000934601	-0.15092775890931\\
3.0090000629425	-0.15023089294774\\
3.0160000324249	-0.14964462145692\\
3.0230000019073	-0.14917391568614\\
3.0299999713898	-0.14882049247238\\
3.0369999408722	-0.1485846997491\\
3.0439999103546	-0.14845927076433\\
3.0510001182556	-0.14843938269542\\
3.058000087738	-0.14851410648862\\
3.0650000572205	-0.1486743482869\\
3.0720000267029	-0.14890451795042\\
3.0789999961853	-0.14918967498782\\
3.0859999656677	-0.14951357570051\\
3.0929999351501	-0.14985828853502\\
3.0999999046326	-0.15020726394515\\
3.1070001125336	-0.15053978249781\\
3.114000082016	-0.15084204616704\\
3.1210000514984	-0.15109683613201\\
3.1280000209808	-0.1512855227098\\
3.1349999904633	-0.15139860524084\\
3.1419999599457	-0.15142529064085\\
3.1489999294281	-0.15135312327303\\
3.1559998989105	-0.15117766408479\\
3.1630001068115	-0.1508955161273\\
3.1700000762939	-0.15050573139385\\
3.1770000457764	-0.1500098756383\\
3.1840000152588	-0.14941281481963\\
3.1909999847412	-0.14872314188823\\
3.1979999542236	-0.14795111649464\\
3.2049999237061	-0.14710707062637\\
3.2119998931885	-0.14620803734261\\
3.2190001010895	-0.1452684239547\\
3.2260000705719	-0.14430600898363\\
3.2330000400543	-0.14333883089503\\
3.2400000095367	-0.14238287513836\\
3.2469999790192	-0.14145960768955\\
3.2539999485016	-0.14058467563647\\
3.260999917984	-0.13977549391236\\
3.2679998874664	-0.13904429496676\\
3.2750000953674	-0.13840668169549\\
3.2820000648499	-0.13787350756022\\
3.2890000343323	-0.13745339400519\\
3.2960000038147	-0.13715000422683\\
3.3029999732971	-0.13696764013822\\
3.3099999427795	-0.13690820038108\\
3.316999912262	-0.13696524783637\\
3.3239998817444	-0.13713541472477\\
3.3310000896454	-0.13740928087071\\
3.3380000591278	-0.13777805330912\\
3.3450000286102	-0.13822629651514\\
3.3519999980927	-0.1387381058722\\
3.3589999675751	-0.13930075527619\\
3.3659999370575	-0.13989330448289\\
3.3729999065399	-0.14049759788545\\
3.3800001144409	-0.14109548268357\\
3.3870000839233	-0.14166878797572\\
3.3940000534058	-0.14219880381433\\
3.4010000228882	-0.1426706658387\\
3.4079999923706	-0.14306745108177\\
3.414999961853	-0.14337623384506\\
3.4219999313354	-0.14358826582393\\
3.4289999008179	-0.14369476714493\\
3.4360001087189	-0.14368879914214\\
3.4430000782013	-0.14356837139083\\
3.4500000476837	-0.14333614340347\\
3.4570000171661	-0.14299398041805\\
3.4639999866486	-0.14254934381094\\
3.470999956131	-0.14201008911819\\
3.4779999256134	-0.14139080526034\\
3.4849998950958	-0.14070345696569\\
3.4920001029968	-0.13996558398132\\
3.4990000724792	-0.1391936817543\\
3.5060000419617	-0.13840824774231\\
3.5130000114441	-0.13762548192531\\
3.5199999809265	-0.13686869938637\\
3.5269999504089	-0.13615246343744\\
3.5339999198914	-0.13549939242685\\
3.5409998893738	-0.13492366603082\\
3.5480000972748	-0.13444221569315\\
3.5550000667572	-0.13406621756287\\
3.5620000362396	-0.13380666037429\\
3.569000005722	-0.13367334766947\\
3.5759999752045	-0.13367036096954\\
3.5829999446869	-0.13379846924825\\
3.5899999141693	-0.13405817916478\\
3.5969998836517	-0.13444414376971\\
3.6040000915527	-0.13494914979742\\
3.6110000610352	-0.13556510651847\\
3.6180000305176	-0.13627881523111\\
3.625	-0.13707449474424\\
3.6319999694824	-0.13793582763306\\
3.6389999389648	-0.13884526437584\\
3.6459999084473	-0.13978276549585\\
3.6530001163483	-0.14073113262722\\
3.6600000858307	-0.14166778538383\\
3.6670000553131	-0.14257772847149\\
3.6740000247955	-0.14343701985653\\
3.680999994278	-0.14423394038965\\
3.6879999637604	-0.14495085430314\\
3.6949999332428	-0.1455779177341\\
3.7019999027252	-0.14610349363521\\
3.7090001106262	-0.14651929610712\\
3.7160000801086	-0.14682481586564\\
3.7230000495911	-0.14701579695839\\
3.7300000190735	-0.14709574954985\\
3.7369999885559	-0.14707372572924\\
3.7439999580383	-0.14695315126821\\
3.7509999275208	-0.14674982531284\\
3.7579998970032	-0.14647510513925\\
3.7650001049042	-0.14614654295776\\
3.7720000743866	-0.14578166095689\\
3.779000043869	-0.14540024122924\\
3.7860000133514	-0.1450224346355\\
3.7929999828339	-0.14466669408909\\
3.7999999523163	-0.14435700054791\\
3.8069999217987	-0.14410854923827\\
3.8139998912811	-0.14394315001608\\
3.8210000991821	-0.14387441809938\\
3.8280000686646	-0.14391653034656\\
3.835000038147	-0.14408301980298\\
3.8420000076294	-0.1443791250064\\
3.8489999771118	-0.14481286668566\\
3.8559999465942	-0.14538360381683\\
3.8629999160767	-0.14609247294394\\
3.8699998855591	-0.14693297877695\\
3.8770000934601	-0.14789615245508\\
3.8840000629425	-0.14897021338323\\
3.8910000324249	-0.15014294058468\\
3.8980000019073	-0.1513936134382\\
3.9049999713898	-0.15270600627439\\
3.9119999408722	-0.15405588509068\\
3.9189999103546	-0.15542378586826\\
3.9260001182556	-0.15678404152376\\
3.933000087738	-0.15811581660649\\
3.9400000572205	-0.15939388816044\\
3.9470000267029	-0.16059827527954\\
3.9539999961853	-0.16170930932832\\
3.9609999656677	-0.16270862589417\\
3.9679999351501	-0.16358158212684\\
3.9749999046326	-0.16431729284798\\
3.9820001125336	-0.16490518023592\\
3.989000082016	-0.16534382774621\\
3.9960000514984	-0.16562898629454\\
4.0029997825623	-0.16576684016109\\
4.0100002288818	-0.16576426461101\\
4.0170001983643	-0.16563195643969\\
4.0240001678467	-0.16538388315114\\
4.0310001373291	-0.16504095401541\\
4.0380001068115	-0.164624021943\\
4.0450000762939	-0.16415578010265\\
4.0520000457764	-0.16366115966145\\
4.0590000152588	-0.16316874928714\\
4.0659999847412	-0.16270524069248\\
4.0729999542236	-0.16229917198333\\
4.0799999237061	-0.16197575114159\\
4.0869998931885	-0.1617616957044\\
4.0939998626709	-0.16168045960783\\
4.1009998321533	-0.16175401394112\\
4.1079998016357	-0.16200015694264\\
4.1149997711182	-0.16243233788769\\
4.1220002174377	-0.16306275923378\\
4.1290001869202	-0.16389607930371\\
4.1360001564026	-0.1649360666586\\
4.143000125885	-0.16617884296835\\
4.1500000953674	-0.16761756593249\\
4.1570000648499	-0.16924237663272\\
4.1640000343323	-0.17103757061746\\
4.1710000038147	-0.17298218468973\\
4.1779999732971	-0.17505603531836\\
4.1849999427795	-0.17723127955856\\
4.191999912262	-0.17948393871079\\
4.1989998817444	-0.18178187140091\\
4.2059998512268	-0.18409754276757\\
4.2129998207092	-0.18640112367287\\
4.2199997901917	-0.18866082006811\\
4.2270002365112	-0.19085011226065\\
4.2340002059937	-0.19294591416306\\
4.2410001754761	-0.19492044280964\\
4.2480001449585	-0.19675781605827\\
4.2550001144409	-0.19844249659064\\
4.2620000839233	-0.19996215097071\\
4.2690000534058	-0.20130938591284\\
4.2760000228882	-0.20248534864683\\
4.2829999923706	-0.20349299915012\\
4.289999961853	-0.2043413888638\\
4.2969999313354	-0.20504227832469\\
4.3039999008179	-0.20561479951413\\
4.3109998703003	-0.20608048777465\\
4.3179998397827	-0.20646820675113\\
4.3249998092651	-0.20680306481926\\
4.3319997787476	-0.20712041289671\\
4.3390002250671	-0.20744992359266\\
4.3460001945496	-0.20782791342646\\
4.353000164032	-0.20828534517936\\
4.3600001335144	-0.2088599101127\\
4.3670001029968	-0.20957724231141\\
4.3740000724792	-0.21046951230293\\
4.3810000419617	-0.21156170607148\\
4.3880000114441	-0.21287637847827\\
4.3949999809265	-0.21442882433326\\
4.4019999504089	-0.21623229440856\\
4.4089999198914	-0.21829361102377\\
4.4159998893738	-0.22061386357821\\
4.4229998588562	-0.22319062499329\\
4.4299998283386	-0.226013202147\\
4.436999797821	-0.22906874804548\\
4.4439997673035	-0.23233571825971\\
4.451000213623	-0.23578985074653\\
4.4580001831055	-0.23940350014728\\
4.4650001525879	-0.24314442295655\\
4.4720001220703	-0.24697891475308\\
4.4790000915527	-0.2508704958349\\
4.4860000610352	-0.25478551434792\\
4.4930000305176	-0.25868380345266\\
4.5	-0.26253398435183\\
4.5069999694824	-0.2663039621489\\
4.5139999389648	-0.2699606669454\\
4.5209999084473	-0.27347960271916\\
4.5279998779297	-0.27684251388684\\
4.5349998474121	-0.28003242240501\\
4.5419998168945	-0.28304003219015\\
4.548999786377	-0.28586385192116\\
4.5560002326965	-0.28850920939864\\
4.563000202179	-0.29098384232329\\
4.5700001716614	-0.29330719267901\\
4.5770001411438	-0.29550375042951\\
4.5840001106262	-0.29760372258059\\
4.5910000801086	-0.2996430971293\\
4.5980000495911	-0.30166066032547\\
4.6050000190735	-0.30370362754138\\
4.6119999885559	-0.30581604155097\\
4.6189999580383	-0.30804996939316\\
4.6259999275208	-0.31045193850565\\
4.6329998970032	-0.31307515973544\\
4.6399998664856	-0.31596476165685\\
4.646999835968	-0.31916609117015\\
4.6539998054504	-0.32272195140679\\
4.6609997749329	-0.32667018354099\\
4.6680002212524	-0.3310387442171\\
4.6750001907349	-0.3358544721529\\
4.6820001602173	-0.34113512832095\\
4.6890001296997	-0.3468892432196\\
4.6960000991821	-0.35312259032324\\
4.7030000686646	-0.35982747206989\\
4.710000038147	-0.36699095847538\\
4.7170000076294	-0.37459269022995\\
4.7239999771118	-0.3826071817221\\
4.7309999465942	-0.39099835249038\\
4.7379999160767	-0.39972597765379\\
4.7449998855591	-0.40875061814803\\
4.7519998550415	-0.41802111770353\\
4.7589998245239	-0.42749136647191\\
4.7659997940063	-0.43711061468584\\
4.7729997634888	-0.44683129319963\\
4.7800002098083	-0.45660769395132\\
4.7870001792908	-0.46639476861756\\
4.7940001487732	-0.47615856139846\\
4.8010001182556	-0.48586637616556\\
4.808000087738	-0.49549869396651\\
4.8150000572205	-0.50503750840034\\
4.8220000267029	-0.51448473540207\\
4.8289999961853	-0.52384525175709\\
4.8359999656677	-0.53313656883844\\
4.8429999351501	-0.54238845028193\\
4.8499999046326	-0.55164118885214\\
4.856999874115	-0.56094721378291\\
4.8639998435974	-0.57036691937389\\
4.8709998130798	-0.57997461467683\\
4.8779997825623	-0.58984778208997\\
4.8850002288818	-0.60007233419679\\
4.8920001983643	-0.61074175602514\\
4.8990001678467	-0.62195266807628\\
4.9060001373291	-0.63380341777907\\
4.9130001068115	-0.64639453546808\\
4.9200000762939	-0.65982221417328\\
4.9270000457764	-0.67418586282705\\
4.9340000152588	-0.68957318292568\\
4.9409999847412	-0.70607102907161\\
4.9479999542236	-0.72375811009453\\
4.9549999237061	-0.74270317524204\\
4.9619998931885	-0.76296606319716\\
4.9689998626709	-0.78459797035955\\
4.9759998321533	-0.80763708835288\\
4.9829998016357	-0.83210973785599\\
4.9899997711182	-0.85803685447996\\
4.9970002174377	-0.88542328847685\\
5.0040001869202	-0.91426771318054\\
5.0110001564026	-0.94456115825238\\
5.018000125885	-0.97628480566821\\
5.0250000953674	-1.0094155929456\\
5.0320000648499	-1.0439332671361\\
5.0390000343323	-1.0798104121396\\
5.0460000038147	-1.1170239663835\\
5.0529999732971	-1.1555599326428\\
5.0599999427795	-1.1954069653093\\
5.066999912262	-1.2365707388944\\
5.0739998817444	-1.2790700419511\\
5.0809998512268	-1.3229420255811\\
5.0879998207092	-1.3682449890603\\
5.0949997901917	-1.4150628380538\\
5.1020002365112	-1.4635089338179\\
5.1090002059937	-1.5137238443603\\
5.1160001754761	-1.5658824494341\\
5.1230001449585	-1.6201966892762\\
5.1300001144409	-1.6769118368961\\
5.1370000839233	-1.7363110943515\\
5.1440000534058	-1.7987181471413\\
5.1510000228882	-1.8644958092884\\
5.1579999923706	-1.9340476522947\\
5.164999961853	-2.0078149935936\\
5.1719999313354	-2.0862804748488\\
5.1789999008179	-2.1699641578862\\
5.1859998703003	-2.2594299825447\\
5.1929998397827	-2.3552799240372\\
5.1999998092651	-2.4581520753468\\
5.2069997787476	-2.5687362813418\\
5.2140002250671	-2.6877509354022\\
5.2210001945496	-2.8159714203489\\
5.228000164032	-2.9542137296135\\
5.2350001335144	-3.1033451823691\\
5.2420001029968	-3.2642907290868\\
5.2490000724792	-3.4380395038233\\
5.2560000419617	-3.6256486588605\\
5.2630000114441	-3.8282568471287\\
5.2699999809265	-4.0470997521182\\
5.2769999504089	-4.2835179446501\\
5.2839999198914	-4.5389872609897\\
5.2909998893738	-4.8151306948427\\
5.2979998588562	-5.1137600237886\\
5.3049998283386	-5.4369027690335\\
5.311999797821	-5.7868625592916\\
5.3189997673035	-6.1662645803463\\
5.326000213623	-6.5781456900026\\
5.3330001831055	-7.0260442740273\\
5.3400001525879	-7.5141405515759\\
5.3470001220703	-8.0474279837429\\
5.3540000915527	-8.6319518810928\\
5.3610000610352	-9.275142957482\\
5.3680000305176	-9.9862751556394\\
5.375	-10.777141600433\\
5.3819999694824	-11.663030148207\\
5.3889999389648	-12.664217677477\\
5.3959999084473	-13.808240213635\\
5.4029998779297	-15.133431260651\\
5.4099998474121	-16.694234173203\\
5.4169998168945	-18.567589443094\\
5.423999786377	-20.849895884038\\
5.4310002326965	-23.567338604917\\
5.438000202179	-26.087181539427\\
5.4450001716614	-26.150465770061\\
5.4520001411438	-23.678332725237\\
5.4590001106262	-20.956132895641\\
5.4660000801086	-18.664505276202\\
5.4730000495911	-16.78516350325\\
5.4800000190735	-15.221610963536\\
5.4869999885559	-13.896038187937\\
5.4939999580383	-12.753323927989\\
5.5009999275208	-11.754665894899\\
5.5079998970032	-10.872225521935\\
5.5149998664856	-10.085517425228\\
5.521999835968	-9.3791115314311\\
5.5289998054504	-8.7411096901635\\
5.5359997749329	-8.1621604635418\\
5.5430002212524	-7.6347772477523\\
5.5500001907349	-7.152865224384\\
5.5570001602173	-6.7113907958401\\
5.5640001296997	-6.3061396963519\\
5.5710000991821	-5.9335388601144\\
5.5780000686646	-5.5905192999452\\
5.585000038147	-5.2744249002231\\
5.5920000076294	-4.9829180527025\\
5.5989999771118	-4.7139376265312\\
5.6059999465942	-4.4656326459471\\
5.6129999160767	-4.2363410908942\\
5.6199998855591	-4.0245487929438\\
5.6269998550415	-3.828867445905\\
5.6339998245239	-3.6480187133523\\
5.6409997940063	-3.4808132886895\\
5.6479997634888	-3.3261442124437\\
5.6550002098083	-3.1829728982358\\
5.6620001792908	-3.0503229305394\\
5.6690001487732	-2.9272741262632\\
5.6760001182556	-2.8129617410672\\
5.683000087738	-2.706565016078\\
5.6900000572205	-2.6073183940298\\
5.6970000267029	-2.5144966272948\\
5.7039999961853	-2.427422204194\\
5.7109999656677	-2.3454695368012\\
5.7179999351501	-2.2680544085659\\
5.7249999046326	-2.1946459245864\\
5.731999874115	-2.1247598824569\\
5.7389998435974	-2.0579631029997\\
5.7459998130798	-1.9938704862351\\
5.7529997825623	-1.932151146672\\
5.7600002288818	-1.8725185745925\\
5.7670001983643	-1.8147394189995\\
5.7740001678467	-1.7586250806684\\
5.7810001373291	-1.7040300103038\\
5.7880001068115	-1.6508523117965\\
5.7950000762939	-1.5990259073963\\
5.8020000457764	-1.5485213249394\\
5.8090000152588	-1.4993368925215\\
5.8159999847412	-1.4514950141786\\
5.8229999542236	-1.4050415585034\\
5.8299999237061	-1.3600329332257\\
5.8369998931885	-1.316541081618\\
5.8439998626709	-1.2746397898861\\
5.8509998321533	-1.2344065514318\\
5.8579998016357	-1.1959151952929\\
5.8649997711182	-1.159232436641\\
5.8720002174377	-1.124415953159\\
5.8790001869202	-1.0915093782671\\
5.8860001564026	-1.0605440303706\\
5.893000125885	-1.0315290242134\\
5.9000000953674	-1.0044593202743\\
5.9070000648499	-0.97930957995252\\
5.9140000343323	-0.95603347828058\\
5.9210000038147	-0.93456511770753\\
5.9279999732971	-0.91482041496275\\
5.9349999427795	-0.89669750468333\\
5.941999912262	-0.88007773651824\\
5.9489998817444	-0.86482857191745\\
5.9559998512268	-0.85080204574755\\
5.9629998207092	-0.83784707392475\\
5.9699997901917	-0.82579888094798\\
5.9770002365112	-0.81449476788154\\
5.9840002059937	-0.8037688135938\\
5.9910001754761	-0.79345545113982\\
5.9980001449585	-0.78340209142096\\
6.0050001144409	-0.77345727614151\\
6.0120000839233	-0.76349078032571\\
6.0190000534058	-0.75337831848458\\
6.0260000228882	-0.74301878424904\\
6.0329999923706	-0.73232773311077\\
6.039999961853	-0.72124424177437\\
6.0469999313354	-0.70972559461662\\
6.0539999008179	-0.69775409266892\\
6.0609998703003	-0.68533105607391\\
6.0679998397827	-0.67248260075238\\
6.0749998092651	-0.6592508381223\\
6.0819997787476	-0.64569928349542\\
6.0890002250671	-0.63190541144251\\
6.0960001945496	-0.61796313240695\\
6.103000164032	-0.6039721700499\\
6.1100001335144	-0.59004475072717\\
6.1170001029968	-0.57629436400584\\
6.1240000724792	-0.56283846107758\\
6.1310000419617	-0.54978860693319\\
6.1380000114441	-0.53725463332015\\
6.1449999809265	-0.52534004505716\\
6.1519999504089	-0.5141337558777\\
6.1589999198914	-0.50371560210269\\
6.1659998893738	-0.49414824226312\\
6.1729998588562	-0.48548105502304\\
6.1799998283386	-0.47774242460848\\
6.186999797821	-0.47094657456716\\
6.1939997673035	-0.46508514936027\\
6.201000213623	-0.46013715241257\\
6.2080001831055	-0.4560576204112\\
6.2150001525879	-0.45278819427182\\
6.2220001220703	-0.45025406624407\\
6.2290000915527	-0.44836602677228\\
6.2360000610352	-0.44702412551316\\
6.2430000305176	-0.44611704759571\\
6.25	-0.44552790536244\\
6.2569999694824	-0.44513464313322\\
6.2639999389648	-0.44481506663304\\
6.2709999084473	-0.44444606821028\\
6.2779998779297	-0.44391192969169\\
6.2849998474121	-0.44310384623609\\
6.2919998168945	-0.44192270931206\\
6.298999786377	-0.44028065865489\\
6.3060002326965	-0.43810662433996\\
6.313000202179	-0.4353479590532\\
6.3200001716614	-0.4319659248339\\
6.3270001411438	-0.42794425807956\\
6.3340001106262	-0.42328299214086\\
6.3410000801086	-0.41800514970249\\
6.3480000495911	-0.41214828284482\\
6.3550000190735	-0.40577294311492\\
6.3619999885559	-0.39894772098902\\
6.3689999580383	-0.39176194022812\\
6.3759999275208	-0.38431354356563\\
6.3829998970032	-0.37670882531234\\
6.3899998664856	-0.36906030619948\\
6.396999835968	-0.36148675483536\\
6.4039998054504	-0.35410125606066\\
6.4109997749329	-0.34701801724219\\
6.4180002212524	-0.34034535554389\\
6.4250001907349	-0.33418084149113\\
6.4320001602173	-0.32861238282983\\
6.4390001296997	-0.32371586957315\\
6.4460000991821	-0.31955039599831\\
6.4530000686646	-0.3161577811199\\
6.460000038147	-0.31356645209161\\
6.4670000076294	-0.31178215525337\\
6.4739999771118	-0.31079572060556\\
6.4809999465942	-0.3105752741856\\
6.4879999160767	-0.31107336800784\\
6.4949998855591	-0.31222939770552\\
6.5019998550415	-0.31396117118214\\
6.5089998245239	-0.31617665596043\\
6.5159997940063	-0.31877125267419\\
6.5229997634888	-0.32163238523319\\
6.5300002098083	-0.32464183590273\\
6.5370001792908	-0.32767796066818\\
6.5440001487732	-0.33061460716636\\
6.5510001182556	-0.33333643651991\\
6.558000087738	-0.33572758032355\\
6.5650000572205	-0.33768555683255\\
6.5720000267029	-0.33911936654638\\
6.5789999961853	-0.33994777371472\\
6.5859999656677	-0.34011331401373\\
6.5929999351501	-0.33957374430488\\
6.5999999046326	-0.33830655866159\\
6.606999874115	-0.33631030897433\\
6.6139998435974	-0.33360152664038\\
6.6209998130798	-0.33022281555078\\
6.6279997825623	-0.32623282730465\\
6.6350002288818	-0.32170781059705\\
6.6420001983643	-0.3167410490904\\
6.6490001678467	-0.31143924860316\\
6.6560001373291	-0.30591887689088\\
6.6630001068115	-0.3003067236161\\
6.6700000762939	-0.29473326695139\\
6.6770000457764	-0.28933042123611\\
6.6840000152588	-0.28422587264891\\
6.6909999847412	-0.27954555436955\\
6.6979999542236	-0.27540431546716\\
6.7049999237061	-0.27190620395482\\
6.7119998931885	-0.26914096864886\\
6.7189998626709	-0.26718477866855\\
6.7259998321533	-0.26609149799735\\
6.7329998016357	-0.26589801260725\\
6.7399997711182	-0.26662080757642\\
6.7470002174377	-0.26825042629316\\
6.7540001869202	-0.27076039673789\\
6.7610001564026	-0.27410173057272\\
6.768000125885	-0.27820376322592\\
6.7750000953674	-0.28297790579407\\
6.7820000648499	-0.28832163903657\\
6.7890000343323	-0.29411211187008\\
6.7960000038147	-0.30021773292529\\
6.8029999732971	-0.30649764622557\\
6.8099999427795	-0.31280765854982\\
6.816999912262	-0.31899984978999\\
6.8239998817444	-0.32492916311624\\
6.8309998512268	-0.33045533438\\
6.8379998207092	-0.33545189070241\\
6.8449997901917	-0.33980377433815\\
6.8520002365112	-0.34341251498085\\
6.8590002059937	-0.34620526310475\\
6.8660001754761	-0.34812557879115\\
6.8730001449585	-0.34914553962648\\
6.8800001144409	-0.34926346640581\\
6.8870000839233	-0.3485068090329\\
6.8940000534058	-0.34692431390101\\
6.9010000228882	-0.34459476348366\\
6.9079999923706	-0.34162314633533\\
6.914999961853	-0.33813114978698\\
6.9219999313354	-0.33426335758229\\
6.9289999008179	-0.33018084219946\\
6.9359998703003	-0.32605382711972\\
6.9429998397827	-0.32206150033189\\
6.9499998092651	-0.31838656213674\\
6.9569997787476	-0.31521216939769\\
6.9640002250671	-0.31271277442188\\
6.9710001945496	-0.31105416052614\\
6.978000164032	-0.31038923636365\\
6.9850001335144	-0.31085376628148\\
6.9920001029968	-0.31255992076312\\
6.9990000724792	-0.31559871334393\\
7.0060000419617	-0.32003254167964\\
7.0130000114441	-0.32589844599577\\
7.0199999809265	-0.33320093965725\\
7.0269999504089	-0.34191682655714\\
7.0339999198914	-0.351990644638\\
7.0409998893738	-0.3633397964118\\
7.0479998588562	-0.37585195688197\\
7.0549998283386	-0.38939114615589\\
7.061999797821	-0.40379892038515\\
7.0689997673035	-0.41889556329897\\
7.076000213623	-0.43449254026146\\
7.0830001831055	-0.45038554983378\\
7.0900001525879	-0.4663733276161\\
7.0970001220703	-0.48225267783875\\
7.1040000915527	-0.49783066546473\\
7.1110000610352	-0.51293457939288\\
7.1180000305176	-0.52741116255382\\
7.125	-0.54113435225937\\
7.1319999694824	-0.55401710953329\\
7.1389999389648	-0.56601356216494\\
7.1459999084473	-0.5771216640201\\
7.1529998779297	-0.58739004682855\\
7.1599998474121	-0.5969153005148\\
7.1669998168945	-0.60585211162328\\
7.173999786377	-0.61440434131175\\
7.1810002326965	-0.62283073552681\\
7.188000202179	-0.63143340008408\\
7.1950001716614	-0.6405647898898\\
7.2020001411438	-0.65061537648787\\
7.2090001106262	-0.66201074459619\\
7.2160000801086	-0.67520689665037\\
7.2230000495911	-0.69068280870231\\
7.2300000190735	-0.70892838374473\\
7.2369999885559	-0.73044615020996\\
7.2439999580383	-0.75574019546833\\
7.2509999275208	-0.78530961070469\\
7.2579998970032	-0.81963640417297\\
7.2649998664856	-0.85918712634866\\
7.271999835968	-0.90440825944787\\
7.2789998054504	-0.95570268732938\\
7.2859997749329	-1.013447807721\\
7.2930002212524	-1.0779651106057\\
7.3000001907349	-1.1495304820985\\
7.3070001602173	-1.2283584812787\\
7.3140001296997	-1.3145949134099\\
7.3210000991821	-1.4083066019333\\
7.3280000686646	-1.5094789538118\\
7.335000038147	-1.6179954645946\\
7.3420000076294	-1.7336295097169\\
7.3489999771118	-1.8560365836212\\
7.3559999465942	-1.9847252598797\\
7.3629999160767	-2.1190595689548\\
7.3699998855591	-2.2582289150694\\
7.3769998550415	-2.4012477073134\\
7.3839998245239	-2.5469250640944\\
7.3909997940063	-2.6938745910273\\
7.3979997634888	-2.840493754194\\
7.4050002098083	-2.9849785800026\\
7.4120001792908	-3.1253358173038\\
7.4190001487732	-3.2594074462672\\
7.4260001182556	-3.3849222889424\\
7.433000087738	-3.4995546702047\\
7.4400000572205	-3.600999863116\\
7.4470000267029	-3.687074227227\\
7.4539999961853	-3.7558151779522\\
7.4609999656677	-3.805585548109\\
7.4679999351501	-3.835160401661\\
7.4749999046326	-3.8438182959966\\
7.481999874115	-3.8313731251124\\
7.4889998435974	-3.7981995551006\\
7.4959998130798	-3.7451947901606\\
7.5029997825623	-3.6737311150018\\
7.5100002288818	-3.5855707916555\\
7.5170001983643	-3.4827642688288\\
7.5240001678467	-3.3675514918266\\
7.5310001373291	-3.2422542758715\\
7.5380001068115	-3.1091881814394\\
7.5450000762939	-2.9705961640803\\
7.5520000457764	-2.8285826058528\\
7.5590000152588	-2.6850786414075\\
7.5659999847412	-2.5418207563848\\
7.5729999542236	-2.4003350266615\\
7.5799999237061	-2.2619366690191\\
7.5869998931885	-2.1277389846404\\
7.5939998626709	-1.9986585484549\\
7.6009998321533	-1.8754347235618\\
7.6079998016357	-1.7586395010073\\
7.6149997711182	-1.6486985326152\\
7.6220002174377	-1.545898230122\\
7.6290001869202	-1.4504050966391\\
7.6360001564026	-1.3622811229028\\
7.643000125885	-1.2814862617607\\
7.6500000953674	-1.2079001222213\\
7.6570000648499	-1.1413245157832\\
7.6640000343323	-1.0814944652995\\
7.6710000038147	-1.0280882714061\\
7.6779999732971	-0.98073311369688\\
7.6849999427795	-0.93901172809995\\
7.691999912262	-0.9024745414381\\
7.6989998817444	-0.87064429885779\\
7.7059998512268	-0.8430190850481\\
7.7129998207092	-0.81908699192772\\
7.7199997901917	-0.79833035685535\\
7.7270002365112	-0.78023514207185\\
7.7340002059937	-0.76429677211189\\
7.7410001754761	-0.75002743173805\\
7.7480001449585	-0.73696805245047\\
7.7550001144409	-0.72469304985274\\
7.7620000839233	-0.71281233135154\\
7.7690000534058	-0.70098754441493\\
7.7760000228882	-0.68892831199497\\
7.7829999923706	-0.6763974698546\\
7.789999961853	-0.66321419091838\\
7.7969999313354	-0.649258299385\\
7.8039999008179	-0.63446561798659\\
7.8109998703003	-0.61882254399312\\
7.8179998397827	-0.60236986826899\\
7.8249998092651	-0.58519644318448\\
7.8319997787476	-0.56742833133561\\
7.8390002250671	-0.54922608403089\\
7.8460001945496	-0.53077688662388\\
7.853000164032	-0.51228871691068\\
7.8600001335144	-0.49397616675874\\
7.8670001029968	-0.47606434491665\\
7.8740000724792	-0.45876939899984\\
7.8810000419617	-0.44229705909319\\
7.8880000114441	-0.4268410790876\\
7.8949999809265	-0.41256905513248\\
7.9019999504089	-0.3996261574042\\
7.9089999198914	-0.38812243820873\\
7.9159998893738	-0.37814260335892\\
7.9229998588562	-0.36973046589523\\
7.9299998283386	-0.36289887379395\\
7.936999797821	-0.35762169505365\\
7.9439997673035	-0.35384367560573\\
7.951000213623	-0.35146914728629\\
7.9580001831055	-0.35038007737707\\
7.9650001525879	-0.35042323519585\\
7.9720001220703	-0.35142858100611\\
7.9790000915527	-0.35320310368652\\
7.9860000610352	-0.35553927779115\\
7.9930000305176	-0.3582216842039\\
8	-0.36103381932015\\
};
\addlegendentry{S11}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-7.1896456456041\\
1.0069999694824	-7.2404857964551\\
1.0140000581741	-7.2910368445103\\
1.0210000276566	-7.3412445302907\\
1.027999997139	-7.3910520318783\\
1.0349999666214	-7.4404122777305\\
1.0420000553131	-7.4892836601154\\
1.0490000247955	-7.5376318723972\\
1.055999994278	-7.5854306214086\\
1.0629999637604	-7.6326636169025\\
1.0700000524521	-7.6793222226906\\
1.0770000219345	-7.7254090615082\\
1.0839999914169	-7.7709360470183\\
1.0909999608994	-7.8159243492097\\
1.0980000495911	-7.8604017406716\\
1.1050000190735	-7.9044081508684\\
1.1119999885559	-7.9479860405976\\
1.1189999580383	-7.9911847509796\\
1.12600004673	-8.0340599172553\\
1.1330000162125	-8.0766684618105\\
1.1399999856949	-8.1190695647206\\
1.1469999551773	-8.1613220333734\\
1.154000043869	-8.2034840450652\\
1.1610000133514	-8.2456104374032\\
1.1679999828339	-8.2877538995257\\
1.1749999523163	-8.3299593978655\\
1.182000041008	-8.3722684492775\\
1.1890000104904	-8.4147115260382\\
1.1959999799728	-8.4573156184883\\
1.2029999494553	-8.5000965529392\\
1.210000038147	-8.5430617670503\\
1.2170000076294	-8.5862127421009\\
1.2239999771118	-8.6295366294263\\
1.2309999465942	-8.6730183918497\\
1.2380000352859	-8.7166304833552\\
1.2450000047684	-8.7603414991652\\
1.2519999742508	-8.8041105544096\\
1.2589999437332	-8.8478931607402\\
1.2660000324249	-8.8916403218954\\
1.2730000019073	-8.9353018004206\\
1.2799999713898	-8.9788222961823\\
1.2869999408722	-9.0221497226781\\
1.2940000295639	-9.0652312477569\\
1.3009999990463	-9.1080161948172\\
1.3079999685287	-9.1504592678436\\
1.3150000572205	-9.1925171773834\\
1.3220000267029	-9.2341559834371\\
1.3289999961853	-9.2753468990189\\
1.3359999656677	-9.3160697145917\\
1.3430000543594	-9.356309004304\\
1.3500000238419	-9.3960629781979\\
1.3569999933243	-9.4353323588953\\
1.3639999628067	-9.4741329030737\\
1.3710000514984	-9.512482517925\\
1.3780000209808	-9.5504097511148\\
1.3849999904633	-9.5879497618676\\
1.3919999599457	-9.6251409093159\\
1.3990000486374	-9.6620309821677\\
1.4060000181198	-9.6986678934447\\
1.4129999876022	-9.7351016661646\\
1.4199999570847	-9.7713853320827\\
1.4270000457764	-9.8075698249336\\
1.4340000152588	-9.8437072643341\\
1.4409999847412	-9.8798448187169\\
1.4479999542236	-9.9160277625778\\
1.4550000429153	-9.9522942451565\\
1.4620000123978	-9.988677150734\\
1.4689999818802	-10.025203674083\\
1.4759999513626	-10.06189515108\\
1.4830000400543	-10.098762454564\\
1.4900000095367	-10.135809015511\\
1.4969999790192	-10.173033102413\\
1.5039999485016	-10.210422236472\\
1.5110000371933	-10.247959973757\\
1.5180000066757	-10.285619287429\\
1.5249999761581	-10.323369323106\\
1.5319999456406	-10.361173748747\\
1.5390000343323	-10.398990887177\\
1.5460000038147	-10.436777404116\\
1.5529999732971	-10.474485204588\\
1.5599999427795	-10.512069805911\\
1.5670000314713	-10.549480272468\\
1.5740000009537	-10.586673721609\\
1.5809999704361	-10.623605001203\\
1.5880000591278	-10.660236405461\\
1.5950000286102	-10.696531940427\\
1.6019999980927	-10.732463160979\\
1.6089999675751	-10.768008396035\\
1.6160000562668	-10.803148868506\\
1.6230000257492	-10.837880370111\\
1.6299999952316	-10.872198395929\\
1.6369999647141	-10.906111535555\\
1.6440000534058	-10.939632504604\\
1.6510000228882	-10.972782372228\\
1.6579999923706	-11.005590487173\\
1.664999961853	-11.03808637531\\
1.6720000505447	-11.070310379178\\
1.6790000200272	-11.102303089876\\
1.6859999895096	-11.134107850341\\
1.692999958992	-11.165772380173\\
1.7000000476837	-11.197340365068\\
1.7070000171661	-11.228859424316\\
1.7139999866486	-11.26037369976\\
1.720999956131	-11.291922812534\\
1.7280000448227	-11.323544879116\\
1.7350000143051	-11.355271951198\\
1.7419999837875	-11.387131244323\\
1.74899995327	-11.419143446398\\
1.7560000419617	-11.451322191678\\
1.7630000114441	-11.483675878304\\
1.7699999809265	-11.516202487422\\
1.7769999504089	-11.548896865407\\
1.7840000391006	-11.581745688853\\
1.7910000085831	-11.614729787463\\
1.7979999780655	-11.647822853755\\
1.8049999475479	-11.68099349765\\
1.8120000362396	-11.714207825494\\
1.819000005722	-11.747426219562\\
1.8259999752045	-11.78060916883\\
1.8329999446869	-11.81371469489\\
1.8400000333786	-11.846696166416\\
1.847000002861	-11.879516778993\\
1.8539999723434	-11.912133885545\\
1.8609999418259	-11.944511658204\\
1.8680000305176	-11.976614450241\\
1.875	-12.008416494445\\
1.8819999694824	-12.039893952421\\
1.8890000581741	-12.071028290428\\
1.8960000276566	-12.101811405532\\
1.902999997139	-12.132236931736\\
1.9099999666214	-12.162309261925\\
1.9170000553131	-12.192036764831\\
1.9240000247955	-12.221436118079\\
1.930999994278	-12.250529330693\\
1.9379999637604	-12.2793422027\\
1.9450000524521	-12.307909225798\\
1.9520000219345	-12.336264063613\\
1.9589999914169	-12.364447703419\\
1.9659999608994	-12.392499405683\\
1.9730000495911	-12.420461070883\\
1.9800000190735	-12.448374606623\\
1.9869999885559	-12.476280328808\\
1.9939999580383	-12.50421485746\\
2.0009999275208	-12.532216017347\\
2.0079998970032	-12.5603135037\\
2.0150001049042	-12.588533309146\\
2.0220000743866	-12.616897596019\\
2.029000043869	-12.645420270281\\
2.0360000133514	-12.674111849902\\
2.0429999828339	-12.702973236675\\
2.0499999523163	-12.732003394791\\
2.0569999217987	-12.761190819118\\
2.0639998912811	-12.790520156289\\
2.0710000991821	-12.819970811996\\
2.0780000686646	-12.849516417825\\
2.085000038147	-12.879124947352\\
2.0920000076294	-12.908765388919\\
2.0989999771118	-12.938399285756\\
2.1059999465942	-12.967988517917\\
2.1129999160767	-12.997493394368\\
2.1199998855591	-13.026878089582\\
2.1270000934601	-13.056102289714\\
2.1340000629425	-13.085133770135\\
2.1410000324249	-13.113938206338\\
2.1480000019073	-13.142488707324\\
2.1549999713898	-13.170764050666\\
2.1619999408722	-13.198743178128\\
2.1689999103546	-13.226415652907\\
2.1760001182556	-13.253776595111\\
2.183000087738	-13.28082448245\\
2.1900000572205	-13.307565646048\\
2.1970000267029	-13.334012490358\\
2.2039999961853	-13.360184894708\\
2.2109999656677	-13.386103238164\\
2.2179999351501	-13.411796149509\\
2.2249999046326	-13.437296814595\\
2.2320001125336	-13.462637519205\\
2.239000082016	-13.487856033618\\
2.2460000514984	-13.51299090824\\
2.2530000209808	-13.538079166206\\
2.2599999904633	-13.56315887222\\
2.2669999599457	-13.588264558056\\
2.2739999294281	-13.613431551778\\
2.2809998989105	-13.63868857773\\
2.2880001068115	-13.664062502248\\
2.2950000762939	-13.689571317995\\
2.3020000457764	-13.715234079624\\
2.3090000152588	-13.74105952104\\
2.3159999847412	-13.767052852913\\
2.3229999542236	-13.793212149652\\
2.3299999237061	-13.819530487662\\
2.3369998931885	-13.845994636046\\
2.3440001010895	-13.872587451219\\
2.3510000705719	-13.899284216262\\
2.3580000400543	-13.926059117283\\
2.3650000095367	-13.952881418321\\
2.3719999790192	-13.979717531169\\
2.3789999485016	-14.006533397904\\
2.385999917984	-14.033292135112\\
2.3929998874664	-14.059956867993\\
2.4000000953674	-14.086494282376\\
2.4070000648499	-14.112869056217\\
2.4140000343323	-14.139053259332\\
2.4210000038147	-14.165017589689\\
2.4279999732971	-14.19073962556\\
2.4349999427795	-14.216200966483\\
2.441999912262	-14.241389778372\\
2.4489998817444	-14.266297355084\\
2.4560000896454	-14.290923908601\\
2.4630000591278	-14.315271262606\\
2.4700000286102	-14.339350966937\\
2.4769999980927	-14.363178596877\\
2.4839999675751	-14.386773455502\\
2.4909999370575	-14.410160890106\\
2.4979999065399	-14.433368750293\\
2.5050001144409	-14.456430592973\\
2.5120000839233	-14.479377822682\\
2.5190000534058	-14.50224840592\\
2.5260000228882	-14.52507660452\\
2.5329999923706	-14.547898086945\\
2.539999961853	-14.5707481252\\
2.5469999313354	-14.593658137503\\
2.5539999008179	-14.616655090422\\
2.5610001087189	-14.639767181022\\
2.5680000782013	-14.663014421893\\
2.5750000476837	-14.686413466619\\
2.5820000171661	-14.709975211921\\
2.5889999866486	-14.73370380373\\
2.595999956131	-14.757601620443\\
2.6029999256134	-14.781662168996\\
2.6099998950958	-14.805872897216\\
2.6170001029968	-14.830221090829\\
2.6240000724792	-14.85468270505\\
2.6310000419617	-14.879234919728\\
2.6380000114441	-14.903848948127\\
2.6449999809265	-14.928492240161\\
2.6519999504089	-14.953133574176\\
2.6589999198914	-14.977738638371\\
2.6659998893738	-15.002270864702\\
2.6730000972748	-15.026698000576\\
2.6800000667572	-15.05098712152\\
2.6870000362396	-15.07510927373\\
2.694000005722	-15.099036656815\\
2.7009999752045	-15.122745245991\\
2.7079999446869	-15.146217001172\\
2.7149999141693	-15.169441036413\\
2.7219998836517	-15.192406073301\\
2.7290000915527	-15.215109660504\\
2.7360000610352	-15.237555516973\\
2.7430000305176	-15.259751019917\\
2.75	-15.281709873748\\
2.7569999694824	-15.303450402031\\
2.7639999389648	-15.324996977546\\
2.7709999084473	-15.346374384304\\
2.7780001163483	-15.367615096384\\
2.7850000858307	-15.388748781752\\
2.7920000553131	-15.409811537961\\
2.7990000247955	-15.430836037458\\
2.805999994278	-15.451858459278\\
2.8129999637604	-15.472911484727\\
2.8199999332428	-15.494026369395\\
2.8269999027252	-15.515231894533\\
2.8340001106262	-15.536554290819\\
2.8410000801086	-15.558012639661\\
2.8480000495911	-15.579626795678\\
2.8550000190735	-15.601405971009\\
2.8619999885559	-15.623358234706\\
2.8689999580383	-15.645482150358\\
2.8759999275208	-15.667775810157\\
2.8829998970032	-15.69022743126\\
2.8900001049042	-15.71282474912\\
2.8970000743866	-15.735545726064\\
2.904000043869	-15.758368023781\\
2.9110000133514	-15.781263626935\\
2.9179999828339	-15.804202294021\\
2.9249999523163	-15.827152322479\\
2.9319999217987	-15.850079120375\\
2.9389998912811	-15.872950223731\\
2.9460000991821	-15.895731729294\\
2.9530000686646	-15.918391320988\\
2.960000038147	-15.940897801016\\
2.9670000076294	-15.963225323992\\
2.9739999771118	-15.985352144623\\
2.9809999465942	-16.007256380619\\
2.9879999160767	-16.028924514723\\
2.9949998855591	-16.050350323088\\
3.0020000934601	-16.071526929613\\
3.0090000629425	-16.092458064172\\
3.0160000324249	-16.113151359792\\
3.0230000019073	-16.133619430829\\
3.0299999713898	-16.153879591524\\
3.0369999408722	-16.17395376824\\
3.0439999103546	-16.193870094189\\
3.0510001182556	-16.213657158106\\
3.058000087738	-16.23334808187\\
3.0650000572205	-16.252975389096\\
3.0720000267029	-16.272573211507\\
3.0789999961853	-16.292177129384\\
3.0859999656677	-16.311820209215\\
3.0929999351501	-16.331535423361\\
3.0999999046326	-16.351351065197\\
3.1070001125336	-16.371291993781\\
3.114000082016	-16.391380465575\\
3.1210000514984	-16.411636185111\\
3.1280000209808	-16.432067847527\\
3.1349999904633	-16.452682969511\\
3.1419999599457	-16.473484219585\\
3.1489999294281	-16.494467801817\\
3.1559998989105	-16.515622218158\\
3.1630001068115	-16.536935030109\\
3.1700000762939	-16.558385194299\\
3.1770000457764	-16.579948389819\\
3.1840000152588	-16.601596096767\\
3.1909999847412	-16.62330128289\\
3.1979999542236	-16.645028447543\\
3.2049999237061	-16.666745046687\\
3.2119998931885	-16.688414120073\\
3.2190001010895	-16.710003320425\\
3.2260000705719	-16.731477987304\\
3.2330000400543	-16.752808147781\\
3.2400000095367	-16.773967440721\\
3.2469999790192	-16.794930490961\\
3.2539999485016	-16.815677239559\\
3.260999917984	-16.836193595553\\
3.2679998874664	-16.856471877334\\
3.2750000953674	-16.876506663497\\
3.2820000648499	-16.896299956976\\
3.2890000343323	-16.915859562135\\
3.2960000038147	-16.935201559693\\
3.3029999732971	-16.954340672146\\
3.3099999427795	-16.973302412639\\
3.316999912262	-16.992114332804\\
3.3239998817444	-17.010808607203\\
3.3310000896454	-17.029415363712\\
3.3380000591278	-17.0479727074\\
3.3450000286102	-17.066515082605\\
3.3519999980927	-17.085079716364\\
3.3589999675751	-17.103703626075\\
3.3659999370575	-17.122415789214\\
3.3729999065399	-17.141250377283\\
3.3800001144409	-17.160233423114\\
3.3870000839233	-17.179387004741\\
3.3940000534058	-17.198729949879\\
3.4010000228882	-17.218274049899\\
3.4079999923706	-17.238025651037\\
3.414999961853	-17.257987364664\\
3.4219999313354	-17.278153998694\\
3.4289999008179	-17.29851394801\\
3.4360001087189	-17.319051539211\\
3.4430000782013	-17.339748331151\\
3.4500000476837	-17.360574771808\\
3.4570000171661	-17.381501926091\\
3.4639999866486	-17.40249856412\\
3.470999956131	-17.423529408563\\
3.4779999256134	-17.444557586406\\
3.4849998950958	-17.465547029073\\
3.4920001029968	-17.486459047706\\
3.4990000724792	-17.507262105367\\
3.5060000419617	-17.527922142983\\
3.5130000114441	-17.548411387495\\
3.5199999809265	-17.568705404163\\
3.5269999504089	-17.588784765977\\
3.5339999198914	-17.60863506841\\
3.5409998893738	-17.628249454137\\
3.5480000972748	-17.647626020072\\
3.5550000667572	-17.666769920995\\
3.5620000362396	-17.685690326043\\
3.569000005722	-17.704408230576\\
3.5759999752045	-17.722943483984\\
3.5829999446869	-17.741325126626\\
3.5899999141693	-17.759584528654\\
3.5969998836517	-17.777759820704\\
3.6040000915527	-17.7958888933\\
3.6110000610352	-17.814010903725\\
3.6180000305176	-17.832169320151\\
3.625	-17.85040140437\\
3.6319999694824	-17.868749629666\\
3.6389999389648	-17.887247641716\\
3.6459999084473	-17.905927828693\\
3.6530001163483	-17.924819189377\\
3.6600000858307	-17.94394170771\\
3.6670000553131	-17.963313631546\\
3.6740000247955	-17.982941754835\\
3.680999994278	-18.002829433181\\
3.6879999637604	-18.022970236124\\
3.6949999332428	-18.043353312783\\
3.7019999027252	-18.063956059496\\
3.7090001106262	-18.084750898135\\
3.7160000801086	-18.105705292097\\
3.7230000495911	-18.126778078045\\
3.7300000190735	-18.147924738554\\
3.7369999885559	-18.169096710224\\
3.7439999580383	-18.190239148327\\
3.7509999275208	-18.211301842123\\
3.7579998970032	-18.232227041101\\
3.7650001049042	-18.252961309507\\
3.7720000743866	-18.273454157738\\
3.779000043869	-18.293656283161\\
3.7860000133514	-18.313524777402\\
3.7929999828339	-18.333019764119\\
3.7999999523163	-18.3521097587\\
3.8069999217987	-18.370773173531\\
3.8139998912811	-18.388994262441\\
3.8210000991821	-18.406765933836\\
3.8280000686646	-18.424089542481\\
3.835000038147	-18.440979894787\\
3.8420000076294	-18.457457623088\\
3.8489999771118	-18.473552138199\\
3.8559999465942	-18.489299128662\\
3.8629999160767	-18.504748820107\\
3.8699998855591	-18.519949786491\\
3.8770000934601	-18.534958743841\\
3.8840000629425	-18.549839252372\\
3.8910000324249	-18.564652293332\\
3.8980000019073	-18.579465408502\\
3.9049999713898	-18.594338504703\\
3.9119999408722	-18.609338386944\\
3.9189999103546	-18.624525148306\\
3.9260001182556	-18.639952719627\\
3.933000087738	-18.655671650902\\
3.9400000572205	-18.671724380318\\
3.9470000267029	-18.688147779527\\
3.9539999961853	-18.704971864266\\
3.9609999656677	-18.722212154254\\
3.9679999351501	-18.739879535945\\
3.9749999046326	-18.757976331147\\
3.9820001125336	-18.776493311036\\
3.989000082016	-18.795412152636\\
3.9960000514984	-18.814709423716\\
4.0029997825623	-18.834348608142\\
4.0100002288818	-18.85429166831\\
4.0170001983643	-18.874494225154\\
4.0240001678467	-18.894904397247\\
4.0310001373291	-18.9154674735\\
4.0380001068115	-18.93612867527\\
4.0450000762939	-18.956832451742\\
4.0520000457764	-18.977524540401\\
4.0590000152588	-18.998148454646\\
4.0659999847412	-19.0186589227\\
4.0729999542236	-19.039009664123\\
4.0799999237061	-19.059163182413\\
4.0869998931885	-19.079088590165\\
4.0939998626709	-19.098764205396\\
4.1009998321533	-19.118171764745\\
4.1079998016357	-19.137308861839\\
4.1149997711182	-19.156177379623\\
4.1220002174377	-19.17478962247\\
4.1290001869202	-19.193167734065\\
4.1360001564026	-19.211337649778\\
4.143000125885	-19.22933529181\\
4.1500000953674	-19.247202069342\\
4.1570000648499	-19.264985733347\\
4.1640000343323	-19.282735276693\\
4.1710000038147	-19.300505728358\\
4.1779999732971	-19.318346534505\\
4.1849999427795	-19.336314809854\\
4.191999912262	-19.354456890248\\
4.1989998817444	-19.372822455041\\
4.2059998512268	-19.391453324915\\
4.2129998207092	-19.410387024031\\
4.2199997901917	-19.429652655977\\
4.2270002365112	-19.449271601556\\
4.2340002059937	-19.469258770507\\
4.2410001754761	-19.489619377074\\
4.2480001449585	-19.510349341126\\
4.2550001144409	-19.531437403238\\
4.2620000839233	-19.552858636785\\
4.2690000534058	-19.574587532002\\
4.2760000228882	-19.596587184943\\
4.2829999923706	-19.618815124021\\
4.289999961853	-19.641224071195\\
4.2969999313354	-19.663761976228\\
4.3039999008179	-19.686375976334\\
4.3109998703003	-19.70901255476\\
4.3179998397827	-19.731618948524\\
4.3249998092651	-19.754144278859\\
4.3319997787476	-19.776541104106\\
4.3390002250671	-19.798770101317\\
4.3460001945496	-19.820796554919\\
4.353000164032	-19.842595564784\\
4.3600001335144	-19.864148905999\\
4.3670001029968	-19.885454656199\\
4.3740000724792	-19.906514249446\\
4.3810000419617	-19.92734406055\\
4.3880000114441	-19.947968784085\\
4.3949999809265	-19.968425951843\\
4.4019999504089	-19.988761240296\\
4.4089999198914	-20.009030442804\\
4.4159998893738	-20.029294735182\\
4.4229998588562	-20.049622146317\\
4.4299998283386	-20.07008770233\\
4.436999797821	-20.090763923333\\
4.4439997673035	-20.111730087128\\
4.451000213623	-20.133060642721\\
4.4580001831055	-20.154829387961\\
4.4650001525879	-20.177102656133\\
4.4720001220703	-20.199941867681\\
4.4790000915527	-20.22340071602\\
4.4860000610352	-20.247522068123\\
4.4930000305176	-20.272338629996\\
4.5	-20.29786999483\\
4.5069999694824	-20.324123605199\\
4.5139999389648	-20.351094013547\\
4.5209999084473	-20.378762004826\\
4.5279998779297	-20.407096588904\\
4.5349998474121	-20.436052580415\\
4.5419998168945	-20.465576530966\\
4.548999786377	-20.49560082549\\
4.5560002326965	-20.526051723017\\
4.563000202179	-20.556845856194\\
4.5700001716614	-20.58789759507\\
4.5770001411438	-20.619121000883\\
4.5840001106262	-20.650424312112\\
4.5910000801086	-20.681722953499\\
4.5980000495911	-20.712937263837\\
4.6050000190735	-20.743994011981\\
4.6119999885559	-20.774831298604\\
4.6189999580383	-20.805401727767\\
4.6259999275208	-20.835668897088\\
4.6329998970032	-20.865615047697\\
4.6399998664856	-20.895241280053\\
4.646999835968	-20.924568069107\\
4.6539998054504	-20.953635407837\\
4.6609997749329	-20.982495916648\\
4.6680002212524	-21.011232915213\\
4.6750001907349	-21.039937615539\\
4.6820001602173	-21.068720501557\\
4.6890001296997	-21.097706823871\\
4.6960000991821	-21.127036205399\\
4.7030000686646	-21.156852927414\\
4.710000038147	-21.187311672036\\
4.7170000076294	-21.21856445689\\
4.7239999771118	-21.250769018738\\
4.7309999465942	-21.284080281373\\
4.7379999160767	-21.318639313408\\
4.7449998855591	-21.354584677213\\
4.7519998550415	-21.392039926949\\
4.7589998245239	-21.431113147855\\
4.7659997940063	-21.471896362561\\
4.7729997634888	-21.514461155159\\
4.7800002098083	-21.558857462292\\
4.7870001792908	-21.605113338162\\
4.7940001487732	-21.653234279802\\
4.8010001182556	-21.703204001914\\
4.808000087738	-21.754981174019\\
4.8150000572205	-21.808505803411\\
4.8220000267029	-21.863700693957\\
4.8289999961853	-21.920464809849\\
4.8359999656677	-21.978688693709\\
4.8429999351501	-22.038249962894\\
4.8499999046326	-22.09902196156\\
4.856999874115	-22.160872397773\\
4.8639998435974	-22.223679050744\\
4.8709998130798	-22.287322889155\\
4.8779997825623	-22.351704972973\\
4.8850002288818	-22.416740325021\\
4.8920001983643	-22.482377921059\\
4.8990001678467	-22.548592517884\\
4.9060001373291	-22.615402895701\\
4.9130001068115	-22.682866078057\\
4.9200000762939	-22.751081523978\\
4.9270000457764	-22.820204015282\\
4.9340000152588	-22.890435584174\\
4.9409999847412	-22.962031129984\\
4.9479999542236	-23.035296798026\\
4.9549999237061	-23.11059321838\\
4.9619998931885	-23.188324651895\\
4.9689998626709	-23.268944622337\\
4.9759998321533	-23.352950143995\\
4.9829998016357	-23.440870879428\\
4.9899997711182	-23.533275902763\\
4.9970002174377	-23.630755816584\\
5.0040001869202	-23.733927959238\\
5.0110001564026	-23.843420559874\\
5.018000125885	-23.959871197335\\
5.0250000953674	-24.083926670878\\
5.0320000648499	-24.216217798725\\
5.0390000343323	-24.357371765083\\
5.0460000038147	-24.507989320384\\
5.0529999732971	-24.668648005899\\
5.0599999427795	-24.839876385714\\
5.066999912262	-25.022151524086\\
5.0739998817444	-25.215887014692\\
5.0809998512268	-25.421397230894\\
5.0879998207092	-25.638894498464\\
5.0949997901917	-25.868444304825\\
5.1020002365112	-26.109939546543\\
5.1090002059937	-26.363050557321\\
5.1160001754761	-26.6271784182\\
5.1230001449585	-26.901384227263\\
5.1300001144409	-27.184327664931\\
5.1370000839233	-27.474166940268\\
5.1440000534058	-27.76848992675\\
5.1510000228882	-28.064215096078\\
5.1579999923706	-28.357520126502\\
5.164999961853	-28.643808002392\\
5.1719999313354	-28.917724529377\\
5.1789999008179	-29.173260628346\\
5.1859998703003	-29.403978575914\\
5.1929998397827	-29.603372132661\\
5.1999998092651	-29.765351933026\\
5.2069997787476	-29.884799852849\\
5.2140002250671	-29.958129185241\\
5.2210001945496	-29.983714861914\\
5.228000164032	-29.962116502166\\
5.2350001335144	-29.896016286477\\
5.2420001029968	-29.789904642557\\
5.2490000724792	-29.649588542902\\
5.2560000419617	-29.481609856145\\
5.2630000114441	-29.292723955996\\
5.2699999809265	-29.089442085297\\
5.2769999504089	-28.877748216588\\
5.2839999198914	-28.662905743714\\
5.2909998893738	-28.449397705245\\
5.2979998588562	-28.240931918172\\
5.3049998283386	-28.040492242758\\
5.311999797821	-27.85041438372\\
5.3189997673035	-27.672473286796\\
5.326000213623	-27.507959625528\\
5.3330001831055	-27.357757560468\\
5.3400001525879	-27.222405729207\\
5.3470001220703	-27.102146976639\\
5.3540000915527	-26.996969560622\\
5.3610000610352	-26.906634164563\\
5.3680000305176	-26.830699006471\\
5.375	-26.768530788624\\
5.3819999694824	-26.719314550468\\
5.3889999389648	-26.682053251571\\
5.3959999084473	-26.655574298018\\
5.4029998779297	-26.638526593872\\
5.4099998474121	-26.629379880799\\
5.4169998168945	-26.626430163036\\
5.423999786377	-26.627809740192\\
5.4310002326965	-26.631500576393\\
5.438000202179	-26.635358580156\\
5.4450001716614	-26.637157013141\\
5.4520001411438	-26.634631370966\\
5.4590001106262	-26.625543498272\\
5.4660000801086	-26.607755510257\\
5.4730000495911	-26.57930944948\\
5.4800000190735	-26.538511803055\\
5.4869999885559	-26.484009702417\\
5.4939999580383	-26.414855744361\\
5.5009999275208	-26.330552933647\\
5.5079998970032	-26.231073675888\\
5.5149998664856	-26.116852295068\\
5.521999835968	-25.988752990538\\
5.5289998054504	-25.848004419473\\
5.5359997749329	-25.696139901403\\
5.5430002212524	-25.534899842009\\
5.5500001907349	-25.366162505333\\
5.5570001602173	-25.19185754544\\
5.5640001296997	-25.013898828664\\
5.5710000991821	-24.834132029711\\
5.5780000686646	-24.654285537546\\
5.585000038147	-24.475948005681\\
5.5920000076294	-24.300542256753\\
5.5989999771118	-24.129323548775\\
5.6059999465942	-23.963370207142\\
5.6129999160767	-23.803592545903\\
5.6199998855591	-23.650737743859\\
5.6269998550415	-23.505400738562\\
5.6339998245239	-23.368033714442\\
5.6409997940063	-23.238959123852\\
5.6479997634888	-23.118377259912\\
5.6550002098083	-23.006378274444\\
5.6620001792908	-22.902955693571\\
5.6690001487732	-22.808008826252\\
5.6760001182556	-22.721352236718\\
5.683000087738	-22.642728467225\\
5.6900000572205	-22.571808114465\\
5.6970000267029	-22.508200290149\\
5.7039999961853	-22.451456470822\\
5.7109999656677	-22.401082173083\\
5.7179999351501	-22.356535216643\\
5.7249999046326	-22.317239212266\\
5.731999874115	-22.282590679507\\
5.7389998435974	-22.251960826304\\
5.7459998130798	-22.224717516126\\
5.7529997825623	-22.200216450414\\
5.7600002288818	-22.177828830723\\
5.7670001983643	-22.156938988237\\
5.7740001678467	-22.136963598719\\
5.7810001373291	-22.117360297526\\
5.7880001068115	-22.097633238805\\
5.7950000762939	-22.077347172444\\
5.8020000457764	-22.056134428356\\
5.8090000152588	-22.033702675392\\
5.8159999847412	-22.00983816292\\
5.8229999542236	-21.984408192748\\
5.8299999237061	-21.957363550999\\
5.8369998931885	-21.928732312955\\
5.8439998626709	-21.898620121702\\
5.8509998321533	-21.867202163578\\
5.8579998016357	-21.834713385147\\
5.8649997711182	-21.801442052793\\
5.8720002174377	-21.767714063959\\
5.8790001869202	-21.73388734263\\
5.8860001564026	-21.700338697749\\
5.893000125885	-21.667448608863\\
5.9000000953674	-21.63559704483\\
5.9070000648499	-21.605147591383\\
5.9140000343323	-21.576441403597\\
5.9210000038147	-21.549788464486\\
5.9279999732971	-21.525459053119\\
5.9349999427795	-21.503679542094\\
5.941999912262	-21.484626378419\\
5.9489998817444	-21.468424019354\\
5.9559998512268	-21.455139167381\\
5.9629998207092	-21.444782794752\\
5.9699997901917	-21.437307318713\\
5.9770002365112	-21.432608462197\\
5.9840002059937	-21.430523267373\\
5.9910001754761	-21.43084175407\\
5.9980001449585	-21.43329662402\\
6.0050001144409	-21.437580898857\\
6.0120000839233	-21.443344698379\\
6.0190000534058	-21.450211603255\\
6.0260000228882	-21.457773151241\\
6.0329999923706	-21.465610539593\\
6.039999961853	-21.473298683837\\
6.0469999313354	-21.480415942231\\
6.0539999008179	-21.486554806604\\
6.0609998703003	-21.491334156218\\
6.0679998397827	-21.494410298402\\
6.0749998092651	-21.495485304451\\
6.0819997787476	-21.494314006753\\
6.0890002250671	-21.490716924537\\
6.0960001945496	-21.484578338432\\
6.103000164032	-21.475856496027\\
6.1100001335144	-21.464579528489\\
6.1170001029968	-21.450844267528\\
6.1240000724792	-21.434822695377\\
6.1310000419617	-21.416741485629\\
6.1380000114441	-21.396886117034\\
6.1449999809265	-21.375586438667\\
6.1519999504089	-21.353209339776\\
6.1589999198914	-21.330149007765\\
6.1659998893738	-21.306809765151\\
6.1729998588562	-21.283603042237\\
6.1799998283386	-21.260933428482\\
6.186999797821	-21.239186233787\\
6.1939997673035	-21.218723935668\\
6.201000213623	-21.199870876979\\
6.2080001831055	-21.18291140664\\
6.2150001525879	-21.168080669695\\
6.2220001220703	-21.155561649107\\
6.2290000915527	-21.145480990488\\
6.2360000610352	-21.13790140627\\
6.2430000305176	-21.132828260837\\
6.25	-21.130200292979\\
6.2569999694824	-21.129896884086\\
6.2639999389648	-21.131736295432\\
6.2709999084473	-21.135478705275\\
6.2779998779297	-21.140827778352\\
6.2849998474121	-21.147444023627\\
6.2919998168945	-21.15494057923\\
6.298999786377	-21.162903582934\\
6.3060002326965	-21.170887739173\\
6.313000202179	-21.178436603868\\
6.3200001716614	-21.18508964894\\
6.3270001411438	-21.190398958283\\
6.3340001106262	-21.193934067923\\
6.3410000801086	-21.195301483026\\
6.3480000495911	-21.194152021572\\
6.3550000190735	-21.190197253979\\
6.3619999885559	-21.183211240893\\
6.3689999580383	-21.173044236566\\
6.3759999275208	-21.159630223372\\
6.3829998970032	-21.142980911451\\
6.3899998664856	-21.123194724637\\
6.396999835968	-21.100448431972\\
6.4039998054504	-21.074992763158\\
6.4109997749329	-21.047149403414\\
6.4180002212524	-21.017296069282\\
6.4250001907349	-20.985852137987\\
6.4320001602173	-20.953280315307\\
6.4390001296997	-20.920055938685\\
6.4460000991821	-20.886663864588\\
6.4530000686646	-20.85359059163\\
6.460000038147	-20.821298476121\\
6.4670000076294	-20.790225840765\\
6.4739999771118	-20.760770375443\\
6.4809999465942	-20.733288467821\\
6.4879999160767	-20.708074735939\\
6.4949998855591	-20.685365096023\\
6.5019998550415	-20.665332893316\\
6.5089998245239	-20.648078241823\\
6.5159997940063	-20.633622605784\\
6.5229997634888	-20.621923188738\\
6.5300002098083	-20.612850987149\\
6.5370001792908	-20.606209071417\\
6.5440001487732	-20.601728013438\\
6.5510001182556	-20.599065614505\\
6.558000087738	-20.597821459585\\
6.5650000572205	-20.597531337601\\
6.5720000267029	-20.597693591027\\
6.5789999961853	-20.59775906481\\
6.5859999656677	-20.597163608429\\
6.5929999351501	-20.595322806137\\
6.5999999046326	-20.591662190467\\
6.606999874115	-20.585627420299\\
6.6139998435974	-20.576697530915\\
6.6209998130798	-20.564408398178\\
6.6279997825623	-20.548363638426\\
6.6350002288818	-20.528249931739\\
6.6420001983643	-20.503850022526\\
6.6490001678467	-20.475043454732\\
6.6560001373291	-20.441826991564\\
6.6630001068115	-20.404300902009\\
6.6700000762939	-20.362671161438\\
6.6770000457764	-20.317247465258\\
6.6840000152588	-20.26843060588\\
6.6909999847412	-20.216692845871\\
6.6979999542236	-20.162573953942\\
6.7049999237061	-20.106659309229\\
6.7119998931885	-20.049563987973\\
6.7189998626709	-19.991912472745\\
6.7259998321533	-19.934327202524\\
6.7329998016357	-19.877409964917\\
6.7399997711182	-19.821726703455\\
6.7470002174377	-19.767796319491\\
6.7540001869202	-19.71607929814\\
6.7610001564026	-19.666966468824\\
6.768000125885	-19.620773178796\\
6.7750000953674	-19.577729644724\\
6.7820000648499	-19.53797752091\\
6.7890000343323	-19.501566754584\\
6.7960000038147	-19.468449773584\\
6.8029999732971	-19.438483520173\\
6.8099999427795	-19.411424517319\\
6.816999912262	-19.386935956958\\
6.8239998817444	-19.36458819787\\
6.8309998512268	-19.343862337712\\
6.8379998207092	-19.324159873438\\
6.8449997901917	-19.304812067304\\
6.8520002365112	-19.285091708464\\
6.8590002059937	-19.26422782437\\
6.8660001754761	-19.241423901249\\
6.8730001449585	-19.215880380901\\
6.8800001144409	-19.186814611492\\
6.8870000839233	-19.153487152508\\
6.8940000534058	-19.115220697848\\
6.9010000228882	-19.071432207561\\
6.9079999923706	-19.021647188977\\
6.914999961853	-18.965527049948\\
6.9219999313354	-18.902872341898\\
6.9289999008179	-18.833638081196\\
6.9359998703003	-18.757937875613\\
6.9429998397827	-18.676035799946\\
6.9499998092651	-18.588343530369\\
6.9569997787476	-18.495398789132\\
6.9640002250671	-18.3978450587\\
6.9710001945496	-18.296422951562\\
6.978000164032	-18.191928624532\\
6.9850001335144	-18.085199848915\\
6.9920001029968	-17.97708601316\\
6.9990000724792	-17.868428612365\\
7.0060000419617	-17.7600401135\\
7.0130000114441	-17.652680324244\\
7.0199999809265	-17.547044309703\\
7.0269999504089	-17.443746296833\\
7.0339999198914	-17.343310104499\\
7.0409998893738	-17.246157737953\\
7.0479998588562	-17.152599905423\\
7.0549998283386	-17.062830633689\\
7.061999797821	-16.976922603345\\
7.0689997673035	-16.894827116363\\
7.076000213623	-16.816361358906\\
7.0830001831055	-16.741215462584\\
7.0900001525879	-16.668943599926\\
7.0970001220703	-16.59897674674\\
7.1040000915527	-16.530617482185\\
7.1110000610352	-16.463044941495\\
7.1180000305176	-16.395332544485\\
7.125	-16.326455586484\\
7.1319999694824	-16.255308190575\\
7.1389999389648	-16.180729577604\\
7.1459999084473	-16.101532666173\\
7.1529998779297	-16.016534799701\\
7.1599998474121	-15.924592047991\\
7.1669998168945	-15.824645731465\\
7.173999786377	-15.715757456106\\
7.1810002326965	-15.597138288671\\
7.188000202179	-15.468203048556\\
7.1950001716614	-15.328582314795\\
7.2020001411438	-15.178138443682\\
7.2090001106262	-15.016988497387\\
7.2160000801086	-14.845483579829\\
7.2230000495911	-14.664208595592\\
7.2300000190735	-14.473950466718\\
7.2369999885559	-14.275672529156\\
7.2439999580383	-14.070477284364\\
7.2509999275208	-13.859572930432\\
7.2579998970032	-13.644228788164\\
7.2649998664856	-13.425750937806\\
7.271999835968	-13.205438131795\\
7.2789998054504	-12.984571286999\\
7.2859997749329	-12.764375375893\\
7.2930002212524	-12.546021483457\\
7.3000001907349	-12.330595849938\\
7.3070001602173	-12.119112419805\\
7.3140001296997	-11.912497586963\\
7.3210000991821	-11.711590151413\\
7.3280000686646	-11.517152829937\\
7.335000038147	-11.329864581343\\
7.3420000076294	-11.150331797628\\
7.3489999771118	-10.979091724359\\
7.3559999465942	-10.816620498959\\
7.3629999160767	-10.66333652066\\
7.3699998855591	-10.519606683557\\
7.3769998550415	-10.385754666074\\
7.3839998245239	-10.262062961342\\
7.3909997940063	-10.148777994322\\
7.3979997634888	-10.046118729432\\
7.4050002098083	-9.9542779084075\\
7.4120001792908	-9.873421612855\\
7.4190001487732	-9.803702408161\\
7.4260001182556	-9.7452511247958\\
7.433000087738	-9.6981899613664\\
7.4400000572205	-9.662622762557\\
7.4470000267029	-9.6386527931231\\
7.4539999961853	-9.6263669429674\\
7.4609999656677	-9.6258525660563\\
7.4679999351501	-9.6371869492952\\
7.4749999046326	-9.6604401515693\\
7.481999874115	-9.6956872314006\\
7.4889998435974	-9.7429878240343\\
7.4959998130798	-9.8024072189045\\
7.5029997825623	-9.8740016459555\\
7.5100002288818	-9.9578240792096\\
7.5170001983643	-10.053920875728\\
7.5240001678467	-10.162331766374\\
7.5310001373291	-10.283087830792\\
7.5380001068115	-10.416211648419\\
7.5450000762939	-10.561710798286\\
7.5520000457764	-10.719576504947\\
7.5590000152588	-10.88977950002\\
7.5659999847412	-11.072265325348\\
7.5729999542236	-11.266948581999\\
7.5799999237061	-11.47370861953\\
7.5869998931885	-11.69237564641\\
7.5939998626709	-11.922725574539\\
7.6009998321533	-12.164472435902\\
7.6079998016357	-12.417247314154\\
7.6149997711182	-12.680591427465\\
7.6220002174377	-12.953939165081\\
7.6290001869202	-13.236599406915\\
7.6360001564026	-13.527736260788\\
7.643000125885	-13.826351289072\\
7.6500000953674	-14.131270493913\\
7.6570000648499	-14.441111331177\\
7.6640000343323	-14.754288675904\\
7.6710000038147	-15.068994758327\\
7.6779999732971	-15.383203974883\\
7.6849999427795	-15.694687892678\\
7.691999912262	-16.001048271899\\
7.6989998817444	-16.299762211455\\
7.7059998512268	-16.588255047354\\
7.7129998207092	-16.863999109844\\
7.7199997901917	-17.124613443445\\
7.7270002365112	-17.367992487928\\
7.7340002059937	-17.592430759186\\
7.7410001754761	-17.796725281635\\
7.7480001449585	-17.980265420833\\
7.7550001144409	-18.143082574753\\
7.7620000839233	-18.285850897977\\
7.7690000534058	-18.409857085424\\
7.7760000228882	-18.516911660561\\
7.7829999923706	-18.60924922113\\
7.789999961853	-18.689408768737\\
7.7969999313354	-18.760103690265\\
7.8039999008179	-18.824111962165\\
7.8109998703003	-18.884171388545\\
7.8179998397827	-18.942904944451\\
7.8249998092651	-19.002758846679\\
7.8319997787476	-19.065969597698\\
7.8390002250671	-19.134531163413\\
7.8460001945496	-19.210195652482\\
7.853000164032	-19.294469507439\\
7.8600001335144	-19.388612630988\\
7.8670001029968	-19.493651571757\\
7.8740000724792	-19.610382213151\\
7.8810000419617	-19.73937899459\\
7.8880000114441	-19.880991182899\\
7.8949999809265	-20.035349395691\\
7.9019999504089	-20.202354142425\\
7.9089999198914	-20.381661647729\\
7.9159998893738	-20.572675769209\\
7.9229998588562	-20.774520620067\\
7.9299998283386	-20.986022385142\\
7.936999797821	-21.205673965862\\
7.9439997673035	-21.431626309659\\
7.951000213623	-21.661658611137\\
7.9580001831055	-21.893172240658\\
7.9650001525879	-22.123212798713\\
7.9720001220703	-22.348497948335\\
7.9790000915527	-22.565497738673\\
7.9860000610352	-22.770547680866\\
7.9930000305176	-22.959999649775\\
8	-23.130425693708\\
};
\addlegendentry{S21}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-54.484842865343\\
1.0069999694824	-54.839910631174\\
1.0140000581741	-55.23988915925\\
1.0210000276566	-55.685623630999\\
1.027999997139	-56.177228672604\\
1.0349999666214	-56.713512135357\\
1.0420000553131	-57.291050579556\\
1.0490000247955	-57.902772490222\\
1.055999994278	-58.535920542306\\
1.0629999637604	-59.16940838716\\
1.0700000524521	-59.771144976382\\
1.0770000219345	-60.296988579984\\
1.0839999914169	-60.694387311609\\
1.0909999608994	-60.913537421132\\
1.0980000495911	-60.924152342487\\
1.1050000190735	-60.728416132654\\
1.1119999885559	-60.36003840847\\
1.1189999580383	-59.87020472345\\
1.12600004673	-59.311119222525\\
1.1330000162125	-58.725797968691\\
1.1399999856949	-58.145166304283\\
1.1469999551773	-57.589446524296\\
1.154000043869	-57.070894292738\\
1.1610000133514	-56.596392046226\\
1.1679999828339	-56.169413412552\\
1.1749999523163	-55.79138216558\\
1.182000041008	-55.46255845517\\
1.1890000104904	-55.182596849044\\
1.1959999799728	-54.950891282209\\
1.2029999494553	-54.766808712925\\
1.210000038147	-54.62980964652\\
1.2170000076294	-54.539551664193\\
1.2239999771118	-54.495936638817\\
1.2309999465942	-54.499169890158\\
1.2380000352859	-54.549797052957\\
1.2450000047684	-54.648750246738\\
1.2519999742508	-54.797404272935\\
1.2589999437332	-54.997640280251\\
1.2660000324249	-55.251933451422\\
1.2730000019073	-55.563468759748\\
1.2799999713898	-55.936288050795\\
1.2869999408722	-56.375495858597\\
1.2940000295639	-56.887524036127\\
1.3009999990463	-57.480505441906\\
1.3079999685287	-58.164755984677\\
1.3150000572205	-58.953424412476\\
1.3220000267029	-59.863313830429\\
1.3289999961853	-60.915746918036\\
1.3359999656677	-62.136953841618\\
1.3430000543594	-63.555844347974\\
1.3500000238419	-65.19156483957\\
1.3569999933243	-67.005178437708\\
1.3639999628067	-68.750256741405\\
1.3710000514984	-69.743119444118\\
1.3780000209808	-69.283347437737\\
1.3849999904633	-67.737991277132\\
1.3919999599457	-65.920496817998\\
1.3990000486374	-64.22485898654\\
1.4060000181198	-62.743313644084\\
1.4129999876022	-61.469682016203\\
1.4199999570847	-60.376344432356\\
1.4270000457764	-59.435608115803\\
1.4340000152588	-58.624376939334\\
1.4409999847412	-57.924356105493\\
1.4479999542236	-57.321262137388\\
1.4550000429153	-56.803954291256\\
1.4620000123978	-56.363739693117\\
1.4689999818802	-55.993818491462\\
1.4759999513626	-55.688895939036\\
1.4830000400543	-55.444878095434\\
1.4900000095367	-55.258668165629\\
1.4969999790192	-55.128006018394\\
1.5039999485016	-55.051376340603\\
1.5110000371933	-55.027926157964\\
1.5180000066757	-55.057443814167\\
1.5249999761581	-55.14034484542\\
1.5319999456406	-55.277699845824\\
1.5390000343323	-55.471286517234\\
1.5460000038147	-55.723684070996\\
1.5529999732971	-56.038420898448\\
1.5599999427795	-56.420175569803\\
1.5670000314713	-56.875083474217\\
1.5740000009537	-57.411175940785\\
1.5809999704361	-58.039039327854\\
1.5880000591278	-58.772807538228\\
1.5950000286102	-59.631728355212\\
1.6019999980927	-60.642718024278\\
1.6089999675751	-61.844757617224\\
1.6160000562668	-63.29687649694\\
1.6230000257492	-65.093737464267\\
1.6299999952316	-67.398149935036\\
1.6369999647141	-70.508787311762\\
1.6440000534058	-74.882870810316\\
1.6510000228882	-78.507734547109\\
1.6579999923706	-74.649495491281\\
1.664999961853	-70.334619650139\\
1.6720000505447	-67.266820521658\\
1.6790000200272	-64.987129589182\\
1.6859999895096	-63.205166533091\\
1.692999958992	-61.762364767811\\
1.7000000476837	-60.566206762955\\
1.7070000171661	-59.558811462742\\
1.7139999866486	-58.701869006923\\
1.720999956131	-57.968858758842\\
1.7280000448227	-57.34078020636\\
1.7350000143051	-56.803652796348\\
1.7419999837875	-56.346982173315\\
1.74899995327	-55.962781237949\\
1.7560000419617	-55.644926892488\\
1.7630000114441	-55.388725970016\\
1.7699999809265	-55.1906075302\\
1.7769999504089	-55.047921869382\\
1.7840000391006	-54.958790809331\\
1.7910000085831	-54.922008675922\\
1.7979999780655	-54.936978259724\\
1.8049999475479	-55.003677268203\\
1.8120000362396	-55.122645047755\\
1.819000005722	-55.294989353678\\
1.8259999752045	-55.522420422296\\
1.8329999446869	-55.807295928951\\
1.8400000333786	-56.152690214424\\
1.847000002861	-56.562481879044\\
1.8539999723434	-57.0414439248\\
1.8609999418259	-57.595322717425\\
1.8680000305176	-58.230857054342\\
1.875	-58.955592600157\\
1.8819999694824	-59.777237307442\\
1.8890000581741	-60.701879418259\\
1.8960000276566	-61.729626505993\\
1.902999997139	-62.844613781072\\
1.9099999666214	-63.994152714035\\
1.9170000553131	-65.053880158641\\
1.9240000247955	-65.802039260679\\
1.930999994278	-65.988206517246\\
1.9379999637604	-65.531516096655\\
1.9450000524521	-64.6054279916\\
1.9520000219345	-63.467382112498\\
1.9589999914169	-62.300330687549\\
1.9659999608994	-61.195042637652\\
1.9730000495911	-60.185897031946\\
1.9800000190735	-59.280496538336\\
1.9869999885559	-58.475442707829\\
1.9939999580383	-57.763549866777\\
2.0009999275208	-57.136918923009\\
2.0079998970032	-56.58813623276\\
2.0150001049042	-56.110689543716\\
2.0220000743866	-55.69903253607\\
2.029000043869	-55.348537628804\\
2.0360000133514	-55.055387946385\\
2.0429999828339	-54.816485434935\\
2.0499999523163	-54.62935530441\\
2.0569999217987	-54.492065047581\\
2.0639998912811	-54.403166384087\\
2.0710000991821	-54.361640968333\\
2.0780000686646	-54.366856132663\\
2.085000038147	-54.418537913448\\
2.0920000076294	-54.516737781958\\
2.0989999771118	-54.661803336742\\
2.1059999465942	-54.85435576965\\
2.1129999160767	-55.095226836443\\
2.1199998855591	-55.385408821266\\
2.1270000934601	-55.725924170856\\
2.1340000629425	-56.117639131936\\
2.1410000324249	-56.560946698747\\
2.1480000019073	-57.055226173736\\
2.1549999713898	-57.597976638703\\
2.1619999408722	-58.183424232177\\
2.1689999103546	-58.80039687843\\
2.1760001182556	-59.429345973801\\
2.183000087738	-60.038834076718\\
2.1900000572205	-60.582994120192\\
2.1970000267029	-61.003427089668\\
2.2039999961853	-61.240007108529\\
2.2109999656677	-61.250748471407\\
2.2179999351501	-61.030459165821\\
2.2249999046326	-60.61328632586\\
2.2320001125336	-60.05684427172\\
2.239000082016	-59.421264539942\\
2.2460000514984	-58.755844891581\\
2.2530000209808	-58.095319137029\\
2.2599999904633	-57.46171007594\\
2.2669999599457	-56.867807865377\\
2.2739999294281	-56.320327906228\\
2.2809998989105	-55.822251935069\\
2.2880001068115	-55.374368831771\\
2.2950000762939	-54.976249713336\\
2.3020000457764	-54.626850536918\\
2.3090000152588	-54.324861527263\\
2.3159999847412	-54.068924099907\\
2.3229999542236	-53.85773667457\\
2.3299999237061	-53.690135309858\\
2.3369998931885	-53.565109986062\\
2.3440001010895	-53.481820103833\\
2.3510000705719	-53.43959454459\\
2.3580000400543	-53.43791719916\\
2.3650000095367	-53.476404974517\\
2.3719999790192	-53.554776190782\\
2.3789999485016	-53.67280884986\\
2.385999917984	-53.830282447969\\
2.3929998874664	-54.026884003721\\
2.4000000953674	-54.262089248073\\
2.4070000648499	-54.534989195384\\
2.4140000343323	-54.844028780625\\
2.4210000038147	-55.186664443341\\
2.4279999732971	-55.558872998738\\
2.4349999427795	-55.95451053405\\
2.441999912262	-56.3645190876\\
2.4489998817444	-56.776050175767\\
2.4560000896454	-57.17174346661\\
2.4630000591278	-57.529579149839\\
2.4700000286102	-57.823960532711\\
2.4769999980927	-58.028669822721\\
2.4839999675751	-58.121646812256\\
2.4909999370575	-58.090344116194\\
2.4979999065399	-57.935286024692\\
2.5050001144409	-57.669883527944\\
2.5120000839233	-57.316646603853\\
2.5190000534058	-56.901793695652\\
2.5260000228882	-56.45058659661\\
2.5329999923706	-55.984554076773\\
2.539999961853	-55.52052557963\\
2.5469999313354	-55.07085110406\\
2.5539999008179	-54.644150884696\\
2.5610001087189	-54.246182849511\\
2.5680000782013	-53.880622283456\\
2.5750000476837	-53.549684586892\\
2.5820000171661	-53.254597117212\\
2.5889999866486	-52.995929991483\\
2.595999956131	-52.773837542925\\
2.6029999256134	-52.588215270987\\
2.6099998950958	-52.438814908474\\
2.6170001029968	-52.325303923838\\
2.6240000724792	-52.247316764051\\
2.6310000419617	-52.204467810818\\
2.6380000114441	-52.196359132408\\
2.6449999809265	-52.222564400869\\
2.6519999504089	-52.28260030483\\
2.6589999198914	-52.375885657159\\
2.6659998893738	-52.501673483337\\
2.6730000972748	-52.658957714886\\
2.6800000667572	-52.846354634445\\
2.6870000362396	-53.061933534881\\
2.694000005722	-53.303011149652\\
2.7009999752045	-53.565885638701\\
2.7079999446869	-53.845527554542\\
2.7149999141693	-54.135234208111\\
2.7219998836517	-54.426308941604\\
2.7290000915527	-54.707854382235\\
2.7360000610352	-54.966837562894\\
2.7430000305176	-55.188613871386\\
2.75	-55.358065518049\\
2.7569999694824	-55.461398395535\\
2.7639999389648	-55.4882748887\\
2.7709999084473	-55.43373856595\\
2.7780001163483	-55.299218901513\\
2.7850000858307	-55.09222289013\\
2.7920000553131	-54.824830517613\\
2.7990000247955	-54.511585194697\\
2.805999994278	-54.167461726638\\
2.8129999637604	-53.806345266367\\
2.8199999332428	-53.440199062564\\
2.8269999027252	-53.078759300232\\
2.8340001106262	-52.729622732401\\
2.8410000801086	-52.398516843724\\
2.8480000495911	-52.089633977702\\
2.8550000190735	-51.805963514159\\
2.8619999885559	-51.549577629264\\
2.8689999580383	-51.321862269338\\
2.8759999275208	-51.123709524667\\
2.8829998970032	-50.955638396013\\
2.8900001049042	-50.817911590975\\
2.8970000743866	-50.710590302407\\
2.904000043869	-50.633590681421\\
2.9110000133514	-50.586699876391\\
2.9179999828339	-50.569590435312\\
2.9249999523163	-50.581804163165\\
2.9319999217987	-50.622732336226\\
2.9389998912811	-50.691568905891\\
2.9460000991821	-50.787256237942\\
2.9530000686646	-50.908397167123\\
2.960000038147	-51.053156225137\\
2.9670000076294	-51.219125291079\\
2.9739999771118	-51.403172927649\\
2.9809999465942	-51.601272035228\\
2.9879999160767	-51.808325380352\\
2.9949998855591	-52.018019000129\\
3.0020000934601	-52.222739513932\\
3.0090000629425	-52.413640722542\\
3.0160000324249	-52.580921822186\\
3.0230000019073	-52.714379969303\\
3.0299999713898	-52.80426955395\\
3.0369999408722	-52.842381473121\\
3.0439999103546	-52.823128538009\\
3.0510001182556	-52.744396477243\\
3.058000087738	-52.607862908848\\
3.0650000572205	-52.418728832552\\
3.0720000267029	-52.184908360907\\
3.0789999961853	-51.915940285469\\
3.0859999656677	-51.62190924782\\
3.0929999351501	-51.312555183717\\
3.0999999046326	-50.996690613776\\
3.1070001125336	-50.681901110508\\
3.114000082016	-50.374460764239\\
3.1210000514984	-50.079402759766\\
3.1280000209808	-49.80065874758\\
3.1349999904633	-49.541228741282\\
3.1419999599457	-49.303357457773\\
3.1489999294281	-49.088674495985\\
3.1559998989105	-48.898328991853\\
3.1630001068115	-48.733095791363\\
3.1700000762939	-48.593442523771\\
3.1770000457764	-48.479595359483\\
3.1840000152588	-48.391574709029\\
3.1909999847412	-48.32921368191\\
3.1979999542236	-48.292164517868\\
3.2049999237061	-48.279890174385\\
3.2119998931885	-48.291642199101\\
3.2190001010895	-48.326418567438\\
3.2260000705719	-48.382917331546\\
3.2330000400543	-48.459463863984\\
3.2400000095367	-48.553930540809\\
3.2469999790192	-48.663646528683\\
3.2539999485016	-48.785294078384\\
3.260999917984	-48.914818286864\\
3.2679998874664	-49.047347074634\\
3.2750000953674	-49.177171746099\\
3.2820000648499	-49.297798774717\\
3.2890000343323	-49.402117275525\\
3.2960000038147	-49.482727785271\\
3.3029999732971	-49.532406478944\\
3.3099999427795	-49.544722756038\\
3.316999912262	-49.514680866171\\
3.3239998817444	-49.439302732315\\
3.3310000896454	-49.31799148511\\
3.3380000591278	-49.152606210916\\
3.3450000286102	-48.947205666813\\
3.3519999980927	-48.70753673295\\
3.3589999675751	-48.440405399432\\
3.3659999370575	-48.153033617691\\
3.3729999065399	-47.852518548265\\
3.3800001144409	-47.545452015482\\
3.3870000839233	-47.237684502627\\
3.3940000534058	-46.934223730797\\
3.4010000228882	-46.639230990728\\
3.4079999923706	-46.35607941129\\
3.414999961853	-46.08743104988\\
3.4219999313354	-45.835343966148\\
3.4289999008179	-45.601358903478\\
3.4360001087189	-45.386586054506\\
3.4430000782013	-45.191771648366\\
3.4500000476837	-45.017360136012\\
3.4570000171661	-44.863528508241\\
3.4639999866486	-44.73021655446\\
3.470999956131	-44.617140909473\\
3.4779999256134	-44.523802176594\\
3.4849998950958	-44.449465295596\\
3.4920001029968	-44.393147111697\\
3.4990000724792	-44.353589815295\\
3.5060000419617	-44.329215236403\\
3.5130000114441	-44.318084044643\\
3.5199999809265	-44.317849182182\\
3.5269999504089	-44.32570150383\\
3.5339999198914	-44.338336611881\\
3.5409998893738	-44.351928353313\\
3.5480000972748	-44.362145167713\\
3.5550000667572	-44.364207675628\\
3.5620000362396	-44.353011020053\\
3.569000005722	-44.323318939166\\
3.5759999752045	-44.270040734071\\
3.5829999446869	-44.188553182784\\
3.5899999141693	-44.075063294076\\
3.5969998836517	-43.9269270684\\
3.6040000915527	-43.742899135867\\
3.6110000610352	-43.523240765168\\
3.6180000305176	-43.269670970042\\
3.625	-42.98518113555\\
3.6319999694824	-42.673732100038\\
3.6389999389648	-42.33990441623\\
3.6459999084473	-41.988553444234\\
3.6530001163483	-41.624512376392\\
3.6600000858307	-41.252359418919\\
3.6670000553131	-40.876268104468\\
3.6740000247955	-40.499923700376\\
3.680999994278	-40.126491199576\\
3.6879999637604	-39.758634359421\\
3.6949999332428	-39.398541178539\\
3.7019999027252	-39.047981792143\\
3.7090001106262	-38.708356703019\\
3.7160000801086	-38.380757280084\\
3.7230000495911	-38.066011031193\\
3.7300000190735	-37.764729023485\\
3.7369999885559	-37.477346296464\\
3.7439999580383	-37.204155581243\\
3.7509999275208	-36.945334409753\\
3.7579998970032	-36.700967386191\\
3.7650001049042	-36.47106678249\\
3.7720000743866	-36.255592337441\\
3.779000043869	-36.054454628474\\
3.7860000133514	-35.867530898036\\
3.7929999828339	-35.694675060134\\
3.7999999523163	-35.535719469883\\
3.8069999217987	-35.39047912705\\
3.8139998912811	-35.258759458852\\
3.8210000991821	-35.140360959345\\
3.8280000686646	-35.035069400373\\
3.835000038147	-34.942670868725\\
3.8420000076294	-34.862946035978\\
3.8489999771118	-34.795669177938\\
3.8559999465942	-34.740611150262\\
3.8629999160767	-34.69753796593\\
3.8699998855591	-34.666208328436\\
3.8770000934601	-34.646375594839\\
3.8840000629425	-34.637780456216\\
3.8910000324249	-34.640156770142\\
3.8980000019073	-34.653223428797\\
3.9049999713898	-34.676684959642\\
3.9119999408722	-34.710226831639\\
3.9189999103546	-34.753513024308\\
3.9260001182556	-34.806181565679\\
3.933000087738	-34.867840983005\\
3.9400000572205	-34.938068270688\\
3.9470000267029	-35.016402001096\\
3.9539999961853	-35.102334530102\\
3.9609999656677	-35.195310914477\\
3.9679999351501	-35.294723244496\\
3.9749999046326	-35.399899770793\\
3.9820001125336	-35.51010683378\\
3.989000082016	-35.624535210226\\
3.9960000514984	-35.742302032702\\
4.0029997825623	-35.862443233966\\
4.0100002288818	-35.983914673474\\
4.0170001983643	-36.105586658871\\
4.0240001678467	-36.226252336333\\
4.0310001373291	-36.344632085016\\
4.0380001068115	-36.459377450485\\
4.0450000762939	-36.569094165658\\
4.0520000457764	-36.672358852443\\
4.0590000152588	-36.767743325083\\
4.0659999847412	-36.853842948497\\
4.0729999542236	-36.929315706017\\
4.0799999237061	-36.992910744346\\
4.0869998931885	-37.043515594237\\
4.0939998626709	-37.080186141896\\
4.1009998321533	-37.102182100024\\
4.1079998016357	-37.108996671165\\
4.1149997711182	-37.10036442107\\
4.1220002174377	-37.076284789692\\
4.1290001869202	-37.037006811488\\
4.1360001564026	-36.983019768998\\
4.143000125885	-36.915034186896\\
4.1500000953674	-36.833950270881\\
4.1570000648499	-36.740819471523\\
4.1640000343323	-36.636813447449\\
4.1710000038147	-36.523181885977\\
4.1779999732971	-36.401221268371\\
4.1849999427795	-36.27223689854\\
4.191999912262	-36.137520709275\\
4.1989998817444	-35.998330978199\\
4.2059998512268	-35.855865800445\\
4.2129998207092	-35.711263959352\\
4.2199997901917	-35.565584574329\\
4.2270002365112	-35.419809580307\\
4.2340002059937	-35.274841923284\\
4.2410001754761	-35.131503146978\\
4.2480001449585	-34.990543000061\\
4.2550001144409	-34.85263072994\\
4.2620000839233	-34.718376893175\\
4.2690000534058	-34.58832284767\\
4.2760000228882	-34.462954100155\\
4.2829999923706	-34.342702198668\\
4.289999961853	-34.227955382406\\
4.2969999313354	-34.119054169729\\
4.3039999008179	-34.016300811101\\
4.3109998703003	-33.919965902948\\
4.3179998397827	-33.830286253994\\
4.3249998092651	-33.747468409528\\
4.3319997787476	-33.671698735554\\
4.3390002250671	-33.603134378903\\
4.3460001945496	-33.541913296675\\
4.353000164032	-33.488153454715\\
4.3600001335144	-33.441955894358\\
4.3670001029968	-33.403402690527\\
4.3740000724792	-33.372556750512\\
4.3810000419617	-33.349468932085\\
4.3880000114441	-33.334171530237\\
4.3949999809265	-33.326679493688\\
4.4019999504089	-33.326994383438\\
4.4089999198914	-33.335098316048\\
4.4159998893738	-33.350953608\\
4.4229998588562	-33.374510423939\\
4.4299998283386	-33.405691771648\\
4.436999797821	-33.444404531668\\
4.4439997673035	-33.490529507566\\
4.451000213623	-33.543920465906\\
4.4580001831055	-33.604411332688\\
4.4650001525879	-33.67179514234\\
4.4720001220703	-33.745843721588\\
4.4790000915527	-33.826286623028\\
4.4860000610352	-33.912819011482\\
4.4930000305176	-34.005093225229\\
4.5	-34.102717527061\\
4.5069999694824	-34.205256709242\\
4.5139999389648	-34.312222100587\\
4.5209999084473	-34.42307792337\\
4.5279998779297	-34.537231684191\\
4.5349998474121	-34.65403906663\\
4.5419998168945	-34.772804688201\\
4.548999786377	-34.892778927202\\
4.5560002326965	-35.013165202082\\
4.563000202179	-35.133128518227\\
4.5700001716614	-35.251793654476\\
4.5770001411438	-35.368265778471\\
4.5840001106262	-35.481638072948\\
4.5910000801086	-35.591006868039\\
4.5980000495911	-35.695490123983\\
4.6050000190735	-35.794245138055\\
4.6119999885559	-35.886491092019\\
4.6189999580383	-35.971528270852\\
4.6259999275208	-36.048757176366\\
4.6329998970032	-36.117696595768\\
4.6399998664856	-36.178002756421\\
4.646999835968	-36.22946993456\\
4.6539998054504	-36.272048965591\\
4.6609997749329	-36.305843347758\\
4.6680002212524	-36.331102977461\\
4.6750001907349	-36.34821700769\\
4.6820001602173	-36.357705131077\\
4.6890001296997	-36.360191734153\\
4.6960000991821	-36.35639199996\\
4.7030000686646	-36.347091587445\\
4.710000038147	-36.33312142421\\
4.7170000076294	-36.315342010135\\
4.7239999771118	-36.294616964919\\
4.7309999465942	-36.271801524649\\
4.7379999160767	-36.24772404961\\
4.7449998855591	-36.223172812279\\
4.7519998550415	-36.198888036212\\
4.7589998245239	-36.175544505942\\
4.7659997940063	-36.153756770454\\
4.7729997634888	-36.134063412673\\
4.7800002098083	-36.116931760435\\
4.7870001792908	-36.102745439735\\
4.7940001487732	-36.091814962214\\
4.8010001182556	-36.084360064602\\
4.808000087738	-36.080525900947\\
4.8150000572205	-36.080367533276\\
4.8220000267029	-36.083861669001\\
4.8289999961853	-36.090895125882\\
4.8359999656677	-36.101272351446\\
4.8429999351501	-36.114712581881\\
4.8499999046326	-36.130852527179\\
4.856999874115	-36.149241608879\\
4.8639998435974	-36.169353688902\\
4.8709998130798	-36.190583791258\\
4.8779997825623	-36.212256625787\\
4.8850002288818	-36.233634810278\\
4.8920001983643	-36.253925551557\\
4.8990001678467	-36.27229715868\\
4.9060001373291	-36.287894280211\\
4.9130001068115	-36.299853829635\\
4.9200000762939	-36.30732888807\\
4.9270000457764	-36.309511742657\\
4.9340000152588	-36.3056549781\\
4.9409999847412	-36.295104060553\\
4.9479999542236	-36.277308478144\\
4.9549999237061	-36.251860553602\\
4.9619998931885	-36.218497660988\\
4.9689998626709	-36.177126846168\\
4.9759998321533	-36.127826758615\\
4.9829998016357	-36.070849365058\\
4.9899997711182	-36.006618294515\\
4.9970002174377	-35.935718656551\\
5.0040001869202	-35.858873606984\\
5.0110001564026	-35.776935765614\\
5.018000125885	-35.690853696281\\
5.0250000953674	-35.601658562959\\
5.0320000648499	-35.510434550264\\
5.0390000343323	-35.418293159106\\
5.0460000038147	-35.326361503055\\
5.0529999732971	-35.235754660277\\
5.0599999427795	-35.147568897039\\
5.066999912262	-35.06286193311\\
5.0739998817444	-34.982646348339\\
5.0809998512268	-34.907883844896\\
5.0879998207092	-34.839476052296\\
5.0949997901917	-34.778264957067\\
5.1020002365112	-34.725028943018\\
5.1090002059937	-34.680484012365\\
5.1160001754761	-34.645275710159\\
5.1230001449585	-34.619989703065\\
5.1300001144409	-34.605140211139\\
5.1370000839233	-34.601174138666\\
5.1440000534058	-34.608466393391\\
5.1510000228882	-34.627311624917\\
5.1579999923706	-34.657924180362\\
5.164999961853	-34.70041905537\\
5.1719999313354	-34.754810223249\\
5.1789999008179	-34.820986052853\\
5.1859998703003	-34.898691805284\\
5.1929998397827	-34.987507272159\\
5.1999998092651	-35.086810205533\\
5.2069997787476	-35.19574880904\\
5.2140002250671	-35.313199630759\\
5.2210001945496	-35.437719160208\\
5.228000164032	-35.567499334165\\
5.2350001335144	-35.700331993981\\
5.2420001029968	-35.833554868246\\
5.2490000724792	-35.96404106272\\
5.2560000419617	-36.088198662367\\
5.2630000114441	-36.202005637485\\
5.2699999809265	-36.301105477779\\
5.2769999504089	-36.380952434541\\
5.2839999198914	-36.437029198767\\
5.2909998893738	-36.465115036321\\
5.2979998588562	-36.461586966112\\
5.3049998283386	-36.423723487857\\
5.311999797821	-36.349946943581\\
5.3189997673035	-36.239984933764\\
5.326000213623	-36.094891680069\\
5.3330001831055	-35.916951638045\\
5.3400001525879	-35.709468612429\\
5.3470001220703	-35.47647767371\\
5.3540000915527	-35.222450609736\\
5.3610000610352	-34.951990339353\\
5.3680000305176	-34.669615049931\\
5.375	-34.379559219833\\
5.3819999694824	-34.085672458015\\
5.3889999389648	-33.791356125312\\
5.3959999084473	-33.499550469244\\
5.4029998779297	-33.212742645074\\
5.4099998474121	-32.933006740943\\
5.4169998168945	-32.662049631665\\
5.423999786377	-32.401248532251\\
5.4310002326965	-32.151707924675\\
5.438000202179	-31.914299383495\\
5.4450001716614	-31.689698930734\\
5.4520001411438	-31.478426381933\\
5.4590001106262	-31.280871345186\\
5.4660000801086	-31.097318586085\\
5.4730000495911	-30.92797135185\\
5.4800000190735	-30.77296435144\\
5.4869999885559	-30.632380607755\\
5.4939999580383	-30.506260629258\\
5.5009999275208	-30.394618306846\\
5.5079998970032	-30.297434474781\\
5.5149998664856	-30.21467749061\\
5.521999835968	-30.146301564975\\
5.5289998054504	-30.092243984765\\
5.5359997749329	-30.052439304616\\
5.5430002212524	-30.026813664753\\
5.5500001907349	-30.015283405566\\
5.5570001602173	-30.017763540893\\
5.5640001296997	-30.0341591327\\
5.5710000991821	-30.064371111\\
5.5780000686646	-30.108288840211\\
5.585000038147	-30.165794205263\\
5.5920000076294	-30.236753179684\\
5.5989999771118	-30.321018557479\\
5.6059999465942	-30.418419708804\\
5.6129999160767	-30.528766112294\\
5.6199998855591	-30.651834662339\\
5.6269998550415	-30.787366459437\\
5.6339998245239	-30.935064490769\\
5.6409997940063	-31.094578124403\\
5.6479997634888	-31.265503159972\\
5.6550002098083	-31.447365416041\\
5.6620001792908	-31.639613908952\\
5.6690001487732	-31.841611481442\\
5.6760001182556	-32.052622734809\\
5.683000087738	-32.271803671687\\
5.6900000572205	-32.498190171524\\
5.6970000267029	-32.730691367817\\
5.7039999961853	-32.968083530013\\
5.7109999656677	-33.209007623195\\
5.7179999351501	-33.451974890379\\
5.7249999046326	-33.695369621153\\
5.731999874115	-33.937477640293\\
5.7389998435974	-34.176507340214\\
5.7459998130798	-34.410630383329\\
5.7529997825623	-34.638036387751\\
5.7600002288818	-34.856985791002\\
5.7670001983643	-35.065877749607\\
5.7740001678467	-35.263321910681\\
5.7810001373291	-35.448206375079\\
5.7880001068115	-35.619752422903\\
5.7950000762939	-35.777560132169\\
5.8020000457764	-35.921640661556\\
5.8090000152588	-36.052410765565\\
5.8159999847412	-36.170683557079\\
5.8229999542236	-36.277626163717\\
5.8299999237061	-36.374704814906\\
5.8369998931885	-36.463618128795\\
5.8439998626709	-36.546232818963\\
5.8509998321533	-36.624507346175\\
5.8579998016357	-36.700433592693\\
5.8649997711182	-36.775975872892\\
5.8720002174377	-36.853032302227\\
5.8790001869202	-36.933390594847\\
5.8860001564026	-37.018711813401\\
5.893000125885	-37.110507003495\\
5.9000000953674	-37.210129820554\\
5.9070000648499	-37.31877080807\\
5.9140000343323	-37.43745327808\\
5.9210000038147	-37.567037580034\\
5.9279999732971	-37.708216374204\\
5.9349999427795	-37.861515295698\\
5.941999912262	-38.027292481667\\
5.9489998817444	-38.20573269546\\
5.9559998512268	-38.396838232251\\
5.9629998207092	-38.600417147586\\
5.9699997901917	-38.816073785592\\
5.9770002365112	-39.043182140006\\
5.9840002059937	-39.280877131957\\
5.9910001754761	-39.528019611142\\
5.9980001449585	-39.7831823361\\
6.0050001144409	-40.044631765578\\
6.0120000839233	-40.310311700953\\
6.0190000534058	-40.577847593888\\
6.0260000228882	-40.844560634287\\
6.0329999923706	-41.107509171066\\
6.039999961853	-41.363565619168\\
6.0469999313354	-41.609513659383\\
6.0539999008179	-41.842195723277\\
6.0609998703003	-42.058676118375\\
6.0679998397827	-42.256425479796\\
6.0749998092651	-42.433505729247\\
6.0819997787476	-42.588725246832\\
6.0890002250671	-42.721747836976\\
6.0960001945496	-42.833141063171\\
6.103000164032	-42.924344456168\\
6.1100001335144	-42.997580312654\\
6.1170001029968	-43.05570879902\\
6.1240000724792	-43.102048285891\\
6.1310000419617	-43.140195808944\\
6.1380000114441	-43.173857456869\\
6.1449999809265	-43.206703892481\\
6.1519999504089	-43.242264129594\\
6.1589999198914	-43.283848721089\\
6.1659998893738	-43.334502379426\\
6.1729998588562	-43.39699154334\\
6.1799998283386	-43.4738014357\\
6.186999797821	-43.567146330919\\
6.1939997673035	-43.678996889661\\
6.201000213623	-43.811091140112\\
6.2080001831055	-43.964964694325\\
6.2150001525879	-44.141967216397\\
6.2220001220703	-44.343264639494\\
6.2290000915527	-44.569848575403\\
6.2360000610352	-44.82251797126\\
6.2430000305176	-45.101851830133\\
6.25	-45.408162038295\\
6.2569999694824	-45.741411684251\\
6.2639999389648	-46.101103679755\\
6.2709999084473	-46.48612668729\\
6.2779998779297	-46.894536696272\\
6.2849998474121	-47.323286134667\\
6.2919998168945	-47.767885930698\\
6.298999786377	-48.222015443918\\
6.3060002326965	-48.677136142105\\
6.313000202179	-49.122212067783\\
6.3200001716614	-49.543697660911\\
6.3270001411438	-49.92604433105\\
6.3340001106262	-50.252918785824\\
6.3410000801086	-50.509221040803\\
6.3480000495911	-50.683574500091\\
6.3550000190735	-50.770612812322\\
6.3619999885559	-50.772195413239\\
6.3689999580383	-50.697039537826\\
6.3759999275208	-50.558923428707\\
6.3829998970032	-50.374197520741\\
6.3899998664856	-50.159443035542\\
6.396999835968	-49.92979748466\\
6.4039998054504	-49.698064597187\\
6.4109997749329	-49.474469502793\\
6.4180002212524	-49.266801690662\\
6.4250001907349	-49.080738022714\\
6.4320001602173	-48.920212489168\\
6.4390001296997	-48.787747306043\\
6.4460000991821	-48.68471738339\\
6.4530000686646	-48.611521679749\\
6.460000038147	-48.56768666428\\
6.4670000076294	-48.551884756193\\
6.4739999771118	-48.561889488438\\
6.4809999465942	-48.594454538833\\
6.4879999160767	-48.645163572872\\
6.4949998855591	-48.708222321359\\
6.5019998550415	-48.776286450771\\
6.5089998245239	-48.84033389819\\
6.5159997940063	-48.889720131843\\
6.5229997634888	-48.912509705638\\
6.5300002098083	-48.89618824149\\
6.5370001792908	-48.828798391788\\
6.5440001487732	-48.700376541711\\
6.5510001182556	-48.50439957914\\
6.558000087738	-48.238827511065\\
6.5650000572205	-47.906381474922\\
6.5720000267029	-47.513976660265\\
6.5789999961853	-47.071485922845\\
6.5859999656677	-46.590258189712\\
6.5929999351501	-46.081760462241\\
6.5999999046326	-45.556592399454\\
6.606999874115	-45.023914945906\\
6.6139998435974	-44.491245695354\\
6.6209998130798	-43.964495992485\\
6.6279997825623	-43.448135462107\\
6.6350002288818	-42.945425599186\\
6.6420001983643	-42.458647330752\\
6.6490001678467	-41.98931673559\\
6.6560001373291	-41.538357202885\\
6.6630001068115	-41.106248743353\\
6.6700000762939	-40.693148876347\\
6.6770000457764	-40.298972154639\\
6.6840000152588	-39.92346401807\\
6.6909999847412	-39.566255133315\\
6.6979999542236	-39.226892983579\\
6.7049999237061	-38.904878103986\\
6.7119998931885	-38.599684289121\\
6.7189998626709	-38.310771893591\\
6.7259998321533	-38.037602846687\\
6.7329998016357	-37.779648655237\\
6.7399997711182	-37.536396562677\\
6.7470002174377	-37.307353263582\\
6.7540001869202	-37.092052868183\\
6.7610001564026	-36.890054920599\\
6.768000125885	-36.700948580334\\
6.7750000953674	-36.524351563677\\
6.7820000648499	-36.359915276423\\
6.7890000343323	-36.207322368075\\
6.7960000038147	-36.066286790406\\
6.8029999732971	-35.936556915858\\
6.8099999427795	-35.817911063934\\
6.816999912262	-35.710161604016\\
6.8239998817444	-35.613154053773\\
6.8309998512268	-35.526762547606\\
6.8379998207092	-35.450893309048\\
6.8449997901917	-35.385483263432\\
6.8520002365112	-35.33049810982\\
6.8590002059937	-35.285933876956\\
6.8660001754761	-35.251812532376\\
6.8730001449585	-35.228180827741\\
6.8800001144409	-35.21511261474\\
6.8870000839233	-35.212705775926\\
6.8940000534058	-35.221077715256\\
6.9010000228882	-35.240368568231\\
6.9079999923706	-35.270740031189\\
6.914999961853	-35.312365448319\\
6.9219999313354	-35.365437093539\\
6.9289999008179	-35.430157313235\\
6.9359998703003	-35.506745251126\\
6.9429998397827	-35.595421253143\\
6.9499998092651	-35.696416832364\\
6.9569997787476	-35.809962345962\\
6.9640002250671	-35.936287627564\\
6.9710001945496	-36.075618284531\\
6.978000164032	-36.228167658261\\
6.9850001335144	-36.394132254932\\
6.9920001029968	-36.573684915642\\
6.9990000724792	-36.766964139997\\
7.0060000419617	-36.974069643063\\
7.0130000114441	-37.195041374982\\
7.0199999809265	-37.429850074382\\
7.0269999504089	-37.678380647714\\
7.0339999198914	-37.940407158276\\
7.0409998893738	-38.215565105218\\
7.0479998588562	-38.503333505458\\
7.0549998283386	-38.802988652704\\
7.061999797821	-39.113571874599\\
7.0689997673035	-39.433847830139\\
7.076000213623	-39.762256950547\\
7.0830001831055	-40.096876923505\\
7.0900001525879	-40.435377928403\\
7.0970001220703	-40.774996915606\\
7.1040000915527	-41.112524168077\\
7.1110000610352	-41.444324198576\\
7.1180000305176	-41.766387521272\\
7.125	-42.074440781305\\
7.1319999694824	-42.364096854513\\
7.1389999389648	-42.631072942667\\
7.1459999084473	-42.871424145508\\
7.1529998779297	-43.081810225788\\
7.1599998474121	-43.259715734831\\
7.1669998168945	-43.403615014136\\
7.173999786377	-43.513038604395\\
7.1810002326965	-43.588523966065\\
7.188000202179	-43.631457275134\\
7.1950001716614	-43.64383879854\\
7.2020001411438	-43.627997460531\\
7.2090001106262	-43.586312344501\\
7.2160000801086	-43.520965058046\\
7.2230000495911	-43.433744366199\\
7.2300000190735	-43.325931904429\\
7.2369999885559	-43.198258495458\\
7.2439999580383	-43.050922150245\\
7.2509999275208	-42.883676010248\\
7.2579998970032	-42.695964197439\\
7.2649998664856	-42.487082649961\\
7.271999835968	-42.256365867502\\
7.2789998054504	-42.003366874761\\
7.2859997749329	-41.728012362878\\
7.2930002212524	-41.430720691906\\
7.3000001907349	-41.112463226587\\
7.3070001602173	-40.774770443264\\
7.3140001296997	-40.419686593051\\
7.3210000991821	-40.049675169515\\
7.3280000686646	-39.667502300379\\
7.335000038147	-39.276109080914\\
7.3420000076294	-38.878490871612\\
7.3489999771118	-38.477582237873\\
7.3559999465942	-38.076180523171\\
7.3629999160767	-37.676879667636\\
7.3699998855591	-37.282032992341\\
7.3769998550415	-36.893740099732\\
7.3839998245239	-36.513834240594\\
7.3909997940063	-36.143903282404\\
7.3979997634888	-35.785298920542\\
7.4050002098083	-35.439161933573\\
7.4120001792908	-35.106441517975\\
7.4190001487732	-34.787923527659\\
7.4260001182556	-34.484252706753\\
7.433000087738	-34.195947658161\\
7.4400000572205	-33.92342859284\\
7.4470000267029	-33.667029203204\\
7.4539999961853	-33.427012485731\\
7.4609999656677	-33.203585867313\\
7.4679999351501	-32.996906249024\\
7.4749999046326	-32.807095178697\\
7.481999874115	-32.634247782577\\
7.4889998435974	-32.478431941523\\
7.4959998130798	-32.339699625327\\
7.5029997825623	-32.218084844601\\
7.5100002288818	-32.113617458538\\
7.5170001983643	-32.026312923594\\
7.5240001678467	-31.956181584822\\
7.5310001373291	-31.90322889437\\
7.5380001068115	-31.867446575136\\
7.5450000762939	-31.848823410823\\
7.5520000457764	-31.847337628381\\
7.5590000152588	-31.862950136088\\
7.5659999847412	-31.895608570083\\
7.5729999542236	-31.945230443066\\
7.5799999237061	-32.01170939049\\
7.5869998931885	-32.094895756547\\
7.5939998626709	-32.194592950634\\
7.6009998321533	-32.31053674869\\
7.6079998016357	-32.442385683502\\
7.6149997711182	-32.589702550965\\
7.6220002174377	-32.751925362633\\
7.6290001869202	-32.928349694373\\
7.6360001564026	-33.118093765036\\
7.643000125885	-33.320064788055\\
7.6500000953674	-33.532929397937\\
7.6570000648499	-33.755073153746\\
7.6640000343323	-33.984563424187\\
7.6710000038147	-34.219121751003\\
7.6779999732971	-34.456104165991\\
7.6849999427795	-34.692500132677\\
7.691999912262	-34.924954469428\\
7.6989998817444	-35.14983047597\\
7.7059998512268	-35.363312234054\\
7.7129998207092	-35.561547738658\\
7.7199997901917	-35.740854708495\\
7.7270002365112	-35.89793512844\\
7.7340002059937	-36.03011392979\\
7.7410001754761	-36.13556531907\\
7.7480001449585	-36.21346436252\\
7.7550001144409	-36.264073180534\\
7.7620000839233	-36.288736705445\\
7.7690000534058	-36.289768654618\\
7.7760000228882	-36.270274625371\\
7.7829999923706	-36.233933887232\\
7.789999961853	-36.184751726429\\
7.7969999313354	-36.12684953219\\
7.8039999008179	-36.064276766817\\
7.8109998703003	-36.000873978866\\
7.8179998397827	-35.940176793153\\
7.8249998092651	-35.885371933569\\
7.8319997787476	-35.839272040359\\
7.8390002250671	-35.804320194929\\
7.8460001945496	-35.782610626868\\
7.853000164032	-35.775920427445\\
7.8600001335144	-35.785728619527\\
7.8670001029968	-35.813254861505\\
7.8740000724792	-35.859475079529\\
7.8810000419617	-35.925148148695\\
7.8880000114441	-36.010822149676\\
7.8949999809265	-36.116833481866\\
7.9019999504089	-36.243306034389\\
7.9089999198914	-36.390128301462\\
7.9159998893738	-36.556919446022\\
7.9229998588562	-36.74298954827\\
7.9299998283386	-36.947278205455\\
7.936999797821	-37.168279956318\\
7.9439997673035	-37.403955855113\\
7.951000213623	-37.651630042495\\
7.9580001831055	-37.90789654616\\
7.9650001525879	-38.168513024072\\
7.9720001220703	-38.428352735944\\
7.9790000915527	-38.681399384083\\
7.9860000610352	-38.920860660191\\
7.9930000305176	-39.139405922538\\
8	-39.329584400953\\
};
\addlegendentry{S31}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-58.127977220424\\
1.0069999694824	-58.451120759253\\
1.0140000581741	-58.789033246414\\
1.0210000276566	-59.136410780163\\
1.027999997139	-59.486268069802\\
1.0349999666214	-59.829731617423\\
1.0420000553131	-60.156012611577\\
1.0490000247955	-60.452706777224\\
1.055999994278	-60.706541100709\\
1.0629999637604	-60.904663456418\\
1.0700000524521	-61.036336199672\\
1.0770000219345	-61.094701077032\\
1.0839999914169	-61.078070052444\\
1.0909999608994	-60.990289381409\\
1.0980000495911	-60.840026383748\\
1.1050000190735	-60.639264998465\\
1.1119999885559	-60.401514275347\\
1.1189999580383	-60.140228795316\\
1.12600004673	-59.867703982016\\
1.1330000162125	-59.594501060928\\
1.1399999856949	-59.329283718138\\
1.1469999551773	-59.07891940432\\
1.154000043869	-58.848730729765\\
1.1610000133514	-58.642771589058\\
1.1679999828339	-58.464116606997\\
1.1749999523163	-58.315095862071\\
1.182000041008	-58.197506920401\\
1.1890000104904	-58.112772223164\\
1.1959999799728	-58.062077267979\\
1.2029999494553	-58.046466852445\\
1.210000038147	-58.066921451495\\
1.2170000076294	-58.124428616373\\
1.2239999771118	-58.220027126686\\
1.2309999465942	-58.354842031863\\
1.2380000352859	-58.530121223341\\
1.2450000047684	-58.747250549509\\
1.2519999742508	-59.007760366242\\
1.2589999437332	-59.313317124045\\
1.2660000324249	-59.66567979026\\
1.2730000019073	-60.066617242053\\
1.2799999713898	-60.517738035958\\
1.2869999408722	-61.02019286258\\
1.2940000295639	-61.574147862699\\
1.3009999990463	-62.177904792002\\
1.3079999685287	-62.826434838938\\
1.3150000572205	-63.509084415372\\
1.3220000267029	-64.20621146158\\
1.3289999961853	-64.885037640848\\
1.3359999656677	-65.496280373148\\
1.3430000543594	-65.97571076925\\
1.3500000238419	-66.256311261149\\
1.3569999933243	-66.291752754166\\
1.3639999628067	-66.078437319275\\
1.3710000514984	-65.657446372219\\
1.3780000209808	-65.094527001779\\
1.3849999904633	-64.455648283399\\
1.3919999599457	-63.792891089808\\
1.3990000486374	-63.141634532105\\
1.4060000181198	-62.523488705529\\
1.4129999876022	-61.950506750505\\
1.4199999570847	-61.428692180356\\
1.4270000457764	-60.960466966795\\
1.4340000152588	-60.546245330881\\
1.4409999847412	-60.185403254443\\
1.4479999542236	-59.876850286795\\
1.4550000429153	-59.619382067364\\
1.4620000123978	-59.411869865938\\
1.4689999818802	-59.253378773167\\
1.4759999513626	-59.143243775099\\
1.4830000400543	-59.081111225993\\
1.4900000095367	-59.066976890925\\
1.4969999790192	-59.101218636571\\
1.5039999485016	-59.18463889109\\
1.5110000371933	-59.31850776689\\
1.5180000066757	-59.504629595342\\
1.5249999761581	-59.745434623846\\
1.5319999456406	-60.044088271132\\
1.5390000343323	-60.40464893061\\
1.5460000038147	-60.832284309553\\
1.5529999732971	-61.33356508838\\
1.5599999427795	-61.916862408195\\
1.5670000314713	-62.592915795751\\
1.5740000009537	-63.375607347304\\
1.5809999704361	-64.283028789925\\
1.5880000591278	-65.338878781617\\
1.5950000286102	-66.573924684522\\
1.6019999980927	-68.026205616358\\
1.6089999675751	-69.733819047398\\
1.6160000562668	-71.695379892294\\
1.6230000257492	-73.711660679967\\
1.6299999952316	-75.01500574403\\
1.6369999647141	-74.577768946492\\
1.6440000534058	-72.80098259489\\
1.6510000228882	-70.76089952655\\
1.6579999923706	-68.91247854525\\
1.664999961853	-67.329388331715\\
1.6720000505447	-65.985472225829\\
1.6790000200272	-64.840796931396\\
1.6859999895096	-63.860601544892\\
1.692999958992	-63.017667568118\\
1.7000000476837	-62.291208400937\\
1.7070000171661	-61.665379699877\\
1.7139999866486	-61.128019432459\\
1.720999956131	-60.669753157703\\
1.7280000448227	-60.283310008122\\
1.7350000143051	-59.963054713517\\
1.7419999837875	-59.704652042914\\
1.74899995327	-59.504824589095\\
1.7560000419617	-59.361182060455\\
1.7630000114441	-59.272101532877\\
1.7699999809265	-59.236659524007\\
1.7769999504089	-59.254580650191\\
1.7840000391006	-59.326236750655\\
1.7910000085831	-59.452663875482\\
1.7979999780655	-59.635614461452\\
1.8049999475479	-59.877649368722\\
1.8120000362396	-60.182279933295\\
1.819000005722	-60.554172512053\\
1.8259999752045	-60.999449063191\\
1.8329999446869	-61.526120552074\\
1.8400000333786	-62.144729775228\\
1.847000002861	-62.869326902211\\
1.8539999723434	-63.718977303242\\
1.8609999418259	-64.720215671183\\
1.8680000305176	-65.911143686109\\
1.875	-67.348683009133\\
1.8819999694824	-69.12186395583\\
1.8890000581741	-71.376111776761\\
1.8960000276566	-74.343847659335\\
1.902999997139	-78.169699437625\\
1.9099999666214	-80.507219986163\\
1.9170000553131	-77.435085026343\\
1.9240000247955	-73.703446615834\\
1.930999994278	-70.853180176142\\
1.9379999637604	-68.669488598674\\
1.9450000524521	-66.935745865962\\
1.9520000219345	-65.518727241585\\
1.9589999914169	-64.336356653827\\
1.9659999608994	-63.335701941475\\
1.9730000495911	-62.481053029743\\
1.9800000190735	-61.747370962601\\
1.9869999885559	-61.116557663941\\
1.9939999580383	-60.575207023307\\
2.0009999275208	-60.113207291713\\
2.0079998970032	-59.72283659651\\
2.0150001049042	-59.398155526473\\
2.0220000743866	-59.1346049879\\
2.029000043869	-58.928710858309\\
2.0360000133514	-58.777892388916\\
2.0429999828339	-58.680317672117\\
2.0499999523163	-58.634810368507\\
2.0569999217987	-58.640785775426\\
2.0639998912811	-58.698212795927\\
2.0710000991821	-58.807599518043\\
2.0780000686646	-58.96999918254\\
2.085000038147	-59.187024502014\\
2.0920000076294	-59.460882804802\\
2.0989999771118	-59.794419423845\\
2.1059999465942	-60.191163032988\\
2.1129999160767	-60.65534882833\\
2.1199998855591	-61.191894511826\\
2.1270000934601	-61.80623879304\\
2.1340000629425	-62.503852782703\\
2.1410000324249	-63.289105595046\\
2.1480000019073	-64.162683124485\\
2.1549999713898	-65.116106703107\\
2.1619999408722	-66.120832922992\\
2.1689999103546	-67.10930999304\\
2.1760001182556	-67.952317175062\\
2.183000087738	-68.462175648753\\
2.1900000572205	-68.474088195617\\
2.1970000267029	-67.974278201444\\
2.2039999961853	-67.112667343094\\
2.2109999656677	-66.0808432127\\
2.2179999351501	-65.017929010091\\
2.2249999046326	-63.999042629459\\
2.2320001125336	-63.05691217752\\
2.239000082016	-62.201964735462\\
2.2460000514984	-61.434276922712\\
2.2530000209808	-60.749662286409\\
2.2599999904633	-60.142543741368\\
2.2669999599457	-59.607250053001\\
2.2739999294281	-59.138552226929\\
2.2809998989105	-58.731857578395\\
2.2880001068115	-58.383240563528\\
2.2950000762939	-58.089404714023\\
2.3020000457764	-57.847636565507\\
2.3090000152588	-57.655736974512\\
2.3159999847412	-57.511962975311\\
2.3229999542236	-57.414985420789\\
2.3299999237061	-57.363835656147\\
2.3369998931885	-57.35787212576\\
2.3440001010895	-57.396742162407\\
2.3510000705719	-57.480341880678\\
2.3580000400543	-57.608779816456\\
2.3650000095367	-57.782314981913\\
2.3719999790192	-58.001287409706\\
2.3789999485016	-58.265990299289\\
2.385999917984	-58.576512405245\\
2.3929998874664	-58.932447228269\\
2.4000000953674	-59.332486827894\\
2.4070000648499	-59.77377077434\\
2.4140000343323	-60.250934459761\\
2.4210000038147	-60.754742398846\\
2.4279999732971	-61.27029659822\\
2.4349999427795	-61.775017018854\\
2.441999912262	-62.237163059345\\
2.4489998817444	-62.616474532179\\
2.4560000896454	-62.869084997313\\
2.4630000591278	-62.957647301699\\
2.4700000286102	-62.863577334849\\
2.4769999980927	-62.594311565122\\
2.4839999675751	-62.180273264357\\
2.4909999370575	-61.663841777462\\
2.4979999065399	-61.087621931336\\
2.5050001144409	-60.487193222728\\
2.5120000839233	-59.888854304669\\
2.5190000534058	-59.310427116903\\
2.5260000228882	-58.763176116321\\
2.5329999923706	-58.253735748415\\
2.539999961853	-57.78566699764\\
2.5469999313354	-57.360583271108\\
2.5539999008179	-56.978899003892\\
2.5610001087189	-56.640335178778\\
2.5680000782013	-56.344237988945\\
2.5750000476837	-56.089773977528\\
2.5820000171661	-55.876057626019\\
2.5889999866486	-55.702222891023\\
2.595999956131	-55.567455618323\\
2.6029999256134	-55.471019516437\\
2.6099998950958	-55.412246686448\\
2.6170001029968	-55.390529303164\\
2.6240000724792	-55.405286028309\\
2.6310000419617	-55.455931453169\\
2.6380000114441	-55.541809041474\\
2.6449999809265	-55.662121229623\\
2.6519999504089	-55.815815935429\\
2.6589999198914	-56.001444078717\\
2.6659998893738	-56.216969969868\\
2.6730000972748	-56.459520266294\\
2.6800000667572	-56.725064636158\\
2.6870000362396	-57.00803304326\\
2.694000005722	-57.300888707164\\
2.7009999752045	-57.593725309694\\
2.7079999446869	-57.874002784051\\
2.7149999141693	-58.126649014072\\
2.7219998836517	-58.334759840073\\
2.7290000915527	-58.481144381538\\
2.7360000610352	-58.550656308101\\
2.7430000305176	-58.5328672968\\
2.75	-58.424248524266\\
2.7569999694824	-58.228943135547\\
2.7639999389648	-57.957813251725\\
2.7709999084473	-57.626174333691\\
2.7780001163483	-57.251106574873\\
2.7850000858307	-56.849195030663\\
2.7920000553131	-56.435073022228\\
2.7990000247955	-56.020795440251\\
2.805999994278	-55.615775693863\\
2.8129999637604	-55.227078313071\\
2.8199999332428	-54.859812544194\\
2.8269999027252	-54.517560732645\\
2.8340001106262	-54.202749478864\\
2.8410000801086	-53.916948426464\\
2.8480000495911	-53.661104585913\\
2.8550000190735	-53.435727094094\\
2.8619999885559	-53.241006554955\\
2.8689999580383	-53.076904477137\\
2.8759999275208	-52.943221411309\\
2.8829998970032	-52.839623412729\\
2.8900001049042	-52.765660276036\\
2.8970000743866	-52.720769564357\\
2.904000043869	-52.704253082994\\
2.9110000133514	-52.715251425539\\
2.9179999828339	-52.752696312029\\
2.9249999523163	-52.81525009717\\
2.9319999217987	-52.901216742444\\
2.9389998912811	-53.008449999115\\
2.9460000991821	-53.13423184531\\
2.9530000686646	-53.275142281163\\
2.960000038147	-53.426916741455\\
2.9670000076294	-53.584334665717\\
2.9739999771118	-53.741125400208\\
2.9809999465942	-53.889990777859\\
2.9879999160767	-54.022739867276\\
2.9949998855591	-54.130634256859\\
3.0020000934601	-54.204946255874\\
3.0090000629425	-54.237724464156\\
3.0160000324249	-54.222655000827\\
3.0230000019073	-54.155866938182\\
3.0299999713898	-54.036462408836\\
3.0369999408722	-53.866636266502\\
3.0439999103546	-53.651346500688\\
3.0510001182556	-53.397615989743\\
3.058000087738	-53.113687200586\\
3.0650000572205	-52.808177458996\\
3.0720000267029	-52.489406199219\\
3.0789999961853	-52.164942974923\\
3.0859999656677	-51.841358023892\\
3.0929999351501	-51.524152525126\\
3.0999999046326	-51.21779472769\\
3.1070001125336	-50.925816394806\\
3.114000082016	-50.650946590557\\
3.1210000514984	-50.395240070067\\
3.1280000209808	-50.160199794784\\
3.1349999904633	-49.946878763588\\
3.1419999599457	-49.755967898357\\
3.1489999294281	-49.587857521807\\
3.1559998989105	-49.442686984829\\
3.1630001068115	-49.320380499013\\
3.1700000762939	-49.220660669141\\
3.1770000457764	-49.143057507548\\
3.1840000152588	-49.086898115613\\
3.1909999847412	-49.051295738737\\
3.1979999542236	-49.035115017701\\
3.2049999237061	-49.036942460207\\
3.2119998931885	-49.055035215489\\
3.2190001010895	-49.087273536297\\
3.2260000705719	-49.131107016235\\
3.2330000400543	-49.183503214322\\
3.2400000095367	-49.240915166593\\
3.2469999790192	-49.299264455633\\
3.2539999485016	-49.353970923462\\
3.260999917984	-49.400037986391\\
3.2679998874664	-49.432206622048\\
3.2750000953674	-49.445189895838\\
3.2820000648499	-49.433988486446\\
3.2890000343323	-49.394244618756\\
3.2960000038147	-49.322608462208\\
3.3029999732971	-49.217046965734\\
3.3099999427795	-49.077042986663\\
3.316999912262	-48.903641176074\\
3.3239998817444	-48.699319785668\\
3.3310000896454	-48.467740351534\\
3.3380000591278	-48.213399510797\\
3.3450000286102	-47.941259574936\\
3.3519999980927	-47.656404271785\\
3.3589999675751	-47.363759831719\\
3.3659999370575	-47.06790308044\\
3.3729999065399	-46.772924546576\\
3.3800001144409	-46.482382611861\\
3.3870000839233	-46.199289096242\\
3.3940000534058	-45.926134930572\\
3.4010000228882	-45.664928738762\\
3.4079999923706	-45.417247219169\\
3.414999961853	-45.184292485499\\
3.4219999313354	-44.966929671671\\
3.4289999008179	-44.765732436138\\
3.4360001087189	-44.581016618788\\
3.4430000782013	-44.412858367949\\
3.4500000476837	-44.261116761439\\
3.4570000171661	-44.125439653527\\
3.4639999866486	-44.005265620626\\
3.470999956131	-43.899810939644\\
3.4779999256134	-43.808067366894\\
3.4849998950958	-43.728782309945\\
3.4920001029968	-43.660433718941\\
3.4990000724792	-43.601217537788\\
3.5060000419617	-43.549023478128\\
3.5130000114441	-43.50142634291\\
3.5199999809265	-43.455680639861\\
3.5269999504089	-43.408743152298\\
3.5339999198914	-43.35730859971\\
3.5409998893738	-43.297883190972\\
3.5480000972748	-43.226886944609\\
3.5550000667572	-43.140800340448\\
3.5620000362396	-43.036323801719\\
3.569000005722	-42.910573315178\\
3.5759999752045	-42.761254998658\\
3.5829999446869	-42.58683103068\\
3.5899999141693	-42.386623450135\\
3.5969998836517	-42.160860697884\\
3.6040000915527	-41.910649025833\\
3.6110000610352	-41.637870065844\\
3.6180000305176	-41.345039107635\\
3.625	-41.035117024413\\
3.6319999694824	-40.711329350292\\
3.6389999389648	-40.376988949229\\
3.6459999084473	-40.035353892136\\
3.6530001163483	-39.689514710844\\
3.6600000858307	-39.3423181759\\
3.6670000553131	-38.996322749914\\
3.6740000247955	-38.653781590286\\
3.680999994278	-38.316643811499\\
3.6879999637604	-37.986569225913\\
3.6949999332428	-37.664947725878\\
3.7019999027252	-37.352933445306\\
3.7090001106262	-37.051470622297\\
3.7160000801086	-36.761321833628\\
3.7230000495911	-36.483092896113\\
3.7300000190735	-36.217261097212\\
3.7369999885559	-35.964193795694\\
3.7439999580383	-35.724166643784\\
3.7509999275208	-35.497384804107\\
3.7579998970032	-35.283991455966\\
3.7650001049042	-35.084080717853\\
3.7720000743866	-34.897708035872\\
3.779000043869	-34.724900586359\\
3.7860000133514	-34.565658185869\\
3.7929999828339	-34.419965993807\\
3.7999999523163	-34.287795243206\\
3.8069999217987	-34.169105723077\\
3.8139998912811	-34.063853656658\\
3.8210000991821	-33.971987177084\\
3.8280000686646	-33.893457715965\\
3.835000038147	-33.828211483723\\
3.8420000076294	-33.776197605753\\
3.8489999771118	-33.737369038893\\
3.8559999465942	-33.711678249841\\
3.8629999160767	-33.699080099383\\
3.8699998855591	-33.699532973239\\
3.8770000934601	-33.713000192568\\
3.8840000629425	-33.739443612015\\
3.8910000324249	-33.778831366318\\
3.8980000019073	-33.831130391047\\
3.9049999713898	-33.896307187292\\
3.9119999408722	-33.974329248866\\
3.9189999103546	-34.065160971024\\
3.9260001182556	-34.168764284096\\
3.933000087738	-34.285089705737\\
3.9400000572205	-34.414083816341\\
3.9470000267029	-34.555677781064\\
3.9539999961853	-34.709787055976\\
3.9609999656677	-34.876306702847\\
3.9679999351501	-35.055100317138\\
3.9749999046326	-35.246004789096\\
3.9820001125336	-35.448809000046\\
3.989000082016	-35.663254164537\\
3.9960000514984	-35.889016881474\\
4.0029997825623	-36.125698987847\\
4.0100002288818	-36.372813573695\\
4.0170001983643	-36.629760072786\\
4.0240001678467	-36.895810112759\\
4.0310001373291	-37.170088373586\\
4.0380001068115	-37.451535421295\\
4.0450000762939	-37.738893733991\\
4.0520000457764	-38.030670911424\\
4.0590000152588	-38.325115208921\\
4.0659999847412	-38.620192176276\\
4.0729999542236	-38.913565586275\\
4.0799999237061	-39.2025898826\\
4.0869998931885	-39.484321057807\\
4.0939998626709	-39.755543251583\\
4.1009998321533	-40.012832152278\\
4.1079998016357	-40.25263901477\\
4.1149997711182	-40.471418120767\\
4.1220002174377	-40.665775587825\\
4.1290001869202	-40.832643755448\\
4.1360001564026	-40.969452084195\\
4.143000125885	-41.074290707935\\
4.1500000953674	-41.146026157582\\
4.1570000648499	-41.184369756646\\
4.1640000343323	-41.189868116994\\
4.1710000038147	-41.163839430207\\
4.1779999732971	-41.108251755096\\
4.1849999427795	-41.025566106606\\
4.191999912262	-40.91855935401\\
4.1989998817444	-40.790168367321\\
4.2059998512268	-40.643336157595\\
4.2129998207092	-40.480907433162\\
4.2199997901917	-40.305540460331\\
4.2270002365112	-40.119659926095\\
4.2340002059937	-39.925432137281\\
4.2410001754761	-39.724765018096\\
4.2480001449585	-39.519314547763\\
4.2550001144409	-39.310506612008\\
4.2620000839233	-39.099567713694\\
4.2690000534058	-38.887543431394\\
4.2760000228882	-38.675334637125\\
4.2829999923706	-38.463717968223\\
4.289999961853	-38.253369276844\\
4.2969999313354	-38.044881519151\\
4.3039999008179	-37.838787359127\\
4.3109998703003	-37.635564753603\\
4.3179998397827	-37.435652309164\\
4.3249998092651	-37.239456305673\\
4.3319997787476	-37.047357265399\\
4.3390002250671	-36.859713940496\\
4.3460001945496	-36.676866439814\\
4.353000164032	-36.499138871368\\
4.3600001335144	-36.326839285584\\
4.3670001029968	-36.160261815045\\
4.3740000724792	-35.999685489229\\
4.3810000419617	-35.845375339854\\
4.3880000114441	-35.697580263992\\
4.3949999809265	-35.556534850525\\
4.4019999504089	-35.422457123039\\
4.4089999198914	-35.295545070793\\
4.4159998893738	-35.175984652499\\
4.4229998588562	-35.063942060459\\
4.4299998283386	-34.959566452646\\
4.436999797821	-34.862985409092\\
4.4439997673035	-34.774310408181\\
4.451000213623	-34.693635367961\\
4.4580001831055	-34.621030476525\\
4.4650001525879	-34.556548597588\\
4.4720001220703	-34.500220324161\\
4.4790000915527	-34.452055037546\\
4.4860000610352	-34.412040748859\\
4.4930000305176	-34.380141073504\\
4.5	-34.35629736043\\
4.5069999694824	-34.340423006468\\
4.5139999389648	-34.332407527947\\
4.5209999084473	-34.332107599336\\
4.5279998779297	-34.339355824339\\
4.5349998474121	-34.353950421345\\
4.5419998168945	-34.375652708129\\
4.548999786377	-34.404192604344\\
4.5560002326965	-34.439261573736\\
4.563000202179	-34.48050989032\\
4.5700001716614	-34.527546041658\\
4.5770001411438	-34.579936315503\\
4.5840001106262	-34.63720300273\\
4.5910000801086	-34.698822434857\\
4.5980000495911	-34.764224475971\\
4.6050000190735	-34.832795938205\\
4.6119999885559	-34.903880726915\\
4.6189999580383	-34.976782393326\\
4.6259999275208	-35.050768554308\\
4.6329998970032	-35.125082632972\\
4.6399998664856	-35.198942732451\\
4.646999835968	-35.271559072346\\
4.6539998054504	-35.342142630416\\
4.6609997749329	-35.409919015194\\
4.6680002212524	-35.474144558121\\
4.6750001907349	-35.534118562703\\
4.6820001602173	-35.589202044062\\
4.6890001296997	-35.638832232642\\
4.6960000991821	-35.682540307626\\
4.7030000686646	-35.719956337937\\
4.710000038147	-35.750826372117\\
4.7170000076294	-35.77501366842\\
4.7239999771118	-35.792511491543\\
4.7309999465942	-35.803426476391\\
4.7379999160767	-35.807987439309\\
4.7449998855591	-35.80652753576\\
4.7519998550415	-35.799482668575\\
4.7589998245239	-35.787364175041\\
4.7659997940063	-35.770756754506\\
4.7729997634888	-35.750292433482\\
4.7800002098083	-35.726634093998\\
4.7870001792908	-35.70046413686\\
4.7940001487732	-35.672467365906\\
4.8010001182556	-35.643311599651\\
4.808000087738	-35.613639944814\\
4.8150000572205	-35.584058447826\\
4.8220000267029	-35.555126964716\\
4.8289999961853	-35.527353011223\\
4.8359999656677	-35.501180742389\\
4.8429999351501	-35.476993894303\\
4.8499999046326	-35.455107869681\\
4.856999874115	-35.435762674852\\
4.8639998435974	-35.41913225767\\
4.8709998130798	-35.405316676587\\
4.8779997825623	-35.394337596279\\
4.8850002288818	-35.386149784617\\
4.8920001983643	-35.380630885569\\
4.8990001678467	-35.377589646576\\
4.9060001373291	-35.376763840121\\
4.9130001068115	-35.37782685316\\
4.9200000762939	-35.380387669642\\
4.9270000457764	-35.383992167458\\
4.9340000152588	-35.38813963104\\
4.9409999847412	-35.392275412349\\
4.9479999542236	-35.395809243879\\
4.9549999237061	-35.398124374071\\
4.9619998931885	-35.398580603596\\
4.9689998626709	-35.396535061219\\
4.9759998321533	-35.391356199745\\
4.9829998016357	-35.382430211965\\
4.9899997711182	-35.369188050097\\
4.9970002174377	-35.351110369318\\
5.0040001869202	-35.327751263297\\
5.0110001564026	-35.298743754093\\
5.018000125885	-35.263820228118\\
5.0250000953674	-35.222814014385\\
5.0320000648499	-35.17567191669\\
5.0390000343323	-35.122453251328\\
5.0460000038147	-35.063332267841\\
5.0529999732971	-34.998590762448\\
5.0599999427795	-34.928613417781\\
5.066999912262	-34.853882141946\\
5.0739998817444	-34.774953970849\\
5.0809998512268	-34.692460162106\\
5.0879998207092	-34.607076971817\\
5.0949997901917	-34.519527280637\\
5.1020002365112	-34.430554060674\\
5.1090002059937	-34.340916438845\\
5.1160001754761	-34.251370010028\\
5.1230001449585	-34.162661074634\\
5.1300001144409	-34.075517458587\\
5.1370000839233	-33.990637745274\\
5.1440000534058	-33.908692234069\\
5.1510000228882	-33.830313868343\\
5.1579999923706	-33.756092340503\\
5.164999961853	-33.686578000613\\
5.1719999313354	-33.622280744895\\
5.1789999008179	-33.563663337592\\
5.1859998703003	-33.51115005024\\
5.1929998397827	-33.4651202582\\
5.1999998092651	-33.425913112257\\
5.2069997787476	-33.393825290088\\
5.2140002250671	-33.369115005284\\
5.2210001945496	-33.352000804221\\
5.228000164032	-33.342661664527\\
5.2350001335144	-33.341238724738\\
5.2420001029968	-33.347830912809\\
5.2490000724792	-33.362502761688\\
5.2560000419617	-33.385272584715\\
5.2630000114441	-33.416117367428\\
5.2699999809265	-33.45497360256\\
5.2769999504089	-33.501721055775\\
5.2839999198914	-33.55619988064\\
5.2909998893738	-33.618186935867\\
5.2979998588562	-33.687402461117\\
5.3049998283386	-33.763504587679\\
5.311999797821	-33.84608251256\\
5.3189997673035	-33.934650990272\\
5.326000213623	-34.028644141179\\
5.3330001831055	-34.127414088029\\
5.3400001525879	-34.23022137931\\
5.3470001220703	-34.336238593696\\
5.3540000915527	-34.444545126689\\
5.3610000610352	-34.554127255085\\
5.3680000305176	-34.663886214483\\
5.375	-34.772642942373\\
5.3819999694824	-34.879152215974\\
5.3889999389648	-34.982120953337\\
5.3959999084473	-35.080231628365\\
5.4029998779297	-35.172170310727\\
5.4099998474121	-35.256662973568\\
5.4169998168945	-35.33250699964\\
5.423999786377	-35.398618846174\\
5.4310002326965	-35.454068697407\\
5.438000202179	-35.498115084224\\
5.4450001716614	-35.530243931117\\
5.4520001411438	-35.550183549993\\
5.4590001106262	-35.557921040645\\
5.4660000801086	-35.55370741394\\
5.4730000495911	-35.538038119194\\
5.4800000190735	-35.511645091399\\
5.4869999885559	-35.475456325552\\
5.4939999580383	-35.430569551344\\
5.5009999275208	-35.378208232147\\
5.5079998970032	-35.319682052471\\
5.5149998664856	-35.256350763239\\
5.521999835968	-35.189589463062\\
5.5289998054504	-35.120752043148\\
5.5359997749329	-35.05115611166\\
5.5430002212524	-34.982056292588\\
5.5500001907349	-34.914629765438\\
5.5570001602173	-34.849972831599\\
5.5640001296997	-34.789091085039\\
5.5710000991821	-34.732895379487\\
5.5780000686646	-34.682208041814\\
5.585000038147	-34.637761368665\\
5.5920000076294	-34.600202546234\\
5.5989999771118	-34.570096828904\\
5.6059999465942	-34.54793857676\\
5.6129999160767	-34.534144289697\\
5.6199998855591	-34.529069944929\\
5.6269998550415	-34.533006856735\\
5.6339998245239	-34.546191818354\\
5.6409997940063	-34.568805565772\\
5.6479997634888	-34.600975957623\\
5.6550002098083	-34.642786510247\\
5.6620001792908	-34.694266667457\\
5.6690001487732	-34.75540155438\\
5.6760001182556	-34.826126425163\\
5.683000087738	-34.906329100823\\
5.6900000572205	-34.995848590117\\
5.6970000267029	-35.094468359717\\
5.7039999961853	-35.201918468647\\
5.7109999656677	-35.317869714391\\
5.7179999351501	-35.44193363103\\
5.7249999046326	-35.57365160376\\
5.731999874115	-35.712501133583\\
5.7389998435974	-35.857882119396\\
5.7459998130798	-36.009119498244\\
5.7529997825623	-36.165461649968\\
5.7600002288818	-36.32607510023\\
5.7670001983643	-36.490051594249\\
5.7740001678467	-36.656405800623\\
5.7810001373291	-36.824086064506\\
5.7880001068115	-36.991983046983\\
5.7950000762939	-37.158943898376\\
5.8020000457764	-37.323791643258\\
5.8090000152588	-37.485345836396\\
5.8159999847412	-37.642453022326\\
5.8229999542236	-37.794012961976\\
5.8299999237061	-37.93901296658\\
5.8369998931885	-38.076563137397\\
5.8439998626709	-38.205920110585\\
5.8509998321533	-38.326523232262\\
5.8579998016357	-38.438012994995\\
5.8649997711182	-38.540243625496\\
5.8720002174377	-38.633292017803\\
5.8790001869202	-38.717452793413\\
5.8860001564026	-38.793227613144\\
5.893000125885	-38.861304488106\\
5.9000000953674	-38.922527543133\\
5.9070000648499	-38.977871573088\\
5.9140000343323	-39.028402159901\\
5.9210000038147	-39.075247893561\\
5.9279999732971	-39.11955828089\\
5.9349999427795	-39.162482439636\\
5.941999912262	-39.205135756331\\
5.9489998817444	-39.248581051431\\
5.9559998512268	-39.293808425872\\
5.9629998207092	-39.341720150491\\
5.9699997901917	-39.393116081898\\
5.9770002365112	-39.448690841082\\
5.9840002059937	-39.509022102969\\
5.9910001754761	-39.574573384285\\
5.9980001449585	-39.645680937983\\
6.0050001144409	-39.722558394003\\
6.0120000839233	-39.805296747222\\
6.0190000534058	-39.893852197117\\
6.0260000228882	-39.988060636745\\
6.0329999923706	-40.087621648662\\
6.039999961853	-40.192110119388\\
6.0469999313354	-40.300968975635\\
6.0539999008179	-40.413515327326\\
6.0609998703003	-40.52894697137\\
6.0679998397827	-40.646342643211\\
6.0749998092651	-40.76467393948\\
6.0819997787476	-40.88282943824\\
6.0890002250671	-40.999615138211\\
6.0960001945496	-41.113799146947\\
6.103000164032	-41.224127494352\\
6.1100001335144	-41.32936387999\\
6.1170001029968	-41.428328288966\\
6.1240000724792	-41.519934547942\\
6.1310000419617	-41.603235254803\\
6.1380000114441	-41.677459011455\\
6.1449999809265	-41.742040394154\\
6.1519999504089	-41.796653221394\\
6.1589999198914	-41.841213995097\\
6.1659998893738	-41.875902756167\\
6.1729998588562	-41.901136568596\\
6.1799998283386	-41.917564581375\\
6.186999797821	-41.926036278708\\
6.1939997673035	-41.927563439663\\
6.201000213623	-41.923282964276\\
6.2080001831055	-41.914412554119\\
6.2150001525879	-41.902213910451\\
6.2220001220703	-41.887954300145\\
6.2290000915527	-41.872869520025\\
6.2360000610352	-41.858136235385\\
6.2430000305176	-41.84484821172\\
6.25	-41.834001573298\\
6.2569999694824	-41.826476546024\\
6.2639999389648	-41.823026228205\\
6.2709999084473	-41.824272716685\\
6.2779998779297	-41.83070096495\\
6.2849998474121	-41.842660393827\\
6.2919998168945	-41.860349926035\\
6.298999786377	-41.883833326395\\
6.3060002326965	-41.913030420422\\
6.313000202179	-41.947718976105\\
6.3200001716614	-41.987533429138\\
6.3270001411438	-42.031967871239\\
6.3340001106262	-42.080386496691\\
6.3410000801086	-42.132011505995\\
6.3480000495911	-42.185949796892\\
6.3550000190735	-42.241188507069\\
6.3619999885559	-42.296618519236\\
6.3689999580383	-42.351045354799\\
6.3759999275208	-42.40322471195\\
6.3829998970032	-42.451876729713\\
6.3899998664856	-42.495732326625\\
6.396999835968	-42.533568136928\\
6.4039998054504	-42.564241756917\\
6.4109997749329	-42.586738009929\\
6.4180002212524	-42.600208041835\\
6.4250001907349	-42.604003335112\\
6.4320001602173	-42.597702270459\\
6.4390001296997	-42.581125413275\\
6.4460000991821	-42.554350195679\\
6.4530000686646	-42.517695630185\\
6.460000038147	-42.471714578045\\
6.4670000076294	-42.417161211635\\
6.4739999771118	-42.354962359629\\
6.4809999465942	-42.286174340328\\
6.4879999160767	-42.211946220541\\
6.4949998855591	-42.133477429381\\
6.5019998550415	-42.051981290564\\
6.5089998245239	-41.968648952744\\
6.5159997940063	-41.884622454027\\
6.5229997634888	-41.800973959436\\
6.5300002098083	-41.718679454921\\
6.5370001792908	-41.638614904421\\
6.5440001487732	-41.56154231166\\
6.5510001182556	-41.488106868533\\
6.558000087738	-41.418831847003\\
6.5650000572205	-41.354123247788\\
6.5720000267029	-41.294263989303\\
6.5789999961853	-41.239426888624\\
6.5859999656677	-41.189669334704\\
6.5929999351501	-41.144945946628\\
6.5999999046326	-41.105105717084\\
6.606999874115	-41.069905749045\\
6.6139998435974	-41.039015215269\\
6.6209998130798	-41.01201884043\\
6.6279997825623	-40.98843424366\\
6.6350002288818	-40.967709451191\\
6.6420001983643	-40.949246826556\\
6.6490001678467	-40.932406336269\\
6.6560001373291	-40.916523892162\\
6.6630001068115	-40.900922976603\\
6.6700000762939	-40.884936518045\\
6.6770000457764	-40.867918310214\\
6.6840000152588	-40.849264530428\\
6.6909999847412	-40.828432461699\\
6.6979999542236	-40.804953657665\\
6.7049999237061	-40.778452001486\\
6.7119998931885	-40.748656699077\\
6.7189998626709	-40.715415482873\\
6.7259998321533	-40.678692609432\\
6.7329998016357	-40.638582781904\\
6.7399997711182	-40.595300724146\\
6.7470002174377	-40.549185371706\\
6.7540001869202	-40.50068095235\\
6.7610001564026	-40.450339926946\\
6.768000125885	-40.398793216738\\
6.7750000953674	-40.346747206575\\
6.7820000648499	-40.294965509844\\
6.7890000343323	-40.244250350205\\
6.7960000038147	-40.19543136605\\
6.8029999732971	-40.1493482889\\
6.8099999427795	-40.106843089356\\
6.816999912262	-40.068745272939\\
6.8239998817444	-40.035866226745\\
6.8309998512268	-40.008990860596\\
6.8379998207092	-39.988871772116\\
6.8449997901917	-39.976228387073\\
6.8520002365112	-39.971740573994\\
6.8590002059937	-39.976051167691\\
6.8660001754761	-39.989765916711\\
6.8730001449585	-40.013445034213\\
6.8800001144409	-40.047618407312\\
6.8870000839233	-40.09277560883\\
6.8940000534058	-40.149369086038\\
6.9010000228882	-40.21781953843\\
6.9079999923706	-40.298510195773\\
6.914999961853	-40.391794348172\\
6.9219999313354	-40.49798870855\\
6.9289999008179	-40.617376533358\\
6.9359998703003	-40.750206973828\\
6.9429998397827	-40.896689136839\\
6.9499998092651	-41.056992257213\\
6.9569997787476	-41.231234791419\\
6.9640002250671	-41.419488644605\\
6.9710001945496	-41.62176185011\\
6.978000164032	-41.837993742381\\
6.9850001335144	-42.068039362947\\
6.9920001029968	-42.311658559782\\
6.9990000724792	-42.568497511408\\
7.0060000419617	-42.838070484742\\
7.0130000114441	-43.119735802424\\
7.0199999809265	-43.41267287834\\
7.0269999504089	-43.715859856644\\
7.0339999198914	-44.028042324843\\
7.0409998893738	-44.347714159915\\
7.0479998588562	-44.673096855395\\
7.0549998283386	-45.002131491757\\
7.061999797821	-45.332477506115\\
7.0689997673035	-45.661542835916\\
7.076000213623	-45.986518551597\\
7.0830001831055	-46.304470633311\\
7.0900001525879	-46.612444767625\\
7.0970001220703	-46.907599965144\\
7.1040000915527	-47.187385479935\\
7.1110000610352	-47.449707284972\\
7.1180000305176	-47.693100643893\\
7.125	-47.916872209965\\
7.1319999694824	-48.121180139855\\
7.1389999389648	-48.307072197383\\
7.1459999084473	-48.476438286859\\
7.1529998779297	-48.631910581061\\
7.1599998474121	-48.776724717011\\
7.1669998168945	-48.914543763774\\
7.173999786377	-49.049291010228\\
7.1810002326965	-49.184988824661\\
7.188000202179	-49.325625206379\\
7.1950001716614	-49.475047929494\\
7.2020001411438	-49.636881970851\\
7.2090001106262	-49.814471080042\\
7.2160000801086	-50.01082691144\\
7.2230000495911	-50.22858109367\\
7.2300000190735	-50.469912214028\\
7.2369999885559	-50.736453066736\\
7.2439999580383	-51.029130386936\\
7.2509999275208	-51.347935471641\\
7.2579998970032	-51.691566253122\\
7.2649998664856	-52.056937902549\\
7.271999835968	-52.438494584119\\
7.2789998054504	-52.82736010447\\
7.2859997749329	-53.210385968111\\
7.2930002212524	-53.569371618323\\
7.3000001907349	-53.88096646334\\
7.3070001602173	-54.118018129249\\
7.3140001296997	-54.253058118499\\
7.3210000991821	-54.263791266884\\
7.3280000686646	-54.138935162711\\
7.335000038147	-53.881642130463\\
7.3420000076294	-53.508533768576\\
7.3489999771118	-53.044939986363\\
7.3559999465942	-52.518908479521\\
7.3629999160767	-51.956466312607\\
7.3699998855591	-51.379090485348\\
7.3769998550415	-50.803085155208\\
7.3839998245239	-50.2400654848\\
7.3909997940063	-49.697865369445\\
7.3979997634888	-49.181491075701\\
7.4050002098083	-48.693929729811\\
7.4120001792908	-48.236768332622\\
7.4190001487732	-47.810657344243\\
7.4260001182556	-47.415632975686\\
7.433000087738	-47.0513421929\\
7.4400000572205	-46.717192869811\\
7.4470000267029	-46.412458717985\\
7.4539999961853	-46.13634295022\\
7.4609999656677	-45.888025560679\\
7.4679999351501	-45.666683472552\\
7.4749999046326	-45.471517116077\\
7.481999874115	-45.301745750106\\
7.4889998435974	-45.156617581097\\
7.4959998130798	-45.035406149561\\
7.5029997825623	-44.937404385573\\
7.5100002288818	-44.861921392305\\
7.5170001983643	-44.80826775145\\
7.5240001678467	-44.775749432984\\
7.5310001373291	-44.763655244034\\
7.5380001068115	-44.771243010894\\
7.5450000762939	-44.797722723628\\
7.5520000457764	-44.842238537313\\
7.5590000152588	-44.90385736637\\
7.5659999847412	-44.981535978854\\
7.5729999542236	-45.074111677111\\
7.5799999237061	-45.180272390413\\
7.5869998931885	-45.298539279034\\
7.5939998626709	-45.427246054226\\
7.6009998321533	-45.56452194597\\
7.6079998016357	-45.708285635993\\
7.6149997711182	-45.856240625113\\
7.6220002174377	-46.005898286301\\
7.6290001869202	-46.154599242477\\
7.6360001564026	-46.299576873356\\
7.643000125885	-46.438029874414\\
7.6500000953674	-46.567216476728\\
7.6570000648499	-46.684578637038\\
7.6640000343323	-46.787866786155\\
7.6710000038147	-46.875272482065\\
7.6779999732971	-46.945536750488\\
7.6849999427795	-46.998040093291\\
7.691999912262	-47.032847290732\\
7.6989998817444	-47.050703032483\\
7.7059998512268	-47.052990378659\\
7.7129998207092	-47.041633250388\\
7.7199997901917	-47.018984855691\\
7.7270002365112	-46.987702004906\\
7.7340002059937	-46.950605763628\\
7.7410001754761	-46.910569394479\\
7.7480001449585	-46.870412283305\\
7.7550001144409	-46.832828710329\\
7.7620000839233	-46.800323738572\\
7.7690000534058	-46.775184989214\\
7.7760000228882	-46.759455860761\\
7.7829999923706	-46.75492934052\\
7.789999961853	-46.763154647935\\
7.7969999313354	-46.785430968996\\
7.8039999008179	-46.822819915451\\
7.8109998703003	-46.876148424784\\
7.8179998397827	-46.946007909185\\
7.8249998092651	-47.032749429075\\
7.8319997787476	-47.136469278436\\
7.8390002250671	-47.256993882579\\
7.8460001945496	-47.393841496582\\
7.853000164032	-47.54619151605\\
7.8600001335144	-47.712828034817\\
7.8670001029968	-47.892084094314\\
7.8740000724792	-48.08177988762\\
7.8810000419617	-48.279157721268\\
7.8880000114441	-48.480831945881\\
7.8949999809265	-48.682753650352\\
7.9019999504089	-48.880230274419\\
7.9089999198914	-49.068000308423\\
7.9159998893738	-49.240396432038\\
7.9229998588562	-49.391619680903\\
7.9299998283386	-49.516096761634\\
7.936999797821	-49.608932901718\\
7.9439997673035	-49.666365309839\\
7.951000213623	-49.686168002114\\
7.9580001831055	-49.667916940961\\
7.9650001525879	-49.613047037484\\
7.9720001220703	-49.524708817201\\
7.9790000915527	-49.407430243207\\
7.9860000610352	-49.266691006823\\
7.9930000305176	-49.1084573627\\
8	-48.93877054481\\
};
\addlegendentry{S41}

\addplot [color=mycolor5, line width=1.2pt]
  table[row sep=crcr]{%
1	-7.1967090519527\\
1.0069999694824	-7.2457467581319\\
1.0140000581741	-7.2942981951638\\
1.0210000276566	-7.3423522699323\\
1.027999997139	-7.3899077831308\\
1.0349999666214	-7.4369751952523\\
1.0420000553131	-7.4835733504184\\
1.0490000247955	-7.5297315039528\\
1.055999994278	-7.5754860474773\\
1.0629999637604	-7.6208827791007\\
1.0700000524521	-7.6659722148712\\
1.0770000219345	-7.7108073243614\\
1.0839999914169	-7.7554436055019\\
1.0909999608994	-7.7999380858777\\
1.0980000495911	-7.8443445624734\\
1.1050000190735	-7.8887127684874\\
1.1119999885559	-7.933088958564\\
1.1189999580383	-7.9775099050818\\
1.12600004673	-8.0220058410627\\
1.1330000162125	-8.0665985337653\\
1.1399999856949	-8.1112981119847\\
1.1469999551773	-8.1561058741006\\
1.154000043869	-8.2010142374041\\
1.1610000133514	-8.2460030408895\\
1.1679999828339	-8.2910465311029\\
1.1749999523163	-8.3361086692649\\
1.182000041008	-8.3811482961585\\
1.1890000104904	-8.4261184463576\\
1.1959999799728	-8.4709662785495\\
1.2029999494553	-8.5156431833337\\
1.210000038147	-8.5600932095066\\
1.2170000076294	-8.6042690479082\\
1.2239999771118	-8.6481240018088\\
1.2309999465942	-8.6916172726232\\
1.2380000352859	-8.7347147336002\\
1.2450000047684	-8.777391081526\\
1.2519999742508	-8.8196298185086\\
1.2589999437332	-8.8614230165509\\
1.2660000324249	-8.9027747657947\\
1.2730000019073	-8.9436981251536\\
1.2799999713898	-8.9842148794996\\
1.2869999408722	-9.0243551291169\\
1.2940000295639	-9.0641579750294\\
1.3009999990463	-9.1036669469959\\
1.3079999685287	-9.1429315555831\\
1.3150000572205	-9.182004024045\\
1.3220000267029	-9.2209361229407\\
1.3289999961853	-9.2597806387187\\
1.3359999656677	-9.2985868851025\\
1.3430000543594	-9.3374004027179\\
1.3500000238419	-9.3762602254935\\
1.3569999933243	-9.4152000168099\\
1.3639999628067	-9.4542430284216\\
1.3710000514984	-9.4934048980721\\
1.3780000209808	-9.532691788672\\
1.3849999904633	-9.5720998864701\\
1.3919999599457	-9.611617599501\\
1.3990000486374	-9.6512211343201\\
1.4060000181198	-9.6908835983997\\
1.4129999876022	-9.7305655647832\\
1.4199999570847	-9.7702255257025\\
1.4270000457764	-9.8098167937771\\
1.4340000152588	-9.8492915022848\\
1.4409999847412	-9.8885996665205\\
1.4479999542236	-9.9276912773606\\
1.4550000429153	-9.9665222765395\\
1.4620000123978	-10.005052824953\\
1.4689999818802	-10.043244475579\\
1.4759999513626	-10.081069957385\\
1.4830000400543	-10.118511879798\\
1.4900000095367	-10.155556701961\\
1.4969999790192	-10.192205788803\\
1.5039999485016	-10.228463522991\\
1.5110000371933	-10.264350772856\\
1.5180000066757	-10.299892113619\\
1.5249999761581	-10.335119878753\\
1.5319999456406	-10.370075230314\\
1.5390000343323	-10.40480216539\\
1.5460000038147	-10.439346870559\\
1.5529999732971	-10.473763177864\\
1.5599999427795	-10.508098497244\\
1.5670000314713	-10.54240075439\\
1.5740000009537	-10.576716487526\\
1.5809999704361	-10.611083434888\\
1.5880000591278	-10.645535776024\\
1.5950000286102	-10.680101298005\\
1.6019999980927	-10.714796621125\\
1.6089999675751	-10.749630381146\\
1.6160000562668	-10.784603076736\\
1.6230000257492	-10.819705344691\\
1.6299999952316	-10.8549198667\\
1.6369999647141	-10.890219672908\\
1.6440000534058	-10.925572583065\\
1.6510000228882	-10.960938665707\\
1.6579999923706	-10.996276432909\\
1.664999961853	-11.031539732007\\
1.6720000505447	-11.066679169272\\
1.6790000200272	-11.101647603846\\
1.6859999895096	-11.13640155781\\
1.692999958992	-11.170900100349\\
1.7000000476837	-11.205105637602\\
1.7070000171661	-11.23899081898\\
1.7139999866486	-11.272532157379\\
1.720999956131	-11.305718416921\\
1.7280000448227	-11.338543003962\\
1.7350000143051	-11.371012351061\\
1.7419999837875	-11.403138396261\\
1.74899995327	-11.434946745743\\
1.7560000419617	-11.466461670295\\
1.7630000114441	-11.497723960766\\
1.7699999809265	-11.528773460925\\
1.7769999504089	-11.559655742581\\
1.7840000391006	-11.59041739618\\
1.7910000085831	-11.621107489222\\
1.7979999780655	-11.651772951369\\
1.8049999475479	-11.682456443672\\
1.8120000362396	-11.713200110778\\
1.819000005722	-11.744035340349\\
1.8259999752045	-11.774989333272\\
1.8329999446869	-11.806084667892\\
1.8400000333786	-11.837329444598\\
1.847000002861	-11.868727005219\\
1.8539999723434	-11.900268136046\\
1.8609999418259	-11.931941634784\\
1.8680000305176	-11.963723464656\\
1.875	-11.995580146472\\
1.8819999694824	-12.027479309579\\
1.8890000581741	-12.059377405517\\
1.8960000276566	-12.09123216466\\
1.902999997139	-12.122996530428\\
1.9099999666214	-12.154622943312\\
1.9170000553131	-12.186069967817\\
1.9240000247955	-12.217296604789\\
1.930999994278	-12.24826426297\\
1.9379999637604	-12.278944288585\\
1.9450000524521	-12.309313289926\\
1.9520000219345	-12.339355847033\\
1.9589999914169	-12.369066836368\\
1.9659999608994	-12.398448340766\\
1.9730000495911	-12.427510340723\\
1.9800000190735	-12.456273024757\\
1.9869999885559	-12.484764281707\\
1.9939999580383	-12.513017100381\\
2.0009999275208	-12.541069786133\\
2.0079998970032	-12.568967581404\\
2.0150001049042	-12.596755346797\\
2.0220000743866	-12.624478472732\\
2.029000043869	-12.652185445818\\
2.0360000133514	-12.679917110712\\
2.0429999828339	-12.707714162906\\
2.0499999523163	-12.735612283987\\
2.0569999217987	-12.763638124353\\
2.0639998912811	-12.791810518848\\
2.0710000991821	-12.820144945809\\
2.0780000686646	-12.848642061744\\
2.085000038147	-12.877299417991\\
2.0920000076294	-12.906102389888\\
2.0989999771118	-12.935029782399\\
2.1059999465942	-12.964054007063\\
2.1129999160767	-12.993139316176\\
2.1199998855591	-13.02224669317\\
2.1270000934601	-13.051332861498\\
2.1340000629425	-13.080353164482\\
2.1410000324249	-13.109263158017\\
2.1480000019073	-13.138018059378\\
2.1549999713898	-13.166576180219\\
2.1619999408722	-13.194901919779\\
2.1689999103546	-13.222964168076\\
2.1760001182556	-13.250737722359\\
2.183000087738	-13.278208890149\\
2.1900000572205	-13.305367230356\\
2.1970000267029	-13.332215796422\\
2.2039999961853	-13.358762188297\\
2.2109999656677	-13.385024806958\\
2.2179999351501	-13.411029299709\\
2.2249999046326	-13.436808183346\\
2.2320001125336	-13.462398901063\\
2.239000082016	-13.487843126836\\
2.2460000514984	-13.513185393305\\
2.2530000209808	-13.538472571254\\
2.2599999904633	-13.563749578074\\
2.2669999599457	-13.58906066718\\
2.2739999294281	-13.614444546532\\
2.2809998989105	-13.639936461497\\
2.2880001068115	-13.665563586359\\
2.2950000762939	-13.691350148662\\
2.3020000457764	-13.717307025855\\
2.3090000152588	-13.743438656307\\
2.3159999847412	-13.76974333572\\
2.3229999542236	-13.796207650117\\
2.3299999237061	-13.822811638432\\
2.3369998931885	-13.849527845387\\
2.3440001010895	-13.876323658782\\
2.3510000705719	-13.903158631711\\
2.3580000400543	-13.929990420964\\
2.3650000095367	-13.956775991712\\
2.3719999790192	-13.983467511776\\
2.3789999485016	-14.010023581878\\
2.385999917984	-14.03640204497\\
2.3929998874664	-14.062564089356\\
2.4000000953674	-14.088480067621\\
2.4070000648499	-14.114124053375\\
2.4140000343323	-14.139478469455\\
2.4210000038147	-14.1645355415\\
2.4279999732971	-14.189294148586\\
2.4349999427795	-14.213761442447\\
2.441999912262	-14.237956827337\\
2.4489998817444	-14.261903444101\\
2.4560000896454	-14.28563112721\\
2.4630000591278	-14.309180549348\\
2.4700000286102	-14.332589721684\\
2.4769999980927	-14.355907335511\\
2.4839999675751	-14.379175831077\\
2.4909999370575	-14.40244180172\\
2.4979999065399	-14.42575101932\\
2.5050001144409	-14.449141410995\\
2.5120000839233	-14.472649717303\\
2.5190000534058	-14.496305137519\\
2.5260000228882	-14.52012900401\\
2.5329999923706	-14.544135942643\\
2.539999961853	-14.568332137726\\
2.5469999313354	-14.592714735961\\
2.5539999008179	-14.617270468339\\
2.5610001087189	-14.641980998481\\
2.5680000782013	-14.666819908045\\
2.5750000476837	-14.69175249022\\
2.5820000171661	-14.716739453897\\
2.5889999866486	-14.7417400274\\
2.595999956131	-14.766706417698\\
2.6029999256134	-14.791595685935\\
2.6099998950958	-14.81635993393\\
2.6170001029968	-14.840958167146\\
2.6240000724792	-14.865352391983\\
2.6310000419617	-14.889509534105\\
2.6380000114441	-14.913403886851\\
2.6449999809265	-14.937017265683\\
2.6519999504089	-14.96033986361\\
2.6589999198914	-14.983369426344\\
2.6659998893738	-15.006115303999\\
2.6730000972748	-15.028592079031\\
2.6800000667572	-15.050826459769\\
2.6870000362396	-15.072847527523\\
2.694000005722	-15.094695393599\\
2.7009999752045	-15.116409676161\\
2.7079999446869	-15.1380374042\\
2.7149999141693	-15.1596256818\\
2.7219998836517	-15.181219799785\\
2.7290000915527	-15.202867056094\\
2.7360000610352	-15.224606923606\\
2.7430000305176	-15.246477212693\\
2.75	-15.268506310553\\
2.7569999694824	-15.290720446097\\
2.7639999389648	-15.313132483953\\
2.7709999084473	-15.335748885479\\
2.7780001163483	-15.358567715823\\
2.7850000858307	-15.381577311864\\
2.7920000553131	-15.404757819518\\
2.7990000247955	-15.428082684137\\
2.805999994278	-15.451515340657\\
2.8129999637604	-15.475017646457\\
2.8199999332428	-15.498545089224\\
2.8269999027252	-15.522051344871\\
2.8340001106262	-15.545489411432\\
2.8410000801086	-15.568811441361\\
2.8480000495911	-15.591974707825\\
2.8550000190735	-15.614938590171\\
2.8619999885559	-15.637670032246\\
2.8689999580383	-15.660139386382\\
2.8759999275208	-15.682330023812\\
2.8829998970032	-15.704228715939\\
2.8900001049042	-15.725836409073\\
2.8970000743866	-15.747158999304\\
2.904000043869	-15.768214415243\\
2.9110000133514	-15.789026602519\\
2.9179999828339	-15.809627757189\\
2.9249999523163	-15.830058921962\\
2.9319999217987	-15.850360781178\\
2.9389998912811	-15.87058269058\\
2.9460000991821	-15.890774122073\\
2.9530000686646	-15.910981075824\\
2.960000038147	-15.93125458761\\
2.9670000076294	-15.951635022585\\
2.9739999771118	-15.972160296054\\
2.9809999465942	-15.992864441811\\
2.9879999160767	-16.013772364949\\
2.9949998855591	-16.034897484791\\
3.0020000934601	-16.056248273874\\
3.0090000629425	-16.077821782744\\
3.0160000324249	-16.099606447764\\
3.0230000019073	-16.121580511075\\
3.0299999713898	-16.143718953394\\
3.0369999408722	-16.165981066156\\
3.0439999103546	-16.188327634361\\
3.0510001182556	-16.210710794867\\
3.058000087738	-16.233082363477\\
3.0650000572205	-16.25539257266\\
3.0720000267029	-16.277593009931\\
3.0789999961853	-16.299635110547\\
3.0859999656677	-16.321477242167\\
3.0929999351501	-16.343083151341\\
3.0999999046326	-16.364424665333\\
3.1070001125336	-16.385480981504\\
3.114000082016	-16.406240615389\\
3.1210000514984	-16.426700844459\\
3.1280000209808	-16.446870709665\\
3.1349999904633	-16.466766225393\\
3.1419999599457	-16.486415955238\\
3.1489999294281	-16.505854191039\\
3.1559998989105	-16.525122891698\\
3.1630001068115	-16.544267206584\\
3.1700000762939	-16.56333729548\\
3.1770000457764	-16.582388374625\\
3.1840000152588	-16.601467854733\\
3.1909999847412	-16.620629451198\\
3.1979999542236	-16.639920155912\\
3.2049999237061	-16.659378679\\
3.2119998931885	-16.67904129601\\
3.2190001010895	-16.698932420152\\
3.2260000705719	-16.719070610401\\
3.2330000400543	-16.739460587641\\
3.2400000095367	-16.760102833248\\
3.2469999790192	-16.780983284093\\
3.2539999485016	-16.802078221287\\
3.260999917984	-16.82335962401\\
3.2679998874664	-16.844785160473\\
3.2750000953674	-16.866312556367\\
3.2820000648499	-16.887888700699\\
3.2890000343323	-16.909462222839\\
3.2960000038147	-16.930978525138\\
3.3029999732971	-16.952385913861\\
3.3099999427795	-16.973631695314\\
3.316999912262	-16.994672320411\\
3.3239998817444	-17.015467552733\\
3.3310000896454	-17.035985881019\\
3.3380000591278	-17.056205430649\\
3.3450000286102	-17.076114929288\\
3.3519999980927	-17.095713085701\\
3.3589999675751	-17.115007742318\\
3.3659999370575	-17.13402061742\\
3.3729999065399	-17.152779874601\\
3.3800001144409	-17.171324438261\\
3.3870000839233	-17.189699237482\\
3.3940000534058	-17.207958878906\\
3.4010000228882	-17.226155281012\\
3.4079999923706	-17.24434696263\\
3.414999961853	-17.262593975925\\
3.4219999313354	-17.280947942218\\
3.4289999008179	-17.299462253886\\
3.4360001087189	-17.318181774904\\
3.4430000782013	-17.337144800388\\
3.4500000476837	-17.356376376246\\
3.4570000171661	-17.375898116283\\
3.4639999866486	-17.395717750174\\
3.470999956131	-17.415830332975\\
3.4779999256134	-17.436219511336\\
3.4849998950958	-17.456862514679\\
3.4920001029968	-17.477724916802\\
3.4990000724792	-17.498758600181\\
3.5060000419617	-17.519916673875\\
3.5130000114441	-17.541142837358\\
3.5199999809265	-17.562375994496\\
3.5269999504089	-17.583556260667\\
3.5339999198914	-17.604625252652\\
3.5409998893738	-17.625527482806\\
3.5480000972748	-17.646212631208\\
3.5550000667572	-17.666637772244\\
3.5620000362396	-17.686770201952\\
3.569000005722	-17.706585123504\\
3.5759999752045	-17.726073762153\\
3.5829999446869	-17.745234265343\\
3.5899999141693	-17.764081535232\\
3.5969998836517	-17.782640155983\\
3.6040000915527	-17.800946789773\\
3.6110000610352	-17.819046603114\\
3.6180000305176	-17.836994314431\\
3.625	-17.854851215026\\
3.6319999694824	-17.872683862971\\
3.6389999389648	-17.890556045505\\
3.6459999084473	-17.90853603243\\
3.6530001163483	-17.926687463819\\
3.6600000858307	-17.945067699303\\
3.6670000553131	-17.963725611288\\
3.6740000247955	-17.982703003935\\
3.680999994278	-18.002029132783\\
3.6879999637604	-18.021720246158\\
3.6949999332428	-18.041779182312\\
3.7019999027252	-18.062192908551\\
3.7090001106262	-18.082937092923\\
3.7160000801086	-18.103972721538\\
3.7230000495911	-18.125246421975\\
3.7300000190735	-18.146698076143\\
3.7369999885559	-18.168253907194\\
3.7439999580383	-18.189833094915\\
3.7509999275208	-18.211353470351\\
3.7579998970032	-18.232726894811\\
3.7650001049042	-18.253870609503\\
3.7720000743866	-18.274701127598\\
3.779000043869	-18.295142694281\\
3.7860000133514	-18.315132279185\\
3.7929999828339	-18.334612311367\\
3.7999999523163	-18.353544188568\\
3.8069999217987	-18.371900484792\\
3.8139998912811	-18.389673818967\\
3.8210000991821	-18.406868955088\\
3.8280000686646	-18.42351087626\\
3.835000038147	-18.439638544174\\
3.8420000076294	-18.455304651429\\
3.8489999771118	-18.47057972641\\
3.8559999465942	-18.485539576239\\
3.8629999160767	-18.500272040837\\
3.8699998855591	-18.514867915976\\
3.8770000934601	-18.529423671279\\
3.8840000629425	-18.544031660235\\
3.8910000324249	-18.55878435109\\
3.8980000019073	-18.573767228292\\
3.9049999713898	-18.589053185936\\
3.9119999408722	-18.604711355543\\
3.9189999103546	-18.62079078136\\
3.9260001182556	-18.63733005534\\
3.933000087738	-18.654351914733\\
3.9400000572205	-18.671861156227\\
3.9470000267029	-18.68985011119\\
3.9539999961853	-18.708294468195\\
3.9609999656677	-18.727154189652\\
3.9679999351501	-18.746378504608\\
3.9749999046326	-18.765905875846\\
3.9820001125336	-18.785670214837\\
3.989000082016	-18.805593026094\\
3.9960000514984	-18.825600489612\\
4.0029997825623	-18.845613077216\\
4.0100002288818	-18.865558266154\\
4.0170001983643	-18.885370855859\\
4.0240001678467	-18.904989108086\\
4.0310001373291	-18.924367250823\\
4.0380001068115	-18.943470361765\\
4.0450000762939	-18.962276100214\\
4.0520000457764	-18.980779471993\\
4.0590000152588	-18.998991098686\\
4.0659999847412	-19.016932425043\\
4.0729999542236	-19.034643674606\\
4.0799999237061	-19.052172433736\\
4.0869998931885	-19.069580860972\\
4.0939998626709	-19.086937780456\\
4.1009998321533	-19.104314351061\\
4.1079998016357	-19.12178843076\\
4.1149997711182	-19.139435877444\\
4.1220002174377	-19.157329367293\\
4.1290001869202	-19.17553253052\\
4.1360001564026	-19.194102541087\\
4.143000125885	-19.213084155885\\
4.1500000953674	-19.232508622332\\
4.1570000648499	-19.252394466787\\
4.1640000343323	-19.272740676531\\
4.1710000038147	-19.29353190676\\
4.1779999732971	-19.314737476174\\
4.1849999427795	-19.336311747087\\
4.191999912262	-19.358193499016\\
4.1989998817444	-19.380311423046\\
4.2059998512268	-19.402582386251\\
4.2129998207092	-19.424920706743\\
4.2199997901917	-19.447235385697\\
4.2270002365112	-19.469435653817\\
4.2340002059937	-19.491431367116\\
4.2410001754761	-19.513143132295\\
4.2480001449585	-19.534500452421\\
4.2550001144409	-19.555448370242\\
4.2620000839233	-19.575940169013\\
4.2690000534058	-19.595956009799\\
4.2760000228882	-19.615491324361\\
4.2829999923706	-19.63455720053\\
4.289999961853	-19.653194110242\\
4.2969999313354	-19.67145319001\\
4.3039999008179	-19.689406076258\\
4.3109998703003	-19.707142846696\\
4.3179998397827	-19.724761258584\\
4.3249998092651	-19.74237386008\\
4.3319997787476	-19.760094267609\\
4.3390002250671	-19.778042535545\\
4.3460001945496	-19.796333743028\\
4.353000164032	-19.815079755309\\
4.3600001335144	-19.834381697807\\
4.3670001029968	-19.854325968725\\
4.3740000724792	-19.874987466113\\
4.3810000419617	-19.896417331\\
4.3880000114441	-19.918649533061\\
4.3949999809265	-19.941694406271\\
4.4019999504089	-19.965540188939\\
4.4089999198914	-19.990154787494\\
4.4159998893738	-20.015477463497\\
4.4229998588562	-20.041438643621\\
4.4299998283386	-20.067939970507\\
4.436999797821	-20.094876748424\\
4.4439997673035	-20.122130355523\\
4.451000213623	-20.149572220138\\
4.4580001831055	-20.177077577156\\
4.4650001525879	-20.204519879326\\
4.4720001220703	-20.231778223703\\
4.4790000915527	-20.258744696173\\
4.4860000610352	-20.285331529327\\
4.4930000305176	-20.311461129284\\
4.5	-20.337088724411\\
4.5069999694824	-20.362186159699\\
4.5139999389648	-20.386756196886\\
4.5209999084473	-20.410828919859\\
4.5279998779297	-20.434459578523\\
4.5349998474121	-20.457727738767\\
4.5419998168945	-20.480741828654\\
4.548999786377	-20.503621238868\\
4.5560002326965	-20.526506772978\\
4.563000202179	-20.549549338199\\
4.5700001716614	-20.572906969801\\
4.5770001411438	-20.596733588937\\
4.5840001106262	-20.621186607254\\
4.5910000801086	-20.646406095976\\
4.5980000495911	-20.672524130746\\
4.6050000190735	-20.699649358465\\
4.6119999885559	-20.727870940151\\
4.6189999580383	-20.757251489044\\
4.6259999275208	-20.787827371033\\
4.6329998970032	-20.819599176062\\
4.6399998664856	-20.852546312748\\
4.646999835968	-20.886614906648\\
4.6539998054504	-20.921725100389\\
4.6609997749329	-20.957771002858\\
4.6680002212524	-20.994627965681\\
4.6750001907349	-21.032153690543\\
4.6820001602173	-21.070193085856\\
4.6890001296997	-21.108588245209\\
4.6960000991821	-21.14718017999\\
4.7030000686646	-21.185821405285\\
4.710000038147	-21.224374739811\\
4.7170000076294	-21.262725513622\\
4.7239999771118	-21.300782151077\\
4.7309999465942	-21.338490407917\\
4.7379999160767	-21.375827081721\\
4.7449998855591	-21.412809217991\\
4.7519998550415	-21.449493358738\\
4.7589998245239	-21.485978505636\\
4.7659997940063	-21.522396178111\\
4.7729997634888	-21.558923450098\\
4.7800002098083	-21.595762078643\\
4.7870001792908	-21.633146592094\\
4.7940001487732	-21.671326126145\\
4.8010001182556	-21.710568268194\\
4.808000087738	-21.751148582511\\
4.8150000572205	-21.793335106064\\
4.8220000267029	-21.837392586574\\
4.8289999961853	-21.883566563973\\
4.8359999656677	-21.932084046921\\
4.8429999351501	-21.983140603027\\
4.8499999046326	-22.036893128862\\
4.856999874115	-22.093468103775\\
4.8639998435974	-22.152942392286\\
4.8709998130798	-22.215357918926\\
4.8779997825623	-22.280703359621\\
4.8850002288818	-22.348930221562\\
4.8920001983643	-22.419952054342\\
4.8990001678467	-22.493642821508\\
4.9060001373291	-22.569844902117\\
4.9130001068115	-22.648385644148\\
4.9200000762939	-22.729070714416\\
4.9270000457764	-22.811708124297\\
4.9340000152588	-22.896110575561\\
4.9409999847412	-22.98211654011\\
4.9479999542236	-23.069591606917\\
4.9549999237061	-23.158452058937\\
4.9619998931885	-23.248666591025\\
4.9689998626709	-23.340277171392\\
4.9759998321533	-23.433401736298\\
4.9829998016357	-23.528246219795\\
4.9899997711182	-23.625107428963\\
4.9970002174377	-23.72437583192\\
5.0040001869202	-23.826535135706\\
5.0110001564026	-23.932162271366\\
5.018000125885	-24.041922281172\\
5.0250000953674	-24.156552052735\\
5.0320000648499	-24.276862338669\\
5.0390000343323	-24.403718099954\\
5.0460000038147	-24.538025988057\\
5.0529999732971	-24.680725125598\\
5.0599999427795	-24.832761502144\\
5.066999912262	-24.995072614146\\
5.0739998817444	-25.168571941444\\
5.0809998512268	-25.35412530938\\
5.0879998207092	-25.552511977194\\
5.0949997901917	-25.76441439537\\
5.1020002365112	-25.990358398653\\
5.1090002059937	-26.230683641784\\
5.1160001754761	-26.485468210497\\
5.1230001449585	-26.754473535307\\
5.1300001144409	-27.037034974995\\
5.1370000839233	-27.331967413568\\
5.1440000534058	-27.637424223345\\
5.1510000228882	-27.950747176398\\
5.1579999923706	-28.268315221463\\
5.164999961853	-28.585389967205\\
5.1719999313354	-28.896004617853\\
5.1789999008179	-29.192943347536\\
5.1859998703003	-29.467878504875\\
5.1929998397827	-29.71173146537\\
5.1999998092651	-29.915284821196\\
5.2069997787476	-30.070066694922\\
5.2140002250671	-30.169359151991\\
5.2210001945496	-30.209154411843\\
5.228000164032	-30.188788911511\\
5.2350001335144	-30.111078727218\\
5.2420001029968	-29.981905448963\\
5.2490000724792	-29.809388675916\\
5.2560000419617	-29.602870127467\\
5.2630000114441	-29.371950127715\\
5.2699999809265	-29.12574297011\\
5.2769999504089	-28.872391037478\\
5.2839999198914	-28.618831809059\\
5.2909998893738	-28.370747572874\\
5.2979998588562	-28.132648035486\\
5.3049998283386	-27.907987149356\\
5.311999797821	-27.699327306931\\
5.3189997673035	-27.508482763944\\
5.326000213623	-27.336656179296\\
5.3330001831055	-27.184545503275\\
5.3400001525879	-27.052435113589\\
5.3470001220703	-26.940255697857\\
5.3540000915527	-26.847638437571\\
5.3610000610352	-26.773943691701\\
5.3680000305176	-26.718278981533\\
5.375	-26.679510360798\\
5.3819999694824	-26.656260217344\\
5.3889999389648	-26.646908307229\\
5.3959999084473	-26.649584722525\\
5.4029998779297	-26.662166168945\\
5.4099998474121	-26.682279444942\\
5.4169998168945	-26.707314364116\\
5.423999786377	-26.734450572911\\
5.4310002326965	-26.760701826637\\
5.438000202179	-26.782986450537\\
5.4450001716614	-26.798216798604\\
5.4520001411438	-26.803408170153\\
5.4590001106262	-26.795818191859\\
5.4660000801086	-26.773069303365\\
5.4730000495911	-26.733283634695\\
5.4800000190735	-26.675186750009\\
5.4869999885559	-26.598173565726\\
5.4939999580383	-26.50233755078\\
5.5009999275208	-26.388433980765\\
5.5079998970032	-26.25781661429\\
5.5149998664856	-26.112319420002\\
5.521999835968	-25.954137075131\\
5.5289998054504	-25.785680673611\\
5.5359997749329	-25.609449078206\\
5.5430002212524	-25.427920351437\\
5.5500001907349	-25.243456504272\\
5.5570001602173	-25.058236802257\\
5.5640001296997	-24.874217693088\\
5.5710000991821	-24.693105115502\\
5.5780000686646	-24.516350199715\\
5.585000038147	-24.345149101022\\
5.5920000076294	-24.180455858284\\
5.5989999771118	-24.023002509131\\
5.6059999465942	-23.873311105463\\
5.6129999160767	-23.731724305233\\
5.6199998855591	-23.598417362296\\
5.6269998550415	-23.473424218696\\
5.6339998245239	-23.356656233123\\
5.6409997940063	-23.247911058326\\
5.6479997634888	-23.146903710403\\
5.6550002098083	-23.053267448272\\
5.6620001792908	-22.96658112648\\
5.6690001487732	-22.886370292004\\
5.6760001182556	-22.812130304684\\
5.683000087738	-22.743332384002\\
5.6900000572205	-22.679437439374\\
5.6970000267029	-22.619909798187\\
5.7039999961853	-22.564219198194\\
5.7109999656677	-22.511860191366\\
5.7179999351501	-22.46235568417\\
5.7249999046326	-22.415267308772\\
5.731999874115	-22.370197905028\\
5.7389998435974	-22.326801323259\\
5.7459998130798	-22.28478165514\\
5.7529997825623	-22.243903375723\\
5.7600002288818	-22.203980086921\\
5.7670001983643	-22.164882041642\\
5.7740001678467	-22.126531080913\\
5.7810001373291	-22.08889818134\\
5.7880001068115	-22.051993880391\\
5.7950000762939	-22.015865344254\\
5.8020000457764	-21.980590716675\\
5.8090000152588	-21.946268868448\\
5.8159999847412	-21.913013210454\\
5.8229999542236	-21.880944122215\\
5.8299999237061	-21.850181965508\\
5.8369998931885	-21.820846714896\\
5.8439998626709	-21.793039865852\\
5.8509998321533	-21.76684863802\\
5.8579998016357	-21.742342737511\\
5.8649997711182	-21.719566227965\\
5.8720002174377	-21.698537248064\\
5.8790001869202	-21.679248667645\\
5.8860001564026	-21.661666618811\\
5.893000125885	-21.645731250211\\
5.9000000953674	-21.63135928829\\
5.9070000648499	-21.618440276899\\
5.9140000343323	-21.606851122798\\
5.9210000038147	-21.596446071539\\
5.9279999732971	-21.587071570219\\
5.9349999427795	-21.578562845916\\
5.941999912262	-21.570749768731\\
5.9489998817444	-21.563464488326\\
5.9559998512268	-21.556541835905\\
5.9629998207092	-21.549823288265\\
5.9699997901917	-21.54316476331\\
5.9770002365112	-21.536431574039\\
5.9840002059937	-21.529513387302\\
5.9910001754761	-21.522312850105\\
5.9980001449585	-21.51475847446\\
6.0050001144409	-21.506796493009\\
6.0120000839233	-21.498397282441\\
6.0190000534058	-21.489551517446\\
6.0260000228882	-21.480272852702\\
6.0329999923706	-21.470588450324\\
6.039999961853	-21.460545723976\\
6.0469999313354	-21.450205376365\\
6.0539999008179	-21.439639336605\\
6.0609998703003	-21.428926100903\\
6.0679998397827	-21.418153479534\\
6.0749998092651	-21.407405524204\\
6.0819997787476	-21.396773446711\\
6.0890002250671	-21.386337715641\\
6.0960001945496	-21.376178904472\\
6.103000164032	-21.366365700795\\
6.1100001335144	-21.356960162573\\
6.1170001029968	-21.348012443\\
6.1240000724792	-21.33955759924\\
6.1310000419617	-21.331621616739\\
6.1380000114441	-21.324214144748\\
6.1449999809265	-21.317332027082\\
6.1519999504089	-21.310956212926\\
6.1589999198914	-21.305060177383\\
6.1659998893738	-21.299598391959\\
6.1729998588562	-21.294515893033\\
6.1799998283386	-21.289747986015\\
6.186999797821	-21.285222443233\\
6.1939997673035	-21.280858204493\\
6.201000213623	-21.276566496309\\
6.2080001831055	-21.272257833219\\
6.2150001525879	-21.267837600981\\
6.2220001220703	-21.263216238112\\
6.2290000915527	-21.258300273105\\
6.2360000610352	-21.253003743278\\
6.2430000305176	-21.247247404998\\
6.25	-21.240957716677\\
6.2569999694824	-21.234072760083\\
6.2639999389648	-21.22653945988\\
6.2709999084473	-21.21832148787\\
6.2779998779297	-21.209391510853\\
6.2849998474121	-21.199739765629\\
6.2919998168945	-21.189373674669\\
6.298999786377	-21.178309869194\\
6.3060002326965	-21.166583738305\\
6.313000202179	-21.154247571545\\
6.3200001716614	-21.141361928277\\
6.3270001411438	-21.128003169197\\
6.3340001106262	-21.114253775839\\
6.3410000801086	-21.100205207058\\
6.3480000495911	-21.085957874838\\
6.3550000190735	-21.071611014731\\
6.3619999885559	-21.057263304348\\
6.3689999580383	-21.043013344167\\
6.3759999275208	-21.028946886998\\
6.3829998970032	-21.015150357353\\
6.3899998664856	-21.001687554507\\
6.396999835968	-20.988612330329\\
6.4039998054504	-20.975963797367\\
6.4109997749329	-20.963755097373\\
6.4180002212524	-20.951981883153\\
6.4250001907349	-20.940620127803\\
6.4320001602173	-20.929619787532\\
6.4390001296997	-20.918909819931\\
6.4460000991821	-20.908398471796\\
6.4530000686646	-20.897973291717\\
6.460000038147	-20.887504831781\\
6.4670000076294	-20.876852289009\\
6.4739999771118	-20.865856738785\\
6.4809999465942	-20.854363115044\\
6.4879999160767	-20.842206421029\\
6.4949998855591	-20.829228095927\\
6.5019998550415	-20.815280431964\\
6.5089998245239	-20.80022649399\\
6.5159997940063	-20.783951084651\\
6.5229997634888	-20.76636073969\\
6.5300002098083	-20.747393883668\\
6.5370001792908	-20.727014775674\\
6.5440001487732	-20.705226034421\\
6.5510001182556	-20.682061075407\\
6.558000087738	-20.657592063026\\
6.5650000572205	-20.631917410012\\
6.5720000267029	-20.605170497383\\
6.5789999961853	-20.577514075326\\
6.5859999656677	-20.549122559184\\
6.5929999351501	-20.520197602759\\
6.5999999046326	-20.490941373768\\
6.606999874115	-20.461562171015\\
6.6139998435974	-20.432263061148\\
6.6209998130798	-20.403230449023\\
6.6279997825623	-20.374639363701\\
6.6350002288818	-20.346628086639\\
6.6420001983643	-20.319311995929\\
6.6490001678467	-20.292763740429\\
6.6560001373291	-20.267013726945\\
6.6630001068115	-20.242050995353\\
6.6700000762939	-20.217812785951\\
6.6770000457764	-20.19419381249\\
6.6840000152588	-20.171040508295\\
6.6909999847412	-20.148156359374\\
6.6979999542236	-20.125303458484\\
6.7049999237061	-20.102214490805\\
6.7119998931885	-20.078592657776\\
6.7189998626709	-20.054124245538\\
6.7259998321533	-20.028491696623\\
6.7329998016357	-20.001374466483\\
6.7399997711182	-19.972475085866\\
6.7470002174377	-19.941515096898\\
6.7540001869202	-19.908258928739\\
6.7610001564026	-19.872513503529\\
6.768000125885	-19.834146151092\\
6.7750000953674	-19.793084245684\\
6.7820000648499	-19.749323705358\\
6.7890000343323	-19.702929835534\\
6.7960000038147	-19.654036452175\\
6.8029999732971	-19.60283941256\\
6.8099999427795	-19.54959610235\\
6.816999912262	-19.494609576547\\
6.8239998817444	-19.438224324705\\
6.8309998512268	-19.380809133828\\
6.8379998207092	-19.322748516432\\
6.8449997901917	-19.264421238916\\
6.8520002365112	-19.206195026516\\
6.8590002059937	-19.148407631714\\
6.8660001754761	-19.091356357078\\
6.8730001449585	-19.035284981263\\
6.8800001144409	-18.980376690562\\
6.8870000839233	-18.926739318728\\
6.8940000534058	-18.87440736871\\
6.9010000228882	-18.823331771418\\
6.9079999923706	-18.773378541587\\
6.914999961853	-18.724329008417\\
6.9219999313354	-18.675884719537\\
6.9289999008179	-18.627669328418\\
6.9359998703003	-18.579244011561\\
6.9429998397827	-18.530107077565\\
6.9499998092651	-18.479720938883\\
6.9569997787476	-18.427518179953\\
6.9640002250671	-18.372928805562\\
6.9710001945496	-18.315392671788\\
6.978000164032	-18.254390219797\\
6.9850001335144	-18.189451342037\\
6.9920001029968	-18.120190492596\\
6.9990000724792	-18.046309727437\\
7.0060000419617	-17.967624236103\\
7.0130000114441	-17.884062280258\\
7.0199999809265	-17.795681060978\\
7.0269999504089	-17.702654412096\\
7.0339999198914	-17.605280064273\\
7.0409998893738	-17.503956571738\\
7.0479998588562	-17.399168850807\\
7.0549998283386	-17.291479443239\\
7.061999797821	-17.181490785832\\
7.0689997673035	-17.069838370674\\
7.076000213623	-16.957148489442\\
7.0830001831055	-16.844033074874\\
7.0900001525879	-16.731053032567\\
7.0970001220703	-16.618703994161\\
7.1040000915527	-16.507400151407\\
7.1110000610352	-16.397448881853\\
7.1180000305176	-16.289050142248\\
7.125	-16.182274486615\\
7.1319999694824	-16.077062711296\\
7.1389999389648	-15.973218666317\\
7.1459999084473	-15.870409076543\\
7.1529998779297	-15.768159717322\\
7.1599998474121	-15.665878422119\\
7.1669998168945	-15.562848880262\\
7.173999786377	-15.45825533295\\
7.1810002326965	-15.351203319223\\
7.188000202179	-15.240743904058\\
7.1950001716614	-15.125909463168\\
7.2020001411438	-15.005745882411\\
7.2090001106262	-14.879349007111\\
7.2160000801086	-14.74590809439\\
7.2230000495911	-14.604747256808\\
7.2300000190735	-14.455352636844\\
7.2369999885559	-14.297407078252\\
7.2439999580383	-14.130811358058\\
7.2509999275208	-13.955693016139\\
7.2579998970032	-13.772412116004\\
7.2649998664856	-13.581547227018\\
7.271999835968	-13.383877550847\\
7.2789998054504	-13.180359482423\\
7.2859997749329	-12.972093785783\\
7.2930002212524	-12.760289185354\\
7.3000001907349	-12.546225460333\\
7.3070001602173	-12.331222078783\\
7.3140001296997	-12.116607333249\\
7.3210000991821	-11.903693607478\\
7.3280000686646	-11.693746360492\\
7.335000038147	-11.487981706099\\
7.3420000076294	-11.287540218055\\
7.3489999771118	-11.093485440953\\
7.3559999465942	-10.906805294404\\
7.3629999160767	-10.728397542741\\
7.3699998855591	-10.559083097221\\
7.3769998550415	-10.399603609874\\
7.3839998245239	-10.250624865478\\
7.3909997940063	-10.112746310326\\
7.3979997634888	-9.9865017487614\\
7.4050002098083	-9.8723689381986\\
7.4120001792908	-9.7707709575574\\
7.4190001487732	-9.6820864649296\\
7.4260001182556	-9.6066508462048\\
7.433000087738	-9.5447617583341\\
7.4400000572205	-9.4966836760421\\
7.4470000267029	-9.4626515363719\\
7.4539999961853	-9.4428753592062\\
7.4609999656677	-9.4375373229391\\
7.4679999351501	-9.4467994051555\\
7.4749999046326	-9.4708015757551\\
7.481999874115	-9.5096629143363\\
7.4889998435974	-9.5634829615971\\
7.4959998130798	-9.6323397854\\
7.5029997825623	-9.7162868180411\\
7.5100002288818	-9.8153544904099\\
7.5170001983643	-9.9295452131191\\
7.5240001678467	-10.05882580182\\
7.5310001373291	-10.20313208924\\
7.5380001068115	-10.362347367151\\
7.5450000762939	-10.536310568047\\
7.5520000457764	-10.724794988059\\
7.5590000152588	-10.927502371189\\
7.5659999847412	-11.144053833115\\
7.5729999542236	-11.37396220219\\
7.5799999237061	-11.616635960228\\
7.5869998931885	-11.871344217801\\
7.5939998626709	-12.137207677314\\
7.6009998321533	-12.413174760377\\
7.6079998016357	-12.698004413251\\
7.6149997711182	-12.990255823034\\
7.6220002174377	-13.288270441611\\
7.6290001869202	-13.590167965646\\
7.6360001564026	-13.893856969137\\
7.643000125885	-14.197053291376\\
7.6500000953674	-14.497315578938\\
7.6570000648499	-14.792110016482\\
7.6640000343323	-15.07888445282\\
7.6710000038147	-15.355171870295\\
7.6779999732971	-15.618706527493\\
7.6849999427795	-15.867545820147\\
7.691999912262	-16.100190708925\\
7.6989998817444	-16.315684084926\\
7.7059998512268	-16.513691327243\\
7.7129998207092	-16.694519902197\\
7.7199997901917	-16.859105355767\\
7.7270002365112	-17.008965331458\\
7.7340002059937	-17.146095318396\\
7.7410001754761	-17.2728513266\\
7.7480001449585	-17.391832755477\\
7.7550001144409	-17.505742979361\\
7.7620000839233	-17.617282014405\\
7.7690000534058	-17.72904932431\\
7.7760000228882	-17.843461812425\\
7.7829999923706	-17.962700230814\\
7.789999961853	-18.088664012319\\
7.7969999313354	-18.222945252928\\
7.8039999008179	-18.366806186988\\
7.8109998703003	-18.521172228819\\
7.8179998397827	-18.686613415375\\
7.8249998092651	-18.863332186712\\
7.8319997787476	-19.051155574717\\
7.8390002250671	-19.249521476695\\
7.8460001945496	-19.45745210978\\
7.853000164032	-19.6735462505\\
7.8600001335144	-19.895967372483\\
7.8670001029968	-20.12244098397\\
7.8740000724792	-20.350274802879\\
7.8810000419617	-20.576396778481\\
7.8880000114441	-20.79743639583\\
7.8949999809265	-21.009835119067\\
7.9019999504089	-21.210014125791\\
7.9089999198914	-21.394568454802\\
7.9159998893738	-21.560492185614\\
7.9229998588562	-21.705415672308\\
7.9299998283386	-21.827792443051\\
7.936999797821	-21.92706020326\\
7.9439997673035	-22.003695820273\\
7.951000213623	-22.059191637784\\
7.9580001831055	-22.095938440633\\
7.9650001525879	-22.117048738882\\
7.9720001220703	-22.126129428282\\
7.9790000915527	-22.127060048815\\
7.9860000610352	-22.123780502653\\
7.9930000305176	-22.120115681083\\
8	-22.119638212746\\
};
\addlegendentry{S12}

\addplot [color=mycolor6, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.99358255937416\\
1.0069999694824	-0.98238502445878\\
1.0140000581741	-0.97175621950649\\
1.0210000276566	-0.96165296490872\\
1.027999997139	-0.95201928889258\\
1.0349999666214	-0.94278862739267\\
1.0420000553131	-0.93389133549186\\
1.0490000247955	-0.92525155686688\\
1.055999994278	-0.91679329176669\\
1.0629999637604	-0.90843628343408\\
1.0700000524521	-0.90010820981329\\
1.0770000219345	-0.891741333346\\
1.0839999914169	-0.88327477835542\\
1.0909999608994	-0.87465840116941\\
1.0980000495911	-0.86585348941714\\
1.1050000190735	-0.85683066770066\\
1.1119999885559	-0.84758087645962\\
1.1189999580383	-0.83810165933655\\
1.12600004673	-0.82840763547508\\
1.1330000162125	-0.81852497855111\\
1.1399999856949	-0.80849156642701\\
1.1469999551773	-0.79835570599468\\
1.154000043869	-0.7881744312456\\
1.1610000133514	-0.77800795540844\\
1.1679999828339	-0.76792405956903\\
1.1749999523163	-0.75798889201376\\
1.182000041008	-0.74826784463094\\
1.1890000104904	-0.73882229860852\\
1.1959999799728	-0.72971045648232\\
1.2029999494553	-0.72097957403088\\
1.210000038147	-0.71266829520837\\
1.2170000076294	-0.70480420958098\\
1.2239999771118	-0.69740482087815\\
1.2309999465942	-0.69047309495178\\
1.2380000352859	-0.68399845206028\\
1.2450000047684	-0.6779612513061\\
1.2519999742508	-0.67232769326356\\
1.2589999437332	-0.6670560269402\\
1.2660000324249	-0.66209439672389\\
1.2730000019073	-0.6573824581185\\
1.2799999713898	-0.65285530309797\\
1.2869999408722	-0.64844859382689\\
1.2940000295639	-0.64409172857667\\
1.3009999990463	-0.63972103405782\\
1.3079999685287	-0.63527429068323\\
1.3150000572205	-0.63069526433696\\
1.3220000267029	-0.62593761454568\\
1.3289999961853	-0.62096286522836\\
1.3359999656677	-0.61574406182519\\
1.3430000543594	-0.61026569591778\\
1.3500000238419	-0.60452627406317\\
1.3569999933243	-0.59853353960573\\
1.3639999628067	-0.59230992786747\\
1.3710000514984	-0.58588668586005\\
1.3780000209808	-0.57930486101856\\
1.3849999904633	-0.57261434823269\\
1.3919999599457	-0.56586995599698\\
1.3990000486374	-0.55913230308465\\
1.4060000181198	-0.55246267228253\\
1.4129999876022	-0.54592145830809\\
1.4199999570847	-0.53956631999312\\
1.4270000457764	-0.53345135337142\\
1.4340000152588	-0.52762333199544\\
1.4409999847412	-0.52212121437615\\
1.4479999542236	-0.51697401880832\\
1.4550000429153	-0.51220031722469\\
1.4620000123978	-0.50780790266042\\
1.4689999818802	-0.50379054724956\\
1.4759999513626	-0.50013551331797\\
1.4830000400543	-0.4968155620502\\
1.4900000095367	-0.49379445662526\\
1.4969999790192	-0.49102834022218\\
1.5039999485016	-0.48846505097465\\
1.5110000371933	-0.48605064022163\\
1.5180000066757	-0.48372241452575\\
1.5249999761581	-0.481422843048\\
1.5319999456406	-0.47909136173346\\
1.5390000343323	-0.47667135631273\\
1.5460000038147	-0.47411370752222\\
1.5529999732971	-0.47137195131216\\
1.5599999427795	-0.46841301377777\\
1.5670000314713	-0.46520919380464\\
1.5740000009537	-0.4617468328303\\
1.5809999704361	-0.45802227875616\\
1.5880000591278	-0.45404106096364\\
1.5950000286102	-0.4498199616102\\
1.6019999980927	-0.44539128288941\\
1.6089999675751	-0.44078670230828\\
1.6160000562668	-0.43605190224712\\
1.6230000257492	-0.43123869526271\\
1.6299999952316	-0.42640069949673\\
1.6369999647141	-0.42159277978341\\
1.6440000534058	-0.41687119926345\\
1.6510000228882	-0.41228995850863\\
1.6579999923706	-0.40789928606378\\
1.664999961853	-0.40374226474011\\
1.6720000505447	-0.39985815972294\\
1.6790000200272	-0.39627297513633\\
1.6859999895096	-0.39300672449985\\
1.692999958992	-0.39006537445889\\
1.7000000476837	-0.3874484755988\\
1.7070000171661	-0.38514419272616\\
1.7139999866486	-0.38312877672986\\
1.720999956131	-0.38137207438716\\
1.7280000448227	-0.3798339497262\\
1.7350000143051	-0.37846884388779\\
1.7419999837875	-0.37722624221661\\
1.74899995327	-0.3760513783558\\
1.7560000419617	-0.37489177746097\\
1.7630000114441	-0.37369030383157\\
1.7699999809265	-0.37239746193239\\
1.7769999504089	-0.37096728915869\\
1.7840000391006	-0.36935718319065\\
1.7910000085831	-0.36753616593875\\
1.7979999780655	-0.36547880980858\\
1.8049999475479	-0.3631722480374\\
1.8120000362396	-0.36061054768333\\
1.819000005722	-0.35780067264081\\
1.8259999752045	-0.35475901851498\\
1.8329999446869	-0.35151068260107\\
1.8400000333786	-0.34808793266233\\
1.847000002861	-0.34453178198921\\
1.8539999723434	-0.34088829893675\\
1.8609999418259	-0.33720754376853\\
1.8680000305176	-0.33354046800218\\
1.875	-0.32994004173398\\
1.8819999694824	-0.32645492651015\\
1.8890000581741	-0.32313223098722\\
1.8960000276566	-0.32001227729252\\
1.902999997139	-0.31713031715376\\
1.9099999666214	-0.31451228959863\\
1.9170000553131	-0.3121759317929\\
1.9240000247955	-0.31013035778986\\
1.930999994278	-0.30837275343385\\
1.9379999637604	-0.3068937717903\\
1.9450000524521	-0.30567050755786\\
1.9520000219345	-0.30467698216585\\
1.9589999914169	-0.30387685887655\\
1.9659999608994	-0.30322576434731\\
1.9730000495911	-0.30268128679059\\
1.9800000190735	-0.30218972207667\\
1.9869999885559	-0.30170174123572\\
1.9939999580383	-0.30116842504584\\
2.0009999275208	-0.3005416849727\\
2.0079998970032	-0.29977860304416\\
2.0150001049042	-0.29884156037362\\
2.0220000743866	-0.29770019613858\\
2.029000043869	-0.29633218397673\\
2.0360000133514	-0.29472508251891\\
2.0429999828339	-0.29287437384331\\
2.0499999523163	-0.29078618137178\\
2.0569999217987	-0.28847518802699\\
2.0639998912811	-0.28596595776073\\
2.0710000991821	-0.2832876963798\\
2.0780000686646	-0.28047986168405\\
2.085000038147	-0.27758524611768\\
2.0920000076294	-0.27464920863655\\
2.0989999771118	-0.27172176719797\\
2.1059999465942	-0.26884918063932\\
2.1129999160767	-0.26608077554886\\
2.1199998855591	-0.26345686314801\\
2.1270000934601	-0.26101858945583\\
2.1340000629425	-0.25879623910031\\
2.1410000324249	-0.25681545279996\\
2.1480000019073	-0.25509173673842\\
2.1549999713898	-0.25363341270003\\
2.1619999408722	-0.25243803964369\\
2.1689999103546	-0.25149698007695\\
2.1760001182556	-0.25078934700236\\
2.183000087738	-0.25028908462653\\
2.1900000572205	-0.24996127900133\\
2.1970000267029	-0.24976908466764\\
2.2039999961853	-0.24966547475165\\
2.2109999656677	-0.2496057372854\\
2.2179999351501	-0.24954173733336\\
2.2249999046326	-0.24942677513506\\
2.2320001125336	-0.2492165313463\\
2.239000082016	-0.24887147051604\\
2.2460000514984	-0.24835637127477\\
2.2530000209808	-0.24764148952674\\
2.2599999904633	-0.24670862008766\\
2.2669999599457	-0.24554460965341\\
2.2739999294281	-0.24414735016487\\
2.2809998989105	-0.24252314255019\\
2.2880001068115	-0.24068456090027\\
2.2950000762939	-0.23865453673574\\
2.3020000457764	-0.23646549163117\\
2.3090000152588	-0.23415087428407\\
2.3159999847412	-0.23175274666178\\
2.3229999542236	-0.22931580846811\\
2.3299999237061	-0.22688602945007\\
2.3369998931885	-0.22450729457689\\
2.3440001010895	-0.22222544017594\\
2.3510000705719	-0.22008209047836\\
2.3580000400543	-0.21811201788285\\
2.3650000095367	-0.21634486966313\\
2.3719999790192	-0.21480487469883\\
2.3789999485016	-0.2135067681796\\
2.385999917984	-0.21245694392636\\
2.3929998874664	-0.21165423877619\\
2.4000000953674	-0.21108728223344\\
2.4070000648499	-0.21073919262116\\
2.4140000343323	-0.21058018704498\\
2.4210000038147	-0.2105816729758\\
2.4279999732971	-0.21070315510943\\
2.4349999427795	-0.21090187618099\\
2.441999912262	-0.21113640059564\\
2.4489998817444	-0.21135860940764\\
2.4560000896454	-0.21152511254557\\
2.4630000591278	-0.21159392773664\\
2.4700000286102	-0.21152574256648\\
2.4769999980927	-0.211289401407\\
2.4839999675751	-0.21085721776382\\
2.4909999370575	-0.21021012875067\\
2.4979999065399	-0.20933943900188\\
2.5050001144409	-0.20824074988618\\
2.5120000839233	-0.20692222347984\\
2.5190000534058	-0.20539708300275\\
2.5260000228882	-0.20368849504684\\
2.5329999923706	-0.20182609334479\\
2.539999961853	-0.1998459918909\\
2.5469999313354	-0.19778694652244\\
2.5539999008179	-0.19569101821465\\
2.5610001087189	-0.19360403287857\\
2.5680000782013	-0.19156991036369\\
2.5750000476837	-0.18963110818004\\
2.5820000171661	-0.18782602861545\\
2.5889999866486	-0.18619013011461\\
2.595999956131	-0.18475164785207\\
2.6029999256134	-0.18353200366408\\
2.6099998950958	-0.18254587823174\\
2.6170001029968	-0.18179821770664\\
2.6240000724792	-0.1812862069128\\
2.6310000419617	-0.18100021501079\\
2.6380000114441	-0.18092081896811\\
2.6449999809265	-0.18102084556883\\
2.6519999504089	-0.18126852722035\\
2.6589999198914	-0.1816281083621\\
2.6659998893738	-0.1820549357646\\
2.6730000972748	-0.18250738479988\\
2.6800000667572	-0.18294226480738\\
2.6870000362396	-0.18331468971481\\
2.694000005722	-0.18358556416379\\
2.7009999752045	-0.18371762523448\\
2.7079999446869	-0.1836776408574\\
2.7149999141693	-0.18344167099621\\
2.7219998836517	-0.18299366951143\\
2.7290000915527	-0.18232260595421\\
2.7360000610352	-0.18142649905612\\
2.7430000305176	-0.1803142048707\\
2.75	-0.1790013122829\\
2.7569999694824	-0.17750956787671\\
2.7639999389648	-0.17586805846041\\
2.7709999084473	-0.17411451168716\\
2.7780001163483	-0.17228656726627\\
2.7850000858307	-0.17042695431512\\
2.7920000553131	-0.16857967027292\\
2.7990000247955	-0.16678829836706\\
2.805999994278	-0.16509531953481\\
2.8129999637604	-0.1635365583545\\
2.8199999332428	-0.16214820231759\\
2.8269999027252	-0.16095695670395\\
2.8340001106262	-0.15998150700659\\
2.8410000801086	-0.15923799742361\\
2.8480000495911	-0.15872935790391\\
2.8550000190735	-0.15845114578212\\
2.8619999885559	-0.1583929545305\\
2.8689999580383	-0.15853513246051\\
2.8759999275208	-0.1588505435611\\
2.8829998970032	-0.15930608966685\\
2.8900001049042	-0.15986453228025\\
2.8970000743866	-0.16048502415649\\
2.904000043869	-0.16112188822272\\
2.9110000133514	-0.1617336414603\\
2.9179999828339	-0.16227731005537\\
2.9249999523163	-0.16271081757512\\
2.9319999217987	-0.16300046900564\\
2.9389998912811	-0.16311270243804\\
2.9460000991821	-0.1630255196341\\
2.9530000686646	-0.16272150971116\\
2.960000038147	-0.1621924556885\\
2.9670000076294	-0.16143764090652\\
2.9739999771118	-0.1604675889991\\
2.9809999465942	-0.15929621138404\\
2.9879999160767	-0.15794793573771\\
2.9949998855591	-0.15645513193995\\
3.0020000934601	-0.15485156055855\\
3.0090000629425	-0.15317973468324\\
3.0160000324249	-0.15148158150595\\
3.0230000019073	-0.14980097364906\\
3.0299999713898	-0.14818157421319\\
3.0369999408722	-0.14666723209625\\
3.0439999103546	-0.1452932670879\\
3.0510001182556	-0.1440948915204\\
3.058000087738	-0.14309812264832\\
3.0650000572205	-0.14232366529911\\
3.0720000267029	-0.14178212060865\\
3.0789999961853	-0.14147801450334\\
3.0859999656677	-0.14140567158602\\
3.0929999351501	-0.14155425881376\\
3.0999999046326	-0.1419007319935\\
3.1070001125336	-0.14241809150264\\
3.114000082016	-0.14307170214296\\
3.1210000514984	-0.14382238319151\\
3.1280000209808	-0.14462890944295\\
3.1349999904633	-0.14544605932156\\
3.1419999599457	-0.14622874334889\\
3.1489999294281	-0.14693182996435\\
3.1559998989105	-0.14751872322935\\
3.1630001068115	-0.14794936142656\\
3.1700000762939	-0.14819429498849\\
3.1770000457764	-0.14823092940411\\
3.1840000152588	-0.14804302697628\\
3.1909999847412	-0.14762226137233\\
3.1979999542236	-0.1469695144506\\
3.2049999237061	-0.14609559901839\\
3.2119998931885	-0.14501885254744\\
3.2190001010895	-0.14376400728134\\
3.2260000705719	-0.14236539010226\\
3.2330000400543	-0.14085826904423\\
3.2400000095367	-0.13928672371537\\
3.2469999790192	-0.13769458692006\\
3.2539999485016	-0.1361281942658\\
3.260999917984	-0.13463417497599\\
3.2679998874664	-0.13325211585356\\
3.2750000953674	-0.13202380817364\\
3.2820000648499	-0.13098074481955\\
3.2890000343323	-0.13015078324965\\
3.2960000038147	-0.1295547051933\\
3.3029999732971	-0.12920122395588\\
3.3099999427795	-0.12909564309299\\
3.316999912262	-0.12922984911548\\
3.3239998817444	-0.12959024978279\\
3.3310000896454	-0.1301520582242\\
3.3380000591278	-0.13088629979879\\
3.3450000286102	-0.13175647785014\\
3.3519999980927	-0.13272228811659\\
3.3589999675751	-0.13373571064592\\
3.3659999370575	-0.13475321396144\\
3.3729999065399	-0.13572702442717\\
3.3800001144409	-0.13660991223018\\
3.3870000839233	-0.13736104746256\\
3.3940000534058	-0.13794361616736\\
3.4010000228882	-0.13832489225843\\
3.4079999923706	-0.13848352320441\\
3.414999961853	-0.13840372120452\\
3.4219999313354	-0.13807635375694\\
3.4289999008179	-0.13750687683028\\
3.4360001087189	-0.13670435932404\\
3.4430000782013	-0.13569284060704\\
3.4500000476837	-0.13449888107871\\
3.4570000171661	-0.13315718786012\\
3.4639999866486	-0.13171133706523\\
3.470999956131	-0.1302037870389\\
3.4779999256134	-0.12868575335959\\
3.4849998950958	-0.12720401838973\\
3.4920001029968	-0.12580642819964\\
3.4990000724792	-0.12453791937896\\
3.5060000419617	-0.12344119393238\\
3.5130000114441	-0.12255131422581\\
3.5199999809265	-0.12189318787131\\
3.5269999504089	-0.12148752089857\\
3.5339999198914	-0.12134674873688\\
3.5409998893738	-0.12146969956919\\
3.5480000972748	-0.12185025468516\\
3.5550000667572	-0.12247139911245\\
3.5620000362396	-0.12330540325216\\
3.569000005722	-0.12431896405929\\
3.5759999752045	-0.12547220736495\\
3.5829999446869	-0.12672030493031\\
3.5899999141693	-0.12801523539575\\
3.5969998836517	-0.12930408872107\\
3.6040000915527	-0.13053727935773\\
3.6110000610352	-0.13166798689446\\
3.6180000305176	-0.13264858837079\\
3.625	-0.13344332293325\\
3.6319999694824	-0.13401693951336\\
3.6389999389648	-0.13434721157545\\
3.6459999084473	-0.13441885710708\\
3.6530001163483	-0.13422757182297\\
3.6600000858307	-0.13377770285945\\
3.6670000553131	-0.13308535671892\\
3.6740000247955	-0.13217584307425\\
3.680999994278	-0.13108018375804\\
3.6879999637604	-0.12984240589663\\
3.6949999332428	-0.12850749938774\\
3.7019999027252	-0.1271281283209\\
3.7090001106262	-0.12575742580047\\
3.7160000801086	-0.12445044534815\\
3.7230000495911	-0.12326017482825\\
3.7300000190735	-0.12223594088907\\
3.7369999885559	-0.12142464503603\\
3.7439999580383	-0.12086016486287\\
3.7509999275208	-0.12057644236166\\
3.7579998970032	-0.12059071059888\\
3.7650001049042	-0.12091462196194\\
3.7720000743866	-0.12154643372335\\
3.779000043869	-0.12247506612963\\
3.7860000133514	-0.12367760276026\\
3.7929999828339	-0.12512416228782\\
3.7999999523163	-0.1267741164443\\
3.8069999217987	-0.12857613237187\\
3.8139998912811	-0.1304808676219\\
3.8210000991821	-0.13242671897576\\
3.8280000686646	-0.13435606535754\\
3.835000038147	-0.13620791623005\\
3.8420000076294	-0.1379271475429\\
3.8489999771118	-0.13945747068953\\
3.8559999465942	-0.14075524903028\\
3.8629999160767	-0.14178027010921\\
3.8699998855591	-0.14250314327765\\
3.8770000934601	-0.14290716858834\\
3.8840000629425	-0.14298484435683\\
3.8910000324249	-0.14273945733678\\
3.8980000019073	-0.14218754168085\\
3.9049999713898	-0.14135965738633\\
3.9119999408722	-0.14028856740852\\
3.9189999103546	-0.13902508380541\\
3.9260001182556	-0.13762050730637\\
3.933000087738	-0.13613628139578\\
3.9400000572205	-0.13463211966322\\
3.9470000267029	-0.13317198783034\\
3.9539999961853	-0.13182065733084\\
3.9609999656677	-0.13063310541608\\
3.9679999351501	-0.12966363197954\\
3.9749999046326	-0.12895816821678\\
3.9820001125336	-0.12855105764562\\
3.989000082016	-0.12847047761831\\
3.9960000514984	-0.12872938098076\\
4.0029997825623	-0.12933123077474\\
4.0100002288818	-0.13026379614616\\
4.0170001983643	-0.13150702230184\\
4.0240001678467	-0.13302692085256\\
4.0310001373291	-0.13478141810901\\
4.0380001068115	-0.13671786353258\\
4.0450000762939	-0.13878061595301\\
4.0520000457764	-0.1409046806325\\
4.0590000152588	-0.14302500053951\\
4.0659999847412	-0.14507764420367\\
4.0729999542236	-0.14699860595561\\
4.0799999237061	-0.14873142103783\\
4.0869998931885	-0.15022537647551\\
4.0939998626709	-0.15143934906105\\
4.1009998321533	-0.15234248659712\\
4.1079998016357	-0.15291634362257\\
4.1149997711182	-0.15315448120666\\
4.1220002174377	-0.15306482075149\\
4.1290001869202	-0.15266744941854\\
4.1360001564026	-0.15199693814085\\
4.143000125885	-0.15109568910194\\
4.1500000953674	-0.15001934860343\\
4.1570000648499	-0.14882993278126\\
4.1640000343323	-0.14759685025827\\
4.1710000038147	-0.14638766615844\\
4.1779999732971	-0.14527631469625\\
4.1849999427795	-0.14433399648764\\
4.191999912262	-0.14362375619122\\
4.1989998817444	-0.14320385691427\\
4.2059998512268	-0.14312464622358\\
4.2129998207092	-0.14342447077062\\
4.2199997901917	-0.14412669277449\\
4.2270002365112	-0.14524344424577\\
4.2340002059937	-0.14677105672269\\
4.2410001754761	-0.14869319762519\\
4.2480001449585	-0.15097777916744\\
4.2550001144409	-0.15358174778181\\
4.2620000839233	-0.15644471993922\\
4.2690000534058	-0.15950473196873\\
4.2760000228882	-0.16268529617991\\
4.2829999923706	-0.1659089611459\\
4.289999961853	-0.16909433880198\\
4.2969999313354	-0.17215837037911\\
4.3039999008179	-0.17502831326595\\
4.3109998703003	-0.17763155551534\\
4.3179998397827	-0.17990555206493\\
4.3249998092651	-0.18180500974252\\
4.3319997787476	-0.18329474743053\\
4.3390002250671	-0.18435247828876\\
4.3460001945496	-0.1849791747615\\
4.353000164032	-0.1851843059666\\
4.3600001335144	-0.18500201823933\\
4.3670001029968	-0.18447786924438\\
4.3740000724792	-0.18367436117884\\
4.3810000419617	-0.18266526332914\\
4.3880000114441	-0.18153175352631\\
4.3949999809265	-0.18036750979491\\
4.4019999504089	-0.17926872743601\\
4.4089999198914	-0.17832845325637\\
4.4159998893738	-0.17764022054958\\
4.4229998588562	-0.17729188013041\\
4.4299998283386	-0.17736373299648\\
4.436999797821	-0.17791913707472\\
4.4439997673035	-0.17901106349746\\
4.451000213623	-0.18067391302578\\
4.4580001831055	-0.18292770776975\\
4.4650001525879	-0.18576773296207\\
4.4720001220703	-0.18917767228124\\
4.4790000915527	-0.19311541635019\\
4.4860000610352	-0.19752707058525\\
4.4930000305176	-0.20234181562588\\
4.5	-0.20747129220749\\
4.5069999694824	-0.2128228431811\\
4.5139999389648	-0.21829434000763\\
4.5209999084473	-0.22377599078332\\
4.5279998779297	-0.22916590265879\\
4.5349998474121	-0.23436038409931\\
4.5419998168945	-0.23926683555358\\
4.548999786377	-0.24380475692639\\
4.5560002326965	-0.24790729275373\\
4.563000202179	-0.25152652759373\\
4.5700001716614	-0.25463789566963\\
4.5770001411438	-0.25723503179908\\
4.5840001106262	-0.25933638742553\\
4.5910000801086	-0.26098257936288\\
4.5980000495911	-0.26223798225185\\
4.6050000190735	-0.26318132576258\\
4.6119999885559	-0.26391772981516\\
4.6189999580383	-0.26455791450417\\
4.6259999275208	-0.26523138875992\\
4.6329998970032	-0.26606661871176\\
4.6399998664856	-0.26719885342194\\
4.646999835968	-0.26875866538055\\
4.6539998054504	-0.27087131065505\\
4.6609997749329	-0.27364722922044\\
4.6680002212524	-0.27718549029327\\
4.6750001907349	-0.28156435334529\\
4.6820001602173	-0.28684115789469\\
4.6890001296997	-0.29304491678439\\
4.6960000991821	-0.30018404174537\\
4.7030000686646	-0.30824198722932\\
4.710000038147	-0.31717186580626\\
4.7170000076294	-0.3269036293909\\
4.7239999771118	-0.3373491866236\\
4.7309999465942	-0.34839289713083\\
4.7379999160767	-0.35991363560663\\
4.7449998855591	-0.3717679909673\\
4.7519998550415	-0.38381801408983\\
4.7589998245239	-0.39591491510161\\
4.7659997940063	-0.40792067656372\\
4.7729997634888	-0.41970964075336\\
4.7800002098083	-0.4311693768744\\
4.7870001792908	-0.4422094867234\\
4.7940001487732	-0.45276799538722\\
4.8010001182556	-0.46281500055958\\
4.808000087738	-0.47234912912569\\
4.8150000572205	-0.4814101045415\\
4.8220000267029	-0.49006987294752\\
4.8289999961853	-0.49843512059927\\
4.8359999656677	-0.50664693512369\\
4.8429999351501	-0.51487789724859\\
4.8499999046326	-0.52332063719948\\
4.856999874115	-0.53219346887145\\
4.8639998435974	-0.54172793970424\\
4.8709998130798	-0.55216067622424\\
4.8779997825623	-0.5637330876462\\
4.8850002288818	-0.57667982914689\\
4.8920001983643	-0.59122318847424\\
4.8990001678467	-0.60756683935416\\
4.9060001373291	-0.62589243362292\\
4.9130001068115	-0.64635143496094\\
4.9200000762939	-0.66906601541591\\
4.9270000457764	-0.6941204530597\\
4.9340000152588	-0.72156246718083\\
4.9409999847412	-0.75140295326091\\
4.9479999542236	-0.78361871265993\\
4.9549999237061	-0.81814894679456\\
4.9619998931885	-0.85490457880411\\
4.9689998626709	-0.89377675490538\\
4.9759998321533	-0.93462961406869\\
4.9829998016357	-0.97732730109856\\
4.9899997711182	-1.0217259287276\\
4.9970002174377	-1.0676943035314\\
5.0040001869202	-1.1151219438282\\
5.0110001564026	-1.1639312608507\\
5.018000125885	-1.2140865262826\\
5.0250000953674	-1.2656087351228\\
5.0320000648499	-1.3185825495131\\
5.0390000343323	-1.3731693617929\\
5.0460000038147	-1.4296103674988\\
5.0529999732971	-1.4882388671436\\
5.0599999427795	-1.5494783654992\\
5.066999912262	-1.6138523722008\\
5.0739998817444	-1.6819791134673\\
5.0809998512268	-1.7545713476489\\
5.0879998207092	-1.8324370930557\\
5.0949997901917	-1.9164746094069\\
5.1020002365112	-2.0076649013428\\
5.1090002059937	-2.1070713783735\\
5.1160001754761	-2.2158367938044\\
5.1230001449585	-2.3351770031495\\
5.1300001144409	-2.4663761990008\\
5.1370000839233	-2.610793005946\\
5.1440000534058	-2.7698587961658\\
5.1510000228882	-2.9450777034918\\
5.1579999923706	-3.1380410863076\\
5.164999961853	-3.3504248893622\\
5.1719999313354	-3.5840101891956\\
5.1789999008179	-3.8406954242183\\
5.1859998703003	-4.1225088043887\\
5.1929998397827	-4.4316336179615\\
5.1999998092651	-4.7704278189985\\
5.2069997787476	-5.1414425634834\\
5.2140002250671	-5.5474434842132\\
5.2210001945496	-5.9914157654349\\
5.228000164032	-6.4765564992958\\
5.2350001335144	-7.0062153330199\\
5.2420001029968	-7.5837733796131\\
5.2490000724792	-8.2123512505755\\
5.2560000419617	-8.8942742695309\\
5.2630000114441	-9.6300347545115\\
5.2699999809265	-10.416411360855\\
5.2769999504089	-11.24316255708\\
5.2839999198914	-12.08761925677\\
5.2909998893738	-12.907044005\\
5.2979998588562	-13.631224606652\\
5.3049998283386	-14.163942879729\\
5.311999797821	-14.407047353343\\
5.3189997673035	-14.307005365989\\
5.326000213623	-13.888492166224\\
5.3330001831055	-13.238232442904\\
5.3400001525879	-12.457647865419\\
5.3470001220703	-11.628211673688\\
5.3540000915527	-10.802704591138\\
5.3610000610352	-10.010621844689\\
5.3680000305176	-9.2662703904367\\
5.375	-8.5751085052557\\
5.3819999694824	-7.93779690034\\
5.3889999389648	-7.3525542932894\\
5.3959999084473	-6.8164689350743\\
5.4029998779297	-6.3261988363442\\
5.4099998474121	-5.8783340091233\\
5.4169998168945	-5.4695780613839\\
5.423999786377	-5.0968235455493\\
5.4310002326965	-4.757176402073\\
5.438000202179	-4.4479566201633\\
5.4450001716614	-4.1666730790403\\
5.4520001411438	-3.9110159776551\\
5.4590001106262	-3.6788320253361\\
5.4660000801086	-3.4680990066035\\
5.4730000495911	-3.2769153262887\\
5.4800000190735	-3.1034793257052\\
5.4869999885559	-2.9460867955872\\
5.4939999580383	-2.8031167137299\\
5.5009999275208	-2.6730283024146\\
5.5079998970032	-2.5543596628169\\
5.5149998664856	-2.4457295373933\\
5.521999835968	-2.3458385476027\\
5.5289998054504	-2.2534775257693\\
5.5359997749329	-2.1675264970612\\
5.5430002212524	-2.0869700174525\\
5.5500001907349	-2.010891343867\\
5.5570001602173	-1.9384934544941\\
5.5640001296997	-1.8690896094115\\
5.5710000991821	-1.802112653017\\
5.5780000686646	-1.7371141713477\\
5.585000038147	-1.6737581876875\\
5.5920000076294	-1.6118215682753\\
5.5989999771118	-1.5511813700811\\
5.6059999465942	-1.4918064018762\\
5.6129999160767	-1.4337451158204\\
5.6199998855591	-1.3771108875994\\
5.6269998550415	-1.3220683769664\\
5.6339998245239	-1.2688193953143\\
5.6409997940063	-1.217582971023\\
5.6479997634888	-1.1685866704181\\
5.6550002098083	-1.1220511126198\\
5.6620001792908	-1.078177085737\\
5.6690001487732	-1.0371357511685\\
5.6760001182556	-0.99906397553521\\
5.683000087738	-0.96404818499722\\
5.6900000572205	-0.93212807941084\\
5.6970000267029	-0.90329202032853\\
5.7039999961853	-0.87747155307751\\
5.7109999656677	-0.85454740104259\\
5.7179999351501	-0.8343494827063\\
5.7249999046326	-0.81665690860714\\
5.731999874115	-0.80121304196571\\
5.7389998435974	-0.78772099759362\\
5.7459998130798	-0.77585995613281\\
5.7529997825623	-0.76529075553981\\
5.7600002288818	-0.75566595966495\\
5.7670001983643	-0.74663982956948\\
5.7740001678467	-0.73787826698315\\
5.7810001373291	-0.72907100434627\\
5.7880001068115	-0.71993588969041\\
5.7950000762939	-0.71023394193642\\
5.8020000457764	-0.69977337487733\\
5.8090000152588	-0.68841094660777\\
5.8159999847412	-0.67606158715843\\
5.8229999542236	-0.66269803777032\\
5.8299999237061	-0.64834621462602\\
5.8369998931885	-0.63308742026769\\
5.8439998626709	-0.61704891761302\\
5.8509998321533	-0.60040371239972\\
5.8579998016357	-0.58335342307428\\
5.8649997711182	-0.56613116766545\\
5.8720002174377	-0.54897754893336\\
5.8790001869202	-0.53214669759294\\
5.8860001564026	-0.51588493018568\\
5.893000125885	-0.50042591944291\\
5.9000000953674	-0.48598104810614\\
5.9070000648499	-0.47273855926896\\
5.9140000343323	-0.46084360069868\\
5.9210000038147	-0.45040838193185\\
5.9279999732971	-0.44150113892432\\
5.9349999427795	-0.43414009255808\\
5.941999912262	-0.42830571187454\\
5.9489998817444	-0.42392900859387\\
5.9559998512268	-0.42089752319745\\
5.9629998207092	-0.41906627190313\\
5.9699997901917	-0.41825106192745\\
5.9770002365112	-0.41824318354211\\
5.9840002059937	-0.41881320589182\\
5.9910001754761	-0.41971981234056\\
5.9980001449585	-0.42071570962928\\
6.0050001144409	-0.42155983793057\\
6.0120000839233	-0.42202260818039\\
6.0190000534058	-0.42189758816372\\
6.0260000228882	-0.42100284229281\\
6.0329999923706	-0.41919653840247\\
6.039999961853	-0.41637237693942\\
6.0469999313354	-0.41246755256707\\
6.0539999008179	-0.40746536830245\\
6.0609998703003	-0.40139681978893\\
6.0679998397827	-0.39433265073138\\
6.0749998092651	-0.38638654342332\\
6.0819997787476	-0.37770667670974\\
6.0890002250671	-0.36847269704653\\
6.0960001945496	-0.35888427273843\\
6.103000164032	-0.34915738467391\\
6.1100001335144	-0.33951509168744\\
6.1170001029968	-0.33017637350136\\
6.1240000724792	-0.32135209223121\\
6.1310000419617	-0.31323618037778\\
6.1380000114441	-0.30600049510481\\
6.1449999809265	-0.29978199938364\\
6.1519999504089	-0.29469051532218\\
6.1589999198914	-0.29079223365296\\
6.1659998893738	-0.28811753675229\\
6.1729998588562	-0.28665379939908\\
6.1799998283386	-0.28634994706887\\
6.186999797821	-0.28711610889876\\
6.1939997673035	-0.28882551687344\\
6.201000213623	-0.29132169803079\\
6.2080001831055	-0.29442379952597\\
6.2150001525879	-0.29793237615693\\
6.2220001220703	-0.30162858168183\\
6.2290000915527	-0.3052988728617\\
6.2360000610352	-0.30872456770522\\
6.2430000305176	-0.31170606267228\\
6.25	-0.31405252960363\\
6.2569999694824	-0.31560670645734\\
6.2639999389648	-0.31623845777746\\
6.2709999084473	-0.31585629295783\\
6.2779998779297	-0.3144077634283\\
6.2849998474121	-0.31187967266144\\
6.2919998168945	-0.30830630755805\\
6.298999786377	-0.30375576487565\\
6.3060002326965	-0.29834150202674\\
6.313000202179	-0.29220397367501\\
6.3200001716614	-0.2855154211512\\
6.3270001411438	-0.2784669136163\\
6.3340001106262	-0.2712685293585\\
6.3410000801086	-0.26413086155623\\
6.3480000495911	-0.25726388848156\\
6.3550000190735	-0.25087311332355\\
6.3619999885559	-0.24514137156996\\
6.3689999580383	-0.24023499259734\\
6.3759999275208	-0.23628576536725\\
6.3829998970032	-0.2333987804581\\
6.3899998664856	-0.23163544974776\\
6.396999835968	-0.23102670495122\\
6.4039998054504	-0.2315545741899\\
6.4109997749329	-0.23317016223605\\
6.4180002212524	-0.23578229381909\\
6.4250001907349	-0.23926447234705\\
6.4320001602173	-0.24346197741537\\
6.4390001296997	-0.24819457987677\\
6.4460000991821	-0.25326578638663\\
6.4530000686646	-0.25845871916601\\
6.460000038147	-0.26356140076568\\
6.4670000076294	-0.26836146796617\\
6.4739999771118	-0.27265482527482\\
6.4809999465942	-0.27626378685427\\
6.4879999160767	-0.27902818464756\\
6.4949998855591	-0.28082543182922\\
6.5019998550415	-0.28157076395131\\
6.5089998245239	-0.28121531789289\\
6.5159997940063	-0.27975472120771\\
6.5229997634888	-0.27722708583871\\
6.5300002098083	-0.27371337272885\\
6.5370001792908	-0.26933446092377\\
6.5440001487732	-0.26423791485237\\
6.5510001182556	-0.25860783057013\\
6.558000087738	-0.25264380101985\\
6.5650000572205	-0.24656259809332\\
6.5720000267029	-0.24058531872959\\
6.5789999961853	-0.23493157084118\\
6.5859999656677	-0.22980809782565\\
6.5929999351501	-0.22540893196803\\
6.5999999046326	-0.22189874617625\\
6.606999874115	-0.21941665216757\\
6.6139998435974	-0.21806146461761\\
6.6209998130798	-0.21789854967221\\
6.6279997825623	-0.21894917375526\\
6.6350002288818	-0.221192237488\\
6.6420001983643	-0.22456835307627\\
6.6490001678467	-0.22897145825561\\
6.6560001373291	-0.23427016245544\\
6.6630001068115	-0.24028876048533\\
6.6700000762939	-0.24683295415594\\
6.6770000457764	-0.25368853245275\\
6.6840000152588	-0.26062601864586\\
6.6909999847412	-0.26741299771059\\
6.6979999542236	-0.27382342275711\\
6.7049999237061	-0.27964188718668\\
6.7119998931885	-0.28468014263338\\
6.7189998626709	-0.28877115604633\\
6.7259998321533	-0.29178947083337\\
6.7329998016357	-0.29364746174128\\
6.7399997711182	-0.29430749603594\\
6.7470002174377	-0.29377335613334\\
6.7540001869202	-0.29210082353418\\
6.7610001564026	-0.28938590023694\\
6.768000125885	-0.28577272271375\\
6.7750000953674	-0.28143519599467\\
6.7820000648499	-0.27658667697945\\
6.7890000343323	-0.27145516905833\\
6.7960000038147	-0.26628753121623\\
6.8029999732971	-0.26133314386782\\
6.8099999427795	-0.2568407544164\\
6.816999912262	-0.25304209665207\\
6.8239998817444	-0.25014893662943\\
6.8309998512268	-0.24834918027018\\
6.8379998207092	-0.24779055509054\\
6.8449997901917	-0.2485834040776\\
6.8520002365112	-0.25078891728679\\
6.8590002059937	-0.25442808226282\\
6.8660001754761	-0.25946701166784\\
6.8730001449585	-0.26582937039016\\
6.8800001144409	-0.2733909885581\\
6.8870000839233	-0.2819872528007\\
6.8940000534058	-0.29141777864093\\
6.9010000228882	-0.30145197294121\\
6.9079999923706	-0.31183387282315\\
6.914999961853	-0.32230177710946\\
6.9219999313354	-0.33258700796098\\
6.9289999008179	-0.34242750197478\\
6.9359998703003	-0.3515800382979\\
6.9429998397827	-0.35983011778839\\
6.9499998092651	-0.36699902169091\\
6.9569997787476	-0.37295305166657\\
6.9640002250671	-0.37760853289637\\
6.9710001945496	-0.38093896498328\\
6.978000164032	-0.38297574248033\\
6.9850001335144	-0.38380771388057\\
6.9920001029968	-0.3835814175879\\
6.9990000724792	-0.38249231644677\\
7.0060000419617	-0.38078496304971\\
7.0130000114441	-0.37873296861328\\
7.0199999809265	-0.37664660844355\\
7.0269999504089	-0.37484190148299\\
7.0339999198914	-0.37364666020021\\
7.0409998893738	-0.37338253128622\\
7.0479998588562	-0.37435282894783\\
7.0549998283386	-0.37683065968134\\
7.061999797821	-0.38105775354536\\
7.0689997673035	-0.38722623494506\\
7.076000213623	-0.39548177225824\\
7.0830001831055	-0.405910295884\\
7.0900001525879	-0.41853646197704\\
7.0970001220703	-0.43332927520204\\
7.1040000915527	-0.45019401384519\\
7.1110000610352	-0.46897955201434\\
7.1180000305176	-0.4894804016526\\
7.125	-0.51144699954631\\
7.1319999694824	-0.53459194586398\\
7.1389999389648	-0.55860504443706\\
7.1459999084473	-0.58316202018443\\
7.1529998779297	-0.60793258254288\\
7.1599998474121	-0.63261351679687\\
7.1669998168945	-0.65692569546171\\
7.173999786377	-0.68063671802214\\
7.1810002326965	-0.70357918326248\\
7.188000202179	-0.72565452802866\\
7.1950001716614	-0.74685553495554\\
7.2020001411438	-0.7672620863382\\
7.2090001106262	-0.78705349985913\\
7.2160000801086	-0.80650916511066\\
7.2230000495911	-0.82600366499295\\
7.2300000190735	-0.84600815372364\\
7.2369999885559	-0.86706720549257\\
7.2439999580383	-0.88980756648267\\
7.2509999275208	-0.91490149771044\\
7.2579998970032	-0.94307643832467\\
7.2649998664856	-0.97507342875968\\
7.271999835968	-1.0116527655932\\
7.2789998054504	-1.0535585076903\\
7.2859997749329	-1.1015162886504\\
7.2930002212524	-1.1562045572636\\
7.3000001907349	-1.218248130622\\
7.3070001602173	-1.2881885076207\\
7.3140001296997	-1.3664842758646\\
7.3210000991821	-1.4534808625656\\
7.3280000686646	-1.5493930980904\\
7.335000038147	-1.6542916579578\\
7.3420000076294	-1.768083465829\\
7.3489999771118	-1.8904786024571\\
7.3559999465942	-2.0209793193355\\
7.3629999160767	-2.1588458496115\\
7.3699998855591	-2.3030804775961\\
7.3769998550415	-2.4523892411405\\
7.3839998245239	-2.6051818439322\\
7.3909997940063	-2.7595443268132\\
7.3979997634888	-2.9132402791407\\
7.4050002098083	-3.0637340416889\\
7.4120001792908	-3.2082212562148\\
7.4190001487732	-3.3436967195737\\
7.4260001182556	-3.4670511840411\\
7.433000087738	-3.5751992732403\\
7.4400000572205	-3.665232177861\\
7.4470000267029	-3.7345844212669\\
7.4539999961853	-3.7812049068454\\
7.4609999656677	-3.8036990065716\\
7.4679999351501	-3.8014363988411\\
7.4749999046326	-3.7745976698321\\
7.481999874115	-3.7241536328508\\
7.4889998435974	-3.651789309252\\
7.4959998130798	-3.5597690019307\\
7.5029997825623	-3.4507842326419\\
7.5100002288818	-3.3277757508224\\
7.5170001983643	-3.1937757570677\\
7.5240001678467	-3.0517637029946\\
7.5310001373291	-2.9045654838544\\
7.5380001068115	-2.7547669140667\\
7.5450000762939	-2.6046614196406\\
7.5520000457764	-2.456236323283\\
7.5590000152588	-2.311159914829\\
7.5659999847412	-2.1707951670561\\
7.5729999542236	-2.0362131600801\\
7.5799999237061	-1.9082227824915\\
7.5869998931885	-1.7873940661635\\
7.5939998626709	-1.6740856545051\\
7.6009998321533	-1.5684732273988\\
7.6079998016357	-1.4705735852053\\
7.6149997711182	-1.3802648408009\\
7.6220002174377	-1.2973185645498\\
7.6290001869202	-1.2214100172234\\
7.6360001564026	-1.1521426077351\\
7.643000125885	-1.089063888462\\
7.6500000953674	-1.0316837438667\\
7.6570000648499	-0.97948920625598\\
7.6640000343323	-0.93195355245047\\
7.6710000038147	-0.88856110366275\\
7.6779999732971	-0.84881016235187\\
7.6849999427795	-0.8122238739598\\
7.691999912262	-0.77836593587199\\
7.6989998817444	-0.746840442574\\
7.7059998512268	-0.71730332546182\\
7.7129998207092	-0.68945938171712\\
7.7199997901917	-0.66307405715374\\
7.7270002365112	-0.63796080084285\\
7.7340002059937	-0.61398837178362\\
7.7410001754761	-0.59107079573375\\
7.7480001449585	-0.56916411304\\
7.7550001144409	-0.54825859495842\\
7.7620000839233	-0.52837279265876\\
7.7690000534058	-0.50954014960135\\
7.7760000228882	-0.49180427878839\\
7.7829999923706	-0.47521594692957\\
7.789999961853	-0.45981570524554\\
7.7969999313354	-0.4456291856878\\
7.8039999008179	-0.4326705180086\\
7.8109998703003	-0.42092612774677\\
7.8179998397827	-0.41035926842942\\
7.8249998092651	-0.40090769051314\\
7.8319997787476	-0.39248022070067\\
7.8390002250671	-0.38496726303315\\
7.8460001945496	-0.37822980290113\\
7.853000164032	-0.37211670755202\\
7.8600001335144	-0.36646592811942\\
7.8670001029968	-0.36110725910633\\
7.8740000724792	-0.35587064977198\\
7.8810000419617	-0.35060049555333\\
7.8880000114441	-0.34514618985468\\
7.8949999809265	-0.33938896819748\\
7.9019999504089	-0.33322953924752\\
7.9089999198914	-0.32660354414594\\
7.9159998893738	-0.31947829690312\\
7.9229998588562	-0.3118600797174\\
7.9299998283386	-0.3037899530629\\
7.936999797821	-0.29534335996822\\
7.9439997673035	-0.28662659590868\\
7.951000213623	-0.27777787040866\\
7.9580001831055	-0.26894936194427\\
7.9650001525879	-0.26031539062857\\
7.9720001220703	-0.25205037649253\\
7.9790000915527	-0.24433411645102\\
7.9860000610352	-0.23733059093058\\
7.9930000305176	-0.23119411820249\\
8	-0.22605415329276\\
};
\addlegendentry{S22}

\addplot [color=mycolor7, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-62.666571333304\\
1.0069999694824	-62.700314322057\\
1.0140000581741	-62.80778760499\\
1.0210000276566	-62.99130182096\\
1.027999997139	-63.254523733529\\
1.0349999666214	-63.602749004781\\
1.0420000553131	-64.043339248367\\
1.0490000247955	-64.586378070316\\
1.055999994278	-65.245699238973\\
1.0629999637604	-66.040521602329\\
1.0700000524521	-66.998188303377\\
1.0770000219345	-68.158964705431\\
1.0839999914169	-69.585125755384\\
1.0909999608994	-71.379727490227\\
1.0980000495911	-73.73057240464\\
1.1050000190735	-77.031921640455\\
1.1119999885559	-82.286888067427\\
1.1189999580383	-89.44425224746\\
1.12600004673	-82.474366763478\\
1.1330000162125	-77.144242144024\\
1.1399999856949	-73.810859084966\\
1.1469999551773	-71.443998252515\\
1.154000043869	-69.640616085693\\
1.1610000133514	-68.2096481103\\
1.1679999828339	-67.046617084179\\
1.1749999523163	-66.088574921587\\
1.182000041008	-65.294927827784\\
1.1890000104904	-64.638205581052\\
1.1959999799728	-64.099168204953\\
1.2029999494553	-63.664055434468\\
1.210000038147	-63.322927320186\\
1.2170000076294	-63.068637979279\\
1.2239999771118	-62.89618928256\\
1.2309999465942	-62.802313217282\\
1.2380000352859	-62.785216639079\\
1.2450000047684	-62.844444042198\\
1.2519999742508	-62.980831281894\\
1.2589999437332	-63.196540724609\\
1.2660000324249	-63.49519006986\\
1.2730000019073	-63.882066507136\\
1.2799999713898	-64.364471155119\\
1.2869999408722	-64.952226420366\\
1.2940000295639	-65.658348301415\\
1.3009999990463	-66.499982180815\\
1.3079999685287	-67.499447897571\\
1.3150000572205	-68.684940005557\\
1.3220000267029	-70.088683407439\\
1.3289999961853	-71.734302863341\\
1.3359999656677	-73.583804353604\\
1.3430000543594	-75.363920768521\\
1.3500000238419	-76.296463247423\\
1.3569999933243	-75.651118983532\\
1.3639999628067	-73.948190268119\\
1.3710000514984	-72.057315667739\\
1.3780000209808	-70.341145341734\\
1.3849999904633	-68.86679723474\\
1.3919999599457	-67.616734704327\\
1.3990000486374	-66.558679082003\\
1.4060000181198	-65.663092439906\\
1.4129999876022	-64.90623420423\\
1.4199999570847	-64.269727827724\\
1.4270000457764	-63.73948618532\\
1.4340000152588	-63.304748319056\\
1.4409999847412	-62.957314916525\\
1.4479999542236	-62.690998604936\\
1.4550000429153	-62.501209852034\\
1.4620000123978	-62.384678309554\\
1.4689999818802	-62.33923448657\\
1.4759999513626	-62.36367587141\\
1.4830000400543	-62.457654681721\\
1.4900000095367	-62.621601507956\\
1.4969999790192	-62.856663312638\\
1.5039999485016	-63.164606772211\\
1.5110000371933	-63.547687987074\\
1.5180000066757	-64.008378537075\\
1.5249999761581	-64.548842228102\\
1.5319999456406	-65.169905023173\\
1.5390000343323	-65.869088793176\\
1.5460000038147	-66.636945761483\\
1.5529999732971	-67.450634561601\\
1.5599999427795	-68.264000174846\\
1.5670000314713	-68.996428883673\\
1.5740000009537	-69.531729438438\\
1.5809999704361	-69.748232920925\\
1.5880000591278	-69.582948215648\\
1.5950000286102	-69.075917364483\\
1.6019999980927	-68.341083880404\\
1.6089999675751	-67.500009696524\\
1.6160000562668	-66.64218052861\\
1.6230000257492	-65.820744381029\\
1.6299999952316	-65.062763071222\\
1.6369999647141	-64.37983401147\\
1.6440000534058	-63.775313108841\\
1.6510000228882	-63.248511751378\\
1.6579999923706	-62.796970325264\\
1.664999961853	-62.417641591707\\
1.6720000505447	-62.107471593454\\
1.6790000200272	-61.863686689568\\
1.6859999895096	-61.683905471461\\
1.692999958992	-61.566168264932\\
1.7000000476837	-61.508914591114\\
1.7070000171661	-61.510952225266\\
1.7139999866486	-61.571371285853\\
1.720999956131	-61.689453795815\\
1.7280000448227	-61.864532320509\\
1.7350000143051	-62.095780464787\\
1.7419999837875	-62.381911694156\\
1.74899995327	-62.720716005579\\
1.7560000419617	-63.108378238948\\
1.7630000114441	-63.538476842963\\
1.7699999809265	-64.000602128409\\
1.7769999504089	-64.478587915277\\
1.7840000391006	-64.948662859228\\
1.7910000085831	-65.378341210551\\
1.7979999780655	-65.727674595606\\
1.8049999475479	-65.95478740985\\
1.8120000362396	-66.026007292684\\
1.819000005722	-65.927037066687\\
1.8259999752045	-65.668422522197\\
1.8329999446869	-65.281389175367\\
1.8400000333786	-64.807075353899\\
1.847000002861	-64.285898940144\\
1.8539999723434	-63.751297350776\\
1.8609999418259	-63.227951822814\\
1.8680000305176	-62.732661259015\\
1.875	-62.276139836231\\
1.8819999694824	-61.864813896269\\
1.8890000581741	-61.502247155982\\
1.8960000276566	-61.190174759424\\
1.902999997139	-60.929201245312\\
1.9099999666214	-60.719260687117\\
1.9170000553131	-60.559899891726\\
1.9240000247955	-60.450440306187\\
1.930999994278	-60.390073925307\\
1.9379999637604	-60.377878852865\\
1.9450000524521	-60.412792812747\\
1.9520000219345	-60.493540299308\\
1.9589999914169	-60.618499066609\\
1.9659999608994	-60.785517508086\\
1.9730000495911	-60.991642151954\\
1.9800000190735	-61.232772100941\\
1.9869999885559	-61.50320672171\\
1.9939999580383	-61.795117916606\\
2.0009999275208	-62.097988017031\\
2.0079998970032	-62.398166178543\\
2.0150001049042	-62.678771911476\\
2.0220000743866	-62.9203270117\\
2.029000043869	-63.102430934981\\
2.0360000133514	-63.206606124225\\
2.0429999828339	-63.219761692886\\
2.0499999523163	-63.137153659708\\
2.0569999217987	-62.963533049896\\
2.0639998912811	-62.71192961196\\
2.0710000991821	-62.400649139442\\
2.0780000686646	-62.049813548464\\
2.085000038147	-61.67853536646\\
2.0920000076294	-61.303268645597\\
2.0989999771118	-60.937197196129\\
2.1059999465942	-60.590337568832\\
2.1129999160767	-60.269975065659\\
2.1199998855591	-59.98121958519\\
2.1270000934601	-59.72751041751\\
2.1340000629425	-59.511055096301\\
2.1410000324249	-59.33314628204\\
2.1480000019073	-59.194413568199\\
2.1549999713898	-59.094973240403\\
2.1619999408722	-59.034529809416\\
2.1689999103546	-59.012418267519\\
2.1760001182556	-59.027599441376\\
2.183000087738	-59.078606084386\\
2.1900000572205	-59.163466232072\\
2.1970000267029	-59.279554246376\\
2.2039999961853	-59.423439760945\\
2.2109999656677	-59.590664549711\\
2.2179999351501	-59.775534641289\\
2.2249999046326	-59.970911472756\\
2.2320001125336	-60.168085545165\\
2.239000082016	-60.356811293225\\
2.2460000514984	-60.525618321631\\
2.2530000209808	-60.662501861666\\
2.2599999904633	-60.75600186344\\
2.2669999599457	-60.796594214124\\
2.2739999294281	-60.778090210051\\
2.2809998989105	-60.698658325424\\
2.2880001068115	-60.561130418084\\
2.2950000762939	-60.372470487655\\
2.3020000457764	-60.142611074389\\
2.3090000152588	-59.883011257544\\
2.3159999847412	-59.605328320325\\
2.3229999542236	-59.320431592966\\
2.3299999237061	-59.037819511853\\
2.3369998931885	-58.765387944101\\
2.3440001010895	-58.50943991683\\
2.3510000705719	-58.274837083776\\
2.3580000400543	-58.065201502671\\
2.3650000095367	-57.883125259071\\
2.3719999790192	-57.730358845172\\
2.3789999485016	-57.607956578851\\
2.385999917984	-57.516394979621\\
2.3929998874664	-57.455642048321\\
2.4000000953674	-57.425192569744\\
2.4070000648499	-57.424075963752\\
2.4140000343323	-57.450826148236\\
2.4210000038147	-57.50342650673\\
2.4279999732971	-57.579240928321\\
2.4349999427795	-57.674912480401\\
2.441999912262	-57.786275522256\\
2.4489998817444	-57.908276929831\\
2.4560000896454	-58.034935581162\\
2.4630000591278	-58.159393595923\\
2.4700000286102	-58.274088260334\\
2.4769999980927	-58.371085386555\\
2.4839999675751	-58.442591337069\\
2.4909999370575	-58.48161562777\\
2.4979999065399	-58.482702124491\\
2.5050001144409	-58.442567754596\\
2.5120000839233	-58.36052629525\\
2.5190000534058	-58.238570010449\\
2.5260000228882	-58.08107386922\\
2.5329999923706	-57.894227825849\\
2.539999961853	-57.685320893315\\
2.5469999313354	-57.462033556239\\
2.5539999008179	-57.231849224838\\
2.5610001087189	-57.001649951433\\
2.5680000782013	-56.777460890055\\
2.5750000476837	-56.564365375111\\
2.5820000171661	-56.366498638023\\
2.5889999866486	-56.18711106244\\
2.595999956131	-56.028654080997\\
2.6029999256134	-55.892874033284\\
2.6099998950958	-55.780894216232\\
2.6170001029968	-55.693281336826\\
2.6240000724792	-55.630093165993\\
2.6310000419617	-55.590902177056\\
2.6380000114441	-55.574803309011\\
2.6449999809265	-55.580398654802\\
2.6519999504089	-55.605773536436\\
2.6589999198914	-55.648454997781\\
2.6659998893738	-55.705378167899\\
2.6730000972748	-55.772860453698\\
2.6800000667572	-55.846591589462\\
2.6870000362396	-55.921682355317\\
2.694000005722	-55.992768066294\\
2.7009999752045	-56.05419324059\\
2.7079999446869	-56.100297960795\\
2.7149999141693	-56.125774800632\\
2.7219998836517	-56.126088612522\\
2.7290000915527	-56.097883384213\\
2.7360000610352	-56.039312292603\\
2.7430000305176	-55.950235469937\\
2.75	-55.832215176747\\
2.7569999694824	-55.688334986056\\
2.7639999389648	-55.522870245317\\
2.7709999084473	-55.340876741873\\
2.7780001163483	-55.147771875254\\
2.7850000858307	-54.948969270863\\
2.7920000553131	-54.749587794643\\
2.7990000247955	-54.554262550436\\
2.805999994278	-54.367026348798\\
2.8129999637604	-54.191272372552\\
2.8199999332428	-54.029747918377\\
2.8269999027252	-53.884586534274\\
2.8340001106262	-53.757342077169\\
2.8410000801086	-53.649036168253\\
2.8480000495911	-53.560188044059\\
2.8550000190735	-53.490847289826\\
2.8619999885559	-53.440601301804\\
2.8689999580383	-53.408590941497\\
2.8759999275208	-53.393501604421\\
2.8829998970032	-53.393548238062\\
2.8900001049042	-53.406478493195\\
2.8970000743866	-53.429552773304\\
2.904000043869	-53.459565519507\\
2.9110000133514	-53.492875556851\\
2.9179999828339	-53.52548256371\\
2.9249999523163	-53.553137937518\\
2.9319999217987	-53.571525789773\\
2.9389998912811	-53.576476090603\\
2.9460000991821	-53.564236348768\\
2.9530000686646	-53.531727170338\\
2.960000038147	-53.476800337561\\
2.9670000076294	-53.398417551039\\
2.9739999771118	-53.296740688137\\
2.9809999465942	-53.173108099196\\
2.9879999160767	-53.029894316134\\
2.9949998855591	-52.870303929538\\
3.0020000934601	-52.698099176497\\
3.0090000629425	-52.517337188082\\
3.0160000324249	-52.332114407863\\
3.0230000019073	-52.146367643975\\
3.0299999713898	-51.963724806988\\
3.0369999408722	-51.787402830724\\
3.0439999103546	-51.62015594775\\
3.0510001182556	-51.464250731708\\
3.058000087738	-51.321467717139\\
3.0650000572205	-51.193110424423\\
3.0720000267029	-51.080024965144\\
3.0789999961853	-50.982619250487\\
3.0859999656677	-50.900870369894\\
3.0929999351501	-50.834346705548\\
3.0999999046326	-50.782198318557\\
3.1070001125336	-50.74316803463\\
3.114000082016	-50.715593589528\\
3.1210000514984	-50.697408651881\\
3.1280000209808	-50.686163619784\\
3.1349999904633	-50.679051120209\\
3.1419999599457	-50.672963886903\\
3.1489999294281	-50.664575471126\\
3.1559998989105	-50.65045916165\\
3.1630001068115	-50.627233616782\\
3.1700000762939	-50.591740186179\\
3.1770000457764	-50.541241951762\\
3.1840000152588	-50.473591539807\\
3.1909999847412	-50.387405414734\\
3.1979999542236	-50.282157012525\\
3.2049999237061	-50.158217320429\\
3.2119998931885	-50.016816356104\\
3.2190001010895	-49.859932741811\\
3.2260000705719	-49.690140984145\\
3.2330000400543	-49.510422675258\\
3.2400000095367	-49.323975211667\\
3.2469999790192	-49.134036683675\\
3.2539999485016	-48.94372950943\\
3.260999917984	-48.75595543293\\
3.2679998874664	-48.573305670315\\
3.2750000953674	-48.3980103419\\
3.2820000648499	-48.231909202562\\
3.2890000343323	-48.076442686653\\
3.2960000038147	-47.932646132216\\
3.3029999732971	-47.801158452622\\
3.3099999427795	-47.682229147823\\
3.316999912262	-47.575722167565\\
3.3239998817444	-47.481126975319\\
3.3310000896454	-47.397557382123\\
3.3380000591278	-47.32376571724\\
3.3450000286102	-47.258147249498\\
3.3519999980927	-47.1987571889\\
3.3589999675751	-47.143339841506\\
3.3659999370575	-47.089373262495\\
3.3729999065399	-47.034127636008\\
3.3800001144409	-46.974757490771\\
3.3870000839233	-46.908409349361\\
3.3940000534058	-46.832355158847\\
3.4010000228882	-46.744135006185\\
3.4079999923706	-46.641699063792\\
3.414999961853	-46.523547298996\\
3.4219999313354	-46.388827014492\\
3.4289999008179	-46.237380072168\\
3.4360001087189	-46.069766953894\\
3.4430000782013	-45.887194103623\\
3.4500000476837	-45.691439783347\\
3.4570000171661	-45.484711265845\\
3.4639999866486	-45.269510018244\\
3.470999956131	-45.048481680666\\
3.4779999256134	-44.824275557891\\
3.4849998950958	-44.599443795257\\
3.4920001029968	-44.376336357431\\
3.4990000724792	-44.157045081601\\
3.5060000419617	-43.94335183542\\
3.5130000114441	-43.736703308977\\
3.5199999809265	-43.53819520647\\
3.5269999504089	-43.348567382752\\
3.5339999198914	-43.168196757854\\
3.5409998893738	-42.997107301864\\
3.5480000972748	-42.834969831174\\
3.5550000667572	-42.681104419157\\
3.5620000362396	-42.534491977206\\
3.569000005722	-42.39377964917\\
3.5759999752045	-42.257301699059\\
3.5829999446869	-42.123100921072\\
3.5899999141693	-41.988970121086\\
3.5969998836517	-41.852505735063\\
3.6040000915527	-41.71118095324\\
3.6110000610352	-41.562436359133\\
3.6180000305176	-41.403793128548\\
3.625	-41.232975338475\\
3.6319999694824	-41.048030875322\\
3.6389999389648	-40.847452678051\\
3.6459999084473	-40.630274293494\\
3.6530001163483	-40.396131574396\\
3.6600000858307	-40.145290212827\\
3.6670000553131	-39.878618458574\\
3.6740000247955	-39.597533786472\\
3.680999994278	-39.303905234629\\
3.6879999637604	-38.999941740658\\
3.6949999332428	-38.688074300928\\
3.7019999027252	-38.370840935008\\
3.7090001106262	-38.050784072113\\
3.7160000801086	-37.730371610735\\
3.7230000495911	-37.411931101989\\
3.7300000190735	-37.097610198589\\
3.7369999885559	-36.789354747058\\
3.7439999580383	-36.488894897074\\
3.7509999275208	-36.19775368232\\
3.7579998970032	-35.917250271525\\
3.7650001049042	-35.648518000173\\
3.7720000743866	-35.392521174545\\
3.779000043869	-35.150071995185\\
3.7860000133514	-34.921852813135\\
3.7929999828339	-34.708428837567\\
3.7999999523163	-34.510270089865\\
3.8069999217987	-34.327760070891\\
3.8139998912811	-34.161213923624\\
3.8210000991821	-34.010884609571\\
3.8280000686646	-33.876980564681\\
3.835000038147	-33.759664312605\\
3.8420000076294	-33.659065298267\\
3.8489999771118	-33.575284441419\\
3.8559999465942	-33.508398276774\\
3.8629999160767	-33.458461347414\\
3.8699998855591	-33.425508607218\\
3.8770000934601	-33.40955773085\\
3.8840000629425	-33.410609322385\\
3.8910000324249	-33.42864022169\\
3.8980000019073	-33.463612330282\\
3.9049999713898	-33.515460896691\\
3.9119999408722	-33.584094582142\\
3.9189999103546	-33.669384950516\\
3.9260001182556	-33.771167296459\\
3.933000087738	-33.889226157722\\
3.9400000572205	-34.023284219392\\
3.9470000267029	-34.172993104815\\
3.9539999961853	-34.337920156895\\
3.9609999656677	-34.51751986033\\
3.9679999351501	-34.711132489231\\
3.9749999046326	-34.917945996251\\
3.9820001125336	-35.13697757624\\
3.989000082016	-35.36705224175\\
3.9960000514984	-35.606774441385\\
4.0029997825623	-35.854501731103\\
4.0100002288818	-36.108330275556\\
4.0170001983643	-36.366083494021\\
4.0240001678467	-36.625309277041\\
4.0310001373291	-36.883305699398\\
4.0380001068115	-37.13715964605\\
4.0450000762939	-37.383818094537\\
4.0520000457764	-37.620193344516\\
4.0590000152588	-37.843289221956\\
4.0659999847412	-38.05035853331\\
4.0729999542236	-38.239067500303\\
4.0799999237061	-38.407659066795\\
4.0869998931885	-38.555084972705\\
4.0939998626709	-38.68109495503\\
4.1009998321533	-38.786275189312\\
4.1079998016357	-38.872011100274\\
4.1149997711182	-38.940404869708\\
4.1220002174377	-38.994133439244\\
4.1290001869202	-39.036299706599\\
4.1360001564026	-39.070266696742\\
4.143000125885	-39.099502094643\\
4.1500000953674	-39.127455646565\\
4.1570000648499	-39.157457060828\\
4.1640000343323	-39.192651882578\\
4.1710000038147	-39.235961542028\\
4.1779999732971	-39.290071921021\\
4.1849999427795	-39.357430502293\\
4.191999912262	-39.440273281992\\
4.1989998817444	-39.540642099942\\
4.2059998512268	-39.660419553101\\
4.2129998207092	-39.801371403898\\
4.2199997901917	-39.965171056966\\
4.2270002365112	-40.153450195968\\
4.2340002059937	-40.367825365323\\
4.2410001754761	-40.609951983804\\
4.2480001449585	-40.881555539038\\
4.2550001144409	-41.184485256781\\
4.2620000839233	-41.520761718247\\
4.2690000534058	-41.892631337394\\
4.2760000228882	-42.302648728106\\
4.2829999923706	-42.753755875328\\
4.289999961853	-43.249390181932\\
4.2969999313354	-43.793626597719\\
4.3039999008179	-44.391364734956\\
4.3109998703003	-45.048585925889\\
4.3179998397827	-45.77270100141\\
4.3249998092651	-46.573046503673\\
4.3319997787476	-47.46163861218\\
4.3390002250671	-48.454279023027\\
4.3460001945496	-49.572319250635\\
4.353000164032	-50.845563468333\\
4.3600001335144	-52.317268632831\\
4.3670001029968	-54.053342075618\\
4.3740000724792	-56.160274968495\\
4.3810000419617	-58.821757755535\\
4.3880000114441	-62.361772736833\\
4.3949999809265	-67.028549378637\\
4.4019999504089	-68.811313934186\\
4.4089999198914	-64.635005815091\\
4.4159998893738	-60.984860384828\\
4.4229998588562	-58.382799019467\\
4.4299998283386	-56.447196726728\\
4.436999797821	-54.945276559955\\
4.4439997673035	-53.745005180265\\
4.451000213623	-52.766819999706\\
4.4580001831055	-51.95964206201\\
4.4650001525879	-51.288896184454\\
4.4720001220703	-50.730128835678\\
4.4790000915527	-50.265407600384\\
4.4860000610352	-49.881161580967\\
4.4930000305176	-49.566832553718\\
4.5	-49.313995989834\\
4.5069999694824	-49.115759839786\\
4.5139999389648	-48.966351265393\\
4.5209999084473	-48.860808369237\\
4.5279998779297	-48.794759056835\\
4.5349998474121	-48.764240595729\\
4.5419998168945	-48.76557279596\\
4.548999786377	-48.795246725463\\
4.5560002326965	-48.849837435166\\
4.563000202179	-48.925941544776\\
4.5700001716614	-49.02012613179\\
4.5770001411438	-49.128906839488\\
4.5840001106262	-49.248737111307\\
4.5910000801086	-49.376032627138\\
4.5980000495911	-49.507213448664\\
4.6050000190735	-49.638781632321\\
4.6119999885559	-49.76741603669\\
4.6189999580383	-49.890093334946\\
4.6259999275208	-50.00421186435\\
4.6329998970032	-50.107715512239\\
4.6399998664856	-50.199197704913\\
4.646999835968	-50.277965942094\\
4.6539998054504	-50.34406198943\\
4.6609997749329	-50.398242290162\\
4.6680002212524	-50.441900239901\\
4.6750001907349	-50.476954752304\\
4.6820001602173	-50.505720417527\\
4.6890001296997	-50.530767982864\\
4.6960000991821	-50.554786567723\\
4.7030000686646	-50.580469660894\\
4.710000038147	-50.610413094345\\
4.7170000076294	-50.647047553649\\
4.7239999771118	-50.692585775327\\
4.7309999465942	-50.74898376769\\
4.7379999160767	-50.817936339305\\
4.7449998855591	-50.900858457393\\
4.7519998550415	-50.998893842932\\
4.7589998245239	-51.112908689556\\
4.7659997940063	-51.243500428898\\
4.7729997634888	-51.391001215647\\
4.7800002098083	-51.555466941145\\
4.7870001792908	-51.736677343802\\
4.7940001487732	-51.934122862472\\
4.8010001182556	-52.14699417898\\
4.808000087738	-52.374158282012\\
4.8150000572205	-52.614153264727\\
4.8220000267029	-52.865166555823\\
4.8289999961853	-53.125035497087\\
4.8359999656677	-53.391252757941\\
4.8429999351501	-53.661005276553\\
4.8499999046326	-53.931224608153\\
4.856999874115	-54.19868926541\\
4.8639998435974	-54.460150677337\\
4.8709998130798	-54.712504140883\\
4.8779997825623	-54.952983395746\\
4.8850002288818	-55.179366991805\\
4.8920001983643	-55.390170815441\\
4.8990001678467	-55.584799112118\\
4.9060001373291	-55.763641415699\\
4.9130001068115	-55.928084619176\\
4.9200000762939	-56.080453820463\\
4.9270000457764	-56.223880391809\\
4.9340000152588	-56.362136762881\\
4.9409999847412	-56.499443976649\\
4.9479999542236	-56.640289225446\\
4.9549999237061	-56.789268732824\\
4.9619998931885	-56.95097303791\\
4.9689998626709	-57.129906846703\\
4.9759998321533	-57.330448261182\\
4.9829998016357	-57.556850061401\\
4.9899997711182	-57.813266010561\\
4.9970002174377	-58.103799505516\\
5.0040001869202	-58.43257083009\\
5.0110001564026	-58.803811453215\\
5.018000125885	-59.221953556102\\
5.0250000953674	-59.691755635318\\
5.0320000648499	-60.218438986981\\
5.0390000343323	-60.80784324841\\
5.0460000038147	-61.466616980226\\
5.0529999732971	-62.202430359526\\
5.0599999427795	-63.02421820776\\
5.066999912262	-63.942422118508\\
5.0739998817444	-64.969162515482\\
5.0809998512268	-66.11811999772\\
5.0879998207092	-67.403594358908\\
5.0949997901917	-68.837319291452\\
5.1020002365112	-70.41953959947\\
5.1090002059937	-72.116328900772\\
5.1160001754761	-73.810654236597\\
5.1230001449585	-75.237165908893\\
5.1300001144409	-76.028865381361\\
5.1370000839233	-76.033646468418\\
5.1440000534058	-75.508941983054\\
5.1510000228882	-74.829500711167\\
5.1579999923706	-74.232463018229\\
5.164999961853	-73.819453082007\\
5.1719999313354	-73.619464041398\\
5.1789999008179	-73.621226130311\\
5.1859998703003	-73.771343246246\\
5.1929998397827	-73.94373501042\\
5.1999998092651	-73.902187486693\\
5.2069997787476	-73.348542539141\\
5.2140002250671	-72.142004850186\\
5.2210001945496	-70.442732012309\\
5.228000164032	-68.533863905501\\
5.2350001335144	-66.619823255135\\
5.2420001029968	-64.798110436171\\
5.2490000724792	-63.101798089037\\
5.2560000419617	-61.534601312959\\
5.2630000114441	-60.088916597899\\
5.2699999809265	-58.753723571942\\
5.2769999504089	-57.517773382981\\
5.2839999198914	-56.370738980282\\
5.2909998893738	-55.303539439969\\
5.2979998588562	-54.308325532128\\
5.3049998283386	-53.378359329687\\
5.311999797821	-52.507860512998\\
5.3189997673035	-51.691856758166\\
5.326000213623	-50.926057957974\\
5.3330001831055	-50.2067427053\\
5.3400001525879	-49.530673855272\\
5.3470001220703	-48.895017249951\\
5.3540000915527	-48.29728082575\\
5.3610000610352	-47.735264700996\\
5.3680000305176	-47.20701485823\\
5.375	-46.71079740502\\
5.3819999694824	-46.245051270942\\
5.3889999389648	-45.808386347371\\
5.3959999084473	-45.399540153443\\
5.4029998779297	-45.017376502362\\
5.4099998474121	-44.660859667787\\
5.4169998168945	-44.329045246145\\
5.423999786377	-44.021064895861\\
5.4310002326965	-43.736125845417\\
5.438000202179	-43.473488060102\\
5.4450001716614	-43.23246158598\\
5.4520001411438	-43.012405046931\\
5.4590001106262	-42.812706716224\\
5.4660000801086	-42.632789683594\\
5.4730000495911	-42.472093827475\\
5.4800000190735	-42.330079891965\\
5.4869999885559	-42.20621776155\\
5.4939999580383	-42.099978763826\\
5.5009999275208	-42.010836867892\\
5.5079998970032	-41.938254058708\\
5.5149998664856	-41.881680482469\\
5.521999835968	-41.840544843833\\
5.5289998054504	-41.81424750254\\
5.5359997749329	-41.802156210132\\
5.5430002212524	-41.803597660452\\
5.5500001907349	-41.817853601345\\
5.5570001602173	-41.844150474334\\
5.5640001296997	-41.881659741589\\
5.5710000991821	-41.92948739851\\
5.5780000686646	-41.986674844313\\
5.585000038147	-42.052197078891\\
5.5920000076294	-42.124967244053\\
5.5989999771118	-42.203825565803\\
5.6059999465942	-42.287567793991\\
5.6129999160767	-42.374942531349\\
5.6199998855591	-42.464665461924\\
5.6269998550415	-42.555450893862\\
5.6339998245239	-42.646022789142\\
5.6409997940063	-42.735151424011\\
5.6479997634888	-42.821678320946\\
5.6550002098083	-42.904552176947\\
5.6620001792908	-42.9828568719\\
5.6690001487732	-43.055841793604\\
5.6760001182556	-43.122947037894\\
5.683000087738	-43.183818051584\\
5.6900000572205	-43.238315974367\\
5.6970000267029	-43.286517718241\\
5.7039999961853	-43.328710093323\\
5.7109999656677	-43.365361772389\\
5.7179999351501	-43.397113410063\\
5.7249999046326	-43.424732071962\\
5.731999874115	-43.449084553724\\
5.7389998435974	-43.471102256052\\
5.7459998130798	-43.491739142626\\
5.7529997825623	-43.511944404119\\
5.7600002288818	-43.532633452832\\
5.7670001983643	-43.55465078203\\
5.7740001678467	-43.578762758766\\
5.7810001373291	-43.605627561597\\
5.7880001068115	-43.635788035344\\
5.7950000762939	-43.669658670423\\
5.8020000457764	-43.707520807354\\
5.8090000152588	-43.749517551499\\
5.8159999847412	-43.795653641124\\
5.8229999542236	-43.845798828108\\
5.8299999237061	-43.89968810184\\
5.8369998931885	-43.956930089388\\
5.8439998626709	-44.017022983115\\
5.8509998321533	-44.079356003874\\
5.8579998016357	-44.14323316208\\
5.8649997711182	-44.20789027243\\
5.8720002174377	-44.272513781632\\
5.8790001869202	-44.336270630146\\
5.8860001564026	-44.398329315134\\
5.893000125885	-44.457892659313\\
5.9000000953674	-44.514224908862\\
5.9070000648499	-44.566681707382\\
5.9140000343323	-44.614731002085\\
5.9210000038147	-44.657982328868\\
5.9279999732971	-44.696194196225\\
5.9349999427795	-44.729290713485\\
5.941999912262	-44.757358735503\\
5.9489998817444	-44.780648783563\\
5.9559998512268	-44.799555917769\\
5.9629998207092	-44.814611219733\\
5.9699997901917	-44.82644383962\\
5.9770002365112	-44.835770399165\\
5.9840002059937	-44.843359249559\\
5.9910001754761	-44.850000264322\\
5.9980001449585	-44.856481526246\\
6.0050001144409	-44.863560287556\\
6.0120000839233	-44.871943312246\\
6.0190000534058	-44.882265776182\\
6.0260000228882	-44.895074004954\\
6.0329999923706	-44.910815311145\\
6.039999961853	-44.929825222025\\
6.0469999313354	-44.952326522588\\
6.0539999008179	-44.978418336877\\
6.0609998703003	-45.008084570714\\
6.0679998397827	-45.041187626365\\
6.0749998092651	-45.077477243764\\
6.0819997787476	-45.116599061958\\
6.0890002250671	-45.15810076246\\
6.0960001945496	-45.201448214656\\
6.103000164032	-45.2460398389\\
6.1100001335144	-45.291223558214\\
6.1170001029968	-45.336314356252\\
6.1240000724792	-45.380625349168\\
6.1310000419617	-45.42347904094\\
6.1380000114441	-45.464241918049\\
6.1449999809265	-45.502340518583\\
6.1519999504089	-45.537286304052\\
6.1589999198914	-45.568696351277\\
6.1659998893738	-45.596303405458\\
6.1729998588562	-45.61997239634\\
6.1799998283386	-45.639702274724\\
6.186999797821	-45.655623441371\\
6.1939997673035	-45.667995565908\\
6.201000213623	-45.677193376083\\
6.2080001831055	-45.683691723768\\
6.2150001525879	-45.688045726451\\
6.2220001220703	-45.690869243048\\
6.2290000915527	-45.692812626796\\
6.2360000610352	-45.694542937695\\
6.2430000305176	-45.696714369602\\
6.25	-45.699959017324\\
6.2569999694824	-45.70485926485\\
6.2639999389648	-45.711942493476\\
6.2709999084473	-45.721659718531\\
6.2779998779297	-45.734383072867\\
6.2849998474121	-45.750396483016\\
6.2919998168945	-45.769889006031\\
6.298999786377	-45.792959510938\\
6.3060002326965	-45.819607253084\\
6.313000202179	-45.849743377552\\
6.3200001716614	-45.883192510471\\
6.3270001411438	-45.919695755605\\
6.3340001106262	-45.958923495957\\
6.3410000801086	-46.000484347255\\
6.3480000495911	-46.043933656568\\
6.3550000190735	-46.088791096788\\
6.3619999885559	-46.134554293665\\
6.3689999580383	-46.180711435698\\
6.3759999275208	-46.226762395705\\
6.3829998970032	-46.272230117848\\
6.3899998664856	-46.316681308221\\
6.396999835968	-46.359740482939\\
6.4039998054504	-46.401103272503\\
6.4109997749329	-46.440544435554\\
6.4180002212524	-46.477940290296\\
6.4250001907349	-46.513253301089\\
6.4320001602173	-46.546555558391\\
6.4390001296997	-46.578018841515\\
6.4460000991821	-46.607908687193\\
6.4530000686646	-46.636590259296\\
6.460000038147	-46.664505012263\\
6.4670000076294	-46.692174224951\\
6.4739999771118	-46.72018045937\\
6.4809999465942	-46.749163013782\\
6.4879999160767	-46.779797298863\\
6.4949998855591	-46.812799642297\\
6.5019998550415	-46.848903575438\\
6.5089998245239	-46.888862053114\\
6.5159997940063	-46.933439669145\\
6.5229997634888	-46.983404386216\\
6.5300002098083	-47.039528065464\\
6.5370001792908	-47.102582112079\\
6.5440001487732	-47.173340505916\\
6.5510001182556	-47.252570659882\\
6.558000087738	-47.341040233222\\
6.5650000572205	-47.43951516927\\
6.5720000267029	-47.548756049401\\
6.5789999961853	-47.669515106678\\
6.5859999656677	-47.80252465081\\
6.5929999351501	-47.948496076007\\
6.5999999046326	-48.108104094311\\
6.606999874115	-48.281953267935\\
6.6139998435974	-48.470561827601\\
6.6209998130798	-48.674305650725\\
6.6279997825623	-48.893363257335\\
6.6350002288818	-49.127629319492\\
6.6420001983643	-49.376615991655\\
6.6490001678467	-49.639286595486\\
6.6560001373291	-49.913891239826\\
6.6630001068115	-50.197714408577\\
6.6700000762939	-50.486809667254\\
6.6770000457764	-50.775680462419\\
6.6840000152588	-51.056991871322\\
6.6909999847412	-51.321359765366\\
6.6979999542236	-51.557353831855\\
6.7049999237061	-51.751876866607\\
6.7119998931885	-51.891094253652\\
6.7189998626709	-51.961917429641\\
6.7259998321533	-51.953920385612\\
6.7329998016357	-51.861189176945\\
6.7399997711182	-51.683528370328\\
6.7470002174377	-51.426544684177\\
6.7540001869202	-51.100590317462\\
6.7610001564026	-50.71896170327\\
6.768000125885	-50.295963057149\\
6.7750000953674	-49.845327926482\\
6.7820000648499	-49.379219246247\\
6.7890000343323	-48.907766192975\\
6.7960000038147	-48.439016746433\\
6.8029999732971	-47.979119177813\\
6.8099999427795	-47.532613083069\\
6.816999912262	-47.102730815975\\
6.8239998817444	-46.691681294758\\
6.8309998512268	-46.300886388127\\
6.8379998207092	-45.931175302103\\
6.8449997901917	-45.58292754155\\
6.8520002365112	-45.256185501401\\
6.8590002059937	-44.950737425035\\
6.8660001754761	-44.666178856745\\
6.8730001449585	-44.401949007923\\
6.8800001144409	-44.157370989811\\
6.8870000839233	-43.93165854626\\
6.8940000534058	-43.723937965364\\
6.9010000228882	-43.533253353258\\
6.9079999923706	-43.358567192046\\
6.914999961853	-43.198768247637\\
6.9219999313354	-43.052669079245\\
6.9289999008179	-42.919007831291\\
6.9359998703003	-42.796452465471\\
6.9429998397827	-42.68360858939\\
6.9499998092651	-42.579022105841\\
6.9569997787476	-42.481195082244\\
6.9640002250671	-42.388603908966\\
6.9710001945496	-42.29971757881\\
6.978000164032	-42.21302777314\\
6.9850001335144	-42.127076715465\\
6.9920001029968	-42.040491960868\\
6.9990000724792	-41.952023753873\\
7.0060000419617	-41.860574220346\\
7.0130000114441	-41.765235197556\\
7.0199999809265	-41.665306971189\\
7.0269999504089	-41.560326493442\\
7.0339999198914	-41.450065713729\\
7.0409998893738	-41.334537819544\\
7.0479998588562	-41.213974814073\\
7.0549998283386	-41.088819343054\\
7.061999797821	-40.959678525066\\
7.0689997673035	-40.827296459382\\
7.076000213623	-40.692516206465\\
7.0830001831055	-40.556226287027\\
7.0900001525879	-40.419333709167\\
7.0970001220703	-40.282717139099\\
7.1040000915527	-40.14719615449\\
7.1110000610352	-40.013503650072\\
7.1180000305176	-39.882258027152\\
7.125	-39.753945422176\\
7.1319999694824	-39.628906473557\\
7.1389999389648	-39.50732319196\\
7.1459999084473	-39.389215368752\\
7.1529998779297	-39.274440257532\\
7.1599998474121	-39.162689917963\\
7.1669998168945	-39.053497982184\\
7.173999786377	-38.946255830745\\
7.1810002326965	-38.840221540872\\
7.188000202179	-38.73453958959\\
7.1950001716614	-38.62827015283\\
7.2020001411438	-38.52041412615\\
7.2090001106262	-38.409949961758\\
7.2160000801086	-38.295874499979\\
7.2230000495911	-38.177233688557\\
7.2300000190735	-38.053182611933\\
7.2369999885559	-37.923002942507\\
7.2439999580383	-37.786158877776\\
7.2509999275208	-37.642316858081\\
7.2579998970032	-37.491365273482\\
7.2649998664856	-37.333431219221\\
7.271999835968	-37.168880330726\\
7.2789998054504	-36.998296166806\\
7.2859997749329	-36.822476059355\\
7.2930002212524	-36.642386045635\\
7.3000001907349	-36.459142009303\\
7.3070001602173	-36.273962405254\\
7.3140001296997	-36.088143292911\\
7.3210000991821	-35.903011116977\\
7.3280000686646	-35.719904483556\\
7.335000038147	-35.540139449708\\
7.3420000076294	-35.364989971036\\
7.3489999771118	-35.195670508726\\
7.3559999465942	-35.033329397281\\
7.3629999160767	-34.879035955666\\
7.3699998855591	-34.733777961693\\
7.3769998550415	-34.598464846098\\
7.3839998245239	-34.47392443911\\
7.3909997940063	-34.360906324925\\
7.3979997634888	-34.26009493744\\
7.4050002098083	-34.17209942574\\
7.4120001792908	-34.097474435461\\
7.4190001487732	-34.036719726096\\
7.4260001182556	-33.99028328377\\
7.433000087738	-33.958568296965\\
7.4400000572205	-33.94194154224\\
7.4470000267029	-33.940732675072\\
7.4539999961853	-33.955241603733\\
7.4609999656677	-33.985741813043\\
7.4679999351501	-34.032478777116\\
7.4749999046326	-34.09567430086\\
7.481999874115	-34.175531239524\\
7.4889998435974	-34.272227074502\\
7.4959998130798	-34.385918459959\\
7.5029997825623	-34.516740736651\\
7.5100002288818	-34.664794991127\\
7.5170001983643	-34.830162560566\\
7.5240001678467	-35.012879519886\\
7.5310001373291	-35.212944777989\\
7.5380001068115	-35.430309604757\\
7.5450000762939	-35.66485678941\\
7.5520000457764	-35.916401106435\\
7.5590000152588	-36.184666710423\\
7.5659999847412	-36.469268460521\\
7.5729999542236	-36.769695313452\\
7.5799999237061	-37.085279786052\\
7.5869998931885	-37.415175788614\\
7.5939998626709	-37.758327355111\\
7.6009998321533	-38.113434085354\\
7.6079998016357	-38.478926924759\\
7.6149997711182	-38.852936520979\\
7.6220002174377	-39.233276465324\\
7.6290001869202	-39.617433316491\\
7.6360001564026	-40.002582403377\\
7.643000125885	-40.385626965411\\
7.6500000953674	-40.763266125386\\
7.6570000648499	-41.132116081976\\
7.6640000343323	-41.488851151048\\
7.6710000038147	-41.830389487248\\
7.6779999732971	-42.154100547319\\
7.6849999427795	-42.457997953863\\
7.691999912262	-42.740916570745\\
7.6989998817444	-43.002631605186\\
7.7059998512268	-43.243893915423\\
7.7129998207092	-43.466403173213\\
7.7199997901917	-43.672690599336\\
7.7270002365112	-43.865950015399\\
7.7340002059937	-44.049840082663\\
7.7410001754761	-44.228280128343\\
7.7480001449585	-44.405261868313\\
7.7550001144409	-44.584691791623\\
7.7620000839233	-44.770278288063\\
7.7690000534058	-44.965440659173\\
7.7760000228882	-45.173264601008\\
7.7829999923706	-45.396470536329\\
7.789999961853	-45.637401441934\\
7.7969999313354	-45.898022819927\\
7.8039999008179	-46.179903164634\\
7.8109998703003	-46.484216661635\\
7.8179998397827	-46.81170401025\\
7.8249998092651	-47.162633352469\\
7.8319997787476	-47.536727860089\\
7.8390002250671	-47.933074782832\\
7.8460001945496	-48.34999320739\\
7.853000164032	-48.784875930537\\
7.8600001335144	-49.234020491398\\
7.8670001029968	-49.692439733095\\
7.8740000724792	-50.153717014934\\
7.8810000419617	-50.609951901491\\
7.8880000114441	-51.051882224238\\
7.8949999809265	-51.469272611463\\
7.9019999504089	-51.851640189114\\
7.9089999198914	-52.189313417677\\
7.9159998893738	-52.474692371709\\
7.9229998588562	-52.703436829125\\
7.9299998283386	-52.87525126735\\
7.936999797821	-52.994009846088\\
7.9439997673035	-53.067191899159\\
7.951000213623	-53.104797751048\\
7.9580001831055	-53.118096194505\\
7.9650001525879	-53.118488851732\\
7.9720001220703	-53.1166827323\\
7.9790000915527	-53.122203296009\\
7.9860000610352	-53.143221217214\\
7.9930000305176	-53.186576432749\\
8	-53.257934105203\\
};
\addlegendentry{S32}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-58.666787289023\\
1.0069999694824	-58.603621773635\\
1.0140000581741	-58.608895868057\\
1.0210000276566	-58.683643281429\\
1.027999997139	-58.829734156768\\
1.0349999666214	-59.050022734072\\
1.0420000553131	-59.348538180083\\
1.0490000247955	-59.73075656029\\
1.055999994278	-60.203971672661\\
1.0629999637604	-60.777819285762\\
1.0700000524521	-61.46502368514\\
1.0770000219345	-62.282446450328\\
1.0839999914169	-63.252522817781\\
1.0909999608994	-64.40505390683\\
1.0980000495911	-65.778617526089\\
1.1050000190735	-67.41784042599\\
1.1119999885559	-69.349638080837\\
1.1189999580383	-71.470453887987\\
1.12600004673	-73.184180790227\\
1.1330000162125	-73.2690920599\\
1.1399999856949	-71.651564009109\\
1.1469999551773	-69.550565870947\\
1.154000043869	-67.618344665016\\
1.1610000133514	-65.978545553793\\
1.1679999828339	-64.608267080865\\
1.1749999523163	-63.463093333945\\
1.182000041008	-62.504030077693\\
1.1890000104904	-61.700910003281\\
1.1959999799728	-61.031116152206\\
1.2029999494553	-60.47777640985\\
1.210000038147	-60.028320329477\\
1.2170000076294	-59.673416910959\\
1.2239999771118	-59.406244128418\\
1.2309999465942	-59.221983680965\\
1.2380000352859	-59.117486882705\\
1.2450000047684	-59.091074477301\\
1.2519999742508	-59.142434532458\\
1.2589999437332	-59.272613459827\\
1.2660000324249	-59.484098054227\\
1.2730000019073	-59.781014696763\\
1.2799999713898	-60.169451486523\\
1.2869999408722	-60.657995126619\\
1.2940000295639	-61.258565378928\\
1.3009999990463	-61.987737791987\\
1.3079999685287	-62.868929243756\\
1.3150000572205	-63.936118367004\\
1.3220000267029	-65.240633292723\\
1.3289999961853	-66.864454700539\\
1.3359999656677	-68.948951935659\\
1.3430000543594	-71.764863317054\\
1.3500000238419	-75.89602006622\\
1.3569999933243	-82.053432715874\\
1.3639999628067	-80.535322431544\\
1.3710000514984	-74.752454057324\\
1.3780000209808	-71.008339895981\\
1.3849999904633	-68.397545427018\\
1.3919999599457	-66.436107101764\\
1.3990000486374	-64.894098807166\\
1.4060000181198	-63.648113973595\\
1.4129999876022	-62.625107846823\\
1.4199999570847	-61.778644920837\\
1.4270000457764	-61.077635250669\\
1.4340000152588	-60.500462344371\\
1.4409999847412	-60.031723571817\\
1.4479999542236	-59.660284998274\\
1.4550000429153	-59.37808584061\\
1.4620000123978	-59.179387442649\\
1.4689999818802	-59.060279420354\\
1.4759999513626	-59.018375872563\\
1.4830000400543	-59.052619134461\\
1.4900000095367	-59.163196368155\\
1.4969999790192	-59.351510082968\\
1.5039999485016	-59.620229796749\\
1.5110000371933	-59.973402484827\\
1.5180000066757	-60.416618337117\\
1.5249999761581	-60.957244634664\\
1.5319999456406	-61.604642263223\\
1.5390000343323	-62.370303966138\\
1.5460000038147	-63.267505777192\\
1.5529999732971	-64.30956439314\\
1.5599999427795	-65.504079423583\\
1.5670000314713	-66.836453907512\\
1.5740000009537	-68.227959387834\\
1.5809999704361	-69.454453119969\\
1.5880000591278	-70.102072229382\\
1.5950000286102	-69.830089474838\\
1.6019999980927	-68.785771838806\\
1.6089999675751	-67.4081980179\\
1.6160000562668	-66.012258695818\\
1.6230000257492	-64.73011845689\\
1.6299999952316	-63.597599600119\\
1.6369999647141	-62.613800514624\\
1.6440000534058	-61.766640387873\\
1.6510000228882	-61.042215410283\\
1.6579999923706	-60.427853538403\\
1.664999961853	-59.912893416882\\
1.6720000505447	-59.488686344997\\
1.6790000200272	-59.148375060018\\
1.6859999895096	-58.88661856935\\
1.692999958992	-58.69936913967\\
1.7000000476837	-58.583676128508\\
1.7070000171661	-58.537535086912\\
1.7139999866486	-58.559778358881\\
1.720999956131	-58.649972814876\\
1.7280000448227	-58.808347892731\\
1.7350000143051	-59.035698788721\\
1.7419999837875	-59.333272623957\\
1.74899995327	-59.702565530889\\
1.7560000419617	-60.144976137138\\
1.7630000114441	-60.661170974547\\
1.7699999809265	-61.249933725111\\
1.7769999504089	-61.906107225712\\
1.7840000391006	-62.617060911001\\
1.7910000085831	-63.357061569974\\
1.7979999780655	-64.079658680153\\
1.8049999475479	-64.711218074594\\
1.8120000362396	-65.154952951201\\
1.819000005722	-65.318140258103\\
1.8259999752045	-65.157959642494\\
1.8329999446869	-64.70841700719\\
1.8400000333786	-64.058571991463\\
1.847000002861	-63.306482059052\\
1.8539999723434	-62.528887244153\\
1.8609999418259	-61.774991108204\\
1.8680000305176	-61.07230665692\\
1.875	-60.43438136848\\
1.8819999694824	-59.866692802723\\
1.8890000581741	-59.370392649553\\
1.8960000276566	-58.944483656752\\
1.902999997139	-58.587040113058\\
1.9099999666214	-58.295864468794\\
1.9170000553131	-58.068819809005\\
1.9240000247955	-57.904007447355\\
1.930999994278	-57.7998240878\\
1.9379999637604	-57.75497840685\\
1.9450000524521	-57.768454504653\\
1.9520000219345	-57.839461835589\\
1.9589999914169	-57.967324549089\\
1.9659999608994	-58.151351660309\\
1.9730000495911	-58.390601785193\\
1.9800000190735	-58.683574467232\\
1.9869999885559	-59.027696745998\\
1.9939999580383	-59.418622974445\\
2.0009999275208	-59.849176293437\\
2.0079998970032	-60.307947807746\\
2.0150001049042	-60.777580294195\\
2.0220000743866	-61.233116716529\\
2.029000043869	-61.641356623437\\
2.0360000133514	-61.962855023616\\
2.0429999828339	-62.158167253539\\
2.0499999523163	-62.197990903189\\
2.0569999217987	-62.073051785715\\
2.0639998912811	-61.797608449679\\
2.0710000991821	-61.404037604431\\
2.0780000686646	-60.932338272499\\
2.085000038147	-60.420655810553\\
2.0920000076294	-59.900083423856\\
2.0989999771118	-59.393425743382\\
2.1059999465942	-58.916182977503\\
2.1129999160767	-58.47826715587\\
2.1199998855591	-58.085652973193\\
2.1270000934601	-57.741689214087\\
2.1340000629425	-57.448034941464\\
2.1410000324249	-57.205309826312\\
2.1480000019073	-57.013504651303\\
2.1549999713898	-56.872251342343\\
2.1619999408722	-56.780968829275\\
2.1689999103546	-56.738945441511\\
2.1760001182556	-56.745348392028\\
2.183000087738	-56.799190788759\\
2.1900000572205	-56.899243690345\\
2.1970000267029	-57.043896057554\\
2.2039999961853	-57.230938815206\\
2.2109999656677	-57.457270889345\\
2.2179999351501	-57.718503215121\\
2.2249999046326	-58.008460301165\\
2.2320001125336	-58.318574961264\\
2.239000082016	-58.637285284555\\
2.2460000514984	-58.949574103544\\
2.2530000209808	-59.236959156655\\
2.2599999904633	-59.478380882285\\
2.2669999599457	-59.652328502423\\
2.2739999294281	-59.740213755767\\
2.2809998989105	-59.730207112096\\
2.2880001068115	-59.620111005438\\
2.2950000762939	-59.417899917038\\
2.3020000457764	-59.139667426906\\
2.3090000152588	-58.805966668229\\
2.3159999847412	-58.438120012172\\
2.3229999542236	-58.055537664847\\
2.3299999237061	-57.674368303295\\
2.3369998931885	-57.307189420741\\
2.3440001010895	-56.963321512891\\
2.3510000705719	-56.64940159987\\
2.3580000400543	-56.369978254818\\
2.3650000095367	-56.128051936633\\
2.3719999790192	-55.925486571846\\
2.3789999485016	-55.763337939105\\
2.385999917984	-55.642060593386\\
2.3929998874664	-55.561661786217\\
2.4000000953674	-55.52177327274\\
2.4070000648499	-55.521682563793\\
2.4140000343323	-55.560305289941\\
2.4210000038147	-55.636122421086\\
2.4279999732971	-55.747057648476\\
2.4349999427795	-55.890318563146\\
2.441999912262	-56.062184598512\\
2.4489998817444	-56.257746135986\\
2.4560000896454	-56.470637241043\\
2.4630000591278	-56.692766103597\\
2.4700000286102	-56.914169468329\\
2.4769999980927	-57.123072468035\\
2.4839999675751	-57.306311948632\\
2.4909999370575	-57.45026588266\\
2.4979999065399	-57.542293918028\\
2.5050001144409	-57.572488187875\\
2.5120000839233	-57.535344063811\\
2.5190000534058	-57.430761491155\\
2.5260000228882	-57.264050658415\\
2.5329999923706	-57.044907708685\\
2.539999961853	-56.785754411113\\
2.5469999313354	-56.499971097463\\
2.5539999008179	-56.200461821952\\
2.5610001087189	-55.898718019597\\
2.5680000782013	-55.60439291104\\
2.5750000476837	-55.325224823767\\
2.5820000171661	-55.067200112698\\
2.5889999866486	-54.834788159837\\
2.595999956131	-54.63122194013\\
2.6029999256134	-54.458733143489\\
2.6099998950958	-54.318762623412\\
2.6170001029968	-54.212105616518\\
2.6240000724792	-54.139025516461\\
2.6310000419617	-54.09930898537\\
2.6380000114441	-54.092290202311\\
2.6449999809265	-54.116831747193\\
2.6519999504089	-54.171279252187\\
2.6589999198914	-54.253367717112\\
2.6659998893738	-54.360117316906\\
2.6730000972748	-54.487698815776\\
2.6800000667572	-54.631289787614\\
2.6870000362396	-54.784958735397\\
2.694000005722	-54.941600672962\\
2.7009999752045	-55.092994632613\\
2.7079999446869	-55.230039510479\\
2.7149999141693	-55.343219280445\\
2.7219998836517	-55.423343742047\\
2.7290000915527	-55.462465256431\\
2.7360000610352	-55.454860421452\\
2.7430000305176	-55.397824496861\\
2.75	-55.292062507722\\
2.7569999694824	-55.14157314743\\
2.7639999389648	-54.953031631256\\
2.7709999084473	-54.734876734792\\
2.7780001163483	-54.496341521227\\
2.7850000858307	-54.246587952541\\
2.7920000553131	-53.994098756432\\
2.7990000247955	-53.746321135403\\
2.805999994278	-53.509506544324\\
2.8129999637604	-53.288729475155\\
2.8199999332428	-53.08796565711\\
2.8269999027252	-52.91022438869\\
2.8340001106262	-52.757682474746\\
2.8410000801086	-52.631809484589\\
2.8480000495911	-52.533455016693\\
2.8550000190735	-52.462931503766\\
2.8619999885559	-52.420044815828\\
2.8689999580383	-52.404112857981\\
2.8759999275208	-52.413949920343\\
2.8829998970032	-52.44783085279\\
2.8900001049042	-52.503432281663\\
2.8970000743866	-52.577767300854\\
2.904000043869	-52.667108893823\\
2.9110000133514	-52.766930956379\\
2.9179999828339	-52.871889574546\\
2.9249999523163	-52.97586154613\\
2.9319999217987	-53.072095392332\\
2.9389998912811	-53.153481158136\\
2.9460000991821	-53.212972931778\\
2.9530000686646	-53.244143101517\\
2.960000038147	-53.241781587065\\
2.9670000076294	-53.202472382533\\
2.9739999771118	-53.125001240519\\
2.9809999465942	-53.010493934204\\
2.9879999160767	-52.862265068368\\
2.9949998855591	-52.685395133428\\
3.0020000934601	-52.486157065087\\
3.0090000629425	-52.271407502922\\
3.0160000324249	-52.048033395359\\
3.0230000019073	-51.822539987201\\
3.0299999713898	-51.6007772423\\
3.0369999408722	-51.387792893557\\
3.0439999103546	-51.187789638209\\
3.0510001182556	-51.004153930369\\
3.058000087738	-50.839504029132\\
3.0650000572205	-50.695770632529\\
3.0720000267029	-50.574259102707\\
3.0789999961853	-50.475711276203\\
3.0859999656677	-50.400351120958\\
3.0929999351501	-50.347901022262\\
3.0999999046326	-50.317598070967\\
3.1070001125336	-50.308173818196\\
3.114000082016	-50.317836168145\\
3.1210000514984	-50.344228624372\\
3.1280000209808	-50.384402817822\\
3.1349999904633	-50.434782423267\\
3.1419999599457	-50.49116822986\\
3.1489999294281	-50.548771172463\\
3.1559998989105	-50.602321900167\\
3.1630001068115	-50.646244269123\\
3.1700000762939	-50.674933766967\\
3.1770000457764	-50.68310982789\\
3.1840000152588	-50.666226479294\\
3.1909999847412	-50.620877603077\\
3.1979999542236	-50.545135669942\\
3.2049999237061	-50.438748218964\\
3.2119998931885	-50.303158061292\\
3.2190001010895	-50.141331329226\\
3.2260000705719	-49.957440613974\\
3.2330000400543	-49.756463174517\\
3.2400000095367	-49.543767775785\\
3.2469999790192	-49.324741477636\\
3.2539999485016	-49.104499715562\\
3.260999917984	-48.887686900945\\
3.2679998874664	-48.678358854942\\
3.2750000953674	-48.479930585406\\
3.2820000648499	-48.29517304214\\
3.2890000343323	-48.126234479738\\
3.2960000038147	-47.974681816581\\
3.3029999732971	-47.841530426078\\
3.3099999427795	-47.727287682908\\
3.316999912262	-47.631968411712\\
3.3239998817444	-47.555112575338\\
3.3310000896454	-47.49578487633\\
3.3380000591278	-47.452569426808\\
3.3450000286102	-47.423558832914\\
3.3519999980927	-47.406330970875\\
3.3589999675751	-47.397959330669\\
3.3659999370575	-47.39501258185\\
3.3729999065399	-47.393601276197\\
3.3800001144409	-47.389461457264\\
3.3870000839233	-47.37808786462\\
3.3940000534058	-47.354935787128\\
3.4010000228882	-47.315659170563\\
3.4079999923706	-47.256413540362\\
3.414999961853	-47.174132147937\\
3.4219999313354	-47.066795347042\\
3.4289999008179	-46.933601092065\\
3.4360001087189	-46.775033877768\\
3.4430000782013	-46.592800766254\\
3.4500000476837	-46.389658835617\\
3.4570000171661	-46.169164290681\\
3.4639999866486	-45.935371897026\\
3.470999956131	-45.692549868978\\
3.4779999256134	-45.444920223575\\
3.4849998950958	-45.196468907529\\
3.4920001029968	-44.950795860804\\
3.4990000724792	-44.711031020897\\
3.5060000419617	-44.47979230359\\
3.5130000114441	-44.259170570801\\
3.5199999809265	-44.050738684205\\
3.5269999504089	-43.855569962986\\
3.5339999198914	-43.674250029387\\
3.5409998893738	-43.506905204426\\
3.5480000972748	-43.353210957123\\
3.5550000667572	-43.212398599079\\
3.5620000362396	-43.083263621394\\
3.569000005722	-42.964166806938\\
3.5759999752045	-42.853039379674\\
3.5829999446869	-42.747393971713\\
3.5899999141693	-42.644356669769\\
3.5969998836517	-42.540712965572\\
3.6040000915527	-42.432987582397\\
3.6110000610352	-42.317560349804\\
3.6180000305176	-42.190813870769\\
3.625	-42.049315745952\\
3.6319999694824	-41.890023069844\\
3.6389999389648	-41.710481418286\\
3.6459999084473	-41.50900117729\\
3.6530001163483	-41.284784362341\\
3.6600000858307	-41.037981542851\\
3.6670000553131	-40.76966678272\\
3.6740000247955	-40.481740830304\\
3.680999994278	-40.176773116125\\
3.6879999637604	-39.857811254351\\
3.6949999332428	-39.528184890868\\
3.7019999027252	-39.191316489458\\
3.7090001106262	-38.850570223075\\
3.7160000801086	-38.509130177974\\
3.7230000495911	-38.169925339743\\
3.7300000190735	-37.835575557513\\
3.7369999885559	-37.508382977466\\
3.7439999580383	-37.190324326469\\
3.7509999275208	-36.88307837311\\
3.7579998970032	-36.588043539487\\
3.7650001049042	-36.306368952005\\
3.7720000743866	-36.03898713619\\
3.779000043869	-35.78664179423\\
3.7860000133514	-35.549917150026\\
3.7929999828339	-35.329261310203\\
3.7999999523163	-35.125009922509\\
3.8069999217987	-34.937405643101\\
3.8139998912811	-34.766609385414\\
3.8210000991821	-34.612724310249\\
3.8280000686646	-34.475792785418\\
3.835000038147	-34.355816950101\\
3.8420000076294	-34.252758873782\\
3.8489999771118	-34.166554405036\\
3.8559999465942	-34.097105104809\\
3.8629999160767	-34.044290228815\\
3.8699998855591	-34.007966545073\\
3.8770000934601	-33.987967132561\\
3.8840000629425	-33.984102998507\\
3.8910000324249	-33.996160096209\\
3.8980000019073	-34.023896006737\\
3.9049999713898	-34.067041259796\\
3.9119999408722	-34.125291871399\\
3.9189999103546	-34.198303875936\\
3.9260001182556	-34.285687987729\\
3.933000087738	-34.387006761109\\
3.9400000572205	-34.501757909195\\
3.9470000267029	-34.629377798675\\
3.9539999961853	-34.769218652306\\
3.9609999656677	-34.920550481457\\
3.9679999351501	-35.0825399027\\
3.9749999046326	-35.254248000803\\
3.9820001125336	-35.434614973331\\
3.989000082016	-35.622455016394\\
3.9960000514984	-35.816442659688\\
4.0029997825623	-36.015120032703\\
4.0100002288818	-36.216888337072\\
4.0170001983643	-36.420016900798\\
4.0240001678467	-36.622663611591\\
4.0310001373291	-36.822892099514\\
4.0380001068115	-37.0187100784\\
4.0450000762939	-37.208114221493\\
4.0520000457764	-37.389141882626\\
4.0590000152588	-37.559934348795\\
4.0659999847412	-37.718803427308\\
4.0729999542236	-37.864300992913\\
4.0799999237061	-37.995273896375\\
4.0869998931885	-38.110915931517\\
4.0939998626709	-38.210797916381\\
4.1009998321533	-38.29488691715\\
4.1079998016357	-38.363522975829\\
4.1149997711182	-38.41740901911\\
4.1220002174377	-38.457542920202\\
4.1290001869202	-38.48517763529\\
4.1360001564026	-38.501738285971\\
4.143000125885	-38.508770974695\\
4.1500000953674	-38.507868263736\\
4.1570000648499	-38.500619589353\\
4.1640000343323	-38.488567866168\\
4.1710000038147	-38.473163322922\\
4.1779999732971	-38.455754245455\\
4.1849999427795	-38.43755687207\\
4.191999912262	-38.419658252509\\
4.1989998817444	-38.403011727188\\
4.2059998512268	-38.388440318442\\
4.2129998207092	-38.376640088464\\
4.2199997901917	-38.368200349208\\
4.2270002365112	-38.363605723605\\
4.2340002059937	-38.363248479449\\
4.2410001754761	-38.367442244955\\
4.2480001449585	-38.376430000952\\
4.2550001144409	-38.390393614387\\
4.2620000839233	-38.409467451856\\
4.2690000534058	-38.433737894478\\
4.2760000228882	-38.463252403196\\
4.2829999923706	-38.498028403831\\
4.289999961853	-38.538048894254\\
4.2969999313354	-38.583271794039\\
4.3039999008179	-38.633624912131\\
4.3109998703003	-38.689015846515\\
4.3179998397827	-38.749319219975\\
4.3249998092651	-38.814385432982\\
4.3319997787476	-38.884033072457\\
4.3390002250671	-38.958050186316\\
4.3460001945496	-39.036189690315\\
4.353000164032	-39.118168327524\\
4.3600001335144	-39.203664687516\\
4.3670001029968	-39.292316682986\\
4.3740000724792	-39.383717798816\\
4.3810000419617	-39.477424410279\\
4.3880000114441	-39.57294855493\\
4.3949999809265	-39.669762694931\\
4.4019999504089	-39.76730869552\\
4.4089999198914	-39.864993787878\\
4.4159998893738	-39.962203332384\\
4.4229998588562	-40.058311156728\\
4.4299998283386	-40.152684021093\\
4.436999797821	-40.244699700002\\
4.4439997673035	-40.333753355095\\
4.451000213623	-40.419278202231\\
4.4580001831055	-40.500755699198\\
4.4650001525879	-40.577725124895\\
4.4720001220703	-40.649801551391\\
4.4790000915527	-40.716679792211\\
4.4860000610352	-40.778146859428\\
4.4930000305176	-40.834081313277\\
4.5	-40.884455357584\\
4.5069999694824	-40.929331890651\\
4.5139999389648	-40.968862963346\\
4.5209999084473	-41.003273779112\\
4.5279998779297	-41.03285440665\\
4.5349998474121	-41.057947843279\\
4.5419998168945	-41.07893587705\\
4.548999786377	-41.096222369421\\
4.5560002326965	-41.110224080693\\
4.563000202179	-41.121348353707\\
4.5700001716614	-41.129990406974\\
4.5770001411438	-41.136522327346\\
4.5840001106262	-41.141281680423\\
4.5910000801086	-41.14456376009\\
4.5980000495911	-41.146625821943\\
4.6050000190735	-41.147676237157\\
4.6119999885559	-41.147881335028\\
4.6189999580383	-41.147359691959\\
4.6259999275208	-41.146193299575\\
4.6329998970032	-41.14442193665\\
4.6399998664856	-41.142054969333\\
4.646999835968	-41.13907096728\\
4.6539998054504	-41.135425094485\\
4.6609997749329	-41.13105170299\\
4.6680002212524	-41.125869011805\\
4.6750001907349	-41.119785951752\\
4.6820001602173	-41.112697094024\\
4.6890001296997	-41.104493126511\\
4.6960000991821	-41.095058151292\\
4.7030000686646	-41.084267853308\\
4.710000038147	-41.07199443264\\
4.7170000076294	-41.058100295748\\
4.7239999771118	-41.042443204611\\
4.7309999465942	-41.024865853589\\
4.7379999160767	-41.005208029382\\
4.7449998855591	-40.983291294287\\
4.7519998550415	-40.958931601442\\
4.7589998245239	-40.931934204176\\
4.7659997940063	-40.902096950871\\
4.7729997634888	-40.869212944925\\
4.7800002098083	-40.833080594617\\
4.7870001792908	-40.79350424888\\
4.7940001487732	-40.75030174987\\
4.8010001182556	-40.703317842483\\
4.808000087738	-40.652425282006\\
4.8150000572205	-40.597539261677\\
4.8220000267029	-40.538620942678\\
4.8289999961853	-40.475684726398\\
4.8359999656677	-40.408807122768\\
4.8429999351501	-40.33812596316\\
4.8499999046326	-40.26384043575\\
4.856999874115	-40.186211979859\\
4.8639998435974	-40.105556731047\\
4.8709998130798	-40.022244104477\\
4.8779997825623	-39.936678511137\\
4.8850002288818	-39.849296097834\\
4.8920001983643	-39.760546986463\\
4.8990001678467	-39.670885653276\\
4.9060001373291	-39.580753082352\\
4.9130001068115	-39.490563133519\\
4.9200000762939	-39.400691981396\\
4.9270000457764	-39.311456655279\\
4.9340000152588	-39.22311486399\\
4.9409999847412	-39.135844543606\\
4.9479999542236	-39.049739972887\\
4.9549999237061	-38.964806555316\\
4.9619998931885	-38.880952679479\\
4.9689998626709	-38.797989993393\\
4.9759998321533	-38.71563881179\\
4.9829998016357	-38.633528182609\\
4.9899997711182	-38.551205486689\\
4.9970002174377	-38.468149417606\\
5.0040001869202	-38.383786877949\\
5.0110001564026	-38.297510083015\\
5.018000125885	-38.20869980658\\
5.0250000953674	-38.116751993668\\
5.0320000648499	-38.021103238906\\
5.0390000343323	-37.921260385167\\
5.0460000038147	-37.8168262385\\
5.0529999732971	-37.707525733729\\
5.0599999427795	-37.593226257499\\
5.066999912262	-37.473953377874\\
5.0739998817444	-37.349901049378\\
5.0809998512268	-37.221434573903\\
5.0879998207092	-37.089087823424\\
5.0949997901917	-36.95355180407\\
5.1020002365112	-36.815658989016\\
5.1090002059937	-36.676366083411\\
5.1160001754761	-36.536723838069\\
5.1230001449585	-36.397862322506\\
5.1300001144409	-36.260957639075\\
5.1370000839233	-36.127216913023\\
5.1440000534058	-35.997849768837\\
5.1510000228882	-35.874053531385\\
5.1579999923706	-35.756998158197\\
5.164999961853	-35.647812091092\\
5.1719999313354	-35.547574654987\\
5.1789999008179	-35.457306219075\\
5.1859998703003	-35.377966996838\\
5.1929998397827	-35.310449157954\\
5.1999998092651	-35.255579789363\\
5.2069997787476	-35.214114371056\\
5.2140002250671	-35.18673774379\\
5.2210001945496	-35.174063519991\\
5.228000164032	-35.176629442827\\
5.2350001335144	-35.194887873568\\
5.2420001029968	-35.229207006342\\
5.2490000724792	-35.279854209297\\
5.2560000419617	-35.346987621205\\
5.2630000114441	-35.430630713493\\
5.2699999809265	-35.530658901788\\
5.2769999504089	-35.646755671708\\
5.2839999198914	-35.778384912492\\
5.2909998893738	-35.924741075091\\
5.2979998588562	-36.08469660998\\
5.3049998283386	-36.256732034893\\
5.311999797821	-36.438875270166\\
5.3189997673035	-36.628620953661\\
5.326000213623	-36.822865107935\\
5.3330001831055	-37.017855472156\\
5.3400001525879	-37.209165750135\\
5.3470001220703	-37.391730717234\\
5.3540000915527	-37.559961450768\\
5.3610000610352	-37.707943131689\\
5.3680000305176	-37.829762973241\\
5.375	-37.919918508889\\
5.3819999694824	-37.973794441689\\
5.3889999389648	-37.988117264537\\
5.3959999084473	-37.961324251292\\
5.4029998779297	-37.893743332939\\
5.4099998474121	-37.787562183363\\
5.4169998168945	-37.646581820269\\
5.423999786377	-37.47580989303\\
5.4310002326965	-37.280994729545\\
5.438000202179	-37.068161207045\\
5.4450001716614	-36.843225280759\\
5.4520001411438	-36.611709430368\\
5.4590001106262	-36.378565755134\\
5.4660000801086	-36.148095677485\\
5.4730000495911	-35.923933530147\\
5.4800000190735	-35.709080058068\\
5.4869999885559	-35.505962458729\\
5.4939999580383	-35.316502751684\\
5.5009999275208	-35.142194207914\\
5.5079998970032	-34.984168145072\\
5.5149998664856	-34.843252285383\\
5.521999835968	-34.720024951878\\
5.5289998054504	-34.614863142766\\
5.5359997749329	-34.527967698372\\
5.5430002212524	-34.459396792838\\
5.5500001907349	-34.409087576289\\
5.5570001602173	-34.376871486648\\
5.5640001296997	-34.362481074181\\
5.5710000991821	-34.365556527334\\
5.5780000686646	-34.385656277076\\
5.585000038147	-34.42224743411\\
5.5920000076294	-34.474708814288\\
5.5989999771118	-34.542326621472\\
5.6059999465942	-34.624286398116\\
5.6129999160767	-34.719669778126\\
5.6199998855591	-34.827446876918\\
5.6269998550415	-34.946472456277\\
5.6339998245239	-35.075481528494\\
5.6409997940063	-35.213088677586\\
5.6479997634888	-35.357791453668\\
5.6550002098083	-35.507984275776\\
5.6620001792908	-35.661968477991\\
5.6690001487732	-35.817984918709\\
5.6760001182556	-35.974236786665\\
5.683000087738	-36.128946688558\\
5.6900000572205	-36.280391639645\\
5.6970000267029	-36.42697241826\\
5.7039999961853	-36.567262444065\\
5.7109999656677	-36.700073093632\\
5.7179999351501	-36.824498482063\\
5.7249999046326	-36.939960088229\\
5.731999874115	-37.046229446237\\
5.7389998435974	-37.143432182266\\
5.7459998130798	-37.23204154997\\
5.7529997825623	-37.31284158087\\
5.7600002288818	-37.38688236223\\
5.7670001983643	-37.45542545527\\
5.7740001678467	-37.519877461404\\
5.7810001373291	-37.581726991313\\
5.7880001068115	-37.642483347096\\
5.7950000762939	-37.703614596171\\
5.8020000457764	-37.76650411914\\
5.8090000152588	-37.832406365662\\
5.8159999847412	-37.902415319731\\
5.8229999542236	-37.977435874986\\
5.8299999237061	-38.058171000918\\
5.8369998931885	-38.145102070268\\
5.8439998626709	-38.238484733596\\
5.8509998321533	-38.338338209152\\
5.8579998016357	-38.444453172799\\
5.8649997711182	-38.556382913545\\
5.8720002174377	-38.673456043539\\
5.8790001869202	-38.794784537533\\
5.8860001564026	-38.919282218271\\
5.893000125885	-39.045683776281\\
5.9000000953674	-39.172579727586\\
5.9070000648499	-39.298456710504\\
5.9140000343323	-39.421747645054\\
5.9210000038147	-39.540887719081\\
5.9279999732971	-39.654383222325\\
5.9349999427795	-39.760880867724\\
5.941999912262	-39.859234732542\\
5.9489998817444	-39.948563792044\\
5.9559998512268	-40.028314570374\\
5.9629998207092	-40.098280787294\\
5.9699997901917	-40.158628015733\\
5.9770002365112	-40.209878638386\\
5.9840002059937	-40.252884962825\\
5.9910001754761	-40.288785779494\\
5.9980001449585	-40.318943183035\\
6.0050001144409	-40.344872225274\\
6.0120000839233	-40.368177791495\\
6.0190000534058	-40.39048329764\\
6.0260000228882	-40.41336734792\\
6.0329999923706	-40.43831484712\\
6.039999961853	-40.46666915674\\
6.0469999313354	-40.499600469891\\
6.0539999008179	-40.538074391586\\
6.0609998703003	-40.582836186061\\
6.0679998397827	-40.634396808853\\
6.0749998092651	-40.693022496429\\
6.0819997787476	-40.758735381093\\
6.0890002250671	-40.831302862596\\
6.0960001945496	-40.910249996085\\
6.103000164032	-40.994862089317\\
6.1100001335144	-41.08419964869\\
6.1170001029968	-41.177110206615\\
6.1240000724792	-41.272260773266\\
6.1310000419617	-41.368169521181\\
6.1380000114441	-41.463250848669\\
6.1449999809265	-41.555867915235\\
6.1519999504089	-41.644399686275\\
6.1589999198914	-41.727302304792\\
6.1659998893738	-41.803194943058\\
6.1729998588562	-41.870921302791\\
6.1799998283386	-41.929617710639\\
6.186999797821	-41.978762826794\\
6.1939997673035	-42.018206413205\\
6.201000213623	-42.048182249343\\
6.2080001831055	-42.06929825751\\
6.2150001525879	-42.082491989728\\
6.2220001220703	-42.088983930816\\
6.2290000915527	-42.090211378298\\
6.2360000610352	-42.087758078779\\
6.2430000305176	-42.083273373367\\
6.25	-42.078412136978\\
6.2569999694824	-42.074764992108\\
6.2639999389648	-42.073811912663\\
6.2709999084473	-42.076870269501\\
6.2779998779297	-42.085071916531\\
6.2849998474121	-42.099326032881\\
6.2919998168945	-42.120316839394\\
6.298999786377	-42.148476962011\\
6.3060002326965	-42.183987009158\\
6.313000202179	-42.226776224107\\
6.3200001716614	-42.276522014918\\
6.3270001411438	-42.332646876851\\
6.3340001106262	-42.394339866059\\
6.3410000801086	-42.460571262515\\
6.3480000495911	-42.530104787029\\
6.3550000190735	-42.601538284205\\
6.3619999885559	-42.673341027914\\
6.3689999580383	-42.743896932132\\
6.3759999275208	-42.811574300445\\
6.3829998970032	-42.874786424765\\
6.3899998664856	-42.932059968612\\
6.396999835968	-42.982114815333\\
6.4039998054504	-43.023927460563\\
6.4109997749329	-43.056796060153\\
6.4180002212524	-43.080365626406\\
6.4250001907349	-43.094668335799\\
6.4320001602173	-43.10010186315\\
6.4390001296997	-43.097422470319\\
6.4460000991821	-43.087685216451\\
6.4530000686646	-43.072196915146\\
6.460000038147	-43.052436564343\\
6.4670000076294	-43.029987904276\\
6.4739999771118	-43.006460896126\\
6.4809999465942	-42.983432810211\\
6.4879999160767	-42.962387865802\\
6.4949998855591	-42.94466281021\\
6.5019998550415	-42.931415528023\\
6.5089998245239	-42.923593881227\\
6.5159997940063	-42.921914231187\\
6.5229997634888	-42.926842781448\\
6.5300002098083	-42.938592148132\\
6.5370001792908	-42.957123502281\\
6.5440001487732	-42.982138191583\\
6.5510001182556	-43.013086477018\\
6.558000087738	-43.049189177285\\
6.5650000572205	-43.089448478973\\
6.5720000267029	-43.13267159847\\
6.5789999961853	-43.177520956646\\
6.5859999656677	-43.222545277793\\
6.5929999351501	-43.26623808329\\
6.5999999046326	-43.307104636832\\
6.606999874115	-43.343735745717\\
6.6139998435974	-43.374869889762\\
6.6209998130798	-43.399479799431\\
6.6279997825623	-43.416832028614\\
6.6350002288818	-43.426536218127\\
6.6420001983643	-43.428587666559\\
6.6490001678467	-43.423380313824\\
6.6560001373291	-43.411695040804\\
6.6630001068115	-43.394668069951\\
6.6700000762939	-43.373756991393\\
6.6770000457764	-43.35066494117\\
6.6840000152588	-43.327290649815\\
6.6909999847412	-43.305649475982\\
6.6979999542236	-43.287820652206\\
6.7049999237061	-43.275881344233\\
6.7119998931885	-43.271873896298\\
6.7189998626709	-43.277757186945\\
6.7259998321533	-43.295389649955\\
6.7329998016357	-43.32650760653\\
6.7399997711182	-43.372717200315\\
6.7470002174377	-43.435486834124\\
6.7540001869202	-43.516146123981\\
6.7610001564026	-43.615888585299\\
6.768000125885	-43.735768116851\\
6.7750000953674	-43.876695475677\\
6.7820000648499	-44.039440539316\\
6.7890000343323	-44.224609766379\\
6.7960000038147	-44.432640703652\\
6.8029999732971	-44.663769750855\\
6.8099999427795	-44.917997414833\\
6.816999912262	-45.195033304614\\
6.8239998817444	-45.494244436486\\
6.8309998512268	-45.814553791998\\
6.8379998207092	-46.154348768371\\
6.8449997901917	-46.511359513108\\
6.8520002365112	-46.882521753844\\
6.8590002059937	-47.263831989763\\
6.8660001754761	-47.650233448231\\
6.8730001449585	-48.035539740184\\
6.8800001144409	-48.412461212881\\
6.8870000839233	-48.772782608356\\
6.8940000534058	-49.107749644254\\
6.9010000228882	-49.408696267948\\
6.9079999923706	-49.6678589008\\
6.914999961853	-49.879278282211\\
6.9219999313354	-50.039592496556\\
6.9289999008179	-50.148512461963\\
6.9359998703003	-50.208828155631\\
6.9429998397827	-50.225962247678\\
6.9499998092651	-50.207177013279\\
6.9569997787476	-50.160639022636\\
6.9640002250671	-50.094570354303\\
6.9710001945496	-50.016552939107\\
6.978000164032	-49.933096654442\\
6.9850001335144	-49.84939714328\\
6.9920001029968	-49.769259285685\\
6.9990000724792	-49.695131305516\\
7.0060000419617	-49.628186173183\\
7.0130000114441	-49.568444791338\\
7.0199999809265	-49.514898480423\\
7.0269999504089	-49.465658487577\\
7.0339999198914	-49.418108539279\\
7.0409998893738	-49.369084955775\\
7.0479998588562	-49.315080994414\\
7.0549998283386	-49.252492416491\\
7.061999797821	-49.177876553451\\
7.0689997673035	-49.088232956954\\
7.076000213623	-48.981250929265\\
7.0830001831055	-48.855523606152\\
7.0900001525879	-48.710673517676\\
7.0970001220703	-48.547384305091\\
7.1040000915527	-48.36733071474\\
7.1110000610352	-48.173025171876\\
7.1180000305176	-47.967602626633\\
7.125	-47.754586380711\\
7.1319999694824	-47.537652652243\\
7.1389999389648	-47.320432819082\\
7.1459999084473	-47.106351636331\\
7.1529998779297	-46.898520415928\\
7.1599998474121	-46.699659363893\\
7.1669998168945	-46.512067242871\\
7.173999786377	-46.337611891927\\
7.1810002326965	-46.17773128249\\
7.188000202179	-46.033452463934\\
7.1950001716614	-45.905412034712\\
7.2020001411438	-45.793874781436\\
7.2090001106262	-45.698750661493\\
7.2160000801086	-45.619610041134\\
7.2230000495911	-45.555694286199\\
7.2300000190735	-45.505927603918\\
7.2369999885559	-45.468921522513\\
7.2439999580383	-45.442991066491\\
7.2509999275208	-45.426173607698\\
7.2579998970032	-45.416252409498\\
7.2649998664856	-45.410810674392\\
7.271999835968	-45.407276460124\\
7.2789998054504	-45.403021030489\\
7.2859997749329	-45.395441257219\\
7.2930002212524	-45.382088980538\\
7.3000001907349	-45.360792776796\\
7.3070001602173	-45.32978365386\\
7.3140001296997	-45.287808965694\\
7.3210000991821	-45.234218527445\\
7.3280000686646	-45.169014898151\\
7.335000038147	-45.092859792052\\
7.3420000076294	-45.007031313893\\
7.3489999771118	-44.91335544437\\
7.3559999465942	-44.814093264017\\
7.3629999160767	-44.711827319132\\
7.3699998855591	-44.609338751245\\
7.3769998550415	-44.509494998081\\
7.3839998245239	-44.415156700258\\
7.3909997940063	-44.329102086346\\
7.3979997634888	-44.253977116675\\
7.4050002098083	-44.192259435379\\
7.4120001792908	-44.146248375225\\
7.4190001487732	-44.118056824024\\
7.4260001182556	-44.109624247304\\
7.433000087738	-44.122728699396\\
7.4400000572205	-44.159006169076\\
7.4470000267029	-44.219967662784\\
7.4539999961853	-44.30702747095\\
7.4609999656677	-44.421503980323\\
7.4679999351501	-44.564653052198\\
7.4749999046326	-44.737668988493\\
7.481999874115	-44.941682295498\\
7.4889998435974	-45.177772997411\\
7.4959998130798	-45.446935759021\\
7.5029997825623	-45.750064853152\\
7.5100002288818	-46.087885922826\\
7.5170001983643	-46.460889136767\\
7.5240001678467	-46.869193146322\\
7.5310001373291	-47.312359549946\\
7.5380001068115	-47.789136761419\\
7.5450000762939	-48.297078360935\\
7.5520000457764	-48.832047291812\\
7.5590000152588	-49.387576441733\\
7.5659999847412	-49.954109265835\\
7.5729999542236	-50.518259488659\\
7.5799999237061	-51.062350519195\\
7.5869998931885	-51.564689829969\\
7.5939998626709	-52.001210264161\\
7.6009998321533	-52.348816492481\\
7.6079998016357	-52.590073167636\\
7.6149997711182	-52.717669087446\\
7.6220002174377	-52.736624405585\\
7.6290001869202	-52.662984115779\\
7.6360001564026	-52.519795166497\\
7.643000125885	-52.332268293719\\
7.6500000953674	-52.124001599019\\
7.6570000648499	-51.914882851507\\
7.6640000343323	-51.720514006687\\
7.6710000038147	-51.552509916932\\
7.6779999732971	-51.419199827655\\
7.6849999427795	-51.326377181294\\
7.691999912262	-51.277951493111\\
7.6989998817444	-51.276437201786\\
7.7059998512268	-51.323298028287\\
7.7129998207092	-51.419128559612\\
7.7199997901917	-51.563694937284\\
7.7270002365112	-51.75585445761\\
7.7340002059937	-51.993307480423\\
7.7410001754761	-52.272194125466\\
7.7480001449585	-52.586493872153\\
7.7550001144409	-52.927246521459\\
7.7620000839233	-53.281656277039\\
7.7690000534058	-53.632275795295\\
7.7760000228882	-53.956736551226\\
7.7829999923706	-54.228674268269\\
7.789999961853	-54.420594046707\\
7.7969999313354	-54.508765371848\\
7.8039999008179	-54.47895281527\\
7.8109998703003	-54.330483173054\\
7.8179998397827	-54.076409195275\\
7.8249998092651	-53.739702159121\\
7.8319997787476	-53.347554033991\\
7.8390002250671	-52.926346450113\\
7.8460001945496	-52.49862339863\\
7.853000164032	-52.082035694761\\
7.8600001335144	-51.689562912687\\
7.8670001029968	-51.330304084543\\
7.8740000724792	-51.010403192328\\
7.8810000419617	-50.733868292857\\
7.8880000114441	-50.50322779512\\
7.8949999809265	-50.320003925147\\
7.9019999504089	-50.185051442897\\
7.9089999198914	-50.098784729221\\
7.9159998893738	-50.061309318051\\
7.9229998588562	-50.072480549469\\
7.9299998283386	-50.131913155606\\
7.936999797821	-50.238909748276\\
7.9439997673035	-50.392334148802\\
7.951000213623	-50.590406442425\\
7.9580001831055	-50.830371310529\\
7.9650001525879	-51.10807248408\\
7.9720001220703	-51.417353497401\\
7.9790000915527	-51.749344005781\\
7.9860000610352	-52.091655999676\\
7.9930000305176	-52.427740571951\\
8	-52.73673861887\\
};
\addlegendentry{S42}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
1	-65.337125280848\\
1.0069999694824	-64.736213887069\\
1.0140000581741	-64.262157945963\\
1.0210000276566	-63.911566898385\\
1.027999997139	-63.680314441534\\
1.0349999666214	-63.564561021291\\
1.0420000553131	-63.561025391151\\
1.0490000247955	-63.666828972504\\
1.055999994278	-63.878967491746\\
1.0629999637604	-64.193322174448\\
1.0700000524521	-64.602938221591\\
1.0770000219345	-65.095183468555\\
1.0839999914169	-65.647327965806\\
1.0909999608994	-66.220547512237\\
1.0980000495911	-66.754232262611\\
1.1050000190735	-67.166627532926\\
1.1119999885559	-67.371512691852\\
1.1189999580383	-67.312808834569\\
1.12600004673	-66.995306356083\\
1.1330000162125	-66.481516357467\\
1.1399999856949	-65.858002032785\\
1.1469999551773	-65.20279288276\\
1.154000043869	-64.571727458039\\
1.1610000133514	-63.999361761212\\
1.1679999828339	-63.504909141637\\
1.1749999523163	-63.097954706942\\
1.182000041008	-62.782487421937\\
1.1890000104904	-62.559391531386\\
1.1959999799728	-62.427824475813\\
1.2029999494553	-62.385876965172\\
1.210000038147	-62.430723159359\\
1.2170000076294	-62.558392821277\\
1.2239999771118	-62.763149146452\\
1.2309999465942	-63.03646221601\\
1.2380000352859	-63.365511204614\\
1.2450000047684	-63.731298848211\\
1.2519999742508	-64.106762962391\\
1.2589999437332	-64.455927530624\\
1.2660000324249	-64.735977838459\\
1.2730000019073	-64.904144517008\\
1.2799999713898	-64.929066526412\\
1.2869999408722	-64.801740319264\\
1.2940000295639	-64.538953914057\\
1.3009999990463	-64.176613355458\\
1.3079999685287	-63.757819876389\\
1.3150000572205	-63.322683889253\\
1.3220000267029	-62.903180658702\\
1.3289999961853	-62.522248763559\\
1.3359999656677	-62.195114962327\\
1.3430000543594	-61.931176252162\\
1.3500000238419	-61.735682881708\\
1.3569999933243	-61.610954462694\\
1.3639999628067	-61.557125831687\\
1.3710000514984	-61.572487749993\\
1.3780000209808	-61.653470554017\\
1.3849999904633	-61.794322248748\\
1.3919999599457	-61.98650427343\\
1.3990000486374	-62.217890624357\\
1.4060000181198	-62.471919529349\\
1.4129999876022	-62.727083086729\\
1.4199999570847	-62.957392398653\\
1.4270000457764	-63.134558282381\\
1.4340000152588	-63.232352021108\\
1.4409999847412	-63.232369161236\\
1.4479999542236	-63.129008612413\\
1.4550000429153	-62.931052574574\\
1.4620000123978	-62.658922013513\\
1.4689999818802	-62.339181756036\\
1.4759999513626	-61.998973434274\\
1.4830000400543	-61.662234769654\\
1.4900000095367	-61.348028957922\\
1.4969999790192	-61.070411227069\\
1.5039999485016	-60.839047197507\\
1.5110000371933	-60.660055078847\\
1.5180000066757	-60.536752577346\\
1.5249999761581	-60.470187811996\\
1.5319999456406	-60.45945564122\\
1.5390000343323	-60.501766567969\\
1.5460000038147	-60.592337234997\\
1.5529999732971	-60.724113175083\\
1.5599999427795	-60.887423930594\\
1.5670000314713	-61.069671111708\\
1.5740000009537	-61.255292377069\\
1.5809999704361	-61.426291107075\\
1.5880000591278	-61.56362652313\\
1.5950000286102	-61.649587875671\\
1.6019999980927	-61.670797261551\\
1.6089999675751	-61.620962684122\\
1.6160000562668	-61.502270459286\\
1.6230000257492	-61.324781719104\\
1.6299999952316	-61.104106783445\\
1.6369999647141	-60.858357588713\\
1.6440000534058	-60.605410573841\\
1.6510000228882	-60.361081397622\\
1.6579999923706	-60.138233990307\\
1.664999961853	-59.946608266673\\
1.6720000505447	-59.793018768639\\
1.6790000200272	-59.681698445632\\
1.6859999895096	-59.614612599875\\
1.692999958992	-59.591687995184\\
1.7000000476837	-59.610912971924\\
1.7070000171661	-59.668324742731\\
1.7139999866486	-59.757905338864\\
1.720999956131	-59.871478452709\\
1.7280000448227	-59.998669003022\\
1.7350000143051	-60.127110017876\\
1.7419999837875	-60.243040013795\\
1.74899995327	-60.332432306173\\
1.7560000419617	-60.382623617465\\
1.7630000114441	-60.384214344542\\
1.7699999809265	-60.332694209381\\
1.7769999504089	-60.22927857044\\
1.7840000391006	-60.080605419963\\
1.7910000085831	-59.897411600166\\
1.7979999780655	-59.692695958853\\
1.8049999475479	-59.479891839195\\
1.8120000362396	-59.271480983476\\
1.819000005722	-59.078132670813\\
1.8259999752045	-58.908346035273\\
1.8329999446869	-58.768385119068\\
1.8400000333786	-58.662401676519\\
1.847000002861	-58.592593082356\\
1.8539999723434	-58.559347287146\\
1.8609999418259	-58.561325190568\\
1.8680000305176	-58.595491555764\\
1.875	-58.657100291867\\
1.8819999694824	-58.739690057382\\
1.8890000581741	-58.83513707718\\
1.8960000276566	-58.933882243495\\
1.902999997139	-59.025399960651\\
1.9099999666214	-59.098974483865\\
1.9170000553131	-59.144794313559\\
1.9240000247955	-59.155180522793\\
1.930999994278	-59.12571156398\\
1.9379999637604	-59.055913193255\\
1.9450000524521	-58.949290132588\\
1.9520000219345	-58.812699809071\\
1.9589999914169	-58.655245138521\\
1.9659999608994	-58.487038587296\\
1.9730000495911	-58.318071678523\\
1.9800000190735	-58.157399099829\\
1.9869999885559	-58.012624702235\\
1.9939999580383	-57.889667050706\\
2.0009999275208	-57.792695826753\\
2.0079998970032	-57.724156792873\\
2.0150001049042	-57.684849327148\\
2.0220000743866	-57.673966856974\\
2.029000043869	-57.689152686974\\
2.0360000133514	-57.726528221198\\
2.0429999828339	-57.7807571279\\
2.0499999523163	-57.845163622316\\
2.0569999217987	-57.911994981123\\
2.0639998912811	-57.972842135409\\
2.0710000991821	-58.019286692507\\
2.0780000686646	-58.043703621663\\
2.085000038147	-58.040154416544\\
2.0920000076294	-58.005161965648\\
2.0989999771118	-57.938189312655\\
2.1059999465942	-57.841702276416\\
2.1129999160767	-57.720754511511\\
2.1199998855591	-57.582265455696\\
2.1270000934601	-57.434134848658\\
2.1340000629425	-57.284403491413\\
2.1410000324249	-57.140583504571\\
2.1480000019073	-57.009178152894\\
2.1549999713898	-56.895419194468\\
2.1619999408722	-56.803138607429\\
2.1689999103546	-56.73473344168\\
2.1760001182556	-56.691181114046\\
2.183000087738	-56.672072042191\\
2.1900000572205	-56.675644475\\
2.1970000267029	-56.698831129148\\
2.2039999961853	-56.737328161056\\
2.2109999656677	-56.785725508193\\
2.2179999351501	-56.837717341753\\
2.2249999046326	-56.886456932627\\
2.2320001125336	-56.925035890675\\
2.239000082016	-56.947095911973\\
2.2460000514984	-56.947482437596\\
2.2530000209808	-56.922858246193\\
2.2599999904633	-56.872108939547\\
2.2669999599457	-56.796474653272\\
2.2739999294281	-56.699348525245\\
2.2809998989105	-56.58581269255\\
2.2880001068115	-56.462005989065\\
2.2950000762939	-56.334461028633\\
2.3020000457764	-56.209528839904\\
2.3090000152588	-56.092913743166\\
2.3159999847412	-55.989371634235\\
2.3229999542236	-55.90252636715\\
2.3299999237061	-55.834780124518\\
2.3369998931885	-55.787282228424\\
2.3440001010895	-55.759937964489\\
2.3510000705719	-55.751433101414\\
2.3580000400543	-55.75929275645\\
2.3650000095367	-55.779954513227\\
2.3719999790192	-55.808908496076\\
2.3789999485016	-55.840910147495\\
2.385999917984	-55.87028404281\\
2.3929998874664	-55.891335026944\\
2.4000000953674	-55.898834585716\\
2.4070000648499	-55.88853713139\\
2.4140000343323	-55.857650743327\\
2.4210000038147	-55.805156990833\\
2.4279999732971	-55.731922172482\\
2.4349999427795	-55.640573646283\\
2.441999912262	-55.535155846425\\
2.4489998817444	-55.420670440147\\
2.4560000896454	-55.302545098742\\
2.4630000591278	-55.186168725237\\
2.4700000286102	-55.076490154212\\
2.4769999980927	-54.977726453347\\
2.4839999675751	-54.893180163795\\
2.4909999370575	-54.825129033033\\
2.4979999065399	-54.774775084199\\
2.5050001144409	-54.742229192373\\
2.5120000839233	-54.726535373669\\
2.5190000534058	-54.725703272755\\
2.5260000228882	-54.73679236117\\
2.5329999923706	-54.756024032862\\
2.539999961853	-54.778962364851\\
2.5469999313354	-54.800773647883\\
2.5539999008179	-54.81655180547\\
2.5610001087189	-54.821716434497\\
2.5680000782013	-54.812438450899\\
2.5750000476837	-54.78602064017\\
2.5820000171661	-54.741195972962\\
2.5889999866486	-54.678254735734\\
2.595999956131	-54.598998512395\\
2.6029999256134	-54.50650669876\\
2.6099998950958	-54.404790744323\\
2.6170001029968	-54.298382130856\\
2.6240000724792	-54.191908299636\\
2.6310000419617	-54.089741404564\\
2.6380000114441	-53.995715443671\\
2.6449999809265	-53.912915786103\\
2.6519999504089	-53.843552530317\\
2.6589999198914	-53.788895358439\\
2.6659998893738	-53.749230444106\\
2.6730000972748	-53.723880790573\\
2.6800000667572	-53.711235898509\\
2.6870000362396	-53.708826802398\\
2.694000005722	-53.71343679073\\
2.7009999752045	-53.721271256837\\
2.7079999446869	-53.728187477646\\
2.7149999141693	-53.729978454603\\
2.7219998836517	-53.722715219907\\
2.7290000915527	-53.703099617903\\
2.7360000610352	-53.668784069044\\
2.7430000305176	-53.618614460805\\
2.75	-53.552757686806\\
2.7569999694824	-53.472659547624\\
2.7639999389648	-53.380885340342\\
2.7709999084473	-53.28083479793\\
2.7780001163483	-53.17640518959\\
2.7850000858307	-53.071642173411\\
2.7920000553131	-52.970425832394\\
2.7990000247955	-52.876214581838\\
2.805999994278	-52.79184506181\\
2.8129999637604	-52.719408097547\\
2.8199999332428	-52.660164313932\\
2.8269999027252	-52.614507358451\\
2.8340001106262	-52.581962018635\\
2.8410000801086	-52.561208279268\\
2.8480000495911	-52.550146463634\\
2.8550000190735	-52.545990755924\\
2.8619999885559	-52.545415325819\\
2.8689999580383	-52.544753792197\\
2.8759999275208	-52.540237989552\\
2.8829998970032	-52.528293800075\\
2.8900001049042	-52.50584440471\\
2.8970000743866	-52.470593352289\\
2.904000043869	-52.421250117489\\
2.9110000133514	-52.357660659622\\
2.9179999828339	-52.280811679203\\
2.9249999523163	-52.19271038771\\
2.9319999217987	-52.096172581512\\
2.9389998912811	-51.99453321252\\
2.9460000991821	-51.891350591132\\
2.9530000686646	-51.790113533534\\
2.960000038147	-51.693993498112\\
2.9670000076294	-51.605654090008\\
2.9739999771118	-51.527110845686\\
2.9809999465942	-51.459639937507\\
2.9879999160767	-51.403728681507\\
2.9949998855591	-51.359069821921\\
3.0020000934601	-51.324579783855\\
3.0090000629425	-51.298453939611\\
3.0160000324249	-51.278258445834\\
3.0230000019073	-51.261067972122\\
3.0299999713898	-51.243644606364\\
3.0369999408722	-51.222653713345\\
3.0439999103546	-51.194932288676\\
3.0510001182556	-51.157743533877\\
3.058000087738	-51.109039130089\\
3.0650000572205	-51.04764730438\\
3.0720000267029	-50.973394467684\\
3.0789999961853	-50.887111559219\\
3.0859999656677	-50.790544035803\\
3.0929999351501	-50.686167182273\\
3.0999999046326	-50.576947734884\\
3.1070001125336	-50.466079541007\\
3.114000082016	-50.356728198916\\
3.1210000514984	-50.251801814814\\
3.1280000209808	-50.1537747371\\
3.1349999904633	-50.064545599053\\
3.1419999599457	-49.985354255055\\
3.1489999294281	-49.916725980583\\
3.1559998989105	-49.858452768056\\
3.1630001068115	-49.809613658614\\
3.1700000762939	-49.768615668676\\
3.1770000457764	-49.733273731391\\
3.1840000152588	-49.700936191078\\
3.1909999847412	-49.668635129091\\
3.1979999542236	-49.633290521902\\
3.2049999237061	-49.591933021254\\
3.2119998931885	-49.541949269064\\
3.2190001010895	-49.481305771422\\
3.2260000705719	-49.408740755349\\
3.2330000400543	-49.323881020654\\
3.2400000095367	-49.227265315716\\
3.2469999790192	-49.120286119035\\
3.2539999485016	-49.005038029783\\
3.260999917984	-48.884112465732\\
3.2679998874664	-48.7603616748\\
3.2750000953674	-48.636662858761\\
3.2820000648499	-48.515703600842\\
3.2890000343323	-48.399802707058\\
3.2960000038147	-48.290773787129\\
3.3029999732971	-48.189829839942\\
3.3099999427795	-48.097530155865\\
3.316999912262	-48.013754555177\\
3.3239998817444	-47.937715618056\\
3.3310000896454	-47.868007325231\\
3.3380000591278	-47.802670505533\\
3.3450000286102	-47.739317170599\\
3.3519999980927	-47.675270750493\\
3.3589999675751	-47.607749214515\\
3.3659999370575	-47.534080305575\\
3.3729999065399	-47.451904976419\\
3.3800001144409	-47.359390999962\\
3.3870000839233	-47.255395429741\\
3.3940000534058	-47.139570272582\\
3.4010000228882	-47.012382087424\\
3.4079999923706	-46.875068823484\\
3.414999961853	-46.729497068478\\
3.4219999313354	-46.577991682275\\
3.4289999008179	-46.423124230114\\
3.4360001087189	-46.267499214301\\
3.4430000782013	-46.113559726642\\
3.4500000476837	-45.963422483524\\
3.4570000171661	-45.818754724073\\
3.4639999866486	-45.680670762951\\
3.470999956131	-45.549690688246\\
3.4779999256134	-45.42570661919\\
3.4849998950958	-45.30799386567\\
3.4920001029968	-45.195249674226\\
3.4990000724792	-45.085657663428\\
3.5060000419617	-44.976991952425\\
3.5130000114441	-44.866751377085\\
3.5199999809265	-44.752315470932\\
3.5269999504089	-44.631143405498\\
3.5339999198914	-44.500958127468\\
3.5409998893738	-44.359935835492\\
3.5480000972748	-44.206857988935\\
3.5550000667572	-44.041216599577\\
3.5620000362396	-43.863239812426\\
3.569000005722	-43.673862385822\\
3.5759999752045	-43.474614113311\\
3.5829999446869	-43.267466289278\\
3.5899999141693	-43.054646532642\\
3.5969998836517	-42.83844826223\\
3.6040000915527	-42.621050441455\\
3.6110000610352	-42.404358585786\\
3.6180000305176	-42.189886909782\\
3.625	-41.978666423563\\
3.6319999694824	-41.771190187002\\
3.6389999389648	-41.567396448868\\
3.6459999084473	-41.366670734371\\
3.6530001163483	-41.1678848907\\
3.6600000858307	-40.969469214454\\
3.6670000553131	-40.769505822271\\
3.6740000247955	-40.565856857624\\
3.680999994278	-40.356311760976\\
3.6879999637604	-40.138762030112\\
3.6949999332428	-39.911368248292\\
3.7019999027252	-39.672727580949\\
3.7090001106262	-39.42200811598\\
3.7160000801086	-39.159039546151\\
3.7230000495911	-38.884349694631\\
3.7300000190735	-38.599140722092\\
3.7369999885559	-38.305219356667\\
3.7439999580383	-38.004872579988\\
3.7509999275208	-37.700736537498\\
3.7579998970032	-37.395644335604\\
3.7650001049042	-37.092493384684\\
3.7720000743866	-36.794128321\\
3.779000043869	-36.503251576674\\
3.7860000133514	-36.222354787104\\
3.7929999828339	-35.95368515619\\
3.7999999523163	-35.69921761383\\
3.8069999217987	-35.460659611535\\
3.8139998912811	-35.239452980957\\
3.8210000991821	-35.036793288451\\
3.8280000686646	-34.853640719916\\
3.835000038147	-34.690752062979\\
3.8420000076294	-34.548684674306\\
3.8489999771118	-34.427831239603\\
3.8559999465942	-34.328421838564\\
3.8629999160767	-34.250541378229\\
3.8699998855591	-34.194139964968\\
3.8770000934601	-34.159034546576\\
3.8840000629425	-34.144916532595\\
3.8910000324249	-34.151347736629\\
3.8980000019073	-34.17776126049\\
3.9049999713898	-34.223451907045\\
3.9119999408722	-34.287575201572\\
3.9189999103546	-34.369124877658\\
3.9260001182556	-34.466945970326\\
3.933000087738	-34.5797020127\\
3.9400000572205	-34.705883343071\\
3.9470000267029	-34.843793903064\\
3.9539999961853	-34.991558394772\\
3.9609999656677	-35.147124352747\\
3.9679999351501	-35.30828457047\\
3.9749999046326	-35.472702434653\\
3.9820001125336	-35.637959602172\\
3.989000082016	-35.801606607863\\
3.9960000514984	-35.961235427885\\
4.0029997825623	-36.114557580244\\
4.0100002288818	-36.25948680516\\
4.0170001983643	-36.394221979155\\
4.0240001678467	-36.517314454441\\
4.0310001373291	-36.627723150669\\
4.0380001068115	-36.724835633673\\
4.0450000762939	-36.808470972116\\
4.0520000457764	-36.87883863129\\
4.0590000152588	-36.936486459451\\
4.0659999847412	-36.982206573725\\
4.0729999542236	-37.016956827006\\
4.0799999237061	-37.041752600839\\
4.0869998931885	-37.057576318775\\
4.0939998626709	-37.065297312746\\
4.1009998321533	-37.065603557053\\
4.1079998016357	-37.058954643388\\
4.1149997711182	-37.045556656796\\
4.1220002174377	-37.0253502827\\
4.1290001869202	-36.998027422828\\
4.1360001564026	-36.963060450505\\
4.143000125885	-36.91974872731\\
4.1500000953674	-36.867288458452\\
4.1570000648499	-36.804831398257\\
4.1640000343323	-36.731579054084\\
4.1710000038147	-36.646852564702\\
4.1779999732971	-36.55017679637\\
4.1849999427795	-36.441334362545\\
4.191999912262	-36.320418075958\\
4.1989998817444	-36.187855384261\\
4.2059998512268	-36.044408333399\\
4.2129998207092	-35.89116142912\\
4.2199997901917	-35.729473344175\\
4.2270002365112	-35.560935862566\\
4.2340002059937	-35.387298014834\\
4.2410001754761	-35.21041965014\\
4.2480001449585	-35.032193670452\\
4.2550001144409	-34.854502747363\\
4.2620000839233	-34.679166422691\\
4.2690000534058	-34.507905147827\\
4.2760000228882	-34.342311001883\\
4.2829999923706	-34.18383511463\\
4.289999961853	-34.033769040746\\
4.2969999313354	-33.893247571568\\
4.3039999008179	-33.76324445023\\
4.3109998703003	-33.644575173608\\
4.3179998397827	-33.537906391911\\
4.3249998092651	-33.443757743955\\
4.3319997787476	-33.362514693459\\
4.3390002250671	-33.294424261723\\
4.3460001945496	-33.239617748486\\
4.353000164032	-33.198098840789\\
4.3600001335144	-33.169763409293\\
4.3670001029968	-33.154392699328\\
4.3740000724792	-33.151663273663\\
4.3810000419617	-33.161152842858\\
4.3880000114441	-33.182334825504\\
4.3949999809265	-33.214591695898\\
4.4019999504089	-33.25721510244\\
4.4089999198914	-33.309415229152\\
4.4159998893738	-33.370324024777\\
4.4229998588562	-33.439012145754\\
4.4299998283386	-33.514497591816\\
4.436999797821	-33.59576055747\\
4.4439997673035	-33.681763514604\\
4.451000213623	-33.771470665026\\
4.4580001831055	-33.863867773399\\
4.4650001525879	-33.957988650811\\
4.4720001220703	-34.052938112812\\
4.4790000915527	-34.147909222497\\
4.4860000610352	-34.242206786197\\
4.4930000305176	-34.335260604647\\
4.5	-34.426635182682\\
4.5069999694824	-34.516028094963\\
4.5139999389648	-34.603277724242\\
4.5209999084473	-34.688336821433\\
4.5279998779297	-34.771271479381\\
4.5349998474121	-34.852224673729\\
4.5419998168945	-34.931403875588\\
4.548999786377	-35.009043250229\\
4.5560002326965	-35.085377157207\\
4.563000202179	-35.160619748147\\
4.5700001716614	-35.234931641458\\
4.5770001411438	-35.30840511966\\
4.5840001106262	-35.3810479459\\
4.5910000801086	-35.452773817945\\
4.5980000495911	-35.523404063554\\
4.6050000190735	-35.592669440384\\
4.6119999885559	-35.660217816514\\
4.6189999580383	-35.725641597963\\
4.6259999275208	-35.788491474628\\
4.6329998970032	-35.848306832774\\
4.6399998664856	-35.904646876028\\
4.646999835968	-35.957121421023\\
4.6539998054504	-36.005409302397\\
4.6609997749329	-36.049296093763\\
4.6680002212524	-36.08867957357\\
4.6750001907349	-36.123590887414\\
4.6820001602173	-36.154186673819\\
4.6890001296997	-36.18074454244\\
4.6960000991821	-36.203649567922\\
4.7030000686646	-36.223369623665\\
4.710000038147	-36.240422108509\\
4.7170000076294	-36.255351931855\\
4.7239999771118	-36.268683264023\\
4.7309999465942	-36.280902565578\\
4.7379999160767	-36.292419197739\\
4.7449998855591	-36.30354339232\\
4.7519998550415	-36.314470809042\\
4.7589998245239	-36.32526736316\\
4.7659997940063	-36.335870029034\\
4.7729997634888	-36.346088821866\\
4.7800002098083	-36.355622735501\\
4.7870001792908	-36.364078321543\\
4.7940001487732	-36.370997903862\\
4.8010001182556	-36.375889732002\\
4.808000087738	-36.378269013357\\
4.8150000572205	-36.377693504909\\
4.8220000267029	-36.373791918071\\
4.8289999961853	-36.366304641784\\
4.8359999656677	-36.355103388882\\
4.8429999351501	-36.340202416349\\
4.8499999046326	-36.321770417625\\
4.856999874115	-36.300116998375\\
4.8639998435974	-36.275675021068\\
4.8709998130798	-36.248981185268\\
4.8779997825623	-36.220633915901\\
4.8850002288818	-36.191257901642\\
4.8920001983643	-36.161466902739\\
4.8990001678467	-36.131818167643\\
4.9060001373291	-36.102782956059\\
4.9130001068115	-36.074715295613\\
4.9200000762939	-36.047824889067\\
4.9270000457764	-36.022170211796\\
4.9340000152588	-35.997644738738\\
4.9409999847412	-35.973991758891\\
4.9479999542236	-35.950811047996\\
4.9549999237061	-35.927590848191\\
4.9619998931885	-35.903735864972\\
4.9689998626709	-35.878611480044\\
4.9759998321533	-35.851589724665\\
4.9829998016357	-35.822093930215\\
4.9899997711182	-35.789651152026\\
4.9970002174377	-35.753929225674\\
5.0040001869202	-35.714772396306\\
5.0110001564026	-35.672220268301\\
5.018000125885	-35.626518778054\\
5.0250000953674	-35.578106649146\\
5.0320000648499	-35.527602890633\\
5.0390000343323	-35.475769057439\\
5.0460000038147	-35.423461576696\\
5.0529999732971	-35.371587892423\\
5.0599999427795	-35.321054544076\\
5.066999912262	-35.272716715261\\
5.0739998817444	-35.227331121161\\
5.0809998512268	-35.185515790049\\
5.0879998207092	-35.147723913207\\
5.0949997901917	-35.114217445677\\
5.1020002365112	-35.085062196311\\
5.1090002059937	-35.060130264558\\
5.1160001754761	-35.039111058029\\
5.1230001449585	-35.021545639977\\
5.1300001144409	-35.006858348621\\
5.1370000839233	-34.99441346202\\
5.1440000534058	-34.983569534953\\
5.1510000228882	-34.973752990128\\
5.1579999923706	-34.964512982829\\
5.164999961853	-34.955598620657\\
5.1719999313354	-34.947007441237\\
5.1789999008179	-34.939033262074\\
5.1859998703003	-34.932286087273\\
5.1929998397827	-34.92770257107\\
5.1999998092651	-34.926524190349\\
5.2069997787476	-34.930265130998\\
5.2140002250671	-34.940652461852\\
5.2210001945496	-34.959554987288\\
5.228000164032	-34.988903248632\\
5.2350001335144	-35.030583912027\\
5.2420001029968	-35.086350615932\\
5.2490000724792	-35.157686424354\\
5.2560000419617	-35.245685183982\\
5.2630000114441	-35.350884689991\\
5.2699999809265	-35.473088685811\\
5.2769999504089	-35.611131259709\\
5.2839999198914	-35.76262595971\\
5.2909998893738	-35.923657620341\\
5.2979998588562	-36.088485175753\\
5.3049998283386	-36.24928437377\\
5.311999797821	-36.396039329551\\
5.3189997673035	-36.516745592665\\
5.326000213623	-36.59806695934\\
5.3330001831055	-36.626577931499\\
5.3400001525879	-36.590529120619\\
5.3470001220703	-36.481802060506\\
5.3540000915527	-36.297504603029\\
5.3610000610352	-36.040615044748\\
5.3680000305176	-35.719443262761\\
5.375	-35.346111004483\\
5.3819999694824	-34.934610953339\\
5.3889999389648	-34.499031029995\\
5.3959999084473	-34.052267288293\\
5.4029998779297	-33.605329669386\\
5.4099998474121	-33.167132431885\\
5.4169998168945	-32.744580946255\\
5.423999786377	-32.342825787318\\
5.4310002326965	-31.965571222022\\
5.438000202179	-31.615370749383\\
5.4450001716614	-31.293887596848\\
5.4520001411438	-31.002103360356\\
5.4590001106262	-30.740487510008\\
5.4660000801086	-30.509126057176\\
5.4730000495911	-30.307804103312\\
5.4800000190735	-30.136089782893\\
5.4869999885559	-29.993367634457\\
5.4939999580383	-29.878880832462\\
5.5009999275208	-29.791745628145\\
5.5079998970032	-29.730969101927\\
5.5149998664856	-29.695451698903\\
5.521999835968	-29.683989932491\\
5.5289998054504	-29.695283517944\\
5.5359997749329	-29.727921338714\\
5.5430002212524	-29.780393712962\\
5.5500001907349	-29.8510919071\\
5.5570001602173	-29.93830962944\\
5.5640001296997	-30.040256553734\\
5.5710000991821	-30.155081417673\\
5.5780000686646	-30.280890676985\\
5.585000038147	-30.415779776848\\
5.5920000076294	-30.557881530846\\
5.5989999771118	-30.705407538659\\
5.6059999465942	-30.856693745243\\
5.6129999160767	-31.010260291761\\
5.6199998855591	-31.164850528196\\
5.6269998550415	-31.31947913113\\
5.6339998245239	-31.473445448307\\
5.6409997940063	-31.626360289687\\
5.6479997634888	-31.778128401594\\
5.6550002098083	-31.928932586474\\
5.6620001792908	-32.079188195106\\
5.6690001487732	-32.229488446965\\
5.6760001182556	-32.380551182161\\
5.683000087738	-32.533138131435\\
5.6900000572205	-32.688001100681\\
5.6970000267029	-32.845810112681\\
5.7039999961853	-33.007102706998\\
5.7109999656677	-33.172234684237\\
5.7179999351501	-33.341352603131\\
5.7249999046326	-33.514365517535\\
5.731999874115	-33.690941566535\\
5.7389998435974	-33.870518953155\\
5.7459998130798	-34.052324012509\\
5.7529997825623	-34.235411873754\\
5.7600002288818	-34.418720332021\\
5.7670001983643	-34.601129678195\\
5.7740001678467	-34.781536390289\\
5.7810001373291	-34.958934262792\\
5.7880001068115	-35.132482900863\\
5.7950000762939	-35.301576746721\\
5.8020000457764	-35.465898990913\\
5.8090000152588	-35.625446701939\\
5.8159999847412	-35.780533681251\\
5.8229999542236	-35.931781099947\\
5.8299999237061	-36.080060221576\\
5.8369998931885	-36.226435611079\\
5.8439998626709	-36.372089411832\\
5.8509998321533	-36.518232198173\\
5.8579998016357	-36.666018119282\\
5.8649997711182	-36.816474114299\\
5.8720002174377	-36.970419928865\\
5.8790001869202	-37.12841913879\\
5.8860001564026	-37.290736593914\\
5.893000125885	-37.457318644873\\
5.9000000953674	-37.627780082298\\
5.9070000648499	-37.801430334036\\
5.9140000343323	-37.977300970338\\
5.9210000038147	-38.154205471987\\
5.9279999732971	-38.330813788454\\
5.9349999427795	-38.505745967945\\
5.941999912262	-38.677671410731\\
5.9489998817444	-38.845421342962\\
5.9559998512268	-39.008089469932\\
5.9629998207092	-39.165121343785\\
5.9699997901917	-39.316366519982\\
5.9770002365112	-39.462119497633\\
5.9840002059937	-39.603094527624\\
5.9910001754761	-39.74039013032\\
5.9980001449585	-39.87540514829\\
6.0050001144409	-40.009741032795\\
6.0120000839233	-40.1450829201\\
6.0190000534058	-40.283088397001\\
6.0260000228882	-40.425270932537\\
6.0329999923706	-40.57290349678\\
6.039999961853	-40.72693653535\\
6.0469999313354	-40.887934380713\\
6.0539999008179	-41.056034624191\\
6.0609998703003	-41.23092425102\\
6.0679998397827	-41.411857020732\\
6.0749998092651	-41.597672578839\\
6.0819997787476	-41.786865696488\\
6.0890002250671	-41.977673191229\\
6.0960001945496	-42.168191725198\\
6.103000164032	-42.3565267778\\
6.1100001335144	-42.540940839478\\
6.1170001029968	-42.720019883964\\
6.1240000724792	-42.8928162645\\
6.1310000419617	-43.058951949513\\
6.1380000114441	-43.218689712185\\
6.1449999809265	-43.37292962353\\
6.1519999504089	-43.523150482813\\
6.1589999198914	-43.671304727513\\
6.1659998893738	-43.819663244915\\
6.1729998588562	-43.970644045717\\
6.1799998283386	-44.126638908228\\
6.186999797821	-44.289837301639\\
6.1939997673035	-44.462071414954\\
6.201000213623	-44.644693860248\\
6.2080001831055	-44.838464861788\\
6.2150001525879	-45.043477177092\\
6.2220001220703	-45.259106544293\\
6.2290000915527	-45.483997884064\\
6.2360000610352	-45.716089885362\\
6.2430000305176	-45.952698393458\\
6.25	-46.190650438401\\
6.2569999694824	-46.426495224073\\
6.2639999389648	-46.656777995165\\
6.2709999084473	-46.878353341996\\
6.2779998779297	-47.088726557143\\
6.2849998474121	-47.286355831883\\
6.2919998168945	-47.470863222112\\
6.298999786377	-47.643139706477\\
6.3060002326965	-47.805270374935\\
6.313000202179	-47.960350071403\\
6.3200001716614	-48.112152732339\\
6.3270001411438	-48.264760131676\\
6.3340001106262	-48.422150878235\\
6.3410000801086	-48.587814925407\\
6.3480000495911	-48.764394971882\\
6.3550000190735	-48.953358466672\\
6.3619999885559	-49.154721843178\\
6.3689999580383	-49.366802786809\\
6.3759999275208	-49.586030912205\\
6.3829998970032	-49.806852452713\\
6.3899998664856	-50.02179500218\\
6.396999835968	-50.221787469189\\
6.4039998054504	-50.396800232646\\
6.4109997749329	-50.536860914104\\
6.4180002212524	-50.633331589548\\
6.4250001907349	-50.680219150953\\
6.4320001602173	-50.675174543983\\
6.4390001296997	-50.619844643327\\
6.4460000991821	-50.519475413824\\
6.4530000686646	-50.381859328566\\
6.460000038147	-50.215989528514\\
6.4670000076294	-50.030722586999\\
6.4739999771118	-49.8337467097\\
6.4809999465942	-49.630898603651\\
6.4879999160767	-49.425853281616\\
6.4949998855591	-49.22008664497\\
6.5019998550415	-49.013057955573\\
6.5089998245239	-48.802549410457\\
6.5159997940063	-48.585115857861\\
6.5229997634888	-48.356649893551\\
6.5300002098083	-48.112995548196\\
6.5370001792908	-47.85057053605\\
6.5440001487732	-47.566905250042\\
6.5510001182556	-47.261030342987\\
6.558000087738	-46.933629181089\\
6.5650000572205	-46.586956655578\\
6.5720000267029	-46.224533922492\\
6.5789999961853	-45.850718333519\\
6.5859999656677	-45.470214992127\\
6.5929999351501	-45.087636271233\\
6.5999999046326	-44.707140348759\\
6.606999874115	-44.332171412325\\
6.6139998435974	-43.965321072372\\
6.6209998130798	-43.608257539938\\
6.6279997825623	-43.261739253636\\
6.6350002288818	-42.925669587001\\
6.6420001983643	-42.599193330365\\
6.6490001678467	-42.280822636853\\
6.6560001373291	-41.968587064124\\
6.6630001068115	-41.660205971077\\
6.6700000762939	-41.353279887036\\
6.6770000457764	-41.04548480269\\
6.6840000152588	-40.73477672852\\
6.6909999847412	-40.419562408138\\
6.6979999542236	-40.098842126183\\
6.7049999237061	-39.772304112939\\
6.7119998931885	-39.440350638303\\
6.7189998626709	-39.10406911387\\
6.7259998321533	-38.765149634386\\
6.7329998016357	-38.42575425056\\
6.7399997711182	-38.088378447628\\
6.7470002174377	-37.755699189174\\
6.7540001869202	-37.43043622413\\
6.7610001564026	-37.115238449864\\
6.768000125885	-36.812595596706\\
6.7750000953674	-36.524774851019\\
6.7820000648499	-36.253781714445\\
6.7890000343323	-36.001344592409\\
6.7960000038147	-35.768906266396\\
6.8029999732971	-35.557641733253\\
6.8099999427795	-35.368459408298\\
6.816999912262	-35.202026384073\\
6.8239998817444	-35.058784111061\\
6.8309998512268	-34.938966270065\\
6.8379998207092	-34.84261458128\\
6.8449997901917	-34.769594064131\\
6.8520002365112	-34.719603576413\\
6.8590002059937	-34.692187293355\\
6.8660001754761	-34.686743353797\\
6.8730001449585	-34.702532133569\\
6.8800001144409	-34.738684485927\\
6.8870000839233	-34.794212651906\\
6.8940000534058	-34.868013855372\\
6.9010000228882	-34.9588920722\\
6.9079999923706	-35.06556865457\\
6.914999961853	-35.186698593359\\
6.9219999313354	-35.320906209541\\
6.9289999008179	-35.466797663469\\
6.9359998703003	-35.623004821323\\
6.9429998397827	-35.788209376187\\
6.9499998092651	-35.961182150947\\
6.9569997787476	-36.140813816149\\
6.9640002250671	-36.326140209704\\
6.9710001945496	-36.516368910223\\
6.978000164032	-36.710884137136\\
6.9850001335144	-36.909256367575\\
6.9920001029968	-37.111223523812\\
6.9990000724792	-37.316676807615\\
7.0060000419617	-37.525624503702\\
7.0130000114441	-37.738150043229\\
7.0199999809265	-37.954373094418\\
7.0269999504089	-38.17439872242\\
7.0339999198914	-38.398272268869\\
7.0409998893738	-38.625941504634\\
7.0479998588562	-38.85722902237\\
7.0549998283386	-39.091804724952\\
7.061999797821	-39.329190560625\\
7.0689997673035	-39.568761483398\\
7.076000213623	-39.80977184179\\
7.0830001831055	-40.051394758908\\
7.0900001525879	-40.292762223368\\
7.0970001220703	-40.533024840589\\
7.1040000915527	-40.77139847911\\
7.1110000610352	-41.007204289308\\
7.1180000305176	-41.239905202979\\
7.125	-41.469096036485\\
7.1319999694824	-41.694482416986\\
7.1389999389648	-41.915818025123\\
7.1459999084473	-42.132813432068\\
7.1529998779297	-42.345016842218\\
7.1599998474121	-42.551674438815\\
7.1669998168945	-42.751579976993\\
7.173999786377	-42.942938548844\\
7.1810002326965	-43.123257335882\\
7.188000202179	-43.289282608485\\
7.1950001716614	-43.437023976916\\
7.2020001411438	-43.561875424791\\
7.2090001106262	-43.658854765833\\
7.2160000801086	-43.722959387638\\
7.2230000495911	-43.749607922155\\
7.2300000190735	-43.735098206871\\
7.2369999885559	-43.67700779284\\
7.2439999580383	-43.574447235654\\
7.2509999275208	-43.428103661149\\
7.2579998970032	-43.24007818335\\
7.2649998664856	-43.013538771066\\
7.271999835968	-42.752308375927\\
7.2789998054504	-42.460431156419\\
7.2859997749329	-42.141829827672\\
7.2930002212524	-41.800076304993\\
7.3000001907349	-41.4382760501\\
7.3070001602173	-41.059083445735\\
7.3140001296997	-40.664772125587\\
7.3210000991821	-40.257375505129\\
7.3280000686646	-39.838814592462\\
7.335000038147	-39.411040796976\\
7.3420000076294	-38.976114805704\\
7.3489999771118	-38.536272007439\\
7.3559999465942	-38.093927844956\\
7.3629999160767	-37.651653294563\\
7.3699998855591	-37.212122231732\\
7.3769998550415	-36.778044125466\\
7.3839998245239	-36.352095335094\\
7.3909997940063	-35.936850323213\\
7.3979997634888	-35.534727216124\\
7.4050002098083	-35.147949469353\\
7.4120001792908	-34.778515761996\\
7.4190001487732	-34.428185730706\\
7.4260001182556	-34.098476840683\\
7.433000087738	-33.790667310728\\
7.4400000572205	-33.505804608661\\
7.4470000267029	-33.244718101813\\
7.4539999961853	-33.008033475381\\
7.4609999656677	-32.796182657591\\
7.4679999351501	-32.609416468801\\
7.4749999046326	-32.447812151512\\
7.481999874115	-32.311286790295\\
7.4889998435974	-32.199590849058\\
7.4959998130798	-32.112320421996\\
7.5029997825623	-32.048909688011\\
7.5100002288818	-32.008630676374\\
7.5170001983643	-31.990589131057\\
7.5240001678467	-31.993722823954\\
7.5310001373291	-32.016794384974\\
7.5380001068115	-32.058398310792\\
7.5450000762939	-32.116949264326\\
7.5520000457764	-32.190712231816\\
7.5590000152588	-32.277798873203\\
7.5659999847412	-32.376209379341\\
7.5729999542236	-32.48385764143\\
7.5799999237061	-32.598633820769\\
7.5869998931885	-32.718450239315\\
7.5939998626709	-32.841322090716\\
7.6009998321533	-32.965429458603\\
7.6079998016357	-33.08919995114\\
7.6149997711182	-33.211363838124\\
7.6220002174377	-33.331005289166\\
7.6290001869202	-33.447594307812\\
7.6360001564026	-33.560979022941\\
7.643000125885	-33.671369479894\\
7.6500000953674	-33.779282833395\\
7.6570000648499	-33.885470745071\\
7.6640000343323	-33.990833207244\\
7.6710000038147	-34.09632605987\\
7.6779999732971	-34.20286716587\\
7.6849999427795	-34.311248012372\\
7.691999912262	-34.422062278595\\
7.6989998817444	-34.535643604335\\
7.7059998512268	-34.652024579114\\
7.7129998207092	-34.770924648194\\
7.7199997901917	-34.891743712736\\
7.7270002365112	-35.013593038439\\
7.7340002059937	-35.13534684865\\
7.7410001754761	-35.255708307578\\
7.7480001449585	-35.373306436497\\
7.7550001144409	-35.486791895534\\
7.7620000839233	-35.59495886618\\
7.7690000534058	-35.696839792382\\
7.7760000228882	-35.791807989283\\
7.7829999923706	-35.879639300766\\
7.789999961853	-35.960541356768\\
7.7969999313354	-36.03515460159\\
7.8039999008179	-36.104498974138\\
7.8109998703003	-36.169902843435\\
7.8179998397827	-36.232898184909\\
7.8249998092651	-36.29510056696\\
7.8319997787476	-36.358098118991\\
7.8390002250671	-36.423326470677\\
7.8460001945496	-36.491979419629\\
7.853000164032	-36.564924099973\\
7.8600001335144	-36.642638492624\\
7.8670001029968	-36.725176809948\\
7.8740000724792	-36.812159021218\\
7.8810000419617	-36.902781096676\\
7.8880000114441	-36.995866422361\\
7.8949999809265	-37.089920796523\\
7.9019999504089	-37.183246223199\\
7.9089999198914	-37.274048054316\\
7.9159998893738	-37.360586788175\\
7.9229998588562	-37.44131799754\\
7.9299998283386	-37.515036480228\\
7.936999797821	-37.580997680869\\
7.9439997673035	-37.638993094213\\
7.951000213623	-37.689398958492\\
7.9580001831055	-37.733135162901\\
7.9650001525879	-37.771618061463\\
7.9720001220703	-37.806629700668\\
7.9790000915527	-37.840186461025\\
7.9860000610352	-37.874378817625\\
7.9930000305176	-37.911221569923\\
8	-37.952509357608\\
};
\addlegendentry{S13}

\addplot [color=mycolor3, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-68.484387777214\\
1.0069999694824	-67.811710703564\\
1.0140000581741	-67.317079158198\\
1.0210000276566	-66.983260694958\\
1.027999997139	-66.799004551658\\
1.0349999666214	-66.757714408011\\
1.0420000553131	-66.856625662586\\
1.0490000247955	-67.096254062702\\
1.055999994278	-67.47999419049\\
1.0629999637604	-68.013549844359\\
1.0700000524521	-68.703679605041\\
1.0770000219345	-69.554983297048\\
1.0839999914169	-70.561703085691\\
1.0909999608994	-71.688015659374\\
1.0980000495911	-72.826776628732\\
1.1050000190735	-73.743363274736\\
1.1119999885559	-74.100610165094\\
1.1189999580383	-73.709597079468\\
1.12600004673	-72.745508382202\\
1.1330000162125	-71.545222227486\\
1.1399999856949	-70.348498036814\\
1.1469999551773	-69.265805811397\\
1.154000043869	-68.333908105989\\
1.1610000133514	-67.558098979117\\
1.1679999828339	-66.932503142938\\
1.1749999523163	-66.448481060001\\
1.182000041008	-66.097802151766\\
1.1890000104904	-65.873708474526\\
1.1959999799728	-65.77114578065\\
1.2029999494553	-65.786621294412\\
1.210000038147	-65.917890493445\\
1.2170000076294	-66.163426379976\\
1.2239999771118	-66.521541799352\\
1.2309999465942	-66.988854644464\\
1.2380000352859	-67.557533271047\\
1.2450000047684	-68.210472091089\\
1.2519999742508	-68.91345826194\\
1.2589999437332	-69.604718537219\\
1.2660000324249	-70.18757321243\\
1.2730000019073	-70.54210247447\\
1.2799999713898	-70.571702314503\\
1.2869999408722	-70.262214943996\\
1.2940000295639	-69.691874909411\\
1.3009999990463	-68.979700413329\\
1.3079999685287	-68.230677810056\\
1.3150000572205	-67.51520198605\\
1.3220000267029	-66.87314551228\\
1.3289999961853	-66.324348334852\\
1.3359999656677	-65.877249634295\\
1.3430000543594	-65.534371770156\\
1.3500000238419	-65.295374349469\\
1.3569999933243	-65.158650420442\\
1.3639999628067	-65.122024378549\\
1.3710000514984	-65.182896197592\\
1.3780000209808	-65.337952135189\\
1.3849999904633	-65.58244635606\\
1.3919999599457	-65.908920433502\\
1.3990000486374	-66.305198137645\\
1.4060000181198	-66.751513776757\\
1.4129999876022	-67.216994993647\\
1.4199999570847	-67.656791263585\\
1.4270000457764	-68.013000018635\\
1.4340000152588	-68.22393170076\\
1.4409999847412	-68.242992766535\\
1.4479999542236	-68.058522118339\\
1.4550000429153	-67.699314363231\\
1.4620000123978	-67.220853887966\\
1.4689999818802	-66.684103207407\\
1.4759999513626	-66.140617489216\\
1.4830000400543	-65.627588794426\\
1.4900000095367	-65.169132102311\\
1.4969999790192	-64.779663297429\\
1.5039999485016	-64.467114685722\\
1.5110000371933	-64.235321198889\\
1.5180000066757	-64.085549031813\\
1.5249999761581	-64.017369902298\\
1.5319999456406	-64.029029807355\\
1.5390000343323	-64.117430253802\\
1.5460000038147	-64.277750643863\\
1.5529999732971	-64.502727799023\\
1.5599999427795	-64.781557822157\\
1.5670000314713	-65.098516968009\\
1.5740000009537	-65.431530352925\\
1.5809999704361	-65.751392494514\\
1.5880000591278	-66.022839494336\\
1.5950000286102	-66.208884005891\\
1.6019999980927	-66.278712763375\\
1.6089999675751	-66.216720038598\\
1.6160000562668	-66.02785106989\\
1.6230000257492	-65.735682429173\\
1.6299999952316	-65.374592440485\\
1.6369999647141	-64.980755491958\\
1.6440000534058	-64.58588031015\\
1.6510000228882	-64.21463632156\\
1.6579999923706	-63.884621976233\\
1.664999961853	-63.607545532017\\
1.6720000505447	-63.390616028648\\
1.6790000200272	-63.237730059512\\
1.6859999895096	-63.150288834752\\
1.692999958992	-63.127674437295\\
1.7000000476837	-63.167392404918\\
1.7070000171661	-63.264928074422\\
1.7139999866486	-63.413365705533\\
1.720999956131	-63.602804127643\\
1.7280000448227	-63.819706613119\\
1.7350000143051	-64.046419250778\\
1.7419999837875	-64.261276510206\\
1.74899995327	-64.439891013427\\
1.7560000419617	-64.558039359584\\
1.7630000114441	-64.59600318644\\
1.7699999809265	-64.543136047891\\
1.7769999504089	-64.400648676701\\
1.7840000391006	-64.181171298948\\
1.7910000085831	-63.905322094813\\
1.7979999780655	-63.597007930922\\
1.8049999475479	-63.279355914786\\
1.8120000362396	-62.972218456212\\
1.819000005722	-62.691222689953\\
1.8259999752045	-62.447832625086\\
1.8329999446869	-62.249885560771\\
1.8400000333786	-62.102234836276\\
1.847000002861	-62.007291844553\\
1.8539999723434	-61.965396635406\\
1.8609999418259	-61.974989072696\\
1.8680000305176	-62.032597705497\\
1.875	-62.132668029634\\
1.8819999694824	-62.267285716668\\
1.8890000581741	-62.425894336539\\
1.8960000276566	-62.595140095997\\
1.902999997139	-62.759109751947\\
1.9099999666214	-62.900215361336\\
1.9170000553131	-63.00093690101\\
1.9240000247955	-63.046327796219\\
1.930999994278	-63.026735542592\\
1.9379999637604	-62.939820447706\\
1.9450000524521	-62.791017839962\\
1.9520000219345	-62.592244496773\\
1.9589999914169	-62.359403547038\\
1.9659999608994	-62.109651072672\\
1.9730000495911	-61.859202885946\\
1.9800000190735	-61.621991770146\\
1.9869999885559	-61.409110835079\\
1.9939999580383	-61.228781773167\\
2.0009999275208	-61.086580427067\\
2.0079998970032	-60.985737352228\\
2.0150001049042	-60.927394792838\\
2.0220000743866	-60.910766585298\\
2.029000043869	-60.933193882066\\
2.0360000133514	-60.990105737283\\
2.0429999828339	-61.07493014358\\
2.0499999523163	-61.179026057355\\
2.0569999217987	-61.291752918335\\
2.0639998912811	-61.400803309911\\
2.0710000991821	-61.492961049425\\
2.0780000686646	-61.555337229609\\
2.085000038147	-61.576991189081\\
2.0920000076294	-61.550624984645\\
2.0989999771118	-61.473850411081\\
2.1059999465942	-61.349594724095\\
2.1129999160767	-61.185487170386\\
2.1199998855591	-60.992455087542\\
2.1270000934601	-60.783002935365\\
2.1340000629425	-60.569637382944\\
2.1410000324249	-60.363727402433\\
2.1480000019073	-60.174834428221\\
2.1549999713898	-60.010449669783\\
2.1619999408722	-59.875977045514\\
2.1689999103546	-59.77483894751\\
2.1760001182556	-59.708612010007\\
2.183000087738	-59.677133903459\\
2.1900000572205	-59.678564657532\\
2.1970000267029	-59.709394761352\\
2.2039999961853	-59.764440579032\\
2.2109999656677	-59.836855641599\\
2.2179999351501	-59.918253669931\\
2.2249999046326	-59.999008284937\\
2.2320001125336	-60.068803980707\\
2.239000082016	-60.117514454624\\
2.2460000514984	-60.136294625254\\
2.2530000209808	-60.118751643658\\
2.2599999904633	-60.061889935158\\
2.2669999599457	-59.966568548075\\
2.2739999294281	-59.837313116084\\
2.2809998989105	-59.681544815507\\
2.2880001068115	-59.508467566904\\
2.2950000762939	-59.327899333762\\
2.3020000457764	-59.149283022627\\
2.3090000152588	-58.980993453006\\
2.3159999847412	-58.829928329556\\
2.3229999542236	-58.701331689111\\
2.3299999237061	-58.59876142292\\
2.3369998931885	-58.524126023553\\
2.3440001010895	-58.477750010304\\
2.3510000705719	-58.458411042467\\
2.3580000400543	-58.463397565799\\
2.3650000095367	-58.488538409001\\
2.3719999790192	-58.528281645752\\
2.3789999485016	-58.57585512052\\
2.385999917984	-58.623556330289\\
2.3929998874664	-58.663220743089\\
2.4000000953674	-58.686876988559\\
2.4070000648499	-58.687550290191\\
2.4140000343323	-58.660090396541\\
2.4210000038147	-58.601841295259\\
2.4279999732971	-58.513000926936\\
2.4349999427795	-58.396564974426\\
2.441999912262	-58.257853725354\\
2.4489998817444	-58.103781927136\\
2.4560000896454	-57.942017314521\\
2.4630000591278	-57.780218114924\\
2.4700000286102	-57.625423418627\\
2.4769999980927	-57.483646705133\\
2.4839999675751	-57.359639066813\\
2.4909999370575	-57.256789994455\\
2.4979999065399	-57.177099272917\\
2.5050001144409	-57.121183409719\\
2.5120000839233	-57.088322717441\\
2.5190000534058	-57.076481331\\
2.5260000228882	-57.082374490012\\
2.5329999923706	-57.101545338157\\
2.539999961853	-57.128519235952\\
2.5469999313354	-57.157047505149\\
2.5539999008179	-57.180480176912\\
2.5610001087189	-57.192263003045\\
2.5680000782013	-57.18654527432\\
2.5750000476837	-57.158789430459\\
2.5820000171661	-57.106308906705\\
2.5889999866486	-57.028599905134\\
2.595999956131	-56.9273719465\\
2.6029999256134	-56.806304859193\\
2.6099998950958	-56.670551915571\\
2.6170001029968	-56.526135146875\\
2.6240000724792	-56.379327636394\\
2.6310000419617	-56.236118302302\\
2.6380000114441	-56.101815476237\\
2.6449999809265	-55.980771087078\\
2.6519999504089	-55.876226482543\\
2.6589999198914	-55.790238562357\\
2.6659998893738	-55.723653769106\\
2.6730000972748	-55.67612446964\\
2.6800000667572	-55.646141781337\\
2.6870000362396	-55.631088241051\\
2.694000005722	-55.627337371498\\
2.7009999752045	-55.630402437357\\
2.7079999446869	-55.635156414443\\
2.7149999141693	-55.636150089863\\
2.7219998836517	-55.628016467496\\
2.7290000915527	-55.605937336077\\
2.7360000610352	-55.566121966737\\
2.7430000305176	-55.506220121993\\
2.75	-55.425588521581\\
2.7569999694824	-55.325347897073\\
2.7639999389648	-55.208224167031\\
2.7709999084473	-55.078214821384\\
2.7780001163483	-54.940133484083\\
2.7850000858307	-54.799130769863\\
2.7920000553131	-54.660255484221\\
2.7990000247955	-54.528094144696\\
2.805999994278	-54.406513974014\\
2.8129999637604	-54.298489035924\\
2.8199999332428	-54.206006062937\\
2.8269999027252	-54.130019626669\\
2.8340001106262	-54.070444347822\\
2.8410000801086	-54.026180120062\\
2.8480000495911	-53.995155931653\\
2.8550000190735	-53.974424344586\\
2.8619999885559	-53.96028302487\\
2.8689999580383	-53.948469783303\\
2.8759999275208	-53.934415968656\\
2.8829998970032	-53.913577684648\\
2.8900001049042	-53.881802547218\\
2.8970000743866	-53.835714148008\\
2.904000043869	-53.773057556258\\
2.9110000133514	-53.692919579439\\
2.9179999828339	-53.595830450303\\
2.9249999523163	-53.483681045257\\
2.9319999217987	-53.359485666453\\
2.9389998912811	-53.227060930943\\
2.9460000991821	-53.090635304369\\
2.9530000686646	-52.954479187618\\
2.960000038147	-52.822586447757\\
2.9670000076294	-52.698413424801\\
2.9739999771118	-52.584709151776\\
2.9809999465942	-52.483387448033\\
2.9879999160767	-52.395474768029\\
2.9949998855591	-52.321081752926\\
3.0020000934601	-52.259420902819\\
3.0090000629425	-52.208846930141\\
3.0160000324249	-52.166938677255\\
3.0230000019073	-52.130614775643\\
3.0299999713898	-52.096312221745\\
3.0369999408722	-52.060199232848\\
3.0439999103546	-52.018454724222\\
3.0510001182556	-51.967577637298\\
3.058000087738	-51.904689545259\\
3.0650000572205	-51.827820274898\\
3.0720000267029	-51.736096685526\\
3.0789999961853	-51.62982430641\\
3.0859999656677	-51.510448678446\\
3.0929999351501	-51.380377412424\\
3.0999999046326	-51.242733949166\\
3.1070001125336	-51.101050531964\\
3.114000082016	-50.95895996956\\
3.1210000514984	-50.819919845454\\
3.1280000209808	-50.686985086357\\
3.1349999904633	-50.562631998991\\
3.1419999599457	-50.448644379739\\
3.1489999294281	-50.346045388003\\
3.1559998989105	-50.255060326403\\
3.1630001068115	-50.175128406226\\
3.1700000762939	-50.10492791567\\
3.1770000457764	-50.042454501364\\
3.1840000152588	-49.985115707955\\
3.1909999847412	-49.929876257209\\
3.1979999542236	-49.873455327665\\
3.2049999237061	-49.812544484116\\
3.2119998931885	-49.744064897612\\
3.2190001010895	-49.665431364845\\
3.2260000705719	-49.574779395852\\
3.2330000400543	-49.471141800377\\
3.2400000095367	-49.354531305586\\
3.2469999790192	-49.225932717175\\
3.2539999485016	-49.087182045934\\
3.260999917984	-48.940773928698\\
3.2679998874664	-48.789618198372\\
3.2750000953674	-48.63678571761\\
3.2820000648499	-48.485261297227\\
3.2890000343323	-48.337735516485\\
3.2960000038147	-48.196435425646\\
3.3029999732971	-48.063007061651\\
3.3099999427795	-47.938443434612\\
3.316999912262	-47.82303929922\\
3.3239998817444	-47.716391734626\\
3.3310000896454	-47.617426438227\\
3.3380000591278	-47.524459368417\\
3.3450000286102	-47.435290646664\\
3.3519999980927	-47.347334668139\\
3.3589999675751	-47.25778771014\\
3.3659999370575	-47.163824505705\\
3.3729999065399	-47.06280802747\\
3.3800001144409	-46.952526513954\\
3.3870000839233	-46.83135862451\\
3.3940000534058	-46.698445007423\\
3.4010000228882	-46.553746134383\\
3.4079999923706	-46.39804267885\\
3.414999961853	-46.232840006831\\
3.4219999313354	-46.06021933305\\
3.4289999008179	-45.882635448933\\
3.4360001087189	-45.702703141115\\
3.4430000782013	-45.522992697312\\
3.4500000476837	-45.345835137645\\
3.4570000171661	-45.17318525131\\
3.4639999866486	-45.00649861574\\
3.470999956131	-44.846668420233\\
3.4779999256134	-44.693972094203\\
3.4849998950958	-44.548075947405\\
3.4920001029968	-44.40805166204\\
3.4990000724792	-44.272431373625\\
3.5060000419617	-44.139284980996\\
3.5130000114441	-44.006340811111\\
3.5199999809265	-43.871127878555\\
3.5269999504089	-43.731141952905\\
3.5339999198914	-43.584035988515\\
3.5409998893738	-43.427796864383\\
3.5480000972748	-43.260920781607\\
3.5550000667572	-43.082529815778\\
3.5620000362396	-42.89244417597\\
3.569000005722	-42.69118398212\\
3.5759999752045	-42.479899781762\\
3.5829999446869	-42.260251932466\\
3.5899999141693	-42.03424833156\\
3.5969998836517	-41.804062099545\\
3.6040000915527	-41.571851777235\\
3.6110000610352	-41.339599858142\\
3.6180000305176	-41.108972018034\\
3.625	-40.881219724825\\
3.6319999694824	-40.657104840746\\
3.6389999389648	-40.436865084079\\
3.6459999084473	-40.220207369936\\
3.6530001163483	-40.006328119313\\
3.6600000858307	-39.793972639732\\
3.6670000553131	-39.581508426922\\
3.6740000247955	-39.367041176817\\
3.680999994278	-39.148548018784\\
3.6879999637604	-38.924029488153\\
3.6949999332428	-38.691676874822\\
3.7019999027252	-38.450033381161\\
3.7090001106262	-38.19813329725\\
3.7160000801086	-37.935607899109\\
3.7230000495911	-37.662742549723\\
3.7300000190735	-37.380484473234\\
3.7369999885559	-37.090390563261\\
3.7439999580383	-36.794530463733\\
3.7509999275208	-36.495373505375\\
3.7579998970032	-36.195642871093\\
3.7650001049042	-35.89819257072\\
3.7720000743866	-35.605874642959\\
3.779000043869	-35.321452753619\\
3.7860000133514	-35.047522319245\\
3.7929999828339	-34.786458801562\\
3.7999999523163	-34.540397662628\\
3.8069999217987	-34.311211260387\\
3.8139998912811	-34.1005189247\\
3.8210000991821	-33.909692214563\\
3.8280000686646	-33.739869417346\\
3.835000038147	-33.591978635273\\
3.8420000076294	-33.466748020965\\
3.8489999771118	-33.364724737801\\
3.8559999465942	-33.286290880636\\
3.8629999160767	-33.231669718319\\
3.8699998855591	-33.200941162505\\
3.8770000934601	-33.194036042836\\
3.8840000629425	-33.210747716784\\
3.8910000324249	-33.250722812972\\
3.8980000019073	-33.313458631255\\
3.9049999713898	-33.398295706541\\
3.9119999408722	-33.50440431825\\
3.9189999103546	-33.630777217073\\
3.9260001182556	-33.77621621132\\
3.933000087738	-33.93931942585\\
3.9400000572205	-34.118477278911\\
3.9470000267029	-34.311865310795\\
3.9539999961853	-34.51745570123\\
3.9609999656677	-34.733030756196\\
3.9679999351501	-34.95621463335\\
3.9749999046326	-35.184516338562\\
3.9820001125336	-35.415398719602\\
3.989000082016	-35.646357867137\\
3.9960000514984	-35.87501637186\\
4.0029997825623	-36.099218478347\\
4.0100002288818	-36.317127339328\\
4.0170001983643	-36.527317608568\\
4.0240001678467	-36.728819455157\\
4.0310001373291	-36.921157275945\\
4.0380001068115	-37.104322900774\\
4.0450000762939	-37.278740003697\\
4.0520000457764	-37.445167107045\\
4.0590000152588	-37.604594141733\\
4.0659999847412	-37.758117144439\\
4.0729999542236	-37.906818514222\\
4.0799999237061	-38.051658566219\\
4.0869998931885	-38.193374929602\\
4.0939998626709	-38.332419684602\\
4.1009998321533	-38.468920511286\\
4.1079998016357	-38.602681503077\\
4.1149997711182	-38.733206546891\\
4.1220002174377	-38.859765210797\\
4.1290001869202	-38.981484395263\\
4.1360001564026	-39.097462372514\\
4.143000125885	-39.206905102285\\
4.1500000953674	-39.309258918444\\
4.1570000648499	-39.404342063867\\
4.1640000343323	-39.492447475554\\
4.1710000038147	-39.57441735772\\
4.1779999732971	-39.65167403947\\
4.1849999427795	-39.726206516889\\
4.191999912262	-39.800519971972\\
4.1989998817444	-39.877555789914\\
4.2059998512268	-39.960597526015\\
4.2129998207092	-40.053168413721\\
4.2199997901917	-40.158938143053\\
4.2270002365112	-40.281648699\\
4.2340002059937	-40.425063241161\\
4.2410001754761	-40.59292563328\\
4.2480001449585	-40.788964278512\\
4.2550001144409	-41.016905472375\\
4.2620000839233	-41.280505937722\\
4.2690000534058	-41.583624697183\\
4.2760000228882	-41.930292482944\\
4.2829999923706	-42.324821559841\\
4.289999961853	-42.771945885833\\
4.2969999313354	-43.276989913209\\
4.3039999008179	-43.84609740076\\
4.3109998703003	-44.486544246431\\
4.3179998397827	-45.207155029894\\
4.3249998092651	-46.018906156841\\
4.3319997787476	-46.935800741564\\
4.3390002250671	-47.976194099642\\
4.3460001945496	-49.164857906433\\
4.353000164032	-50.536318326343\\
4.3600001335144	-52.140414376736\\
4.3670001029968	-54.051560365875\\
4.3740000724792	-56.382496853758\\
4.3810000419617	-59.287095611328\\
4.3880000114441	-62.775828505898\\
4.3949999809265	-65.275924728521\\
4.4019999504089	-63.699739437938\\
4.4089999198914	-60.686423612892\\
4.4159998893738	-58.2011275879\\
4.4229998588562	-56.306859467901\\
4.4299998283386	-54.847630391106\\
4.436999797821	-53.703822255928\\
4.4439997673035	-52.795782440957\\
4.451000213623	-52.069762348521\\
4.4580001831055	-51.4880115572\\
4.4650001525879	-51.022813319478\\
4.4720001220703	-50.652921846177\\
4.4790000915527	-50.361357150114\\
4.4860000610352	-50.134039702919\\
4.4930000305176	-49.958938786441\\
4.5	-49.825545638831\\
4.5069999694824	-49.724585160216\\
4.5139999389648	-49.64789859639\\
4.5209999084473	-49.588434309664\\
4.5279998779297	-49.540308419002\\
4.5349998474121	-49.498896729052\\
4.5419998168945	-49.460895242087\\
4.548999786377	-49.424335795521\\
4.5560002326965	-49.38852064544\\
4.563000202179	-49.353873880429\\
4.5700001716614	-49.321732000649\\
4.5770001411438	-49.294080106931\\
4.5840001106262	-49.27328160391\\
4.5910000801086	-49.261822744636\\
4.5980000495911	-49.262082119205\\
4.6050000190735	-49.27614437117\\
4.6119999885559	-49.305661318099\\
4.6189999580383	-49.351748767935\\
4.6259999275208	-49.414917287745\\
4.6329998970032	-49.495035777607\\
4.6399998664856	-49.591311713976\\
4.646999835968	-49.702299926851\\
4.6539998054504	-49.825934363393\\
4.6609997749329	-49.959594205798\\
4.6680002212524	-50.100200820716\\
4.6750001907349	-50.244370084972\\
4.6820001602173	-50.388591420427\\
4.6890001296997	-50.529468048774\\
4.6960000991821	-50.663968510735\\
4.7030000686646	-50.78967969358\\
4.710000038147	-50.905027379212\\
4.7170000076294	-51.00943400064\\
4.7239999771118	-51.103376770268\\
4.7309999465942	-51.188343834303\\
4.7379999160767	-51.266691954881\\
4.7449998855591	-51.34144161977\\
4.7519998550415	-51.41601693574\\
4.7589998245239	-51.493984872156\\
4.7659997940063	-51.578819077649\\
4.7729997634888	-51.673695251461\\
4.7800002098083	-51.781324608345\\
4.7870001792908	-51.903841687383\\
4.7940001487732	-52.042719076965\\
4.8010001182556	-52.198705996854\\
4.808000087738	-52.371809820795\\
4.8150000572205	-52.561266729677\\
4.8220000267029	-52.765570645591\\
4.8289999961853	-52.982497675304\\
4.8359999656677	-53.209184897907\\
4.8429999351501	-53.442259625587\\
4.8499999046326	-53.678013310619\\
4.856999874115	-53.912650777964\\
4.8639998435974	-54.142585945496\\
4.8709998130798	-54.364772255766\\
4.8779997825623	-54.577026918153\\
4.8850002288818	-54.778299807155\\
4.8920001983643	-54.968844919187\\
4.8990001678467	-55.150265034201\\
4.9060001373291	-55.325413590294\\
4.9130001068115	-55.498181983949\\
4.9200000762939	-55.673209788058\\
4.9270000457764	-55.85556988098\\
4.9340000152588	-56.050460293411\\
4.9409999847412	-56.262947610034\\
4.9479999542236	-56.497760049837\\
4.9549999237061	-56.759146536879\\
4.9619998931885	-57.050768640395\\
4.9689998626709	-57.375628704228\\
4.9759998321533	-57.736030819983\\
4.9829998016357	-58.133513801214\\
4.9899997711182	-58.568803542752\\
4.9970002174377	-59.041744662708\\
5.0040001869202	-59.551230760299\\
5.0110001564026	-60.095129338756\\
5.018000125885	-60.670265473245\\
5.0250000953674	-61.272450100103\\
5.0320000648499	-61.896663427287\\
5.0390000343323	-62.53741564639\\
5.0460000038147	-63.189349130113\\
5.0529999732971	-63.848057754281\\
5.0599999427795	-64.511065280567\\
5.066999912262	-65.178759772455\\
5.0739998817444	-65.855065915682\\
5.0809998512268	-66.547576653591\\
5.0879998207092	-67.266982268972\\
5.0949997901917	-68.02555169022\\
5.1020002365112	-68.834348807247\\
5.1090002059937	-69.698288406274\\
5.1160001754761	-70.607326682236\\
5.1230001449585	-71.521459070927\\
5.1300001144409	-72.35024880537\\
5.1370000839233	-72.9428982584\\
5.1440000534058	-73.131009189886\\
5.1510000228882	-72.838902756371\\
5.1579999923706	-72.152593581125\\
5.164999961853	-71.249294958149\\
5.1719999313354	-70.287500589522\\
5.1789999008179	-69.364965171739\\
5.1859998703003	-68.528405011596\\
5.1929998397827	-67.792903390051\\
5.1999998092651	-67.155185532951\\
5.2069997787476	-66.600133730087\\
5.2140002250671	-66.103097650697\\
5.2210001945496	-65.63049206367\\
5.228000164032	-65.14093497824\\
5.2350001335144	-64.589241334608\\
5.2420001029968	-63.934583187411\\
5.2490000724792	-63.151107410853\\
5.2560000419617	-62.235683140639\\
5.2630000114441	-61.207570094\\
5.2699999809265	-60.100237640519\\
5.2769999504089	-58.950739418798\\
5.2839999198914	-57.791896628633\\
5.2909998893738	-56.648884410196\\
5.2979998588562	-55.539079056212\\
5.3049998283386	-54.473421987756\\
5.311999797821	-53.458120622581\\
5.3189997673035	-52.496133896609\\
5.326000213623	-51.588306843494\\
5.3330001831055	-50.73416005805\\
5.3400001525879	-49.932426583838\\
5.3470001220703	-49.181401185674\\
5.3540000915527	-48.479154063243\\
5.3610000610352	-47.823678821881\\
5.3680000305176	-47.212973961705\\
5.375	-46.645084129262\\
5.3819999694824	-46.118137779311\\
5.3889999389648	-45.630350863144\\
5.3959999084473	-45.180031971587\\
5.4029998779297	-44.765576665713\\
5.4099998474121	-44.385468555079\\
5.4169998168945	-44.03826405822\\
5.423999786377	-43.722585021412\\
5.4310002326965	-43.437109941765\\
5.438000202179	-43.180561405211\\
5.4450001716614	-42.95169924316\\
5.4520001411438	-42.749306752401\\
5.4590001106262	-42.57218622364\\
5.4660000801086	-42.419141564383\\
5.4730000495911	-42.2889776517\\
5.4800000190735	-42.180486511447\\
5.4869999885559	-42.092443409424\\
5.4939999580383	-42.023597006304\\
5.5009999275208	-41.972665774286\\
5.5079998970032	-41.938336494483\\
5.5149998664856	-41.919258905025\\
5.521999835968	-41.914054069763\\
5.5289998054504	-41.921309055705\\
5.5359997749329	-41.939587743183\\
5.5430002212524	-41.96745191264\\
5.5500001907349	-42.003455103892\\
5.5570001602173	-42.046181518381\\
5.5640001296997	-42.094254237866\\
5.5710000991821	-42.146361949389\\
5.5780000686646	-42.201284210167\\
5.585000038147	-42.257916397919\\
5.5920000076294	-42.315291288466\\
5.5989999771118	-42.372599712057\\
5.6059999465942	-42.429200408249\\
5.6129999160767	-42.484632395196\\
5.6199998855591	-42.538611950636\\
5.6269998550415	-42.591027754575\\
5.6339998245239	-42.641921323567\\
5.6409997940063	-42.691472970056\\
5.6479997634888	-42.73996503916\\
5.6550002098083	-42.787758683409\\
5.6620001792908	-42.835257952513\\
5.6690001487732	-42.88288026478\\
5.6760001182556	-42.931022667077\\
5.683000087738	-42.980034295925\\
5.6900000572205	-43.030198386243\\
5.6970000267029	-43.08170370731\\
5.7039999961853	-43.134645947626\\
5.7109999656677	-43.189008092644\\
5.7179999351501	-43.244666429493\\
5.7249999046326	-43.301398098575\\
5.731999874115	-43.358886856248\\
5.7389998435974	-43.416744743029\\
5.7459998130798	-43.474530378515\\
5.7529997825623	-43.531772611075\\
5.7600002288818	-43.588004154879\\
5.7670001983643	-43.642779013188\\
5.7740001678467	-43.695705789521\\
5.7810001373291	-43.746473766453\\
5.7880001068115	-43.794865436925\\
5.7950000762939	-43.840774177016\\
5.8020000457764	-43.884211644996\\
5.8090000152588	-43.925300973421\\
5.8159999847412	-43.964277964958\\
5.8229999542236	-44.001463759843\\
5.8299999237061	-44.037253351723\\
5.8369998931885	-44.072082927915\\
5.8439998626709	-44.106407018125\\
5.8509998321533	-44.140668188312\\
5.8579998016357	-44.175265802848\\
5.8649997711182	-44.210541311487\\
5.8720002174377	-44.246744358731\\
5.8790001869202	-44.284035346443\\
5.8860001564026	-44.322455874545\\
5.893000125885	-44.361945910208\\
5.9000000953674	-44.402337103637\\
5.9070000648499	-44.443365114361\\
5.9140000343323	-44.484687756303\\
5.9210000038147	-44.525907517399\\
5.9279999732971	-44.566596532968\\
5.9349999427795	-44.606324928198\\
5.941999912262	-44.644692287227\\
5.9489998817444	-44.681353419693\\
5.9559998512268	-44.716043344236\\
5.9629998207092	-44.74859931817\\
5.9699997901917	-44.778971945524\\
5.9770002365112	-44.80722849104\\
5.9840002059937	-44.833552091224\\
5.9910001754761	-44.858228927053\\
5.9980001449585	-44.88162606053\\
6.0050001144409	-44.904174715647\\
6.0120000839233	-44.926330234315\\
6.0190000534058	-44.948552676366\\
6.0260000228882	-44.971267131341\\
6.0329999923706	-44.994845453317\\
6.039999961853	-45.019575245296\\
6.0469999313354	-45.045644218086\\
6.0539999008179	-45.073128969232\\
6.0609998703003	-45.101988224936\\
6.0679998397827	-45.132068058332\\
6.0749998092651	-45.163108852247\\
6.0819997787476	-45.194767409704\\
6.0890002250671	-45.226630907739\\
6.0960001945496	-45.258254360662\\
6.103000164032	-45.28918423426\\
6.1100001335144	-45.318994482016\\
6.1170001029968	-45.347313443719\\
6.1240000724792	-45.373856231378\\
6.1310000419617	-45.398440430666\\
6.1380000114441	-45.421007348405\\
6.1449999809265	-45.441619005635\\
6.1519999504089	-45.460461888007\\
6.1589999198914	-45.477829316218\\
6.1659998893738	-45.494101684336\\
6.1729998588562	-45.50972341332\\
6.1799998283386	-45.525166612701\\
6.186999797821	-45.540901201667\\
6.1939997673035	-45.55736466293\\
6.201000213623	-45.574931329224\\
6.2080001831055	-45.593889016361\\
6.2150001525879	-45.614420046894\\
6.2220001220703	-45.636593527164\\
6.2290000915527	-45.660356402039\\
6.2360000610352	-45.68554700254\\
6.2430000305176	-45.711902179455\\
6.25	-45.739077643509\\
6.2569999694824	-45.766677433981\\
6.2639999389648	-45.794279498333\\
6.2709999084473	-45.821471206859\\
6.2779998779297	-45.847882402199\\
6.2849998474121	-45.873211711756\\
6.2919998168945	-45.897259109116\\
6.298999786377	-45.91993257688\\
6.3060002326965	-45.941270238673\\
6.313000202179	-45.961432355175\\
6.3200001716614	-45.98069544846\\
6.3270001411438	-45.999431259421\\
6.3340001106262	-46.018081594769\\
6.3410000801086	-46.03713516937\\
6.3480000495911	-46.057081438424\\
6.3550000190735	-46.078388173823\\
6.3619999885559	-46.101468094575\\
6.3689999580383	-46.126649430772\\
6.3759999275208	-46.154161696998\\
6.3829998970032	-46.184117356448\\
6.3899998664856	-46.21651208196\\
6.396999835968	-46.251228558352\\
6.4039998054504	-46.288050230057\\
6.4109997749329	-46.326679448969\\
6.4180002212524	-46.366771283649\\
6.4250001907349	-46.407960348676\\
6.4320001602173	-46.449895796534\\
6.4390001296997	-46.492283836192\\
6.4460000991821	-46.53491413376\\
6.4530000686646	-46.577688310031\\
6.460000038147	-46.620641690852\\
6.4670000076294	-46.663946732831\\
6.4739999771118	-46.707917021355\\
6.4809999465942	-46.752996705674\\
6.4879999160767	-46.799727558984\\
6.4949998855591	-46.84873630382\\
6.5019998550415	-46.90068082132\\
6.5089998245239	-46.956231603356\\
6.5159997940063	-47.016021920794\\
6.5229997634888	-47.080619958799\\
6.5300002098083	-47.150503324649\\
6.5370001792908	-47.226041635484\\
6.5440001487732	-47.307491242683\\
6.5510001182556	-47.394995524179\\
6.558000087738	-47.488606636245\\
6.5650000572205	-47.588311473549\\
6.5720000267029	-47.694075637486\\
6.5789999961853	-47.805889579494\\
6.5859999656677	-47.923828107546\\
6.5929999351501	-48.048101913867\\
6.5999999046326	-48.179118462947\\
6.606999874115	-48.317527434929\\
6.6139998435974	-48.464246848957\\
6.6209998130798	-48.620476300069\\
6.6279997825623	-48.787684653444\\
6.6350002288818	-48.967559735318\\
6.6420001983643	-49.161924728649\\
6.6490001678467	-49.372611755206\\
6.6560001373291	-49.601282935233\\
6.6630001068115	-49.849170831017\\
6.6700000762939	-50.116741544617\\
6.6770000457764	-50.403220145263\\
6.6840000152588	-50.7059812949\\
6.6909999847412	-51.019743823164\\
6.6979999542236	-51.335629289371\\
6.7049999237061	-51.64019573595\\
6.7119998931885	-51.914762941679\\
6.7189998626709	-52.135667319012\\
6.7259998321533	-52.276205390802\\
6.7329998016357	-52.310814027537\\
6.7399997711182	-52.220919500343\\
6.7470002174377	-52.000311821925\\
6.7540001869202	-51.657315038227\\
6.7610001564026	-51.212441791341\\
6.768000125885	-50.692939041074\\
6.7750000953674	-50.126986812055\\
6.7820000648499	-49.539626749955\\
6.7890000343323	-48.950894055389\\
6.7960000038147	-48.375630213077\\
6.8029999732971	-47.824148991164\\
6.8099999427795	-47.303181925382\\
6.816999912262	-46.816793195384\\
6.8239998817444	-46.367110745131\\
6.8309998512268	-45.954885076002\\
6.8379998207092	-45.579889271251\\
6.8449997901917	-45.241191261901\\
6.8520002365112	-44.937333577439\\
6.8590002059937	-44.666444091124\\
6.8660001754761	-44.426320800268\\
6.8730001449585	-44.214464194358\\
6.8800001144409	-44.028116232108\\
6.8870000839233	-43.864286775259\\
6.8940000534058	-43.719772661013\\
6.9010000228882	-43.5912075955\\
6.9079999923706	-43.475113626808\\
6.914999961853	-43.367980367495\\
6.9219999313354	-43.266363860716\\
6.9289999008179	-43.167000360672\\
6.9359998703003	-43.066940841321\\
6.9429998397827	-42.963674820154\\
6.9499998092651	-42.855246923146\\
6.9569997787476	-42.740340183333\\
6.9640002250671	-42.618316699298\\
6.9710001945496	-42.489214270984\\
6.978000164032	-42.353683609974\\
6.9850001335144	-42.212893642815\\
6.9920001029968	-42.068393856585\\
6.9990000724792	-41.921974650301\\
7.0060000419617	-41.775508510454\\
7.0130000114441	-41.630825783526\\
7.0199999809265	-41.489583979955\\
7.0269999504089	-41.353187054661\\
7.0339999198914	-41.222708576954\\
7.0409998893738	-41.098848131155\\
7.0479998588562	-40.981916547086\\
7.0549998283386	-40.871824781893\\
7.061999797821	-40.768102704902\\
7.0689997673035	-40.66993051795\\
7.076000213623	-40.576184672375\\
7.0830001831055	-40.485498509747\\
7.0900001525879	-40.396341101444\\
7.0970001220703	-40.307093035894\\
7.1040000915527	-40.216153482625\\
7.1110000610352	-40.122028555554\\
7.1180000305176	-40.023426374297\\
7.125	-39.919338231761\\
7.1319999694824	-39.809096225068\\
7.1389999389648	-39.692417246829\\
7.1459999084473	-39.569397503062\\
7.1529998779297	-39.440494843807\\
7.1599998474121	-39.30647677573\\
7.1669998168945	-39.168345335164\\
7.173999786377	-39.02725377564\\
7.1810002326965	-38.884409449851\\
7.188000202179	-38.740990767758\\
7.1950001716614	-38.59805867205\\
7.2020001411438	-38.456493149776\\
7.2090001106262	-38.31693759965\\
7.2160000801086	-38.179764314243\\
7.2230000495911	-38.04505059677\\
7.2300000190735	-37.912582428285\\
7.2369999885559	-37.781862950052\\
7.2439999580383	-37.652150839617\\
7.2509999275208	-37.522496657337\\
7.2579998970032	-37.391813080487\\
7.2649998664856	-37.258938343285\\
7.271999835968	-37.122723058348\\
7.2789998054504	-36.982113018491\\
7.2859997749329	-36.836232542435\\
7.2930002212524	-36.684459168471\\
7.3000001907349	-36.526487218472\\
7.3070001602173	-36.362362547218\\
7.3140001296997	-36.192508136538\\
7.3210000991821	-36.017708928387\\
7.3280000686646	-35.839089434813\\
7.335000038147	-35.65805399584\\
7.3420000076294	-35.476247321629\\
7.3489999771118	-35.295457774864\\
7.3559999465942	-35.117573106113\\
7.3629999160767	-34.944503293873\\
7.3699998855591	-34.778137638129\\
7.3769998550415	-34.620285954056\\
7.3839998245239	-34.472653716454\\
7.3909997940063	-34.336815210346\\
7.3979997634888	-34.214202072359\\
7.4050002098083	-34.106091766454\\
7.4120001792908	-34.013614352824\\
7.4190001487732	-33.937745965397\\
7.4260001182556	-33.879325495417\\
7.433000087738	-33.839055991165\\
7.4400000572205	-33.817512969763\\
7.4470000267029	-33.815162190494\\
7.4539999961853	-33.832354268883\\
7.4609999656677	-33.869340118663\\
7.4679999351501	-33.926275903817\\
7.4749999046326	-34.003224815619\\
7.481999874115	-34.100161319683\\
7.4889998435974	-34.216968468446\\
7.4959998130798	-34.353443107238\\
7.5029997825623	-34.509288889913\\
7.5100002288818	-34.684112794297\\
7.5170001983643	-34.87741903417\\
7.5240001678467	-35.088608321734\\
7.5310001373291	-35.316964955752\\
7.5380001068115	-35.561646120792\\
7.5450000762939	-35.821682915087\\
7.5520000457764	-36.095970741073\\
7.5590000152588	-36.383264242955\\
7.5659999847412	-36.682177277092\\
7.5729999542236	-36.991186166093\\
7.5799999237061	-37.308643507967\\
7.5869998931885	-37.632794102817\\
7.5939998626709	-37.961804958173\\
7.6009998321533	-38.293799018822\\
7.6079998016357	-38.626910723884\\
7.6149997711182	-38.959331971308\\
7.6220002174377	-39.28938740918\\
7.6290001869202	-39.61558813822\\
7.6360001564026	-39.936704962829\\
7.643000125885	-40.25181386355\\
7.6500000953674	-40.560340742748\\
7.6570000648499	-40.862082258602\\
7.6640000343323	-41.157201961982\\
7.6710000038147	-41.446212870626\\
7.6779999732971	-41.729927262648\\
7.6849999427795	-42.009400529335\\
7.691999912262	-42.285852163593\\
7.6989998817444	-42.560596424509\\
7.7059998512268	-42.834953136825\\
7.7129998207092	-43.110177630887\\
7.7199997901917	-43.38739301936\\
7.7270002365112	-43.667523586615\\
7.7340002059937	-43.951262048788\\
7.7410001754761	-44.239016424128\\
7.7480001449585	-44.530898570622\\
7.7550001144409	-44.826706438871\\
7.7620000839233	-45.125923323218\\
7.7690000534058	-45.427738666349\\
7.7760000228882	-45.731076095323\\
7.7829999923706	-46.034644881496\\
7.789999961853	-46.33699723004\\
7.7969999313354	-46.636627171934\\
7.8039999008179	-46.932049554752\\
7.8109998703003	-47.221922982338\\
7.8179998397827	-47.505147566994\\
7.8249998092651	-47.780965502965\\
7.8319997787476	-48.049049362818\\
7.8390002250671	-48.309545184\\
7.8460001945496	-48.563099765901\\
7.853000164032	-48.810830950512\\
7.8600001335144	-49.054277804472\\
7.8670001029968	-49.295311973028\\
7.8740000724792	-49.536030866662\\
7.8810000419617	-49.778634707332\\
7.8880000114441	-50.025309540622\\
7.8949999809265	-50.27810376482\\
7.9019999504089	-50.538825151001\\
7.9089999198914	-50.808937589601\\
7.9159998893738	-51.089483693785\\
7.9229998588562	-51.381000010687\\
7.9299998283386	-51.683471651302\\
7.936999797821	-51.996269483743\\
7.9439997673035	-52.318126889971\\
7.951000213623	-52.647138972475\\
7.9580001831055	-52.980783049426\\
7.9650001525879	-53.316000194019\\
7.9720001220703	-53.649331087781\\
7.9790000915527	-53.977111059279\\
7.9860000610352	-54.295739876541\\
7.9930000305176	-54.601991956701\\
8	-54.893350896265\\
};
\addlegendentry{S23}

\addplot [color=mycolor4, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.0023269402684998\\
1.0069999694824	-0.0050879484265562\\
1.0140000581741	-0.0082933319514082\\
1.0210000276566	-0.011706844526679\\
1.027999997139	-0.015080383211051\\
1.0349999666214	-0.018166415054997\\
1.0420000553131	-0.020743874427887\\
1.0490000247955	-0.022626936794237\\
1.055999994278	-0.023683115484779\\
1.0629999637604	-0.023840116905725\\
1.0700000524521	-0.023094805908138\\
1.0770000219345	-0.021509340437015\\
1.0839999914169	-0.019207343901493\\
1.0909999608994	-0.016366278512983\\
1.0980000495911	-0.0131984535347\\
1.1050000190735	-0.0099439927196542\\
1.1119999885559	-0.0068412740987511\\
1.1189999580383	-0.0041198821628485\\
1.12600004673	-0.0019775163467309\\
1.1330000162125	-0.00057033624823768\\
1.1399999856949	3.0231064774341e-07\\
1.1469999551773	-0.0003043801164842\\
1.154000043869	-0.0014599297539961\\
1.1610000133514	-0.0033790084713734\\
1.1679999828339	-0.0059220169931367\\
1.1749999523163	-0.0089027351372005\\
1.182000041008	-0.012102517257461\\
1.1890000104904	-0.015288262805763\\
1.1959999799728	-0.01823093854439\\
1.2029999494553	-0.020715719062852\\
1.210000038147	-0.022567841749567\\
1.2170000076294	-0.023652862066185\\
1.2239999771118	-0.023900679355647\\
1.2309999465942	-0.023297715443053\\
1.2380000352859	-0.021896562015737\\
1.2450000047684	-0.019805388642323\\
1.2519999742508	-0.01718639667366\\
1.2589999437332	-0.014235567627335\\
1.2660000324249	-0.01117296654804\\
1.2730000019073	-0.0082274720117287\\
1.2799999713898	-0.0056155152121306\\
1.2869999408722	-0.0035280742740083\\
1.2940000295639	-0.0021171995987321\\
1.3009999990463	-0.0014852411396542\\
1.3079999685287	-0.0016762035237066\\
1.3150000572205	-0.0026768237131986\\
1.3220000267029	-0.0044107161893528\\
1.3289999961853	-0.0067525595349923\\
1.3359999656677	-0.0095312097135402\\
1.3430000543594	-0.012547206848136\\
1.3500000238419	-0.0155793076882\\
1.3569999933243	-0.018411145732048\\
1.3639999628067	-0.020837292499212\\
1.3710000514984	-0.022684805267018\\
1.3780000209808	-0.023823747346287\\
1.3849999904633	-0.02417586832649\\
1.3919999599457	-0.023723314764675\\
1.3990000486374	-0.022504558155814\\
1.4060000181198	-0.020615394908639\\
1.4129999876022	-0.018202264966709\\
1.4199999570847	-0.01544494410856\\
1.4270000457764	-0.012552140423548\\
1.4340000152588	-0.0097380534203708\\
1.4409999847412	-0.0072097279192637\\
1.4479999542236	-0.0051535651832504\\
1.4550000429153	-0.0037197590497198\\
1.4620000123978	-0.0030125698255883\\
1.4689999818802	-0.0030839422307016\\
1.4759999513626	-0.0039278644167071\\
1.4830000400543	-0.00548525993348\\
1.4900000095367	-0.0076400632462661\\
1.4969999790192	-0.010238867495234\\
1.5039999485016	-0.013093709610363\\
1.5110000371933	-0.015998886702842\\
1.5180000066757	-0.018744364535105\\
1.5249999761581	-0.021135265001038\\
1.5319999456406	-0.022998743231141\\
1.5390000343323	-0.024206905024352\\
1.5460000038147	-0.024675973766446\\
1.5529999732971	-0.024375274697925\\
1.5599999427795	-0.023336263088652\\
1.5670000314713	-0.021640727239497\\
1.5740000009537	-0.019419271110934\\
1.5809999704361	-0.016838952056562\\
1.5880000591278	-0.014094418833671\\
1.5950000286102	-0.011391553597002\\
1.6019999980927	-0.0089269726601744\\
1.6089999675751	-0.0068860001803891\\
1.6160000562668	-0.0054186054024694\\
1.6230000257492	-0.0046302329209885\\
1.6299999952316	-0.0045832357097233\\
1.6369999647141	-0.0052789533672246\\
1.6440000534058	-0.0066707906966356\\
1.6510000228882	-0.008658401387192\\
1.6579999923706	-0.011099028453846\\
1.664999961853	-0.013819019249537\\
1.6720000505447	-0.016624043507398\\
1.6790000200272	-0.01931255939991\\
1.6859999895096	-0.021692515943994\\
1.692999958992	-0.023595704798718\\
1.7000000476837	-0.024888240748415\\
1.7070000171661	-0.025481983341259\\
1.7139999866486	-0.02533922540619\\
1.720999956131	-0.024478104614984\\
1.7280000448227	-0.022967518899229\\
1.7350000143051	-0.020924516671009\\
1.7419999837875	-0.018505558745945\\
1.74899995327	-0.015891250486632\\
1.7560000419617	-0.013277848352502\\
1.7630000114441	-0.010860455032909\\
1.7699999809265	-0.0088179822497229\\
1.7769999504089	-0.0073043814002496\\
1.7840000391006	-0.0064293119818765\\
1.7910000085831	-0.0062604573083128\\
1.7979999780655	-0.0068133263325435\\
1.8049999475479	-0.0080502828317783\\
1.8120000362396	-0.0098847815501726\\
1.819000005722	-0.012187753126542\\
1.8259999752045	-0.014796514854229\\
1.8329999446869	-0.017523653591003\\
1.8400000333786	-0.020177131076889\\
1.847000002861	-0.022568557868654\\
1.8539999723434	-0.024529269643712\\
1.8609999418259	-0.025920069921929\\
1.8680000305176	-0.02664871085676\\
1.875	-0.026668244343501\\
1.8819999694824	-0.025982944225033\\
1.8890000581741	-0.024650359459247\\
1.8960000276566	-0.022774649051199\\
1.902999997139	-0.020500382470295\\
1.9099999666214	-0.017999406025614\\
1.9170000553131	-0.015460676330598\\
1.9240000247955	-0.01307435291087\\
1.930999994278	-0.0110191779435\\
1.9379999637604	-0.0094501689299821\\
1.9450000524521	-0.0084845174626145\\
1.9520000219345	-0.0081992903463911\\
1.9589999914169	-0.0086171756970461\\
1.9659999608994	-0.0097146332883017\\
1.9730000495911	-0.011417364802263\\
1.9800000190735	-0.013607633466241\\
1.9869999885559	-0.016130590417565\\
1.9939999580383	-0.01881210625795\\
2.0009999275208	-0.0214619804577\\
2.0079998970032	-0.023893226282897\\
2.0150001049042	-0.025937221295418\\
2.0220000743866	-0.027449710834472\\
2.029000043869	-0.028329557586995\\
2.0360000133514	-0.028519866262258\\
2.0429999828339	-0.028014605827041\\
2.0499999523163	-0.026856832464819\\
2.0569999217987	-0.025139757096941\\
2.0639998912811	-0.022999029004855\\
2.0710000991821	-0.020596708925079\\
2.0780000686646	-0.018115370326544\\
2.085000038147	-0.015741312473747\\
2.0920000076294	-0.013658060776131\\
2.0989999771118	-0.012020754686463\\
2.1059999465942	-0.010957277325577\\
2.1129999160767	-0.010550948128147\\
2.1199998855591	-0.010837696712986\\
2.1270000934601	-0.011807372784199\\
2.1340000629425	-0.013393426644236\\
2.1410000324249	-0.015492608782142\\
2.1480000019073	-0.017959233528194\\
2.1549999713898	-0.020622635913064\\
2.1619999408722	-0.023298437256039\\
2.1689999103546	-0.025800460072218\\
2.1760001182556	-0.027954401418515\\
2.183000087738	-0.029613303571854\\
2.1900000572205	-0.03066432358374\\
2.1970000267029	-0.031039021821601\\
2.2039999961853	-0.030720326239474\\
2.2109999656677	-0.029740275921806\\
2.2179999351501	-0.028178985968052\\
2.2249999046326	-0.026162133924503\\
2.2320001125336	-0.023844976736792\\
2.239000082016	-0.021405309201232\\
2.2460000514984	-0.019032143295429\\
2.2530000209808	-0.016906356659948\\
2.2599999904633	-0.015192421098471\\
2.2669999599457	-0.014024637623605\\
2.2739999294281	-0.013499422583401\\
2.2809998989105	-0.013663765806786\\
2.2880001068115	-0.014518803807372\\
2.2950000762939	-0.01601356694758\\
2.3020000457764	-0.018050392572525\\
2.3090000152588	-0.0204948497671\\
2.3159999847412	-0.023181182294558\\
2.3229999542236	-0.025926721203236\\
2.3299999237061	-0.028541342901625\\
2.3369998931885	-0.030849675533068\\
2.3440001010895	-0.032692214937821\\
2.3510000705719	-0.033948937733384\\
2.3580000400543	-0.034535902740684\\
2.3650000095367	-0.034423776483471\\
2.3719999790192	-0.033632937435153\\
2.3789999485016	-0.032232508741272\\
2.385999917984	-0.030335605853401\\
2.3929998874664	-0.028094837609268\\
2.4000000953674	-0.025683718137903\\
2.4070000648499	-0.023293562183047\\
2.4140000343323	-0.021110081389331\\
2.4210000038147	-0.019303848683781\\
2.4279999732971	-0.018023290512503\\
2.4349999427795	-0.017373861983218\\
2.441999912262	-0.017420422853072\\
2.4489998817444	-0.018172678562606\\
2.4560000896454	-0.019595156413188\\
2.4630000591278	-0.021601367126881\\
2.4700000286102	-0.024061769257163\\
2.4769999980927	-0.026817110803336\\
2.4839999675751	-0.029681296725329\\
2.4909999370575	-0.032463991912952\\
2.4979999065399	-0.034977970724918\\
2.5050001144409	-0.037056416953221\\
2.5120000839233	-0.038563760801863\\
2.5190000534058	-0.039405809278291\\
2.5260000228882	-0.039532631587821\\
2.5329999923706	-0.038955149126811\\
2.539999961853	-0.037728169352277\\
2.5469999313354	-0.035958269201372\\
2.5539999008179	-0.033790843080026\\
2.5610001087189	-0.031401647649436\\
2.5680000782013	-0.028981031455779\\
2.5750000476837	-0.026726367324433\\
2.5820000171661	-0.024818325050513\\
2.5889999866486	-0.023416693476137\\
2.595999956131	-0.022645492699938\\
2.6029999256134	-0.022583410000455\\
2.6099998950958	-0.02325543265126\\
2.6170001029968	-0.024640772782551\\
2.6240000724792	-0.026662431673234\\
2.6310000419617	-0.029197814331672\\
2.6380000114441	-0.032089471798294\\
2.6449999809265	-0.035151013512799\\
2.6519999504089	-0.03818592777955\\
2.6589999198914	-0.040992695101863\\
2.6659998893738	-0.043393767163469\\
2.6730000972748	-0.045235819982499\\
2.6800000667572	-0.046405639132483\\
2.6870000362396	-0.046836802794801\\
2.694000005722	-0.046523425042128\\
2.7009999752045	-0.045510069337357\\
2.7079999446869	-0.043892218861875\\
2.7149999141693	-0.041813381765861\\
2.7219998836517	-0.03944790123463\\
2.7290000915527	-0.036992507693709\\
2.7360000610352	-0.034656889396345\\
2.7430000305176	-0.032636509711201\\
2.75	-0.031109874439576\\
2.7569999694824	-0.030219271675106\\
2.7639999389648	-0.030061659094845\\
2.7709999084473	-0.030683115911913\\
2.7780001163483	-0.0320763928726\\
2.7850000858307	-0.034176489141354\\
2.7920000553131	-0.036867833435281\\
2.7990000247955	-0.039991926429056\\
2.805999994278	-0.043362796783027\\
2.8129999637604	-0.046768554279183\\
2.8199999332428	-0.04999926052554\\
2.8269999027252	-0.052852535799664\\
2.8340001106262	-0.055152876601477\\
2.8410000801086	-0.056770918221865\\
2.8480000495911	-0.057614475692835\\
2.8550000190735	-0.057660214970205\\
2.8619999885559	-0.056935476051444\\
2.8689999580383	-0.055529205891003\\
2.8759999275208	-0.053576882375442\\
2.8829998970032	-0.051263342663254\\
2.8900001049042	-0.048790590586094\\
2.8970000743866	-0.046384520003201\\
2.904000043869	-0.044262171244243\\
2.9110000133514	-0.042625201446797\\
2.9179999828339	-0.041641653378419\\
2.9249999523163	-0.041432889922541\\
2.9319999217987	-0.042070881675017\\
2.9389998912811	-0.043564605999652\\
2.9460000991821	-0.045865185768678\\
2.9530000686646	-0.048863729021516\\
2.960000038147	-0.052402996005679\\
2.9670000076294	-0.056285454108198\\
2.9739999771118	-0.060288287919627\\
2.9809999465942	-0.064178167530317\\
2.9879999160767	-0.067730440581078\\
2.9949998855591	-0.07073965914621\\
3.0020000934601	-0.073039885746589\\
3.0090000629425	-0.07451986981779\\
3.0160000324249	-0.075127658549477\\
3.0230000019073	-0.074869722756661\\
3.0299999713898	-0.07382467677253\\
3.0369999408722	-0.072127816018702\\
3.0439999103546	-0.069964471210669\\
3.0510001182556	-0.067558899998362\\
3.058000087738	-0.065152694412118\\
3.0650000572205	-0.062995233282635\\
3.0720000267029	-0.06132181551428\\
3.0789999961853	-0.060334760469632\\
3.0859999656677	-0.060193192294424\\
3.0929999351501	-0.060995271328821\\
3.0999999046326	-0.062782183500948\\
3.1070001125336	-0.065519347769131\\
3.114000082016	-0.069111325900567\\
3.1210000514984	-0.073399525585678\\
3.1280000209808	-0.078174268882741\\
3.1349999904633	-0.083194416339617\\
3.1419999599457	-0.088194605695507\\
3.1489999294281	-0.092913731863125\\
3.1559998989105	-0.097108149070498\\
3.1630001068115	-0.10057135642594\\
3.1700000762939	-0.10314948931038\\
3.1770000457764	-0.10475295752654\\
3.1840000152588	-0.10537009536297\\
3.1909999847412	-0.10505902580015\\
3.1979999542236	-0.10395306153408\\
3.2049999237061	-0.10224896530007\\
3.2119998931885	-0.10019052189786\\
3.2190001010895	-0.098054898337639\\
3.2260000705719	-0.096138091513296\\
3.2330000400543	-0.09472114783599\\
3.2400000095367	-0.094062620000305\\
3.2469999790192	-0.09437232525214\\
3.2539999485016	-0.095800272059321\\
3.260999917984	-0.098423693953168\\
3.2679998874664	-0.10224253999845\\
3.2750000953674	-0.1071710144263\\
3.2820000648499	-0.1130569819398\\
3.2890000343323	-0.11967707968506\\
3.2960000038147	-0.12675843853529\\
3.3029999732971	-0.13399390849898\\
3.3099999427795	-0.14107057889212\\
3.316999912262	-0.14768122889169\\
3.3239998817444	-0.15356039929848\\
3.3310000896454	-0.15849078051309\\
3.3380000591278	-0.16233178195714\\
3.3450000286102	-0.16503318550688\\
3.3519999980927	-0.16662957217287\\
3.3589999675751	-0.16724899822089\\
3.3659999370575	-0.16710427817803\\
3.3729999065399	-0.16647920735084\\
3.3800001144409	-0.16570712838235\\
3.3870000839233	-0.16515807171912\\
3.3940000534058	-0.16519624467087\\
3.4010000228882	-0.16617120898589\\
3.4079999923706	-0.16838428673419\\
3.414999961853	-0.17207596221348\\
3.4219999313354	-0.17739742075257\\
3.4289999008179	-0.18440800568165\\
3.4360001087189	-0.1930656797026\\
3.4430000782013	-0.20322905577815\\
3.4500000476837	-0.21467037555183\\
3.4570000171661	-0.22708017769962\\
3.4639999866486	-0.24009496000297\\
3.470999956131	-0.2533275973579\\
3.4779999256134	-0.26638137331839\\
3.4849998950958	-0.27889425170933\\
3.4920001029968	-0.2905610152159\\
3.4990000724792	-0.30116220615457\\
3.5060000419617	-0.31058547028143\\
3.5130000114441	-0.31884150568781\\
3.5199999809265	-0.32606938011262\\
3.5269999504089	-0.33252931552965\\
3.5339999198914	-0.33859620743443\\
3.5409998893738	-0.34473819298572\\
3.5480000972748	-0.35148844804874\\
3.5550000667572	-0.35941511407205\\
3.5620000362396	-0.3690878241995\\
3.569000005722	-0.38104081604116\\
3.5759999752045	-0.39574408213289\\
3.5829999446869	-0.41357759454341\\
3.5899999141693	-0.43480404352573\\
3.5969998836517	-0.45955855413112\\
3.6040000915527	-0.48784427744406\\
3.6110000610352	-0.51953292358293\\
3.6180000305176	-0.5543791609028\\
3.625	-0.59204233111643\\
3.6319999694824	-0.63212370069995\\
3.6389999389648	-0.6741996517616\\
3.6459999084473	-0.71787297928695\\
3.6530001163483	-0.76282571582752\\
3.6600000858307	-0.80886622622586\\
3.6670000553131	-0.85597841932252\\
3.6740000247955	-0.90436811173233\\
3.680999994278	-0.95449500134484\\
3.6879999637604	-1.007091165223\\
3.6949999332428	-1.0631673650796\\
3.7019999027252	-1.1240138390767\\
3.7090001106262	-1.1911733971933\\
3.7160000801086	-1.2664170796554\\
3.7230000495911	-1.3517027552009\\
3.7300000190735	-1.4491398060125\\
3.7369999885559	-1.5609452458109\\
3.7439999580383	-1.6893945735207\\
3.7509999275208	-1.8367943557662\\
3.7579998970032	-2.0054357012776\\
3.7650001049042	-2.1975593094229\\
3.7720000743866	-2.4153168059176\\
3.779000043869	-2.66072369812\\
3.7860000133514	-2.9356065312623\\
3.7929999828339	-3.241512825148\\
3.7999999523163	-3.5795993906646\\
3.8069999217987	-3.9504617873518\\
3.8139998912811	-4.3538880668804\\
3.8210000991821	-4.7884958676504\\
3.8280000686646	-5.2512319238858\\
3.835000038147	-5.7366998515756\\
3.8420000076294	-6.2362955214627\\
3.8489999771118	-6.7372544354859\\
3.8559999465942	-7.2218171367394\\
3.8629999160767	-7.6670173219621\\
3.8699998855591	-8.0458375384589\\
3.8770000934601	-8.3304526458355\\
3.8840000629425	-8.4975681189271\\
3.8910000324249	-8.5343507417126\\
3.8980000019073	-8.4422151175969\\
3.9049999713898	-8.236330367387\\
3.9119999408722	-7.9411368265879\\
3.9189999103546	-7.5843252052505\\
3.9260001182556	-7.1918916049101\\
3.933000087738	-6.7853739963905\\
3.9400000572205	-6.3810704455\\
3.9470000267029	-5.9904420103697\\
3.9539999961853	-5.6209985670236\\
3.9609999656677	-5.2772626475936\\
3.9679999351501	-4.9615965175587\\
3.9749999046326	-4.6748394517413\\
3.9820001125336	-4.4167977002805\\
3.989000082016	-4.1865742534796\\
3.9960000514984	-3.9828200316915\\
4.0029997825623	-3.8038926328827\\
4.0100002288818	-3.6479819013651\\
4.0170001983643	-3.5131985287138\\
4.0240001678467	-3.3976237973207\\
4.0310001373291	-3.2993722512425\\
4.0380001068115	-3.2166192600848\\
4.0450000762939	-3.1476416334469\\
4.0520000457764	-3.0908269049954\\
4.0590000152588	-3.0447151481493\\
4.0659999847412	-3.0079980240968\\
4.0729999542236	-2.9795387783147\\
4.0799999237061	-2.9583886464556\\
4.0869998931885	-2.943770048544\\
4.0939998626709	-2.9351083413162\\
4.1009998321533	-2.932002422521\\
4.1079998016357	-2.9342445480349\\
4.1149997711182	-2.9417971007237\\
4.1220002174377	-2.9548032322867\\
4.1290001869202	-2.9735673660181\\
4.1360001564026	-2.998566247623\\
4.143000125885	-3.0304295069119\\
4.1500000953674	-3.0699555239021\\
4.1570000648499	-3.1180997700175\\
4.1640000343323	-3.1759826293302\\
4.1710000038147	-3.2448957139133\\
4.1779999732971	-3.3263027299467\\
4.1849999427795	-3.4218554125044\\
4.191999912262	-3.5333943690191\\
4.1989998817444	-3.662976621612\\
4.2059998512268	-3.8128817437392\\
4.2129998207092	-3.9856429570584\\
4.2199997901917	-4.184081935037\\
4.2270002365112	-4.4113464467358\\
4.2340002059937	-4.6709733629697\\
4.2410001754761	-4.9669718214629\\
4.2480001449585	-5.3039275634158\\
4.2550001144409	-5.6871614167502\\
4.2620000839233	-6.1229379548573\\
4.2690000534058	-6.6187633799323\\
4.2760000228882	-7.1838187292991\\
4.2829999923706	-7.8295922894348\\
4.289999961853	-8.5708489781269\\
4.2969999313354	-9.4271430859005\\
4.3039999008179	-10.425336368167\\
4.3109998703003	-11.603973040406\\
4.3179998397827	-13.021500991097\\
4.3249998092651	-14.773253572716\\
4.3319997787476	-17.031469819087\\
4.3390002250671	-20.160425715386\\
4.3460001945496	-25.183995283789\\
4.353000164032	-38.471018183295\\
4.3600001335144	-29.818761566243\\
4.3670001029968	-22.425116334143\\
4.3740000724792	-18.512674533459\\
4.3810000419617	-15.857167352465\\
4.3880000114441	-13.861634890283\\
4.3949999809265	-12.276914491427\\
4.4019999504089	-10.974786355885\\
4.4089999198914	-9.8803434811457\\
4.4159998893738	-8.9458450236686\\
4.4229998588562	-8.1388329089895\\
4.4299998283386	-7.4360929304043\\
4.436999797821	-6.8203192910688\\
4.4439997673035	-6.2781435731086\\
4.451000213623	-5.7989120384\\
4.4580001831055	-5.373909955801\\
4.4650001525879	-4.9958353420975\\
4.4720001220703	-4.6584543259344\\
4.4790000915527	-4.3563570445954\\
4.4860000610352	-4.084799120334\\
4.4930000305176	-3.8395900678829\\
4.5	-3.6170305449271\\
4.5069999694824	-3.4138565551594\\
4.5139999389648	-3.2272161528625\\
4.5209999084473	-3.0546571130909\\
4.5279998779297	-2.8941092088319\\
4.5349998474121	-2.7438723555609\\
4.5419998168945	-2.6025985088088\\
4.548999786377	-2.4692672257375\\
4.5560002326965	-2.3431551019403\\
4.563000202179	-2.2237952258161\\
4.5700001716614	-2.1109361155701\\
4.5770001411438	-2.004485767457\\
4.5840001106262	-1.9044677374531\\
4.5910000801086	-1.8109662473422\\
4.5980000495911	-1.7240801520962\\
4.6050000190735	-1.6438861067934\\
4.6119999885559	-1.5703984131813\\
4.6189999580383	-1.5035424256606\\
4.6259999275208	-1.4431421510857\\
4.6329998970032	-1.3889023397453\\
4.6399998664856	-1.3404149880196\\
4.646999835968	-1.2971603425377\\
4.6539998054504	-1.2585282357556\\
4.6609997749329	-1.2238346404248\\
4.6680002212524	-1.1923526867993\\
4.6750001907349	-1.1633464196612\\
4.6820001602173	-1.136099946196\\
4.6890001296997	-1.1099535322854\\
4.6960000991821	-1.084337225361\\
4.7030000686646	-1.0587964966919\\
4.710000038147	-1.0330118650748\\
4.7170000076294	-1.0068063204627\\
4.7239999771118	-0.98015710076716\\
4.7309999465942	-0.95318006061318\\
4.7379999160767	-0.92610979351912\\
4.7449998855591	-0.89928711703282\\
4.7519998550415	-0.87311586789361\\
4.7589998245239	-0.84803921943058\\
4.7659997940063	-0.82449442910102\\
4.7729997634888	-0.80289305068582\\
4.7800002098083	-0.78358270765703\\
4.7870001792908	-0.76681992364961\\
4.7940001487732	-0.75276108711601\\
4.8010001182556	-0.74144264106371\\
4.808000087738	-0.73278266153169\\
4.8150000572205	-0.72658076766153\\
4.8220000267029	-0.72253119092882\\
4.8289999961853	-0.72024158139706\\
4.8359999656677	-0.71925632164924\\
4.8429999351501	-0.71908196643156\\
4.8499999046326	-0.71922330597046\\
4.856999874115	-0.71921222124893\\
4.8639998435974	-0.71863735382541\\
4.8709998130798	-0.71717651551689\\
4.8779997825623	-0.71461185379137\\
4.8850002288818	-0.71084757528503\\
4.8920001983643	-0.70591850013151\\
4.8990001678467	-0.6999806511854\\
4.9060001373291	-0.69330712856745\\
4.9130001068115	-0.68625984406594\\
4.9200000762939	-0.67927081678667\\
4.9270000457764	-0.67281315454657\\
4.9340000152588	-0.66736242677327\\
4.9409999847412	-0.66336952487843\\
4.9479999542236	-0.66123464407722\\
4.9549999237061	-0.6612758216167\\
4.9619998931885	-0.66371697921874\\
4.9689998626709	-0.66866548583637\\
4.9759998321533	-0.67611398071881\\
4.9829998016357	-0.68593611424506\\
4.9899997711182	-0.69790055805823\\
4.9970002174377	-0.7116792674339\\
5.0040001869202	-0.72687905008648\\
5.0110001564026	-0.74305953093248\\
5.018000125885	-0.75976879783151\\
5.0250000953674	-0.77657773284729\\
5.0320000648499	-0.79310849972805\\
5.0390000343323	-0.80906513248462\\
5.0460000038147	-0.82426521203976\\
5.0529999732971	-0.83864677708441\\
5.0599999427795	-0.85229114478069\\
5.066999912262	-0.86541750270501\\
5.0739998817444	-0.8783706286268\\
5.0809998512268	-0.89161616568093\\
5.0879998207092	-0.90570486344979\\
5.0949997901917	-0.92125081350335\\
5.1020002365112	-0.93889708569065\\
5.1090002059937	-0.95928096144915\\
5.1160001754761	-0.98299996972144\\
5.1230001449585	-1.010594191204\\
5.1300001144409	-1.0425108688887\\
5.1370000839233	-1.0790908242531\\
5.1440000534058	-1.1205617334242\\
5.1510000228882	-1.1670287882898\\
5.1579999923706	-1.2184921082204\\
5.164999961853	-1.2748484305767\\
5.1719999313354	-1.3359246785527\\
5.1789999008179	-1.4015034593377\\
5.1859998703003	-1.4713595878506\\
5.1929998397827	-1.5453111031841\\
5.1999998092651	-1.6232533654229\\
5.2069997787476	-1.7052143169192\\
5.2140002250671	-1.7914008839498\\
5.2210001945496	-1.8822309799918\\
5.228000164032	-1.9783850676645\\
5.2350001335144	-2.080815689025\\
5.2420001029968	-2.190776312191\\
5.2490000724792	-2.30982018107\\
5.2560000419617	-2.4398135708186\\
5.2630000114441	-2.5829224039904\\
5.2699999809265	-2.741607856327\\
5.2769999504089	-2.9186218568939\\
5.2839999198914	-3.1170114311014\\
5.2909998893738	-3.3401243345548\\
5.2979998588562	-3.591637100705\\
5.3049998283386	-3.8756018907194\\
5.311999797821	-4.1965220934953\\
5.3189997673035	-4.5594562984791\\
5.326000213623	-4.9701819472346\\
5.3330001831055	-5.4354089050131\\
5.3400001525879	-5.9631014384863\\
5.3470001220703	-6.5629371965504\\
5.3540000915527	-7.2469711901938\\
5.3610000610352	-8.0306383112207\\
5.3680000305176	-8.9343273821145\\
5.375	-9.985898946726\\
5.3819999694824	-11.224968772384\\
5.3889999389648	-12.710507207112\\
5.3959999084473	-14.535047510704\\
5.4029998779297	-16.851635708985\\
5.4099998474121	-19.913355113316\\
5.4169998168945	-23.919568459955\\
5.423999786377	-26.365616801265\\
5.4310002326965	-23.037467062387\\
5.438000202179	-19.227304251963\\
5.4450001716614	-16.370077412128\\
5.4520001411438	-14.194428012159\\
5.4590001106262	-12.470613656\\
5.4660000801086	-11.061423756644\\
5.4730000495911	-9.8830004044266\\
5.4800000190735	-8.8812267288318\\
5.4869999885559	-8.0193362567852\\
5.4939999580383	-7.2712042276074\\
5.5009999275208	-6.6175521677464\\
5.5079998970032	-6.0436657066889\\
5.5149998664856	-5.53799103839\\
5.521999835968	-5.0912065771756\\
5.5289998054504	-4.6956204124806\\
5.5359997749329	-4.3447492055393\\
5.5430002212524	-4.0330254259052\\
5.5500001907349	-3.755604319424\\
5.5570001602173	-3.5082004819772\\
5.5640001296997	-3.2870074980242\\
5.5710000991821	-3.0886122444342\\
5.5780000686646	-2.9099630049805\\
5.585000038147	-2.7483212652734\\
5.5920000076294	-2.6012581519857\\
5.5989999771118	-2.4666358342805\\
5.6059999465942	-2.3425973055309\\
5.6129999160767	-2.2275655220611\\
5.6199998855591	-2.1202273667255\\
5.6269998550415	-2.0195217770162\\
5.6339998245239	-1.9246289263847\\
5.6409997940063	-1.8349344353335\\
5.6479997634888	-1.7500175741933\\
5.6550002098083	-1.6696102656252\\
5.6620001792908	-1.5935690629675\\
5.6690001487732	-1.5218380674029\\
5.6760001182556	-1.4544189399865\\
5.683000087738	-1.3913403210734\\
5.6900000572205	-1.3326258471952\\
5.6970000267029	-1.2782752134971\\
5.7039999961853	-1.2282440386526\\
5.7109999656677	-1.1824324688817\\
5.7179999351501	-1.1406729935855\\
5.7249999046326	-1.1027370908105\\
5.731999874115	-1.0683273204376\\
5.7389998435974	-1.0370931657889\\
5.7459998130798	-1.0086422304513\\
5.7529997825623	-0.98254948176554\\
5.7600002288818	-0.95837918016666\\
5.7670001983643	-0.93570084626771\\
5.7740001678467	-0.91411174242583\\
5.7810001373291	-0.89324603356647\\
5.7880001068115	-0.87279682149326\\
5.7950000762939	-0.85252615905748\\
5.8020000457764	-0.83227056265454\\
5.8090000152588	-0.81194734563614\\
5.8159999847412	-0.79155031726345\\
5.8229999542236	-0.77114559597742\\
5.8299999237061	-0.75085928129685\\
5.8369998931885	-0.73086857569183\\
5.8439998626709	-0.71137957097933\\
5.8509998321533	-0.69261420028168\\
5.8579998016357	-0.67479291196602\\
5.8649997711182	-0.65811593158465\\
5.8720002174377	-0.64274881664058\\
5.8790001869202	-0.62881613331878\\
5.8860001564026	-0.61638100170004\\
5.893000125885	-0.60545198240883\\
5.9000000953674	-0.59597785992002\\
5.9070000648499	-0.587843300513\\
5.9140000343323	-0.5808855375775\\
5.9210000038147	-0.57489729823581\\
5.9279999732971	-0.56964270267552\\
5.9349999427795	-0.56486435825636\\
5.941999912262	-0.56030815956085\\
5.9489998817444	-0.55573386983703\\
5.9559998512268	-0.55092769546663\\
5.9629998207092	-0.54571894825718\\
5.9699997901917	-0.53998618390726\\
5.9770002365112	-0.53366868779773\\
5.9840002059937	-0.52676625491324\\
5.9910001754761	-0.51933952481934\\
5.9980001449585	-0.51149925470909\\
6.0050001144409	-0.50340811158559\\
6.0120000839233	-0.49525992530873\\
6.0190000534058	-0.48727044103938\\
6.0260000228882	-0.47965778213328\\
6.0329999923706	-0.4726371305442\\
6.039999961853	-0.46639213477315\\
6.0469999313354	-0.46107564095724\\
6.0539999008179	-0.4567942408481\\
6.0609998703003	-0.45359484826563\\
6.0679998397827	-0.45147563850117\\
6.0749998092651	-0.45037308149631\\
6.0819997787476	-0.45016960551885\\
6.0890002250671	-0.45070619635866\\
6.0960001945496	-0.45178244041218\\
6.103000164032	-0.45317872327304\\
6.1100001335144	-0.45466566796454\\
6.1170001029968	-0.45602194726031\\
6.1240000724792	-0.45704629780732\\
6.1310000419617	-0.4575696753347\\
6.1380000114441	-0.45747688777011\\
6.1449999809265	-0.45670125635611\\
6.1519999504089	-0.4552399942002\\
6.1589999198914	-0.45314834312966\\
6.1659998893738	-0.4505384934313\\
6.1729998588562	-0.44757400270345\\
6.1799998283386	-0.44445338853326\\
6.186999797821	-0.44140597141129\\
6.1939997673035	-0.43866275854257\\
6.201000213623	-0.43645560044618\\
6.2080001831055	-0.43498941327971\\
6.2150001525879	-0.43443918233747\\
6.2220001220703	-0.43492762079385\\
6.2290000915527	-0.43652852655912\\
6.2360000610352	-0.43924897993651\\
6.2430000305176	-0.44303684094231\\
6.25	-0.44778535814689\\
6.2569999694824	-0.4533318937188\\
6.2639999389648	-0.45947443375562\\
6.2709999084473	-0.46598406788136\\
6.2779998779297	-0.47262146138509\\
6.2849998474121	-0.47914881674343\\
6.2919998168945	-0.48535724974715\\
6.298999786377	-0.49107069926829\\
6.3060002326965	-0.4961648382953\\
6.313000202179	-0.500578301248\\
6.3200001716614	-0.50431799316551\\
6.3270001411438	-0.50745748146747\\
6.3340001106262	-0.51013640337864\\
6.3410000801086	-0.51255390407412\\
6.3480000495911	-0.51495372500369\\
6.3550000190735	-0.51761014687763\\
6.3619999885559	-0.52080455285039\\
6.3689999580383	-0.52482199810315\\
6.3759999275208	-0.52991227362477\\
6.3829998970032	-0.53629461869502\\
6.3899998664856	-0.54413118497414\\
6.396999835968	-0.55351471350736\\
6.4039998054504	-0.56447260295745\\
6.4109997749329	-0.57695550512044\\
6.4180002212524	-0.59085144004579\\
6.4250001907349	-0.60597854776151\\
6.4320001602173	-0.62211567885222\\
6.4390001296997	-0.63900528939027\\
6.4460000991821	-0.65638054227285\\
6.4530000686646	-0.67397652052944\\
6.460000038147	-0.69156937644421\\
6.4670000076294	-0.70897996097579\\
6.4739999771118	-0.7261003723943\\
6.4809999465942	-0.74290301000208\\
6.4879999160767	-0.75945258618078\\
6.4949998855591	-0.77590819552164\\
6.5019998550415	-0.79251706146162\\
6.5089998245239	-0.80960699623591\\
6.5159997940063	-0.8275699627802\\
6.5229997634888	-0.84684225577916\\
6.5300002098083	-0.86788777109017\\
6.5370001792908	-0.89115838324381\\
6.5440001487732	-0.91709170543712\\
6.5510001182556	-0.94606811698977\\
6.558000087738	-0.97841311992909\\
6.5650000572205	-1.01436046861\\
6.5720000267029	-1.0540649239307\\
6.5789999961853	-1.0975887457871\\
6.5859999656677	-1.1449014829953\\
6.5929999351501	-1.1959058595857\\
6.5999999046326	-1.2504461208201\\
6.606999874115	-1.3083387185106\\
6.6139998435974	-1.3693949206955\\
6.6209998130798	-1.4334706606865\\
6.6279997825623	-1.5004910994789\\
6.6350002288818	-1.5704914004874\\
6.6420001983643	-1.6436612980997\\
6.6490001678467	-1.720367417879\\
6.6560001373291	-1.8011819292706\\
6.6630001068115	-1.886901474145\\
6.6700000762939	-1.9785521787794\\
6.6770000457764	-2.0773921754568\\
6.6840000152588	-2.1848951812719\\
6.6909999847412	-2.3027458335122\\
6.6979999542236	-2.4328009952834\\
6.7049999237061	-2.5770724371121\\
6.7119998931885	-2.7377011361739\\
6.7189998626709	-2.9169142257608\\
6.7259998321533	-3.1170111341399\\
6.7329998016357	-3.3403152918403\\
6.7399997711182	-3.5891554540211\\
6.7470002174377	-3.8658103483575\\
6.7540001869202	-4.1724592428789\\
6.7610001564026	-4.5111027067752\\
6.768000125885	-4.8834449943572\\
6.7750000953674	-5.290706972886\\
6.7820000648499	-5.7333619918662\\
6.7890000343323	-6.2107073077194\\
6.7960000038147	-6.7202514409188\\
6.8029999732971	-7.2568156518076\\
6.8099999427795	-7.8113101087445\\
6.816999912262	-8.3692133461038\\
6.8239998817444	-8.9090404830984\\
6.8309998512268	-9.40150130929\\
6.8379998207092	-9.8107010347783\\
6.8449997901917	-10.098909597384\\
6.8520002365112	-10.235156183624\\
6.8590002059937	-10.204810199425\\
6.8660001754761	-10.014860891845\\
6.8730001449585	-9.6912152344372\\
6.8800001144409	-9.26998235912\\
6.8870000839233	-8.7880387232534\\
6.8940000534058	-8.2768390472663\\
6.9010000228882	-7.7601440123285\\
6.9079999923706	-7.2543362842781\\
6.914999961853	-6.7698291250803\\
6.9219999313354	-6.312647594006\\
6.9289999008179	-5.8857735782572\\
6.9359998703003	-5.4901609279913\\
6.9429998397827	-5.1254469820606\\
6.9499998092651	-4.790448385037\\
6.9569997787476	-4.4834858051203\\
6.9640002250671	-4.2026095372535\\
6.9710001945496	-3.9457386466198\\
6.978000164032	-3.7107632026447\\
6.9850001335144	-3.4956162261599\\
6.9920001029968	-3.2983149537914\\
6.9990000724792	-3.116994633911\\
7.0060000419617	-2.9499395830828\\
7.0130000114441	-2.7955860797005\\
7.0199999809265	-2.6525396718736\\
7.0269999504089	-2.5195766727503\\
7.0339999198914	-2.3956398573608\\
7.0409998893738	-2.2798303636865\\
7.0479998588562	-2.1713966479033\\
7.0549998283386	-2.0697193756888\\
7.061999797821	-1.9742915299773\\
7.0689997673035	-1.884701887047\\
7.076000213623	-1.8006116811066\\
7.0830001831055	-1.7217344465365\\
7.0900001525879	-1.6478177844016\\
7.0970001220703	-1.5786334754854\\
7.1040000915527	-1.5139555051071\\
7.1110000610352	-1.4535569637875\\
7.1180000305176	-1.3971989170831\\
7.125	-1.3446299008257\\
7.1319999694824	-1.2955884230932\\
7.1389999389648	-1.2497993007223\\
7.1459999084473	-1.206987209246\\
7.1529998779297	-1.1668728380834\\
7.1599998474121	-1.1291851449286\\
7.1669998168945	-1.0936704409265\\
7.173999786377	-1.0600923629239\\
7.1810002326965	-1.0282416391781\\
7.188000202179	-0.99793862241736\\
7.1950001716614	-0.96903652883623\\
7.2020001411438	-0.94141307984397\\
7.2090001106262	-0.91498268874468\\
7.2160000801086	-0.88967758969318\\
7.2230000495911	-0.8654574618253\\
7.2300000190735	-0.84229111070408\\
7.2369999885559	-0.82016074416671\\
7.2439999580383	-0.79904788355325\\
7.2509999275208	-0.77893498884392\\
7.2579998970032	-0.75980042742744\\
7.2649998664856	-0.7416107110147\\
7.271999835968	-0.72432608885363\\
7.2789998054504	-0.70789588287416\\
7.2859997749329	-0.69225948686974\\
7.2930002212524	-0.67735773934007\\
7.3000001907349	-0.66312084754556\\
7.3070001602173	-0.64948751857848\\
7.3140001296997	-0.63639789469449\\
7.3210000991821	-0.62380344766614\\
7.3280000686646	-0.61166696938977\\
7.335000038147	-0.59995912857967\\
7.3420000076294	-0.58866856505281\\
7.3489999771118	-0.5777968269678\\
7.3559999465942	-0.56735139470043\\
7.3629999160767	-0.55734622132035\\
7.3699998855591	-0.54780572131328\\
7.3769998550415	-0.53874170883285\\
7.3839998245239	-0.53017091134674\\
7.3909997940063	-0.52209356346583\\
7.3979997634888	-0.51450012019716\\
7.4050002098083	-0.50736677232561\\
7.4120001792908	-0.50065721367818\\
7.4190001487732	-0.49431322304197\\
7.4260001182556	-0.48827224172544\\
7.433000087738	-0.48246011909944\\
7.4400000572205	-0.47679490588216\\
7.4470000267029	-0.47120251794097\\
7.4539999961853	-0.46560952630044\\
7.4609999656677	-0.45995970729594\\
7.4679999351501	-0.4542078717606\\
7.4749999046326	-0.44833006269842\\
7.481999874115	-0.44232870425877\\
7.4889998435974	-0.436226781296\\
7.4959998130798	-0.43006536006454\\
7.5029997825623	-0.42390784725015\\
7.5100002288818	-0.41783374730465\\
7.5170001983643	-0.41192361209446\\
7.5240001678467	-0.40626540176394\\
7.5310001373291	-0.40093749400042\\
7.5380001068115	-0.39600978105365\\
7.5450000762939	-0.39152896402744\\
7.5520000457764	-0.38751950430505\\
7.5590000152588	-0.38398227830373\\
7.5659999847412	-0.38088735836558\\
7.5729999542236	-0.37817933516938\\
7.5799999237061	-0.37578008177597\\
7.5869998931885	-0.37359192121816\\
7.5939998626709	-0.37150422405046\\
7.6009998321533	-0.36940208970767\\
7.6079998016357	-0.36717781789989\\
7.6149997711182	-0.36473299244129\\
7.6220002174377	-0.36199426044231\\
7.6290001869202	-0.35891336077918\\
7.6360001564026	-0.35547101467719\\
7.643000125885	-0.35168714885471\\
7.6500000953674	-0.34761397405116\\
7.6570000648499	-0.34333372829814\\
7.6640000343323	-0.33895326730064\\
7.6710000038147	-0.33460223445706\\
7.6779999732971	-0.33041270810444\\
7.6849999427795	-0.32652194448152\\
7.691999912262	-0.3230532825863\\
7.6989998817444	-0.32010486537071\\
7.7059998512268	-0.31775396461037\\
7.7129998207092	-0.31603495886238\\
7.7199997901917	-0.31494820815285\\
7.7270002365112	-0.31444307296205\\
7.7340002059937	-0.31444188144929\\
7.7410001754761	-0.31482418828096\\
7.7480001449585	-0.31544453438524\\
7.7550001144409	-0.31614129757874\\
7.7620000839233	-0.31674557570895\\
7.7690000534058	-0.3170938196178\\
7.7760000228882	-0.31704492033051\\
7.7829999923706	-0.31648083867256\\
7.789999961853	-0.31532967698009\\
7.7969999313354	-0.31356114501295\\
7.8039999008179	-0.3111935563098\\
7.8109998703003	-0.30829695299033\\
7.8179998397827	-0.30498578059411\\
7.8249998092651	-0.30140966247968\\
7.8319997787476	-0.29774784011985\\
7.8390002250671	-0.29419340270897\\
7.8460001945496	-0.29093935976302\\
7.853000164032	-0.28816761096248\\
7.8600001335144	-0.28603140163574\\
7.8670001029968	-0.28464264620265\\
7.8740000724792	-0.28406816583901\\
7.8810000419617	-0.284321065253\\
7.8880000114441	-0.28535466575841\\
7.8949999809265	-0.28707087947845\\
7.9019999504089	-0.28931809355856\\
7.9089999198914	-0.2919076139169\\
7.9159998893738	-0.29462640734234\\
7.9229998588562	-0.29724228710745\\
7.9299998283386	-0.29953363556314\\
7.936999797821	-0.30129718763177\\
7.9439997673035	-0.30236903286901\\
7.951000213623	-0.30262705068389\\
7.9580001831055	-0.30202089287011\\
7.9650001525879	-0.3005588026872\\
7.9720001220703	-0.2983137215084\\
7.9790000915527	-0.2954259814505\\
7.9860000610352	-0.29208872737711\\
7.9930000305176	-0.28853302528303\\
8	-0.28501351889374\\
};
\addlegendentry{S33}

\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-53.740845097722\\
1.0069999694824	-53.804068058158\\
1.0140000581741	-54.023480806194\\
1.0210000276566	-54.408621622318\\
1.027999997139	-54.976362493068\\
1.0349999666214	-55.753859957967\\
1.0420000553131	-56.784231729286\\
1.0490000247955	-58.137827126876\\
1.055999994278	-59.936872680222\\
1.0629999637604	-62.417434034801\\
1.0700000524521	-66.122536540086\\
1.0770000219345	-72.709239833245\\
1.0839999914169	-77.565481318577\\
1.0909999608994	-68.496239963003\\
1.0980000495911	-63.775730174406\\
1.1050000190735	-60.788531332113\\
1.1119999885559	-58.669079502972\\
1.1189999580383	-57.082157566424\\
1.12600004673	-55.865755844914\\
1.1330000162125	-54.93053138656\\
1.1399999856949	-54.223138643689\\
1.1469999551773	-53.71039268965\\
1.154000043869	-53.37161354703\\
1.1610000133514	-53.194702491065\\
1.1679999828339	-53.174141054629\\
1.1749999523163	-53.310139092406\\
1.182000041008	-53.608651123231\\
1.1890000104904	-54.082270574213\\
1.1959999799728	-54.752269820189\\
1.2029999494553	-55.652570191379\\
1.210000038147	-56.837373600998\\
1.2170000076294	-58.396645942469\\
1.2239999771118	-60.490544934441\\
1.2309999465942	-63.434904026714\\
1.2380000352859	-67.909836336805\\
1.2450000047684	-73.691631138678\\
1.2519999742508	-69.64342048252\\
1.2589999437332	-64.454805287651\\
1.2660000324249	-61.08631375014\\
1.2730000019073	-58.72005421733\\
1.2799999713898	-56.960038492106\\
1.2869999408722	-55.612249806381\\
1.2940000295639	-54.570564822879\\
1.3009999990463	-53.772063065115\\
1.3079999685287	-53.177555064029\\
1.3150000572205	-52.762185928768\\
1.3220000267029	-52.510584141547\\
1.3289999961853	-52.414277432604\\
1.3359999656677	-52.470379282645\\
1.3430000543594	-52.681109369164\\
1.3500000238419	-53.053981215777\\
1.3569999933243	-53.602639444781\\
1.3639999628067	-54.348506921072\\
1.3710000514984	-55.323462946631\\
1.3780000209808	-56.573539380089\\
1.3849999904633	-58.161717953927\\
1.3919999599457	-60.15621131911\\
1.3990000486374	-62.527354532103\\
1.4060000181198	-64.643113236035\\
1.4129999876022	-64.699378275199\\
1.4199999570847	-62.585401107968\\
1.4270000457764	-60.127161628956\\
1.4340000152588	-58.031396942507\\
1.4409999847412	-56.344605865652\\
1.4479999542236	-54.999620971038\\
1.4550000429153	-53.932060242351\\
1.4620000123978	-53.094367335172\\
1.4689999818802	-52.453281124974\\
1.4759999513626	-51.986019034065\\
1.4830000400543	-51.677449535209\\
1.4900000095367	-51.518241858622\\
1.4969999790192	-51.503742078275\\
1.5039999485016	-51.633372838868\\
1.5110000371933	-51.910393045651\\
1.5180000066757	-52.341912767291\\
1.5249999761581	-52.938988535013\\
1.5319999456406	-53.716421644812\\
1.5390000343323	-54.691006435707\\
1.5460000038147	-55.874715184876\\
1.5529999732971	-57.252317092492\\
1.5599999427795	-58.717457987815\\
1.5670000314713	-59.941487530073\\
1.5740000009537	-60.344381485211\\
1.5809999704361	-59.631970639412\\
1.5880000591278	-58.228137318948\\
1.5950000286102	-56.679704764947\\
1.6019999980927	-55.25429601212\\
1.6089999675751	-54.02920683681\\
1.6160000562668	-53.009865166916\\
1.6230000257492	-52.181542565001\\
1.6299999952316	-51.526792575626\\
1.6369999647141	-51.030559313151\\
1.6440000534058	-50.681299229265\\
1.6510000228882	-50.470912723709\\
1.6579999923706	-50.394394036577\\
1.664999961853	-50.449467645678\\
1.6720000505447	-50.636253686018\\
1.6790000200272	-50.956871808833\\
1.6859999895096	-51.414779765288\\
1.692999958992	-52.013376601659\\
1.7000000476837	-52.75283238169\\
1.7070000171661	-53.622967422406\\
1.7139999866486	-54.588097641304\\
1.720999956131	-55.559092918453\\
1.7280000448227	-56.360065684385\\
1.7350000143051	-56.744248169933\\
1.7419999837875	-56.539640939452\\
1.74899995327	-55.812688969788\\
1.7560000419617	-54.799635490213\\
1.7630000114441	-53.718867543733\\
1.7699999809265	-52.697519082027\\
1.7769999504089	-51.792079210544\\
1.7840000391006	-51.021703617932\\
1.7910000085831	-50.389076306533\\
1.7979999780655	-49.890685878789\\
1.8049999475479	-49.521424902215\\
1.8120000362396	-49.276510039\\
1.819000005722	-49.152212571013\\
1.8259999752045	-49.146014400056\\
1.8329999446869	-49.256468518545\\
1.8400000333786	-49.482780713409\\
1.847000002861	-49.823997142183\\
1.8539999723434	-50.27746705153\\
1.8609999418259	-50.835988569035\\
1.8680000305176	-51.482639815218\\
1.875	-52.182128698516\\
1.8819999694824	-52.868866513115\\
1.8890000581741	-53.438152665327\\
1.8960000276566	-53.759302137798\\
1.902999997139	-53.729724664348\\
1.9099999666214	-53.341630307469\\
1.9170000553131	-52.687699509887\\
1.9240000247955	-51.89838961564\\
1.930999994278	-51.082884062359\\
1.9379999637604	-50.311104020043\\
1.9450000524521	-49.620923422006\\
1.9520000219345	-49.03023500904\\
1.9589999914169	-48.546051724629\\
1.9659999608994	-48.17000266544\\
1.9730000495911	-47.901314905763\\
1.9800000190735	-47.738322586463\\
1.9869999885559	-47.67912911812\\
1.9939999580383	-47.721747049041\\
2.0009999275208	-47.863842591066\\
2.0079998970032	-48.10205623537\\
2.0150001049042	-48.430743040307\\
2.0220000743866	-48.839884921363\\
2.029000043869	-49.311823451059\\
2.0360000133514	-49.816738416123\\
2.0429999828339	-50.307802847147\\
2.0499999523163	-50.719482669318\\
2.0569999217987	-50.975665065565\\
2.0639998912811	-51.012626999793\\
2.0710000991821	-50.808162117482\\
2.0780000686646	-50.393584717425\\
2.085000038147	-49.836748770166\\
2.0920000076294	-49.212502836582\\
2.0989999771118	-48.582419217613\\
2.1059999465942	-47.989062605742\\
2.1129999160767	-47.458681087079\\
2.1199998855591	-47.006100941327\\
2.1270000934601	-46.638973396215\\
2.1340000629425	-46.360711705083\\
2.1410000324249	-46.172283194446\\
2.1480000019073	-46.073197582427\\
2.1549999713898	-46.061913539145\\
2.1619999408722	-46.135801707934\\
2.1689999103546	-46.290715406851\\
2.1760001182556	-46.520105691515\\
2.183000087738	-46.813631939782\\
2.1900000572205	-47.155190185545\\
2.1970000267029	-47.520561278955\\
2.2039999961853	-47.875450719352\\
2.2109999656677	-48.175684970978\\
2.2179999351501	-48.372260872407\\
2.2249999046326	-48.422710797443\\
2.2320001125336	-48.305516413882\\
2.239000082016	-48.028846489001\\
2.2460000514984	-47.62695705005\\
2.2530000209808	-47.14708193824\\
2.2599999904633	-46.63588799873\\
2.2669999599457	-46.131574305162\\
2.2739999294281	-45.661814033172\\
2.2809998989105	-45.24501506491\\
2.2880001068115	-44.892595237012\\
2.2950000762939	-44.611111284087\\
2.3020000457764	-44.403839596493\\
2.3090000152588	-44.271794363001\\
2.3159999847412	-44.214274955274\\
2.3229999542236	-44.229004560732\\
2.3299999237061	-44.31194244395\\
2.3369998931885	-44.456752409978\\
2.3440001010895	-44.653964686812\\
2.3510000705719	-44.889875937107\\
2.3580000400543	-45.145399789504\\
2.3650000095367	-45.395364925102\\
2.3719999790192	-45.609145934959\\
2.3789999485016	-45.753742592394\\
2.385999917984	-45.799769424327\\
2.3929998874664	-45.728987531834\\
2.4000000953674	-45.539954435639\\
2.4070000648499	-45.248409778872\\
2.4140000343323	-44.882130706188\\
2.4210000038147	-44.473403754803\\
2.4279999732971	-44.052680581392\\
2.4349999427795	-43.645109614916\\
2.441999912262	-43.269611803517\\
2.4489998817444	-42.939441272284\\
2.4560000896454	-42.663273492049\\
2.4630000591278	-42.44628595347\\
2.4700000286102	-42.291001545672\\
2.4769999980927	-42.197820325338\\
2.4839999675751	-42.165272686141\\
2.4909999370575	-42.189990169804\\
2.4979999065399	-42.266447080946\\
2.5050001144409	-42.386503362441\\
2.5120000839233	-42.538821750062\\
2.5190000534058	-42.708344657539\\
2.5260000228882	-42.876122548285\\
2.5329999923706	-43.019976500995\\
2.539999961853	-43.116476339931\\
2.5469999313354	-43.144389829517\\
2.5539999008179	-43.088969525504\\
2.5610001087189	-42.945530262493\\
2.5680000782013	-42.720631975854\\
2.5750000476837	-42.430243070304\\
2.5820000171661	-42.095815854848\\
2.5889999866486	-41.740071242722\\
2.595999956131	-41.383836165349\\
2.6029999256134	-41.044369964171\\
2.6099998950958	-40.734919358903\\
2.6170001029968	-40.464974902598\\
2.6240000724792	-40.240815968277\\
2.6310000419617	-40.06607004637\\
2.6380000114441	-39.94213025256\\
2.6449999809265	-39.868425262434\\
2.6519999504089	-39.842490780268\\
2.6589999198914	-39.859891632867\\
2.6659998893738	-39.914008266394\\
2.6730000972748	-39.995789992404\\
2.6800000667572	-40.093552129163\\
2.6870000362396	-40.193042633754\\
2.694000005722	-40.277991868333\\
2.7009999752045	-40.3313928707\\
2.7079999446869	-40.337562095024\\
2.7149999141693	-40.284648603533\\
2.7219998836517	-40.166934149926\\
2.7290000915527	-39.986002378279\\
2.7360000610352	-39.750327831749\\
2.7430000305176	-39.473407575319\\
2.75	-39.171252579377\\
2.7569999694824	-38.860007332396\\
2.7639999389648	-38.554271547608\\
2.7709999084473	-38.266194209804\\
2.7780001163483	-38.005185005881\\
2.7850000858307	-37.778014343402\\
2.7920000553131	-37.589052441353\\
2.7990000247955	-37.440543570518\\
2.805999994278	-37.332804012472\\
2.8129999637604	-37.26433449611\\
2.8199999332428	-37.231836123694\\
2.8269999027252	-37.230152556012\\
2.8340001106262	-37.252192445596\\
2.8410000801086	-37.288913903045\\
2.8480000495911	-37.329470192282\\
2.8550000190735	-37.361666075533\\
2.8619999885559	-37.372831760128\\
2.8689999580383	-37.351105408485\\
2.8759999275208	-37.287023905756\\
2.8829998970032	-37.174993508414\\
2.8900001049042	-37.014250344712\\
2.8970000743866	-36.808948497286\\
2.904000043869	-36.567338475962\\
2.9110000133514	-36.300335961284\\
2.9179999828339	-36.019930556911\\
2.9249999523163	-35.737798802707\\
2.9319999217987	-35.464360362051\\
2.9389998912811	-35.208237746977\\
2.9460000991821	-34.976066667156\\
2.9530000686646	-34.7725061104\\
2.960000038147	-34.600348718781\\
2.9670000076294	-34.460629995183\\
2.9739999771118	-34.352735610535\\
2.9809999465942	-34.274451685589\\
2.9879999160767	-34.221985895399\\
2.9949998855591	-34.189985291401\\
3.0020000934601	-34.1716073706\\
3.0090000629425	-34.158683452832\\
3.0160000324249	-34.142082501192\\
3.0230000019073	-34.112295987149\\
3.0299999713898	-34.060281443247\\
3.0369999408722	-33.978456090997\\
3.0439999103546	-33.861681318895\\
3.0510001182556	-33.707988772385\\
3.058000087738	-33.518843408255\\
3.0650000572205	-33.298867061122\\
3.0720000267029	-33.055091317071\\
3.0789999961853	-32.795970334107\\
3.0859999656677	-32.53037747686\\
3.0929999351501	-32.266771571189\\
3.0999999046326	-32.012610767471\\
3.1070001125336	-31.774008564827\\
3.114000082016	-31.555574822096\\
3.1210000514984	-31.360392127958\\
3.1280000209808	-31.190037848162\\
3.1349999904633	-31.044640217299\\
3.1419999599457	-30.922932481398\\
3.1489999294281	-30.822297708892\\
3.1559998989105	-30.738835762082\\
3.1630001068115	-30.667452623846\\
3.1700000762939	-30.602034456714\\
3.1770000457764	-30.535727341679\\
3.1840000152588	-30.461349879722\\
3.1909999847412	-30.371964322896\\
3.1979999542236	-30.261527219746\\
3.2049999237061	-30.125554217896\\
3.2119998931885	-29.961655793802\\
3.2190001010895	-29.769820190511\\
3.2260000705719	-29.552378464587\\
3.2330000400543	-29.313647100516\\
3.2400000095367	-29.059351377759\\
3.2469999790192	-28.795953046444\\
3.2539999485016	-28.530009677897\\
3.260999917984	-28.267641353584\\
3.2679998874664	-28.014161195474\\
3.2750000953674	-27.773835751341\\
3.2820000648499	-27.54977078178\\
3.2890000343323	-27.343857797063\\
3.2960000038147	-27.156783639877\\
3.3029999732971	-26.98806250584\\
3.3099999427795	-26.836080264075\\
3.316999912262	-26.69815802076\\
3.3239998817444	-26.570655181699\\
3.3310000896454	-26.44910990161\\
3.3380000591278	-26.328453411324\\
3.3450000286102	-26.203310273153\\
3.3519999980927	-26.068366654832\\
3.3589999675751	-25.918819798382\\
3.3659999370575	-25.750818813884\\
3.3729999065399	-25.561858063128\\
3.3800001144409	-25.351038642301\\
3.3870000839233	-25.119136623751\\
3.3940000534058	-24.86847909883\\
3.4010000228882	-24.602638296587\\
3.4079999923706	-24.326018028378\\
3.414999961853	-24.043406057351\\
3.4219999313354	-23.759549907029\\
3.4289999008179	-23.478816231681\\
3.4360001087189	-23.204929791202\\
3.4430000782013	-22.940803341959\\
3.4500000476837	-22.688441493702\\
3.4570000171661	-22.448903481291\\
3.4639999866486	-22.222290270792\\
3.470999956131	-22.007785910013\\
3.4779999256134	-21.803695461042\\
3.4849998950958	-21.60753262535\\
3.4920001029968	-21.416134564314\\
3.4990000724792	-21.225827563239\\
3.5060000419617	-21.032627689727\\
3.5130000114441	-20.83250516915\\
3.5199999809265	-20.621681168862\\
3.5269999504089	-20.396934205849\\
3.5339999198914	-20.155879068927\\
3.5409998893738	-19.897184835568\\
3.5480000972748	-19.620681591304\\
3.5550000667572	-19.327347800256\\
3.5620000362396	-19.019170751377\\
3.569000005722	-18.698924651859\\
3.5759999752045	-18.369872888649\\
3.5829999446869	-18.035474649276\\
3.5899999141693	-17.699103861285\\
3.5969998836517	-17.363818108517\\
3.6040000915527	-17.032177238656\\
3.6110000610352	-16.706125449025\\
3.6180000305176	-16.386918920043\\
3.625	-16.075088878309\\
3.6319999694824	-15.770450996134\\
3.6389999389648	-15.47212492756\\
3.6459999084473	-15.178601830433\\
3.6530001163483	-14.887821631795\\
3.6600000858307	-14.597285545476\\
3.6670000553131	-14.304205858019\\
3.6740000247955	-14.005681679003\\
3.680999994278	-13.698899838335\\
3.6879999637604	-13.38134454342\\
3.6949999332428	-13.051008865606\\
3.7019999027252	-12.706563724523\\
3.7090001106262	-12.347485637706\\
3.7160000801086	-11.974110226307\\
3.7230000495911	-11.58760525952\\
3.7300000190735	-11.189888340691\\
3.7369999885559	-10.783471776224\\
3.7439999580383	-10.371292172327\\
3.7509999275208	-9.9565317779699\\
3.7579998970032	-9.5424398327683\\
3.7650001049042	-9.132196034687\\
3.7720000743866	-8.7288066730278\\
3.779000043869	-8.3350202970453\\
3.7860000133514	-7.953296820633\\
3.7929999828339	-7.5857800634159\\
3.7999999523163	-7.2343075141991\\
3.8069999217987	-6.9004205723959\\
3.8139998912811	-6.5853869673868\\
3.8210000991821	-6.2902299826811\\
3.8280000686646	-6.0157519942326\\
3.835000038147	-5.7625637274099\\
3.8420000076294	-5.5311024420778\\
3.8489999771118	-5.3216579002049\\
3.8559999465942	-5.1343886852436\\
3.8629999160767	-4.9693326396644\\
3.8699998855591	-4.8264234876164\\
3.8770000934601	-4.7054887959922\\
3.8840000629425	-4.6062649521163\\
3.8910000324249	-4.5283886735686\\
3.8980000019073	-4.4714063391928\\
3.9049999713898	-4.4347613276343\\
3.9119999408722	-4.4177920626147\\
3.9189999103546	-4.4197279802963\\
3.9260001182556	-4.4396746053998\\
3.933000087738	-4.4766114466375\\
3.9400000572205	-4.52937789861\\
3.9470000267029	-4.5966696180904\\
3.9539999961853	-4.677028140259\\
3.9609999656677	-4.7688458823991\\
3.9679999351501	-4.8703611990727\\
3.9749999046326	-4.9796785781079\\
3.9820001125336	-5.094782249489\\
3.989000082016	-5.2135670077862\\
3.9960000514984	-5.3338857496637\\
4.0029997825623	-5.4535986557557\\
4.0100002288818	-5.5706404110588\\
4.0170001983643	-5.6830863771739\\
4.0240001678467	-5.7892353063353\\
4.0310001373291	-5.8876707532506\\
4.0380001068115	-5.9773243987629\\
4.0450000762939	-6.0575214302755\\
4.0520000457764	-6.1279961276849\\
4.0590000152588	-6.1888875101244\\
4.0659999847412	-6.240718372799\\
4.0729999542236	-6.2843317327829\\
4.0799999237061	-6.3208313129381\\
4.0869998931885	-6.3515014748345\\
4.0939998626709	-6.3777129265779\\
4.1009998321533	-6.4008595781217\\
4.1079998016357	-6.4222673781039\\
4.1149997711182	-6.4431432935002\\
4.1220002174377	-6.4645149629142\\
4.1290001869202	-6.4871909014426\\
4.1360001564026	-6.5117398121002\\
4.143000125885	-6.5384622993045\\
4.1500000953674	-6.5673925925956\\
4.1570000648499	-6.5982924616245\\
4.1640000343323	-6.6306712016066\\
4.1710000038147	-6.6637929525745\\
4.1779999732971	-6.696715416985\\
4.1849999427795	-6.7283179457701\\
4.191999912262	-6.7573522278376\\
4.1989998817444	-6.7824977284544\\
4.2059998512268	-6.8024169460177\\
4.2129998207092	-6.8158280398313\\
4.2199997901917	-6.8215712849861\\
4.2270002365112	-6.8186730505351\\
4.2340002059937	-6.8064115524827\\
4.2410001754761	-6.7843566847528\\
4.2480001449585	-6.752405744002\\
4.2550001144409	-6.7108015215529\\
4.2620000839233	-6.6601178722882\\
4.2690000534058	-6.6012437159287\\
4.2760000228882	-6.5353394386905\\
4.2829999923706	-6.4637884855133\\
4.289999961853	-6.3881414841941\\
4.2969999313354	-6.3100562280063\\
4.3039999008179	-6.2312453686909\\
4.3109998703003	-6.1534212663411\\
4.3179998397827	-6.0782611134419\\
4.3249998092651	-6.0073667282384\\
4.3319997787476	-5.9422413829427\\
4.3390002250671	-5.8842736345513\\
4.3460001945496	-5.8347210726237\\
4.353000164032	-5.7947150647309\\
4.3600001335144	-5.7652491304076\\
4.3670001029968	-5.747183459927\\
4.3740000724792	-5.7412501648745\\
4.3810000419617	-5.7480522316866\\
4.3880000114441	-5.7680737563976\\
4.3949999809265	-5.8016798732386\\
4.4019999504089	-5.849121734658\\
4.4089999198914	-5.9105373657125\\
4.4159998893738	-5.9859519244706\\
4.4229998588562	-6.0752838047488\\
4.4299998283386	-6.1783345549907\\
4.436999797821	-6.2947973178038\\
4.4439997673035	-6.4242494857689\\
4.451000213623	-6.5661512877089\\
4.4580001831055	-6.7198459618605\\
4.4650001525879	-6.8845596091286\\
4.4720001220703	-7.0594040610812\\
4.4790000915527	-7.2433790404605\\
4.4860000610352	-7.4353860501428\\
4.4930000305176	-7.6342333359442\\
4.5	-7.8386646660534\\
4.5069999694824	-8.0473676082188\\
4.5139999389648	-8.2590204165716\\
4.5209999084473	-8.4723138601891\\
4.5279998779297	-8.6859934906648\\
4.5349998474121	-8.8988989690214\\
4.5419998168945	-9.1100085782714\\
4.548999786377	-9.3184726659809\\
4.5560002326965	-9.5236383286325\\
4.563000202179	-9.7250794831056\\
4.5700001716614	-9.9226016976113\\
4.5770001411438	-10.116237019313\\
4.5840001106262	-10.306231621259\\
4.5910000801086	-10.493008693229\\
4.5980000495911	-10.677134414883\\
4.6050000190735	-10.859268388357\\
4.6119999885559	-11.040113147547\\
4.6189999580383	-11.220362337291\\
4.6259999275208	-11.400649985969\\
4.6329998970032	-11.581505865273\\
4.6399998664856	-11.763320873417\\
4.646999835968	-11.946310110817\\
4.6539998054504	-12.130506297857\\
4.6609997749329	-12.31573892664\\
4.6680002212524	-12.501645749605\\
4.6750001907349	-12.687686779782\\
4.6820001602173	-12.873166620639\\
4.6890001296997	-13.057277911291\\
4.6960000991821	-13.239144286357\\
4.7030000686646	-13.417878093657\\
4.710000038147	-13.592636649895\\
4.7170000076294	-13.762685295137\\
4.7239999771118	-13.927450120707\\
4.7309999465942	-14.086561903573\\
4.7379999160767	-14.239892213264\\
4.7449998855591	-14.3875650204\\
4.7519998550415	-14.529952536789\\
4.7589998245239	-14.667653279014\\
4.7659997940063	-14.801453785484\\
4.7729997634888	-14.932272774283\\
4.7800002098083	-15.061103643831\\
4.7870001792908	-15.188947454439\\
4.7940001487732	-15.316751583592\\
4.8010001182556	-15.445349060172\\
4.808000087738	-15.575409934741\\
4.8150000572205	-15.707399716411\\
4.8220000267029	-15.841554288253\\
4.8289999961853	-15.977864852247\\
4.8359999656677	-16.116073182535\\
4.8429999351501	-16.255696556647\\
4.8499999046326	-16.396038464939\\
4.856999874115	-16.536247327897\\
4.8639998435974	-16.675361236235\\
4.8709998130798	-16.812372082134\\
4.8779997825623	-16.946299313766\\
4.8850002288818	-17.076260942613\\
4.8920001983643	-17.201538359053\\
4.8990001678467	-17.321639488484\\
4.9060001373291	-17.436344940033\\
4.9130001068115	-17.545719579518\\
4.9200000762939	-17.650123851239\\
4.9270000457764	-17.750186847403\\
4.9340000152588	-17.846766279947\\
4.9409999847412	-17.940882588215\\
4.9479999542236	-18.033658592581\\
4.9549999237061	-18.126238561977\\
4.9619998931885	-18.219714392848\\
4.9689998626709	-18.315060494195\\
4.9759998321533	-18.413075891724\\
4.9829998016357	-18.514339092657\\
4.9899997711182	-18.619169511581\\
4.9970002174377	-18.727618976738\\
5.0040001869202	-18.839464939009\\
5.0110001564026	-18.954225059518\\
5.018000125885	-19.071188779264\\
5.0250000953674	-19.189456975301\\
5.0320000648499	-19.308007908839\\
5.0390000343323	-19.425759658475\\
5.0460000038147	-19.541651838943\\
5.0529999732971	-19.65472763141\\
5.0599999427795	-19.764205983474\\
5.066999912262	-19.869553501762\\
5.0739998817444	-19.970533918515\\
5.0809998512268	-20.067238252252\\
5.0879998207092	-20.160084153956\\
5.0949997901917	-20.249803026757\\
5.1020002365112	-20.337387003548\\
5.1090002059937	-20.424036039199\\
5.1160001754761	-20.511077071124\\
5.1230001449585	-20.599885268745\\
5.1300001144409	-20.691813954372\\
5.1370000839233	-20.788114827263\\
5.1440000534058	-20.889878412976\\
5.1510000228882	-20.997993038113\\
5.1579999923706	-21.113102275435\\
5.164999961853	-21.235590634195\\
5.1719999313354	-21.365582607508\\
5.1789999008179	-21.502954638879\\
5.1859998703003	-21.647359319917\\
5.1929998397827	-21.798271780516\\
5.1999998092651	-21.955044509766\\
5.2069997787476	-22.116975941883\\
5.2140002250671	-22.28339321382\\
5.2210001945496	-22.453726615409\\
5.228000164032	-22.627602359436\\
5.2350001335144	-22.804919333058\\
5.2420001029968	-22.985911058335\\
5.2490000724792	-23.171198958294\\
5.2560000419617	-23.361818652139\\
5.2630000114441	-23.559224315486\\
5.2699999809265	-23.765271543186\\
5.2769999504089	-23.982180408135\\
5.2839999198914	-24.212487037429\\
5.2909998893738	-24.458985042158\\
5.2979998588562	-24.724664456906\\
5.3049998283386	-25.012653457681\\
5.311999797821	-25.326165071176\\
5.3189997673035	-25.668449608282\\
5.326000213623	-26.042751611931\\
5.3330001831055	-26.452257765508\\
5.3400001525879	-26.900039763293\\
5.3470001220703	-27.388966926522\\
5.3540000915527	-27.921563746045\\
5.3610000610352	-28.499777901183\\
5.3680000305176	-29.124588184496\\
5.375	-29.795365686406\\
5.3819999694824	-30.508827396604\\
5.3889999389648	-31.257413878535\\
5.3959999084473	-32.02689112535\\
5.4029998779297	-32.793195353062\\
5.4099998474121	-33.519218540009\\
5.4169998168945	-34.153685905993\\
5.423999786377	-34.636130907556\\
5.4310002326965	-34.911263095615\\
5.438000202179	-34.949276474712\\
5.4450001716614	-34.758992695183\\
5.4520001411438	-34.382766554207\\
5.4590001106262	-33.877669392371\\
5.4660000801086	-33.297325891677\\
5.4730000495911	-32.682803201387\\
5.4800000190735	-32.061522461231\\
5.4869999885559	-31.449962317819\\
5.4939999580383	-30.857077112723\\
5.5009999275208	-30.287127241337\\
5.5079998970032	-29.741688005891\\
5.5149998664856	-29.220955036763\\
5.521999835968	-28.724520089423\\
5.5289998054504	-28.25183317224\\
5.5359997749329	-27.802425963699\\
5.5430002212524	-27.376003861738\\
5.5500001907349	-26.972454518141\\
5.5570001602173	-26.591814421911\\
5.5640001296997	-26.234204046415\\
5.5710000991821	-25.899773617285\\
5.5780000686646	-25.588628197191\\
5.585000038147	-25.300778365284\\
5.5920000076294	-25.036094687551\\
5.5989999771118	-24.794264875611\\
5.6059999465942	-24.574769511239\\
5.6129999160767	-24.376859761376\\
5.6199998855591	-24.199545131722\\
5.6269998550415	-24.041590574301\\
5.6339998245239	-23.90152023801\\
5.6409997940063	-23.777631807919\\
5.6479997634888	-23.668022015273\\
5.6550002098083	-23.570619624805\\
5.6620001792908	-23.483245971052\\
5.6690001487732	-23.403673956476\\
5.6760001182556	-23.329698128462\\
5.683000087738	-23.259235799535\\
5.6900000572205	-23.190399938926\\
5.6970000267029	-23.121595153801\\
5.7039999961853	-23.05158030926\\
5.7109999656677	-22.97952956027\\
5.7179999351501	-22.905053038651\\
5.7249999046326	-22.828189833717\\
5.731999874115	-22.749380623932\\
5.7389998435974	-22.669391806167\\
5.7459998130798	-22.58924927584\\
5.7529997825623	-22.51012496628\\
5.7600002288818	-22.433250340974\\
5.7670001983643	-22.359815746859\\
5.7740001678467	-22.290882897262\\
5.7810001373291	-22.227309097037\\
5.7880001068115	-22.169699532644\\
5.7950000762939	-22.118360875561\\
5.8020000457764	-22.073278503094\\
5.8090000152588	-22.034116510475\\
5.8159999847412	-22.000229213555\\
5.8229999542236	-21.970690026443\\
5.8299999237061	-21.944338737913\\
5.8369998931885	-21.919849213054\\
5.8439998626709	-21.895796477877\\
5.8509998321533	-21.870754457552\\
5.8579998016357	-21.843380474651\\
5.8649997711182	-21.812509839248\\
5.8720002174377	-21.777235249196\\
5.8790001869202	-21.736975365179\\
5.8860001564026	-21.691506123598\\
5.893000125885	-21.640982364679\\
5.9000000953674	-21.585912042482\\
5.9070000648499	-21.527112485523\\
5.9140000343323	-21.46563902813\\
5.9210000038147	-21.402706924285\\
5.9279999732971	-21.339589827762\\
5.9349999427795	-21.277537710625\\
5.941999912262	-21.217688496045\\
5.9489998817444	-21.16099467665\\
5.9559998512268	-21.108169005554\\
5.9629998207092	-21.059641178012\\
5.9699997901917	-21.015534524995\\
5.9770002365112	-20.975661341006\\
5.9840002059937	-20.939535200278\\
5.9910001754761	-20.906393812985\\
5.9980001449585	-20.875248302763\\
6.0050001144409	-20.844944062013\\
6.0120000839233	-20.814227305477\\
6.0190000534058	-20.781830528496\\
6.0260000228882	-20.746559390551\\
6.0329999923706	-20.707377266215\\
6.039999961853	-20.663476900807\\
6.0469999313354	-20.614344774944\\
6.0539999008179	-20.559795641862\\
6.0609998703003	-20.499983316856\\
6.0679998397827	-20.435385981793\\
6.0749998092651	-20.366765915151\\
6.0819997787476	-20.295099267736\\
6.0890002250671	-20.221509824433\\
6.0960001945496	-20.147178896557\\
6.103000164032	-20.073264080241\\
6.1100001335144	-20.000819863138\\
6.1170001029968	-19.930734630308\\
6.1240000724792	-19.863672828386\\
6.1310000419617	-19.800038677177\\
6.1380000114441	-19.739959110112\\
6.1449999809265	-19.683272834464\\
6.1519999504089	-19.629541914934\\
6.1589999198914	-19.57808075846\\
6.1659998893738	-19.528000541371\\
6.1729998588562	-19.478252649541\\
6.1799998283386	-19.4277098707\\
6.186999797821	-19.375228035959\\
6.1939997673035	-19.319730272574\\
6.201000213623	-19.260281684707\\
6.2080001831055	-19.196152854217\\
6.2150001525879	-19.126876446731\\
6.2220001220703	-19.052276423082\\
6.2290000915527	-18.972480082128\\
6.2360000610352	-18.887904172989\\
6.2430000305176	-18.799217587204\\
6.25	-18.707285448714\\
6.2569999694824	-18.613109899625\\
6.2639999389648	-18.517744594903\\
6.2709999084473	-18.422230001643\\
6.2779998779297	-18.327522188543\\
6.2849998474121	-18.234431193954\\
6.2919998168945	-18.14357198758\\
6.298999786377	-18.055334411922\\
6.3060002326965	-17.96985751863\\
6.313000202179	-17.887027148747\\
6.3200001716614	-17.806484029372\\
6.3270001411438	-17.727640871929\\
6.3340001106262	-17.649727045132\\
6.3410000801086	-17.571827799619\\
6.3480000495911	-17.492939338549\\
6.3550000190735	-17.412042029278\\
6.3619999885559	-17.328158995507\\
6.3689999580383	-17.240421064526\\
6.3759999275208	-17.148127605972\\
6.3829998970032	-17.050798657639\\
6.3899998664856	-16.94820155217\\
6.396999835968	-16.840362794795\\
6.4039998054504	-16.727568971612\\
6.4109997749329	-16.610332460792\\
6.4180002212524	-16.489362319873\\
6.4250001907349	-16.365497031092\\
6.4320001602173	-16.239652005537\\
6.4390001296997	-16.112755386648\\
6.4460000991821	-15.985688765935\\
6.4530000686646	-15.859227571236\\
6.460000038147	-15.734002647108\\
6.4670000076294	-15.610462424064\\
6.4739999771118	-15.488847475203\\
6.4809999465942	-15.369184049569\\
6.4879999160767	-15.25127923536\\
6.4949998855591	-15.134739891392\\
6.5019998550415	-15.018990952977\\
6.5089998245239	-14.903308556206\\
6.5159997940063	-14.786867280481\\
6.5229997634888	-14.668785589362\\
6.5300002098083	-14.548179610599\\
6.5370001792908	-14.424225370213\\
6.5440001487732	-14.296204186611\\
6.5510001182556	-14.163559598013\\
6.558000087738	-14.025931382304\\
6.5650000572205	-13.88318284197\\
6.5720000267029	-13.735415420015\\
6.5789999961853	-13.582962412593\\
6.5859999656677	-13.426372317334\\
6.5929999351501	-13.266376773672\\
6.5999999046326	-13.103851119408\\
6.606999874115	-12.939770218327\\
6.6139998435974	-12.775150643138\\
6.6209998130798	-12.611010606416\\
6.6279997825623	-12.448322384971\\
6.6350002288818	-12.287973711873\\
6.6420001983643	-12.130734585945\\
6.6490001678467	-11.97723265857\\
6.6560001373291	-11.827936192748\\
6.6630001068115	-11.683145751542\\
6.6700000762939	-11.542987935461\\
6.6770000457764	-11.407416895983\\
6.6840000152588	-11.276232024764\\
6.6909999847412	-11.149080167726\\
6.6979999542236	-11.025482749739\\
6.7049999237061	-10.904857326893\\
6.7119998931885	-10.786548758427\\
6.7189998626709	-10.669855797767\\
6.7259998321533	-10.554070605614\\
6.7329998016357	-10.438512858889\\
6.7399997711182	-10.322566161668\\
6.7470002174377	-10.20571373205\\
6.7540001869202	-10.0875663554\\
6.7610001564026	-9.9678917593541\\
6.768000125885	-9.8466326332535\\
6.7750000953674	-9.723912144985\\
6.7820000648499	-9.6000439757874\\
6.7890000343323	-9.475524692427\\
6.7960000038147	-9.3510114889245\\
6.8029999732971	-9.2273167936955\\
6.8099999427795	-9.1053678434258\\
6.816999912262	-8.9861885801767\\
6.8239998817444	-8.8708695494943\\
6.8309998512268	-8.7605346476145\\
6.8379998207092	-8.6563182536537\\
6.8449997901917	-8.5593378438071\\
6.8520002365112	-8.4706780256932\\
6.8590002059937	-8.39136386305\\
6.8660001754761	-8.3223560295687\\
6.8730001449585	-8.2645312205153\\
6.8800001144409	-8.2186777380578\\
6.8870000839233	-8.1854871476804\\
6.8940000534058	-8.165547897752\\
6.9010000228882	-8.1593413462657\\
6.9079999923706	-8.167235357129\\
6.914999961853	-8.1894838751332\\
6.9219999313354	-8.2262183785049\\
6.9289999008179	-8.2774493623474\\
6.9359998703003	-8.3430536303398\\
6.9429998397827	-8.4227727093359\\
6.9499998092651	-8.5162054781194\\
6.9569997787476	-8.6228065105735\\
6.9640002250671	-8.7418743727279\\
6.9710001945496	-8.8725586606818\\
6.978000164032	-9.0138463255078\\
6.9850001335144	-9.1645767491656\\
6.9920001029968	-9.3234466449735\\
6.9990000724792	-9.4890229199825\\
7.0060000419617	-9.6597690628313\\
7.0130000114441	-9.8340818546808\\
7.0199999809265	-10.01032264323\\
7.0269999504089	-10.186877883896\\
7.0339999198914	-10.362211969552\\
7.0409998893738	-10.534926919812\\
7.0479998588562	-10.703827083545\\
7.0549998283386	-10.867967408676\\
7.061999797821	-11.026706412608\\
7.0689997673035	-11.179724473603\\
7.076000213623	-11.32703686888\\
7.0830001831055	-11.468980780115\\
7.0900001525879	-11.606176335546\\
7.0970001220703	-11.739483560771\\
7.1040000915527	-11.869928859332\\
7.1110000610352	-11.99863434981\\
7.1180000305176	-12.126739699115\\
7.125	-12.255325034704\\
7.1319999694824	-12.38534645797\\
7.1389999389648	-12.517571371285\\
7.1459999084473	-12.652530222473\\
7.1529998779297	-12.790484075305\\
7.1599998474121	-12.931395817427\\
7.1669998168945	-13.074930836924\\
7.173999786377	-13.220460283274\\
7.1810002326965	-13.367086328548\\
7.188000202179	-13.513685799471\\
7.1950001716614	-13.658972277484\\
7.2020001411438	-13.801568569756\\
7.2090001106262	-13.940095740699\\
7.2160000801086	-14.073271448631\\
7.2230000495911	-14.20000540994\\
7.2300000190735	-14.319487801966\\
7.2369999885559	-14.431265768143\\
7.2439999580383	-14.535282432579\\
7.2509999275208	-14.631898115144\\
7.2579998970032	-14.721867599684\\
7.2649998664856	-14.806291820906\\
7.271999835968	-14.886540526256\\
7.2789998054504	-14.964156649063\\
7.2859997749329	-15.040749194782\\
7.2930002212524	-15.117891384131\\
7.3000001907349	-15.197017679973\\
7.3070001602173	-15.279336708376\\
7.3140001296997	-15.365758935863\\
7.3210000991821	-15.456841321921\\
7.3280000686646	-15.552750345036\\
7.335000038147	-15.6532413535\\
7.3420000076294	-15.757665661431\\
7.3489999771118	-15.864994394113\\
7.3559999465942	-15.973863726851\\
7.3629999160767	-16.082650129819\\
7.3699998855591	-16.189564243993\\
7.3769998550415	-16.292771209887\\
7.3839998245239	-16.390522645651\\
7.3909997940063	-16.481291467703\\
7.3979997634888	-16.563904912398\\
7.4050002098083	-16.637654599297\\
7.4120001792908	-16.702364138506\\
7.4190001487732	-16.758421170029\\
7.4260001182556	-16.806756013105\\
7.433000087738	-16.848766899994\\
7.4400000572205	-16.886217443132\\
7.4470000267029	-16.92110537662\\
7.4539999961853	-16.95550948174\\
7.4609999656677	-16.991455976835\\
7.4679999351501	-17.030783422626\\
7.4749999046326	-17.075028733548\\
7.481999874115	-17.12533590643\\
7.4889998435974	-17.18239390957\\
7.4959998130798	-17.246387137874\\
7.5029997825623	-17.316981263685\\
7.5100002288818	-17.393320960047\\
7.5170001983643	-17.4740689027\\
7.5240001678467	-17.557464150107\\
7.5310001373291	-17.641413479311\\
7.5380001068115	-17.723623054943\\
7.5450000762939	-17.801740546816\\
7.5520000457764	-17.873545615476\\
7.5590000152588	-17.937120711722\\
7.5659999847412	-17.991033110992\\
7.5729999542236	-18.034469651741\\
7.5799999237061	-18.067320160228\\
7.5869998931885	-18.090213370513\\
7.5939998626709	-18.104459586258\\
7.6009998321533	-18.111945879549\\
7.6079998016357	-18.11498348671\\
7.6149997711182	-18.116120696164\\
7.6220002174377	-18.117955949694\\
7.6290001869202	-18.122957663472\\
7.6360001564026	-18.133311244143\\
7.643000125885	-18.150781911403\\
7.6500000953674	-18.176629294108\\
7.6570000648499	-18.21152293683\\
7.6640000343323	-18.255512236982\\
7.6710000038147	-18.308004663671\\
7.6779999732971	-18.367779429401\\
7.6849999427795	-18.433031185487\\
7.691999912262	-18.501458343316\\
7.6989998817444	-18.570368566983\\
7.7059998512268	-18.636858033345\\
7.7129998207092	-18.698000095022\\
7.7199997901917	-18.751081998831\\
7.7270002365112	-18.793840026472\\
7.7340002059937	-18.824672842194\\
7.7410001754761	-18.842808071045\\
7.7480001449585	-18.848402540137\\
7.7550001144409	-18.842518988508\\
7.7620000839233	-18.827054770087\\
7.7690000534058	-18.804556511942\\
7.7760000228882	-18.778005468068\\
7.7829999923706	-18.750576426294\\
7.789999961853	-18.725400377189\\
7.7969999313354	-18.705359757591\\
7.8039999008179	-18.692907381429\\
7.8109998703003	-18.689943321822\\
7.8179998397827	-18.697711609776\\
7.8249998092651	-18.716735129205\\
7.8319997787476	-18.746786665112\\
7.8390002250671	-18.78688367088\\
7.8460001945496	-18.835310551885\\
7.853000164032	-18.889680496041\\
7.8600001335144	-18.947045026106\\
7.8670001029968	-19.004053091928\\
7.8740000724792	-19.057154492911\\
7.8810000419617	-19.102869082778\\
7.8880000114441	-19.138069356634\\
7.8949999809265	-19.160285280683\\
7.9019999504089	-19.167942912368\\
7.9089999198914	-19.160553474258\\
7.9159998893738	-19.13877190051\\
7.9229998588562	-19.104337090621\\
7.9299998283386	-19.059908741237\\
7.936999797821	-19.008816299828\\
7.9439997673035	-18.954757321754\\
7.951000213623	-18.901510263157\\
7.9580001831055	-18.85265978562\\
7.9650001525879	-18.81137556157\\
7.9720001220703	-18.780238893557\\
7.9790000915527	-18.761113154017\\
7.9860000610352	-18.755070366615\\
7.9930000305176	-18.762333212463\\
8	-18.782255852058\\
};
\addlegendentry{S43}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
1	-76.754443115337\\
1.0069999694824	-75.202026619816\\
1.0140000581741	-73.827215963896\\
1.0210000276566	-72.663190149984\\
1.027999997139	-71.699909887074\\
1.0349999666214	-70.917957230892\\
1.0420000553131	-70.298812077813\\
1.0490000247955	-69.827376432148\\
1.055999994278	-69.492203544784\\
1.0629999637604	-69.285093227644\\
1.0700000524521	-69.200614061206\\
1.0770000219345	-69.235670309678\\
1.0839999914169	-69.389103467731\\
1.0909999608994	-69.661266452718\\
1.0980000495911	-70.053382473004\\
1.1050000190735	-70.566419708793\\
1.1119999885559	-71.198831199477\\
1.1189999580383	-71.942043550637\\
1.12600004673	-72.771690791559\\
1.1330000162125	-73.632376601948\\
1.1399999856949	-74.417812033171\\
1.1469999551773	-74.965381587492\\
1.154000043869	-75.107848964424\\
1.1610000133514	-74.784581504172\\
1.1679999828339	-74.093672472541\\
1.1749999523163	-73.210076045712\\
1.182000041008	-72.283046220466\\
1.1890000104904	-71.403274014582\\
1.1959999799728	-70.615476709054\\
1.2029999494553	-69.937833985962\\
1.210000038147	-69.375350470383\\
1.2170000076294	-68.927194090909\\
1.2239999771118	-68.590370059787\\
1.2309999465942	-68.361426009932\\
1.2380000352859	-68.237199363647\\
1.2450000047684	-68.21502997427\\
1.2519999742508	-68.29267481641\\
1.2589999437332	-68.467966077076\\
1.2660000324249	-68.738152979878\\
1.2730000019073	-69.098775393707\\
1.2799999713898	-69.541793292219\\
1.2869999408722	-70.052602878722\\
1.2940000295639	-70.605672584863\\
1.3009999990463	-71.159209435329\\
1.3079999685287	-71.651461241314\\
1.3150000572205	-72.004862241272\\
1.3220000267029	-72.145401550274\\
1.3289999961853	-72.033984800955\\
1.3359999656677	-71.68751205715\\
1.3430000543594	-71.16917252304\\
1.3500000238419	-70.557782592781\\
1.3569999933243	-69.922053428556\\
1.3639999628067	-69.310904827477\\
1.3710000514984	-68.754908145134\\
1.3780000209808	-68.271411390771\\
1.3849999904633	-67.86936419191\\
1.3919999599457	-67.552767600447\\
1.3990000486374	-67.322832465577\\
1.4060000181198	-67.179232611581\\
1.4129999876022	-67.120729146149\\
1.4199999570847	-67.145380495852\\
1.4270000457764	-67.250419143556\\
1.4340000152588	-67.431810376836\\
1.4409999847412	-67.683465584928\\
1.4479999542236	-67.996023412156\\
1.4550000429153	-68.355162169353\\
1.4620000123978	-68.739575021293\\
1.4689999818802	-69.119169041607\\
1.4759999513626	-69.454833605423\\
1.4830000400543	-69.701929031565\\
1.4900000095367	-69.819090527976\\
1.4969999790192	-69.780652464374\\
1.5039999485016	-69.586250587653\\
1.5110000371933	-69.260845275367\\
1.5180000066757	-68.845150456642\\
1.5249999761581	-68.383181426513\\
1.5319999456406	-67.913382236279\\
1.5390000343323	-67.465093575677\\
1.5460000038147	-67.058719607123\\
1.5529999732971	-66.707487660966\\
1.5599999427795	-66.419420918889\\
1.5670000314713	-66.198965510283\\
1.5740000009537	-66.048131968684\\
1.5809999704361	-65.967196818975\\
1.5880000591278	-65.955049213219\\
1.5950000286102	-66.009239206266\\
1.6019999980927	-66.125755362499\\
1.6089999675751	-66.298547501925\\
1.6160000562668	-66.51882380933\\
1.6230000257492	-66.774142866242\\
1.6299999952316	-67.047507624769\\
1.6369999647141	-67.316825378119\\
1.6440000534058	-67.555427611648\\
1.6510000228882	-67.734431348225\\
1.6579999923706	-67.827365234977\\
1.664999961853	-67.816209344879\\
1.6720000505447	-67.696409911899\\
1.6790000200272	-67.478200368272\\
1.6859999895096	-67.183418198275\\
1.692999958992	-66.839675240374\\
1.7000000476837	-66.474691096037\\
1.7070000171661	-66.112609214348\\
1.7139999866486	-65.772490175673\\
1.720999956131	-65.468322365116\\
1.7280000448227	-65.209751328887\\
1.7350000143051	-65.002987222543\\
1.7419999837875	-64.851593621047\\
1.74899995327	-64.757079307329\\
1.7560000419617	-64.719236112633\\
1.7630000114441	-64.736269638201\\
1.7699999809265	-64.804735553627\\
1.7769999504089	-64.919287671819\\
1.7840000391006	-65.072297580678\\
1.7910000085831	-65.253401646318\\
1.7979999780655	-65.449123662933\\
1.8049999475479	-65.642813379301\\
1.8120000362396	-65.815248181065\\
1.819000005722	-65.946231103838\\
1.8259999752045	-66.017299052176\\
1.8329999446869	-66.015067008124\\
1.8400000333786	-65.934157963181\\
1.847000002861	-65.778450285065\\
1.8539999723434	-65.560054793736\\
1.8609999418259	-65.296503069996\\
1.8680000305176	-65.007373179081\\
1.875	-64.711461801692\\
1.8819999694824	-64.425043452209\\
1.8890000581741	-64.161161640222\\
1.8960000276566	-63.929611376114\\
1.902999997139	-63.737285379377\\
1.9099999666214	-63.588610343079\\
1.9170000553131	-63.485944032378\\
1.9240000247955	-63.429853554972\\
1.930999994278	-63.419258221456\\
1.9379999637604	-63.451447495355\\
1.9450000524521	-63.521973355314\\
1.9520000219345	-63.624470956221\\
1.9589999914169	-63.750453576889\\
1.9659999608994	-63.889193456756\\
1.9730000495911	-64.02784476415\\
1.9800000190735	-64.151977268337\\
1.9869999885559	-64.246693949732\\
1.9939999580383	-64.298334616876\\
2.0009999275208	-64.296533543694\\
2.0079998970032	-64.236058121197\\
2.0150001049042	-64.117818644712\\
2.0220000743866	-63.948620534879\\
2.029000043869	-63.739784355348\\
2.0360000133514	-63.50513650259\\
2.0429999828339	-63.259019897316\\
2.0499999523163	-63.014788072781\\
2.0569999217987	-62.783894496678\\
2.0639998912811	-62.575522050297\\
2.0710000991821	-62.396570774224\\
2.0780000686646	-62.251818000748\\
2.085000038147	-62.144130839535\\
2.0920000076294	-62.074666817295\\
2.0989999771118	-62.042984728794\\
2.1059999465942	-62.047097259423\\
2.1129999160767	-62.08344889741\\
2.1199998855591	-62.146845987366\\
2.1270000934601	-62.23039253728\\
2.1340000629425	-62.325504564535\\
2.1410000324249	-62.42207988045\\
2.1480000019073	-62.508957936069\\
2.1549999713898	-62.574719437563\\
2.1619999408722	-62.608835875441\\
2.1689999103546	-62.603024913523\\
2.1760001182556	-62.552476191242\\
2.183000087738	-62.456643768128\\
2.1900000572205	-62.319298145638\\
2.1970000267029	-62.147835909491\\
2.2039999961853	-61.95207474892\\
2.2109999656677	-61.742902552761\\
2.2179999351501	-61.531068438669\\
2.2249999046326	-61.326323906646\\
2.2320001125336	-61.136912963696\\
2.239000082016	-60.969362908306\\
2.2460000514984	-60.828460290486\\
2.2530000209808	-60.717327636823\\
2.2599999904633	-60.63752381971\\
2.2669999599457	-60.589128196012\\
2.2739999294281	-60.570796972663\\
2.2809998989105	-60.579772697602\\
2.2880001068115	-60.611889536501\\
2.2950000762939	-60.661568096742\\
2.3020000457764	-60.721900181414\\
2.3090000152588	-60.784828600525\\
2.3159999847412	-60.841525491015\\
2.3229999542236	-60.88299341567\\
2.3299999237061	-60.900875959905\\
2.3369998931885	-60.888390929379\\
2.3440001010895	-60.841213901158\\
2.3510000705719	-60.758078955278\\
2.3580000400543	-60.64094399042\\
2.3650000095367	-60.494660211853\\
2.3719999790192	-60.326244362729\\
2.3789999485016	-60.143950717308\\
2.385999917984	-59.95636431495\\
2.3929998874664	-59.771643566359\\
2.4000000953674	-59.597005168486\\
2.4070000648499	-59.438421436075\\
2.4140000343323	-59.300480650154\\
2.4210000038147	-59.1863688848\\
2.4279999732971	-59.097896538975\\
2.4349999427795	-59.0355407485\\
2.441999912262	-58.998493738459\\
2.4489998817444	-58.984682746216\\
2.4560000896454	-58.990806396497\\
2.4630000591278	-59.012374426977\\
2.4700000286102	-59.04379934341\\
2.4769999980927	-59.078587587506\\
2.4839999675751	-59.109642164687\\
2.4909999370575	-59.129724765557\\
2.4979999065399	-59.132056074865\\
2.5050001144409	-59.110991407156\\
2.5120000839233	-59.062668618664\\
2.5190000534058	-58.985479577866\\
2.5260000228882	-58.880273096252\\
2.5329999923706	-58.750207665221\\
2.539999961853	-58.600311608291\\
2.5469999313354	-58.436854014886\\
2.5539999008179	-58.266658042332\\
2.5610001087189	-58.096488277942\\
2.5680000782013	-57.932562742246\\
2.5750000476837	-57.780228787622\\
2.5820000171661	-57.643762838793\\
2.5889999866486	-57.526287893685\\
2.595999956131	-57.42974515478\\
2.6029999256134	-57.354901899691\\
2.6099998950958	-57.301377071223\\
2.6170001029968	-57.267669557705\\
2.6240000724792	-57.251199469659\\
2.6310000419617	-57.248361594507\\
2.6380000114441	-57.254633206196\\
2.6449999809265	-57.264735381594\\
2.6519999504089	-57.272892985925\\
2.6589999198914	-57.273199452841\\
2.6659998893738	-57.260064394677\\
2.6730000972748	-57.22872425755\\
2.6800000667572	-57.175737031708\\
2.6870000362396	-57.099362028228\\
2.694000005722	-56.999752556278\\
2.7009999752045	-56.878916661794\\
2.7079999446869	-56.740457044193\\
2.7149999141693	-56.589133334871\\
2.7219998836517	-56.430358931129\\
2.7290000915527	-56.269707859138\\
2.7360000610352	-56.112484963397\\
2.7430000305176	-55.963409638271\\
2.75	-55.826391984948\\
2.7569999694824	-55.70441325496\\
2.7639999389648	-55.599453803272\\
2.7709999084473	-55.512480299398\\
2.7780001163483	-55.443445909103\\
2.7850000858307	-55.391313208317\\
2.7920000553131	-55.354096861224\\
2.7990000247955	-55.328921224621\\
2.805999994278	-55.312116191908\\
2.8129999637604	-55.299372600181\\
2.8199999332428	-55.285949188033\\
2.8269999027252	-55.266966786155\\
2.8340001106262	-55.23776043871\\
2.8410000801086	-55.194271781396\\
2.8480000495911	-55.133433281048\\
2.8550000190735	-55.053478533766\\
2.8619999885559	-54.954122918369\\
2.8689999580383	-54.836583564789\\
2.8759999275208	-54.703418850156\\
2.8829998970032	-54.558238176132\\
2.8900001049042	-54.405332002031\\
2.8970000743866	-54.249272932648\\
2.904000043869	-54.094556617012\\
2.9110000133514	-53.945304152461\\
2.9179999828339	-53.805048247194\\
2.9249999523163	-53.676572641616\\
2.9319999217987	-53.561843211113\\
2.9389998912811	-53.461946301555\\
2.9460000991821	-53.377091139839\\
2.9530000686646	-53.306615139949\\
2.960000038147	-53.249015627558\\
2.9670000076294	-53.202013788625\\
2.9739999771118	-53.162637454678\\
2.9809999465942	-53.127349445084\\
2.9879999160767	-53.092235261387\\
2.9949998855591	-53.053226111962\\
3.0020000934601	-53.006393567208\\
3.0090000629425	-52.948249441599\\
3.0160000324249	-52.876054342294\\
3.0230000019073	-52.788077260656\\
3.0299999713898	-52.68375970565\\
3.0369999408722	-52.563759346424\\
3.0439999103546	-52.429867794844\\
3.0510001182556	-52.284811702281\\
3.058000087738	-52.13198280666\\
3.0650000572205	-51.975119948506\\
3.0720000267029	-51.818014134619\\
3.0789999961853	-51.664242867459\\
3.0859999656677	-51.516957010254\\
3.0929999351501	-51.378732136873\\
3.0999999046326	-51.251464017731\\
3.1070001125336	-51.136310514895\\
3.114000082016	-51.033663496713\\
3.1210000514984	-50.943156241555\\
3.1280000209808	-50.863678416863\\
3.1349999904633	-50.79343603052\\
3.1419999599457	-50.730023106467\\
3.1489999294281	-50.67052992951\\
3.1559998989105	-50.611698290465\\
3.1630001068115	-50.550113622658\\
3.1700000762939	-50.482432947722\\
3.1770000457764	-50.405637840165\\
3.1840000152588	-50.317272049412\\
3.1909999847412	-50.215670653294\\
3.1979999542236	-50.100100383397\\
3.2049999237061	-49.970824844279\\
3.2119998931885	-49.82906493634\\
3.2190001010895	-49.676864154628\\
3.2260000705719	-49.516892693153\\
3.2330000400543	-49.352200712386\\
3.2400000095367	-49.185973238215\\
3.2469999790192	-49.021294761001\\
3.2539999485016	-48.860960084465\\
3.260999917984	-48.707318962155\\
3.2679998874664	-48.562171467148\\
3.2750000953674	-48.426693738737\\
3.2820000648499	-48.30140664867\\
3.2890000343323	-48.186166701742\\
3.2960000038147	-48.080173593136\\
3.3029999732971	-47.982020206625\\
3.3099999427795	-47.88975038978\\
3.316999912262	-47.800959398961\\
3.3239998817444	-47.712914598315\\
3.3310000896454	-47.622721492946\\
3.3380000591278	-47.52750550303\\
3.3450000286102	-47.424624661632\\
3.3519999980927	-47.31186718943\\
3.3589999675751	-47.187640917114\\
3.3659999370575	-47.051104741879\\
3.3729999065399	-46.902234958967\\
3.3800001144409	-46.741820316762\\
3.3870000839233	-46.571374025879\\
3.3940000534058	-46.392986806486\\
3.4010000228882	-46.209133527615\\
3.4079999923706	-46.022479620161\\
3.414999961853	-45.835670504646\\
3.4219999313354	-45.651159914917\\
3.4289999008179	-45.471068509718\\
3.4360001087189	-45.297068160997\\
3.4430000782013	-45.130316381053\\
3.4500000476837	-44.971398271869\\
3.4570000171661	-44.820321918371\\
3.4639999866486	-44.676517120486\\
3.470999956131	-44.538864401196\\
3.4779999256134	-44.405757397951\\
3.4849998950958	-44.275174055982\\
3.4920001029968	-44.144789779126\\
3.4990000724792	-44.012106564577\\
3.5060000419617	-43.87461684042\\
3.5130000114441	-43.72996930427\\
3.5199999809265	-43.576147516342\\
3.5269999504089	-43.411623961907\\
3.5339999198914	-43.235482914301\\
3.5409998893738	-43.047488150802\\
3.5480000972748	-42.848098338299\\
3.5550000667572	-42.638403772074\\
3.5620000362396	-42.420025992296\\
3.569000005722	-42.194967524113\\
3.5759999752045	-41.965440552131\\
3.5829999446869	-41.73370075377\\
3.5899999141693	-41.501886936685\\
3.5969998836517	-41.271889485275\\
3.6040000915527	-41.045241151586\\
3.6110000610352	-40.82303903901\\
3.6180000305176	-40.605899729525\\
3.625	-40.393930856063\\
3.6319999694824	-40.186733844777\\
3.6389999389648	-39.983427153635\\
3.6459999084473	-39.782692092901\\
3.6530001163483	-39.582840898961\\
3.6600000858307	-39.381915624035\\
3.6670000553131	-39.177799731513\\
3.6740000247955	-38.968363890546\\
3.680999994278	-38.751612187098\\
3.6879999637604	-38.525835364916\\
3.6949999332428	-38.289759498297\\
3.7019999027252	-38.042656811406\\
3.7090001106262	-37.784425460348\\
3.7160000801086	-37.515616940881\\
3.7230000495911	-37.237412876589\\
3.7300000190735	-36.951549746491\\
3.7369999885559	-36.660225356361\\
3.7439999580383	-36.365961217775\\
3.7509999275208	-36.071477679074\\
3.7579998970032	-35.779570667066\\
3.7650001049042	-35.493000135794\\
3.7720000743866	-35.21441377321\\
3.779000043869	-34.946275201882\\
3.7860000133514	-34.690838765255\\
3.7929999828339	-34.450117637269\\
3.7999999523163	-34.225884662938\\
3.8069999217987	-34.019675985941\\
3.8139998912811	-33.832804412633\\
3.8210000991821	-33.666377370024\\
3.8280000686646	-33.521311502415\\
3.835000038147	-33.398354004854\\
3.8420000076294	-33.298098005477\\
3.8489999771118	-33.221000505404\\
3.8559999465942	-33.167388862507\\
3.8629999160767	-33.137477545399\\
3.8699998855591	-33.131369963612\\
3.8770000934601	-33.149064534511\\
3.8840000629425	-33.190452725359\\
3.8910000324249	-33.255320127486\\
3.8980000019073	-33.343339672533\\
3.9049999713898	-33.454061242134\\
3.9119999408722	-33.586904774414\\
3.9189999103546	-33.741143472581\\
3.9260001182556	-33.91589269522\\
3.933000087738	-34.1100896646\\
3.9400000572205	-34.322476192825\\
3.9470000267029	-34.551591480594\\
3.9539999961853	-34.795747538687\\
3.9609999656677	-35.053036733147\\
3.9679999351501	-35.321321942825\\
3.9749999046326	-35.598254445062\\
3.9820001125336	-35.881309408043\\
3.989000082016	-36.167819598024\\
3.9960000514984	-36.45505479778\\
4.0029997825623	-36.740295564106\\
4.0100002288818	-37.020938028525\\
4.0170001983643	-37.294597980203\\
4.0240001678467	-37.559211946892\\
4.0310001373291	-37.813134451867\\
4.0380001068115	-38.055192709999\\
4.0450000762939	-38.284718966776\\
4.0520000457764	-38.501527117651\\
4.0590000152588	-38.705867811048\\
4.0659999847412	-38.898322324273\\
4.0729999542236	-39.079695367828\\
4.0799999237061	-39.250878078374\\
4.0869998931885	-39.412724268622\\
4.0939998626709	-39.565941075713\\
4.1009998321533	-39.710991285314\\
4.1079998016357	-39.848042514622\\
4.1149997711182	-39.976936244576\\
4.1220002174377	-40.097195919434\\
4.1290001869202	-40.20806566709\\
4.1360001564026	-40.308575961959\\
4.143000125885	-40.397626138161\\
4.1500000953674	-40.474082381902\\
4.1570000648499	-40.536869587593\\
4.1640000343323	-40.5850618267\\
4.1710000038147	-40.617941058155\\
4.1779999732971	-40.635033800206\\
4.1849999427795	-40.636106112884\\
4.191999912262	-40.621135593993\\
4.1989998817444	-40.590257115524\\
4.2059998512268	-40.543686418127\\
4.2129998207092	-40.481641758015\\
4.2199997901917	-40.404286665666\\
4.2270002365112	-40.311671547158\\
4.2340002059937	-40.203728012541\\
4.2410001754761	-40.080282108619\\
4.2480001449585	-39.941099935041\\
4.2550001144409	-39.785967770183\\
4.2620000839233	-39.61478374168\\
4.2690000534058	-39.427660007983\\
4.2760000228882	-39.225009825277\\
4.2829999923706	-39.00761611515\\
4.289999961853	-38.77667645196\\
4.2969999313354	-38.533793476776\\
4.3039999008179	-38.280949741643\\
4.3109998703003	-38.020440414941\\
4.3179998397827	-37.754778915211\\
4.3249998092651	-37.486611264313\\
4.3319997787476	-37.218613402687\\
4.3390002250671	-36.953405572431\\
4.3460001945496	-36.693477646892\\
4.353000164032	-36.441129769996\\
4.3600001335144	-36.1984371551\\
4.3670001029968	-35.967222501046\\
4.3740000724792	-35.74904405252\\
4.3810000419617	-35.545191354006\\
4.3880000114441	-35.356695627965\\
4.3949999809265	-35.184335165562\\
4.4019999504089	-35.028647084341\\
4.4089999198914	-34.889943860454\\
4.4159998893738	-34.768319310872\\
4.4229998588562	-34.663671159778\\
4.4299998283386	-34.575704870393\\
4.436999797821	-34.503945325562\\
4.4439997673035	-34.447751472085\\
4.451000213623	-34.406327789536\\
4.4580001831055	-34.37872994878\\
4.4650001525879	-34.363885003706\\
4.4720001220703	-34.360607724631\\
4.4790000915527	-34.367615117386\\
4.4860000610352	-34.383559477562\\
4.4930000305176	-34.407049988054\\
4.5	-34.436680253177\\
4.5069999694824	-34.47107659526\\
4.5139999389648	-34.508922652133\\
4.5209999084473	-34.54900239763\\
4.5279998779297	-34.590233966714\\
4.5349998474121	-34.631701672027\\
4.5419998168945	-34.672677727787\\
4.548999786377	-34.712636632947\\
4.5560002326965	-34.751260639926\\
4.563000202179	-34.788428393521\\
4.5700001716614	-34.824199083067\\
4.5770001411438	-34.858782132593\\
4.5840001106262	-34.89250604453\\
4.5910000801086	-34.925770961515\\
4.5980000495911	-34.959003326313\\
4.6050000190735	-34.992630769462\\
4.6119999885559	-35.027022317311\\
4.6189999580383	-35.062469120909\\
4.6259999275208	-35.099147971338\\
4.6329998970032	-35.137116152854\\
4.6399998664856	-35.176290355661\\
4.646999835968	-35.216450946989\\
4.6539998054504	-35.25724932405\\
4.6609997749329	-35.298230075535\\
4.6680002212524	-35.33884772534\\
4.6750001907349	-35.378503110417\\
4.6820001602173	-35.416580165592\\
4.6890001296997	-35.452478802394\\
4.6960000991821	-35.485657363368\\
4.7030000686646	-35.515665060629\\
4.710000038147	-35.542170372778\\
4.7170000076294	-35.564986348555\\
4.7239999771118	-35.584076356285\\
4.7309999465942	-35.599557227035\\
4.7379999160767	-35.61168464392\\
4.7449998855591	-35.620842835862\\
4.7519998550415	-35.627500251\\
4.7589998245239	-35.632187914446\\
4.7659997940063	-35.635454474976\\
4.7729997634888	-35.637830711678\\
4.7800002098083	-35.639798407458\\
4.7870001792908	-35.641748087874\\
4.7940001487732	-35.643965794344\\
4.8010001182556	-35.646610970734\\
4.808000087738	-35.649709755634\\
4.8150000572205	-35.653149138331\\
4.8220000267029	-35.656693049473\\
4.8289999961853	-35.659990099772\\
4.8359999656677	-35.662609639732\\
4.8429999351501	-35.664057416486\\
4.8499999046326	-35.663817434848\\
4.856999874115	-35.661387305869\\
4.8639998435974	-35.656309431896\\
4.8709998130798	-35.648210084378\\
4.8779997825623	-35.636819704049\\
4.8850002288818	-35.621996457982\\
4.8920001983643	-35.603739719782\\
4.8990001678467	-35.582178700724\\
4.9060001373291	-35.557573544405\\
4.9130001068115	-35.530296916455\\
4.9200000762939	-35.500793860295\\
4.9270000457764	-35.469569467017\\
4.9340000152588	-35.437133872596\\
4.9409999847412	-35.403983272244\\
4.9479999542236	-35.370560006443\\
4.9549999237061	-35.337226436923\\
4.9619998931885	-35.30423732424\\
4.9689998626709	-35.271731700054\\
4.9759998321533	-35.239724651841\\
4.9829998016357	-35.208101325191\\
4.9899997711182	-35.176631215703\\
4.9970002174377	-35.144979796118\\
5.0040001869202	-35.112742409696\\
5.0110001564026	-35.079460634826\\
5.018000125885	-35.044661361947\\
5.0250000953674	-35.007891050189\\
5.0320000648499	-34.968747102028\\
5.0390000343323	-34.926914861939\\
5.0460000038147	-34.882188654591\\
5.0529999732971	-34.834484141024\\
5.0599999427795	-34.783862729789\\
5.066999912262	-34.730519932704\\
5.0739998817444	-34.674773044441\\
5.0809998512268	-34.61705134544\\
5.0879998207092	-34.557861072819\\
5.0949997901917	-34.497763574509\\
5.1020002365112	-34.437330931623\\
5.1090002059937	-34.377121888944\\
5.1160001754761	-34.317643149965\\
5.1230001449585	-34.259323026373\\
5.1300001144409	-34.202492548806\\
5.1370000839233	-34.147371078387\\
5.1440000534058	-34.094051349067\\
5.1510000228882	-34.042508536247\\
5.1579999923706	-33.992608228882\\
5.164999961853	-33.944121866709\\
5.1719999313354	-33.896751728024\\
5.1789999008179	-33.850162075565\\
5.1859998703003	-33.804019977222\\
5.1929998397827	-33.758025447429\\
5.1999998092651	-33.711960286872\\
5.2069997787476	-33.665721067053\\
5.2140002250671	-33.619353319318\\
5.2210001945496	-33.573077163636\\
5.228000164032	-33.527308147555\\
5.2350001335144	-33.482659732576\\
5.2420001029968	-33.439945459284\\
5.2490000724792	-33.40015886056\\
5.2560000419617	-33.364457903062\\
5.2630000114441	-33.33413110205\\
5.2699999809265	-33.310569060922\\
5.2769999504089	-33.295218067499\\
5.2839999198914	-33.289552800487\\
5.2909998893738	-33.295032307694\\
5.2979998588562	-33.313061115387\\
5.3049998283386	-33.344962784576\\
5.311999797821	-33.391933799365\\
5.3189997673035	-33.455018550978\\
5.326000213623	-33.535061807249\\
5.3330001831055	-33.632678041847\\
5.3400001525879	-33.748200331695\\
5.3470001220703	-33.881623236029\\
5.3540000915527	-34.032544832347\\
5.3610000610352	-34.200089216335\\
5.3680000305176	-34.382818536633\\
5.375	-34.578642349983\\
5.3819999694824	-34.784718374389\\
5.3889999389648	-34.997365360604\\
5.3959999084473	-35.212012032912\\
5.4029998779297	-35.423186578132\\
5.4099998474121	-35.624622403705\\
5.4169998168945	-35.8094669488\\
5.423999786377	-35.970659147327\\
5.4310002326965	-36.101455064502\\
5.438000202179	-36.196068974498\\
5.4450001716614	-36.250300757484\\
5.4520001411438	-36.262078163252\\
5.4590001106262	-36.231725111754\\
5.4660000801086	-36.161932989662\\
5.4730000495911	-36.057408572334\\
5.4800000190735	-35.924320213394\\
5.4869999885559	-35.769636632095\\
5.4939999580383	-35.600518346958\\
5.5009999275208	-35.423824037455\\
5.5079998970032	-35.245765555342\\
5.5149998664856	-35.071724414453\\
5.521999835968	-34.90618844739\\
5.5289998054504	-34.752758523074\\
5.5359997749329	-34.614211215117\\
5.5430002212524	-34.492600911191\\
5.5500001907349	-34.389340508813\\
5.5570001602173	-34.305297789491\\
5.5640001296997	-34.240880055048\\
5.5710000991821	-34.196090588269\\
5.5780000686646	-34.170596789419\\
5.585000038147	-34.163772056202\\
5.5920000076294	-34.174735335708\\
5.5989999771118	-34.202387073433\\
5.6059999465942	-34.245435646061\\
5.6129999160767	-34.302429468386\\
5.6199998855591	-34.371791250829\\
5.6269998550415	-34.451848582173\\
5.6339998245239	-34.540872418716\\
5.6409997940063	-34.637123201346\\
5.6479997634888	-34.738898318064\\
5.6550002098083	-34.844580439286\\
5.6620001792908	-34.952692540516\\
5.6690001487732	-35.061939649299\\
5.6760001182556	-35.171256727779\\
5.683000087738	-35.279840366517\\
5.6900000572205	-35.387162198938\\
5.6970000267029	-35.492978786754\\
5.7039999961853	-35.597311347591\\
5.7109999656677	-35.700423118515\\
5.7179999351501	-35.802775235112\\
5.7249999046326	-35.904968522735\\
5.731999874115	-36.007693841261\\
5.7389998435974	-36.111665846978\\
5.7459998130798	-36.217565896282\\
5.7529997825623	-36.325989105598\\
5.7600002288818	-36.437397922273\\
5.7670001983643	-36.552082125845\\
5.7740001678467	-36.670138420948\\
5.7810001373291	-36.791450683389\\
5.7880001068115	-36.915690289404\\
5.7950000762939	-37.042324135795\\
5.8020000457764	-37.170632509545\\
5.8090000152588	-37.2997500007\\
5.8159999847412	-37.428704950183\\
5.8229999542236	-37.556468208479\\
5.8299999237061	-37.682025949588\\
5.8369998931885	-37.804430878574\\
5.8439998626709	-37.922870130378\\
5.8509998321533	-38.036720480862\\
5.8579998016357	-38.145589662766\\
5.8649997711182	-38.249349559266\\
5.8720002174377	-38.348141236541\\
5.8790001869202	-38.44236591728\\
5.8860001564026	-38.53265932156\\
5.893000125885	-38.619837287948\\
5.9000000953674	-38.704849713715\\
5.9070000648499	-38.788704713929\\
5.9140000343323	-38.872407915177\\
5.9210000038147	-38.956895569054\\
5.9279999732971	-39.042974722822\\
5.9349999427795	-39.131276505557\\
5.941999912262	-39.222215729982\\
5.9489998817444	-39.31596443752\\
5.9559998512268	-39.412442082318\\
5.9629998207092	-39.511312950829\\
5.9699997901917	-39.612001878271\\
5.9770002365112	-39.713725030049\\
5.9840002059937	-39.815531302948\\
5.9910001754761	-39.91635567238\\
5.9980001449585	-40.015087036576\\
6.0050001144409	-40.110641063549\\
6.0120000839233	-40.202028605443\\
6.0190000534058	-40.288431883465\\
6.0260000228882	-40.369270938605\\
6.0329999923706	-40.444236414311\\
6.039999961853	-40.513329738305\\
6.0469999313354	-40.576853613801\\
6.0539999008179	-40.635403806606\\
6.0609998703003	-40.689814638235\\
6.0679998397827	-40.741107991011\\
6.0749998092651	-40.790417019767\\
6.0819997787476	-40.838911653749\\
6.0890002250671	-40.887724835767\\
6.0960001945496	-40.937876698595\\
6.103000164032	-40.990215381892\\
6.1100001335144	-41.045368715734\\
6.1170001029968	-41.103697928058\\
6.1240000724792	-41.165291236178\\
6.1310000419617	-41.22994354419\\
6.1380000114441	-41.297168570328\\
6.1449999809265	-41.366222040727\\
6.1519999504089	-41.436139307671\\
6.1589999198914	-41.505789161469\\
6.1659998893738	-41.573945052599\\
6.1729998588562	-41.63935130438\\
6.1799998283386	-41.700816313054\\
6.186999797821	-41.757291051357\\
6.1939997673035	-41.807950583298\\
6.201000213623	-41.852248597482\\
6.2080001831055	-41.889972115392\\
6.2150001525879	-41.921250724034\\
6.2220001220703	-41.946555472603\\
6.2290000915527	-41.966657538291\\
6.2360000610352	-41.982573983146\\
6.2430000305176	-41.995494505604\\
6.25	-42.006698931632\\
6.2569999694824	-42.017469106362\\
6.2639999389648	-42.02900591976\\
6.2709999084473	-42.042360481757\\
6.2779998779297	-42.058369617582\\
6.2849998474121	-42.07760924039\\
6.2919998168945	-42.100358516811\\
6.298999786377	-42.126592803712\\
6.3060002326965	-42.155967386518\\
6.313000202179	-42.187851559963\\
6.3200001716614	-42.221344316927\\
6.3270001411438	-42.255327446547\\
6.3340001106262	-42.288527080825\\
6.3410000801086	-42.31958936056\\
6.3480000495911	-42.347166532861\\
6.3550000190735	-42.370001632132\\
6.3619999885559	-42.387020009654\\
6.3689999580383	-42.397408842097\\
6.3759999275208	-42.400673731582\\
6.3829998970032	-42.396678112018\\
6.3899998664856	-42.385655550824\\
6.396999835968	-42.368191163314\\
6.4039998054504	-42.345169510137\\
6.4109997749329	-42.317715822007\\
6.4180002212524	-42.287111931231\\
6.4250001907349	-42.254706730442\\
6.4320001602173	-42.221826873001\\
6.4390001296997	-42.189700316478\\
6.4460000991821	-42.159376404956\\
6.4530000686646	-42.131678925489\\
6.460000038147	-42.107153068461\\
6.4670000076294	-42.086045761166\\
6.4739999771118	-42.06829254718\\
6.4809999465942	-42.053517509479\\
6.4879999160767	-42.041055227366\\
6.4949998855591	-42.029982956304\\
6.5019998550415	-42.019170104265\\
6.5089998245239	-42.007341518247\\
6.5159997940063	-41.993147136223\\
6.5229997634888	-41.97524945894\\
6.5300002098083	-41.952401964658\\
6.5370001792908	-41.923542634964\\
6.5440001487732	-41.887863675894\\
6.5510001182556	-41.844870269636\\
6.558000087738	-41.794423220748\\
6.5650000572205	-41.736744272261\\
6.5720000267029	-41.672405480816\\
6.5789999961853	-41.602298332855\\
6.5859999656677	-41.527559191971\\
6.5929999351501	-41.449514438816\\
6.5999999046326	-41.36958969168\\
6.606999874115	-41.289240531311\\
6.6139998435974	-41.209876092314\\
6.6209998130798	-41.132796121986\\
6.6279997825623	-41.059139554641\\
6.6350002288818	-40.989845952884\\
6.6420001983643	-40.925631354439\\
6.6490001678467	-40.866964540995\\
6.6560001373291	-40.814076114734\\
6.6630001068115	-40.76695120233\\
6.6700000762939	-40.725346970053\\
6.6770000457764	-40.688816605135\\
6.6840000152588	-40.656729601891\\
6.6909999847412	-40.628312893177\\
6.6979999542236	-40.602686305667\\
6.7049999237061	-40.578907131579\\
6.7119998931885	-40.556019072808\\
6.7189998626709	-40.533101929535\\
6.7259998321533	-40.509315072358\\
6.7329998016357	-40.483948380104\\
6.7399997711182	-40.456455336543\\
6.7470002174377	-40.426486946667\\
6.7540001869202	-40.393909182181\\
6.7610001564026	-40.358811550099\\
6.768000125885	-40.321498802665\\
6.7750000953674	-40.282480963374\\
6.7820000648499	-40.242443222601\\
6.7890000343323	-40.20222035224\\
6.7960000038147	-40.162754445478\\
6.8029999732971	-40.125061181344\\
6.8099999427795	-40.090194741445\\
6.816999912262	-40.059213623182\\
6.8239998817444	-40.033151352039\\
6.8309998512268	-40.012998695069\\
6.8379998207092	-39.999683353396\\
6.8449997901917	-39.994057175291\\
6.8520002365112	-39.996890633077\\
6.8590002059937	-40.008874896603\\
6.8660001754761	-40.030614776311\\
6.8730001449585	-40.062642757241\\
6.8800001144409	-40.105413396849\\
6.8870000839233	-40.159321108578\\
6.8940000534058	-40.224700109667\\
6.9010000228882	-40.301833674146\\
6.9079999923706	-40.390963617325\\
6.914999961853	-40.492289124284\\
6.9219999313354	-40.605979263087\\
6.9289999008179	-40.732167863385\\
6.9359998703003	-40.870952737094\\
6.9429998397827	-41.02239920254\\
6.9499998092651	-41.186529256758\\
6.9569997787476	-41.363316994904\\
6.9640002250671	-41.552671369678\\
6.9710001945496	-41.754428860627\\
6.978000164032	-41.96833603444\\
6.9850001335144	-42.194029055474\\
6.9920001029968	-42.431013704505\\
6.9990000724792	-42.678646301913\\
7.0060000419617	-42.936112828888\\
7.0130000114441	-43.202417466222\\
7.0199999809265	-43.476359724615\\
7.0269999504089	-43.7565436573\\
7.0339999198914	-44.041376811857\\
7.0409998893738	-44.32909503867\\
7.0479998588562	-44.617808854358\\
7.0549998283386	-44.905560531125\\
7.061999797821	-45.190406932131\\
7.0689997673035	-45.470518498398\\
7.076000213623	-45.744297712348\\
7.0830001831055	-46.010496158174\\
7.0900001525879	-46.26831624761\\
7.0970001220703	-46.517503018209\\
7.1040000915527	-46.758396720486\\
7.1110000610352	-46.991936174038\\
7.1180000305176	-47.219629700935\\
7.125	-47.443470714985\\
7.1319999694824	-47.665827139933\\
7.1389999389648	-47.889299897002\\
7.1459999084473	-48.116573706254\\
7.1529998779297	-48.350260298087\\
7.1599998474121	-48.592747712802\\
7.1669998168945	-48.846056668477\\
7.173999786377	-49.11169921483\\
7.1810002326965	-49.390545740779\\
7.188000202179	-49.682693365938\\
7.1950001716614	-49.9873301479\\
7.2020001411438	-50.3026113729\\
7.2090001106262	-50.625546585369\\
7.2160000801086	-50.951931390716\\
7.2230000495911	-51.276337435912\\
7.2300000190735	-51.592232815872\\
7.2369999885559	-51.892251937878\\
7.2439999580383	-52.168648717315\\
7.2509999275208	-52.413941971471\\
7.2579998970032	-52.621656400312\\
7.2649998664856	-52.787048516139\\
7.271999835968	-52.907621234288\\
7.2789998054504	-52.983297022644\\
7.2859997749329	-53.016175534125\\
7.2930002212524	-53.009931988436\\
7.3000001907349	-52.969011003422\\
7.3070001602173	-52.897790319118\\
7.3140001296997	-52.79987970101\\
7.3210000991821	-52.677657753897\\
7.3280000686646	-52.532080421845\\
7.335000038147	-52.362757047406\\
7.3420000076294	-52.168270499374\\
7.3489999771118	-51.946677376113\\
7.3559999465942	-51.696103944343\\
7.3629999160767	-51.415369745071\\
7.3699998855591	-51.104488184397\\
7.3769998550415	-50.764988619043\\
7.3839998245239	-50.399979041879\\
7.3909997940063	-50.013977479202\\
7.3979997634888	-49.612551063525\\
7.4050002098083	-49.201874299575\\
7.4120001792908	-48.788281636882\\
7.4190001487732	-48.377891033395\\
7.4260001182556	-47.976329709645\\
7.433000087738	-47.588568509229\\
7.4400000572205	-47.21884830389\\
7.4470000267029	-46.87067630296\\
7.4539999961853	-46.546859346936\\
7.4609999656677	-46.249577397832\\
7.4679999351501	-45.980438397573\\
7.4749999046326	-45.74056831967\\
7.481999874115	-45.530655685532\\
7.4889998435974	-45.351010613373\\
7.4959998130798	-45.201602802667\\
7.5029997825623	-45.08208427326\\
7.5100002288818	-44.991802430357\\
7.5170001983643	-44.929812817354\\
7.5240001678467	-44.894866066264\\
7.5310001373291	-44.885405961734\\
7.5380001068115	-44.899552472531\\
7.5450000762939	-44.935093553919\\
7.5520000457764	-44.989483695858\\
7.5590000152588	-45.059848102832\\
7.5659999847412	-45.143020252978\\
7.5729999542236	-45.235590105166\\
7.5799999237061	-45.333999797271\\
7.5869998931885	-45.434669701361\\
7.5939998626709	-45.534154375331\\
7.6009998321533	-45.62932846597\\
7.6079998016357	-45.717583634861\\
7.6149997711182	-45.796998684397\\
7.6220002174377	-45.866486694936\\
7.6290001869202	-45.925858090154\\
7.6360001564026	-45.975833639576\\
7.643000125885	-46.01794413983\\
7.6500000953674	-46.05440227687\\
7.6570000648499	-46.08788993409\\
7.6640000343323	-46.121354735918\\
7.6710000038147	-46.15777893414\\
7.6779999732971	-46.199988440581\\
7.6849999427795	-46.250477389042\\
7.691999912262	-46.311267431502\\
7.6989998817444	-46.383792951645\\
7.7059998512268	-46.468820479255\\
7.7129998207092	-46.566379209969\\
7.7199997901917	-46.675718002705\\
7.7270002365112	-46.795291406531\\
7.7340002059937	-46.922758843694\\
7.7410001754761	-47.055033623365\\
7.7480001449585	-47.188391975685\\
7.7550001144409	-47.318642500334\\
7.7620000839233	-47.441371141422\\
7.7690000534058	-47.552271290449\\
7.7760000228882	-47.647515551742\\
7.7829999923706	-47.7241397907\\
7.789999961853	-47.780386116066\\
7.7969999313354	-47.815916276461\\
7.8039999008179	-47.831901329844\\
7.8109998703003	-47.830908359478\\
7.8179998397827	-47.816658150703\\
7.8249998092651	-47.793680565736\\
7.8319997787476	-47.766915754009\\
7.8390002250671	-47.741347530446\\
7.8460001945496	-47.721681448191\\
7.853000164032	-47.71208737079\\
7.8600001335144	-47.716027404341\\
7.8670001029968	-47.736125526665\\
7.8740000724792	-47.774086289785\\
7.8810000419617	-47.830634210222\\
7.8880000114441	-47.905472728892\\
7.8949999809265	-47.997245760732\\
7.9019999504089	-48.103523471404\\
7.9089999198914	-48.220803607144\\
7.9159998893738	-48.344575303893\\
7.9229998588562	-48.469458105282\\
7.9299998283386	-48.589448564885\\
7.936999797821	-48.698302861995\\
7.9439997673035	-48.790045592521\\
7.951000213623	-48.859562426\\
7.9580001831055	-48.903187481027\\
7.9650001525879	-48.919185131621\\
7.9720001220703	-48.908008254025\\
7.9790000915527	-48.872270078742\\
7.9860000610352	-48.816441339008\\
7.9930000305176	-48.746342981658\\
8	-48.668550082852\\
};
\addlegendentry{S14}

\addplot [color=mycolor7, dotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-67.954967512108\\
1.0069999694824	-67.604646974687\\
1.0140000581741	-67.297141023739\\
1.0210000276566	-67.03980714388\\
1.027999997139	-66.837113667253\\
1.0349999666214	-66.691345556389\\
1.0420000553131	-66.603073116505\\
1.0490000247955	-66.571403595824\\
1.055999994278	-66.594020768854\\
1.0629999637604	-66.667042199798\\
1.0700000524521	-66.784732359485\\
1.0770000219345	-66.939074948654\\
1.0839999914169	-67.119311301536\\
1.0909999608994	-67.311574031827\\
1.0980000495911	-67.498879534505\\
1.1050000190735	-67.661822846193\\
1.1119999885559	-67.780309190997\\
1.1189999580383	-67.836344132961\\
1.12600004673	-67.817401841062\\
1.1330000162125	-67.719179929177\\
1.1399999856949	-67.546608265395\\
1.1469999551773	-67.312564541197\\
1.154000043869	-67.034955213076\\
1.1610000133514	-66.733358766613\\
1.1679999828339	-66.426335017976\\
1.1749999523163	-66.129809790629\\
1.182000041008	-65.856473602294\\
1.1890000104904	-65.615829608338\\
1.1959999799728	-65.414559849675\\
1.2029999494553	-65.256978071346\\
1.210000038147	-65.145421208271\\
1.2170000076294	-65.08053469482\\
1.2239999771118	-65.061423852783\\
1.2309999465942	-65.085670724816\\
1.2380000352859	-65.14924380323\\
1.2450000047684	-65.246321501651\\
1.2519999742508	-65.369068509801\\
1.2589999437332	-65.507485594221\\
1.2660000324249	-65.649424242289\\
1.2730000019073	-65.780972911467\\
1.2799999713898	-65.887366159361\\
1.2869999408722	-65.95450230822\\
1.2940000295639	-65.970893097213\\
1.3009999990463	-65.9296235448\\
1.3079999685287	-65.829644213757\\
1.3150000572205	-65.675947632355\\
1.3220000267029	-65.478517813987\\
1.3289999961853	-65.250489795852\\
1.3359999656677	-65.006120029907\\
1.3430000543594	-64.759125687143\\
1.3500000238419	-64.521587886772\\
1.3569999933243	-64.303441642649\\
1.3639999628067	-64.112357852985\\
1.3710000514984	-63.953869818987\\
1.3780000209808	-63.831584953846\\
1.3849999904633	-63.747392692419\\
1.3919999599457	-63.701615970574\\
1.3990000486374	-63.693097399035\\
1.4060000181198	-63.719198931541\\
1.4129999876022	-63.775747132495\\
1.4199999570847	-63.85694814198\\
1.4270000457764	-63.955332634194\\
1.4340000152588	-64.061793638069\\
1.4409999847412	-64.165841491978\\
1.4479999542236	-64.256153422678\\
1.4550000429153	-64.321486793599\\
1.4620000123978	-64.351913221653\\
1.4689999818802	-64.3401559313\\
1.4759999513626	-64.282725349314\\
1.4830000400543	-64.180482552604\\
1.4900000095367	-64.038449978929\\
1.4969999790192	-63.864936626333\\
1.5039999485016	-63.670250894781\\
1.5110000371933	-63.465368006669\\
1.5180000066757	-63.260833674939\\
1.5249999761581	-63.066014505113\\
1.5319999456406	-62.888701328362\\
1.5390000343323	-62.734968758665\\
1.5460000038147	-62.609198047723\\
1.5529999732971	-62.514170447417\\
1.5599999427795	-62.451170724712\\
1.5670000314713	-62.420064655961\\
1.5740000009537	-62.419345562043\\
1.5809999704361	-62.446130511019\\
1.5880000591278	-62.496148045564\\
1.5950000286102	-62.563732211237\\
1.6019999980927	-62.641880330495\\
1.6089999675751	-62.722436051991\\
1.6160000562668	-62.796457688638\\
1.6230000257492	-62.854817607701\\
1.6299999952316	-62.889028111904\\
1.6369999647141	-62.892192120626\\
1.6440000534058	-62.859901732134\\
1.6510000228882	-62.790864209001\\
1.6579999923706	-62.687073462566\\
1.664999961853	-62.553479086269\\
1.6720000505447	-62.397238814958\\
1.6790000200272	-62.22677984355\\
1.6859999895096	-62.050865072805\\
1.692999958992	-61.877833665299\\
1.7000000476837	-61.715073884845\\
1.7070000171661	-61.568723992932\\
1.7139999866486	-61.443539168966\\
1.720999956131	-61.342873882631\\
1.7280000448227	-61.268719760282\\
1.7350000143051	-61.221748183175\\
1.7419999837875	-61.201355356733\\
1.74899995327	-61.20568714941\\
1.7560000419617	-61.231650922076\\
1.7630000114441	-61.274940883922\\
1.7699999809265	-61.330101353353\\
1.7769999504089	-61.390666389995\\
1.7840000391006	-61.449431548411\\
1.7910000085831	-61.498868431915\\
1.7979999780655	-61.531710148875\\
1.8049999475479	-61.541645931018\\
1.8120000362396	-61.524033452705\\
1.819000005722	-61.476468098861\\
1.8259999752045	-61.399099237793\\
1.8329999446869	-61.294587256096\\
1.8400000333786	-61.167715201935\\
1.847000002861	-61.024768366834\\
1.8539999723434	-60.872812558441\\
1.8609999418259	-60.719017174951\\
1.8680000305176	-60.570107070304\\
1.875	-60.431981324417\\
1.8819999694824	-60.30948284878\\
1.8890000581741	-60.206289220166\\
1.8960000276566	-60.124876848861\\
1.902999997139	-60.066530661657\\
1.9099999666214	-60.031362604979\\
1.9170000553131	-60.018335420899\\
1.9240000247955	-60.025295205321\\
1.930999994278	-60.048996544356\\
1.9379999637604	-60.085163693867\\
1.9450000524521	-60.128618591784\\
1.9520000219345	-60.173470107509\\
1.9589999914169	-60.213430100375\\
1.9659999608994	-60.242243596389\\
1.9730000495911	-60.254212538588\\
1.9800000190735	-60.244755912227\\
1.9869999885559	-60.21092249224\\
1.9939999580383	-60.151734564603\\
2.0009999275208	-60.06829493653\\
2.0079998970032	-59.963636279847\\
2.0150001049042	-59.84232290615\\
2.0220000743866	-59.709932968499\\
2.029000043869	-59.572491910947\\
2.0360000133514	-59.435964916583\\
2.0429999828339	-59.305845717635\\
2.0499999523163	-59.186876703622\\
2.0569999217987	-59.082869313052\\
2.0639998912811	-58.996616509602\\
2.0710000991821	-58.9298498802\\
2.0780000686646	-58.883242913372\\
2.085000038147	-58.85641404431\\
2.0920000076294	-58.847960086503\\
2.0989999771118	-58.855480515136\\
2.1059999465942	-58.875635870664\\
2.1129999160767	-58.904245424666\\
2.1199998855591	-58.936451934175\\
2.1270000934601	-58.966947904269\\
2.1340000629425	-58.990313190932\\
2.1410000324249	-59.001417765041\\
2.1480000019073	-58.995880925655\\
2.1549999713898	-58.970502350217\\
2.1619999408722	-58.923613674925\\
2.1689999103546	-58.855259370703\\
2.1760001182556	-58.767177509625\\
2.183000087738	-58.662584483533\\
2.1900000572205	-58.545802942649\\
2.1970000267029	-58.421819260184\\
2.2039999961853	-58.295830517068\\
2.2109999656677	-58.172854868758\\
2.2179999351501	-58.057417612309\\
2.2249999046326	-57.953339664965\\
2.2320001125336	-57.863594488169\\
2.239000082016	-57.790237812116\\
2.2460000514984	-57.734374620001\\
2.2530000209808	-57.696152778243\\
2.2599999904633	-57.674773065214\\
2.2669999599457	-57.668518566601\\
2.2739999294281	-57.674804755834\\
2.2809998989105	-57.690253464677\\
2.2880001068115	-57.710828765711\\
2.2950000762939	-57.73201637472\\
2.3020000457764	-57.74908880178\\
2.3090000152588	-57.75742315695\\
2.3159999847412	-57.752884433825\\
2.3229999542236	-57.732191438053\\
2.3299999237061	-57.693252233433\\
2.3369998931885	-57.635380246313\\
2.3440001010895	-57.559360396948\\
2.3510000705719	-57.467350471478\\
2.3580000400543	-57.362636704553\\
2.3650000095367	-57.249292480317\\
2.3719999790192	-57.131796884393\\
2.3789999485016	-57.01467071942\\
2.385999917984	-56.902163864143\\
2.3929998874664	-56.798021043813\\
2.4000000953674	-56.705306179132\\
2.4070000648499	-56.626300799709\\
2.4140000343323	-56.562441813507\\
2.4210000038147	-56.51429952505\\
2.4279999732971	-56.48157141699\\
2.4349999427795	-56.463101246811\\
2.441999912262	-56.456918946921\\
2.4489998817444	-56.460304174179\\
2.4560000896454	-56.469888697096\\
2.4630000591278	-56.481807472428\\
2.4700000286102	-56.491909673355\\
2.4769999980927	-56.496020403383\\
2.4839999675751	-56.490252974125\\
2.4909999370575	-56.471335200945\\
2.4979999065399	-56.436916984901\\
2.5050001144409	-56.385799489725\\
2.5120000839233	-56.318056714284\\
2.5190000534058	-56.235015468895\\
2.5260000228882	-56.139110301534\\
2.5329999923706	-56.033628795437\\
2.539999961853	-55.922397419239\\
2.5469999313354	-55.809453626433\\
2.5539999008179	-55.69875175436\\
2.5610001087189	-55.593907477565\\
2.5680000782013	-55.498011262734\\
2.5750000476837	-55.413501060704\\
2.5820000171661	-55.342067233519\\
2.5889999866486	-55.284622662156\\
2.595999956131	-55.241270626699\\
2.6029999256134	-55.211324205497\\
2.6099998950958	-55.193321175429\\
2.6170001029968	-55.185085532011\\
2.6240000724792	-55.183802286017\\
2.6310000419617	-55.186144189464\\
2.6380000114441	-55.188444523994\\
2.6449999809265	-55.186914575927\\
2.6519999504089	-55.177905846153\\
2.6589999198914	-55.158200847026\\
2.6659998893738	-55.125290705428\\
2.6730000972748	-55.077611212642\\
2.6800000667572	-55.014694859282\\
2.6870000362396	-54.93721326292\\
2.694000005722	-54.846897996656\\
2.7009999752045	-54.746365174134\\
2.7079999446869	-54.638860228312\\
2.7149999141693	-54.527969086277\\
2.7219998836517	-54.417346522775\\
2.7290000915527	-54.310457751087\\
2.7360000610352	-54.21037687316\\
2.7430000305176	-54.119643375907\\
2.75	-54.040148469038\\
2.7569999694824	-53.973078928229\\
2.7639999389648	-53.918883085002\\
2.7709999084473	-53.877259577088\\
2.7780001163483	-53.847179102888\\
2.7850000858307	-53.826917418484\\
2.7920000553131	-53.814123452969\\
2.7990000247955	-53.805923413786\\
2.805999994278	-53.799056484724\\
2.8129999637604	-53.790067633875\\
2.8199999332428	-53.775527191263\\
2.8269999027252	-53.752289206127\\
2.8340001106262	-53.71774724032\\
2.8410000801086	-53.670068514892\\
2.8480000495911	-53.608369182521\\
2.8550000190735	-53.532790388699\\
2.8619999885559	-53.444482946841\\
2.8689999580383	-53.345486190069\\
2.8759999275208	-53.238533425241\\
2.8829998970032	-53.126800031379\\
2.8900001049042	-53.013646867502\\
2.8970000743866	-52.90237678307\\
2.904000043869	-52.796025427887\\
2.9110000133514	-52.697197108723\\
2.9179999828339	-52.607937027034\\
2.9249999523163	-52.52966232327\\
2.9319999217987	-52.4631048524\\
2.9389998912811	-52.408295799496\\
2.9460000991821	-52.364568490029\\
2.9530000686646	-52.330583700263\\
2.960000038147	-52.304382964509\\
2.9670000076294	-52.283472837952\\
2.9739999771118	-52.264941040139\\
2.9809999465942	-52.245617554774\\
2.9879999160767	-52.222266042178\\
2.9949998855591	-52.191817500493\\
3.0020000934601	-52.151609391068\\
3.0090000629425	-52.09960444721\\
3.0160000324249	-52.034584420954\\
3.0230000019073	-51.956258794272\\
3.0299999713898	-51.865289897236\\
3.0369999408722	-51.763221433909\\
3.0439999103546	-51.652329603572\\
3.0510001182556	-51.535414154049\\
3.058000087738	-51.415557687394\\
3.0650000572205	-51.295901450096\\
3.0720000267029	-51.179418904053\\
3.0789999961853	-51.068750560873\\
3.0859999656677	-50.966067125128\\
3.0929999351501	-50.872967828159\\
3.0999999046326	-50.790427542921\\
3.1070001125336	-50.718756840616\\
3.114000082016	-50.657599922015\\
3.1210000514984	-50.605944711246\\
3.1280000209808	-50.562168814707\\
3.1349999904633	-50.524101263222\\
3.1419999599457	-50.489129345652\\
3.1489999294281	-50.454327537855\\
3.1559998989105	-50.416635388826\\
3.1630001068115	-50.373062173211\\
3.1700000762939	-50.320905812093\\
3.1770000457764	-50.257976373549\\
3.1840000152588	-50.182785118751\\
3.1909999847412	-50.094678235421\\
3.1979999542236	-49.993899033732\\
3.2049999237061	-49.881557633335\\
3.2119998931885	-49.759517502046\\
3.2190001010895	-49.630228411929\\
3.2260000705719	-49.496505683597\\
3.2330000400543	-49.361312727358\\
3.2400000095367	-49.227546850726\\
3.2469999790192	-49.097855086616\\
3.2539999485016	-48.97449337834\\
3.260999917984	-48.859209601737\\
3.2679998874664	-48.753171819103\\
3.2750000953674	-48.656927561673\\
3.2820000648499	-48.570383898247\\
3.2890000343323	-48.49280639359\\
3.2960000038147	-48.422859529836\\
3.3029999732971	-48.358655655963\\
3.3099999427795	-48.29783806507\\
3.316999912262	-48.237704624767\\
3.3239998817444	-48.175357745122\\
3.3310000896454	-48.107887846493\\
3.3380000591278	-48.032578705619\\
3.3450000286102	-47.947124798962\\
3.3519999980927	-47.849816024531\\
3.3589999675751	-47.739692160906\\
3.3659999370575	-47.616625176839\\
3.3729999065399	-47.481326250222\\
3.3800001144409	-47.335269171786\\
3.3870000839233	-47.180550123349\\
3.3940000534058	-47.019704864963\\
3.4010000228882	-46.855489410197\\
3.4079999923706	-46.690678598142\\
3.414999961853	-46.527882368009\\
3.4219999313354	-46.369385463895\\
3.4289999008179	-46.217029300566\\
3.4360001087189	-46.072129954441\\
3.4430000782013	-45.935414634506\\
3.4500000476837	-45.807005759893\\
3.4570000171661	-45.686407778029\\
3.4639999866486	-45.572533814761\\
3.470999956131	-45.463748371833\\
3.4779999256134	-45.357938730513\\
3.4849998950958	-45.252618813196\\
3.4920001029968	-45.145061484247\\
3.4990000724792	-45.032463967727\\
3.5060000419617	-44.912139073759\\
3.5130000114441	-44.781703335528\\
3.5199999809265	-44.639276319185\\
3.5269999504089	-44.483627477557\\
3.5339999198914	-44.314281570928\\
3.5409998893738	-44.131551110208\\
3.5480000972748	-43.936497230824\\
3.5550000667572	-43.73081859447\\
3.5620000362396	-43.516694301192\\
3.569000005722	-43.296593944243\\
3.5759999752045	-43.07308435325\\
3.5829999446869	-42.848644919307\\
3.5899999141693	-42.625509289206\\
3.5969998836517	-42.405541820294\\
3.6040000915527	-42.19014275549\\
3.6110000610352	-41.980185089944\\
3.6180000305176	-41.775982264008\\
3.625	-41.577278674553\\
3.6319999694824	-41.383261623458\\
3.6389999389648	-41.19260047086\\
3.6459999084473	-41.003505195323\\
3.6530001163483	-40.813819609707\\
3.6600000858307	-40.621129495318\\
3.6670000553131	-40.422913386484\\
3.6740000247955	-40.216705615188\\
3.680999994278	-40.000271003478\\
3.6879999637604	-39.771782891465\\
3.6949999332428	-39.529979090759\\
3.7019999027252	-39.274275361299\\
3.7090001106262	-39.004828003338\\
3.7160000801086	-38.722535426472\\
3.7230000495911	-38.428976643255\\
3.7300000190735	-38.126303155436\\
3.7369999885559	-37.817102292566\\
3.7439999580383	-37.50423510841\\
3.7509999275208	-37.190688365652\\
3.7579998970032	-36.879445425025\\
3.7650001049042	-36.573375028657\\
3.7720000743866	-36.275152120638\\
3.779000043869	-35.987210459009\\
3.7860000133514	-35.711715610576\\
3.7929999828339	-35.450551450811\\
3.7999999523163	-35.205332078039\\
3.8069999217987	-34.977409946958\\
3.8139998912811	-34.767902457035\\
3.8210000991821	-34.57771299788\\
3.8280000686646	-34.407545637093\\
3.835000038147	-34.257936086917\\
3.8420000076294	-34.129271587684\\
3.8489999771118	-34.021797219828\\
3.8559999465942	-33.935642599077\\
3.8629999160767	-33.870824573719\\
3.8699998855591	-33.827257478885\\
3.8770000934601	-33.804761332578\\
3.8840000629425	-33.803062210407\\
3.8910000324249	-33.821796977697\\
3.8980000019073	-33.860506493255\\
3.9049999713898	-33.918636449055\\
3.9119999408722	-33.995530948079\\
3.9189999103546	-34.090428899306\\
3.9260001182556	-34.202453077645\\
3.933000087738	-34.330606005606\\
3.9400000572205	-34.473759942036\\
3.9470000267029	-34.630654230438\\
3.9539999961853	-34.799884326433\\
3.9609999656677	-34.979908791584\\
3.9679999351501	-35.169043571463\\
3.9749999046326	-35.36547639648\\
3.9820001125336	-35.56728087668\\
3.989000082016	-35.772438130691\\
3.9960000514984	-35.978866669815\\
4.0029997825623	-36.184474031973\\
4.0100002288818	-36.387192021684\\
4.0170001983643	-36.585039686994\\
4.0240001678467	-36.776179557241\\
4.0310001373291	-36.958970992173\\
4.0380001068115	-37.132022824642\\
4.0450000762939	-37.294231716271\\
4.0520000457764	-37.444804584059\\
4.0590000152588	-37.583267603816\\
4.0659999847412	-37.709452744376\\
4.0729999542236	-37.823472043578\\
4.0799999237061	-37.925672574507\\
4.0869998931885	-38.016593153312\\
4.0939998626709	-38.096898767878\\
4.1009998321533	-38.167338536601\\
4.1079998016357	-38.228686713519\\
4.1149997711182	-38.281709921862\\
4.1220002174377	-38.327135378954\\
4.1290001869202	-38.365624425924\\
4.1360001564026	-38.397778260203\\
4.143000125885	-38.424121767387\\
4.1500000953674	-38.445123400576\\
4.1570000648499	-38.461198325037\\
4.1640000343323	-38.472732217432\\
4.1710000038147	-38.480103314202\\
4.1779999732971	-38.483684906701\\
4.1849999427795	-38.48387975937\\
4.191999912262	-38.481124152009\\
4.1989998817444	-38.475893329797\\
4.2059998512268	-38.46872309382\\
4.2129998207092	-38.460193977457\\
4.2199997901917	-38.450943821206\\
4.2270002365112	-38.44165661811\\
4.2340002059937	-38.433052640929\\
4.2410001754761	-38.425884346704\\
4.2480001449585	-38.420918628976\\
4.2550001144409	-38.418933769185\\
4.2620000839233	-38.42069896463\\
4.2690000534058	-38.426964873431\\
4.2760000228882	-38.438454332656\\
4.2829999923706	-38.455845747512\\
4.289999961853	-38.479762554063\\
4.2969999313354	-38.510764117817\\
4.3039999008179	-38.549332040505\\
4.3109998703003	-38.595860082556\\
4.3179998397827	-38.650636651588\\
4.3249998092651	-38.71384086303\\
4.3319997787476	-38.785522215362\\
4.3390002250671	-38.865587697123\\
4.3460001945496	-38.953794700249\\
4.353000164032	-39.049729499918\\
4.3600001335144	-39.152798913699\\
4.3670001029968	-39.262219315012\\
4.3740000724792	-39.377015157037\\
4.3810000419617	-39.496015547431\\
4.3880000114441	-39.617863457968\\
4.3949999809265	-39.741029995119\\
4.4019999504089	-39.863854620713\\
4.4089999198914	-39.984577917483\\
4.4159998893738	-40.101407946158\\
4.4229998588562	-40.212584453957\\
4.4299998283386	-40.316467736232\\
4.436999797821	-40.411621864731\\
4.4439997673035	-40.496895055904\\
4.451000213623	-40.571498451068\\
4.4580001831055	-40.6350570012\\
4.4650001525879	-40.687640964489\\
4.4720001220703	-40.729761424014\\
4.4790000915527	-40.76233692153\\
4.4860000610352	-40.78664249366\\
4.4930000305176	-40.804222115254\\
4.5	-40.816792990944\\
4.5069999694824	-40.826155846511\\
4.5139999389648	-40.83408384178\\
4.5209999084473	-40.842252032318\\
4.5279998779297	-40.852142441782\\
4.5349998474121	-40.864993629133\\
4.5419998168945	-40.881751276094\\
4.548999786377	-40.903031109278\\
4.5560002326965	-40.929096963084\\
4.563000202179	-40.959864451693\\
4.5700001716614	-40.994892641205\\
4.5770001411438	-41.033413729427\\
4.5840001106262	-41.074361427596\\
4.5910000801086	-41.116420239594\\
4.5980000495911	-41.158088635174\\
4.6050000190735	-41.197755935131\\
4.6119999885559	-41.233790993353\\
4.6189999580383	-41.264643183646\\
4.6259999275208	-41.288940009978\\
4.6329998970032	-41.305579840433\\
4.6399998664856	-41.313811777218\\
4.646999835968	-41.313286783243\\
4.6539998054504	-41.304081863374\\
4.6609997749329	-41.28669639208\\
4.6680002212524	-41.2619990556\\
4.6750001907349	-41.231173809687\\
4.6820001602173	-41.195615145683\\
4.6890001296997	-41.156843328563\\
4.6960000991821	-41.116397011107\\
4.7030000686646	-41.075733856875\\
4.710000038147	-41.036149471758\\
4.7170000076294	-40.998712982632\\
4.7239999771118	-40.964207111691\\
4.7309999465942	-40.933096091034\\
4.7379999160767	-40.905508611056\\
4.7449998855591	-40.88123704751\\
4.7519998550415	-40.859750523685\\
4.7589998245239	-40.84022654519\\
4.7659997940063	-40.821599308842\\
4.7729997634888	-40.802619513238\\
4.7800002098083	-40.781927399259\\
4.7870001792908	-40.758143299145\\
4.7940001487732	-40.729948948351\\
4.8010001182556	-40.696183034694\\
4.808000087738	-40.655919329604\\
4.8150000572205	-40.608534386335\\
4.8220000267029	-40.553753120029\\
4.8289999961853	-40.491659512273\\
4.8359999656677	-40.422690955674\\
4.8429999351501	-40.347599944297\\
4.8499999046326	-40.267388700494\\
4.856999874115	-40.183234769867\\
4.8639998435974	-40.096407945246\\
4.8709998130798	-40.00817991636\\
4.8779997825623	-39.919743825612\\
4.8850002288818	-39.832146489517\\
4.8920001983643	-39.74622689747\\
4.8990001678467	-39.662578273947\\
4.9060001373291	-39.581523154561\\
4.9130001068115	-39.503097867673\\
4.9200000762939	-39.427061527876\\
4.9270000457764	-39.352916055932\\
4.9340000152588	-39.279938746478\\
4.9409999847412	-39.207228222516\\
4.9479999542236	-39.133763308489\\
4.9549999237061	-39.05846637821\\
4.9619998931885	-38.980277215616\\
4.9689998626709	-38.898221420122\\
4.9759998321533	-38.81148008014\\
4.9829998016357	-38.719445503586\\
4.9899997711182	-38.62176468263\\
4.9970002174377	-38.518361821511\\
5.0040001869202	-38.409440368193\\
5.0110001564026	-38.295471503438\\
5.018000125885	-38.177152729199\\
5.0250000953674	-38.055353755102\\
5.0320000648499	-37.931065226296\\
5.0390000343323	-37.805328226321\\
5.0460000038147	-37.679174911746\\
5.0529999732971	-37.55356907566\\
5.0599999427795	-37.429356269412\\
5.066999912262	-37.30723195317\\
5.0739998817444	-37.187712956153\\
5.0809998512268	-37.071125789117\\
5.0879998207092	-36.957606044257\\
5.0949997901917	-36.847114265733\\
5.1020002365112	-36.739452309262\\
5.1090002059937	-36.634302333326\\
5.1160001754761	-36.531262449616\\
5.1230001449585	-36.429898399759\\
5.1300001144409	-36.329791879137\\
5.1370000839233	-36.230590743504\\
5.1440000534058	-36.132060323481\\
5.1510000228882	-36.034129649656\\
5.1579999923706	-35.936922816101\\
5.164999961853	-35.840787946898\\
5.1719999313354	-35.746309513218\\
5.1789999008179	-35.654304802998\\
5.1859998703003	-35.565815452791\\
5.1929998397827	-35.482080835555\\
5.1999998092651	-35.404510449242\\
5.2069997787476	-35.334644261754\\
5.2140002250671	-35.274112844348\\
5.2210001945496	-35.224597265236\\
5.228000164032	-35.187791836091\\
5.2350001335144	-35.165368118111\\
5.2420001029968	-35.158937619432\\
5.2490000724792	-35.170026304844\\
5.2560000419617	-35.200042500748\\
5.2630000114441	-35.25024120155\\
5.2699999809265	-35.321701173855\\
5.2769999504089	-35.415274682455\\
5.2839999198914	-35.531547133083\\
5.2909998893738	-35.670766501846\\
5.2979998588562	-35.832763766024\\
5.3049998283386	-36.01685316294\\
5.311999797821	-36.221688766071\\
5.3189997673035	-36.445108632779\\
5.326000213623	-36.683938419132\\
5.3330001831055	-36.933785450202\\
5.3400001525879	-37.188831463946\\
5.3470001220703	-37.441687711393\\
5.3540000915527	-37.68337175968\\
5.3610000610352	-37.903517614098\\
5.3680000305176	-38.090909439306\\
5.375	-38.23440125036\\
5.3819999694824	-38.32416526491\\
5.3889999389648	-38.353079281569\\
5.3959999084473	-38.317877466973\\
5.4029998779297	-38.219723192071\\
5.4099998474121	-38.064001607072\\
5.4169998168945	-37.859406285422\\
5.423999786377	-37.616622608843\\
5.4310002326965	-37.346975442951\\
5.438000202179	-37.06133843869\\
5.4450001716614	-36.76942031062\\
5.4520001411438	-36.479409149197\\
5.4590001106262	-36.197904009514\\
5.4660000801086	-35.930013107327\\
5.4730000495911	-35.679537474368\\
5.4800000190735	-35.449188727103\\
5.4869999885559	-35.240789069074\\
5.4939999580383	-35.055454738416\\
5.5009999275208	-34.893741681061\\
5.5079998970032	-34.755767931541\\
5.5149998664856	-34.641308461118\\
5.521999835968	-34.549856557561\\
5.5289998054504	-34.480693744844\\
5.5359997749329	-34.432913756182\\
5.5430002212524	-34.405459941894\\
5.5500001907349	-34.39715491935\\
5.5570001602173	-34.406709243296\\
5.5640001296997	-34.432745178124\\
5.5710000991821	-34.473814196538\\
5.5780000686646	-34.52841020341\\
5.585000038147	-34.594994220311\\
5.5920000076294	-34.672005925838\\
5.5989999771118	-34.757901178288\\
5.6059999465942	-34.851170722553\\
5.6129999160767	-34.950366041161\\
5.6199998855591	-35.054133275428\\
5.6269998550415	-35.161240580365\\
5.6339998245239	-35.270592276682\\
5.6409997940063	-35.381264307782\\
5.6479997634888	-35.492505717663\\
5.6550002098083	-35.603743596375\\
5.6620001792908	-35.71459265642\\
5.6690001487732	-35.824828882361\\
5.6760001182556	-35.934376580451\\
5.683000087738	-36.043285446507\\
5.6900000572205	-36.151695563561\\
5.6970000267029	-36.259808136395\\
5.7039999961853	-36.367850809491\\
5.7109999656677	-36.476045717472\\
5.7179999351501	-36.584584885227\\
5.7249999046326	-36.693603114317\\
5.731999874115	-36.803166719215\\
5.7389998435974	-36.913259308811\\
5.7459998130798	-37.02378086718\\
5.7529997825623	-37.134550230926\\
5.7600002288818	-37.245318085914\\
5.7670001983643	-37.35577571123\\
5.7740001678467	-37.465579584929\\
5.7810001373291	-37.574371578702\\
5.7880001068115	-37.68180426106\\
5.7950000762939	-37.787555737378\\
5.8020000457764	-37.891360134146\\
5.8090000152588	-37.993021507638\\
5.8159999847412	-38.092416434499\\
5.8229999542236	-38.189516221814\\
5.8299999237061	-38.284371100727\\
5.8369998931885	-38.377108302137\\
5.8439998626709	-38.467926463571\\
5.8509998321533	-38.557070190576\\
5.8579998016357	-38.644809691828\\
5.8649997711182	-38.731427546097\\
5.8720002174377	-38.817190481296\\
5.8790001869202	-38.90233060376\\
5.8860001564026	-38.98703275308\\
5.893000125885	-39.071417909064\\
5.9000000953674	-39.155539580817\\
5.9070000648499	-39.239377555608\\
5.9140000343323	-39.322843562921\\
5.9210000038147	-39.405789948048\\
5.9279999732971	-39.488021691655\\
5.9349999427795	-39.569312526704\\
5.941999912262	-39.649424791304\\
5.9489998817444	-39.728124376316\\
5.9559998512268	-39.805210709326\\
5.9629998207092	-39.880519847613\\
5.9699997901917	-39.953950127089\\
5.9770002365112	-40.025466106412\\
5.9840002059937	-40.095101326147\\
5.9910001754761	-40.162960782904\\
5.9980001449585	-40.229213131662\\
6.0050001144409	-40.294074706934\\
6.0120000839233	-40.357799518312\\
6.0190000534058	-40.420656525747\\
6.0260000228882	-40.482909633544\\
6.0329999923706	-40.544798109876\\
6.039999961853	-40.606522713911\\
6.0469999313354	-40.668225830192\\
6.0539999008179	-40.729977036416\\
6.0609998703003	-40.791780055739\\
6.0679998397827	-40.853559072531\\
6.0749998092651	-40.915168565623\\
6.0819997787476	-40.976401004289\\
6.0890002250671	-41.03700528591\\
6.0960001945496	-41.096702758819\\
6.103000164032	-41.155208619741\\
6.1100001335144	-41.212251700392\\
6.1170001029968	-41.267602401917\\
6.1240000724792	-41.32108675578\\
6.1310000419617	-41.372603378287\\
6.1380000114441	-41.422134597006\\
6.1449999809265	-41.469753446695\\
6.1519999504089	-41.515616213334\\
6.1589999198914	-41.559958564412\\
6.1659998893738	-41.603079405186\\
6.1729998588562	-41.645318209396\\
6.1799998283386	-41.687034554409\\
6.186999797821	-41.728583652649\\
6.1939997673035	-41.770291969537\\
6.201000213623	-41.812427826578\\
6.2080001831055	-41.855190663667\\
6.2150001525879	-41.898686862122\\
6.2220001220703	-41.942926649142\\
6.2290000915527	-41.987811934186\\
6.2360000610352	-42.033149741015\\
6.2430000305176	-42.078650698603\\
6.25	-42.123957876334\\
6.2569999694824	-42.168657306986\\
6.2639999389648	-42.212312643136\\
6.2709999084473	-42.254494548788\\
6.2779998779297	-42.294804311882\\
6.2849998474121	-42.332916382094\\
6.2919998168945	-42.368589115445\\
6.298999786377	-42.401704979074\\
6.3060002326965	-42.432263155408\\
6.313000202179	-42.460402461134\\
6.3200001716614	-42.486378788826\\
6.3270001411438	-42.510570454853\\
6.3340001106262	-42.533433599244\\
6.3410000801086	-42.555494603806\\
6.3480000495911	-42.577302618883\\
6.3550000190735	-42.599396109437\\
6.3619999885559	-42.62226954763\\
6.3689999580383	-42.646346158318\\
6.3759999275208	-42.671931798117\\
6.3829998970032	-42.699213336136\\
6.3899998664856	-42.728221737401\\
6.396999835968	-42.75884426121\\
6.4039998054504	-42.790808506194\\
6.4109997749329	-42.823703840672\\
6.4180002212524	-42.856994242622\\
6.4250001907349	-42.890056597976\\
6.4320001602173	-42.922199753939\\
6.4390001296997	-42.952727112391\\
6.4460000991821	-42.980967840574\\
6.4530000686646	-43.006330599752\\
6.460000038147	-43.028343868959\\
6.4670000076294	-43.046702032407\\
6.4739999771118	-43.061283497322\\
6.4809999465942	-43.072171185883\\
6.4879999160767	-43.079659108945\\
6.4949998855591	-43.084230986849\\
6.5019998550415	-43.086536338143\\
6.5089998245239	-43.087361088533\\
6.5159997940063	-43.087566943473\\
6.5229997634888	-43.088050721045\\
6.5300002098083	-43.08968005024\\
6.5370001792908	-43.093255719193\\
6.5440001487732	-43.099447012609\\
6.5510001182556	-43.108764673091\\
6.558000087738	-43.121509825714\\
6.5650000572205	-43.137770399761\\
6.5720000267029	-43.157389603732\\
6.5789999961853	-43.179964266834\\
6.5859999656677	-43.204862776057\\
6.5929999351501	-43.231246004347\\
6.5999999046326	-43.258098644736\\
6.606999874115	-43.284278482839\\
6.6139998435974	-43.308589891009\\
6.6209998130798	-43.329851934556\\
6.6279997825623	-43.346979121011\\
6.6350002288818	-43.359068450831\\
6.6420001983643	-43.365479296288\\
6.6490001678467	-43.365896509007\\
6.6560001373291	-43.360385927232\\
6.6630001068115	-43.349418128375\\
6.6700000762939	-43.333864778904\\
6.6770000457764	-43.31498848365\\
6.6840000152588	-43.294384434705\\
6.6909999847412	-43.273925002915\\
6.6979999542236	-43.255693136706\\
6.7049999237061	-43.241900125182\\
6.7119998931885	-43.23482249964\\
6.7189998626709	-43.236737564232\\
6.7259998321533	-43.249869785227\\
6.7329998016357	-43.276351674075\\
6.7399997711182	-43.318188841608\\
6.7470002174377	-43.377241965923\\
6.7540001869202	-43.455213484695\\
6.7610001564026	-43.553638017396\\
6.768000125885	-43.673875809576\\
6.7750000953674	-43.81711001822\\
6.7820000648499	-43.984339976102\\
6.7890000343323	-44.176370975644\\
6.7960000038147	-44.393799633745\\
6.8029999732971	-44.636985470873\\
6.8099999427795	-44.906019608427\\
6.816999912262	-45.200674894253\\
6.8239998817444	-45.520338309376\\
6.8309998512268	-45.863929296808\\
6.8379998207092	-46.229793666299\\
6.8449997901917	-46.615577851538\\
6.8520002365112	-47.018086057303\\
6.8590002059937	-47.433135207373\\
6.8660001754761	-47.855413682527\\
6.8730001449585	-48.278399444253\\
6.8800001144409	-48.694367571926\\
6.8870000839233	-49.094560770177\\
6.8940000534058	-49.469563305182\\
6.9010000228882	-49.809943488347\\
6.9079999923706	-50.107084863934\\
6.914999961853	-50.354135349032\\
6.9219999313354	-50.546837943042\\
6.9289999008179	-50.684035153169\\
6.9359998703003	-50.767695856065\\
6.9429998397827	-50.802452024954\\
6.9499998092651	-50.794771895975\\
6.9569997787476	-50.752010967812\\
6.9640002250671	-50.681529942003\\
6.9710001945496	-50.590028025874\\
6.978000164032	-50.48314126588\\
6.9850001335144	-50.365263840254\\
6.9920001029968	-50.239567392276\\
6.9990000724792	-50.108128488323\\
7.0060000419617	-49.972130509289\\
7.0130000114441	-49.832098024188\\
7.0199999809265	-49.688126601336\\
7.0269999504089	-49.540094734518\\
7.0339999198914	-49.387853674752\\
7.0409998893738	-49.231373490236\\
7.0479998588562	-49.070847031412\\
7.0549998283386	-48.906741680956\\
7.061999797821	-48.739820885637\\
7.0689997673035	-48.571113065763\\
7.076000213623	-48.401867398148\\
7.0830001831055	-48.233477547038\\
7.0900001525879	-48.067404361278\\
7.0970001220703	-47.905097151933\\
7.1040000915527	-47.747917574893\\
7.1110000610352	-47.597081078996\\
7.1180000305176	-47.453598420945\\
7.125	-47.318242834886\\
7.1319999694824	-47.191527097986\\
7.1389999389648	-47.073685465536\\
7.1459999084473	-46.964675021193\\
7.1529998779297	-46.86417227839\\
7.1599998474121	-46.771603413246\\
7.1669998168945	-46.686147528648\\
7.173999786377	-46.606780183682\\
7.1810002326965	-46.532301085764\\
7.188000202179	-46.461388207435\\
7.1950001716614	-46.392641704364\\
7.2020001411438	-46.32464456892\\
7.2090001106262	-46.256022105611\\
7.2160000801086	-46.185507448122\\
7.2230000495911	-46.11199702121\\
7.2300000190735	-46.034602264232\\
7.2369999885559	-45.952697019056\\
7.2439999580383	-45.865936874363\\
7.2509999275208	-45.774275013881\\
7.2579998970032	-45.67795495676\\
7.2649998664856	-45.577492384258\\
7.271999835968	-45.473632966543\\
7.2789998054504	-45.367320084675\\
7.2859997749329	-45.259633279637\\
7.2930002212524	-45.151750413995\\
7.3000001907349	-45.044888888931\\
7.3070001602173	-44.94027198499\\
7.3140001296997	-44.839090636631\\
7.3210000991821	-44.742479425217\\
7.3280000686646	-44.651495633979\\
7.335000038147	-44.567108226544\\
7.3420000076294	-44.49020068736\\
7.3489999771118	-44.421566104834\\
7.3559999465942	-44.361918850158\\
7.3629999160767	-44.311901508799\\
7.3699998855591	-44.272101303405\\
7.3769998550415	-44.243057657808\\
7.3839998245239	-44.225282275846\\
7.3909997940063	-44.219268640628\\
7.3979997634888	-44.22550807955\\
7.4050002098083	-44.244495673898\\
7.4120001792908	-44.276746316107\\
7.4190001487732	-44.322794102837\\
7.4260001182556	-44.383202611312\\
7.433000087738	-44.458568371327\\
7.4400000572205	-44.549512205207\\
7.4470000267029	-44.656687588805\\
7.4539999961853	-44.780765643058\\
7.4609999656677	-44.92242548916\\
7.4679999351501	-45.082349328168\\
7.4749999046326	-45.261197096395\\
7.481999874115	-45.459592111463\\
7.4889998435974	-45.678092252898\\
7.4959998130798	-45.917151481674\\
7.5029997825623	-46.177087715625\\
7.5100002288818	-46.458024511323\\
7.5170001983643	-46.759836015058\\
7.5240001678467	-47.082064406277\\
7.5310001373291	-47.423828886271\\
7.5380001068115	-47.783720322393\\
7.5450000762939	-48.1596860986\\
7.5520000457764	-48.54889187164\\
7.5590000152588	-48.947606047486\\
7.5659999847412	-49.351098082781\\
7.5729999542236	-49.753608608981\\
7.5799999237061	-50.148414637127\\
7.5869998931885	-50.528049571309\\
7.5939998626709	-50.884721641775\\
7.6009998321533	-51.210926350791\\
7.6079998016357	-51.500204578952\\
7.6149997711182	-51.747932604883\\
7.6220002174377	-51.951958810439\\
7.6290001869202	-52.112927746712\\
7.6360001564026	-52.234191444359\\
7.643000125885	-52.321324304746\\
7.6500000953674	-52.381375159462\\
7.6570000648499	-52.42201985647\\
7.6640000343323	-52.450791185104\\
7.6710000038147	-52.474470372106\\
7.6779999732971	-52.498662750725\\
7.6849999427795	-52.527579053056\\
7.691999912262	-52.563911706959\\
7.6989998817444	-52.608842749271\\
7.7059998512268	-52.662078029373\\
7.7129998207092	-52.721968442541\\
7.7199997901917	-52.785633055094\\
7.7270002365112	-52.849182723119\\
7.7340002059937	-52.908002010005\\
7.7410001754761	-52.957111694338\\
7.7480001449585	-52.991632819376\\
7.7550001144409	-53.007276810149\\
7.7620000839233	-53.000847816227\\
7.7690000534058	-52.970625446832\\
7.7760000228882	-52.916615932843\\
7.7829999923706	-52.840561363764\\
7.789999961853	-52.745739385695\\
7.7969999313354	-52.636609440269\\
7.8039999008179	-52.518350594964\\
7.8109998703003	-52.396393771759\\
7.8179998397827	-52.276014500159\\
7.8249998092651	-52.161998547554\\
7.8319997787476	-52.058428386497\\
7.8390002250671	-51.968532689338\\
7.8460001945496	-51.894613674111\\
7.853000164032	-51.838022027578\\
7.8600001335144	-51.799150802702\\
7.8670001029968	-51.777458236434\\
7.8740000724792	-51.771486924181\\
7.8810000419617	-51.778919893503\\
7.8880000114441	-51.796648590233\\
7.8949999809265	-51.820882747927\\
7.9019999504089	-51.847323028857\\
7.9089999198914	-51.87138397001\\
7.9159998893738	-51.888508609171\\
7.9229998588562	-51.894497068727\\
7.9299998283386	-51.885895297382\\
7.936999797821	-51.860314181071\\
7.9439997673035	-51.816693029464\\
7.951000213623	-51.755401233818\\
7.9580001831055	-51.678201868861\\
7.9650001525879	-51.588055781894\\
7.9720001220703	-51.488810530366\\
7.9790000915527	-51.384855442457\\
7.9860000610352	-51.280742468258\\
7.9930000305176	-51.180879660227\\
8	-51.089263430019\\
};
\addlegendentry{S24}

\addplot [color=mycolor1, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
1	-50.03431665096\\
1.0069999694824	-49.721805400691\\
1.0140000581741	-49.517492451316\\
1.0210000276566	-49.42250874892\\
1.027999997139	-49.438415661494\\
1.0349999666214	-49.567848002239\\
1.0420000553131	-49.814964982822\\
1.0490000247955	-50.185804612667\\
1.055999994278	-50.688571505866\\
1.0629999637604	-51.333753341178\\
1.0700000524521	-52.13369206715\\
1.0770000219345	-53.10055602623\\
1.0839999914169	-54.239836866817\\
1.0909999608994	-55.532040598715\\
1.0980000495911	-56.887018500303\\
1.1050000190735	-58.060410069129\\
1.1119999885559	-58.628209274832\\
1.1189999580383	-58.28948793073\\
1.12600004673	-57.242891145045\\
1.1330000162125	-55.926680743607\\
1.1399999856949	-54.633873366825\\
1.1469999551773	-53.48346154187\\
1.154000043869	-52.506886239581\\
1.1610000133514	-51.703078906797\\
1.1679999828339	-51.061617974608\\
1.1749999523163	-50.571203133612\\
1.182000041008	-50.222488912022\\
1.1890000104904	-50.008914412832\\
1.1959999799728	-49.92689245943\\
1.2029999494553	-49.975910561867\\
1.210000038147	-50.158717515439\\
1.2170000076294	-50.481772489352\\
1.2239999771118	-50.956068113572\\
1.2309999465942	-51.598532958168\\
1.2380000352859	-52.43438225037\\
1.2450000047684	-53.501036696714\\
1.2519999742508	-54.854587944131\\
1.2589999437332	-56.579822663407\\
1.2660000324249	-58.799174502268\\
1.2730000019073	-61.62267416523\\
1.2799999713898	-64.586036579936\\
1.2869999408722	-64.954635727438\\
1.2940000295639	-62.179664130241\\
1.3009999990463	-59.255004439994\\
1.3079999685287	-56.930750189004\\
1.3150000572205	-55.126268222598\\
1.3220000267029	-53.713678319137\\
1.3289999961853	-52.602161508828\\
1.3359999656677	-51.7317437154\\
1.3430000543594	-51.062773459295\\
1.3500000238419	-50.56890073283\\
1.3569999933243	-50.232858096959\\
1.3639999628067	-50.043998034754\\
1.3710000514984	-49.996912075041\\
1.3780000209808	-50.090798293803\\
1.3849999904633	-50.329411450859\\
1.3919999599457	-50.721597967679\\
1.3990000486374	-51.282619826188\\
1.4060000181198	-52.036658772681\\
1.4129999876022	-53.021525398889\\
1.4199999570847	-54.297833652704\\
1.4270000457764	-55.968527917576\\
1.4340000152588	-58.226424491158\\
1.4409999847412	-61.497468569403\\
1.4479999542236	-67.075088254076\\
1.4550000429153	-84.455053681021\\
1.4620000123978	-68.348575085622\\
1.4689999818802	-62.090089704589\\
1.4759999513626	-58.565755256924\\
1.4830000400543	-56.163603388376\\
1.4900000095367	-54.392296280327\\
1.4969999790192	-53.037019808999\\
1.5039999485016	-51.985304677738\\
1.5110000371933	-51.17169948159\\
1.5180000066757	-50.555622214891\\
1.5249999761581	-50.111131722124\\
1.5319999456406	-49.821729668554\\
1.5390000343323	-49.677586482115\\
1.5460000038147	-49.674069673836\\
1.5529999732971	-49.811077697349\\
1.5599999427795	-50.092957374353\\
1.5670000314713	-50.528975704552\\
1.5740000009537	-51.134419856577\\
1.5809999704361	-51.932586534185\\
1.5880000591278	-52.95805759753\\
1.5950000286102	-54.261781295742\\
1.6019999980927	-55.917442906859\\
1.6089999675751	-58.01987597074\\
1.6160000562668	-60.606465016997\\
1.6230000257492	-63.118574675457\\
1.6299999952316	-63.348174316791\\
1.6369999647141	-60.956519636579\\
1.6440000534058	-58.264184708225\\
1.6510000228882	-56.035591699168\\
1.6579999923706	-54.267005564301\\
1.664999961853	-52.862764313852\\
1.6720000505447	-51.744982014558\\
1.6790000200272	-50.859227640695\\
1.6859999895096	-50.168273619238\\
1.692999958992	-49.646660863095\\
1.7000000476837	-49.277121483179\\
1.7070000171661	-49.048315993466\\
1.7139999866486	-48.953455853653\\
1.720999956131	-48.989488373335\\
1.7280000448227	-49.156656545851\\
1.7350000143051	-49.458323389552\\
1.7419999837875	-49.900939041061\\
1.74899995327	-50.493998969788\\
1.7560000419617	-51.249566862983\\
1.7630000114441	-52.180292896337\\
1.7699999809265	-53.292950886491\\
1.7769999504089	-54.569610212231\\
1.7840000391006	-55.918980833163\\
1.7910000085831	-57.083486216695\\
1.7979999780655	-57.606447734286\\
1.8049999475479	-57.1710321747\\
1.8120000362396	-56.011090862961\\
1.819000005722	-54.5965620644\\
1.8259999752045	-53.2234331541\\
1.8329999446869	-52.004083272048\\
1.8400000333786	-50.964076085616\\
1.847000002861	-50.098429755601\\
1.8539999723434	-49.394067292443\\
1.8609999418259	-48.83760902058\\
1.8680000305176	-48.417765884006\\
1.875	-48.125835864921\\
1.8819999694824	-47.955610680359\\
1.8890000581741	-47.903104798188\\
1.8960000276566	-47.96625965753\\
1.902999997139	-48.144615322338\\
1.9099999666214	-48.438875476034\\
1.9170000553131	-48.850187331758\\
1.9240000247955	-49.378770243502\\
1.930999994278	-50.02119383422\\
1.9379999637604	-50.765035504246\\
1.9450000524521	-51.578906622291\\
1.9520000219345	-52.396419643986\\
1.9589999914169	-53.099166259425\\
1.9659999608994	-53.523330048075\\
1.9730000495911	-53.527467686985\\
1.9800000190735	-53.094058551422\\
1.9869999885559	-52.344255127092\\
1.9939999580383	-51.444762521616\\
2.0009999275208	-50.525767959849\\
2.0079998970032	-49.663402582115\\
2.0150001049042	-48.894524954409\\
2.0220000743866	-48.233837202314\\
2.029000043869	-47.68509987183\\
2.0360000133514	-47.247250506243\\
2.0429999828339	-46.917460998904\\
2.0499999523163	-46.692584110327\\
2.0569999217987	-46.569771193339\\
2.0639998912811	-46.546639696796\\
2.0710000991821	-46.621168697344\\
2.0780000686646	-46.791338794874\\
2.085000038147	-47.054455861869\\
2.0920000076294	-47.405998156023\\
2.0989999771118	-47.837700065228\\
2.1059999465942	-48.334516776353\\
2.1129999160767	-48.870197233918\\
2.1199998855591	-49.402018445159\\
2.1270000934601	-49.867384232879\\
2.1340000629425	-50.188708595238\\
2.1410000324249	-50.29358952567\\
2.1480000019073	-50.146038176142\\
2.1549999713898	-49.765952483\\
2.1619999408722	-49.217791715844\\
2.1689999103546	-48.579869679696\\
2.1760001182556	-47.919597725476\\
2.183000087738	-47.284625545468\\
2.1900000572205	-46.704605889985\\
2.1970000267029	-46.196305736595\\
2.2039999961853	-45.768334950983\\
2.2109999656677	-45.424501384848\\
2.2179999351501	-45.165922928943\\
2.2249999046326	-44.992230459729\\
2.2320001125336	-44.90219168438\\
2.239000082016	-44.893924623669\\
2.2460000514984	-44.964789432118\\
2.2530000209808	-45.11099823496\\
2.2599999904633	-45.326888914832\\
2.2669999599457	-45.60379888979\\
2.2739999294281	-45.928496654289\\
2.2809998989105	-46.281242950829\\
2.2880001068115	-46.633955945144\\
2.2950000762939	-46.949630827423\\
2.3020000457764	-47.184964833797\\
2.3090000152588	-47.298002139362\\
2.3159999847412	-47.259881238262\\
2.3229999542236	-47.065201943993\\
2.3299999237061	-46.734076001997\\
2.3369998931885	-46.304270506814\\
2.3440001010895	-45.819109962739\\
2.3510000705719	-45.317880875092\\
2.3580000400543	-44.831354771225\\
2.3650000095367	-44.381368118798\\
2.3719999790192	-43.982317169057\\
2.3789999485016	-43.643092623495\\
2.385999917984	-43.368751687458\\
2.3929998874664	-43.16174966896\\
2.4000000953674	-43.022713932295\\
2.4070000648499	-42.9508795242\\
2.4140000343323	-42.944215627156\\
2.4210000038147	-42.999299953731\\
2.4279999732971	-43.110966580772\\
2.4349999427795	-43.271719585975\\
2.441999912262	-43.470965750178\\
2.4489998817444	-43.694162442927\\
2.4560000896454	-43.922163139301\\
2.4630000591278	-44.131257756923\\
2.4700000286102	-44.294590078194\\
2.4769999980927	-44.385563029961\\
2.4839999675751	-44.382968431865\\
2.4909999370575	-44.276288350234\\
2.4979999065399	-44.068646807218\\
2.5050001144409	-43.775790847504\\
2.5120000839233	-43.421652510397\\
2.5190000534058	-43.032830897978\\
2.5260000228882	-42.63418492884\\
2.5329999923706	-42.246422510461\\
2.539999961853	-41.885418366588\\
2.5469999313354	-41.56257375232\\
2.5539999008179	-41.285574442347\\
2.5610001087189	-41.059191201181\\
2.5680000782013	-40.885936908987\\
2.5750000476837	-40.766503807558\\
2.5820000171661	-40.700022394302\\
2.5889999866486	-40.68410652012\\
2.595999956131	-40.714748011394\\
2.6029999256134	-40.786068634207\\
2.6099998950958	-40.889976348272\\
2.6170001029968	-41.015813182712\\
2.6240000724792	-41.15014122755\\
2.6310000419617	-41.276903240632\\
2.6380000114441	-41.378243269296\\
2.6449999809265	-41.436196030698\\
2.6519999504089	-41.435203158503\\
2.6589999198914	-41.364926150911\\
2.6659998893738	-41.222404964152\\
2.6730000972748	-41.012668657495\\
2.6800000667572	-40.74751856067\\
2.6870000362396	-40.443014043667\\
2.694000005722	-40.116655723099\\
2.7009999752045	-39.78510070175\\
2.7079999446869	-39.462763783353\\
2.7149999141693	-39.161229346861\\
2.7219998836517	-38.889243665013\\
2.7290000915527	-38.65296839329\\
2.7360000610352	-38.456349016689\\
2.7430000305176	-38.301427711093\\
2.75	-38.188582391662\\
2.7569999694824	-38.116657859149\\
2.7639999389648	-38.082987147095\\
2.7709999084473	-38.083326374525\\
2.7780001163483	-38.111738375929\\
2.7850000858307	-38.16048090948\\
2.7920000553131	-38.219972388332\\
2.7990000247955	-38.278957569811\\
2.805999994278	-38.32501182426\\
2.8129999637604	-38.34546471446\\
2.8199999332428	-38.328745039263\\
2.8269999027252	-38.265950589392\\
2.8340001106262	-38.152270400388\\
2.8410000801086	-37.987790609074\\
2.8480000495911	-37.777431719149\\
2.8550000190735	-37.5300020079\\
2.8619999885559	-37.256722102482\\
2.8689999580383	-36.969656160628\\
2.8759999275208	-36.680410138878\\
2.8829998970032	-36.3992652325\\
2.8900001049042	-36.134725818269\\
2.8970000743866	-35.893388479205\\
2.904000043869	-35.679989600342\\
2.9110000133514	-35.497549620729\\
2.9179999828339	-35.347514336733\\
2.9249999523163	-35.229872810615\\
2.9319999217987	-35.143222371512\\
2.9389998912811	-35.084799376326\\
2.9460000991821	-35.050463870742\\
2.9530000686646	-35.034707207826\\
2.960000038147	-35.030680706199\\
2.9670000076294	-35.030363198614\\
2.9739999771118	-35.02487649223\\
2.9809999465942	-35.005035455906\\
2.9879999160767	-34.962123108537\\
2.9949998855591	-34.888811812459\\
3.0020000934601	-34.780072857155\\
3.0090000629425	-34.633865741304\\
3.0160000324249	-34.451407201083\\
3.0230000019073	-34.236933462661\\
3.0299999713898	-33.997049614198\\
3.0369999408722	-33.739808585939\\
3.0439999103546	-33.473785836752\\
3.0510001182556	-33.207279850381\\
3.058000087738	-32.947741677958\\
3.0650000572205	-32.701436957212\\
3.0720000267029	-32.473282988617\\
3.0789999961853	-32.266818254646\\
3.0859999656677	-32.08423408808\\
3.0929999351501	-31.926431430295\\
3.0999999046326	-31.793078838218\\
3.1070001125336	-31.682655754642\\
3.114000082016	-31.592490164225\\
3.1210000514984	-31.518801108075\\
3.1280000209808	-31.456766841161\\
3.1349999904633	-31.400659261962\\
3.1419999599457	-31.344065506353\\
3.1489999294281	-31.28023527407\\
3.1559998989105	-31.202552392783\\
3.1630001068115	-31.105097817296\\
3.1700000762939	-30.983249898186\\
3.1770000457764	-30.834192724739\\
3.1840000152588	-30.657245913334\\
3.1909999847412	-30.453910820469\\
3.1979999542236	-30.227646304258\\
3.2049999237061	-29.983410917232\\
3.2119998931885	-29.727084190374\\
3.2190001010895	-29.464874587357\\
3.2260000705719	-29.202805924814\\
3.2330000400543	-28.946330200979\\
3.2400000095367	-28.700062519007\\
3.2469999790192	-28.467636580283\\
3.2539999485016	-28.251637152065\\
3.260999917984	-28.053585549946\\
3.2679998874664	-27.87396365876\\
3.2750000953674	-27.712232579225\\
3.2820000648499	-27.566883553023\\
3.2890000343323	-27.435483293273\\
3.2960000038147	-27.314739044536\\
3.3029999732971	-27.200619850978\\
3.3099999427795	-27.088505700255\\
3.316999912262	-26.97342215164\\
3.3239998817444	-26.850340415231\\
3.3310000896454	-26.714540254307\\
3.3380000591278	-26.562006716634\\
3.3450000286102	-26.389794480695\\
3.3519999980927	-26.196325949923\\
3.3589999675751	-25.981531128799\\
3.3659999370575	-25.746827726998\\
3.3729999065399	-25.494936720268\\
3.3800001144409	-25.229566315469\\
3.3870000839233	-24.955030921376\\
3.3940000534058	-24.675861473263\\
3.4010000228882	-24.39646130929\\
3.4079999923706	-24.120823541299\\
3.414999961853	-23.852339581198\\
3.4219999313354	-23.593661650852\\
3.4289999008179	-23.346645192932\\
3.4360001087189	-23.11230293837\\
3.4430000782013	-22.89081802263\\
3.4500000476837	-22.68155902652\\
3.4570000171661	-22.483119624199\\
3.4639999866486	-22.293374258072\\
3.470999956131	-22.109562238525\\
3.4779999256134	-21.928403929757\\
3.4849998950958	-21.746256675871\\
3.4920001029968	-21.559310834857\\
3.4990000724792	-21.363840025421\\
3.5060000419617	-21.156456004733\\
3.5130000114441	-20.934377798573\\
3.5199999809265	-20.695664971298\\
3.5269999504089	-20.439382539124\\
3.5339999198914	-20.165661967727\\
3.5409998893738	-19.875667422699\\
3.5480000972748	-19.571451358738\\
3.5550000667572	-19.255739973493\\
3.5620000362396	-18.931676799071\\
3.569000005722	-18.602554098243\\
3.5759999752045	-18.271577105762\\
3.5829999446869	-17.941660518191\\
3.5899999141693	-17.615273695003\\
3.5969998836517	-17.294340113626\\
3.6040000915527	-16.980164372104\\
3.6110000610352	-16.67340719566\\
3.6180000305176	-16.374076446689\\
3.625	-16.081547810587\\
3.6319999694824	-15.794593909582\\
3.6389999389648	-15.511454351681\\
3.6459999084473	-15.229903925918\\
3.6530001163483	-14.94737549162\\
3.6600000858307	-14.661083936079\\
3.6670000553131	-14.368197435689\\
3.6740000247955	-14.066019198954\\
3.680999994278	-13.752182684184\\
3.6879999637604	-13.424832009723\\
3.6949999332428	-13.082778166525\\
3.7019999027252	-12.725600785085\\
3.7090001106262	-12.353691179161\\
3.7160000801086	-11.968223570231\\
3.7230000495911	-11.571064467515\\
3.7300000190735	-11.164636578092\\
3.7369999885559	-10.751760182824\\
3.7439999580383	-10.335478593413\\
3.7509999275208	-9.9189061707582\\
3.7579998970032	-9.5050986687396\\
3.7650001049042	-9.0969466283407\\
3.7720000743866	-8.6971139113882\\
3.779000043869	-8.3079905426827\\
3.7860000133514	-7.93168296097\\
3.7929999828339	-7.5700065189399\\
3.7999999523163	-7.2245015431167\\
3.8069999217987	-6.8964577938089\\
3.8139998912811	-6.5869294768683\\
3.8210000991821	-6.2967686758436\\
3.8280000686646	-6.0266454615925\\
3.835000038147	-5.7770713433271\\
3.8420000076294	-5.5484201560345\\
3.8489999771118	-5.3409447874087\\
3.8559999465942	-5.1547915301483\\
3.8629999160767	-4.9900108628595\\
3.8699998855591	-4.8465644650268\\
3.8770000934601	-4.724331883558\\
3.8840000629425	-4.6231152025137\\
3.8910000324249	-4.5426322525786\\
3.8980000019073	-4.4825239744966\\
3.9049999713898	-4.4423414749971\\
3.9119999408722	-4.4215464367349\\
3.9189999103546	-4.4194965233625\\
3.9260001182556	-4.4354422878759\\
3.933000087738	-4.4685085852101\\
3.9400000572205	-4.5176869215562\\
3.9470000267029	-4.5818279347937\\
3.9539999961853	-4.6596241497006\\
3.9609999656677	-4.7496044098843\\
3.9679999351501	-4.8501328371735\\
3.9749999046326	-4.9594078781557\\
3.9820001125336	-5.0754771627751\\
3.989000082016	-5.1962552266636\\
3.9960000514984	-5.3195586275481\\
4.0029997825623	-5.4431551409208\\
4.0100002288818	-5.5648231363795\\
4.0170001983643	-5.6824244431064\\
4.0240001678467	-5.7939898977292\\
4.0310001373291	-5.8977953440105\\
4.0380001068115	-5.9924517255478\\
4.0450000762939	-6.0769625522334\\
4.0520000457764	-6.1507782672481\\
4.0590000152588	-6.2138070734208\\
4.0659999847412	-6.2664118623816\\
4.0729999542236	-6.3093663946829\\
4.0799999237061	-6.3437942208733\\
4.0869998931885	-6.3710849292405\\
4.0939998626709	-6.3927976450475\\
4.1009998321533	-6.4105704199166\\
4.1079998016357	-6.4260219502823\\
4.1149997711182	-6.4406785579786\\
4.1220002174377	-6.4558925584858\\
4.1290001869202	-6.4727960575603\\
4.1360001564026	-6.4922491574415\\
4.143000125885	-6.5148180659261\\
4.1500000953674	-6.540754006318\\
4.1570000648499	-6.5699800131857\\
4.1640000343323	-6.6020993216782\\
4.1710000038147	-6.6364112921402\\
4.1779999732971	-6.6719236712026\\
4.1849999427795	-6.7073990411433\\
4.191999912262	-6.7413997350361\\
4.1989998817444	-6.7723403534447\\
4.2059998512268	-6.798571574188\\
4.2129998207092	-6.8184596449661\\
4.2199997901917	-6.8304700705528\\
4.2270002365112	-6.8332705679131\\
4.2340002059937	-6.8258074694844\\
4.2410001754761	-6.807382371644\\
4.2480001449585	-6.7777082113649\\
4.2550001144409	-6.7369280956803\\
4.2620000839233	-6.6856222045698\\
4.2690000534058	-6.624777697052\\
4.2760000228882	-6.5557338749281\\
4.2829999923706	-6.4801141242214\\
4.289999961853	-6.3997513450421\\
4.2969999313354	-6.3166057127997\\
4.3039999008179	-6.2326799330462\\
4.3109998703003	-6.1499655076479\\
4.3179998397827	-6.070373456859\\
4.3249998092651	-5.9957019119596\\
4.3319997787476	-5.9276010039631\\
4.3390002250671	-5.8675518286554\\
4.3460001945496	-5.8168622587756\\
4.353000164032	-5.7766615121246\\
4.3600001335144	-5.747902495122\\
4.3670001029968	-5.7313706786377\\
4.3740000724792	-5.7276888209062\\
4.3810000419617	-5.7373313277152\\
4.3880000114441	-5.7606327090486\\
4.3949999809265	-5.7977915673679\\
4.4019999504089	-5.8488938153555\\
4.4089999198914	-5.9138999717707\\
4.4159998893738	-5.9926693152204\\
4.4229998588562	-6.0849573865449\\
4.4299998283386	-6.1904190875518\\
4.436999797821	-6.3086189003871\\
4.4439997673035	-6.4390338920454\\
4.451000213623	-6.58104901375\\
4.4580001831055	-6.7339704778207\\
4.4650001525879	-6.8970307463972\\
4.4720001220703	-7.0693838776274\\
4.4790000915527	-7.2501274846096\\
4.4860000610352	-7.4382944165949\\
4.4930000305176	-7.6328826168912\\
4.5	-7.8328535833133\\
4.5069999694824	-8.0371521015848\\
4.5139999389648	-8.2447292620549\\
4.5209999084473	-8.4545531589547\\
4.5279998779297	-8.6656376447662\\
4.5349998474121	-8.8770593348544\\
4.5419998168945	-9.0879755712764\\
4.548999786377	-9.2976486362299\\
4.5560002326965	-9.5054553950494\\
4.563000202179	-9.7109028203277\\
4.5700001716614	-9.9136327275854\\
4.5770001411438	-10.11342173974\\
4.5840001106262	-10.310176108628\\
4.5910000801086	-10.503924235985\\
4.5980000495911	-10.694796210883\\
4.6050000190735	-10.883009344329\\
4.6119999885559	-11.068839133835\\
4.6189999580383	-11.2526056998\\
4.6259999275208	-11.43463972778\\
4.6329998970032	-11.615264967429\\
4.6399998664856	-11.794775244543\\
4.646999835968	-11.973419498621\\
4.6539998054504	-12.151378706091\\
4.6609997749329	-12.328768484805\\
4.6680002212524	-12.505626038928\\
4.6750001907349	-12.681905347065\\
4.6820001602173	-12.857486917533\\
4.6890001296997	-13.032177974835\\
4.6960000991821	-13.205726575387\\
4.7030000686646	-13.377833731655\\
4.710000038147	-13.548168987489\\
4.7170000076294	-13.716391965503\\
4.7239999771118	-13.882164110451\\
4.7309999465942	-14.045175130975\\
4.7379999160767	-14.205153166237\\
4.7449998855591	-14.36188752949\\
4.7519998550415	-14.5152352714\\
4.7589998245239	-14.665134097428\\
4.7659997940063	-14.811603304154\\
4.7729997634888	-14.954744404031\\
4.7800002098083	-15.09473759616\\
4.7870001792908	-15.231828253112\\
4.7940001487732	-15.36632063179\\
4.8010001182556	-15.49855614723\\
4.808000087738	-15.628899154709\\
4.8150000572205	-15.757715108953\\
4.8220000267029	-15.885360532254\\
4.8289999961853	-16.012158271521\\
4.8359999656677	-16.138381739006\\
4.8429999351501	-16.264254684763\\
4.8499999046326	-16.389929792716\\
4.856999874115	-16.515484613446\\
4.8639998435974	-16.640929146472\\
4.8709998130798	-16.76619495697\\
4.8779997825623	-16.891151731725\\
4.8850002288818	-17.015607333727\\
4.8920001983643	-17.139323927697\\
4.8990001678467	-17.262032348691\\
4.9060001373291	-17.383450919312\\
4.9130001068115	-17.503294331618\\
4.9200000762939	-17.621301429875\\
4.9270000457764	-17.737245640278\\
4.9340000152588	-17.850952955627\\
4.9409999847412	-17.962313505307\\
4.9479999542236	-18.07129024367\\
4.9549999237061	-18.177925046608\\
4.9619998931885	-18.282338821095\\
4.9689998626709	-18.384726641117\\
4.9759998321533	-18.485351720231\\
4.9829998016357	-18.584533392052\\
4.9899997711182	-18.682629635592\\
4.9970002174377	-18.780025810286\\
5.0040001869202	-18.877112531697\\
5.0110001564026	-18.974269536748\\
5.018000125885	-19.071851129087\\
5.0250000953674	-19.17016944619\\
5.0320000648499	-19.269480160635\\
5.0390000343323	-19.369978949109\\
5.0460000038147	-19.471789526038\\
5.0529999732971	-19.574966467027\\
5.0599999427795	-19.679489785837\\
5.066999912262	-19.785277989989\\
5.0739998817444	-19.892195582461\\
5.0809998512268	-20.000058838235\\
5.0879998207092	-20.108660070273\\
5.0949997901917	-20.21777808041\\
5.1020002365112	-20.327202394929\\
5.1090002059937	-20.43675012697\\
5.1160001754761	-20.546285306299\\
5.1230001449585	-20.655736712915\\
5.1300001144409	-20.765117400924\\
5.1370000839233	-20.874529428613\\
5.1440000534058	-20.984179544879\\
5.1510000228882	-21.094381933487\\
5.1579999923706	-21.20555066963\\
5.164999961853	-21.318206310513\\
5.1719999313354	-21.43296312458\\
5.1789999008179	-21.55051270186\\
5.1859998703003	-21.671621396657\\
5.1929998397827	-21.79710492342\\
5.1999998092651	-21.927820247932\\
5.2069997787476	-22.06465206507\\
5.2140002250671	-22.20849898405\\
5.2210001945496	-22.360262434909\\
5.228000164032	-22.520841347281\\
5.2350001335144	-22.691126765873\\
5.2420001029968	-22.872000439057\\
5.2490000724792	-23.064337174066\\
5.2560000419617	-23.269004276289\\
5.2630000114441	-23.486882312647\\
5.2699999809265	-23.718860480593\\
5.2769999504089	-23.965855883859\\
5.2839999198914	-24.228833386767\\
5.2909998893738	-24.508813181334\\
5.2979998588562	-24.806896208286\\
5.3049998283386	-25.124278731831\\
5.311999797821	-25.462276777351\\
5.3189997673035	-25.822338124103\\
5.326000213623	-26.206057240293\\
5.3330001831055	-26.615187346401\\
5.3400001525879	-27.05163387603\\
5.3470001220703	-27.517431736151\\
5.3540000915527	-28.01469078308\\
5.3610000610352	-28.545485469518\\
5.3680000305176	-29.111653638023\\
5.375	-29.714448133995\\
5.3819999694824	-30.35393396921\\
5.3889999389648	-31.028000757848\\
5.3959999084473	-31.730771786553\\
5.4029998779297	-32.450156093946\\
5.4099998474121	-33.164484229238\\
5.4169998168945	-33.838660774891\\
5.423999786377	-34.421918116828\\
5.4310002326965	-34.851448858659\\
5.438000202179	-35.066611140832\\
5.4450001716614	-35.03170199824\\
5.4520001411438	-34.753218779904\\
5.4590001106262	-34.276701204705\\
5.4660000801086	-33.666050767215\\
5.4730000495911	-32.982203434371\\
5.4800000190735	-32.272103965347\\
5.4869999885559	-31.567235821658\\
5.4939999580383	-30.886632764473\\
5.5009999275208	-30.240693151572\\
5.5079998970032	-29.634305731229\\
5.5149998664856	-29.069022265062\\
5.521999835968	-28.544451732767\\
5.5289998054504	-28.059127358436\\
5.5359997749329	-27.611017415915\\
5.5430002212524	-27.197823674675\\
5.5500001907349	-26.817166752444\\
5.5570001602173	-26.466673877299\\
5.5640001296997	-26.14403576139\\
5.5710000991821	-25.847033931034\\
5.5780000686646	-25.573556422266\\
5.585000038147	-25.321601793978\\
5.5920000076294	-25.08927886267\\
5.5989999771118	-24.874815984919\\
5.6059999465942	-24.676552622273\\
5.6129999160767	-24.492947029452\\
5.6199998855591	-24.32257829508\\
5.6269998550415	-24.164142006002\\
5.6339998245239	-24.016457039588\\
5.6409997940063	-23.878464694777\\
5.6479997634888	-23.749221725126\\
5.6550002098083	-23.62790579406\\
5.6620001792908	-23.513803110617\\
5.6690001487732	-23.406302701702\\
5.6760001182556	-23.304888177321\\
5.683000087738	-23.209125370358\\
5.6900000572205	-23.118646179672\\
5.6970000267029	-23.033141318074\\
5.7039999961853	-22.952334086837\\
5.7109999656677	-22.875982241555\\
5.7179999351501	-22.803847100363\\
5.7249999046326	-22.735694775804\\
5.731999874115	-22.671278945792\\
5.7389998435974	-22.61033704426\\
5.7459998130798	-22.552580795817\\
5.7529997825623	-22.497698571088\\
5.7600002288818	-22.445356517351\\
5.7670001983643	-22.395196558063\\
5.7740001678467	-22.346850743109\\
5.7810001373291	-22.299942475207\\
5.7880001068115	-22.254098822865\\
5.7950000762939	-22.20896708453\\
5.8020000457764	-22.164220187893\\
5.8090000152588	-22.119566696428\\
5.8159999847412	-22.074767067663\\
5.8229999542236	-22.029636314514\\
5.8299999237061	-21.984049565285\\
5.8369998931885	-21.937947348074\\
5.8439998626709	-21.891330195421\\
5.8509998321533	-21.844257627947\\
5.8579998016357	-21.796835985871\\
5.8649997711182	-21.749217825975\\
5.8720002174377	-21.701574968082\\
5.8790001869202	-21.654100222235\\
5.8860001564026	-21.606982799344\\
5.893000125885	-21.560395777954\\
5.9000000953674	-21.514492234676\\
5.9070000648499	-21.469379397069\\
5.9140000343323	-21.425120535148\\
5.9210000038147	-21.381725877648\\
5.9279999732971	-21.339150268039\\
5.9349999427795	-21.297285491356\\
5.941999912262	-21.255976804484\\
5.9489998817444	-21.215015209579\\
5.9559998512268	-21.174155760827\\
5.9629998207092	-21.133126924811\\
5.9699997901917	-21.091640289312\\
5.9770002365112	-21.049411868571\\
5.9840002059937	-21.006167823845\\
5.9910001754761	-20.961669537205\\
5.9980001449585	-20.915716017769\\
6.0050001144409	-20.868161687634\\
6.0120000839233	-20.818922924059\\
6.0190000534058	-20.767983877454\\
6.0260000228882	-20.715389391536\\
6.0329999923706	-20.661253855214\\
6.039999961853	-20.605740821082\\
6.0469999313354	-20.549064715651\\
6.0539999008179	-20.491467522823\\
6.0609998703003	-20.433215066348\\
6.0679998397827	-20.374568909704\\
6.0749998092651	-20.315776534657\\
6.0819997787476	-20.257061096701\\
6.0890002250671	-20.198598496505\\
6.0960001945496	-20.1405128309\\
6.103000164032	-20.082864925302\\
6.1100001335144	-20.025649277696\\
6.1170001029968	-19.96879165735\\
6.1240000724792	-19.912151174635\\
6.1310000419617	-19.855527139942\\
6.1380000114441	-19.798668705291\\
6.1449999809265	-19.741283680643\\
6.1519999504089	-19.683057547832\\
6.1589999198914	-19.623669006964\\
6.1659998893738	-19.562808513552\\
6.1729998588562	-19.50019087876\\
6.1799998283386	-19.435579966903\\
6.186999797821	-19.368792704422\\
6.1939997673035	-19.299722048813\\
6.201000213623	-19.228330799926\\
6.2080001831055	-19.154664240997\\
6.2150001525879	-19.07884359559\\
6.2220001220703	-19.001056180003\\
6.2290000915527	-18.921554027305\\
6.2360000610352	-18.840625669249\\
6.2430000305176	-18.758588321961\\
6.25	-18.675765771107\\
6.2569999694824	-18.59247024875\\
6.2639999389648	-18.508980608033\\
6.2709999084473	-18.425528902115\\
6.2779998779297	-18.342284503159\\
6.2849998474121	-18.259338893245\\
6.2919998168945	-18.176707074256\\
6.298999786377	-18.09431555286\\
6.3060002326965	-18.0120072045\\
6.313000202179	-17.929551383053\\
6.3200001716614	-17.846644033641\\
6.3270001411438	-17.762930560642\\
6.3340001106262	-17.678025102331\\
6.3410000801086	-17.591523323411\\
6.3480000495911	-17.50302851024\\
6.3550000190735	-17.412179077225\\
6.3619999885559	-17.318658613559\\
6.3689999580383	-17.222228564884\\
6.3759999275208	-17.122737848086\\
6.3829998970032	-17.020125173177\\
6.3899998664856	-16.914437207082\\
6.396999835968	-16.805819508497\\
6.4039998054504	-16.694508472662\\
6.4109997749329	-16.580818163811\\
6.4180002212524	-16.465122073733\\
6.4250001907349	-16.347832181472\\
6.4320001602173	-16.229373387241\\
6.4390001296997	-16.11015777038\\
6.4460000991821	-15.990556573108\\
6.4530000686646	-15.870888688557\\
6.460000038147	-15.751388619773\\
6.4670000076294	-15.632198169425\\
6.4739999771118	-15.513355829555\\
6.4809999465942	-15.39478871609\\
6.4879999160767	-15.276316800263\\
6.4949998855591	-15.157655544313\\
6.5019998550415	-15.038433247763\\
6.5089998245239	-14.918202614414\\
6.5159997940063	-14.796473177116\\
6.5229997634888	-14.672730979854\\
6.5300002098083	-14.546468604045\\
6.5370001792908	-14.417219667279\\
6.5440001487732	-14.284591421277\\
6.5510001182556	-14.148285517829\\
6.558000087738	-14.008129191277\\
6.5650000572205	-13.864085907448\\
6.5720000267029	-13.716268334717\\
6.5789999961853	-13.564939966165\\
6.5859999656677	-13.410506244614\\
6.5929999351501	-13.253495163235\\
6.5999999046326	-13.09454584484\\
6.606999874115	-12.93437249487\\
6.6139998435974	-12.773735113355\\
6.6209998130798	-12.613412782423\\
6.6279997825623	-12.454166007964\\
6.6350002288818	-12.296713040098\\
6.6420001983643	-12.141698339456\\
6.6490001678467	-11.989674473939\\
6.6560001373291	-11.841082723847\\
6.6630001068115	-11.696235385637\\
6.6700000762939	-11.555316285297\\
6.6770000457764	-11.418370071823\\
6.6840000152588	-11.285305104014\\
6.6909999847412	-11.15590405777\\
6.6979999542236	-11.02982915384\\
6.7049999237061	-10.90664449126\\
6.7119998931885	-10.785835694748\\
6.7189998626709	-10.666826947647\\
6.7259998321533	-10.549022938482\\
6.7329998016357	-10.431828966937\\
6.7399997711182	-10.314688785002\\
6.7470002174377	-10.19711637756\\
6.7540001869202	-10.078729213179\\
6.7610001564026	-9.9592653065551\\
6.768000125885	-9.8386204913483\\
6.7750000953674	-9.7168529667976\\
6.7820000648499	-9.5941966804713\\
6.7890000343323	-9.471058739322\\
6.7960000038147	-9.3480132881945\\
6.8029999732971	-9.2257857393252\\
6.8099999427795	-9.1052333733923\\
6.816999912262	-8.987320632722\\
6.8239998817444	-8.8730905289238\\
6.8309998512268	-8.7636374092428\\
6.8379998207092	-8.6600784577752\\
6.8449997901917	-8.5635316885994\\
6.8520002365112	-8.4750872614904\\
6.8590002059937	-8.3957903888801\\
6.8660001754761	-8.3266244953484\\
6.8730001449585	-8.2684965864897\\
6.8800001144409	-8.2222232682616\\
6.8870000839233	-8.1885241847122\\
6.8940000534058	-8.1680181583408\\
6.9010000228882	-8.1612110473204\\
6.9079999923706	-8.1684931062077\\
6.914999961853	-8.1901371219916\\
6.9219999313354	-8.2262881739868\\
6.9289999008179	-8.2769656214589\\
6.9359998703003	-8.3420544531498\\
6.9429998397827	-8.4212975599164\\
6.9499998092651	-8.5142972638424\\
6.9569997787476	-8.6205076346132\\
6.9640002250671	-8.739230841224\\
6.9710001945496	-8.8696130927995\\
6.978000164032	-9.0106491941642\\
6.9850001335144	-9.1611839284491\\
6.9920001029968	-9.3199232127721\\
6.9990000724792	-9.4854482330318\\
7.0060000419617	-9.6562436168765\\
7.0130000114441	-9.8307186399639\\
7.0199999809265	-10.007260050216\\
7.0269999504089	-10.184268812255\\
7.0339999198914	-10.360225048072\\
7.0409998893738	-10.533736479994\\
7.0479998588562	-10.703598877168\\
7.0549998283386	-10.868851912441\\
7.061999797821	-11.028813335822\\
7.0689997673035	-11.18311488775\\
7.076000213623	-11.331702454706\\
7.0830001831055	-11.474833777831\\
7.0900001525879	-11.613044009886\\
7.0970001220703	-11.747104218234\\
7.1040000915527	-11.877952883528\\
7.1110000610352	-12.006638020823\\
7.1180000305176	-12.134246058553\\
7.125	-12.261821894846\\
7.1319999694824	-12.390316132525\\
7.1389999389648	-12.520521188947\\
7.1459999084473	-12.65302927137\\
7.1529998779297	-12.788197653159\\
7.1599998474121	-12.92612086844\\
7.1669998168945	-13.066625122104\\
7.173999786377	-13.209271603496\\
7.1810002326965	-13.353369060493\\
7.188000202179	-13.498009102887\\
7.1950001716614	-13.642109208505\\
7.2020001411438	-13.784469064402\\
7.2090001106262	-13.923843931223\\
7.2160000801086	-14.059018388564\\
7.2230000495911	-14.188891096321\\
7.2300000190735	-14.312554594277\\
7.2369999885559	-14.429357935864\\
7.2439999580383	-14.538970457931\\
7.2509999275208	-14.641403027174\\
7.2579998970032	-14.737018360089\\
7.2649998664856	-14.826510640185\\
7.271999835968	-14.910856202936\\
7.2789998054504	-14.991251104171\\
7.2859997749329	-15.069030729548\\
7.2930002212524	-15.145583509549\\
7.3000001907349	-15.222269134749\\
7.3070001602173	-15.300330403573\\
7.3140001296997	-15.380831516695\\
7.3210000991821	-15.464595396774\\
7.3280000686646	-15.552156198202\\
7.335000038147	-15.643735620989\\
7.3420000076294	-15.739221635332\\
7.3489999771118	-15.838175126518\\
7.3559999465942	-15.939840737655\\
7.3629999160767	-16.04318625979\\
7.3699998855591	-16.14695236465\\
7.3769998550415	-16.249721035967\\
7.3839998245239	-16.349997064325\\
7.3909997940063	-16.446308243624\\
7.3979997634888	-16.537301959601\\
7.4050002098083	-16.62185301548\\
7.4120001792908	-16.699141512883\\
7.4190001487732	-16.768731558539\\
7.4260001182556	-16.830608503142\\
7.433000087738	-16.885185810269\\
7.4400000572205	-16.933280296564\\
7.4470000267029	-16.976056711642\\
7.4539999961853	-17.014939271994\\
7.4609999656677	-17.051516275422\\
7.4679999351501	-17.087437822695\\
7.4749999046326	-17.124306657675\\
7.481999874115	-17.163583855737\\
7.4889998435974	-17.206507334414\\
7.4959998130798	-17.254021195092\\
7.5029997825623	-17.306732167911\\
7.5100002288818	-17.364867407072\\
7.5170001983643	-17.428270230551\\
7.5240001678467	-17.496393941009\\
7.5310001373291	-17.568323814624\\
7.5380001068115	-17.642824370656\\
7.5450000762939	-17.71839275711\\
7.5520000457764	-17.793344446735\\
7.5590000152588	-17.865910883117\\
7.5659999847412	-17.934361560175\\
7.5729999542236	-17.997117543588\\
7.5799999237061	-18.052872004979\\
7.5869998931885	-18.10070496031\\
7.5939998626709	-18.140154308071\\
7.6009998321533	-18.17126303133\\
7.6079998016357	-18.194585715148\\
7.6149997711182	-18.211141331125\\
7.6220002174377	-18.222345833388\\
7.6290001869202	-18.229899240558\\
7.6360001564026	-18.235669689307\\
7.643000125885	-18.241566844363\\
7.6500000953674	-18.249417551395\\
7.6570000648499	-18.260861577875\\
7.6640000343323	-18.277257624591\\
7.6710000038147	-18.299611219409\\
7.6779999732971	-18.328528978603\\
7.6849999427795	-18.364174900435\\
7.691999912262	-18.40626704494\\
7.6989998817444	-18.454082654994\\
7.7059998512268	-18.506478936755\\
7.7129998207092	-18.561948571244\\
7.7199997901917	-18.61868964056\\
7.7270002365112	-18.674707961721\\
7.7340002059937	-18.727932218056\\
7.7410001754761	-18.77634799767\\
7.7480001449585	-18.818152558226\\
7.7550001144409	-18.851893737107\\
7.7620000839233	-18.876586163589\\
7.7690000534058	-18.891802504907\\
7.7760000228882	-18.897725021684\\
7.7829999923706	-18.89511939718\\
7.789999961853	-18.885291867211\\
7.7969999313354	-18.869973785599\\
7.8039999008179	-18.851197884561\\
7.8109998703003	-18.831143412011\\
7.8179998397827	-18.811996368684\\
7.8249998092651	-18.79581023197\\
7.8319997787476	-18.784384595565\\
7.8390002250671	-18.779173835208\\
7.8460001945496	-18.781207665771\\
7.853000164032	-18.791048060923\\
7.8600001335144	-18.808758598879\\
7.8670001029968	-18.833891634148\\
7.8740000724792	-18.865504005114\\
7.8810000419617	-18.902195353309\\
7.8880000114441	-18.94215810901\\
7.8949999809265	-18.983280675358\\
7.9019999504089	-19.023248487792\\
7.9089999198914	-19.059694096619\\
7.9159998893738	-19.090353446822\\
7.9229998588562	-19.113244695174\\
7.9299998283386	-19.126817542214\\
7.936999797821	-19.130096069229\\
7.9439997673035	-19.122771738576\\
7.951000213623	-19.10522541326\\
7.9580001831055	-19.078514980571\\
7.9650001525879	-19.044269748689\\
7.9720001220703	-19.004575254347\\
7.9790000915527	-18.961794213304\\
7.9860000610352	-18.918409348302\\
7.9930000305176	-18.876847850094\\
8	-18.839341601189\\
};
\addlegendentry{S34}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
1	-0.011060958868916\\
1.0069999694824	-0.0080799389646442\\
1.0140000581741	-0.0053452249851755\\
1.0210000276566	-0.0030403680312165\\
1.027999997139	-0.0013159299090872\\
1.0349999666214	-0.00028154122690016\\
1.0420000553131	1.0868363986862e-08\\
1.0490000247955	-0.00048171131194102\\
1.055999994278	-0.0016839223156223\\
1.0629999637604	-0.0035220530268267\\
1.0700000524521	-0.0058664149224593\\
1.0770000219345	-0.0085529809177956\\
1.0839999914169	-0.011400245103705\\
1.0909999608994	-0.014217518053339\\
1.0980000495911	-0.016816553208388\\
1.1050000190735	-0.019026854396185\\
1.1119999885559	-0.020706411324132\\
1.1189999580383	-0.021750303428056\\
1.12600004673	-0.02209799517805\\
1.1330000162125	-0.021739150374106\\
1.1399999856949	-0.020707581229172\\
1.1469999551773	-0.019084265838395\\
1.154000043869	-0.016989804512881\\
1.1610000133514	-0.014574706414025\\
1.1679999828339	-0.012008651085566\\
1.1749999523163	-0.0094688333869065\\
1.182000041008	-0.0071289296704261\\
1.1890000104904	-0.005145711723969\\
1.1959999799728	-0.0036521294614263\\
1.2029999494553	-0.0027436173554537\\
1.210000038147	-0.0024784250944571\\
1.2170000076294	-0.0028683687800988\\
1.2239999771118	-0.0038831034770337\\
1.2309999465942	-0.0054494826298878\\
1.2380000352859	-0.0074590123706613\\
1.2450000047684	-0.0097741115327816\\
1.2519999742508	-0.012237896798055\\
1.2589999437332	-0.014685806032346\\
1.2660000324249	-0.016954150724225\\
1.2730000019073	-0.018895902474577\\
1.2799999713898	-0.020386988226688\\
1.2869999408722	-0.021330136431861\\
1.2940000295639	-0.021672387929376\\
1.3009999990463	-0.021399288208721\\
1.3079999685287	-0.020539657666141\\
1.3150000572205	-0.019159682785086\\
1.3220000267029	-0.017361441023537\\
1.3289999961853	-0.015274357113302\\
1.3359999656677	-0.013044159476956\\
1.3430000543594	-0.010828017771464\\
1.3500000238419	-0.008776941532341\\
1.3569999933243	-0.0070294807770226\\
1.3639999628067	-0.0057038243565578\\
1.3710000514984	-0.0048875714310352\\
1.3780000209808	-0.0046351485526785\\
1.3849999904633	-0.0049584131186284\\
1.3919999599457	-0.0058347365930254\\
1.3990000486374	-0.0072023183096612\\
1.4060000181198	-0.008967234669113\\
1.4129999876022	-0.011012271111965\\
1.4199999570847	-0.013197370573152\\
1.4270000457764	-0.01537789745742\\
1.4340000152588	-0.017411340780377\\
1.4409999847412	-0.01916411745171\\
1.4479999542236	-0.020522249875534\\
1.4550000429153	-0.021399891548198\\
1.4620000123978	-0.021747218266167\\
1.4689999818802	-0.021547352716659\\
1.4759999513626	-0.020822132871488\\
1.4830000400543	-0.019629483451479\\
1.4900000095367	-0.018055435914332\\
1.4969999790192	-0.016214596598424\\
1.5039999485016	-0.014239218844701\\
1.5110000371933	-0.012263321641272\\
1.5180000066757	-0.010425781838343\\
1.5249999761581	-0.0088527925129232\\
1.5319999456406	-0.0076499084774773\\
1.5390000343323	-0.0069003207456934\\
1.5460000038147	-0.0066532093089973\\
1.5529999732971	-0.0069256139894419\\
1.5599999427795	-0.0076982096098074\\
1.5670000314713	-0.0089179502542255\\
1.5740000009537	-0.010504035594836\\
1.5809999704361	-0.012351813030595\\
1.5880000591278	-0.014335722042531\\
1.5950000286102	-0.01632615247805\\
1.6019999980927	-0.018194013742673\\
1.6089999675751	-0.019816170690781\\
1.6160000562668	-0.021087366611735\\
1.6230000257492	-0.021931008120151\\
1.6299999952316	-0.022293294123844\\
1.6369999647141	-0.022160866623025\\
1.6440000534058	-0.021546804627946\\
1.6510000228882	-0.020502813161808\\
1.6579999923706	-0.01910499465559\\
1.664999961853	-0.017454191278878\\
1.6720000505447	-0.015667935044748\\
1.6790000200272	-0.01387509910658\\
1.6859999895096	-0.012195675384788\\
1.692999958992	-0.010749783186205\\
1.7000000476837	-0.0096370431325043\\
1.7070000171661	-0.0089337228695072\\
1.7139999866486	-0.008689207192535\\
1.720999956131	-0.0089210221141046\\
1.7280000448227	-0.0096154332312552\\
1.7350000143051	-0.010728042726321\\
1.7419999837875	-0.012184412026532\\
1.74899995327	-0.013890886806417\\
1.7560000419617	-0.015735797584116\\
1.7630000114441	-0.017596133261602\\
1.7699999809265	-0.019354666394785\\
1.7769999504089	-0.020894197619797\\
1.7840000391006	-0.022119640820622\\
1.7910000085831	-0.022953365167026\\
1.7979999780655	-0.023344718766784\\
1.8049999475479	-0.023276476653118\\
1.8120000362396	-0.022760142542763\\
1.819000005722	-0.021838303993521\\
1.8259999752045	-0.020579239992915\\
1.8329999446869	-0.019076159141009\\
1.8400000333786	-0.01743746052428\\
1.847000002861	-0.015779306036787\\
1.8539999723434	-0.014218449862638\\
1.8609999418259	-0.012864411412595\\
1.8680000305176	-0.011814559252413\\
1.875	-0.01114205998374\\
1.8819999694824	-0.010897267479317\\
1.8890000581741	-0.011098225439678\\
1.8960000276566	-0.01173624038062\\
1.902999997139	-0.012773641694718\\
1.9099999666214	-0.014143753354243\\
1.9170000553131	-0.015757373130237\\
1.9240000247955	-0.01751301749444\\
1.930999994278	-0.019296665262218\\
1.9379999637604	-0.020993866199117\\
1.9450000524521	-0.02249664286105\\
1.9520000219345	-0.023709815118527\\
1.9589999914169	-0.024559776761122\\
1.9659999608994	-0.024995317537565\\
1.9730000495911	-0.024996439072787\\
1.9800000190735	-0.024569712432383\\
1.9869999885559	-0.023751603062955\\
1.9939999580383	-0.022607037993476\\
2.0009999275208	-0.021220236002219\\
2.0079998970032	-0.019692623652397\\
2.0150001049042	-0.018134442749877\\
2.0220000743866	-0.016657387110395\\
2.029000043869	-0.015368922455526\\
2.0360000133514	-0.01436076385747\\
2.0429999828339	-0.013708848340901\\
2.0499999523163	-0.013462334904708\\
2.0569999217987	-0.013644403660073\\
2.0639998912811	-0.014247432568026\\
2.0710000991821	-0.015239029992682\\
2.0780000686646	-0.016558627730611\\
2.085000038147	-0.018124850156747\\
2.0920000076294	-0.019839380089949\\
2.0989999771118	-0.021594770468242\\
2.1059999465942	-0.023277970186937\\
2.1129999160767	-0.024786416399029\\
2.1199998855591	-0.026026162467808\\
2.1270000934601	-0.026920912201076\\
2.1340000629425	-0.027420150419418\\
2.1410000324249	-0.027497880565246\\
2.1480000019073	-0.027160091808083\\
2.1549999713898	-0.026437922720824\\
2.1619999408722	-0.025388659991732\\
2.1689999103546	-0.024094750320686\\
2.1760001182556	-0.022651535037225\\
2.183000087738	-0.021165506396872\\
2.1900000572205	-0.019748708292302\\
2.1970000267029	-0.018502296926967\\
2.2039999961853	-0.01752294278831\\
2.2109999656677	-0.01688339990712\\
2.2179999351501	-0.016636060268607\\
2.2249999046326	-0.016809442659875\\
2.2320001125336	-0.017399206543854\\
2.239000082016	-0.018377681210322\\
2.2460000514984	-0.019687541953612\\
2.2530000209808	-0.021251436735036\\
2.2599999904633	-0.022976059423589\\
2.2669999599457	-0.024753119321177\\
2.2739999294281	-0.026475528794025\\
2.2809998989105	-0.028036319815652\\
2.2880001068115	-0.029343316766911\\
2.2950000762939	-0.030319802517992\\
2.3020000457764	-0.030908032633886\\
2.3090000152588	-0.031080668433329\\
2.3159999847412	-0.030838985167864\\
2.3229999542236	-0.030210820700054\\
2.3299999237061	-0.029250578979603\\
2.3369998931885	-0.02803290521289\\
2.3440001010895	-0.026657081510787\\
2.3510000705719	-0.025223706199953\\
2.3580000400543	-0.023845404854208\\
2.3650000095367	-0.022626687830729\\
2.3719999790192	-0.021661931796743\\
2.3789999485016	-0.0210333511659\\
2.385999917984	-0.020793112577921\\
2.3929998874664	-0.020974385014131\\
2.4000000953674	-0.021578673982618\\
2.4070000648499	-0.022578960076408\\
2.4140000343323	-0.023925062291803\\
2.4210000038147	-0.025541161704345\\
2.4279999732971	-0.027331314488466\\
2.4349999427795	-0.029195374579892\\
2.441999912262	-0.03101757643283\\
2.4489998817444	-0.032692801093536\\
2.4560000896454	-0.034123676899435\\
2.4630000591278	-0.03522862465567\\
2.4700000286102	-0.035945680038439\\
2.4769999980927	-0.036246147315238\\
2.4839999675751	-0.036120273241238\\
2.4909999370575	-0.035597314258241\\
2.4979999065399	-0.034726240490726\\
2.5050001144409	-0.033581995710913\\
2.5120000839233	-0.032259928184843\\
2.5190000534058	-0.030865903411195\\
2.5260000228882	-0.029513481141909\\
2.5329999923706	-0.02831221510349\\
2.539999961853	-0.027361753305835\\
2.5469999313354	-0.026748319301909\\
2.5539999008179	-0.026529873078289\\
2.5610001087189	-0.026746414632072\\
2.5680000782013	-0.027402647724039\\
2.5750000476837	-0.028476512896598\\
2.5820000171661	-0.029921201686731\\
2.5889999866486	-0.031658367117138\\
2.595999956131	-0.033597935838456\\
2.6029999256134	-0.035629426415243\\
2.6099998950958	-0.037638221378225\\
2.6170001029968	-0.039512099865429\\
2.6240000724792	-0.04114678012811\\
2.6310000419617	-0.042452898073734\\
2.6380000114441	-0.043367014382718\\
2.6449999809265	-0.043845409472801\\
2.6519999504089	-0.043880145274571\\
2.6589999198914	-0.043492724048067\\
2.6659998893738	-0.042729665743606\\
2.6730000972748	-0.041668726396878\\
2.6800000667572	-0.040407143958362\\
2.6870000362396	-0.039053232469549\\
2.694000005722	-0.037728733524052\\
2.7009999752045	-0.036549084636857\\
2.7079999446869	-0.035621763570964\\
2.7149999141693	-0.03504159876474\\
2.7219998836517	-0.034877419724122\\
2.7290000915527	-0.03517542087273\\
2.7360000610352	-0.03594627029023\\
2.7430000305176	-0.037174087215062\\
2.75	-0.038809932828026\\
2.7569999694824	-0.040781452479933\\
2.7639999389648	-0.042987396949897\\
2.7709999084473	-0.045315523338361\\
2.7780001163483	-0.047642395556087\\
2.7850000858307	-0.04984892243523\\
2.7920000553131	-0.051816951740497\\
2.7990000247955	-0.053449381744558\\
2.805999994278	-0.054667252782564\\
2.8129999637604	-0.055424906294406\\
2.8199999332428	-0.055703684779913\\
2.8269999027252	-0.055520530863834\\
2.8340001106262	-0.054923418388863\\
2.8410000801086	-0.053989077427653\\
2.8480000495911	-0.052821217273361\\
2.8550000190735	-0.051536700679181\\
2.8619999885559	-0.05026563606606\\
2.8689999580383	-0.049136527903869\\
2.8759999275208	-0.048273455940951\\
2.8829998970032	-0.047781728761796\\
2.8900001049042	-0.047745007898185\\
2.8970000743866	-0.048218695686077\\
2.904000043869	-0.0492201569398\\
2.9110000133514	-0.050743145628307\\
2.9179999828339	-0.052737092995506\\
2.9249999523163	-0.055125560699621\\
2.9319999217987	-0.057803233328215\\
2.9389998912811	-0.060649619737731\\
2.9460000991821	-0.063528135353912\\
2.9530000686646	-0.066300034361945\\
2.960000038147	-0.068835101004886\\
2.9670000076294	-0.07101745190565\\
2.9739999771118	-0.072754940515704\\
2.9809999465942	-0.073986764730746\\
2.9879999160767	-0.074685865913546\\
2.9949998855591	-0.074862108563656\\
3.0020000934601	-0.074565834602723\\
3.0090000629425	-0.073877728053302\\
3.0160000324249	-0.072907753470105\\
3.0230000019073	-0.071790689610746\\
3.0299999713898	-0.070670089305317\\
3.0369999408722	-0.069698440254214\\
3.0439999103546	-0.069017787756534\\
3.0510001182556	-0.068757482673085\\
3.058000087738	-0.069017567964228\\
3.0650000572205	-0.069871347605038\\
3.0720000267029	-0.071353538510134\\
3.0789999961853	-0.073457461165729\\
3.0859999656677	-0.076139436053945\\
3.0929999351501	-0.079315900979852\\
3.0999999046326	-0.082874700546186\\
3.1070001125336	-0.086676087117504\\
3.114000082016	-0.09056101559232\\
3.1210000514984	-0.094371721233927\\
3.1280000209808	-0.09794908552845\\
3.1349999904633	-0.10115271909664\\
3.1419999599457	-0.103864272321\\
3.1489999294281	-0.10600517718963\\
3.1559998989105	-0.10753495936504\\
3.1630001068115	-0.1084527998757\\
3.1700000762939	-0.10881213510112\\
3.1770000457764	-0.10869714521268\\
3.1840000152588	-0.10824050194095\\
3.1909999847412	-0.10759336520113\\
3.1979999542236	-0.10693559940813\\
3.2049999237061	-0.10644828211349\\
3.2119998931885	-0.10630991348184\\
3.2190001010895	-0.10668561756065\\
3.2260000705719	-0.10771156573215\\
3.2330000400543	-0.10948515037956\\
3.2400000095367	-0.11206454114347\\
3.2469999790192	-0.11545701095083\\
3.2539999485016	-0.11962123356166\\
3.260999917984	-0.12447246408834\\
3.2679998874664	-0.12987609451294\\
3.2750000953674	-0.13566812048968\\
3.2820000648499	-0.14166071312504\\
3.2890000343323	-0.14765335286602\\
3.2960000038147	-0.1534448090492\\
3.3029999732971	-0.15885193935468\\
3.3099999427795	-0.1637209715662\\
3.316999912262	-0.16793819297864\\
3.3239998817444	-0.17143719137466\\
3.3310000896454	-0.17421217784452\\
3.3380000591278	-0.17631010106214\\
3.3450000286102	-0.17783713943818\\
3.3519999980927	-0.1789526192671\\
3.3589999675751	-0.17985605180625\\
3.3659999370575	-0.18077839784572\\
3.3729999065399	-0.18196520490828\\
3.3800001144409	-0.1836619759344\\
3.3870000839233	-0.18610095863562\\
3.3940000534058	-0.18948605267532\\
3.4010000228882	-0.19397251724716\\
3.4079999923706	-0.19966470818055\\
3.414999961853	-0.206604990213\\
3.4219999313354	-0.21476879553141\\
3.4289999008179	-0.22406660850738\\
3.4360001087189	-0.23434744291131\\
3.4430000782013	-0.2454132790424\\
3.4500000476837	-0.25702070666538\\
3.4570000171661	-0.26890702960498\\
3.4639999866486	-0.28080619903937\\
3.470999956131	-0.29246175750702\\
3.4779999256134	-0.30365551400674\\
3.4849998950958	-0.31422270417029\\
3.4920001029968	-0.32406009157778\\
3.4990000724792	-0.33315304933265\\
3.5060000419617	-0.34156649830154\\
3.5130000114441	-0.34945765762423\\
3.5199999809265	-0.35706414061207\\
3.5269999504089	-0.36470070671114\\
3.5339999198914	-0.37273447979986\\
3.5409998893738	-0.38157632418141\\
3.5480000972748	-0.39165358763298\\
3.5550000667572	-0.40338804862479\\
3.5620000362396	-0.41717374945757\\
3.569000005722	-0.43335163619031\\
3.5759999752045	-0.45219838621659\\
3.5829999446869	-0.47390374736803\\
3.5899999141693	-0.49856718725262\\
3.5969998836517	-0.5261950225996\\
3.6040000915527	-0.5566959587221\\
3.6110000610352	-0.58989934980376\\
3.6180000305176	-0.62556806752396\\
3.625	-0.66342178923001\\
3.6319999694824	-0.70317008936842\\
3.6389999389648	-0.7445425713791\\
3.6459999084473	-0.78732916693169\\
3.6530001163483	-0.83141878092246\\
3.6600000858307	-0.87683659108394\\
3.6670000553131	-0.92378026510153\\
3.6740000247955	-0.97264207334214\\
3.680999994278	-1.0240366372625\\
3.6879999637604	-1.0788093037658\\
3.6949999332428	-1.1380360791912\\
3.7019999027252	-1.2030163238962\\
3.7090001106262	-1.2752600648236\\
3.7160000801086	-1.3564602858897\\
3.7230000495911	-1.448469111411\\
3.7300000190735	-1.5532693247449\\
3.7369999885559	-1.6729435593933\\
3.7439999580383	-1.8096445719943\\
3.7509999275208	-1.9655697555771\\
3.7579998970032	-2.1429355957063\\
3.7650001049042	-2.3439509746741\\
3.7720000743866	-2.5707898730741\\
3.779000043869	-2.8255600771681\\
3.7860000133514	-3.1102588203598\\
3.7929999828339	-3.4267034912302\\
3.7999999523163	-3.776438440167\\
3.8069999217987	-4.160591215743\\
3.8139998912811	-4.5796403588444\\
3.8210000991821	-5.0330885738479\\
3.8280000686646	-5.5189666500339\\
3.835000038147	-6.033136020946\\
3.8420000076294	-6.5683259950063\\
3.8489999771118	-7.1129357494743\\
3.8559999465942	-7.6497536469343\\
3.8629999160767	-8.1550344250983\\
3.8699998855591	-8.5988546976553\\
3.8770000934601	-8.9478947840642\\
3.8840000629425	-9.1713876975332\\
3.8910000324249	-9.2490979640106\\
3.8980000019073	-9.1777823175372\\
3.9049999713898	-8.9723207172723\\
3.9119999408722	-8.6607361308886\\
3.9189999103546	-8.2762591816046\\
3.9260001182556	-7.8504139293509\\
3.933000087738	-7.4091596555912\\
3.9400000572205	-6.9718334214833\\
3.9470000267029	-6.5517438371344\\
3.9539999961853	-6.1574123033281\\
3.9609999656677	-5.7938127671026\\
3.9679999351501	-5.4634328007258\\
3.9749999046326	-5.1670445513666\\
3.9820001125336	-4.9042794352125\\
3.989000082016	-4.6740024159571\\
3.9960000514984	-4.4745736516097\\
4.0029997825623	-4.3040320549866\\
4.0100002288818	-4.1602088981066\\
4.0170001983643	-4.0408190862731\\
4.0240001678467	-3.9435203030109\\
4.0310001373291	-3.8659807126489\\
4.0380001068115	-3.8059092789634\\
4.0450000762939	-3.7611281469741\\
4.0520000457764	-3.7296013970089\\
4.0590000152588	-3.7094922547125\\
4.0659999847412	-3.6992052881932\\
4.0729999542236	-3.697430698985\\
4.0799999237061	-3.7031789097162\\
4.0869998931885	-3.7157986618721\\
4.0939998626709	-3.7349924006685\\
4.1009998321533	-3.7608121704747\\
4.1079998016357	-3.7936447870189\\
4.1149997711182	-3.8341808122801\\
4.1220002174377	-3.8833813329349\\
4.1290001869202	-3.9424334690746\\
4.1360001564026	-4.0127049775418\\
4.143000125885	-4.0956971636301\\
4.1500000953674	-4.1930083494644\\
4.1570000648499	-4.3062928982087\\
4.1640000343323	-4.4372367408162\\
4.1710000038147	-4.5875372787095\\
4.1779999732971	-4.7588866651013\\
4.1849999427795	-4.9529688800596\\
4.191999912262	-5.1714614922717\\
4.1989998817444	-5.4160388577147\\
4.2059998512268	-5.6883771657289\\
4.2129998207092	-5.9901786050721\\
4.2199997901917	-6.3231632174257\\
4.2270002365112	-6.6890914850853\\
4.2340002059937	-7.0897467159743\\
4.2410001754761	-7.5269131247237\\
4.2480001449585	-8.0023143059157\\
4.2550001144409	-8.5174897928839\\
4.2620000839233	-9.0735682068234\\
4.2690000534058	-9.6708660944775\\
4.2760000228882	-10.308215747018\\
4.2829999923706	-10.981830266552\\
4.289999961853	-11.683529295545\\
4.2969999313354	-12.398060062581\\
4.3039999008179	-13.099560880855\\
4.3109998703003	-13.747989139191\\
4.3179998397827	-14.288148918538\\
4.3249998092651	-14.656042617961\\
4.3319997787476	-14.796046374934\\
4.3390002250671	-14.683537825439\\
4.3460001945496	-14.336981984328\\
4.353000164032	-13.808661790133\\
4.3600001335144	-13.162461317729\\
4.3670001029968	-12.455267513542\\
4.3740000724792	-11.729146500657\\
4.3810000419617	-11.011585775909\\
4.3880000114441	-10.318912516018\\
4.3949999809265	-9.6599108182427\\
4.4019999504089	-9.0386338364687\\
4.4089999198914	-8.456313408653\\
4.4159998893738	-7.9125634720259\\
4.4229998588562	-7.4061092538646\\
4.4299998283386	-6.935230133704\\
4.436999797821	-6.4980071498761\\
4.4439997673035	-6.0924633830057\\
4.451000213623	-5.716637910957\\
4.4580001831055	-5.3686247828329\\
4.4650001525879	-5.0465849707727\\
4.4720001220703	-4.7487516356838\\
4.4790000915527	-4.4734296534966\\
4.4860000610352	-4.2189871521745\\
4.4930000305176	-3.9838556005541\\
4.5	-3.7665281488974\\
4.5069999694824	-3.5655546850609\\
4.5139999389648	-3.3795494278759\\
4.5209999084473	-3.2071873995617\\
4.5279998779297	-3.047220293616\\
4.5349998474121	-2.8984715545752\\
4.5419998168945	-2.759853108176\\
4.548999786377	-2.6303688021473\\
4.5560002326965	-2.5091162693021\\
4.563000202179	-2.3953047674142\\
4.5700001716614	-2.2882401008594\\
4.5770001411438	-2.1873380276271\\
4.5840001106262	-2.092113805489\\
4.5910000801086	-2.0021796480818\\
4.5980000495911	-1.917233166895\\
4.6050000190735	-1.8370404114481\\
4.6119999885559	-1.7614331915167\\
4.6189999580383	-1.6902837160605\\
4.6259999275208	-1.6234895616312\\
4.6329998970032	-1.5609650144905\\
4.6399998664856	-1.502617260737\\
4.646999835968	-1.4483394422787\\
4.6539998054504	-1.3979973603259\\
4.6609997749329	-1.3514257165164\\
4.6680002212524	-1.3084175528516\\
4.6750001907349	-1.2687292270734\\
4.6820001602173	-1.2320830225511\\
4.6890001296997	-1.1981665626684\\
4.6960000991821	-1.1666470635067\\
4.7030000686646	-1.1371822166605\\
4.710000038147	-1.1094300254788\\
4.7170000076294	-1.083062359876\\
4.7239999771118	-1.0577823503017\\
4.7309999465942	-1.0333327675678\\
4.7379999160767	-1.0095028521097\\
4.7449998855591	-0.98614982129215\\
4.7519998550415	-0.96318489764545\\
4.7589998245239	-0.94058884034221\\
4.7659997940063	-0.91840034977975\\
4.7729997634888	-0.89671436968272\\
4.7800002098083	-0.87566647830908\\
4.7870001792908	-0.85542793653907\\
4.7940001487732	-0.83618431650487\\
4.8010001182556	-0.81812384458573\\
4.808000087738	-0.80142514047134\\
4.8150000572205	-0.78623281174561\\
4.8220000267029	-0.77266034540791\\
4.8289999961853	-0.76076759577056\\
4.8359999656677	-0.75056168473276\\
4.8429999351501	-0.74199193998314\\
4.8499999046326	-0.73495165447215\\
4.856999874115	-0.72927933168598\\
4.8639998435974	-0.7247728378074\\
4.8709998130798	-0.72119516516433\\
4.8779997825623	-0.71828781503096\\
4.8850002288818	-0.71579472331894\\
4.8920001983643	-0.71346275007563\\
4.8990001678467	-0.71107369320213\\
4.9060001373291	-0.70844788474206\\
4.9130001068115	-0.70546033567921\\
4.9200000762939	-0.70204840657587\\
4.9270000457764	-0.69821637102382\\
4.9340000152588	-0.69403487935155\\
4.9409999847412	-0.68964386201116\\
4.9479999542236	-0.68522838589337\\
4.9549999237061	-0.68102892363997\\
4.9619998931885	-0.67730402227956\\
4.9689998626709	-0.6743297635238\\
4.9759998321533	-0.67237638856215\\
4.9829998016357	-0.67169220637202\\
4.9899997711182	-0.67248654413527\\
4.9970002174377	-0.674919701991\\
5.0040001869202	-0.67908763276467\\
5.0110001564026	-0.68502254244452\\
5.018000125885	-0.69268901922817\\
5.0250000953674	-0.70197891624785\\
5.0320000648499	-0.71272694263089\\
5.0390000343323	-0.72472235184607\\
5.0460000038147	-0.73771393803437\\
5.0529999732971	-0.75143612884636\\
5.0599999427795	-0.7656258165229\\
5.066999912262	-0.78004017301054\\
5.0739998817444	-0.79448214541777\\
5.0809998512268	-0.80881119384624\\
5.0879998207092	-0.82295969137502\\
5.0949997901917	-0.8369510996169\\
5.1020002365112	-0.85089380401803\\
5.1090002059937	-0.86498520946505\\
5.1160001754761	-0.87951179382751\\
5.1230001449585	-0.89482820339638\\
5.1300001144409	-0.91135065427688\\
5.1370000839233	-0.92953073072286\\
5.1440000534058	-0.94984060413037\\
5.1510000228882	-0.97274641319977\\
5.1579999923706	-0.99868996655428\\
5.164999961853	-1.0280717591096\\
5.1719999313354	-1.0612315085175\\
5.1789999008179	-1.0984357185913\\
5.1859998703003	-1.1398828998625\\
5.1929998397827	-1.1856830229573\\
5.1999998092651	-1.2358818312246\\
5.2069997787476	-1.2904627622178\\
5.2140002250671	-1.3493645555644\\
5.2210001945496	-1.4125141418798\\
5.228000164032	-1.479841492524\\
5.2350001335144	-1.5513227749608\\
5.2420001029968	-1.627011969929\\
5.2490000724792	-1.707078235797\\
5.2560000419617	-1.7918412797053\\
5.2630000114441	-1.8818018294469\\
5.2699999809265	-1.9776714256225\\
5.2769999504089	-2.0803987619891\\
5.2839999198914	-2.19118135765\\
5.2909998893738	-2.3114777718695\\
5.2979998588562	-2.4430129956432\\
5.3049998283386	-2.5877818615609\\
5.311999797821	-2.7480499274129\\
5.3189997673035	-2.9263532559194\\
5.326000213623	-3.1255076357047\\
5.3330001831055	-3.3486260931203\\
5.3400001525879	-3.5991420197686\\
5.3470001220703	-3.880859311299\\
5.3540000915527	-4.1980220198883\\
5.3610000610352	-4.5554164625226\\
5.3680000305176	-4.9585127716127\\
5.375	-5.4136732551382\\
5.3819999694824	-5.9284447550778\\
5.3889999389648	-6.5119759276568\\
5.3959999084473	-7.1756307915602\\
5.4029998779297	-7.9339186930673\\
5.4099998474121	-8.8059299096289\\
5.4169998168945	-9.8176866986716\\
5.423999786377	-11.006126694745\\
5.4310002326965	-12.426381944057\\
5.438000202179	-14.166016270777\\
5.4450001716614	-16.37568096272\\
5.4520001411438	-19.341653489093\\
5.4590001106262	-23.644225996193\\
5.4660000801086	-29.171037370338\\
5.4730000495911	-26.31197068369\\
5.4800000190735	-21.164698866804\\
5.4869999885559	-17.695899711134\\
5.4939999580383	-15.204501764426\\
5.5009999275208	-13.291697889735\\
5.5079998970032	-11.756949201784\\
5.5149998664856	-10.488681533169\\
5.521999835968	-9.4189898595622\\
5.5289998054504	-8.5035463906234\\
5.5359997749329	-7.7117685749995\\
5.5430002212524	-7.0215882229955\\
5.5500001907349	-6.4164652073601\\
5.5570001602173	-5.8836019869154\\
5.5640001296997	-5.4128123567186\\
5.5710000991821	-4.9957772658432\\
5.5780000686646	-4.625560056602\\
5.585000038147	-4.29625760803\\
5.5920000076294	-4.0027691784956\\
5.5989999771118	-3.740625337156\\
5.6059999465942	-3.505873880162\\
5.6129999160767	-3.2949992989458\\
5.6199998855591	-3.1048638310297\\
5.6269998550415	-2.9326725645254\\
5.6339998245239	-2.7759501998184\\
5.6409997940063	-2.6325170425699\\
5.6479997634888	-2.5004854993734\\
5.6550002098083	-2.3782441750087\\
5.6620001792908	-2.2644463064215\\
5.6690001487732	-2.1579909620701\\
5.6760001182556	-2.0580123891966\\
5.683000087738	-1.9638446305154\\
5.6900000572205	-1.8750041966948\\
5.6970000267029	-1.7911604153158\\
5.7039999961853	-1.7120955117294\\
5.7109999656677	-1.6376763828846\\
5.7179999351501	-1.5678289595803\\
5.7249999046326	-1.5025040978712\\
5.731999874115	-1.4416513579618\\
5.7389998435974	-1.3852024777969\\
5.7459998130798	-1.3330553288101\\
5.7529997825623	-1.2850581236952\\
5.7600002288818	-1.2410113032258\\
5.7670001983643	-1.2006625658335\\
5.7740001678467	-1.1637100817033\\
5.7810001373291	-1.1298144532252\\
5.7880001068115	-1.0986089840482\\
5.7950000762939	-1.0697067281037\\
5.8020000457764	-1.0427265143165\\
5.8090000152588	-1.0172972070493\\
5.8159999847412	-0.99308161841313\\
5.8229999542236	-0.9697791175209\\
5.8299999237061	-0.94715019820588\\
5.8369998931885	-0.92500459721143\\
5.8439998626709	-0.90322244080903\\
5.8509998321533	-0.88174539315293\\
5.8579998016357	-0.86057007037028\\
5.8649997711182	-0.83974773599126\\
5.8720002174377	-0.81936904541645\\
5.8790001869202	-0.79955613267751\\
5.8860001564026	-0.78044714447714\\
5.893000125885	-0.76218098244955\\
5.9000000953674	-0.74489019068094\\
5.9070000648499	-0.72868582001004\\
5.9140000343323	-0.71364927788713\\
5.9210000038147	-0.69982819469808\\
5.9279999732971	-0.68723071354089\\
5.9349999427795	-0.67582203586659\\
5.941999912262	-0.66553062975437\\
5.9489998817444	-0.65625197161402\\
5.9559998512268	-0.64785396958189\\
5.9629998207092	-0.64018086615755\\
5.9699997901917	-0.63307307623918\\
5.9770002365112	-0.62636981715653\\
5.9840002059937	-0.61991358769824\\
5.9910001754761	-0.61357058264877\\
5.9980001449585	-0.60723137836195\\
6.0050001144409	-0.60081498693848\\
6.0120000839233	-0.59427218129855\\
6.0190000534058	-0.58759560638372\\
6.0260000228882	-0.5808012879809\\
6.0329999923706	-0.57394238821507\\
6.039999961853	-0.56709235007473\\
6.0469999313354	-0.56034186066177\\
6.0539999008179	-0.55379167794944\\
6.0609998703003	-0.54754684542532\\
6.0679998397827	-0.54170200134837\\
6.0749998092651	-0.53634215607105\\
6.0819997787476	-0.53153596567118\\
6.0890002250671	-0.52732146756136\\
6.0960001945496	-0.52372479186138\\
6.103000164032	-0.52073465727543\\
6.1100001335144	-0.51832443041851\\
6.1170001029968	-0.51644017583874\\
6.1240000724792	-0.51501581276245\\
6.1310000419617	-0.51396996357107\\
6.1380000114441	-0.51321865905001\\
6.1449999809265	-0.51267804528741\\
6.1519999504089	-0.51226408626792\\
6.1589999198914	-0.51191287192013\\
6.1659998893738	-0.51157096646242\\
6.1729998588562	-0.51120309577758\\
6.1799998283386	-0.51079700918844\\
6.186999797821	-0.51035837702834\\
6.1939997673035	-0.50991020473309\\
6.201000213623	-0.50949498331033\\
6.2080001831055	-0.50916439875913\\
6.2150001525879	-0.50897824868524\\
6.2220001220703	-0.50899960407486\\
6.2290000915527	-0.50928837265582\\
6.2360000610352	-0.50990420732794\\
6.2430000305176	-0.5108898198194\\
6.25	-0.51228184022796\\
6.2569999694824	-0.51409675432445\\
6.2639999389648	-0.51634224235818\\
6.2709999084473	-0.51901429377748\\
6.2779998779297	-0.52208916129758\\
6.2849998474121	-0.52554603782539\\
6.2919998168945	-0.52934969954208\\
6.298999786377	-0.53347158766214\\
6.3060002326965	-0.53788151238022\\
6.313000202179	-0.54255371994781\\
6.3200001716614	-0.54748000716733\\
6.3270001411438	-0.5526529551766\\
6.3340001106262	-0.5580868111152\\
6.3410000801086	-0.56379887753278\\
6.3480000495911	-0.56982480777599\\
6.3550000190735	-0.57620651810391\\
6.3619999885559	-0.58298988172506\\
6.3689999580383	-0.59022887995711\\
6.3759999275208	-0.59796938406664\\
6.3829998970032	-0.60625889692522\\
6.3899998664856	-0.61513697939142\\
6.396999835968	-0.62463286823202\\
6.4039998054504	-0.63476486129881\\
6.4109997749329	-0.64553899033378\\
6.4180002212524	-0.65695885811666\\
6.4250001907349	-0.66901579634153\\
6.4320001602173	-0.68170030791389\\
6.4390001296997	-0.69500287286708\\
6.4460000991821	-0.70892114737873\\
6.4530000686646	-0.72346557102418\\
6.460000038147	-0.73865954565113\\
6.4670000076294	-0.75454701150513\\
6.4739999771118	-0.77119690993907\\
6.4809999465942	-0.78870300969974\\
6.4879999160767	-0.80718132521046\\
6.4949998855591	-0.82677162358454\\
6.5019998550415	-0.84763538411016\\
6.5089998245239	-0.86994738938375\\
6.5159997940063	-0.89388733351612\\
6.5229997634888	-0.91964613983894\\
6.5300002098083	-0.94740195757627\\
6.5370001792908	-0.97732591281076\\
6.5440001487732	-1.0095713574244\\
6.5510001182556	-1.0442711814859\\
6.558000087738	-1.0815332901014\\
6.5650000572205	-1.1214495610861\\
6.5720000267029	-1.1640931432595\\
6.5789999961853	-1.2095214156171\\
6.5859999656677	-1.2577957100896\\
6.5929999351501	-1.3089868186866\\
6.5999999046326	-1.3631988580803\\
6.606999874115	-1.4205705606649\\
6.6139998435974	-1.4813140272874\\
6.6209998130798	-1.5457170018472\\
6.6279997825623	-1.6141671806645\\
6.6350002288818	-1.6871718906623\\
6.6420001983643	-1.7653634311404\\
6.6490001678467	-1.8495108189185\\
6.6560001373291	-1.9405302518391\\
6.6630001068115	-2.0394793037053\\
6.6700000762939	-2.1475565006267\\
6.6770000457764	-2.266092905852\\
6.6840000152588	-2.3965422641454\\
6.6909999847412	-2.5404688419909\\
6.6979999542236	-2.6995198391706\\
6.7049999237061	-2.8754184677538\\
6.7119998931885	-3.0699320817943\\
6.7189998626709	-3.2848448940514\\
6.7259998321533	-3.5219235823775\\
6.7329998016357	-3.7828776085231\\
6.7399997711182	-4.0692921146198\\
6.7470002174377	-4.3825521615777\\
6.7540001869202	-4.723722698802\\
6.7610001564026	-5.0933780564269\\
6.768000125885	-5.491365554852\\
6.7750000953674	-5.9164627227029\\
6.7820000648499	-6.3659011827891\\
6.7890000343323	-6.8347355866454\\
6.7960000038147	-7.3150299684353\\
6.8029999732971	-7.7949617861516\\
6.8099999427795	-8.2579943873056\\
6.816999912262	-8.6826025177662\\
6.8239998817444	-9.0431668193416\\
6.8309998512268	-9.3127818765943\\
6.8379998207092	-9.4680829806183\\
6.8449997901917	-9.4949068031287\\
6.8520002365112	-9.3923645104697\\
6.8590002059937	-9.1730820422746\\
6.8660001754761	-8.859500849458\\
6.8730001449585	-8.4782451852703\\
6.8800001144409	-8.0551060896613\\
6.8870000839233	-7.6119942341074\\
6.8940000534058	-7.1658369252946\\
6.9010000228882	-6.7287692058678\\
6.9079999923706	-6.3089059459056\\
6.914999961853	-5.9112622074796\\
6.9219999313354	-5.538567114426\\
6.9289999008179	-5.1919276421613\\
6.9359998703003	-4.8713276311241\\
6.9429998397827	-4.5759815945932\\
6.9499998092651	-4.3046031400761\\
6.9569997787476	-4.0555804395422\\
6.9640002250671	-3.8271156683733\\
6.9710001945496	-3.6173232211095\\
6.978000164032	-3.4243055192229\\
6.9850001335144	-3.2462098975366\\
6.9920001029968	-3.0812758607059\\
6.9990000724792	-2.9278788677209\\
7.0060000419617	-2.7845515235618\\
7.0130000114441	-2.6500152218173\\
7.0199999809265	-2.5231842609557\\
7.0269999504089	-2.4031779643896\\
7.0339999198914	-2.2893148139391\\
7.0409998893738	-2.1810983105841\\
7.0479998588562	-2.0782021271874\\
7.0549998283386	-1.9804388107171\\
7.061999797821	-1.8877363507767\\
7.0689997673035	-1.8000997910334\\
7.076000213623	-1.7175845617211\\
7.0830001831055	-1.6402572116673\\
7.0900001525879	-1.5681722637832\\
7.0970001220703	-1.5013412132325\\
7.1040000915527	-1.4397207538572\\
7.1110000610352	-1.3831874972391\\
7.1180000305176	-1.331542628717\\
7.125	-1.2845023019341\\
7.1319999694824	-1.2416990371701\\
7.1389999389648	-1.2026994335777\\
7.1459999084473	-1.1670131300551\\
7.1529998779297	-1.1341132624483\\
7.1599998474121	-1.1034608966217\\
7.1669998168945	-1.074521472932\\
7.173999786377	-1.0467978797982\\
7.1810002326965	-1.0198471422971\\
7.188000202179	-0.99329854728852\\
7.1950001716614	-0.96687375940392\\
7.2020001411438	-0.94039481206122\\
7.2090001106262	-0.91378488461492\\
7.2160000801086	-0.88707255930493\\
7.2230000495911	-0.86037004184477\\
7.2300000190735	-0.83387399089746\\
7.2369999885559	-0.80783234431112\\
7.2439999580383	-0.78253407020029\\
7.2509999275208	-0.75827965992676\\
7.2579998970032	-0.7353525417452\\
7.2649998664856	-0.71401036847786\\
7.271999835968	-0.69445352571013\\
7.2789998054504	-0.67682000411077\\
7.2859997749329	-0.66116717667377\\
7.2930002212524	-0.64746938592149\\
7.3000001907349	-0.63561930319466\\
7.3070001602173	-0.62543071293023\\
7.3140001296997	-0.61665266400043\\
7.3210000991821	-0.60897591438946\\
7.3280000686646	-0.6020602910084\\
7.335000038147	-0.59555074257253\\
7.3420000076294	-0.589096150351\\
7.3489999771118	-0.58237664502953\\
7.3559999465942	-0.57511935182436\\
7.3629999160767	-0.56711728800363\\
7.3699998855591	-0.55823692231224\\
7.3769998550415	-0.54843483350188\\
7.3839998245239	-0.53774970139645\\
7.3909997940063	-0.52630226978449\\
7.3979997634888	-0.5142878902903\\
7.4050002098083	-0.5019541512954\\
7.4120001792908	-0.48959542976024\\
7.4190001487732	-0.477518168768\\
7.4260001182556	-0.46602754084396\\
7.433000087738	-0.45540492907453\\
7.4400000572205	-0.44589411870606\\
7.4470000267029	-0.43767189988045\\
7.4539999961853	-0.43085409894187\\
7.4609999656677	-0.42547281617897\\
7.4679999351501	-0.42148086589308\\
7.4749999046326	-0.41875365971263\\
7.481999874115	-0.41709765858775\\
7.4889998435974	-0.41625990215468\\
7.4959998130798	-0.41594449149657\\
7.5029997825623	-0.41583249617311\\
7.5100002288818	-0.4156030061052\\
7.5170001983643	-0.41494869485486\\
7.5240001678467	-0.41360446968513\\
7.5310001373291	-0.41135778762232\\
7.5380001068115	-0.40806744631708\\
7.5450000762939	-0.4036746737539\\
7.5520000457764	-0.39819392341123\\
7.5590000152588	-0.39173182270441\\
7.5659999847412	-0.38446539854476\\
7.5729999542236	-0.37663020557451\\
7.5799999237061	-0.36851077061138\\
7.5869998931885	-0.3604151066307\\
7.5939998626709	-0.35266058638063\\
7.6009998321533	-0.34554192617154\\
7.6079998016357	-0.33932261942227\\
7.6149997711182	-0.33421300110328\\
7.6220002174377	-0.33035616741803\\
7.6290001869202	-0.32781769674527\\
7.6360001564026	-0.32658409267961\\
7.643000125885	-0.32656164106155\\
7.6500000953674	-0.32758089983399\\
7.6570000648499	-0.3294123813912\\
7.6640000343323	-0.33177221205032\\
7.6710000038147	-0.33434632275569\\
7.6779999732971	-0.33681012029161\\
7.6849999427795	-0.33884751036496\\
7.691999912262	-0.3401754681527\\
7.6989998817444	-0.34056202658567\\
7.7059998512268	-0.33984085776309\\
7.7129998207092	-0.33792387454356\\
7.7199997901917	-0.33480760096709\\
7.7270002365112	-0.33057472537661\\
7.7340002059937	-0.32538486477799\\
7.7410001754761	-0.31947043971633\\
7.7480001449585	-0.31311583419566\\
7.7550001144409	-0.30663564741634\\
7.7620000839233	-0.3003628111797\\
7.7690000534058	-0.29461762435533\\
7.7760000228882	-0.28969086251495\\
7.7829999923706	-0.28581949128398\\
7.789999961853	-0.28318334197568\\
7.7969999313354	-0.28187671815269\\
7.8039999008179	-0.28191794406384\\
7.8109998703003	-0.28323392127337\\
7.8179998397827	-0.28567130578279\\
7.8249998092651	-0.28901041471771\\
7.8319997787476	-0.29296558110871\\
7.8390002250671	-0.29721435173316\\
7.8460001945496	-0.30141270011156\\
7.853000164032	-0.30522431423041\\
7.8600001335144	-0.30833346568408\\
7.8670001029968	-0.31047204070959\\
7.8740000724792	-0.31143904283618\\
7.8810000419617	-0.3111168662813\\
7.8880000114441	-0.30947175757607\\
7.8949999809265	-0.30656359586873\\
7.9019999504089	-0.3025428542627\\
7.9089999198914	-0.29763618525357\\
7.9159998893738	-0.29213604491228\\
7.9229998588562	-0.28637497523225\\
7.9299998283386	-0.28071247712399\\
7.936999797821	-0.27550040055623\\
7.9439997673035	-0.2710703463897\\
7.951000213623	-0.26769825776281\\
7.9580001831055	-0.26560433861815\\
7.9650001525879	-0.26492472946344\\
7.9720001220703	-0.26570447366209\\
7.9790000915527	-0.26789678001118\\
7.9860000610352	-0.27136614208282\\
7.9930000305176	-0.27589060585245\\
8	-0.28118343040514\\
};
\addlegendentry{S44}
\legend{}

%\node [above right] at (rel axis cs:0.5,0.23) {\includegraphics[clip, trim=5.5cm 1cm 3.1cm 0cm, width=29mm]{FigBenBroad.pdf}};

\end{axis}
\end{tikzpicture}%

==> scan_xz_cst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-21.4975421529225,
xmax=21.4975421529225,
ymin=-16.9553195367405,
ymax=16.9553195367405,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.05,1)},%{(-0.05,-0.15)}
, anchor=south west, legend cell align=left, legend columns =3, align=left, draw=white!15!black}
]
\addplot [color=white!15!black]
  table[row sep=crcr]{%
5.13797561719408	0\\
5.12783699597244	0.322616158332561\\
5.09746114481358	0.643959098077486\\
5.04696794332461	0.962760625459227\\
4.97655666510367	1.27776257649577\\
4.88650519129805	1.58772178239708\\
4.77716891393423	1.89141497578435\\
4.648979333348	2.18764361836751\\
4.50244235524967	2.47523863102828\\
4.33813629414542	2.75306500764134\\
4.15670959099412	3.020026294425\\
3.95887825410715	3.27506891714334\\
3.74542303339065	3.51718633908238\\
3.51718633908238	3.74542303339065\\
3.27506891714334	3.95887825410715\\
3.020026294425	4.15670959099412\\
2.75306500764134	4.33813629414542\\
2.47523863102828	4.50244235524967\\
2.18764361836751	4.648979333348\\
1.89141497578435	4.77716891393423\\
1.58772178239708	4.88650519129805\\
1.27776257649577	4.97655666510367\\
0.962760625459227	5.04696794332461\\
0.643959098077486	5.09746114481358\\
0.322616158332561	5.12783699597244\\
-8.2624949634961e-16	5.13797561719408\\
-0.322616158332561	5.12783699597244\\
-0.643959098077487	5.09746114481358\\
-0.962760625459228	5.04696794332461\\
-1.27776257649577	4.97655666510367\\
-1.58772178239708	4.88650519129805\\
-1.89141497578435	4.77716891393423\\
-2.18764361836751	4.648979333348\\
-2.47523863102828	4.50244235524967\\
-2.75306500764134	4.33813629414542\\
-3.020026294425	4.15670959099412\\
-3.27506891714334	3.95887825410715\\
-3.51718633908238	3.74542303339065\\
-3.74542303339065	3.51718633908238\\
-3.95887825410715	3.27506891714334\\
-4.15670959099412	3.020026294425\\
-4.33813629414542	2.75306500764134\\
-4.50244235524967	2.47523863102828\\
-4.648979333348	2.18764361836751\\
-4.77716891393423	1.89141497578435\\
-4.88650519129805	1.58772178239708\\
-4.97655666510367	1.27776257649577\\
-5.04696794332461	0.962760625459227\\
-5.09746114481358	0.643959098077486\\
-5.12783699597244	0.32261615833256\\
-5.13797561719408	6.29220539369388e-16\\
-5.12783699597244	-0.322616158332559\\
-5.09746114481358	-0.643959098077484\\
-5.04696794332461	-0.962760625459226\\
-4.97655666510367	-1.27776257649577\\
-4.88650519129805	-1.58772178239708\\
-4.77716891393424	-1.89141497578435\\
-4.648979333348	-2.18764361836751\\
-4.50244235524967	-2.47523863102828\\
-4.33813629414542	-2.75306500764134\\
-4.15670959099412	-3.020026294425\\
-3.95887825410715	-3.27506891714334\\
-3.74542303339065	-3.51718633908238\\
-3.51718633908238	-3.74542303339065\\
-3.27506891714334	-3.95887825410715\\
-3.020026294425	-4.15670959099412\\
-2.75306500764134	-4.33813629414542\\
-2.47523863102828	-4.50244235524967\\
-2.18764361836751	-4.648979333348\\
-1.89141497578435	-4.77716891393423\\
-1.58772178239708	-4.88650519129805\\
-1.27776257649577	-4.97655666510367\\
-0.962760625459232	-5.04696794332461\\
-0.643959098077488	-5.09746114481358\\
-0.32261615833256	-5.12783699597244\\
-9.43830809054082e-16	-5.13797561719408\\
0.322616158332558	-5.12783699597244\\
0.643959098077486	-5.09746114481358\\
0.962760625459225	-5.04696794332461\\
1.27776257649577	-4.97655666510367\\
1.58772178239708	-4.88650519129805\\
1.89141497578435	-4.77716891393424\\
2.18764361836751	-4.648979333348\\
2.47523863102828	-4.50244235524967\\
2.75306500764134	-4.33813629414542\\
3.020026294425	-4.15670959099412\\
3.27506891714334	-3.95887825410715\\
3.51718633908238	-3.74542303339065\\
3.74542303339065	-3.51718633908238\\
3.95887825410715	-3.27506891714334\\
4.15670959099412	-3.020026294425\\
4.33813629414541	-2.75306500764134\\
4.50244235524967	-2.47523863102828\\
4.648979333348	-2.18764361836752\\
4.77716891393423	-1.89141497578435\\
4.88650519129805	-1.58772178239708\\
4.97655666510367	-1.27776257649577\\
5.04696794332461	-0.962760625459227\\
5.09746114481358	-0.643959098077488\\
5.12783699597244	-0.32261615833256\\
5.13797561719408	-1.25844107873878e-15\\
};
\addlegendentry{A($\theta = \ang{20}$)}

\node[above right, align=left]
at (axis cs:-0.732,3.857) {  -10};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2759512343882	0\\
10.2556739919449	0.645232316665122\\
10.1949222896272	1.28791819615497\\
10.0939358866492	1.92552125091845\\
9.95311333020735	2.55552515299154\\
9.77301038259609	3.17544356479416\\
9.55433782786847	3.78282995156871\\
9.297958666696	4.37528723673503\\
9.00488471049934	4.95047726205656\\
8.67627258829083	5.50613001528268\\
8.31341918198825	6.04005258885\\
7.9177565082143	6.55013783428668\\
7.4908460667813	7.03437267816476\\
7.03437267816476	7.4908460667813\\
6.55013783428668	7.9177565082143\\
6.04005258885	8.31341918198825\\
5.50613001528267	8.67627258829083\\
4.95047726205655	9.00488471049934\\
4.37528723673503	9.297958666696\\
3.78282995156871	9.55433782786847\\
3.17544356479416	9.77301038259609\\
2.55552515299154	9.95311333020735\\
1.92552125091845	10.0939358866492\\
1.28791819615497	10.1949222896272\\
0.645232316665121	10.2556739919449\\
-1.65249899269922e-15	10.2759512343882\\
-0.645232316665122	10.2556739919449\\
-1.28791819615497	10.1949222896272\\
-1.92552125091846	10.0939358866492\\
-2.55552515299154	9.95311333020735\\
-3.17544356479416	9.77301038259609\\
-3.78282995156871	9.55433782786847\\
-4.37528723673503	9.297958666696\\
-4.95047726205656	9.00488471049933\\
-5.50613001528268	8.67627258829083\\
-6.04005258885	8.31341918198825\\
-6.55013783428668	7.9177565082143\\
-7.03437267816476	7.4908460667813\\
-7.4908460667813	7.03437267816475\\
-7.9177565082143	6.55013783428668\\
-8.31341918198824	6.04005258885\\
-8.67627258829083	5.50613001528268\\
-9.00488471049934	4.95047726205656\\
-9.297958666696	4.37528723673503\\
-9.55433782786847	3.78282995156871\\
-9.77301038259609	3.17544356479416\\
-9.95311333020735	2.55552515299154\\
-10.0939358866492	1.92552125091845\\
-10.1949222896272	1.28791819615497\\
-10.2556739919449	0.64523231666512\\
-10.2759512343882	1.25844107873878e-15\\
-10.2556739919449	-0.645232316665117\\
-10.1949222896272	-1.28791819615497\\
-10.0939358866492	-1.92552125091845\\
-9.95311333020735	-2.55552515299154\\
-9.77301038259609	-3.17544356479416\\
-9.55433782786847	-3.7828299515687\\
-9.297958666696	-4.37528723673502\\
-9.00488471049934	-4.95047726205655\\
-8.67627258829083	-5.50613001528267\\
-8.31341918198825	-6.04005258885\\
-7.9177565082143	-6.55013783428667\\
-7.4908460667813	-7.03437267816475\\
-7.03437267816476	-7.4908460667813\\
-6.55013783428668	-7.9177565082143\\
-6.04005258885	-8.31341918198824\\
-5.50613001528268	-8.67627258829083\\
-4.95047726205656	-9.00488471049933\\
-4.37528723673503	-9.297958666696\\
-3.78282995156871	-9.55433782786847\\
-3.17544356479416	-9.77301038259609\\
-2.55552515299155	-9.95311333020735\\
-1.92552125091846	-10.0939358866492\\
-1.28791819615498	-10.1949222896272\\
-0.64523231666512	-10.2556739919449\\
-1.88766161810816e-15	-10.2759512343882\\
0.645232316665116	-10.2556739919449\\
1.28791819615497	-10.1949222896272\\
1.92552125091845	-10.0939358866492\\
2.55552515299155	-9.95311333020735\\
3.17544356479416	-9.77301038259609\\
3.7828299515687	-9.55433782786847\\
4.37528723673503	-9.297958666696\\
4.95047726205655	-9.00488471049934\\
5.50613001528268	-8.67627258829083\\
6.04005258885	-8.31341918198825\\
6.55013783428667	-7.9177565082143\\
7.03437267816475	-7.4908460667813\\
7.4908460667813	-7.03437267816476\\
7.9177565082143	-6.55013783428668\\
8.31341918198824	-6.04005258885\\
8.67627258829083	-5.50613001528268\\
9.00488471049934	-4.95047726205656\\
9.297958666696	-4.37528723673503\\
9.55433782786847	-3.78282995156871\\
9.77301038259609	-3.17544356479416\\
9.95311333020735	-2.55552515299155\\
10.0939358866492	-1.92552125091845\\
10.1949222896272	-1.28791819615498\\
10.2556739919449	-0.645232316665121\\
10.2759512343882	-2.51688215747755e-15\\
};
\node[above right, align=left]
at (axis cs:-0.952,8.922) {  -5};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.4139268515823	0\\
15.3835109879173	0.967848474997683\\
15.2923834344407	1.93187729423246\\
15.1409038299738	2.88828187637768\\
14.929669995311	3.83328772948732\\
14.6595155738941	4.76316534719124\\
14.3315067418027	5.67424492735306\\
13.946938000044	6.56293085510254\\
13.507327065749	7.42571589308483\\
13.0144088824362	8.25919502292401\\
12.4701287729824	9.060078883275\\
11.8766347623214	9.82520675143002\\
11.236269100172	10.5515590172471\\
10.5515590172471	11.236269100172\\
9.82520675143002	11.8766347623215\\
9.060078883275	12.4701287729824\\
8.25919502292401	13.0144088824362\\
7.42571589308483	13.507327065749\\
6.56293085510254	13.946938000044\\
5.67424492735306	14.3315067418027\\
4.76316534719124	14.6595155738941\\
3.83328772948731	14.929669995311\\
2.88828187637768	15.1409038299738\\
1.93187729423246	15.2923834344407\\
0.967848474997682	15.3835109879173\\
-2.47874848904883e-15	15.4139268515823\\
-0.967848474997684	15.3835109879173\\
-1.93187729423246	15.2923834344407\\
-2.88828187637768	15.1409038299738\\
-3.83328772948732	14.929669995311\\
-4.76316534719125	14.6595155738941\\
-5.67424492735306	14.3315067418027\\
-6.56293085510254	13.946938000044\\
-7.42571589308484	13.507327065749\\
-8.25919502292402	13.0144088824362\\
-9.060078883275	12.4701287729824\\
-9.82520675143002	11.8766347623215\\
-10.5515590172471	11.236269100172\\
-11.236269100172	10.5515590172471\\
-11.8766347623215	9.82520675143001\\
-12.4701287729824	9.060078883275\\
-13.0144088824362	8.25919502292401\\
-13.507327065749	7.42571589308483\\
-13.946938000044	6.56293085510254\\
-14.3315067418027	5.67424492735306\\
-14.6595155738941	4.76316534719124\\
-14.929669995311	3.83328772948732\\
-15.1409038299738	2.88828187637768\\
-15.2923834344407	1.93187729423246\\
-15.3835109879173	0.967848474997679\\
-15.4139268515823	1.88766161810816e-15\\
-15.3835109879173	-0.967848474997676\\
-15.2923834344407	-1.93187729423245\\
-15.1409038299738	-2.88828187637768\\
-14.929669995311	-3.83328772948731\\
-14.6595155738941	-4.76316534719123\\
-14.3315067418027	-5.67424492735305\\
-13.946938000044	-6.56293085510254\\
-13.507327065749	-7.42571589308483\\
-13.0144088824362	-8.25919502292401\\
-12.4701287729824	-9.060078883275\\
-11.8766347623215	-9.82520675143001\\
-11.236269100172	-10.5515590172471\\
-10.5515590172471	-11.2362691001719\\
-9.82520675143001	-11.8766347623215\\
-9.060078883275	-12.4701287729824\\
-8.25919502292402	-13.0144088824362\\
-7.42571589308485	-13.507327065749\\
-6.56293085510255	-13.946938000044\\
-5.67424492735306	-14.3315067418027\\
-4.76316534719125	-14.6595155738941\\
-3.83328772948732	-14.929669995311\\
-2.88828187637769	-15.1409038299738\\
-1.93187729423246	-15.2923834344407\\
-0.967848474997681	-15.3835109879173\\
-2.83149242716225e-15	-15.4139268515823\\
0.967848474997675	-15.3835109879173\\
1.93187729423246	-15.2923834344407\\
2.88828187637768	-15.1409038299738\\
3.83328772948732	-14.929669995311\\
4.76316534719124	-14.6595155738941\\
5.67424492735305	-14.3315067418027\\
6.56293085510254	-13.946938000044\\
7.42571589308483	-13.507327065749\\
8.25919502292401	-13.0144088824362\\
9.060078883275	-12.4701287729824\\
9.82520675143001	-11.8766347623215\\
10.5515590172471	-11.236269100172\\
11.2362691001719	-10.5515590172471\\
11.8766347623215	-9.82520675143002\\
12.4701287729824	-9.060078883275\\
13.0144088824362	-8.25919502292402\\
13.507327065749	-7.42571589308483\\
13.946938000044	-6.56293085510255\\
14.3315067418027	-5.67424492735306\\
14.6595155738941	-4.76316534719125\\
14.929669995311	-3.83328772948732\\
15.1409038299738	-2.88828187637768\\
15.2923834344407	-1.93187729423247\\
15.3835109879173	-0.967848474997681\\
15.4139268515823	-3.77532323621633e-15\\
};
\node[above right, align=left]
at (axis cs:-0.439,13) {  0};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-13.3488522255453	-7.70696342579112\\
13.3488522255453	7.70696342579112\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-7.70696342579113	-13.3488522255453\\
7.70696342579113	13.3488522255453\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-9.43830809054082e-16	-15.4139268515823\\
9.43830809054082e-16	15.4139268515823\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
7.70696342579112	-13.3488522255453\\
-7.70696342579112	13.3488522255453\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
13.3488522255453	-7.70696342579112\\
-13.3488522255453	7.70696342579112\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.4139268515823	-1.88766161810816e-15\\
-15.4139268515823	1.88766161810816e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.9001292898628	0\\
15.4139268515823	0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.8434297994429	1.29863183529413\\
15.3552722063202	1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.6737628455412	2.58738029818634\\
15.1797546678013	2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.3924196961247	3.8564372347064\\
14.8887100304738	3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.0015415424401	5.09614435528988\\
14.4843533197656	5.27187347098953\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.5041032032556	6.29706674019352\\
13.9697619344023	6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.9038904846938	7.45006464493142\\
13.3488522255453	7.70696342579112\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.2054713679614	8.54636305924937\\
12.6263496909946	8.84106523370625\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.4141612442538	9.57761849025133\\
11.807753011297	9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
10.5359824614183	10.5359824614183\\
10.8992922014672	10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.57761849025133	11.4141612442538\\
9.90788119681172	11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.54636305924937	12.2054713679614\\
8.84106523370625	12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
7.45006464493142	12.9038904846938\\
7.70696342579113	13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.29706674019352	13.5041032032556\\
6.51420697261398	13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.09614435528989	14.0015415424401\\
5.27187347098954	14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.8564372347064	14.3924196961247\\
3.98941782900663	14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.58738029818634	14.6737628455412\\
2.67660030846862	15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.29863183529413	14.8434297994429\\
1.34341224340772	15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.12369782085613e-16	14.9001292898628\\
9.43830809054082e-16	15.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.29863183529413	14.8434297994429\\
-1.34341224340772	15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-2.58738029818633	14.6737628455412\\
-2.67660030846862	15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.8564372347064	14.3924196961247\\
-3.98941782900662	14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.09614435528988	14.0015415424401\\
-5.27187347098953	14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.29706674019351	13.5041032032556\\
-6.51420697261398	13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-7.45006464493142	12.9038904846938\\
-7.70696342579112	13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.54636305924937	12.2054713679614\\
-8.84106523370625	12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.57761849025133	11.4141612442538\\
-9.90788119681172	11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-10.5359824614183	10.5359824614183\\
-10.8992922014672	10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.4141612442538	9.57761849025133\\
-11.807753011297	9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.2054713679614	8.54636305924937\\
-12.6263496909946	8.84106523370624\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.9038904846938	7.45006464493143\\
-13.3488522255453	7.70696342579113\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.5041032032556	6.29706674019352\\
-13.9697619344023	6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.0015415424401	5.09614435528989\\
-14.4843533197656	5.27187347098954\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.3924196961247	3.8564372347064\\
-14.8887100304738	3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.6737628455412	2.58738029818633\\
-15.1797546678013	2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.8434297994429	1.29863183529413\\
-15.3552722063202	1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.9001292898628	1.82473956417123e-15\\
-15.4139268515823	1.88766161810816e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.9001292898628	-0\\
-15.4139268515823	-0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.8434297994429	-1.29863183529413\\
-15.3552722063202	-1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.6737628455412	-2.58738029818634\\
-15.1797546678013	-2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.3924196961247	-3.8564372347064\\
-14.8887100304738	-3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.0015415424401	-5.09614435528988\\
-14.4843533197656	-5.27187347098953\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.5041032032556	-6.29706674019352\\
-13.9697619344023	-6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.9038904846938	-7.45006464493142\\
-13.3488522255453	-7.70696342579112\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.2054713679614	-8.54636305924937\\
-12.6263496909946	-8.84106523370625\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.4141612442538	-9.57761849025133\\
-11.807753011297	-9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-10.5359824614183	-10.5359824614183\\
-10.8992922014672	-10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.57761849025133	-11.4141612442538\\
-9.90788119681172	-11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.54636305924937	-12.2054713679614\\
-8.84106523370625	-12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-7.45006464493142	-12.9038904846938\\
-7.70696342579113	-13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.29706674019352	-13.5041032032556\\
-6.51420697261398	-13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.09614435528989	-14.0015415424401\\
-5.27187347098954	-14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.8564372347064	-14.3924196961247\\
-3.98941782900663	-14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-2.58738029818634	-14.6737628455412\\
-2.67660030846862	-15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.29863183529413	-14.8434297994429\\
-1.34341224340772	-15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.12369782085613e-16	-14.9001292898628\\
-9.43830809054082e-16	-15.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.29863183529413	-14.8434297994429\\
1.34341224340772	-15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.58738029818633	-14.6737628455412\\
2.67660030846862	-15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.8564372347064	-14.3924196961247\\
3.98941782900662	-14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.09614435528988	-14.0015415424401\\
5.27187347098953	-14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.29706674019351	-13.5041032032556\\
6.51420697261398	-13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
7.45006464493142	-12.9038904846938\\
7.70696342579112	-13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.54636305924937	-12.2054713679614\\
8.84106523370625	-12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.57761849025133	-11.4141612442538\\
9.90788119681172	-11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
10.5359824614183	-10.5359824614183\\
10.8992922014672	-10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.4141612442538	-9.57761849025133\\
11.807753011297	-9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.2054713679614	-8.54636305924937\\
12.6263496909946	-8.84106523370624\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.9038904846938	-7.45006464493143\\
13.3488522255453	-7.70696342579113\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.5041032032556	-6.29706674019352\\
13.9697619344023	-6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.0015415424401	-5.09614435528989\\
14.4843533197656	-5.27187347098954\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.3924196961247	-3.8564372347064\\
14.8887100304738	-3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.6737628455412	-2.58738029818633\\
15.1797546678013	-2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.8434297994429	-1.29863183529413\\
15.3552722063202	-1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.9001292898628	-1.82473956417123e-15\\
15.4139268515823	-1.88766161810816e-15\\
};
\node[align=center]
at (axis cs:14.684,8.478) {-60};
\node[align=center]
at (axis cs:-14.684,-8.478) {120};
\node[align=center]
at (axis cs:8.478,14.684) {-30};
\node[align=center]
at (axis cs:-8.478,-14.684) {150};
\node[align=center]
at (axis cs:0.146,15.93) {0};
\node[align=center]
at (axis cs:-0.073,-15.857) {180};
\node[align=center]
at (axis cs:-8.478,14.684) {30};
\node[align=center]
at (axis cs:8.478,-14.684) {-150};
\node[align=center]
at (axis cs:-14.684,8.478) {60};
\node[align=center]
at (axis cs:14.684,-8.478) {-120};
\node[align=center]
at (axis cs:-16.955,0) {90};
\node[align=center]
at (axis cs:16.955,-0) {-90};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
8.29432666871484e-16	13.5456634100374\\
0.233743839578765	13.3911756008938\\
0.461831300046399	13.2251180821068\\
0.683807509558984	13.04782455799\\
0.899225031945415	12.8595170715325\\
1.1076446591868	12.6604363873794\\
1.30863619427378	12.4508416903076\\
1.50177922276464	12.2310102485296\\
1.68666387130938	12.0012370417541\\
1.86289155134888	11.7618343540044\\
2.0300756861423	11.5131313312668\\
2.18784241922349	11.2554735041264\\
2.33583130233778	10.9892222756406\\
2.47369596086338	10.7147543747939\\
2.60110473468217	10.4324612759931\\
2.71774129243033	10.1427485851779\\
2.8233052170313	9.84603539324636\\
2.91751256039853	9.5427535976399\\
3.00009636518798	9.23334719307835\\
3.0708071514874	8.9182715325944\\
3.12941336635319	8.59799256019487\\
3.17570179414409	8.27298601665325\\
3.20947792566235	7.94373662013668\\
3.23056628419691	7.61073722357574\\
3.23881070667352	7.27448795090342\\
3.23407457825677	6.93549531451567\\
3.2162410189246	6.59427131654602\\
3.18521302074835	6.2513325367925\\
3.14091353486643	5.90719921038779\\
3.08328550744566	5.56239429856826\\
3.01229186428016	5.21744255615962\\
2.92791544409573	4.87286959966572\\
2.83015888111053	4.52920098011336\\
2.71904443796313	4.18696126507433\\
2.59461379075395	3.84667313453669\\
2.4569277686822	3.50885649555283\\
2.30606605158496	3.17402762081389\\
2.14215584742504	2.84273682442928\\
1.96521655479224	2.51536248475363\\
1.77544705378644	2.19249451829941\\
1.57299833629951	1.87462641842965\\
1.35803826504265	1.5622443159023\\
1.13075115160426	1.25582638012921\\
0.891337350457247	0.955842284706656\\
0.640012884215144	0.662752742821316\\
0.377009117862273	0.377009117862273\\
0.10257250239333	0.09905311416511\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.128627282396196	-0.104160319517705\\
0.305825769523224	-0.256618290411445\\
0.469455511987974	-0.408091450565873\\
0.619608288356768	-0.557897808716896\\
0.756401082266637	-0.705355420384493\\
0.879975529574514	-0.849782491015018\\
0.990497462416476	-0.990497462416476\\
1.08815653687604	-1.12681908008451\\
1.17316593305342	-1.2580664382734\\
1.24576211817976	-1.38355899895056\\
1.30620466508591	-1.50261658007954\\
1.3547761198344	-1.61455930797348\\
1.39178191368464	-1.71870752772608\\
1.4175503158151	-1.81438166494019\\
1.43243242439193	-1.90090203111048\\
1.43686065341694	-1.97766902559947\\
1.43114197668137	-2.04388256136247\\
1.41572726109403	-2.09890197935746\\
1.39105979847348	-2.14204424624029\\
1.35760622506652	-2.17262411881503\\
1.31585675262805	-2.18995339511124\\
1.26632545127709	-2.19334002052951\\
1.20955059077122	-2.18208702816805\\
1.14609504834925	-2.15549128923282\\
1.07654679299724	-2.11284204560426\\
1.00151945794872	-2.05341919204868\\
0.921653015505267	-1.97649127005955\\
0.837614570936405	-1.88131312868117\\
0.75009929538169	-1.76712319962768\\
0.659831521460226	-1.63314032423588\\
0.567566029848031	-1.47856005784878\\
0.474089560605204	-1.30255036256196\\
0.380222589778905	-1.10424658117397\\
0.286821420093888	-0.882745562732187\\
0.194780644801618	-0.637098782079401\\
0.105036056532326	-0.366304260674922\\
0.0185680890216157	-0.0692970516281317\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0568936769253622	-0.0355511150280898\\
-0.142073526478126	-0.0853663870670751\\
-0.22521537620049	-0.130028158074996\\
-0.306695655477877	-0.170004177872627\\
-0.386902089476042	-0.205719490103945\\
-0.466231561411698	-0.237556845896785\\
-0.545087809373831	-0.265857088261594\\
-0.623878968849847	-0.290919540936528\\
-0.703014975174766	-0.313002433149274\\
-0.782904843356191	-0.332323389493229\\
-0.863953846031739	-0.349060011707972\\
-0.946560613586888	-0.363350576537062\\
-1.03111418358584	-0.375294870954943\\
-1.11799102951009	-0.384955182870465\\
-1.20755210124064	-0.392357461920516\\
-1.30013991163263	-0.397492661175048\\
-1.39607570479597	-0.40031826652022\\
-1.49565674221475	-0.400760016230607\\
-1.59915374254226	-0.398713808867261\\
-1.70680850973089	-0.39404779323929\\
-1.818831782105	-0.386604629860399\\
-1.93540133205918	-0.376203909231217\\
-2.05666034233693	-0.362644708507109\\
-2.18271608040524	-0.34570826478235\\
-2.31363888741772	-0.325160740437598\\
-2.44946149280186	-0.300756053842248\\
-2.59017865980108	-0.272238747239867\\
-2.73574716151997	-0.239346862906223\\
-2.88608608135866	-0.20181479866395\\
-3.04107742635493	-0.15937611454305\\
-3.20056703703777	-0.111766263743284\\
-3.36436577307686	-0.0587252230113292\\
-3.53225095039591	-4.32575982018754e-16\\
-3.70396684041133	0.0646529816913436\\
-3.87923128063277	0.135465741356156\\
-4.0577304047847	0.212656639444043\\
-4.23912576548411	0.296428550207897\\
-4.42305532330221	0.386967198936933\\
-4.60913577824198	0.48443969120779\\
-4.79696494658508	0.588993234633075\\
-4.98612415692322	0.700754050943747\\
-5.17618064148627	0.819826473920501\\
-5.3666899014162	0.946292226715326\\
-5.55719802730902	1.08020987048784\\
-5.74724395906806	1.22161441501831\\
-5.93636167179042	1.37051708103338\\
-6.1240822769955	1.5269052033706\\
-6.30993603092366	1.69074226377804\\
-6.49345424387465	1.86196804206701\\
-6.674171086558	2.04049887446507\\
-6.85162529121099	2.22622800832197\\
-7.02536174677299	2.41902604276285\\
-7.19493298870505	2.6187414454286\\
-7.35990058511807	2.82520113606293\\
-7.51983642173023	3.03821112836941\\
-7.67432388884769	3.2575572222516\\
-7.82295897404766	3.48300573923786\\
-7.96535126459562	3.71430429457554\\
-8.10112486382952	3.95118260013084\\
-8.22991922584948	4.1933532928538\\
-8.35138991286164	4.44051278415106\\
-8.46520927945652	4.69234212604471\\
-8.57106708798444	4.94850789049016\\
-8.66867105902423	5.2086630586716\\
-8.75774736074419	5.47244791749384\\
-8.83804104073746	5.73949096084613\\
-8.90931640368241	6.00940979352772\\
-8.97135733794768	6.28181203600396\\
-9.02396759401648	6.55629622839519\\
-9.06697101738672	6.83245273231641\\
-9.10021173836742	7.10986462935418\\
-9.12355432098905	7.38810861512425\\
-9.13688387304098	7.66675588797832\\
-9.14010611906044	7.94537303153217\\
-9.13314743792629	8.22352289027728\\
-9.11595486655067	8.50076543760852\\
-9.08849607101516	8.77665863565753\\
-9.05075928636606	9.05075928636606\\
-9.00275322616375	9.3226238732684\\
-8.9445069627767	9.59180939347965\\
-8.87606977931214	9.85787417940126\\
-8.79751099399476	10.1203787096711\\
-8.70891975772965	10.378886408889\\
-8.61040482552241	10.6329644356533\\
-8.50209430237455	10.8821844584407\\
-8.38413536422526	11.1261234188597\\
-8.25673831236996	11.3644253352077\\
-8.1199996096093	11.5965612572103\\
-7.97416555301424	11.8221866053577\\
-7.81945632587058	12.0409068322864\\
-7.65610943062715	12.2523362799494\\
-7.48437927023063	12.4560988575744\\
-7.30453670771888	12.651828703521\\
-7.11686860449216	12.8391708304957\\
-6.92167733768421	13.0177817535706\\
-6.71928029705964	13.187330100443\\
-6.51000936187264	13.3474972033647\\
-6.29421035813325	13.4979776721597\\
-6.0722424967402	13.6384799477424\\
-5.84447779295665	13.7687268355413\\
-5.61130046772155	13.8884560182263\\
-5.37310633131108	13.9974205471355\\
-5.13030214988503	14.0953893117886\\
-4.88330499547806	14.182147486876\\
-4.63254158001986	14.2574969561069\\
-4.37844757399607	14.3212567123006\\
-4.12146691038942	14.3732632331044\\
-3.86205107457052	14.4133708317232\\
-3.60065838083955	14.4414519820473\\
-3.33775323635123	14.4573976175692\\
-3.07380539319094	14.4611174034833\\
-2.80928918940394	14.45253998137\\
-2.544682779817	14.4316131858704\\
-2.28046735752931	14.3983042327677\\
-2.01712636698971	14.3525998779014\\
-1.75514470961712	14.2945065463486\\
-1.49500794296474	14.2240504313242\\
-1.23720147447142	14.1412775622618\\
-0.982209750889397	14.0462538415576\\
-0.730515444524818	13.9390650494745\\
-0.482598637475151	13.8198168167285\\
-0.238936005098503	13.6886345642995\\
-2.48829800061445e-15	13.5456634100374\\
};
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
8.17143349195796e-16	13.3449636215882\\
0.235846975921989	13.5116642013013\\
0.477210332335495	13.6655159459835\\
0.723549288215781	13.8061428687537\\
0.974315716148897	13.9333638853146\\
1.22895516945715	14.0470218646442\\
1.48690789954856	14.1469836661675\\
1.74760986225039	14.2331401391121\\
2.01049371194918	14.305406085047\\
2.27498978241802	14.363720184612\\
2.54052705326798	14.4080448894457\\
2.80653410101411	14.4383662803297\\
3.07244003379787	14.4546938925724\\
3.33767540885882	14.4570605096635\\
3.6016731318975	14.4455219262428\\
3.86386933752127	14.4201566814369\\
4.12370425001382	14.3810657636263\\
4.3806230237198	14.3283722877258\\
4.63407656238648	14.2622211460666\\
4.88352231685735	14.1827786339898\\
5.12842506056728	14.0902320512738\\
5.36825764234557	13.9847892805334\\
5.60250171609332	13.8666783437448\\
5.83064844696483	13.7361469380687\\
6.05219919374981	13.5934619521555\\
6.26666616722477	13.4389089641366\\
6.47357306431814	13.2727917225157\\
6.67245567801602	13.0954316111917\\
6.86286248302282	12.9071670998535\\
7.04435519728616	12.7083531809987\\
7.21650931959734	12.4993607948369\\
7.37891464358867	12.2805762433404\\
7.53117574856818	12.0524005947102\\
7.67291246776119	11.8152490795215\\
7.80376033466709	11.5695504798053\\
7.92337100839137	11.3157465123124\\
8.03141267897611	11.0542912071857\\
8.12755396707144	10.7856284044426\\
8.21153000427437	10.5102791164734\\
8.28304450020631	10.2287081007581\\
8.34183547663405	9.94141239810846\\
8.38765926352995	9.6488982272995\\
8.42029081712284	9.35168035999796\\
8.43952403101512	9.05028149836199\\
8.44517204329599	8.74523165600964\\
8.43706754291466	8.43706754291466\\
8.41506307893654	8.12633195462247\\
8.37903137669011	7.81357316598435\\
8.32886566522619	7.49934432938308\\
8.26448002095009	7.18420287715909\\
8.18580973275789	6.86870992764453\\
8.09281169449515	6.553429693856\\
7.98546483108192	6.23892889349919\\
7.86377056517764	5.92577615846875\\
7.72775333181561	5.61454144149916\\
7.57746114899108	5.30579541701476\\
7.41296625274462	5.00010887254173\\
7.23436580580812	4.69805208626022\\
7.0417826893784	4.4001941853982\\
6.83536638800942	4.10710247917952\\
6.61529397793512	3.81934175892935\\
6.38177122932383	3.53747355671507\\
6.13503383294878	3.26205535254114\\
5.87534876147891	2.99363971862908\\
5.60301577497658	2.73277338770468\\
5.31836907910801	2.47999623048281\\
5.02177914293977	2.2358401257209\\
4.71365468083349	2.00082770432234\\
4.39444479971805	1.77547094707102\\
4.0646413087003	1.56026961372933\\
3.72478118235799	1.35570947953318\\
3.37544916190673	1.16226035369995\\
3.01728046945948	0.980373853586256\\
2.65096359957564	0.810480907820364\\
2.27724313894057	0.652988962342113\\
1.89692254913045	0.508278865143891\\
1.51086682885615	0.376701409000715\\
1.12000495084517	0.258573517053299\\
0.725331944762463	0.15417406424814\\
0.327910471764628	0.0637393388711036\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0119478956135688	-0.0191206298997723\\
-0.0317979239328788	-0.0489645089862812\\
-0.0437631819244249	-0.0648815853790746\\
-0.0473948846697355	-0.0676869100708552\\
-0.0422786321306146	-0.0581915448868296\\
-0.0280500127395072	-0.0372236241523495\\
-0.00430818967982742	-0.00551423133059569\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.242957832095267	0.269832008900774\\
-0.48327929390176	0.555949231568662\\
-0.714306924624717	0.851277843636428\\
-0.935547462890885	1.15530490172753\\
-1.14653360809285	1.46749609770658\\
-1.34682519325283	1.78729739833407\\
-1.53586075438296	2.11393097469393\\
-1.71356948250802	2.44723084085794\\
-1.8794341461372	2.78637570795308\\
-2.03313270394133	3.13074981758486\\
-2.17437435578418	3.47972636062281\\
-2.30290000884036	3.83266923461784\\
-2.41848262783791	4.18893478863795\\
-2.52092747262654	4.54787354819397\\
-2.61007222695784	4.90883191370505\\
-2.68578702291934	5.2711538267309\\
-2.74797436588225	5.63418239892982\\
-2.79656896513581	5.997261499416\\
-2.83153747557962	6.35973729683974\\
-2.85287815596386	6.72095975313434\\
-2.86062044919963	7.08028406642783\\
-2.85482449023442	7.43707206112974\\
-2.83558054690086	7.79069352365491\\
-2.80300839902274	8.14052748265851\\
-2.75725666089616	8.48596343300693\\
-2.69850205207824	8.82640250302497\\
-2.62694862120869	9.16125856483114\\
-2.54282692737026	9.48995928780009\\
-2.44639318326959	9.81194713538973\\
-2.33792836429241	10.1266803057372\\
-2.2177372872609	10.4336336165607\\
-2.08614766249991	10.732299335021\\
-1.9435091226038	11.0221879532841\\
-1.79019223108949	11.3028289106008\\
-1.62658747392521	11.5737712627768\\
-1.45310423673758	11.8345842999484\\
-1.27016977032539	12.084858113612\\
-1.07822814694429	12.3242041138827\\
-0.877739209673274	12.5522554979677\\
-0.669177517032674	12.7686676708549\\
-0.45303128489092	12.9731186192212\\
-0.229801327576723	13.1653092395674\\
-2.45143004758739e-15	13.3449636215882\\
};
\addlegendentry{A($\theta = \ang{-20}$)}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
8.38712848800625e-16	13.6972202823634\\
0.237016132399574	13.5786451310425\\
0.469712304585923	13.4508005242245\\
0.697749520904799	13.3138539821813\\
0.920791293974935	13.1679289872214\\
1.13850405458936	13.0131608908622\\
1.35055755272332	12.8496967730126\\
1.55662524855485	12.6776952827628\\
1.75638469238452	12.4973264610519\\
1.94951789232169	12.3087715455322\\
2.13571166858709	12.1122227580034\\
2.31465799326406	11.9078830748444\\
2.48605431431633	11.6959659809314\\
2.64960386267545	11.4766952075888\\
2.80501594119085	11.2503044551924\\
2.95200619422605	11.0170371011097\\
3.09029685667973	10.7771458937411\\
3.21961698120935	10.5308926335046\\
3.33970264243933	10.2785478416962\\
3.45029711694587	10.0203904182477\\
3.55115103782918	9.75670728950852\\
3.64202252271205	9.4877930472857\\
3.72267727404227	9.21394958049363\\
3.79288865063102	8.93548570089516\\
3.85243770943124	8.65271676455789\\
3.9011132166515	8.36596429080045\\
3.93871162742271	8.07555558057783\\
3.96503703338461	7.7818233364376\\
3.9799010777534	7.4851052863912\\
3.98312283767188	7.18574381427229\\
3.97452867394603	6.88408559941389\\
3.95395204864956	6.58048126876526\\
3.92123331154755	6.27528506489552\\
3.87621945687541	5.96885453369883\\
3.8187638527371	5.66155023603535\\
3.74877990761047	5.35381255276879\\
3.66601850754626	5.04584159389939\\
3.57041043055946	4.73809467293344\\
3.46183136897937	4.43094209278865\\
3.34016177629251	4.12475627991068\\
3.20528654916122	3.81991176025678\\
3.05709474025221	3.51678520706766\\
2.89547932181361	3.21575557123533\\
2.72033702523309	2.91720430658159\\
2.53156828844248	2.6215157041131\\
2.3290773513537	2.3290773513537\\
2.11277254994433	2.04028073520176\\
1.88256687271844	1.75552200947295\\
1.63837885971718	1.47520295138143\\
1.38013394491067	1.19973213472084\\
1.1077663687023	0.929526351408693\\
0.821221819716382	0.665012317317675\\
0.520461005539861	0.406628702785526\\
0.205464402496666	0.154828532653313\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.234037603527184	-0.0851827213828898\\
0.483486095276206	-0.185592923416242\\
0.722456237758509	-0.291891267072637\\
0.950934429139589	-0.403647717036412\\
1.16891402375037	-0.52043405403309\\
1.37639459941576	-0.641823342350752\\
1.57338150662529	-0.767389435028008\\
1.75988563909904	-0.896706521320729\\
1.93592337727182	-1.02934871866937\\
2.10151666583588	-1.16488970965167\\
2.25669319417486	-1.30290242313525\\
2.40148665471129	-1.44295875793625\\
2.53593705916653	-1.58462934664423\\
2.66009109673217	-1.72748335681496\\
2.77400252138584	-1.87108832641711\\
2.87773255819344	-2.01501003019856\\
2.97135032055658	-2.15881237348671\\
3.0549332320813	-2.30205730982849\\
3.12856744814892	-2.44430477879555\\
3.19234827341658	-2.5851126602104\\
3.24638057242112	-2.72403674097965\\
3.29077917124648	-2.86063069064644\\
3.3256692488682	-2.99444604167789\\
3.35118671734984	-3.12503217039287\\
3.36747859053673	-3.25193627428446\\
3.37470334131702	-3.37470334131702\\
3.37303124788588	-3.49287610654866\\
3.36264472979494	-3.6059949911615\\
3.34373867488607	-3.71359801864685\\
3.31652075852136	-3.81522070249563\\
3.28121175683087	-3.91039589926555\\
3.23804585601767	-3.99865362032632\\
3.18727096009593	-4.07952079490678\\
3.12914899980054	-4.152520976264\\
3.0639562458035	-4.21717398183867\\
2.99198362981868	-4.27299545713058\\
2.91359923800976	-4.31958850816173\\
2.82900158635205	-4.3562804253994\\
2.73858872584813	-4.38265809881729\\
2.64271375724089	-4.39821428390145\\
2.54174633325481	-4.40243378914923\\
2.43607313652779	-4.39479227362997\\
2.32609841003778	-4.37475484075807\\
2.21224455091121	-4.34177439636485\\
2.09495278031852	-4.29528973341429\\
1.97468390436171	-4.23472329872253\\
1.85191918351675	-4.1594785884773\\
1.72716133143407	-4.06893710881825\\
1.60093566786954	-3.96245482470912\\
1.47379145540562	-3.83935800411634\\
1.34630345568165	-3.69893834421905\\
1.21907374841039	-3.54044724082248\\
1.09273386594913	-3.36308902974551\\
0.967947308201113	-3.16601298758428\\
0.845412517926323	-2.94830382602017\\
0.725866416204671	-2.70897034478377\\
0.610088623284339	-2.44693181803596\\
0.498906523390535	-2.16100156958909\\
0.393201376125044	-1.84986703320625\\
0.293915735919874	-1.51206537958345\\
0.202062520483142	-1.14595349884217\\
0.118736177886249	-0.749670722976031\\
0.0451265526625067	-0.321092106490376\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.124701004153581	-0.207537322641312\\
-0.364710996766683	-0.583659601246702\\
-0.602468472851543	-0.927720093146968\\
-0.837858027107769	-1.24217560814507\\
-1.0706259186121	-1.52901227163231\\
-1.30088776033666	-1.79051839388961\\
-1.52838864716208	-2.02824023963987\\
-1.75299722549467	-2.24373413002958\\
-1.97458662573001	-2.43841140944613\\
-2.1930364811237	-2.61355910506933\\
-2.40823451874545	-2.77035690754386\\
-2.62007781125788	-2.90989120700929\\
-2.82847375613648	-3.03316675320675\\
-3.03334083264646	-3.14111638426413\\
-3.2346091747548	-3.2346091747548\\
-3.43222098904919	-3.31445728178203\\
-3.62613083983925	-3.38142171245913\\
-3.81630581836627	-3.43621719313437\\
-4.00272560902729	-3.47951628704481\\
-4.18538246243292	-3.51195288056332\\
-4.36428108275093	-3.53412513718672\\
-4.53943843497358	-3.546598001657\\
-4.71088347637986	-3.54990532318837\\
-4.87865681544641	-3.54455165596502\\
-5.04281030073724	-3.53101378633779\\
-5.20340654181913	-3.50974202905061\\
-5.36051836397044	-3.4811613290371\\
-5.51422819835399	-3.4456722005856\\
-5.66462740937745	-3.40365153175902\\
-5.81181556115705	-3.35545327871448\\
-5.95589962531532	-3.30140907185644\\
-6.09699313276171	-3.24182875346467\\
-6.23521527261949	-3.17700086447597\\
-6.37068994205206	-3.10719309638755\\
-6.50354475139439	-3.03265272272895\\
-6.63390998969342	-2.95360702316636\\
-6.76191755648789	-2.8702637120147\\
-6.88769986638767	-2.78281138170193\\
-7.01138873373256	-2.69141997053244\\
-7.13311424529037	-2.59624126290593\\
-7.25300362957527	-2.49740942895293\\
-7.37118013190645	-2.39504160933708\\
-7.4877619047585	-2.28923854974201\\
-7.60286092326471	-2.1800852883121\\
-7.71658193589289	-2.06765189805109\\
-7.82902146031871	-1.95199428491767\\
-7.94026683434924	-1.83315504110051\\
-8.05039533140358	-1.71116435172755\\
-8.15947334952636	-1.58604095208191\\
-8.26755568220846	-1.45779313128293\\
-8.37468487841688	-1.32641977736242\\
-8.48089069821226	-1.19191145774649\\
-8.58618966918338	-1.05425152835973\\
-8.6905847476642	-0.913417263914796\\
-8.79406508736688	-0.769381001453717\\
-8.89660591668239	-0.622111288871374\\
-8.99816852450184	-0.471574029983705\\
-9.09870035304489	-0.31773361770317\\
-9.19813519485414	-0.160554047044702\\
-9.29639348987931	-1.1384798530995e-15\\
-9.3933147724137	0.163960919243664\\
-9.48893190264562	0.331360803695183\\
-9.58305801784142	0.502226789455613\\
-9.67556492022372	0.67658140862371\\
-9.76631383243423	0.854441744774413\\
-9.85515615642779	1.03581865124516\\
-9.94193428066267	1.2207160351767\\
-10.0264824268079	1.40913020939244\\
-10.1086275273203	1.60104931336382\\
-10.1881901255061	1.79645280371429\\
-10.2649852900703	1.995311013978\\
-10.3388235366258	2.19758478265828\\
-10.4095117491978	2.40322514803759\\
-10.4768540953619	2.61217310767597\\
-10.5406529293085	2.82435944010497\\
-10.6007096777932	3.03970458587594\\
-10.6568257046	3.25811858485352\\
-10.7088031498134	3.47950106645534\\
-10.7564457408217	3.70374128941691\\
-10.7995595725872	3.93071822760636\\
-10.8379538552721	4.16030069841237\\
-10.871441627828	4.39234753027857\\
-10.8998404366222	4.62670776604924\\
-10.9229729785773	4.86322089891264\\
-10.9406677086657	5.10171713787991\\
-10.9527594118999	5.34201769990506\\
-10.9590897402173	5.58393512593402\\
-10.9595077148598	5.82727361835771\\
-10.9538701950181	6.07182939753721\\
-10.9420423136272	6.31739107525696\\
-10.92389788129	6.56374004314575\\
-10.8993197593583	6.81065087428274\\
-10.8682002032325	7.05789173636988\\
-10.8304411769419	7.30522481500824\\
-10.785954640058	7.55240674575661\\
-10.7346628079596	7.79918905378006\\
-10.6764983864316	8.04531860001145\\
-10.6114047815265	8.29053803285131\\
-10.5393362855618	8.53458624452075\\
-10.460258240068	8.77719883126016\\
-10.3741471764381	9.01810855663125\\
-10.2809909349702	9.25704581723662\\
-10.1807887629322	9.49373911021509\\
-10.0735513922205	9.7279155019095\\
-9.95930109713143	9.95930109713142\\
-9.83807173271269	10.1876215084701\\
-9.70990875411648	10.4126023251093\\
-9.57486921733607	10.6339695806262\\
-9.43302176167164	10.8514502192553\\
-9.28444657424082	11.0647725601005\\
-9.1292353368243	11.2736667587836\\
-8.96749115531649	11.4778652660128\\
-8.79932847203594	11.6771032825523\\
-8.62487296113948	11.871119210073\\
-8.44426140737701	12.0596550973548\\
-8.25766470743329	12.2424913863058\\
-8.06519056808703	12.4193043822851\\
-7.8670363560032	12.5898899217332\\
-7.66338171017955	12.754008945672\\
-7.45441653616135	12.911428181413\\
-7.24034078986683	13.0619205493594\\
-7.02136424653136	13.205265561288\\
-6.79770625508125	13.3412497095605\\
-6.56959547826677	13.4696668467124\\
-6.33726961890455	13.5903185548758\\
-6.10097513259934	13.7030145044933\\
-5.86096692733912	13.8075728017866\\
-5.61750805037867	13.9038203244524\\
-5.37086936285161	13.9915930450637\\
-5.121329202575	14.0707363416684\\
-4.86917303553424	14.1411052950843\\
-4.61469309656219	14.2025649724057\\
-4.35818801975075	14.254990696248\\
-4.0999624591579	14.2982682992727\\
-3.84032670039917	14.332294363553\\
-3.57959626373761	14.3569764443549\\
-3.31809149931017	14.3722332779293\\
-3.05613717515494	14.3779949729303\\
-2.79406205872718	14.3742031850952\\
-2.53219849261735	14.3608112748441\\
-2.27088196520793	14.3377844474798\\
-2.01045067703116	14.3050998756943\\
-1.75124510361208	14.2627468041109\\
-1.49360755560649	14.2107266356207\\
-1.2378817370659	14.1490529992963\\
-0.984412302684853	14.0777517996975\\
-0.733544414909682	13.9968612474111\\
-0.485623301809391	13.9064318706996\\
-0.240993816633175	13.8065265081642\\
-2.51613854640187e-15	13.6972202823634\\
};
\addlegendentry{B($\theta = \ang{20}$)}


\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
7.3875517282932e-16	12.0647875508868\\
0.213478413619959	12.2301701252828\\
0.43255366875494	12.3867164169208\\
0.656895586421202	12.5343144740683\\
0.886171254355906	12.6728393548356\\
1.12004529631276	12.8021763183167\\
1.35818015512618	12.922220990363\\
1.600236389123	13.0328795196688\\
1.84587298141188	13.1340687233052\\
2.09474766153289	13.2257162208653\\
2.34651723890322	13.3077605564114\\
2.60083794745097	13.3801513074469\\
2.85736580078649	13.4428491801741\\
3.11575695722087	13.4958260903352\\
3.37566809390405	13.5390652289756\\
3.63675678931987	13.5725611125128\\
3.89868191334381	13.5963196165365\\
4.16110402403925	13.6103579928137\\
4.42368577034149	13.6147048690164\\
4.68609229975446	13.6094002307398\\
4.94799167016296	13.5944953854223\\
5.2090552648432	13.5700529078287\\
5.46895820973716	13.5361465668036\\
5.72737979204079	13.4928612330505\\
5.98400387913896	13.4402927677316\\
6.23851933691125	13.3785478917389\\
6.4906204464167	13.3077440355213\\
6.74000731795724	13.2280091694045\\
6.98638630150656	13.1394816143765\\
7.22947039248379	13.0423098333616\\
7.46897963183855	12.9366522030415\\
7.70464149940594	12.8226767663276\\
7.9361912994788	12.7005609656311\\
8.16337253753425	12.5704913571151\\
8.38593728704178	12.4326633061638\\
8.60364654526569	12.2872806643349\\
8.81627057696829	12.1345554281211\\
9.02358924490242	11.9747073798774\\
9.22539232597429	11.807963711329\\
9.42147981194227	11.6345586301199\\
9.61166219350763	11.4547329499147\\
9.79576072663923	11.2687336646221\\
9.97360767996752	11.0768135073685\\
10.1450465620684	10.8792304949056\\
10.3099323274576	10.6762474582117\\
10.4681315601061	10.4681315601061\\
10.6195226332909	10.2551538007787\\
10.7639958445938	10.0375885122068\\
10.9014535248782	9.81571284252523\\
11.0318101200784	9.58980623149102\\
11.1549922446684	9.36014987828668\\
11.2709387057009	9.12702620299615\\
11.3796004963524	8.8907183031888\\
11.4809407579601	8.65150940715108\\
11.574934709599	8.40968232540906\\
11.6615695443265	8.16551890229421\\
11.7408442913126	7.91929946941115\\
11.8127696431812	7.67130230297491\\
11.8773677480107	7.42180308708822\\
11.9346719655856	7.17107438513262\\
11.9847265876476	6.91938512154241\\
12.027586522077	6.66700007631863\\
12.0633169411276	6.41417939471923\\
12.0919928940573	6.16117811462797\\
12.1136988847311	5.90824571415729\\
12.1285284150218	5.65562568207519\\
12.1365834951036	5.40355511366227\\
12.1379741220146	5.15226433459908\\
12.1328177281577	4.90197655545344\\
12.121238601712	4.65290755928023\\
12.103367281235	4.40526542476098\\
12.0793399270448	4.15925028719388\\
12.0492976722827	3.91505413949795\\
12.0133859568521	3.67286067521429\\
11.9717538477216	3.43284517527441\\
11.9245533493497	3.19517444006009\\
11.8719387082355	2.960006768001\\
11.8140657158192	2.72749198164971\\
11.7510910141413	2.49777150183737\\
11.6831714088134	2.27097847015411\\
11.610463193956	2.04723791961702\\
11.5331214938091	1.82666699299184\\
11.4512996257242	1.60937520782646\\
11.3651484891866	1.39546476684109\\
11.2748159854098	1.18503091190772\\
11.1804464718681	0.978162319446875\\
11.082180255911	0.774941534679173\\
10.9801531313136	0.575445441799878\\
10.8744959612855	0.379745766802993\\
10.7653343110696	0.187909609373686\\
10.6528264247393	0\\
10.5370120162998	-0.183924228893922\\
10.4180351824628	-0.363805805163699\\
10.2959976976112	-0.539590374835108\\
10.1709950223837	-0.71122525620861\\
10.0431162732726	-0.878658820384077\\
9.91244425010889	-1.04183987252135\\
9.77905552051057	-1.20071703813102\\
9.64302055985805	-1.35523815853477\\
9.50440394489216	-1.50534969943006\\
9.36326459859046	-1.65099617624391\\
9.21965608358267	-1.79211959967025\\
9.07362694101828	-1.92865894445932\\
8.92522107151122	-2.06054964417555\\
8.7744781545446	-2.18772311426372\\
8.62143410254333	-2.31010630537463\\
8.46612154570094	-2.42762128850297\\
8.30857034358118	-2.54018487309029\\
8.14880811951716	-2.64770825885376\\
7.98686081386647	-2.75009672171539\\
7.82275325228554	-2.84724933384107\\
7.65650972532582	-2.93905871745147\\
7.48815457583382	-3.0254108317444\\
7.31771279085728	-3.10618479197382\\
7.14521059500152	-3.18125271946515\\
6.97067604245306	-3.25047962111344\\
6.79413960516922	-3.31372329670703\\
6.61563475503184	-3.37083427224856\\
6.43519853807146	-3.42165575730675\\
6.25287213916548	-3.46602362431627\\
6.06870143592798	-3.50376640766449\\
5.88273754079311	-3.53470532033762\\
5.69503733059064	-3.5586542858656\\
5.50566396317911	-3.57541998328241\\
5.31468738096059	-3.58480190281289\\
5.12218480134647	-3.586592410006\\
4.92824119446443	-3.58057681604635\\
4.73294974860558	-3.56653345199474\\
4.53641232409939	-3.54423374472679\\
4.33873989647769	-3.51344229235379\\
4.14005298994785	-3.47391693691964\\
3.9404821023355	-3.42540883216246\\
3.74016812279534	-3.36766250411878\\
3.53926274370634	-3.30041590231114\\
3.3379288682912	-3.22340043921329\\
3.1363410156073	-3.1363410156073\\
2.93468572467666	-3.03895602935113\\
2.73316195963527	-2.93095736494261\\
2.53198151791454	-2.8120503611121\\
2.33136944359488	-2.68193375347197\\
2.13156444823855	-2.54029958903439\\
1.93281934167024	-2.38683310912453\\
1.73540147538605	-2.2212125969159\\
1.53959320149707	-2.04310918544868\\
1.34569235038727	-1.85218662158939\\
1.15401273057916	-1.64810098093166\\
0.964884654667265	-1.43050032812658\\
0.77865549560429	-1.19902431656273\\
0.595690278117914	-0.953303720686164\\
0.416372310610903	-0.692959893568602\\
0.24110386355629	-0.417604141580649\\
0.070306901163532	-0.12683700722416\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.153930197551965	0.170956803811342\\
-0.418199055421788	0.481082981286892\\
-0.666730639099668	0.794578634439662\\
-0.899710498428403	1.11104993621397\\
-1.11732210291324	1.43010707608818\\
-1.31974759861567	1.7513642165889\\
-1.50716849857383	2.07443947254071\\
-1.67976631204167	2.39895491033487\\
-1.83772311745109	2.72453656486654\\
-1.98122208363794	3.05081447212979\\
-2.11044794351311	3.3774227157477\\
-2.22558742402708	3.70399948598561\\
-2.32682963595258	4.03018715002686\\
-2.4143664267031	4.35563233249641\\
-2.48839269911311	4.67998600539663\\
-2.54910669882962	5.00290358677657\\
-2.59671027270024	5.32404504758574\\
-2.63140910029439	5.64307502627314\\
-2.65341290046059	5.95966295078634\\
-2.66293561459967	6.27348316769094\\
-2.66019556812722	6.58421507818797\\
-2.64541561140554	6.89154328084284\\
-2.61882324124461	7.19515772086254\\
-2.58065070390627	7.49475384576633\\
-2.53113508039247	7.79003276729066\\
-2.47051835466191	8.08070142935907\\
-2.39904746529172	8.36647278191824\\
-2.31697434099258	8.64706596041774\\
-2.22455592028478	8.92220647066246\\
-2.12205415556052	9.19162637873483\\
-2.009736001684	9.45506450562537\\
-1.88787338922203	9.71226662616571\\
-1.7567431823508	9.96298567180341\\
-1.61662712144749	10.2069819367039\\
-1.46781175035191	10.4440232866137\\
-1.31058832826703	10.6738853698667\\
-1.14525272626355	10.8963518298634\\
-0.972105308356997	11.1112145183124\\
-0.791450797137657	11.3182737084743\\
-0.603598123953591	11.5173383076147\\
-0.408860263672173	11.7082260678361\\
-0.207554054077932	11.8907637944327\\
-2.21626551848796e-15	12.0647875508868\\
};
\addlegendentry{B($\theta = \ang{-20}$)}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
6.7873760068652e-16	11.0846262148251\\
0.189356674429197	10.8482366125769\\
0.370216765160728	10.6016210567243\\
0.542156243493691	10.3449573882084\\
0.704756047329175	10.078481025254\\
0.857602550827595	9.80244201094096\\
1.00028803020658	9.5171048785818\\
1.13241112601031	9.22274850912073\\
1.25357730228013	8.9196659813121\\
1.36339930316392	8.60816441545808\\
1.46149760762098	8.28856481151565\\
1.54750088301043	7.9612018824089\\
1.62104643849495	7.62642388340616\\
1.68178067935432	7.28459243846043\\
1.72935956348124	6.93608236443843\\
1.76344906153322	6.58128149420162\\
1.78372562243808	6.22059049953966\\
1.78987664620414	5.85442271500043\\
1.78160096627017	5.48320396370524\\
1.75860934395058	5.10737238628362\\
1.7206249778952	4.72737827411668\\
1.6673840318942	4.34368390813264\\
1.59863618482283	3.95676340445057\\
1.51414520705032	3.5671025682302\\
1.41368956823371	3.17519875713768\\
1.29706308209731	2.78156075589514\\
1.16407559456428	2.38670866342385\\
1.01455372247442	1.99117379412766\\
0.848341651102047	1.59549859488322\\
0.665301999789393	1.20023657929764\\
0.465316766245969	0.80595228075167\\
0.248288361447071	0.41322122566279\\
0.0141407486028182	0.022629928255579\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0562186603970055	-0.0802885677876953\\
-0.228783913732665	-0.314894042556277\\
-0.403717607230252	-0.535751360071889\\
-0.580719864657462	-0.743287531416617\\
-0.759510507818749	-0.937917366463866\\
-0.939828290460887	-1.12004374157844\\
-1.12143015239794	-1.29005781822363\\
-1.30409049036693	-1.44833921907125\\
-1.48760044262998	-1.59525616769526\\
-1.67176718476019	-1.7311655974195\\
-1.85641323442676	-1.85641323442676\\
-2.04137576332036	-1.97133365980169\\
-2.22650591463512	-2.07625035477199\\
-2.41166812476558	-2.17147573304312\\
-2.59673944808492	-2.25731116378445\\
-2.78160888383866	-2.33404698850846\\
-2.96617670434605	-2.40196253481442\\
-3.15035378382374	-2.46132612971254\\
-3.33406092726083	-2.51239511502688\\
-3.51722819887456	-2.55541586718207\\
-3.69979424976579	-2.59062382351094\\
-3.88170564448052	-2.61824351707743\\
-4.06291618627155	-2.63848862188981\\
-4.24338624094356	-2.65156201027936\\
-4.42308205926105	-2.65765582413729\\
-4.60197509800308	-2.65695156163603\\
-4.7800413398717	-2.64962018100931\\
-4.95726061258548	-2.63582222291566\\
-5.13361590764209	-2.61570795287309\\
-5.30909269939886	-2.58941752521393\\
-5.48367826529431	-2.55708116996486\\
-5.65736100823732	-2.51881940401327\\
-5.83012978239957	-2.4747432678622\\
-6.0019732238685	-2.42495458920326\\
-6.17287908785572	-2.36954627445004\\
-6.3428335943959	-2.30860262926382\\
-6.51182078471093	-2.24219970896955\\
-6.67982189065845	-2.17040569960266\\
-6.84681471991366	-2.09328133014039\\
-7.01277305975012	-2.01088031625702\\
-7.17766610248738	-1.92324983570174\\
-7.34145789584436	-1.83043103512817\\
-7.50410682157711	-1.73245956791051\\
-7.66556510588193	-1.62936616216396\\
-7.82577836511206	-1.52117721785376\\
-7.98468519035664	-1.40791543152318\\
-8.14221677440122	-1.28960044681459\\
-8.29829658449305	-1.16624952859265\\
-8.45284008417818	-1.03787825811829\\
-8.6057545072798	-0.90450124637179\\
-8.75693868681268	-0.766132862287702\\
-8.90628294131938	-0.622787972353337\\
-9.0536690207385	-0.474482687740575\\
-9.19897011349694	-0.321235114894909\\
-9.34205091606993	-0.163066105302714\\
-9.48276776574744	-1.16130411913803e-15\\
-9.62092760346686	0.167933915988192\\
-9.75645502986328	0.340702917154462\\
-9.88913963262841	0.518267847165967\\
-10.0188068997637	0.70058322597812\\
-10.1452755613131	0.887596599961502\\
-10.2683580872659	1.07924792419621\\
-10.3878612390065	1.27546898095172\\
-10.5035866709142	1.4761828380992\\
-10.6153315783034	1.68130335088895\\
-10.7228893875288	1.89073471017378\\
-10.8260504837693	2.10437103977561\\
-10.9246029717471	2.32209604528467\\
-11.0183334644443	2.54378271615451\\
-11.1070278947413	2.76929308251934\\
-11.1904723448277	2.9984780277194\\
-11.2684538882172	3.23117715708218\\
-11.3407614392385	3.4672187230785\\
-11.4071866049692	3.70641960655868\\
-11.4675245347173	3.94858535337988\\
-11.5215747623463	4.19351026536673\\
-11.5691420369626	4.44097754420629\\
-11.610037137743	4.69075948656832\\
-11.6440776689688	4.94261772846588\\
-11.6710888316384	5.1963035366295\\
-11.6909041683587	5.45155814446184\\
-11.7033662785462	5.70811312996977\\
-11.7083275013129	5.96569083293444\\
-11.705650563748	6.22400480847832\\
-11.6952091926482	6.48276031411852\\
-11.676888688072	6.74165482735568\\
-11.6505864574143	7.00037859083604\\
-11.616212508998	7.2586151821386\\
-11.5736899044674	7.51604210527446\\
-11.5229551695327	7.7723314010433\\
-11.4639586628678	8.02715027346455\\
-11.3966649031852	8.28016172959014\\
-11.3210528547252	8.53102523010593\\
-11.2371161715764	8.77939734823881\\
-11.1448634014142	9.02493243460465\\
-11.0443181493857	9.26728328575407\\
-10.9355192029971	9.50610181430006\\
-10.8185206189672	9.74103971863763\\
-10.6933917730979	9.97174915039415\\
-10.5602173742905	10.197883377875\\
-10.4190974438932	10.4190974438931\\
-10.2701472616107	10.635048816491\\
-10.1134972792439	10.8453980311809\\
-9.94929300354403	11.0498093234385\\
-9.77769484948795	11.2479512502985\\
-9.59887796527568	11.4394972999907\\
-9.41303203035851	11.6241264886631\\
-9.22036102779084	11.80152394332\\
-9.02108299219005	11.9713814701938\\
-8.81542973456583	12.1333981078404\\
-8.6036465452657	12.2872806643349\\
-8.38599187625348	12.4327442379983\\
-8.16273700391494	12.5695127211614\\
-7.93416567355819	12.6973192865274\\
-7.70057372674453	12.8159068557484\\
-7.46226871256099	12.9250285498872\\
-7.2195694839134	13.02444812148\\
-6.97280577989109	13.113940367961\\
-6.72231779522667	13.1932915262561\\
-6.46845573784306	13.2622996483853\\
-6.21157937545554	13.3207749579588\\
-5.95205757216572	13.3685401874793\\
-5.69026781596185	13.4054308964045\\
-5.42659573800774	13.4312957699478\\
-5.16143462458437	13.4459968986367\\
-4.89518492251498	13.4494100386646\\
-4.62825373888647	13.4414248531178\\
-4.36105433585002	13.4219451341723\\
-4.09400562126193	13.3908890063934\\
-3.82753163590002	13.3481891112957\\
-3.56206103796509	13.2937927733472\\
-3.29802658555291	13.2276621476299\\
-3.03586461775442	13.1497743493961\\
-2.77601453501601	13.0601215657861\\
-2.51891827936328	12.9587111499994\\
-2.26501981506262	12.8455656982384\\
-2.01476461026431	12.7207231097699\\
-1.76859912013944	12.5842366304755\\
-1.52697027198798	12.4361748802886\\
-1.29032495276049	12.2766218649408\\
-1.05910949939763	12.1056769724663\\
-0.833769192350906	11.9234549549387\\
-0.614747752605431	11.7300858959379\\
-0.40248684247907	11.5257151642717\\
-0.19742557042361	11.3105033544988\\
-2.03621280205956e-15	11.0846262148251\\
};
\addlegendentry{C($\theta = \ang{20}$)}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
7.82442415565686e-16	12.7782543686956\\
0.226318724574094	12.9657910471722\\
0.458881642788893	13.1406509497831\\
0.697159975348226	13.3026047828327\\
0.940623679887337	13.451545319229\\
1.18874215065672	13.5873849565033\\
1.44098492141607	13.7100557153918\\
1.69682236998261	13.8195092078753\\
1.95572642292154	13.9157165749227\\
2.21717125890991	13.9986683942364\\
2.48063400934954	14.0683745583495\\
2.74559545484863	14.1248641234713\\
3.01154071623657	14.1681851295269\\
3.27795993882167	14.198404391876\\
3.54434896864709	14.2156072652472\\
3.81021001954636	14.219897380455\\
4.07505232984674	14.2113963545151\\
4.33839280761619	14.1902434748042\\
4.5997566633974	14.1565953579504\\
4.85867802942195	14.1106255841718\\
5.11470056434642	14.0525243078136\\
5.36737804260344	13.9824978448638\\
5.61627492751146	13.9007682382552\\
5.86096692733911	13.8075728017866\\
6.10104153357281	13.7031636435215\\
6.33609854068979	13.5878071695398\\
6.56575054679249	13.46178356894\\
6.78962343451517	13.3253862810034\\
7.00735683166822	13.1789214454438\\
7.21860455114113	13.0227073366782\\
7.42303500963994	12.8570737830589\\
7.62033162488999	12.6823615720112\\
7.81019319098942	12.4989218420217\\
7.99233423165224	12.3071154624172\\
8.16648533113226	12.1073124018685\\
8.33234371039969	11.8998200614975\\
8.48976362927016	11.6851571684012\\
8.63848373129213	11.4636551022634\\
8.77830159650017	11.2357136733075\\
8.90903217530931	11.0017385007687\\
9.0305079839381	10.7621403328089\\
9.14257927739848	10.5173343612327\\
9.24511420016887	10.2677395317326\\
9.33799891468174	10.0137778503491\\
9.42113770776461	9.75587368678566\\
9.49445307517096	9.49445307517096\\
9.55788578432511	9.22994301281087\\
9.61139491538166	8.96277075742021\\
9.65495788066262	8.69336312327393\\
9.68857042248604	8.42214577666567\\
9.71224658933376	8.14954253101275\\
9.726018690225	7.87597464190042\\
9.72993722706427	7.60186010231794\\
9.72407080461511	7.32761293830405\\
9.70850601761674	7.05364250519452\\
9.68334731440615	6.78035278464993\\
9.64871683623425	6.50814168264091\\
9.60475423127147	6.23740032858361\\
9.55161644208654	5.96851237585309\\
9.48947746515145	5.70185330395899\\
9.41852808068004	5.43778972275067\\
9.3389755508476	5.17667867913094\\
9.25104328416697	4.91886696690016\\
9.15497046352238	4.66469044053446\\
9.05101163507744	4.41447333391605\\
8.93943625500985	4.16852758529953\\
8.82052819074995	3.92715217009448\\
8.69458517317528	3.69063244340233\\
8.56191819599077	3.4592394946355\\
8.42285085836738	3.23322951699442\\
8.27771864679597	3.01284319506404\\
8.12686815207595	2.7983051143241\\
7.97065621739852	2.58982319693405\\
7.80944901363241	2.3875881687545\\
7.64362103817754	2.19177306318636\\
7.47355403414845	2.00253276804044\\
7.29963582718598	1.82000362227481\\
7.12225907790463	1.64430307004346\\
6.94181994885263	1.47552938006048\\
6.75871668592413	1.31376143878419\\
6.5733481154023	1.15905862633457\\
6.38611205924282	1.01146078435295\\
6.19740367281027	0.870988285164423\\
6.00761371104644	0.737642211585106\\
5.81712673096085	0.611404656501164\\
5.6263192403459	0.492239150908054\\
5.43555780470552	0.380091228417724\\
5.24519712649216	0.274889133301244\\
5.05557811281071	0.176544677924988\\
4.86702594971718	0.0849542539596324\\
4.67995465912779	0\\
4.49444301349919	-0.0784507946168024\\
4.31086076333717	-0.150538575027516\\
4.12945181355597	-0.216415399204795\\
3.95043556253362	-0.276241364676244\\
3.77400547605819	-0.33018269523985\\
3.60032782649367	-0.378409702909352\\
3.42954061912303	-0.421094639017697\\
3.26175272583802	-0.458409450682076\\
3.09704324399195	-0.490523460860552\\
2.93546109535931	-0.51760099193187\\
2.77702487682623	-0.539798954040616\\
2.62172297072884	-0.557264420309438\\
2.46951391877622	-0.570132211387267\\
2.32032705934384	-0.57852251164919\\
2.17406342372413	-0.582538538680924\\
2.03059688279389	-0.582264286477368\\
1.88977553162456	-0.57776236108748\\
1.75142329593731	-0.569071925291186\\
1.61534174108004	-0.55620676635326\\
1.48131206147927	-0.539153498037962\\
1.34909722633489	-0.517869904955997\\
1.21844425574544	-0.492283434039355\\
1.08908660047386	-0.462289834572486\\
0.960746598199875	-0.427751944831179\\
0.83313797931651	-0.388498620055069\\
0.705968396078556	-0.344323793265084\\
0.578941950144575	-0.294985657378596\\
0.451761695189499	-0.240205954195634\\
0.324132093237206	-0.179669353147716\\
0.195761405581722	-0.113022900209547\\
0.0663640015562453	-0.0398755150562316\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0296612570759406	0.0408252179777724\\
-0.3222830690542	0.460267922676487\\
-0.594812047371999	0.881845125034876\\
-0.847652149299237	1.30526984620802\\
-1.08090239892483	1.72980543152271\\
-1.29477386359423	2.15486557546358\\
-1.48948820813077	2.57986925375721\\
-1.66527802750875	3.00424108742998\\
-1.82238716153393	3.42741176480424\\
-1.96107098203148	3.84881851137628\\
-2.08159664538962	4.26790559866092\\
-2.18424330520671	4.68412488409245\\
-2.26930228132003	5.09693637494953\\
-2.33707718272304	5.50580881003078\\
-2.38788398287014	5.91022025348523\\
-2.42205104666551	6.30965869579848\\
-2.43991910906512	6.70362265745226\\
-2.44184120573456	7.09162179125133\\
-2.42818255660501	7.47317747971935\\
-2.39932040349075	7.84782342434017\\
-2.35564380317871	8.21510622374976\\
-2.29755337759573	8.57458593828876\\
-2.22546102280262	8.92583663858394\\
-2.13978957867675	9.268446936083\\
-2.04097246122088	9.60202049367607\\
-1.92945325949172	9.92617651474515\\
-1.80568529917457	10.2405502091597\\
-1.67013117484916	10.5447932349099\\
-1.52326225299532	10.8385741142136\\
-1.36555814778224	11.1215786230818\\
-1.19750617167013	11.3935101534505\\
-1.01960076283244	11.6540900471101\\
-0.832342891380025	11.9030579007725\\
-0.636239446338999	12.1401718417188\\
-0.4318026052991	12.3652087735679\\
-0.219549188614567	12.5779645917923\\
-2.34732724669706e-15	12.7782543686956\\
};
\addlegendentry{C($\theta = \ang{-20}$)}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.11,0.91) {$\theta\text{ deg}$};
\end{axis}
\end{tikzpicture}%

==> scan_yz_cst.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-21.4975421529225,
xmax=21.4975421529225,
ymin=-16.9553195367405,
ymax=16.9553195367405,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={at={(-0.05,-0.15)}, anchor=south west, legend cell align=left, legend columns =3, align=left, draw=white!15!black}
]
\addplot [color=white!15!black]
  table[row sep=crcr]{%
5.13797561719408	0\\
5.12783699597244	0.322616158332561\\
5.09746114481358	0.643959098077486\\
5.04696794332461	0.962760625459227\\
4.97655666510367	1.27776257649577\\
4.88650519129805	1.58772178239708\\
4.77716891393423	1.89141497578435\\
4.648979333348	2.18764361836751\\
4.50244235524967	2.47523863102828\\
4.33813629414542	2.75306500764134\\
4.15670959099412	3.020026294425\\
3.95887825410715	3.27506891714334\\
3.74542303339065	3.51718633908238\\
3.51718633908238	3.74542303339065\\
3.27506891714334	3.95887825410715\\
3.020026294425	4.15670959099412\\
2.75306500764134	4.33813629414542\\
2.47523863102828	4.50244235524967\\
2.18764361836751	4.648979333348\\
1.89141497578435	4.77716891393423\\
1.58772178239708	4.88650519129805\\
1.27776257649577	4.97655666510367\\
0.962760625459227	5.04696794332461\\
0.643959098077486	5.09746114481358\\
0.322616158332561	5.12783699597244\\
-8.2624949634961e-16	5.13797561719408\\
-0.322616158332561	5.12783699597244\\
-0.643959098077487	5.09746114481358\\
-0.962760625459228	5.04696794332461\\
-1.27776257649577	4.97655666510367\\
-1.58772178239708	4.88650519129805\\
-1.89141497578435	4.77716891393423\\
-2.18764361836751	4.648979333348\\
-2.47523863102828	4.50244235524967\\
-2.75306500764134	4.33813629414542\\
-3.020026294425	4.15670959099412\\
-3.27506891714334	3.95887825410715\\
-3.51718633908238	3.74542303339065\\
-3.74542303339065	3.51718633908238\\
-3.95887825410715	3.27506891714334\\
-4.15670959099412	3.020026294425\\
-4.33813629414542	2.75306500764134\\
-4.50244235524967	2.47523863102828\\
-4.648979333348	2.18764361836751\\
-4.77716891393423	1.89141497578435\\
-4.88650519129805	1.58772178239708\\
-4.97655666510367	1.27776257649577\\
-5.04696794332461	0.962760625459227\\
-5.09746114481358	0.643959098077486\\
-5.12783699597244	0.32261615833256\\
-5.13797561719408	6.29220539369388e-16\\
-5.12783699597244	-0.322616158332559\\
-5.09746114481358	-0.643959098077484\\
-5.04696794332461	-0.962760625459226\\
-4.97655666510367	-1.27776257649577\\
-4.88650519129805	-1.58772178239708\\
-4.77716891393424	-1.89141497578435\\
-4.648979333348	-2.18764361836751\\
-4.50244235524967	-2.47523863102828\\
-4.33813629414542	-2.75306500764134\\
-4.15670959099412	-3.020026294425\\
-3.95887825410715	-3.27506891714334\\
-3.74542303339065	-3.51718633908238\\
-3.51718633908238	-3.74542303339065\\
-3.27506891714334	-3.95887825410715\\
-3.020026294425	-4.15670959099412\\
-2.75306500764134	-4.33813629414542\\
-2.47523863102828	-4.50244235524967\\
-2.18764361836751	-4.648979333348\\
-1.89141497578435	-4.77716891393423\\
-1.58772178239708	-4.88650519129805\\
-1.27776257649577	-4.97655666510367\\
-0.962760625459232	-5.04696794332461\\
-0.643959098077488	-5.09746114481358\\
-0.32261615833256	-5.12783699597244\\
-9.43830809054082e-16	-5.13797561719408\\
0.322616158332558	-5.12783699597244\\
0.643959098077486	-5.09746114481358\\
0.962760625459225	-5.04696794332461\\
1.27776257649577	-4.97655666510367\\
1.58772178239708	-4.88650519129805\\
1.89141497578435	-4.77716891393424\\
2.18764361836751	-4.648979333348\\
2.47523863102828	-4.50244235524967\\
2.75306500764134	-4.33813629414542\\
3.020026294425	-4.15670959099412\\
3.27506891714334	-3.95887825410715\\
3.51718633908238	-3.74542303339065\\
3.74542303339065	-3.51718633908238\\
3.95887825410715	-3.27506891714334\\
4.15670959099412	-3.020026294425\\
4.33813629414541	-2.75306500764134\\
4.50244235524967	-2.47523863102828\\
4.648979333348	-2.18764361836752\\
4.77716891393423	-1.89141497578435\\
4.88650519129805	-1.58772178239708\\
4.97655666510367	-1.27776257649577\\
5.04696794332461	-0.962760625459227\\
5.09746114481358	-0.643959098077488\\
5.12783699597244	-0.32261615833256\\
5.13797561719408	-1.25844107873878e-15\\
};
\addlegendentry{A($\theta = \ang{20}$)}

\node[above right, align=left]
at (axis cs:-0.439,4.15) {  -10};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
10.2759512343882	0\\
10.2556739919449	0.645232316665122\\
10.1949222896272	1.28791819615497\\
10.0939358866492	1.92552125091845\\
9.95311333020735	2.55552515299154\\
9.77301038259609	3.17544356479416\\
9.55433782786847	3.78282995156871\\
9.297958666696	4.37528723673503\\
9.00488471049934	4.95047726205656\\
8.67627258829083	5.50613001528268\\
8.31341918198825	6.04005258885\\
7.9177565082143	6.55013783428668\\
7.4908460667813	7.03437267816476\\
7.03437267816476	7.4908460667813\\
6.55013783428668	7.9177565082143\\
6.04005258885	8.31341918198825\\
5.50613001528267	8.67627258829083\\
4.95047726205655	9.00488471049934\\
4.37528723673503	9.297958666696\\
3.78282995156871	9.55433782786847\\
3.17544356479416	9.77301038259609\\
2.55552515299154	9.95311333020735\\
1.92552125091845	10.0939358866492\\
1.28791819615497	10.1949222896272\\
0.645232316665121	10.2556739919449\\
-1.65249899269922e-15	10.2759512343882\\
-0.645232316665122	10.2556739919449\\
-1.28791819615497	10.1949222896272\\
-1.92552125091846	10.0939358866492\\
-2.55552515299154	9.95311333020735\\
-3.17544356479416	9.77301038259609\\
-3.78282995156871	9.55433782786847\\
-4.37528723673503	9.297958666696\\
-4.95047726205656	9.00488471049933\\
-5.50613001528268	8.67627258829083\\
-6.04005258885	8.31341918198825\\
-6.55013783428668	7.9177565082143\\
-7.03437267816476	7.4908460667813\\
-7.4908460667813	7.03437267816475\\
-7.9177565082143	6.55013783428668\\
-8.31341918198824	6.04005258885\\
-8.67627258829083	5.50613001528268\\
-9.00488471049934	4.95047726205656\\
-9.297958666696	4.37528723673503\\
-9.55433782786847	3.78282995156871\\
-9.77301038259609	3.17544356479416\\
-9.95311333020735	2.55552515299154\\
-10.0939358866492	1.92552125091845\\
-10.1949222896272	1.28791819615497\\
-10.2556739919449	0.64523231666512\\
-10.2759512343882	1.25844107873878e-15\\
-10.2556739919449	-0.645232316665117\\
-10.1949222896272	-1.28791819615497\\
-10.0939358866492	-1.92552125091845\\
-9.95311333020735	-2.55552515299154\\
-9.77301038259609	-3.17544356479416\\
-9.55433782786847	-3.7828299515687\\
-9.297958666696	-4.37528723673502\\
-9.00488471049934	-4.95047726205655\\
-8.67627258829083	-5.50613001528267\\
-8.31341918198825	-6.04005258885\\
-7.9177565082143	-6.55013783428667\\
-7.4908460667813	-7.03437267816475\\
-7.03437267816476	-7.4908460667813\\
-6.55013783428668	-7.9177565082143\\
-6.04005258885	-8.31341918198824\\
-5.50613001528268	-8.67627258829083\\
-4.95047726205656	-9.00488471049933\\
-4.37528723673503	-9.297958666696\\
-3.78282995156871	-9.55433782786847\\
-3.17544356479416	-9.77301038259609\\
-2.55552515299155	-9.95311333020735\\
-1.92552125091846	-10.0939358866492\\
-1.28791819615498	-10.1949222896272\\
-0.64523231666512	-10.2556739919449\\
-1.88766161810816e-15	-10.2759512343882\\
0.645232316665116	-10.2556739919449\\
1.28791819615497	-10.1949222896272\\
1.92552125091845	-10.0939358866492\\
2.55552515299155	-9.95311333020735\\
3.17544356479416	-9.77301038259609\\
3.7828299515687	-9.55433782786847\\
4.37528723673503	-9.297958666696\\
4.95047726205655	-9.00488471049934\\
5.50613001528268	-8.67627258829083\\
6.04005258885	-8.31341918198825\\
6.55013783428667	-7.9177565082143\\
7.03437267816475	-7.4908460667813\\
7.4908460667813	-7.03437267816476\\
7.9177565082143	-6.55013783428668\\
8.31341918198824	-6.04005258885\\
8.67627258829083	-5.50613001528268\\
9.00488471049934	-4.95047726205656\\
9.297958666696	-4.37528723673503\\
9.55433782786847	-3.78282995156871\\
9.77301038259609	-3.17544356479416\\
9.95311333020735	-2.55552515299155\\
10.0939358866492	-1.92552125091845\\
10.1949222896272	-1.28791819615498\\
10.2556739919449	-0.645232316665121\\
10.2759512343882	-2.51688215747755e-15\\
};
\node[above right, align=left]
at (axis cs:-0.22,9.361) {  -5};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.4139268515823	0\\
15.3835109879173	0.967848474997683\\
15.2923834344407	1.93187729423246\\
15.1409038299738	2.88828187637768\\
14.929669995311	3.83328772948732\\
14.6595155738941	4.76316534719124\\
14.3315067418027	5.67424492735306\\
13.946938000044	6.56293085510254\\
13.507327065749	7.42571589308483\\
13.0144088824362	8.25919502292401\\
12.4701287729824	9.060078883275\\
11.8766347623214	9.82520675143002\\
11.236269100172	10.5515590172471\\
10.5515590172471	11.236269100172\\
9.82520675143002	11.8766347623215\\
9.060078883275	12.4701287729824\\
8.25919502292401	13.0144088824362\\
7.42571589308483	13.507327065749\\
6.56293085510254	13.946938000044\\
5.67424492735306	14.3315067418027\\
4.76316534719124	14.6595155738941\\
3.83328772948731	14.929669995311\\
2.88828187637768	15.1409038299738\\
1.93187729423246	15.2923834344407\\
0.967848474997682	15.3835109879173\\
-2.47874848904883e-15	15.4139268515823\\
-0.967848474997684	15.3835109879173\\
-1.93187729423246	15.2923834344407\\
-2.88828187637768	15.1409038299738\\
-3.83328772948732	14.929669995311\\
-4.76316534719125	14.6595155738941\\
-5.67424492735306	14.3315067418027\\
-6.56293085510254	13.946938000044\\
-7.42571589308484	13.507327065749\\
-8.25919502292402	13.0144088824362\\
-9.060078883275	12.4701287729824\\
-9.82520675143002	11.8766347623215\\
-10.5515590172471	11.236269100172\\
-11.236269100172	10.5515590172471\\
-11.8766347623215	9.82520675143001\\
-12.4701287729824	9.060078883275\\
-13.0144088824362	8.25919502292401\\
-13.507327065749	7.42571589308483\\
-13.946938000044	6.56293085510254\\
-14.3315067418027	5.67424492735306\\
-14.6595155738941	4.76316534719124\\
-14.929669995311	3.83328772948732\\
-15.1409038299738	2.88828187637768\\
-15.2923834344407	1.93187729423246\\
-15.3835109879173	0.967848474997679\\
-15.4139268515823	1.88766161810816e-15\\
-15.3835109879173	-0.967848474997676\\
-15.2923834344407	-1.93187729423245\\
-15.1409038299738	-2.88828187637768\\
-14.929669995311	-3.83328772948731\\
-14.6595155738941	-4.76316534719123\\
-14.3315067418027	-5.67424492735305\\
-13.946938000044	-6.56293085510254\\
-13.507327065749	-7.42571589308483\\
-13.0144088824362	-8.25919502292401\\
-12.4701287729824	-9.060078883275\\
-11.8766347623215	-9.82520675143001\\
-11.236269100172	-10.5515590172471\\
-10.5515590172471	-11.2362691001719\\
-9.82520675143001	-11.8766347623215\\
-9.060078883275	-12.4701287729824\\
-8.25919502292402	-13.0144088824362\\
-7.42571589308485	-13.507327065749\\
-6.56293085510255	-13.946938000044\\
-5.67424492735306	-14.3315067418027\\
-4.76316534719125	-14.6595155738941\\
-3.83328772948732	-14.929669995311\\
-2.88828187637769	-15.1409038299738\\
-1.93187729423246	-15.2923834344407\\
-0.967848474997681	-15.3835109879173\\
-2.83149242716225e-15	-15.4139268515823\\
0.967848474997675	-15.3835109879173\\
1.93187729423246	-15.2923834344407\\
2.88828187637768	-15.1409038299738\\
3.83328772948732	-14.929669995311\\
4.76316534719124	-14.6595155738941\\
5.67424492735305	-14.3315067418027\\
6.56293085510254	-13.946938000044\\
7.42571589308483	-13.507327065749\\
8.25919502292401	-13.0144088824362\\
9.060078883275	-12.4701287729824\\
9.82520675143001	-11.8766347623215\\
10.5515590172471	-11.236269100172\\
11.2362691001719	-10.5515590172471\\
11.8766347623215	-9.82520675143002\\
12.4701287729824	-9.060078883275\\
13.0144088824362	-8.25919502292402\\
13.507327065749	-7.42571589308483\\
13.946938000044	-6.56293085510255\\
14.3315067418027	-5.67424492735306\\
14.6595155738941	-4.76316534719125\\
14.929669995311	-3.83328772948732\\
15.1409038299738	-2.88828187637768\\
15.2923834344407	-1.93187729423247\\
15.3835109879173	-0.967848474997681\\
15.4139268515823	-3.77532323621633e-15\\
};
\node[above right, align=left]
at (axis cs:-1,14.5) {0};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-13.3488522255453	-7.70696342579112\\
13.3488522255453	7.70696342579112\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-7.70696342579113	-13.3488522255453\\
7.70696342579113	13.3488522255453\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
-9.43830809054082e-16	-15.4139268515823\\
9.43830809054082e-16	15.4139268515823\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
7.70696342579112	-13.3488522255453\\
-7.70696342579112	13.3488522255453\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
13.3488522255453	-7.70696342579112\\
-13.3488522255453	7.70696342579112\\
};
\addplot [color=white!15!black, forget plot]
  table[row sep=crcr]{%
15.4139268515823	-1.88766161810816e-15\\
-15.4139268515823	1.88766161810816e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.9001292898628	0\\
15.4139268515823	0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.8434297994429	1.29863183529413\\
15.3552722063202	1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.6737628455412	2.58738029818634\\
15.1797546678013	2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.3924196961247	3.8564372347064\\
14.8887100304738	3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.0015415424401	5.09614435528988\\
14.4843533197656	5.27187347098953\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.5041032032556	6.29706674019352\\
13.9697619344023	6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.9038904846938	7.45006464493142\\
13.3488522255453	7.70696342579112\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.2054713679614	8.54636305924937\\
12.6263496909946	8.84106523370625\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.4141612442538	9.57761849025133\\
11.807753011297	9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
10.5359824614183	10.5359824614183\\
10.8992922014672	10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.57761849025133	11.4141612442538\\
9.90788119681172	11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.54636305924937	12.2054713679614\\
8.84106523370625	12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
7.45006464493142	12.9038904846938\\
7.70696342579113	13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.29706674019352	13.5041032032556\\
6.51420697261398	13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.09614435528989	14.0015415424401\\
5.27187347098954	14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.8564372347064	14.3924196961247\\
3.98941782900663	14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.58738029818634	14.6737628455412\\
2.67660030846862	15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.29863183529413	14.8434297994429\\
1.34341224340772	15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.12369782085613e-16	14.9001292898628\\
9.43830809054082e-16	15.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.29863183529413	14.8434297994429\\
-1.34341224340772	15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-2.58738029818633	14.6737628455412\\
-2.67660030846862	15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.8564372347064	14.3924196961247\\
-3.98941782900662	14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.09614435528988	14.0015415424401\\
-5.27187347098953	14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.29706674019351	13.5041032032556\\
-6.51420697261398	13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-7.45006464493142	12.9038904846938\\
-7.70696342579112	13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.54636305924937	12.2054713679614\\
-8.84106523370625	12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.57761849025133	11.4141612442538\\
-9.90788119681172	11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-10.5359824614183	10.5359824614183\\
-10.8992922014672	10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.4141612442538	9.57761849025133\\
-11.807753011297	9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.2054713679614	8.54636305924937\\
-12.6263496909946	8.84106523370624\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.9038904846938	7.45006464493143\\
-13.3488522255453	7.70696342579113\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.5041032032556	6.29706674019352\\
-13.9697619344023	6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.0015415424401	5.09614435528989\\
-14.4843533197656	5.27187347098954\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.3924196961247	3.8564372347064\\
-14.8887100304738	3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.6737628455412	2.58738029818633\\
-15.1797546678013	2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.8434297994429	1.29863183529413\\
-15.3552722063202	1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.9001292898628	1.82473956417123e-15\\
-15.4139268515823	1.88766161810816e-15\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.9001292898628	-0\\
-15.4139268515823	-0\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.8434297994429	-1.29863183529413\\
-15.3552722063202	-1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.6737628455412	-2.58738029818634\\
-15.1797546678013	-2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.3924196961247	-3.8564372347064\\
-14.8887100304738	-3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-14.0015415424401	-5.09614435528988\\
-14.4843533197656	-5.27187347098953\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-13.5041032032556	-6.29706674019352\\
-13.9697619344023	-6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.9038904846938	-7.45006464493142\\
-13.3488522255453	-7.70696342579112\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-12.2054713679614	-8.54636305924937\\
-12.6263496909946	-8.84106523370625\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-11.4141612442538	-9.57761849025133\\
-11.807753011297	-9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-10.5359824614183	-10.5359824614183\\
-10.8992922014672	-10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.57761849025133	-11.4141612442538\\
-9.90788119681172	-11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-8.54636305924937	-12.2054713679614\\
-8.84106523370625	-12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-7.45006464493142	-12.9038904846938\\
-7.70696342579113	-13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-6.29706674019352	-13.5041032032556\\
-6.51420697261398	-13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-5.09614435528989	-14.0015415424401\\
-5.27187347098954	-14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-3.8564372347064	-14.3924196961247\\
-3.98941782900663	-14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-2.58738029818634	-14.6737628455412\\
-2.67660030846862	-15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-1.29863183529413	-14.8434297994429\\
-1.34341224340772	-15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
-9.12369782085613e-16	-14.9001292898628\\
-9.43830809054082e-16	-15.4139268515823\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1.29863183529413	-14.8434297994429\\
1.34341224340772	-15.3552722063202\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
2.58738029818633	-14.6737628455412\\
2.67660030846862	-15.1797546678013\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
3.8564372347064	-14.3924196961247\\
3.98941782900662	-14.8887100304738\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
5.09614435528988	-14.0015415424401\\
5.27187347098953	-14.4843533197656\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
6.29706674019351	-13.5041032032556\\
6.51420697261398	-13.9697619344023\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
7.45006464493142	-12.9038904846938\\
7.70696342579112	-13.3488522255453\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
8.54636305924937	-12.2054713679614\\
8.84106523370625	-12.6263496909946\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
9.57761849025133	-11.4141612442538\\
9.90788119681172	-11.807753011297\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
10.5359824614183	-10.5359824614183\\
10.8992922014672	-10.8992922014672\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
11.4141612442538	-9.57761849025133\\
11.807753011297	-9.90788119681172\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.2054713679614	-8.54636305924937\\
12.6263496909946	-8.84106523370624\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
12.9038904846938	-7.45006464493143\\
13.3488522255453	-7.70696342579113\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
13.5041032032556	-6.29706674019352\\
13.9697619344023	-6.51420697261398\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.0015415424401	-5.09614435528989\\
14.4843533197656	-5.27187347098954\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.3924196961247	-3.8564372347064\\
14.8887100304738	-3.98941782900662\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.6737628455412	-2.58738029818633\\
15.1797546678013	-2.67660030846862\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.8434297994429	-1.29863183529413\\
15.3552722063202	-1.34341224340772\\
};
\addplot [color=white!15!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
14.9001292898628	-1.82473956417123e-15\\
15.4139268515823	-1.88766161810816e-15\\
};
\node[align=center]
at (axis cs:14.684,8.478) {-60};
\node[align=center]
at (axis cs:-14.684,-8.478) {120};
\node[align=center]
at (axis cs:8.478,14.684) {-30};
\node[align=center]
at (axis cs:-8.478,-14.684) {150};
\node[align=center]
at (axis cs:0.513,14.612) {0};
\node[align=center]
at (axis cs:0,-15.783) {180};
\node[align=center]
at (axis cs:-8.478,14.684) {30};
\node[align=center]
at (axis cs:8.478,-14.684) {-150};
\node[align=center]
at (axis cs:-14.684,8.478) {60};
\node[align=center]
at (axis cs:14.684,-8.478) {-120};
\node[align=center]
at (axis cs:-16.955,0) {90};
\node[align=center]
at (axis cs:16.955,-0) {-90};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
8.10342928015174e-16	13.233904315585\\
0.227520632445856	13.0346483030291\\
0.447721960073797	12.8210794489966\\
0.660004399910164	12.5936341691878\\
0.863777674999087	12.3525962501605\\
1.05846184106195	12.0982742038152\\
1.24348829627773	11.8310008453466\\
1.41830077167271	11.5511328235662\\
1.58235629951234	11.259050103574\\
1.73512615699229	10.9551554018624\\
1.87609678243283	10.6398735740546\\
2.0047706610886	10.3136509556028\\
2.12066717760009	9.97695465592005\\
2.22332343202968	9.63027180656719\\
2.31229501635005	9.27410876428673\\
2.38715674818588	8.9089902698606\\
2.44750335855134	8.53545856396108\\
2.49295013028208	8.15407246138351\\
2.52313348382709	7.76540638527028\\
2.53771150705454	7.37004936319089\\
2.53636442572773	6.96860398719493\\
2.51879501133604	6.56168534023682\\
2.48472892301815	6.14991989166545\\
2.4339149803957	5.73394436477909\\
2.36612536424752	5.31440457976744\\
2.28115574210683	4.89195427570822\\
2.17882531604829	4.46725391562402\\
2.05897679017075	4.04096947898039\\
1.92147625555947	3.61377124636526\\
1.7662129908513	3.18633258147651\\
1.59309917692288	2.75932871592659\\
1.40206952468169	2.33343554275667\\
1.19308081547927	1.90932842494793\\
0.966111354277338	1.48768102559513\\
0.721160336403367	1.06916416679115\\
0.458247129538103	0.654444724645137\\
0.177410473487297	0.244184568210146\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0876324112620393	0.00612785514247698\\
-0.323008966912616	0.0282596228220741\\
-0.564659610321493	0.0593481165282552\\
-0.812037462010978	0.0997056632097273\\
-1.06456456489452	0.149614792544864\\
-1.32163551572208	0.209326501470672\\
-1.5826211302922	0.279058805509841\\
-1.84687210422522	0.358995570557126\\
-2.11372263480474	0.449285615578193\\
-2.38249397341292	0.550042074009397\\
-2.65249788224209	0.661341999525186\\
-2.92303997315584	0.783226200250998\\
-3.19342291064859	0.915699284404947\\
-3.46294946476174	1.05872989971851\\
-3.73092540344077	1.21225114875361\\
-3.99666221714837	1.37616116235568\\
-4.25947967152061	1.55032381389548\\
-4.51870818645998	1.73456955760209\\
-4.7736910423091	1.92869637512724\\
-5.02378641562187	2.1324708154474\\
-5.26836924859467	2.34562911427173\\
-5.50683295743729	2.56787838023335\\
-5.73859098589627	2.79889783627191\\
-5.963078210812	3.03834010573442\\
-6.17975220704025	3.28583253381414\\
-6.38809437931245	3.54097853598744\\
-6.58761096869809	3.80335896609437\\
-6.77783394128156	4.07253349762444\\
-6.95832176650299	4.34804201261129\\
-7.12866009236878	4.62940599330835\\
-7.28846232442487	4.91612991250972\\
-7.43737011503036	5.20770261899987\\
-7.57505376907788	5.50359871516238\\
-7.70121257190053	5.80327992425819\\
-7.81557504469217	6.10619644530259\\
-7.9178991323554	6.41178829383\\
-8.00797232828185	6.71948662713916\\
-8.08561174018593	7.0287150528748\\
-8.15066410073354	7.33889092001369\\
-8.20300572635688	7.64942659150141\\
-8.24254242731552	7.95973069792964\\
-8.2692093717556	8.2692093717556\\
-8.28297090623919	8.57726746165602\\
-8.2838203349503	8.88330972666689\\
-8.27177965955584	9.18674200981227\\
-8.24689928148149	9.48697239094995\\
-8.2092576681743	9.78341231857829\\
-8.15896098475376	10.0754777203528\\
-8.09614269230318	10.3625900920546\\
-8.02096311392155	10.6441775647379\\
-7.93366211453588	10.9197490975743\\
-7.83434982232085	11.1886110828679\\
-7.72331378687421	11.450283567996\\
-7.60081684290835	11.7042315527663\\
-7.46714606521907	11.9499316815631\\
-7.32261215926123	12.1868731738689\\
-7.16754882490608	12.4145587304679\\
-7.00231209396949	12.6325054148356\\
-6.8272796420845	12.8402455091886\\
-6.64285007548284	13.0373273446383\\
-6.44944219324883	13.2233161048617\\
-6.24749422561443	13.3977946026736\\
-6.03746304887519	13.5603640288616\\
-5.81982337752405	13.7106446726164\\
-5.59506693422034	13.848276612873\\
-5.36370159823877	13.9729203798525\\
-5.12625053307162	14.0842575860815\\
-4.8832512938922	14.1819915261462\\
-4.63525491562421	14.2658477444273\\
-4.38282498240243	14.3355745700487\\
-4.12653667925291	14.3909436182659\\
-3.86697582686721	14.4317502575091\\
-3.60473790039478	14.4578140412974\\
-3.34042703322737	14.468979104231\\
-3.0746550068051	14.4651145212739\\
-2.8080402275288	14.4461146295395\\
-2.54120669192301	14.4118993117938\\
-2.27478294125468	14.3624142409037\\
-2.0094010068771	14.2976310844616\\
-1.74569534763382	14.2175476688333\\
-1.48430178072722	14.1221881018904\\
-1.22585640752698	14.0116028537085\\
-0.970994535867402	13.8858687945307\\
-0.720349600459894	13.7450891893255\\
-0.474552083124707	13.5893936482944\\
-0.234228434628875	13.4189380327204\\
-2.43102878404552e-15	13.233904315585\\
};
\addplot [color=black, dashed, line width=1.2pt]
  table[row sep=crcr]{%
8.1820859225905e-16	13.3623603610236\\
0.236117035836054	13.5271359234161\\
0.477687039029147	13.6791670396046\\
0.724175122736334	13.8180845027843\\
0.975039124442653	13.943709105891\\
1.22973061022442	14.0558851931717\\
1.48769586883527	14.1544806931401\\
1.74837689445539	14.239387115111\\
2.01121235700105	14.3105195102903\\
2.27563855894561	14.3678163983958\\
2.54109037765361	14.4112396607924\\
2.80700219227968	14.4407744011299\\
3.0728087943309	14.4564287744793\\
3.33794628103885	14.4582337859763\\
3.60185293073369	14.4462430599869\\
3.86397005945958	14.4205325808281\\
4.12374285811788	14.3812004060861\\
4.3806212094732	14.3283663535926\\
4.63406048440721	14.2621716631345\\
4.88352231685735	14.1827786339898\\
5.12847535693232	14.090370239401\\
5.36839600175399	13.9851497191152\\
5.60276910363677	13.8673401511384\\
5.83108865528116	13.7371840038722\\
6.05285845172857	13.5949426698193\\
6.26759272890024	13.440895982062\\
6.47481677862463	13.2753417147362\\
6.67406754014675	13.0985950687429\\
6.86489416820822	12.9109881439509\\
7.04685857789164	12.7128693991606\\
7.21953596653653	12.5046031011122\\
7.38251531315749	12.2865687638265\\
7.53539985593093	12.0591605795772\\
7.67780754846407	11.8227868427909\\
7.8093714957213	11.5778693681724\\
7.92974037066008	11.3248429043407\\
8.0385788128216	11.0641545442503\\
8.13554683589496	10.7962352996247\\
8.22038284494947	10.5216102358166\\
8.29278172322085	10.2407325697713\\
8.35247565634315	9.95409287050263\\
8.39921457946325	9.66219109768462\\
8.43276650732221	9.36553601766451\\
8.45291786225008	9.06464462388572\\
8.45947380370642	8.76004156245521\\
8.45225856343801	8.45225856343801\\
8.4311157908048	8.14183387827886\\
8.39590891334669	7.82931172353345\\
8.34652151823575	7.51524173083841\\
8.28285776086702	7.20017840273991\\
8.20484280751667	6.8846805736548\\
8.11242331970093	6.56931087481265\\
8.00556798864227	6.2546352015485\\
7.88426812905662	5.941222180747\\
7.74853834232954	5.62964263558257\\
7.5984172600377	5.32046904394117\\
7.43396837968015	5.01427498603155\\
7.25528100539369	4.71163457568433\\
7.06247130731739	4.41312186868163\\
6.85568351409981	4.11931024013905\\
6.63509125376481	3.83077172145885\\
6.40089905871457	3.548076285681\\
6.15334405095082	3.2717910681486\\
5.89269782355559	3.002479507282\\
5.61926853394557	2.74070038790796\\
5.33340322324134	2.48700676702599\\
5.03549037406918	2.24194475913061\\
4.7259627159996	2.00605215528738\\
4.40530028331281	1.77985684713742\\
4.0740337235414	1.56387502398896\\
3.73274784684474	1.35860910827274\\
3.38208539529837	1.16454539210492\\
3.02275099710942	0.982151335768508\\
2.65551525311627	0.811872487959103\\
2.28121888118429	0.654128988085466\\
1.90077681785165	0.509311613335148\\
1.51518214553918	0.37777733829093\\
1.12550967779147	0.259844383406031\\
0.732918994750245	0.155786741506761\\
0.338656677303936	0.0658281896258917\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.114534791134143	0.122823526221468\\
-0.358161378013336	0.39777850875008\\
-0.59312147681437	0.682308208571519\\
-0.818900357527965	0.975927443060635\\
-1.03500756678379	1.27812790121357\\
-1.24097829476296	1.58837978411509\\
-1.43637461939941	1.90613350058098\\
-1.62065004520272	2.23063342162781\\
-1.79370743568101	2.56167969894634\\
-1.9550469524165	2.89847630326249\\
-2.10434822621104	3.24041210520774\\
-2.24132204858401	3.58686506505001\\
-2.36571084130672	3.93720401436095\\
-2.47728900346212	4.29079041902806\\
-2.57586314046768	4.64698011644712\\
-2.66127218010609	5.00512502061545\\
-2.73338738106	5.36457478968356\\
-2.79211223977269	5.72467845132654\\
-2.83738230165867	6.08478598203835\\
-2.8691648827883	6.4442498371371\\
-2.88745870818412	6.80242642889393\\
-2.89229347280507	7.15867755076158\\
-2.88372933117289	7.51237174617525\\
-2.8618563214266	7.86288562084305\\
-2.82679372938539	8.20960509782684\\
-2.77868939796708	8.55192661504669\\
-2.71771898705857	8.8892582651246\\
-2.64408518867344	9.22102087772554\\
-2.55801690196525	9.54664904475424\\
-2.45976837239752	9.86559208892647\\
-2.34961829911073	10.1773149763747\\
-2.22786891427091	10.48129917405\\
-2.09484503793964	10.7770434527679\\
-1.95089311177211	11.0640646368105\\
-1.79638021462891	11.3418983010455\\
-1.63169306298008	11.6100994165528\\
-1.45723699878624	11.8682429457771\\
-1.27343496736248	12.1159243882377\\
-1.08072648756334	12.3527602778285\\
-0.879566616474481	12.578388632747\\
-0.670424910656155	12.7924693590879\\
-0.453784385853307	12.9946846091277\\
-0.230140476970452	13.1847390953212\\
-2.45462577677715e-15	13.3623603610236\\
};
\addlegendentry{A($\theta = \ang{-20}$)}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
8.17188354444125e-16	13.3456986130709\\
0.230291206713353	13.1933743965092\\
0.455027012156074	13.0302687706696\\
0.673786312702159	12.8566087309903\\
0.886150951549015	12.6725490111701\\
1.09170622004688	12.4782591943857\\
1.29004134202299	12.2739234890212\\
1.48074993907604	12.0597404770375\\
1.66343047473999	11.8359228352561\\
1.83768667533538	11.6026970298969\\
2.0031279252396	11.3603029847799\\
2.15936963421522	11.1089937236662\\
2.30603357433617	10.8490349872902\\
2.44274818394436	10.5807048257064\\
2.5691488359533	10.3042931666573\\
2.6848780676885	10.0201013607408\\
2.78958576931598	9.72844170424559\\
2.8829293277584	9.42963694060327\\
2.96457372282872	9.12401974149229\\
3.03419157212477	8.81193216871706\\
3.09146312101858	8.49372511807527\\
3.13607617383891	8.16975774651451\\
3.1677259620794	7.84039688396821\\
3.18611494516574	7.50601643135512\\
3.19095253896857	7.16699674630642\\
3.18195476686006	6.82372401827979\\
3.15884382765812	6.4765896347965\\
3.12134757428227	6.1259895406194\\
3.06919889634355	5.77232359176507\\
3.00213499918937	5.41599490630937\\
2.9198965711088	5.05740921400659\\
2.82222682944926	4.69697420679156\\
2.70887043527898	4.33509889227541\\
2.57957226491269	3.97219295236688\\
2.43407602507232	3.60866610916486\\
2.27219750187871	3.2450343332325\\
2.09351351558177	2.8814741531088\\
1.8978385605486	2.51851683404755\\
1.6848940168773	2.15656599803428\\
1.454390203223	1.79602232645252\\
1.20602364511658	1.43728301182125\\
0.939474018376372	1.08074123014515\\
0.654400725182971	0.726785635101507\\
0.350439052781963	0.375799874974065\\
0.0271958555758118	0.0281621328582234\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.0129464171938901	-0.00906517891196967\\
0.196633126996008	-0.142862329177279\\
0.366623092107415	-0.276270315918752\\
0.523138408663977	-0.408720519362762\\
0.666403598626464	-0.539642993831404\\
0.796647063245683	-0.668466256947916\\
0.914102420418641	-0.794617111075638\\
1.01900973817285	-0.917520489429718\\
1.11161667517936	-1.03659931960694\\
1.19217953808224	-1.1512743974807\\
1.26096426451222	-1.26096426451222\\
1.31824733989887	-1.36508508153906\\
1.36431665559102	-1.46305049202133\\
1.39947231532268	-1.55427146755435\\
1.42402739670657	-1.63815612818841\\
1.43830867419438	-1.71410952973056\\
1.44265730980398	-1.78153340973144\\
1.43742951787218	-1.83982588326783\\
1.42299721015453	-1.88838107891585\\
1.39974862775181	-1.92658870444193\\
1.36808896661215	-1.95383353071303\\
1.32852233814778	-1.96961536433518\\
1.28133037848113	-1.97307575689437\\
1.227051517034	-1.96369291162171\\
1.16616516861522	-1.94082476315814\\
1.09917100479385	-1.90382002650948\\
1.0265897129692	-1.85201686726682\\
0.948963814755471	-1.78474136106663\\
0.866858557947697	-1.70130571261519\\
0.780862898357768	-1.60100620024967\\
0.691590590228812	-1.48312080690498\\
0.599681406836657	-1.34690649238175\\
0.505802516368657	-1.19159605482671\\
0.410650042348739	-1.01639452117221\\
0.314950842911091	-0.820474996783778\\
0.219464549292699	-0.602973893552475\\
0.124985911242407	-0.362985442986423\\
0.0323475059117812	-0.0995553864133682\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0605210598484744	-0.0747372847173687\\
-0.276521431312681	-0.32954540919618\\
-0.489660834993311	-0.563290354829764\\
-0.699754092273067	-0.77715565218141\\
-0.906638697504448	-0.972250970501304\\
-1.11017432922503	-1.14961917150463\\
-1.31024238667851	-1.31024238667851\\
-1.50674553487156	-1.45504724951615\\
-1.69960724483543	-1.5849093963179\\
-1.88877131828525	-1.7006573337378\\
-2.07420138775948	-1.80307575793933\\
-2.25588038476117	-1.89290839883316\\
-2.4338099695549	-1.97086045317638\\
-2.60800991719319	-2.03760066209001\\
-2.77851745512991	-2.09376308159445\\
-2.94538654847472	-2.13994858888181\\
-3.10868712960441	-2.17672616208451\\
-3.26850426948667	-2.2046339671046\\
-3.42493728873359	-2.22418028152888\\
-3.57809880708237	-2.2358442826491\\
-3.7281137307302	-2.2400767240517\\
-3.87511817771963	-2.23730052304804\\
-4.01925834240018	-2.22791127931947\\
-4.16068930086683	-2.21227774348389\\
-4.29957376020169	-2.19074225280122\\
-4.43608075531142	-2.16362114987524\\
-4.57038429815156	-2.13120519893943\\
-4.70266198513752	-2.09376001309321\\
-4.83309356955676	-2.05152650466143\\
-4.96185950678817	-2.00472136965192\\
-5.08913948107665	-1.95353761606413\\
-5.21511092349832	-1.89814514454992\\
-5.33994753153458	-1.83869138862534\\
-5.46381780134732	-1.77530202028572\\
-5.5868835843737	-1.70808172548077\\
-5.70929868022599	-1.63711505247365\\
-5.83120747806285	-1.56246733464526\\
-5.95274365857405	-1.48418568782968\\
-6.07402896849381	-1.40230008080044\\
-6.19517207910407	-1.31682447608849\\
-6.31626753952491	-1.22775803692939\\
-6.43739483470637	-1.13508639483204\\
-6.55861755696278	-1.03878297106223\\
-6.67998269863554	-0.938810344263769\\
-6.80152007205808	-0.83512165551994\\
-6.92324186147067	-0.727662041409191\\
-7.04514230991313	-0.616370085044241\\
-7.16719754245253	-0.501179274713069\\
-7.28936552542462	-0.382019459569866\\
-7.41158615971755	-0.258818291851729\\
-7.53378150453561	-0.131502645316673\\
-7.65585612660185	-9.37571970017561e-16\\
-7.77763234785903	0.135759077619682\\
-7.89911266401903	0.275843092529557\\
-8.02008622135275	0.420314908519616\\
-8.14039337181331	0.569231756456988\\
-8.25986034068154	0.722644142117009\\
-8.37830015877377	0.88059483101421\\
-8.49551365686805	1.04311791400317\\
-8.61129051164497	1.21023795637137\\
-8.72541033258849	1.38196923212895\\
-8.83764377960023	1.55831504423385\\
-8.94775370153267	1.73926713059208\\
-9.05549628640746	1.92480515485442\\
-9.16062221474279	2.11489628030232\\
-9.26287780814031	2.30949482448404\\
-9.36200616605288	2.50854199172906\\
-9.45774828445406	2.71196568023549\\
-9.54984415093204	2.91968036008846\\
-9.63803381152369	3.13158701832275\\
-9.72205840536913	3.34757316698348\\
-9.80166116399481	3.56751291005712\\
-9.87658837271008	3.79126706513235\\
-9.9465902922288	4.01868333569781\\
-10.0114220391851	4.24959653007988\\
-10.0708444247167	4.48382882316344\\
-10.1246247507252	4.72119005720882\\
-10.1725375637917	4.96147807827159\\
-10.2143653670459	5.20447910494438\\
-10.2498992905361	5.44996812635836\\
-10.2789397208543	5.69770932660693\\
-10.3012968909194	5.94745653297457\\
-10.3167914309388	6.19895368557213\\
-10.3252548816321	6.45193532618409\\
-10.326530170845	6.70612710432991\\
-10.3204720546888	6.96124629872187\\
-10.30694752433	7.21700235246779\\
-10.2858361795188	7.47309742051661\\
-10.2570305699038	7.72922692797914\\
-10.2204365051179	7.98508013807315\\
-10.1759733345598	8.24034072854466\\
-10.123574197722	8.49468737550438\\
-10.0631862458484	8.74779434369065\\
-9.99477083563075	8.99933208223203\\
-9.91830369558645	9.24896782502928\\
-9.83377506569159	9.49636619491605\\
-9.74118981078477	9.74118981078477\\
-9.64056750819965	9.98309989688514\\
-9.5319425100354	10.2217568935161\\
-9.41536398043085	10.4568210683385\\
-9.29089590817162	10.6879531275396\\
-9.15861709492988	10.9148148260774\\
-9.01862111941339	11.1370695762305\\
-8.87101627768379	11.3543830536699\\
-8.71592549989413	11.5664238002638\\
-8.55348624369108	11.7728638228153\\
-8.38385036452859	11.9733791869256\\
-8.20722171099652	12.1677065686538\\
-8.02369924295123	12.3554133444062\\
-7.83352107483515	12.5362542600294\\
-7.63689483627473	12.7099273848806\\
-7.43404157448273	12.8761377125834\\
-7.22519549173543	13.0345977082625\\
-7.01060366189571	13.1850278449812\\
-6.79052572639939	13.3271571285344\\
-6.56523357015456	13.4607236097533\\
-6.33501097783931	13.5854748834804\\
-6.10015327111849	13.7011685733842\\
-5.86096692733912	13.8075728017866\\
-5.61776918030114	13.9044666436906\\
-5.37088760374148	13.9916405642064\\
-5.12065967820807	14.0688968385885\\
-4.86743234204285	14.1360499541119\\
-4.61156152723303	14.1929269930358\\
-4.35341168093283	14.2393679959186\\
-4.09335527349906	14.275226304573\\
-3.83177229392712	14.3003688839708\\
-3.56904973361696	14.3146766224321\\
-3.30558105944076	14.3180446094583\\
-3.04176567712868	14.3103823905977\\
-2.77800838603175	14.2916141987589\\
-2.51471882636608	14.2616791614203\\
-2.25231092008606	14.2205314832125\\
-1.99120230658078	14.1681406033865\\
-1.73181377443206	14.1044913277129\\
-1.47456869052026	14.0295839343955\\
-1.21989242781061	13.9434342536177\\
-0.968211793201171	13.8460737203827\\
-0.71995445686312	13.7375494003442\\
-0.475548384554123	13.6179239883733\\
-0.235421274438473	13.4872757796439\\
-2.45156506333237e-15	13.3456986130709\\
};
\addlegendentry{B($\theta = \ang{20}$)}

\addplot [color=red, dashed, line width=1.2pt]
  table[row sep=crcr]{%
8.14976504903188e-16	13.3095763688046\\
0.234871573307378	13.4557834229357\\
0.47460640930219	13.5909493464726\\
0.718765580817092	13.7148642940053\\
0.966908452060272	13.8274350737079\\
1.2185932973627	13.9285851246501\\
1.47337792531936	14.0182545602948\\
1.73082030665522	14.0964001819734\\
1.99047920420962	14.1629954626685\\
2.25191480349394	14.218030501479\\
2.51468934233734	14.2615119491842\\
2.77836773819376	14.2934629053671\\
3.04251821174042	14.3139227875905\\
3.3067129054543	14.3229471731594\\
3.57052849590802	14.3206076140343\\
3.83354679858053	14.3069914254956\\
4.09535536403144	14.2822014491846\\
4.35554806434009	14.2463557911803\\
4.6137256687628	14.1995875357941\\
4.86949640761237	14.1420444357912\\
5.12247652341538	14.0738885797702\\
5.37229080845251	13.9952960374547\\
5.61857312783748	13.9064564836686\\
5.86096692733911	13.8075728017866\\
6.09912572520036	13.6988606674652\\
6.33271358725623	13.5805481134759\\
6.56140558470057	13.4528750764714\\
6.78488823389866	13.3160929265278\\
7.00285991768916	13.170463980311\\
7.21503128766399	13.0162609987233\\
7.42112564695914	12.8537666698857\\
7.62087931313239	12.6832730783157\\
7.81404196074455	12.5050811611551\\
8.00037694330073	12.3195001522988\\
8.17966159424415	12.1268470152691\\
8.35163734946651	11.9273742336736\\
8.5162029956617	11.7215478342912\\
8.67313595195556	11.5096401522524\\
8.82227195672792	11.2919931679456\\
8.96346190438724	11.0689536184381\\
9.09657201598559	10.8408723803428\\
9.22148398756399	10.608103846988\\
9.33809511608755	10.3710053005922\\
9.44631840282185	10.1299362801165\\
9.54608263398847	9.88525794544478\\
9.63733243851304	9.63733243851304\\
9.72002832264684	9.38652224198689\\
9.79414668119964	9.13318953606378\\
9.85967978506825	8.87769555395711\\
9.9166357446799	8.62039993660458\\
9.96503844889465	8.36166008713491\\
10.0049274788226	8.10183052562448\\
10.036357995913	7.8412622446826\\
10.0594006035633	7.58030206642159\\
10.0741411813727	7.3192920013974\\
10.080680691039	7.05856861015054\\
10.0791349527543	6.79846236803698\\
10.0696343908143	6.53929703411757\\
10.0523237470033	6.28138902497272\\
10.0273617601723	6.02504679443043\\
9.99492081027342	5.77057022034035\\
9.95518652497934	5.51824999969669\\
9.90835734688582	5.2683670536115\\
9.85464405918026	5.02119194386143\\
9.79426926757998	4.77698430298785\\
9.72746683627913	4.53599228020573\\
9.65448127563348	4.29845200568617\\
9.57556707933742	4.0645870761045\\
9.4909880089383	3.83460806469807\\
9.40101632368202	3.60871205944239\\
9.30593195391289	3.38708223333101\\
9.20602161655849	3.16988745112265\\
9.10157787163252	2.95728191729098\\
8.99289811918426	2.74940487026651\\
8.88028353673216	2.54638032838785\\
8.76403795791872	2.34831689326003\\
8.64446669395188	2.15530761644742\\
8.52187530030996	1.96742993558017\\
8.39656829221691	1.78474568602116\\
8.26884781350329	1.60730119420152\\
8.13901226465129	1.43512745857513\\
8.00735489707241	1.26824042385275\\
7.87416238193165	1.10664135373885\\
7.73971336311737	0.950317306804708\\
7.60427700520014	0.799241719379928\\
7.46811154841215	0.653375098433097\\
7.33146288375182	0.512665826342941\\
7.19456316226103	0.377051078245676\\
7.05762945326419	0.246457851295609\\
6.9208624668905	0.120804103718836\\
6.78451654328517	0\\
6.64861481702888	-0.116052003313949\\
6.51337231325328	-0.227451973165048\\
6.37891336019956	-0.33430468344698\\
6.24534104157249	-0.436716788537128\\
6.11273661993119	-0.534795157363755\\
5.98115912163573	-0.628645155481848\\
5.85064509201362	-0.718368888621626\\
5.72120852724478	-0.804063421925421\\
5.59284098710601	-0.885818989566914\\
5.4655118902302	-0.963717209630506\\
5.33916899096764	-1.03782931900281\\
5.21373903437666	-1.10821444259188\\
5.08912858335879	-1.17491791044544\\
4.9652250095864	-1.23796963530719\\
4.84189763767464	-1.29738256184908\\
4.71899903011277	-1.35315119728513\\
4.59636639880393	-1.40525023134001\\
4.47382312773069	-1.45363325166201\\
4.35118039026127	-1.49823155877145\\
4.22823884397321	-1.53895308257439\\
4.10479038557353	-1.57568140038084\\
3.98061994854266	-1.60827485429383\\
3.85550732649152	-1.63656576380727\\
3.72922900586601	-1.66035972749618\\
3.60155999253383	-1.67943500582318\\
3.47227561789306	-1.69354197532911\\
3.34115331141185	-1.70240264282692\\
3.20797432790718	-1.70571020667614\\
3.0725254193328	-1.70312865075488\\
2.93460044236726	-1.69429235536473\\
2.79400189459543	-1.67880570795079\\
2.65054237356414	-1.65624269517723\\
2.50404595441094	-1.62614645650997\\
2.3543494831155	-1.58802877798497\\
2.2013037836638	-1.54136950321095\\
2.04477477856562	-1.48561583682067\\
1.88464452319287	-1.42018151345604\\
1.72081215532514	-1.34444580287358\\
1.55319476210519	-1.2577523187949\\
1.38172816731612	-1.15940759558221\\
1.2063676425249	-1.04867939257752\\
1.0270885462	-0.924794680850469\\
0.843886895432733	-0.786937260984899\\
0.656779875408632	-0.634244953201305\\
0.465806292315313	-0.465806292315313\\
0.271026976008402	-0.28065664951169\\
0.0725251395397808	-0.0777736903326348\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0560320362741065	-0.145968444970201\\
-0.141012250044318	-0.349017566255343\\
-0.225213914652818	-0.53057073365127\\
-0.30786879618765	-0.691484637775084\\
-0.388240040123019	-0.832583452862724\\
-0.465620332631743	-0.954663156712293\\
-0.539330283614565	-1.05849528055902\\
-0.608716996131119	-1.14483016452992\\
-0.673152792092874	-1.21439978352984\\
-0.732034068365181	-1.26792019927984\\
-0.784780260977177	-1.306093686498\\
-0.830832898091052	-1.32961057467835\\
-0.869654724832821	-1.33915084138587\\
-0.900728885122783	-1.33538548829503\\
-0.923471273994643	-1.31885365923905\\
-0.937578708312685	-1.2904663831403\\
-0.942502085623036	-1.25074251209249\\
-0.937798668705195	-1.20032755869103\\
-0.923042465229501	-1.13986251567301\\
-0.897823516128528	-1.06998440086174\\
-0.861747170489248	-0.991326719942928\\
-0.814433339313234	-0.904519859135408\\
-0.755515720658402	-0.810191418765819\\
-0.684640988719304	-0.708966497882386\\
-0.601467939327536	-0.601467939327536\\
-0.505666584149758	-0.488316544108458\\
-0.396917185535185	-0.370131263458862\\
-0.274909223498502	-0.24752937665283\\
-0.139340285711604	-0.121126662412621\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.246679132540694	0.264530983152672\\
-0.546585152835282	0.607044311158691\\
-0.828687245161868	0.953295626301224\\
-1.09325172039962	1.30288666539605\\
-1.3405277348541	1.6554138880277\\
-1.57075037330803	2.01046879657976\\
-1.78414343777003	2.36763831012075\\
-1.98092197189486	2.72650518798019\\
-2.16129454673194	3.08664849889781\\
-2.32537079496362	3.4475039779325\\
-2.47353129560664	3.80890417900355\\
-2.60589265822511	4.17029999993221\\
-2.72265629965126	4.53126101700197\\
-2.82402569814952	4.89135599107513\\
-2.91020762055323	5.25015352523285\\
-2.98141321656139	5.60722274052034\\
-3.03785898907813	5.962133966208\\
-3.07976764859249	6.31445944108083\\
-3.10736885885833	6.66377402239757\\
-3.12089988050463	7.00965589928667\\
-3.12060611867522	7.35168730748507\\
-3.10674158034462	7.68945524247274\\
-3.07956924656683	8.02255216819857\\
-3.03936136458322	8.35057671875519\\
-2.98639966442388	8.67313439050724\\
-2.92097550438502	8.98983822233794\\
-2.84338994954298	9.30030946183418\\
-2.75395378726693	9.60417821538504\\
-2.65298748351502	9.90108408032235\\
-2.54082108353757	10.1906767573784\\
-2.41779406046393	10.472616641887\\
-2.2842551151132	10.7465753922917\\
-2.14056193024298	11.0122364746647\\
-1.98708088233021	11.2692956820692\\
-1.82418671386703	11.517461627728\\
-1.65226216904717	11.7564562110791\\
-1.47169759561595	11.9860150559135\\
-1.28289051556028	12.205887919906\\
-1.08624516721974	12.4158390749434\\
-0.88217202130991	12.6156476577621\\
-0.671087273261306	12.8051079904937\\
-0.453412314192427	12.9840298708073\\
-0.229573182753827	13.1522388314174\\
-2.44492951470956e-15	13.3095763688046\\
};
\addlegendentry{B($\theta = \ang{-20}$)}

\addplot [color=green, line width=1.2pt]
  table[row sep=crcr]{%
7.59138576490806e-16	12.3976737949154\\
0.213572955077561	12.2355864017613\\
0.421317578600865	12.064956893359\\
0.622914043873608	11.8859080158578\\
0.818045956677391	11.698602209096\\
1.00640065449797	11.503212118445\\
1.18766949820361	11.2999204570728\\
1.36154815594487	11.088919860385\\
1.52773687906751	10.8704127330867\\
1.68594076985311	10.6446110893124\\
1.83587004092659	10.4117363862878\\
1.97724026619538	10.1720193519937\\
2.10977262321251	9.92569980731892\\
2.23319412688556	9.67302648319787\\
2.34723785448675	9.41425683324905\\
2.45164316195402	9.14965684244122\\
2.54615589151578	8.87950083234277\\
2.63052857071608	8.60407126352404\\
2.70452060297115	8.32365853571559\\
2.76789844984916	8.03856078635399\\
2.82043580533695	7.74908368818459\\
2.86191376244084	7.45554024663134\\
2.89212097256861	7.15825059769411\\
2.91085379825648	6.85754180718959\\
2.9179164599439	6.5537476722144\\
2.91312117766466	6.24720852578483\\
2.89628830871761	5.93827104568491\\
2.86724648261488	5.62728806865266\\
2.82583273487951	5.3146184111299\\
2.77189264159406	5.00062669792114\\
2.70528045698761	4.6856832002257\\
2.6258592568091	4.37016368464757\\
2.53350109077483	4.05444927493013\\
2.42808714801762	3.73892632832081\\
2.30950794021756	3.42398632863681\\
2.17766350797607	3.11002579827107\\
2.03246365703383	2.79744623155609\\
1.87382823214757	2.48665405207756\\
1.70168743786015	2.17806059669718\\
1.51598221705877	1.87208212920358\\
1.31666470014577	1.5691398866407\\
1.10369873989516	1.26966016146504\\
0.877060549669125	0.974074422725501\\
0.636739465686225	0.682819479439743\\
0.382738857504745	0.396337689211733\\
0.115077214875566	0.115077214875566\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.00696784466765658	-0.0156500353584091\\
-0.148499902250866	-0.318459068071975\\
-0.295318161582927	-0.605491961181611\\
-0.44698473361242	-0.877256933988158\\
-0.603084941449639	-1.13423781023618\\
-0.763226071848036	-1.37689628168208\\
-0.927036241717165	-1.60567387111183\\
-1.09416336298091	-1.82099363534877\\
-1.26427419160423	-2.02326164299972\\
-1.43705344873022	-2.21286825682858\\
-1.61220300365622	-2.39018924653972\\
-1.78944110989839	-2.55558675428378\\
-1.96850168688372	-2.70941013224376\\
-2.14913364090782	-2.85199666913695\\
-2.3311002199353	-2.98367222030963\\
-2.51417839762106	-3.10475175424409\\
-2.69815828260966	-3.21553982668789\\
-2.88284254975806	-3.31633099223414\\
-3.06804589041426	-3.40741016196436\\
-3.25359447930953	-3.48905291472059\\
-3.43932545597088	-3.56152576864942\\
-3.62508641886143	-3.62508641886143\\
-3.81073493069752	-3.67998394633981\\
-3.99613803360497	-3.72645900262513\\
-4.18117177293608	-3.76474397425561\\
-4.36572072871354	-3.79506313048008\\
-4.54967755377742	-3.81763275735018\\
-4.73294251779832	-3.83266128094285\\
-4.91542305640268	-3.84034938216713\\
-5.09703332470902	-3.84089010534339\\
-5.27769375463568	-3.83446896253111\\
-5.45733061538541	-3.8212640353955\\
-5.63587557656345	-3.80144607625627\\
-5.81326527343458	-3.77517860983982\\
-5.98944087388366	-3.74261803716292\\
-6.16434764670367	-3.70391374289946\\
-6.33793453091269	-3.65920820752867\\
-6.51015370588494	-3.60863712552081\\
-6.68096016217869	-3.55232953078501\\
-6.85031127305638	-3.4904079305808\\
-7.01816636682189	-3.42298844907591\\
-7.18448630023111	-3.35018098170744\\
-7.34923303339686	-3.27208936148535\\
-7.51236920676483	-3.1888115383402\\
-7.67385772091739	-3.10043977257823\\
-7.83366132014253	-3.00706084345078\\
-7.99174218089261	-2.90875627377458\\
-8.1480615064482	-2.8056025714527\\
-8.30257912928398	-2.69767148863662\\
-8.45525312281963	-2.58503029914512\\
-8.60603942440033	-2.46774209460518\\
-8.75489147151479	-2.34586609961451\\
-8.9017598533852	-2.21945800603414\\
-9.04659198018157	-2.08857032631555\\
-9.18933177219537	-1.95325276554294\\
-9.32991937135931	-1.81355261163482\\
-9.46829087752445	-1.66951514290339\\
-9.60437811188415	-1.521184051916\\
-9.73810840988344	-1.36860188434739\\
-9.86940444585546	-1.21181049125753\\
-9.99818409149402	-1.05085149298193\\
-10.1243603100982	-0.885766752585399\\
-10.2478410883167	-0.716598856609701\\
-10.3685294068681	-0.543391600644868\\
-10.486323251446	-0.366190477079706\\
-10.601115664703	-0.185043162238935\\
-10.7127948398859	-1.31193899105885e-15\\
-10.8212120725084	0.188884959327642\\
-10.9263131642129	0.381555263402133\\
-11.0279380468426	0.577949743105984\\
-11.1259572855623	0.778002722799041\\
-11.220237684364	0.981643599448208\\
-11.3106426216567	1.18879644311259\\
-11.3970324215386	1.39937962147478\\
-11.4792647585446	1.6133054509356\\
-11.5571950933845	1.83047987658718\\
-11.6306771369348	2.05080218315068\\
-11.6995633395364	2.2741647387154\\
-11.7637054024752	2.50045277284919\\
-11.8229548083801	2.72954419036999\\
-11.8771633671804	2.96130942178127\\
-11.9261837742025	3.19561131108272\\
-11.9698701769663	3.43230504137707\\
-12.0080787472619	3.67123809840965\\
-12.040668255136	3.91225027189998\\
-12.067500641508	4.15517369426196\\
-12.0884415862477	4.39983291605988\\
-12.1033610686893	4.64604501731764\\
-12.1121339177224	4.89361975358736\\
-12.1146403487821	5.14235973549476\\
-12.1107664852619	5.39206064031183\\
-12.100404862079	5.64251145396343\\
-12.0834549093468	5.8934947417546\\
-12.0598234143234	6.14478694600656\\
-12.0294249600363	6.3961587087153\\
-11.9921823392015	6.64737521729142\\
-11.9480269422735	6.8981965714065\\
-11.896899118675	7.1483781689555\\
-11.8387485104571	7.39767110914684\\
-11.7735343578332	7.64582261074865\\
-11.7012257762116	7.89257644355083\\
-11.6218020045194	8.13767337114518\\
-11.5352526247692	8.38085160318029\\
-11.4415777529566	8.62184725530645\\
-11.3407882015142	8.86039481510003\\
-11.2329056136546	9.09622761232407\\
-11.1179625700433	9.32907829196613\\
-10.9960026683313	9.55867928857226\\
-10.8670805761522	9.78476330047789\\
-10.7312620582582	10.0070637626224\\
-10.588623978524	10.2253153167136\\
-10.4392542775923	10.4392542775923\\
-10.283251926972	10.6486190947248\\
-10.1207268604309	10.8531508078324\\
-9.95179988354007	11.0525934957353\\
-9.77660256224866	11.2466947175668\\
-9.59527709137141	11.4352059455788\\
-9.407976143876	11.6178829888221\\
-9.21486270185954	11.7944864070532\\
-9.0161098700946	11.9647819142697\\
-8.8119006730226	12.1285407713361\\
-8.6024278360582	12.2855401672094\\
-8.38789355206121	12.4355635883256\\
-8.16850923381546	12.5784011757483\\
-7.94449525334112	12.7138500697245\\
-7.71608066885291	12.8417147413334\\
-7.4835029401587	12.9618073109459\\
-7.24700763327962	13.073947853253\\
-7.00684811505439	13.1779646886448\\
-6.763285238476	13.2736946607609\\
-6.51658701949388	13.3609834000541\\
-6.26702830599742	13.4396855732407\\
-6.01489043968391	13.509665118535\\
-5.76046091149741	13.5707954665864\\
-5.50403301131261	13.6229597470691\\
-5.24590547252309	13.6660509808873\\
-4.98638211218015	13.6999722579874\\
-4.72577146731586	13.7246369007887\\
-4.4643864280707	13.7399686132618\\
-4.20254386823385	13.7459016157072\\
-3.94056427379225	13.7423807653065\\
-3.67877137007153	13.7293616625367\\
-3.41749174804087	13.7068107435584\\
-3.15705449034007	13.6747053587085\\
-2.89779079757573	13.6330338372443\\
-2.64003361542082	13.5817955385098\\
-2.38411726303847	13.5210008897067\\
-2.13037706333761	13.4506714104768\\
-1.87914897555538	13.370839724516\\
-1.63076923064587	13.2815495584615\\
-1.38557396994136	13.1828557283062\\
-1.14389888753679	13.074824113616\\
-0.906078876832522	12.9575316198384\\
-0.672447681655141	12.8310661290076\\
-0.44333755235852	12.6955264391665\\
-0.219078907291555	12.5510221928413\\
-2.27741572947242e-15	12.3976737949154\\
};
\addlegendentry{C($\theta = \ang{20}$)}

\addplot [color=green, dashed, line width=1.2pt]
  table[row sep=crcr]{%
6.86259427672074e-16	11.2074669716995\\
0.19941263191304	11.4243420309868\\
0.40615559375739	11.6307744551096\\
0.619808008674801	11.8266413336725\\
0.839946580802221	12.0117957255189\\
1.06614600981466	12.1861046545618\\
1.29797941334256	12.3494491926192\\
1.53501875686436	12.5017245293422\\
1.77683529063985	12.6428400286825\\
2.02299999321715	12.7727192713624\\
2.27308402101429	12.8913000828419\\
2.52665916344677	12.9985345462983\\
2.78329830304395	13.0943890001609\\
3.04257587997013	13.1788440197695\\
3.30406836034036	13.2518943827522\\
3.56735470769635	13.3135490177428\\
3.83201685698459	13.3638309360899\\
4.09764019035575	13.402777146231\\
4.36381401408314	13.4304385504383\\
4.6301320358769	13.446879823669\\
4.89619284184933	13.4521792742764\\
5.16160037236891	13.4464286863777\\
5.42596439601789	13.4297331436888\\
5.6889009808518	13.4022108346768\\
5.95003296213792	13.363992838904\\
6.20899040573113	13.3152228944679\\
6.46541106622549	13.2560571464714\\
6.71894083900126	13.1866638764915\\
6.96923420526387	13.1072232130367\\
7.21595466915452	13.0179268230286\\
7.45877518598692	12.9189775843634\\
7.69737858064597	12.8105892396534\\
7.93145795515869	12.6929860312778\\
8.16071708442721	12.5664023179125\\
8.38487079909008	12.4310821727532\\
8.60364535444949	12.2872789636731\\
8.8167787843871	12.1352549156242\\
9.0240212391554	11.9752806556138\\
9.22513530591935	11.8076347406604\\
9.41989631088888	11.6326031691717\\
9.60809260186949	11.4504788762558\\
9.78952581003028	11.2615612135335\\
9.96401108967503	11.06615541409\\
10.1313773347811	10.8645720432725\\
10.2914673710625	10.6571264361218\\
10.4441381222992	10.4441381222992\\
10.5892607496774	10.2259302394687\\
10.7267207628816	10.0028289361732\\
10.8564181016906	9.77516276535046\\
10.978267186849	9.54326206973089\\
11.0921969390091	9.30745836046829\\
11.1981507645742	9.06808369046264\\
11.296086507329	8.82547002395259\\
11.3859763647939	8.57994860406513\\
11.4678067683286	8.33184932013848\\
11.5415782260879	8.0815000767438\\
11.6073051280512	7.8292261664593\\
11.6650155124652	7.57534964856167\\
11.7147507931867	7.32018873591785\\
11.7565654475712	7.06405719246564\\
11.7905266647388	6.80726374377442\\
11.8167139542478	6.55011150326778\\
11.8352187154277	6.29289741676938\\
11.8461437678665	6.0359117280978\\
11.8496028438011	5.7794374684845\\
11.8457200434403	5.52374997261639\\
11.8346292545359	5.26911642411096\\
11.8164735378236	5.01579543321335\\
11.7914044802683	4.76403664945857\\
11.7595815183675	4.51408041196844\\
11.7211712340902	4.26615743994608\\
11.6763466263517	4.02048856579451\\
11.6252863612371	3.77728451311372\\
11.5681740044944	3.53674572162644\\
11.5051972401033	3.2990622208446\\
11.4365470789946	3.06441355401713\\
11.3624170622314	2.83296875359745\\
11.2830024631705	2.60488636913744\\
11.1984994932895	2.38031454815711\\
11.1091045164894	2.15939117015843\\
11.0150132767575	1.9422440335543\\
10.9164201441036	1.72899109487134\\
10.8135173836489	1.51974075916684\\
10.7064944526646	1.3145922201798\\
10.5955373302101	1.11363584832066\\
10.4808278838242	0.916953624201014\\
10.3625432774584	0.724619615019326\\
10.2408554245388	0.536700490758765\\
10.1159304896729	0.353256076824411\\
9.98792844212	0.174339939455594\\
9.85704965791668	0\\
9.72334948094232	-0.169721696509599\\
9.58701130472273	-0.334785811887001\\
9.44816696895538	-0.495157449138333\\
9.30694073777247	-0.650804694739613\\
9.16344920239196	-0.801697924004968\\
9.01780124360319	-0.947809103486779\\
8.87009805319202	-1.08911109462689\\
8.72043321293355	-1.22557696271214\\
8.56889282935018	-1.35717929497756\\
8.41555572202618	-1.48388953144872\\
8.26049366293103	-1.6056773118307\\
8.10377166389346	-1.72250984143615\\
7.9454483091247	-1.83435127880928\\
7.78557612949927	-1.94116214735159\\
7.62420201516377	-2.04289877289487\\
7.46136766296006	-2.13951274880378\\
7.29711005513151	-2.2309504298342\\
7.13146196579364	-2.31715245562219\\
6.96445249172876	-2.39805330434623\\
6.79610760417402	-2.47358087678954\\
6.62645071842456	-2.54365611073778\\
6.45550327825435	-2.60819262537959\\
6.28328535236552	-2.66709639513786\\
6.10981624031122	-2.72026545215051\\
5.93511508556977	-2.76758961643244\\
5.75920149371126	-2.80895025260017\\
5.58209615384459	-2.84422005190879\\
5.40382146178961	-2.87326283824825\\
5.22440214366962	-2.89593339666532\\
5.04386587885352	-2.91207732291245\\
4.86224392140734	-2.92153089247981\\
4.67957171942482	-2.9241209475302\\
4.4958895318031	-2.91966480013013\\
4.3112430422072	-2.90797015014641\\
4.12568397013059	-2.8888350161564\\
3.93927067910199	-2.86204767769215\\
3.75206878221708	-2.82738662710394\\
3.5641517452935	-2.78462052928664\\
3.375601488045	-2.73350818744815\\
3.18650898377026	-2.67379851302471\\
2.99697485813843	-2.60523049774841\\
2.80710998773922	-2.52753318574925\\
2.61703609915208	-2.44042564342617\\
2.42688636938416	-2.34361692464658\\
2.23680602862301	-2.23680602862301\\
2.04695296636593	-2.11968184757545\\
1.85749834212437	-1.99192310101689\\
1.66862720204722	-1.85319825317806\\
1.48053910299906	-1.70316540974545\\
1.29344874583386	-1.54147218968398\\
1.10758661986387	-1.36775556748616\\
0.923199660813192	-1.18164168070133\\
0.740551924892075	-0.982745597069056\\
0.559925282027108	-0.770671034996835\\
0.381620131745523	-0.545010030485031\\
0.205956145746182	-0.305342542908611\\
0.033273041805432	-0.0512359913157227\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
-0.0128231102425689	0.0197458581896637\\
-0.25490438420375	0.407932287645206\\
-0.479353474720651	0.797778152771007\\
-0.68632656875203	1.18875248766293\\
-0.875993347654881	1.58033383246949\\
-1.04853639485995	1.97201014769193\\
-1.20415067666595	2.36327876823573\\
-1.34304308319011	2.75364639287118\\
-1.46543201845898	3.14262910512157\\
-1.57154703029018	3.5297524219517\\
-1.66162847202945	3.91455136695067\\
-1.73592718941325	4.29657056500464\\
-1.79470422684927	4.67536435572477\\
-1.83823054828006	5.05049692315114\\
-1.8667867685297	5.42154243946525\\
-1.88066289166571	5.78808522065596\\
-1.88015805343796	6.14971989225161\\
-1.86558026531197	6.5060515633935\\
-1.83724615799963	6.85669600766534\\
-1.79548072271828	7.20127984920965\\
-1.74061704869159	7.53944075277529\\
-1.67299605564566	7.87082761642923\\
-1.59296622026111	8.19510076574936\\
-1.50088329571915	8.51193214837988\\
-1.39711002363645	8.82100552790229\\
-1.28201583781671	9.12201667601801\\
-1.15597655936537	9.4146735620897\\
-1.01937408281952	9.69869653913381\\
-0.872596053035847	9.97381852538284\\
-0.716035532664247	10.2397851805784\\
-0.550090660108875	10.49635507618\\
-0.37516429794646	10.7432998587021\\
-0.191663671834686	10.9804044054191\\
-2.05877828301622e-15	11.2074669716995\\
};
\addlegendentry{C($\theta = \ang{-20}$)}

\legend{}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.11,0.91)  {$\theta\text{ deg}$};
\end{axis}
\end{tikzpicture}%
